The California-Kepler Survey. IV. Metal-rich Stars Host a Greater Diversity of Planets

Probing the connection between a star's metallicity and the presence and properties of any associated planets offers an observational link between conditions during the epoch of planet formation and mature planetary systems. We explore this connection by analyzing the metallicities of Kepler target stars and the subset of stars found to host transiting planets. After correcting for survey incompleteness, we measure planet occurrence: the number of planets per 100 stars with a given metallicity $M$. Planet occurrence correlates with metallicity for some, but not all, planet sizes and orbital periods. For warm super-Earths having $P = 10-100$ days and $R_P = 1.0-1.7~R_E$, planet occurrence is nearly constant over metallicities spanning $-$0.4 dex to +0.4 dex. We find 20 warm super-Earths per 100 stars, regardless of metallicity. In contrast, the occurrence of warm sub-Neptunes ($R_P = 1.7-4.0~R_E$) doubles over that same metallicity interval, from 20 to 40 planets per 100 stars. We model the distribution of planets as $d f \propto 10^{\beta M} d M$, where $\beta$ characterizes the strength of any metallicity correlation. This correlation steepens with decreasing orbital period and increasing planet size. For warm super-Earths $\beta = -0.3^{+0.2}_{-0.2}$, while for hot Jupiters $\beta = +3.4^{+0.9}_{-0.8}$. High metallicities in protoplanetary disks may increase the mass of the largest rocky cores or the speed at which they are assembled, enhancing the production of planets larger than 1.7 $R_E$. The association between high metallicity and short-period planets may reflect disk density profiles that facilitate the inward migration of solids or higher rates of planet-planet scattering.

==> tab_population.tex <==
0 & 45.194 & 1.185  \\
1 & 94.327 & 0.964  \\
2 & 56.235 & 1.100  \\
3 & 44.367 & 2.254  \\
4 & 26.778 & 0.827  \\
5 & 67.644 & 6.516  \\
6 & 28.391 & 1.366  \\
7 & 236.817 & 7.830  \\
8 & 336.385 & 11.736  \\
9 & 22.677 & 2.457  \\
10 & 142.934 & 9.534  \\
11 & 41.589 & 15.845  \\
12 & 48.810 & 2.221  \\
13 & 277.932 & 7.347  \\
14 & 4.504 & 1.491  \\
15 & 5.126 & 0.813  \\
16 & 2.382 & 0.618  \\
17 & 177.308 & 1.009  \\
18 & 132.346 & 1.549  \\
19 & 213.281 & 1.524  \\
20 & 365.542 & 10.920  \\
21 & 148.771 & 7.598  \\
22 & 31.427 & 2.935  \\
23 & 134.399 & 2.835  \\
24 & 6.359 & 0.644  \\
25 & 65.999 & 3.832  \\
26 & 7.440 & 0.731  \\
27 & 304.825 & 3.390  \\
28 & 40.452 & 5.415  \\
29 & 25.807 & 1.247  \\
30 & 13.814 & 1.921  \\
31 & 129.524 & 3.158  \\
32 & 30.663 & 2.918  \\
33 & 48.960 & 3.464  \\
34 & 2.309 & 1.245  \\
35 & 59.991 & 5.370  \\
36 & 58.532 & 0.888  \\
37 & 59.807 & 0.974  \\
38 & 303.888 & 3.485  \\
39 & 79.879 & 2.385  \\
40 & 20.549 & 2.040  \\
41 & 28.304 & 1.695  \\
42 & 86.270 & 1.292  \\
43 & 4.094 & 3.370  \\
44 & 74.418 & 1.928  \\
45 & 75.806 & 3.334  \\
46 & 10.732 & 1.900  \\
47 & 6.804 & 1.580  \\
48 & 17.189 & 3.954  \\
49 & 20.932 & 1.724  \\
50 & 49.262 & 3.574  \\
51 & 28.479 & 2.171  \\
52 & 387.562 & 1.963  \\
53 & 5.709 & 0.633  \\
54 & 10.666 & 1.137  \\
55 & 8.261 & 1.191  \\
56 & 69.974 & 0.895  \\
57 & 13.150 & 2.216  \\
58 & 32.013 & 0.827  \\
59 & 12.634 & 2.161  \\
60 & 8.160 & 1.208  \\
61 & 6.035 & 1.620  \\
62 & 70.842 & 3.028  \\
63 & 7.214 & 1.894  \\
64 & 10.029 & 0.978  \\
65 & 21.388 & 1.167  \\
66 & 167.234 & 8.068  \\
67 & 5.519 & 1.449  \\
68 & 182.290 & 2.702  \\
69 & 5.468 & 1.203  \\
70 & 361.068 & 6.747  \\
71 & 32.310 & 2.311  \\
72 & 361.068 & 3.251  \\
73 & 56.757 & 1.177  \\
74 & 107.017 & 2.660  \\
75 & 3.250 & 2.728  \\
76 & 14.965 & 0.848  \\
77 & 6.438 & 1.445  \\
78 & 15.818 & 1.505  \\
79 & 6.378 & 0.988  \\
80 & 17.348 & 1.047  \\
81 & 25.727 & 0.971  \\
82 & 4.248 & 1.484  \\
83 & 83.912 & 1.659  \\
84 & 48.510 & 2.396  \\
85 & 13.899 & 3.080  \\
86 & 40.577 & 2.251  \\
87 & 5.385 & 2.203  \\
88 & 50.491 & 2.554  \\
89 & 283.114 & 8.146  \\
90 & 17.402 & 1.907  \\
91 & 74.648 & 5.370  \\
92 & 6.931 & 2.514  \\
93 & 94.909 & 2.594  \\
94 & 15.385 & 1.074  \\
95 & 9.343 & 0.680  \\
96 & 52.715 & 1.181  \\
97 & 2.382 & 2.035  \\
98 & 174.063 & 1.329  \\
99 & 1.381 & 0.528  \\
100 & 78.176 & 1.505  \\
101 & 14.158 & 1.042  \\
102 & 104.735 & 2.904  \\
103 & 333.292 & 2.396  \\
104 & 12.909 & 1.219  \\
105 & 50.491 & 1.174  \\
106 & 53.863 & 2.603  \\
107 & 49.720 & 1.229  \\
108 & 11.449 & 2.135  \\
109 & 317.273 & 9.860  \\
110 & 29.551 & 1.160  \\
111 & 190.319 & 4.979  \\
112 & 87.070 & 2.619  \\
113 & 15.915 & 2.971  \\
114 & 160.673 & 8.861  \\
115 & 23.969 & 1.970  \\
116 & 225.434 & 9.872  \\
117 & 51.591 & 2.230  \\
118 & 226.129 & 6.642  \\
119 & 83.912 & 3.061  \\
120 & 99.395 & 2.554  \\
121 & 37.111 & 0.923  \\
122 & 323.188 & 9.477  \\
123 & 67.229 & 1.737  \\
124 & 26.778 & 2.591  \\
125 & 57.108 & 1.851  \\
126 & 2.331 & 1.464  \\
127 & 16.212 & 0.760  \\
128 & 72.162 & 2.622  \\
129 & 15.433 & 1.602  \\
130 & 59.991 & 8.049  \\
131 & 27.361 & 3.166  \\
132 & 7.104 & 2.647  \\
133 & 15.964 & 1.089  \\
134 & 49.262 & 3.050  \\
135 & 53.532 & 1.787  \\
136 & 50.027 & 1.219  \\
137 & 69.974 & 2.967  \\
138 & 69.545 & 1.086  \\
139 & 27.700 & 2.156  \\
140 & 241.976 & 4.803  \\
141 & 21.257 & 1.082  \\
142 & 28.217 & 2.496  \\
143 & 236.817 & 8.745  \\
144 & 154.370 & 3.098  \\
145 & 88.967 & 2.631  \\
146 & 5.639 & 2.619  \\
147 & 270.337 & 1.374  \\
148 & 93.747 & 2.195  \\
149 & 418.569 & 10.198  \\
150 & 7.720 & 0.862  \\
151 & 211.320 & 3.549  \\
152 & 8.338 & 1.470  \\
153 & 59.440 & 4.545  \\
154 & 6.598 & 1.540  \\
155 & 191.494 & 8.205  \\
156 & 155.323 & 2.748  \\
157 & 48.960 & 1.376  \\
158 & 25.024 & 0.782  \\
159 & 4.435 & 2.402  \\
160 & 86.005 & 2.080  \\
161 & 30.381 & 1.285  \\
162 & 97.576 & 1.809  \\
163 & 210.023 & 1.741  \\
164 & 358.851 & 8.703  \\
165 & 199.314 & 3.916  \\
166 & 1.902 & 1.486  \\
167 & 20.612 & 0.931  \\
168 & 101.873 & 2.265  \\
169 & 8.758 & 0.735  \\
170 & 40.204 & 1.091  \\
171 & 3.862 & 1.116  \\
172 & 10.185 & 2.622  \\
173 & 2.295 & 1.297  \\
174 & 144.260 & 3.185  \\
175 & 11.484 & 1.208  \\
176 & 19.382 & 1.980  \\
177 & 281.376 & 1.250  \\
178 & 89.241 & 2.035  \\
179 & 2.936 & 2.090  \\
180 & 8.441 & 1.002  \\
181 & 60.922 & 1.949  \\
182 & 50.646 & 1.726  \\
183 & 12.251 & 2.971  \\
184 & 290.174 & 6.714  \\
185 & 59.075 & 0.950  \\
186 & 42.757 & 2.801  \\
187 & 53.368 & 1.068  \\
188 & 101.873 & 3.468  \\
189 & 16.926 & 1.926  \\
190 & 24.117 & 1.468  \\
191 & 10.699 & 1.430  \\
192 & 9.488 & 1.418  \\
193 & 304.825 & 1.524  \\
194 & 107.347 & 2.801  \\
195 & 35.437 & 1.813  \\
196 & 11.662 & 1.019  \\
197 & 13.231 & 4.985  \\
198 & 4.007 & 1.092  \\
199 & 28.044 & 2.647  \\
200 & 16.926 & 2.939  \\
201 & 85.740 & 2.107  \\
202 & 22.193 & 2.320  \\
203 & 9.144 & 0.911  \\
204 & 2.604 & 3.473  \\
205 & 4.368 & 1.313  \\
206 & 78.901 & 3.087  \\
207 & 30.381 & 3.189  \\
208 & 42.889 & 2.612  \\
209 & 242.722 & 8.385  \\
210 & 392.364 & 2.907  \\
211 & 11.102 & 0.925  \\
212 & 73.056 & 3.058  \\
213 & 13.771 & 3.200  \\
214 & 2.404 & 1.327  \\
215 & 118.826 & 1.858  \\
216 & 17.509 & 2.273  \\
217 & 22.677 & 1.484  \\
218 & 53.040 & 2.569  \\
219 & 175.678 & 1.454  \\
220 & 62.826 & 1.279  \\
221 & 216.590 & 3.832  \\
222 & 14.378 & 2.695  \\
223 & 147.858 & 1.944  \\
224 & 9.459 & 1.426  \\
225 & 318.251 & 4.128  \\
226 & 82.123 & 3.973  \\
227 & 11.033 & 2.259  \\
228 & 309.554 & 1.919  \\
229 & 102.187 & 1.376  \\
230 & 13.190 & 3.489  \\
231 & 10.898 & 1.139  \\
232 & 39.834 & 2.493  \\
233 & 2.652 & 1.616  \\
234 & 10.600 & 1.207  \\
235 & 26.943 & 3.025  \\
236 & 21.854 & 1.442  \\
237 & 31.621 & 2.886  \\
238 & 14.646 & 3.489  \\
239 & 52.715 & 1.714  \\
240 & 207.453 & 8.205  \\
241 & 6.339 & 0.661  \\
242 & 39.712 & 0.863  \\
243 & 6.953 & 17.050  \\
244 & 94.909 & 1.272  \\
245 & 23.895 & 1.900  \\
246 & 48.361 & 2.030  \\
247 & 9.343 & 1.198  \\
248 & 7.509 & 0.921  \\
249 & 35.111 & 2.647  \\
250 & 20.235 & 3.583  \\
251 & 298.326 & 10.635  \\
252 & 123.298 & 9.837  \\
253 & 112.767 & 1.271  \\
254 & 250.311 & 7.915  \\
255 & 4.986 & 0.671  \\
256 & 45.754 & 1.479  \\
257 & 52.230 & 2.554  \\
258 & 333.292 & 2.240  \\
259 & 15.576 & 2.663  \\
260 & 12.441 & 1.522  \\
261 & 5.639 & 0.736  \\
262 & 2.185 & 2.097  \\
263 & 283.114 & 9.420  \\
264 & 75.341 & 2.221  \\
265 & 137.750 & 8.195  \\
266 & 14.919 & 0.756  \\
267 & 52.715 & 2.289  \\
268 & 4.235 & 1.612  \\
269 & 34.788 & 2.472  \\
270 & 363.298 & 1.783  \\
271 & 220.628 & 13.075  \\
272 & 18.852 & 3.544  \\
273 & 332.268 & 10.546  \\
274 & 11.916 & 0.894  \\
275 & 312.426 & 4.855  \\
276 & 300.169 & 6.415  \\
277 & 148.771 & 1.741  \\
278 & 63.215 & 8.455  \\
279 & 217.928 & 1.263  \\
280 & 15.624 & 2.572  \\
281 & 192.677 & 1.622  \\
282 & 59.991 & 2.638  \\
283 & 1.998 & 1.382  \\
284 & 19.561 & 0.892  \\
285 & 7.649 & 2.408  \\
286 & 372.357 & 1.473  \\
287 & 33.733 & 2.256  \\
288 & 36.544 & 4.264  \\
289 & 65.796 & 13.686  \\
290 & 21.322 & 1.891  \\
291 & 7.148 & 3.468  \\
292 & 167.750 & 3.968  \\
293 & 9.665 & 1.381  \\
294 & 38.627 & 1.572  \\
295 & 11.484 & 0.967  \\
296 & 5.536 & 1.085  \\
297 & 205.546 & 8.166  \\
298 & 353.370 & 7.617  \\
299 & 331.246 & 12.673  \\
300 & 254.194 & 10.572  \\
301 & 129.524 & 2.037  \\
302 & 18.450 & 0.875  \\
303 & 4.895 & 1.279  \\
304 & 25.024 & 0.989  \\
305 & 11.953 & 0.774  \\
306 & 6.974 & 2.448  \\
307 & 3.826 & 1.414  \\
308 & 99.395 & 2.971  \\
309 & 1.885 & 0.873  \\
310 & 127.153 & 2.387  \\
311 & 7.602 & 0.750  \\
312 & 4.835 & 1.635  \\
313 & 5.222 & 0.723  \\
314 & 76.274 & 2.055  \\
315 & 12.712 & 1.595  \\
316 & 26.450 & 1.425  \\
317 & 46.750 & 9.186  \\
318 & 203.656 & 2.942  \\
319 & 100.317 & 2.852  \\
320 & 14.202 & 9.186  \\
321 & 6.931 & 1.803  \\
322 & 3.897 & 1.204  \\
323 & 16.212 & 4.113  \\
324 & 13.687 & 0.737  \\
325 & 30.663 & 3.448  \\
326 & 80.372 & 1.965  \\
327 & 85.214 & 2.317  \\
328 & 15.011 & 2.866  \\
329 & 22.330 & 2.224  \\
330 & 9.229 & 1.137  \\
331 & 140.318 & 2.821  \\
332 & 3.958 & 1.067  \\
333 & 86.005 & 3.477  \\
334 & 132.754 & 10.959  \\
335 & 131.939 & 1.669  \\
336 & 13.519 & 1.450  \\
337 & 21.787 & 1.555  \\
338 & 52.877 & 1.687  \\
339 & 14.334 & 1.559  \\
340 & 21.520 & 0.871  \\
341 & 10.029 & 2.122  \\
342 & 31.138 & 2.872  \\
343 & 3.478 & 1.187  \\
344 & 149.229 & 4.158  \\
345 & 4.732 & 1.829  \\
346 & 39.957 & 2.171  \\
347 & 16.565 & 2.192  \\
348 & 50.803 & 1.195  \\
349 & 329.213 & 6.203  \\
350 & 67.644 & 1.947  \\
351 & 3.084 & 0.992  \\
352 & 27.530 & 3.435  \\
353 & 38.508 & 3.061  \\
354 & 42.889 & 1.840  \\
355 & 79.634 & 2.028  \\
356 & 14.646 & 1.760  \\
357 & 6.804 & 1.430  \\
358 & 23.530 & 1.977  \\
359 & 323.188 & 1.438  \\
360 & 9.547 & 1.111  \\
361 & 251.083 & 1.435  \\
362 & 44.230 & 2.660  \\
363 & 30.757 & 4.599  \\
364 & 226.129 & 4.064  \\
365 & 31.043 & 2.190  \\
366 & 98.785 & 2.469  \\
367 & 24.191 & 3.850  \\
368 & 251.083 & 1.372  \\
369 & 83.141 & 1.970  \\
370 & 87.070 & 1.286  \\
371 & 18.057 & 1.343  \\
372 & 117.734 & 2.425  \\
373 & 64.791 & 0.865  \\
374 & 12.365 & 1.224  \\
375 & 8.235 & 1.167  \\
376 & 146.498 & 2.135  \\
377 & 328.201 & 4.458  \\
378 & 30.947 & 0.821  \\
379 & 53.697 & 7.896  \\
380 & 201.163 & 2.050  \\
381 & 30.852 & 5.186  \\
382 & 316.297 & 1.325  \\
383 & 50.336 & 2.267  \\
384 & 166.720 & 8.537  \\
385 & 256.552 & 3.014  \\
386 & 162.164 & 9.432  \\
387 & 8.185 & 1.123  \\
388 & 62.826 & 1.637  \\
389 & 24.117 & 1.137  \\
390 & 4.183 & 0.830  \\
391 & 26.861 & 2.246  \\
392 & 13.478 & 2.177  \\
393 & 192.677 & 1.896  \\
394 & 3.000 & 1.794  \\
395 & 328.201 & 2.499  \\
396 & 20.235 & 0.897  \\
397 & 20.298 & 3.644  \\
398 & 2.178 & 0.607  \\
399 & 9.430 & 1.739  \\
400 & 24.416 & 1.663  \\
401 & 283.114 & 1.987  \\
402 & 5.605 & 2.052  \\
403 & 305.765 & 6.407  \\
404 & 213.281 & 4.264  \\
405 & 30.474 & 1.484  \\
406 & 18.001 & 1.207  \\
407 & 11.953 & 1.171  \\
408 & 59.075 & 1.283  \\
409 & 2.991 & 5.274  \\
410 & 2.138 & 2.960  \\
411 & 27.361 & 0.805  \\
412 & 4.395 & 0.888  \\
413 & 13.069 & 3.058  \\
414 & 11.343 & 1.350  \\
415 & 13.150 & 2.158  \\
416 & 6.910 & 1.665  \\
417 & 1.926 & 0.677  \\
418 & 6.242 & 0.983  \\
419 & 60.176 & 1.272  \\
420 & 356.649 & 9.719  \\
421 & 392.364 & 1.496  \\
422 & 25.179 & 2.935  \\
423 & 8.338 & 1.283  \\
424 & 65.594 & 3.166  \\
425 & 35.437 & 3.003  \\
426 & 389.955 & 1.345  \\
427 & 4.288 & 2.216  \\
428 & 136.483 & 2.487  \\
429 & 15.338 & 2.325  \\
430 & 12.479 & 1.663  \\
431 & 72.832 & 2.869  \\
432 & 12.751 & 1.679  \\
433 & 73.962 & 2.339  \\
434 & 39.590 & 1.486  \\
435 & 26.861 & 9.743  \\
436 & 46.178 & 1.203  \\
437 & 15.244 & 0.737  \\
438 & 90.070 & 3.346  \\
439 & 25.807 & 1.905  \\
440 & 20.676 & 3.080  \\
441 & 173.528 & 3.515  \\
442 & 277.078 & 3.795  \\
443 & 3.532 & 2.563  \\
444 & 11.953 & 3.439  \\
445 & 19.682 & 2.171  \\
446 & 161.666 & 2.638  \\
447 & 380.468 & 2.764  \\
448 & 345.836 & 6.861  \\
449 & 251.857 & 3.510  \\
450 & 15.866 & 1.167  \\
451 & 396.005 & 1.665  \\
452 & 12.949 & 2.411  \\
453 & 5.870 & 0.961  \\
454 & 314.356 & 2.942  \\
455 & 11.990 & 3.158  \\
456 & 82.885 & 2.006  \\
457 & 4.019 & 1.599  \\
458 & 102.187 & 1.072  \\
459 & 226.129 & 11.878  \\
460 & 14.334 & 0.996  \\
461 & 22.262 & 2.300  \\
462 & 21.854 & 2.628  \\
463 & 112.767 & 1.663  \\
464 & 12.251 & 0.804  \\
465 & 8.785 & 1.015  \\
466 & 29.825 & 2.402  \\
467 & 16.413 & 2.251  \\
468 & 183.416 & 1.907  \\
469 & 12.251 & 0.768  \\
470 & 37.226 & 1.015  \\
471 & 302.023 & 1.572  \\
472 & 64.195 & 1.473  \\
473 & 210.671 & 9.592  \\
474 & 298.326 & 2.238  \\
475 & 113.814 & 3.814  \\
476 & 87.070 & 2.996  \\
477 & 343.713 & 3.536  \\
478 & 403.388 & 8.476  \\
479 & 30.101 & 1.245  \\
480 & 4.504 & 2.122  \\
481 & 15.624 & 2.511  \\
482 & 7.864 & 2.140  \\
483 & 26.127 & 2.145  \\
484 & 6.910 & 1.733  \\
485 & 56.583 & 1.338  \\
486 & 22.607 & 2.262  \\
487 & 241.232 & 1.473  \\
488 & 343.713 & 6.369  \\
489 & 44.778 & 3.431  \\
490 & 14.467 & 2.190  \\
491 & 53.863 & 16.968  \\
492 & 242.722 & 1.796  \\
493 & 24.947 & 1.712  \\
494 & 45.754 & 1.849  \\
495 & 14.290 & 2.256  \\
496 & 30.568 & 1.198  \\
497 & 24.491 & 2.232  \\
498 & 12.869 & 1.358  \\
499 & 37.803 & 2.303  \\
500 & 16.822 & 1.595  \\
501 & 21.720 & 0.867  \\
502 & 40.954 & 1.601  \\
503 & 113.814 & 2.238  \\
504 & 18.507 & 0.856  \\
505 & 276.226 & 2.286  \\
506 & 205.546 & 1.722  \\
507 & 3.642 & 2.754  \\
508 & 13.190 & 1.975  \\
509 & 29.460 & 0.792  \\
510 & 5.816 & 1.408  \\
511 & 19.682 & 2.122  \\
512 & 107.678 & 1.829  \\
513 & 79.389 & 3.212  \\
514 & 61.110 & 2.251  \\
515 & 92.032 & 2.169  \\
516 & 10.439 & 1.520  \\
517 & 19.144 & 1.999  \\
518 & 77.696 & 2.517  \\
519 & 223.362 & 3.080  \\
520 & 44.230 & 2.431  \\
521 & 14.965 & 2.460  \\
522 & 2.865 & 1.470  \\
523 & 92.032 & 1.208  \\
524 & 1.641 & 1.033  \\
525 & 21.720 & 0.829  \\
526 & 41.846 & 1.975  \\
527 & 273.687 & 1.549  \\
528 & 5.222 & 19.364  \\
529 & 24.871 & 1.089  \\
530 & 2.588 & 1.641  \\
531 & 19.203 & 1.992  \\
532 & 61.110 & 1.970  \\
533 & 14.736 & 2.001  \\
534 & 10.699 & 1.391  \\
535 & 6.262 & 0.995  \\
536 & 50.646 & 1.222  \\
537 & 85.214 & 3.574  \\
538 & 76.274 & 1.141  \\
539 & 311.466 & 1.437  \\
540 & 1.177 & 1.135  \\
541 & 68.062 & 2.434  \\
542 & 55.718 & 2.446  \\
543 & 53.204 & 2.211  \\
544 & 334.320 & 3.705  \\
545 & 2.205 & 1.107  \\
546 & 85.740 & 2.575  \\
547 & 160.673 & 2.161  \\
548 & 38.390 & 3.106  \\
549 & 18.507 & 0.929  \\
550 & 142.057 & 2.578  \\
551 & 5.519 & 6.547  \\
552 & 28.920 & 5.820  \\
553 & 40.080 & 1.050  \\
554 & 84.691 & 1.443  \\
555 & 5.270 & 0.608  \\
556 & 11.698 & 1.053  \\
557 & 25.334 & 0.848  \\
558 & 61.487 & 1.111  \\
559 & 231.768 & 2.794  \\
560 & 60.176 & 3.251  \\
561 & 7.017 & 0.825  \\
562 & 368.933 & 1.241  \\
563 & 215.260 & 1.820  \\
564 & 37.341 & 5.534  \\
565 & 273.687 & 5.274  \\
566 & 43.824 & 1.785  \\
567 & 275.377 & 3.674  \\
568 & 175.138 & 4.384  \\
569 & 344.773 & 13.653  \\
570 & 270.337 & 5.338  \\
571 & 3.113 & 0.639  \\
572 & 8.922 & 0.899  \\
573 & 23.242 & 2.541  \\
574 & 316.297 & 1.882  \\
575 & 16.113 & 1.473  \\
576 & 8.235 & 1.167  \\
577 & 231.055 & 1.389  \\
578 & 29.460 & 2.052  \\
579 & 255.764 & 5.357  \\
580 & 8.210 & 0.698  \\
581 & 72.385 & 2.416  \\
582 & 28.743 & 2.006  \\
583 & 4.717 & 2.174  \\
584 & 85.740 & 3.992  \\
585 & 12.830 & 1.425  \\
586 & 3.270 & 1.437  \\
587 & 4.082 & 3.665  \\
588 & 4.120 & 1.222  \\
589 & 255.764 & 1.683  \\
590 & 107.347 & 13.028  \\
591 & 244.221 & 3.869  \\
592 & 76.274 & 1.926  \\
593 & 41.589 & 2.985  \\
594 & 16.413 & 2.087  \\
595 & 414.721 & 9.330  \\
596 & 20.804 & 3.394  \\
597 & 32.610 & 3.047  \\
598 & 22.193 & 5.442  \\
599 & 366.669 & 9.719  \\
600 & 8.922 & 2.087  \\
601 & 18.057 & 1.155  \\
602 & 79.145 & 3.892  \\
603 & 4.209 & 2.016  \\
604 & 57.460 & 1.300  \\
605 & 33.630 & 1.773  \\
606 & 15.057 & 1.233  \\
607 & 12.289 & 2.227  \\
608 & 39.226 & 1.358  \\
609 & 21.257 & 2.751  \\
610 & 30.757 & 1.657  \\
611 & 18.794 & 1.277  \\
612 & 349.045 & 1.958  \\
613 & 7.017 & 1.777  \\
614 & 5.502 & 1.259  \\
615 & 19.263 & 1.329  \\
616 & 53.697 & 1.384  \\
617 & 71.940 & 1.873  \\
618 & 24.043 & 2.588  \\
619 & 421.154 & 1.371  \\
620 & 19.926 & 4.244  \\
621 & 97.276 & 3.036  \\
622 & 65.191 & 2.992  \\
623 & 160.179 & 1.916  \\
624 & 359.958 & 13.604  \\
625 & 234.640 & 8.651  \\
626 & 122.919 & 2.105  \\
627 & 86.536 & 1.509  \\
628 & 18.621 & 1.081  \\
629 & 7.649 & 1.348  \\
630 & 4.183 & 1.316  \\
631 & 12.479 & 2.535  \\
632 & 27.786 & 2.628  \\
633 & 40.452 & 4.285  \\
634 & 128.729 & 3.561  \\
635 & 327.192 & 1.283  \\
636 & 6.320 & 1.250  \\
637 & 5.906 & 3.378  \\
638 & 53.368 & 1.343  \\
639 & 110.703 & 1.193  \\
640 & 192.085 & 1.764  \\
641 & 291.966 & 11.145  \\
642 & 375.812 & 7.944  \\
643 & 24.266 & 3.652  \\
644 & 22.399 & 2.273  \\
645 & 7.649 & 0.826  \\
646 & 80.869 & 1.051  \\
647 & 71.060 & 0.925  \\
648 & 205.546 & 2.761  \\
649 & 5.519 & 3.039  \\
650 & 36.544 & 3.166  \\
651 & 51.432 & 2.370  \\
652 & 12.479 & 1.384  \\
653 & 8.625 & 2.460  \\
654 & 203.030 & 1.700  \\
655 & 4.019 & 0.609  \\
656 & 32.610 & 1.195  \\
657 & 6.262 & 2.999  \\
658 & 30.757 & 2.393  \\
659 & 367.799 & 3.639  \\
660 & 26.778 & 4.069  \\
661 & 200.545 & 3.532  \\
662 & 6.320 & 20.196  \\
663 & 14.246 & 1.040  \\
664 & 24.642 & 2.606  \\
665 & 24.266 & 0.810  \\
666 & 76.040 & 5.218  \\
667 & 19.382 & 0.808  \\
668 & 93.459 & 14.069  \\
669 & 65.796 & 2.835  \\
670 & 24.191 & 2.273  \\
671 & 27.700 & 3.435  \\
672 & 59.257 & 2.411  \\
673 & 4.463 & 2.949  \\
674 & 168.267 & 2.080  \\
675 & 69.974 & 1.675  \\
676 & 100.009 & 2.331  \\
677 & 43.021 & 1.248  \\
678 & 6.053 & 1.632  \\
679 & 24.794 & 2.842  \\
680 & 24.794 & 1.635  \\
681 & 17.563 & 2.831  \\
682 & 2.847 & 1.018  \\
683 & 106.033 & 3.411  \\
684 & 6.016 & 0.935  \\
685 & 57.108 & 2.463  \\
686 & 88.694 & 10.076  \\
687 & 64.393 & 2.502  \\
688 & 328.201 & 13.265  \\
689 & 5.762 & 2.748  \\
690 & 210.671 & 2.794  \\
691 & 2.812 & 1.133  \\
692 & 42.626 & 3.415  \\
693 & 24.718 & 1.710  \\
694 & 40.828 & 3.814  \\
695 & 21.061 & 1.104  \\
696 & 9.695 & 2.578  \\
697 & 2.331 & 1.599  \\
698 & 39.834 & 1.442  \\
699 & 186.836 & 1.728  \\
700 & 21.787 & 2.331  \\
701 & 11.413 & 1.256  \\
702 & 4.865 & 1.248  \\
703 & 5.048 & 1.226  \\
704 & 11.343 & 0.996  \\
705 & 5.622 & 0.888  \\
706 & 13.856 & 2.385  \\
707 & 4.314 & 1.070  \\
708 & 4.301 & 2.100  \\
709 & 199.928 & 6.722  \\
710 & 8.312 & 1.604  \\
711 & 47.184 & 2.499  \\
712 & 129.126 & 1.720  \\
713 & 30.757 & 3.302  \\
714 & 7.888 & 2.295  \\
715 & 10.185 & 1.568  \\
716 & 27.872 & 1.268  \\
717 & 41.461 & 1.764  \\
718 & 19.743 & 1.996  \\
719 & 134.813 & 1.698  \\
720 & 114.164 & 1.566  \\
721 & 280.511 & 1.816  \\
722 & 2.804 & 0.622  \\
723 & 241.232 & 3.185  \\
724 & 23.530 & 2.514  \\
725 & 221.990 & 2.897  \\
726 & 83.397 & 3.262  \\
727 & 385.183 & 8.745  \\
728 & 119.560 & 2.751  \\
729 & 20.997 & 3.095  \\
730 & 37.111 & 1.720  \\
731 & 22.057 & 0.832  \\
732 & 20.997 & 0.841  \\
733 & 13.603 & 1.247  \\
734 & 36.320 & 1.236  \\
735 & 79.879 & 2.020  \\
736 & 14.601 & 7.374  \\
737 & 40.828 & 2.422  \\
738 & 6.320 & 1.285  \\
739 & 8.210 & 1.046  \\
740 & 3.565 & 2.499  \\
741 & 349.045 & 9.241  \\
742 & 1.299 & 0.722  \\
743 & 9.116 & 1.118  \\
744 & 58.712 & 3.113  \\
745 & 4.895 & 3.652  \\
746 & 226.129 & 1.798  \\
747 & 96.381 & 2.174  \\
748 & 341.603 & 2.023  \\
749 & 38.037 & 2.243  \\
750 & 16.113 & 2.127  \\
751 & 45.333 & 0.904  \\
752 & 284.863 & 9.011  \\
753 & 40.204 & 3.208  \\
754 & 13.985 & 2.764  \\
755 & 221.308 & 1.581  \\
756 & 21.653 & 3.519  \\
757 & 1.015 & 0.474  \\
758 & 12.830 & 1.634  \\
759 & 17.348 & 2.246  \\
760 & 202.406 & 3.058  \\
761 & 30.947 & 2.256  \\
762 & 29.189 & 1.956  \\
763 & 18.679 & 3.415  \\
764 & 224.741 & 2.942  \\
765 & 305.765 & 2.981  \\
766 & 396.005 & 1.683  \\
767 & 22.057 & 1.245  \\
768 & 340.553 & 5.990  \\
769 & 142.934 & 1.041  \\
770 & 77.457 & 4.275  \\
771 & 12.673 & 2.224  \\
772 & 11.067 & 0.724  \\
773 & 8.493 & 0.816  \\
774 & 274.531 & 9.837  \\
775 & 15.721 & 1.203  \\
776 & 30.287 & 2.794  \\
777 & 35.986 & 2.248  \\
778 & 132.754 & 2.350  \\
779 & 187.989 & 2.715  \\
780 & 7.259 & 1.321  \\
781 & 27.193 & 3.626  \\
782 & 186.836 & 8.107  \\
783 & 164.680 & 12.888  \\
784 & 5.727 & 0.731  \\
785 & 8.035 & 2.070  \\
786 & 16.363 & 2.985  \\
787 & 4.674 & 5.764  \\
788 & 26.943 & 5.262  \\
789 & 5.924 & 0.706  \\
790 & 48.810 & 2.942  \\
791 & 12.751 & 1.580  \\
792 & 54.867 & 2.481  \\
793 & 6.339 & 3.014  \\
794 & 359.958 & 1.860  \\
795 & 287.506 & 3.515  \\
796 & 23.458 & 1.126  \\
797 & 12.518 & 0.971  \\
798 & 12.989 & 1.250  \\
799 & 34.362 & 0.819  \\
800 & 3.280 & 0.940  \\
801 & 65.796 & 0.992  \\
802 & 25.102 & 1.220  \\
803 & 22.125 & 2.161  \\
804 & 157.248 & 3.661  \\
805 & 91.186 & 1.425  \\
806 & 320.216 & 4.021  \\
807 & 19.926 & 1.161  \\
808 & 243.470 & 8.030  \\
809 & 126.762 & 3.613  \\
810 & 20.360 & 0.866  \\
811 & 60.922 & 2.025  \\
812 & 15.338 & 0.976  \\
813 & 217.928 & 5.983  \\
814 & 6.128 & 1.822  \\
815 & 10.865 & 2.200  \\
816 & 9.315 & 2.232  \\
817 & 24.566 & 0.778  \\
818 & 110.703 & 1.340  \\
819 & 41.207 & 2.566  \\
820 & 35.003 & 2.825  \\
821 & 0.889 & 1.529  \\
822 & 27.027 & 3.635  \\
823 & 4.222 & 5.696  \\
824 & 10.633 & 1.423  \\
825 & 287.506 & 2.985  \\
826 & 10.999 & 1.194  \\
827 & 201.784 & 3.648  \\
828 & 151.544 & 3.613  \\
829 & 8.160 & 0.984  \\
830 & 56.932 & 2.200  \\
831 & 6.262 & 0.686  \\
832 & 100.626 & 1.167  \\
833 & 65.191 & 1.540  \\
834 & 159.196 & 10.112  \\
835 & 33.837 & 1.777  \\
836 & 264.574 & 9.175  \\
837 & 3.665 & 0.728  \\
838 & 15.624 & 1.104  \\
839 & 94.037 & 2.622  \\
840 & 26.207 & 1.401  \\
841 & 8.840 & 0.946  \\
842 & 5.924 & 2.125  \\
843 & 163.669 & 4.183  \\
844 & 32.913 & 0.822  \\
845 & 226.129 & 6.977  \\
846 & 103.773 & 0.930  \\
847 & 25.257 & 1.184  \\
848 & 21.787 & 0.795  \\
849 & 39.347 & 0.848  \\
850 & 233.918 & 1.332  \\
851 & 106.033 & 2.738  \\
852 & 1.420 & 0.788  \\
853 & 84.691 & 2.547  \\
854 & 270.337 & 1.486  \\
855 & 92.032 & 2.808  \\
856 & 9.032 & 0.972  \\
857 & 34.468 & 3.639  \\
858 & 7.304 & 1.049  \\
859 & 20.549 & 2.625  \\
860 & 293.769 & 1.491  \\
861 & 275.377 & 2.942  \\
862 & 14.965 & 2.396  \\
863 & 18.968 & 2.158  \\
864 & 55.718 & 1.369  \\
865 & 335.351 & 10.136  \\
866 & 7.649 & 0.888  \\
867 & 13.354 & 1.538  \\
868 & 217.258 & 1.527  \\
869 & 35.655 & 2.379  \\
870 & 244.974 & 10.222  \\
871 & 9.459 & 1.781  \\
872 & 42.234 & 0.836  \\
873 & 17.946 & 1.747  \\
874 & 17.242 & 1.322  \\
875 & 29.551 & 5.876  \\
876 & 27.872 & 1.335  \\
877 & 20.360 & 1.017  \\
878 & 264.574 & 7.104  \\
879 & 102.818 & 3.136  \\
880 & 100.626 & 1.987  \\
881 & 15.433 & 3.737  \\
882 & 50.803 & 2.125  \\
883 & 133.163 & 3.158  \\
884 & 146.048 & 2.325  \\
885 & 19.322 & 2.460  \\
886 & 127.153 & 1.274  \\
887 & 105.058 & 2.281  \\
888 & 7.349 & 1.951  \\
889 & 209.378 & 2.897  \\
890 & 28.832 & 1.074  \\
891 & 34.895 & 2.047  \\
892 & 29.733 & 1.049  \\
893 & 48.810 & 1.247  \\
894 & 60.922 & 3.039  \\
895 & 36.657 & 3.705  \\
896 & 210.023 & 11.361  \\
897 & 62.633 & 2.025  \\
898 & 24.416 & 2.273  \\
899 & 26.046 & 2.350  \\
900 & 158.219 & 2.751  \\
901 & 19.622 & 1.431  \\
902 & 10.798 & 1.858  \\
903 & 4.057 & 0.839  \\
904 & 219.950 & 6.571  \\
905 & 268.678 & 6.886  \\
906 & 6.438 & 1.557  \\
907 & 18.564 & 2.974  \\
908 & 8.949 & 1.493  \\
909 & 6.262 & 2.883  \\
910 & 246.487 & 3.679  \\
911 & 3.958 & 1.174  \\
912 & 368.933 & 10.521  \\
913 & 5.485 & 0.716  \\
914 & 206.815 & 13.013  \\
915 & 48.510 & 4.785  \\
916 & 21.257 & 1.338  \\
917 & 19.144 & 8.117  \\
918 & 118.097 & 3.290  \\
919 & 17.083 & 0.849  \\
920 & 71.279 & 0.932  \\
921 & 39.590 & 2.115  \\
922 & 34.681 & 2.033  \\
923 & 248.009 & 1.794  \\
924 & 46.178 & 2.214  \\
925 & 171.933 & 1.657  \\
926 & 99.395 & 2.411  \\
927 & 3.220 & 2.396  \\
928 & 128.729 & 4.089  \\
929 & 11.102 & 3.197  \\
930 & 250.311 & 5.709  \\
931 & 3.404 & 1.493  \\
932 & 18.450 & 1.233  \\
933 & 5.622 & 0.875  \\
934 & 33.320 & 1.751  \\
935 & 166.208 & 4.188  \\
936 & 15.964 & 1.350  \\
937 & 7.791 & 1.089  \\
938 & 18.224 & 2.660  \\
939 & 160.673 & 3.314  \\
940 & 7.304 & 0.703  \\
941 & 11.662 & 1.463  \\
942 & 4.422 & 1.103  \\
943 & 89.793 & 1.693  \\
944 & 23.822 & 6.430  \\
945 & 16.822 & 1.000  \\
946 & 95.790 & 1.433  \\
947 & 18.679 & 1.831  \\
948 & 100.626 & 4.321  \\
949 & 162.164 & 1.635  \\
950 & 11.136 & 1.123  \\
951 & 355.552 & 1.829  \\
952 & 8.312 & 1.187  \\
953 & 15.480 & 3.050  \\
954 & 9.172 & 5.268  \\
955 & 19.441 & 0.757  \\
956 & 33.942 & 2.281  \\
957 & 40.452 & 2.619  \\
958 & 196.874 & 2.085  \\
959 & 234.640 & 4.143  \\
960 & 11.274 & 1.045  \\
961 & 61.298 & 2.487  \\
962 & 6.091 & 0.793  \\
963 & 31.043 & 3.124  \\
964 & 17.672 & 2.195  \\
965 & 17.242 & 0.956  \\
966 & 34.257 & 3.452  \\
967 & 101.873 & 2.529  \\
968 & 4.435 & 1.183  \\
969 & 223.362 & 1.965  \\
970 & 104.413 & 4.469  \\
971 & 9.005 & 0.859  \\
972 & 296.495 & 9.364  \\
973 & 37.920 & 4.337  \\
974 & 426.373 & 1.509  \\
975 & 10.060 & 0.758  \\
976 & 42.626 & 0.850  \\
977 & 15.433 & 1.307  \\
978 & 16.363 & 7.374  \\
979 & 53.697 & 3.193  \\
980 & 272.846 & 14.086  \\
981 & 153.422 & 3.010  \\
982 & 98.785 & 15.656  \\
983 & 47.039 & 2.942  \\
984 & 273.687 & 1.342  \\
985 & 35.765 & 0.808  \\
986 & 217.258 & 1.406  \\
987 & 178.404 & 1.751  \\
988 & 10.932 & 2.289  \\
989 & 127.545 & 2.774  \\
990 & 1.932 & 0.659  \\
991 & 17.672 & 1.408  \\
992 & 11.807 & 2.771  \\
993 & 37.920 & 2.387  \\
994 & 105.707 & 1.288  \\
995 & 5.536 & 0.927  \\
996 & 39.226 & 0.967  \\
997 & 295.584 & 2.825  \\
998 & 11.734 & 2.419  \\
999 & 77.936 & 1.535  \\
1000 & 54.029 & 2.102  \\
1001 & 1.794 & 1.397  \\
1002 & 33.320 & 2.348  \\
1003 & 91.186 & 1.053  \\
1004 & 3.446 & 2.682  \\
1005 & 223.362 & 16.927  \\
1006 & 40.080 & 2.405  \\
1007 & 2.882 & 0.642  \\
1008 & 11.519 & 1.200  \\
1009 & 319.232 & 3.566  \\
1010 & 51.750 & 4.234  \\
1011 & 5.924 & 1.364  \\
1012 & 15.291 & 1.012  \\
1013 & 30.757 & 2.431  \\
1014 & 2.426 & 1.431  \\
1015 & 25.491 & 1.374  \\
1016 & 35.328 & 7.225  \\
1017 & 12.595 & 0.879  \\
1018 & 53.040 & 1.524  \\
1019 & 115.579 & 2.273  \\
1020 & 12.138 & 1.143  \\
1021 & 60.734 & 1.257  \\
1022 & 65.796 & 1.219  \\
1023 & 311.466 & 1.818  \\
1024 & 132.754 & 2.348  \\
1025 & 192.085 & 1.982  \\
1026 & 35.437 & 2.487  \\
1027 & 9.430 & 1.507  \\
1028 & 407.131 & 4.269  \\
1029 & 6.825 & 4.213  \\
1030 & 32.711 & 3.091  \\
1031 & 4.395 & 0.828  \\
1032 & 303.888 & 3.439  \\
1033 & 338.463 & 1.708  \\
1034 & 96.381 & 2.660  \\
1035 & 19.804 & 2.342  \\
1036 & 13.231 & 2.448  \\
1037 & 13.899 & 0.777  \\
1038 & 6.742 & 1.965  \\
1039 & 41.080 & 3.177  \\
1040 & 7.371 & 1.566  \\
1041 & 17.242 & 1.285  \\
1042 & 62.249 & 2.120  \\
1043 & 100.626 & 2.904  \\
1044 & 2.588 & 1.017  \\
1045 & 27.530 & 1.855  \\
1046 & 69.545 & 1.628  \\
1047 & 196.874 & 8.039  \\
1048 & 33.218 & 3.330  \\
1049 & 345.836 & 7.580  \\
1050 & 13.899 & 1.229  \\
1051 & 2.017 & 1.679  \\
1052 & 34.468 & 3.992  \\
1053 & 13.313 & 2.206  \\
1054 & 169.307 & 1.659  \\
1055 & 11.990 & 2.246  \\
1056 & 16.822 & 1.099  \\
1057 & 142.495 & 3.366  \\
1058 & 94.327 & 2.466  \\
1059 & 46.895 & 0.907  \\
1060 & 89.517 & 1.268  \\
1061 & 26.207 & 1.086  \\
1062 & 1.433 & 1.593  \\
1063 & 1.879 & 3.878  \\
1064 & 38.627 & 2.708  \\
1065 & 4.971 & 0.922  \\
1066 & 3.733 & 0.593  \\
1067 & 339.506 & 3.306  \\
1068 & 202.406 & 1.566  \\
1069 & 7.840 & 0.926  \\
1070 & 0.909 & 0.897  \\
1071 & 300.169 & 1.785  \\
1072 & 14.691 & 1.708  \\
1073 & 9.459 & 1.185  \\
1074 & 83.654 & 2.198  \\
1075 & 5.979 & 0.668  \\
1076 & 13.856 & 0.703  \\
1077 & 357.748 & 11.444  \\
1078 & 65.796 & 2.622  \\
1079 & 40.204 & 2.835  \\
1080 & 24.043 & 2.174  \\
1081 & 129.923 & 1.601  \\
1082 & 7.326 & 3.809  \\
1083 & 342.656 & 9.684  \\
1084 & 204.284 & 2.478  \\
1085 & 59.991 & 1.387  \\
1086 & 3.404 & 0.718  \\
1087 & 87.608 & 3.189  \\
1088 & 262.141 & 1.716  \\
1089 & 40.828 & 1.180  \\
1090 & 20.111 & 4.035  \\
1091 & 6.457 & 0.840  \\
1092 & 116.652 & 2.600  \\
1093 & 229.637 & 3.468  \\
1094 & 5.639 & 1.593  \\
1095 & 119.193 & 3.688  \\
1096 & 2.219 & 0.952  \\
1097 & 342.656 & 3.768  \\
1098 & 59.257 & 0.912  \\
1099 & 45.754 & 1.555  \\
1100 & 15.818 & 1.292  \\
1101 & 283.114 & 4.437  \\
1102 & 13.899 & 0.730  \\
1103 & 173.528 & 1.544  \\
1104 & 379.299 & 6.114  \\
1105 & 136.483 & 3.091  \\
1106 & 39.957 & 1.980  \\
1107 & 4.314 & 0.607  \\
1108 & 32.811 & 3.128  \\
1109 & 28.479 & 1.408  \\
1110 & 10.343 & 2.594  \\
1111 & 26.778 & 1.926  \\
1112 & 20.423 & 1.322  \\
1113 & 8.389 & 1.980  \\
1114 & 28.832 & 2.660  \\
1115 & 13.729 & 1.529  \\
1116 & 40.452 & 1.327  \\
1117 & 3.075 & 0.670  \\
1118 & 253.412 & 2.297  \\
1119 & 163.166 & 1.346  \\
1120 & 45.895 & 3.362  \\
1121 & 195.064 & 12.567  \\
1122 & 334.320 & 2.037  \\
1123 & 6.053 & 0.825  \\
1124 & 63.409 & 1.204  \\
1125 & 414.721 & 1.687  \\
1126 & 386.370 & 1.413  \\
1127 & 56.409 & 1.452  \\
1128 & 6.783 & 1.090  \\
1129 & 51.909 & 5.778  \\
1130 & 1.103 & 1.009  \\
1131 & 10.153 & 1.399  \\
1132 & 323.188 & 3.591  \\
1133 & 18.280 & 3.212  \\
1134 & 65.594 & 2.852  \\
1135 & 14.827 & 2.232  \\
1136 & 309.554 & 1.783  \\
1137 & 100.937 & 3.652  \\
1138 & 18.168 & 1.842  \\
1139 & 142.934 & 3.841  \\
1140 & 5.961 & 0.891  \\
1141 & 23.530 & 3.076  \\
1142 & 11.343 & 3.705  \\
1143 & 80.620 & 1.667  \\
1144 & 5.727 & 1.597  \\
1145 & 23.969 & 0.915  \\
1146 & 14.601 & 1.374  \\
1147 & 37.920 & 2.331  \\
1148 & 19.743 & 3.622  \\
1149 & 90.070 & 5.682  \\
1150 & 2.604 & 1.399  \\
1151 & 64.195 & 2.033  \\
1152 & 11.843 & 1.438  \\
1153 & 14.071 & 1.853  \\
1154 & 149.690 & 10.003  \\
1155 & 322.194 & 11.389  \\
1156 & 17.242 & 4.305  \\
1157 & 171.933 & 2.725  \\
1158 & 5.780 & 1.065  \\
1159 & 64.195 & 2.738  \\
1160 & 114.164 & 7.070  \\
1161 & 8.010 & 0.926  \\
1162 & 27.027 & 3.028  \\
1163 & 238.279 & 9.208  \\
1164 & 5.762 & 0.648  \\
1165 & 2.274 & 0.650  \\
1166 & 53.532 & 1.809  \\
1167 & 28.130 & 1.628  \\
1168 & 148.313 & 4.534  \\
1169 & 275.377 & 6.508  \\
1170 & 16.063 & 0.776  \\
1171 & 23.171 & 1.970  \\
1172 & 34.788 & 0.877  \\
1173 & 53.040 & 3.318  \\
1174 & 376.971 & 9.477  \\
1175 & 86.005 & 1.601  \\
1176 & 23.242 & 2.712  \\
1177 & 13.771 & 2.292  \\
1178 & 304.825 & 1.807  \\
1179 & 7.104 & 0.927  \\
1180 & 96.679 & 2.666  \\
1181 & 277.932 & 2.866  \\
1182 & 73.734 & 2.569  \\
1183 & 26.696 & 3.278  \\
1184 & 10.153 & 1.363  \\
1185 & 21.257 & 2.270  \\
1186 & 90.347 & 1.131  \\
1187 & 68.694 & 3.460  \\
1188 & 281.376 & 1.313  \\
1189 & 210.023 & 10.803  \\
1190 & 162.664 & 11.430  \\
1191 & 259.731 & 1.332  \\
1192 & 14.556 & 2.235  \\
1193 & 21.454 & 1.639  \\
1194 & 22.330 & 2.443  \\
1195 & 47.330 & 6.820  \\
1196 & 74.878 & 3.036  \\
1197 & 15.244 & 1.896  \\
1198 & 2.345 & 1.369  \\
1199 & 24.191 & 1.257  \\
1200 & 16.668 & 1.792  \\
1201 & 301.094 & 10.420  \\
1202 & 233.199 & 2.734  \\
1203 & 203.656 & 4.108  \\
1204 & 69.974 & 1.387  \\
1205 & 19.322 & 2.342  \\
1206 & 45.194 & 2.243  \\
1207 & 162.164 & 3.557  \\
1208 & 5.570 & 2.317  \\
1209 & 150.151 & 2.443  \\
1210 & 3.331 & 7.036  \\
1211 & 163.166 & 1.251  \\
1212 & 155.323 & 1.520  \\
1213 & 3.733 & 1.191  \\
1214 & 62.441 & 0.905  \\
1215 & 37.226 & 2.314  \\
1216 & 8.678 & 1.044  \\
1217 & 7.672 & 0.941  \\
1218 & 129.126 & 2.208  \\
1219 & 48.810 & 1.251  \\
1220 & 374.657 & 14.103  \\
1221 & 373.505 & 3.223  \\
1222 & 398.451 & 8.776  \\
1223 & 6.378 & 2.631  \\
1224 & 295.584 & 1.928  \\
1225 & 12.634 & 1.139  \\
1226 & 30.947 & 1.085  \\
1227 & 118.097 & 2.550  \\
1228 & 10.374 & 0.823  \\
1229 & 48.510 & 9.420  \\
1230 & 9.459 & 1.622  \\
1231 & 5.816 & 1.123  \\
1232 & 6.300 & 0.702  \\
1233 & 20.423 & 0.829  \\
1234 & 1.377 & 1.546  \\
1235 & 26.943 & 2.974  \\
1236 & 73.508 & 1.128  \\
1237 & 24.416 & 1.578  \\
1238 & 5.079 & 1.119  \\
1239 & 4.183 & 1.364  \\
1240 & 14.691 & 1.972  \\
1241 & 8.651 & 1.348  \\
1242 & 338.463 & 3.174  \\
1243 & 7.791 & 1.518  \\
1244 & 153.895 & 4.239  \\
1245 & 52.553 & 1.079  \\
1246 & 49.111 & 0.917  \\
1247 & 38.746 & 1.869  \\
1248 & 351.201 & 12.065  \\
1249 & 20.932 & 0.812  \\
1250 & 139.887 & 2.370  \\
1251 & 46.321 & 2.907  \\
1252 & 23.822 & 3.054  \\
1253 & 322.194 & 1.511  \\
1254 & 55.206 & 2.600  \\
1255 & 6.398 & 2.622  \\
1256 & 26.127 & 1.580  \\
1257 & 135.229 & 1.299  \\
1258 & 84.431 & 2.469  \\
1259 & 266.208 & 11.708  \\
1260 & 13.519 & 0.698  \\
1261 & 118.826 & 2.883  \\
1262 & 31.138 & 0.805  \\
1263 & 49.873 & 0.912  \\
1264 & 321.204 & 1.305  \\
1265 & 366.669 & 3.714  \\
1266 & 204.914 & 1.739  \\
1267 & 20.549 & 0.906  \\
1268 & 232.482 & 1.514  \\
1269 & 65.594 & 3.692  \\
1270 & 27.530 & 2.764  \\
1271 & 3.103 & 3.266  \\
1272 & 126.762 & 1.764  \\
1273 & 37.226 & 2.446  \\
1274 & 138.601 & 2.232  \\
1275 & 112.421 & 2.741  \\
1276 & 144.260 & 1.330  \\
1277 & 16.162 & 2.603  \\
1278 & 150.151 & 4.463  \\
1279 & 45.194 & 4.728  \\
1280 & 33.014 & 2.932  \\
1281 & 77.219 & 4.173  \\
1282 & 2.441 & 2.883  \\
1283 & 5.727 & 1.685  \\
1284 & 15.576 & 2.679  \\
1285 & 374.657 & 1.753  \\
1286 & 7.281 & 0.698  \\
1287 & 18.280 & 0.888  \\
1288 & 3.733 & 1.351  \\
1289 & 18.337 & 2.469  \\
1290 & 17.509 & 9.022  \\
1291 & 308.602 & 10.635  \\
1292 & 189.151 & 2.151  \\
1293 & 22.607 & 1.923  \\
1294 & 2.612 & 1.134  \\
1295 & 175.678 & 2.192  \\
1296 & 72.385 & 2.125  \\
1297 & 7.864 & 0.974  \\
1298 & 407.131 & 1.604  \\
1299 & 5.639 & 1.204  \\
1300 & 210.671 & 9.743  \\
1301 & 15.721 & 1.143  \\
1302 & 28.130 & 0.848  \\
1303 & 145.599 & 4.316  \\
1304 & 78.176 & 1.891  \\
1305 & 294.675 & 3.083  \\
1306 & 60.922 & 2.320  \\
1307 & 5.536 & 1.980  \\
1308 & 228.931 & 4.363  \\
1309 & 125.984 & 1.639  \\
1310 & 92.600 & 0.968  \\
1311 & 3.838 & 0.609  \\
1312 & 23.895 & 0.936  \\
1313 & 8.572 & 1.004  \\
1314 & 167.750 & 1.930  \\
1315 & 87.339 & 1.026  \\
1316 & 227.526 & 1.632  \\
1317 & 341.603 & 1.454  \\
1318 & 129.923 & 2.405  \\
1319 & 402.148 & 8.850  \\
1320 & 59.257 & 2.065  \\
1321 & 3.161 & 14.691  \\
1322 & 2.061 & 2.040  \\
1323 & 19.144 & 1.473  \\
1324 & 169.307 & 6.070  \\
1325 & 209.378 & 2.989  \\
1326 & 331.246 & 7.121  \\
1327 & 4.275 & 1.894  \\
1328 & 3.467 & 0.852  \\
1329 & 262.141 & 9.387  \\
1330 & 16.464 & 0.932  \\
1331 & 46.895 & 2.281  \\
1332 & 373.505 & 5.112  \\
1333 & 24.341 & 1.513  \\
1334 & 73.962 & 1.239  \\
1335 & 24.341 & 0.813  \\
1336 & 125.597 & 2.057  \\
1337 & 41.334 & 2.514  \\
1338 & 12.251 & 4.089  \\
1339 & 14.246 & 1.343  \\
1340 & 13.436 & 1.399  \\
1341 & 42.234 & 3.750  \\
1342 & 88.694 & 2.289  \\
1343 & 312.426 & 1.842  \\
1344 & 84.691 & 0.906  \\
1345 & 134.813 & 2.939  \\
1346 & 8.625 & 0.731  \\
1347 & 21.854 & 2.320  \\
1348 & 25.727 & 4.016  \\
1349 & 81.619 & 2.705  \\
1350 & 15.818 & 1.718  \\
1351 & 16.312 & 2.606  \\
1352 & 20.235 & 3.874  \\
1353 & 157.733 & 4.599  \\
1354 & 50.803 & 2.373  \\
1355 & 4.674 & 6.579  \\
1356 & 4.776 & 0.903  \\
1357 & 21.587 & 2.092  \\
1358 & 124.442 & 2.869  \\
1359 & 82.377 & 2.946  \\
1360 & 90.905 & 1.790  \\
1361 & 124.826 & 2.342  \\
1362 & 15.244 & 1.241  \\
1363 & 45.055 & 1.916  \\
1364 & 44.094 & 1.992  \\
1365 & 107.347 & 2.006  \\
1366 & 324.184 & 1.851  \\
1367 & 14.646 & 1.193  \\
1368 & 143.817 & 3.477  \\
1369 & 72.162 & 2.095  \\
1370 & 51.274 & 1.655  \\
1371 & 130.324 & 3.083  \\
1372 & 303.888 & 3.028  \\
1373 & 3.142 & 0.814  \\
1374 & 7.625 & 4.661  \\
1375 & 117.372 & 1.343  \\
1376 & 5.001 & 0.747  \\
1377 & 39.468 & 3.124  \\
1378 & 11.239 & 2.918  \\
1379 & 14.422 & 1.019  \\
1380 & 87.878 & 2.112  \\
1381 & 2.865 & 0.778  \\
1382 & 217.258 & 6.634  \\
1383 & 29.189 & 3.158  \\
1384 & 37.226 & 1.103  \\
1385 & 43.555 & 2.446  \\
1386 & 67.644 & 1.762  \\
1387 & 19.382 & 1.777  \\
1388 & 5.674 & 0.676  \\
1389 & 17.348 & 2.876  \\
1390 & 8.598 & 1.413  \\
1391 & 46.463 & 1.333  \\
1392 & 17.348 & 1.099  \\
1393 & 326.186 & 2.095  \\
1394 & 339.506 & 1.544  \\
1395 & 60.548 & 1.279  \\
1396 & 59.991 & 2.127  \\
1397 & 380.468 & 10.699  \\
1398 & 231.768 & 4.389  \\
1399 & 123.298 & 2.148  \\
1400 & 17.031 & 2.179  \\
1401 & 21.061 & 1.083  \\
1402 & 10.248 & 0.903  \\
1403 & 35.003 & 1.706  \\
1404 & 392.364 & 5.912  \\
1405 & 260.532 & 2.408  \\
1406 & 6.378 & 0.975  \\
1407 & 2.628 & 1.416  \\
1408 & 244.974 & 1.276  \\
1409 & 43.021 & 3.398  \\
1410 & 10.216 & 2.396  \\
1411 & 76.745 & 1.583  \\
1412 & 67.229 & 2.469  \\
1413 & 6.517 & 1.230  \\
1414 & 13.519 & 2.047  \\
1415 & 4.082 & 2.013  \\
1416 & 10.699 & 1.076  \\
1417 & 6.953 & 0.998  \\
1418 & 9.845 & 2.070  \\
1419 & 81.118 & 2.517  \\
1420 & 3.676 & 12.137  \\
1421 & 5.709 & 0.748  \\
1422 & 7.039 & 2.478  \\
1423 & 17.242 & 2.460  \\
1424 & 16.014 & 0.927  \\
1425 & 13.272 & 3.574  \\
1426 & 113.814 & 2.350  \\
1427 & 414.721 & 9.603  \\
1428 & 42.495 & 1.348  \\
1429 & 304.825 & 1.425  \\
1430 & 23.969 & 0.814  \\
1431 & 5.888 & 1.435  \\
1432 & 25.179 & 2.227  \\
1433 & 15.818 & 3.025  \\
1434 & 35.876 & 2.087  \\
1435 & 71.060 & 0.998  \\
1436 & 31.331 & 4.203  \\
1437 & 291.068 & 2.314  \\
1438 & 228.931 & 2.768  \\
1439 & 88.149 & 4.967  \\
1440 & 35.328 & 2.978  \\
1441 & 6.931 & 1.461  \\
1442 & 23.969 & 1.254  \\
1443 & 89.241 & 6.586  \\
1444 & 15.104 & 1.076  \\
1445 & 5.780 & 0.712  \\
1446 & 255.764 & 1.741  \\
1447 & 91.186 & 2.777  \\
1448 & 59.440 & 1.659  \\
1449 & 143.375 & 2.535  \\
1450 & 180.059 & 2.550  \\
1451 & 34.468 & 1.112  \\
1452 & 225.434 & 9.592  \\
1453 & 266.208 & 3.800  \\
1454 & 14.246 & 2.900  \\
1455 & 57.460 & 1.096  \\
1456 & 41.207 & 2.514  \\
1457 & 43.154 & 1.764  \\
1458 & 294.675 & 1.831  \\
1459 & 16.464 & 1.241  \\
1460 & 375.812 & 13.801  \\
1461 & 248.774 & 1.805  \\
1462 & 31.043 & 1.430  \\
1463 & 164.174 & 1.889  \\
1464 & 125.984 & 2.505  \\
1465 & 78.417 & 1.110  \\
1466 & 17.455 & 1.219  \\
1467 & 9.998 & 2.676  \\
1468 & 76.040 & 1.663  \\
1469 & 186.836 & 2.935  \\
1470 & 2.171 & 1.522  \\
1471 & 66.817 & 1.999  \\
1472 & 29.010 & 2.591  \\
1473 & 244.221 & 8.871  \\
1474 & 17.617 & 3.050  \\
1475 & 33.116 & 2.466  \\
1476 & 39.226 & 0.910  \\
1477 & 7.304 & 1.184  \\
1478 & 93.172 & 1.691  \\
1479 & 175.678 & 5.094  \\
1480 & 3.995 & 0.662  \\
1481 & 15.528 & 0.918  \\
1482 & 3.200 & 13.818  \\
1483 & 324.184 & 7.173  \\
1484 & 74.418 & 2.320  \\
1485 & 337.422 & 8.107  \\
1486 & 42.104 & 1.743  \\
1487 & 151.079 & 11.750  \\
1488 & 21.854 & 1.726  \\
1489 & 20.111 & 0.935  \\
1490 & 22.193 & 0.788  \\
1491 & 71.499 & 2.350  \\
1492 & 20.549 & 6.338  \\
1493 & 246.487 & 1.505  \\
1494 & 375.812 & 1.324  \\
1495 & 2.874 & 1.572  \\
1496 & 9.876 & 0.670  \\
1497 & 6.128 & 0.952  \\
1498 & 3.383 & 0.991  \\
1499 & 11.698 & 1.046  \\
1500 & 29.460 & 2.505  \\
1501 & 181.171 & 2.413  \\
1502 & 11.378 & 0.693  \\
1503 & 35.986 & 2.946  \\
1504 & 283.114 & 4.001  \\
1505 & 74.418 & 5.243  \\
1506 & 147.858 & 1.751  \\
1507 & 45.613 & 2.619  \\
1508 & 368.933 & 1.987  \\
1509 & 53.204 & 2.705  \\
1510 & 3.510 & 0.807  \\
1511 & 10.091 & 1.190  \\
1512 & 24.794 & 1.570  \\
1513 & 55.890 & 2.708  \\
1514 & 127.939 & 1.683  \\
1515 & 25.648 & 2.425  \\
1516 & 91.749 & 1.602  \\
1517 & 141.185 & 3.098  \\
1518 & 17.295 & 1.855  \\
1519 & 366.669 & 11.361  \\
1520 & 68.906 & 2.148  \\
1521 & 224.741 & 3.274  \\
1522 & 46.463 & 2.238  \\
1523 & 108.343 & 1.871  \\
1524 & 127.153 & 4.108  \\
1525 & 255.764 & 13.604  \\
1526 & 7.768 & 0.905  \\
1527 & 46.895 & 1.822  \\
1528 & 27.361 & 2.416  \\
1529 & 274.531 & 8.734  \\
1530 & 5.834 & 2.999  \\
1531 & 373.505 & 10.370  \\
1532 & 219.274 & 4.919  \\
1533 & 4.617 & 0.754  \\
1534 & 35.546 & 1.017  \\
1535 & 95.495 & 3.255  \\
1536 & 106.360 & 1.279  \\
1537 & 254.194 & 9.534  \\
1538 & 149.229 & 2.638  \\
1539 & 16.874 & 0.882  \\
1540 & 36.657 & 1.335  \\
1541 & 87.878 & 4.229  \\
1542 & 7.214 & 1.265  \\
1543 & 9.876 & 0.818  \\
1544 & 34.046 & 0.830  \\
1545 & 15.964 & 1.111  \\
1546 & 206.179 & 7.374  \\
1547 & 52.553 & 2.052  \\
1548 & 19.682 & 1.733  \\
1549 & 192.677 & 4.373  \\
1550 & 153.422 & 4.300  \\
1551 & 416.000 & 9.466  \\
1552 & 190.906 & 2.967  \\
1553 & 25.807 & 1.970  \\
1554 & 6.742 & 0.845  \\
1555 & 184.549 & 5.448  \\
1556 & 4.069 & 30.089  \\
1557 & 19.804 & 3.032  \\
1558 & 270.337 & 3.054  \\
1559 & 331.246 & 10.725  \\
1560 & 66.202 & 2.314  \\
1561 & 82.377 & 2.214  \\
1562 & 3.383 & 1.280  \\
1563 & 39.226 & 2.362  \\
1564 & 44.778 & 6.099  \\
1565 & 18.968 & 2.356  \\
1566 & 4.408 & 3.322  \\
1567 & 11.770 & 1.566  \\
1568 & 20.423 & 11.949  \\
1569 & 28.130 & 1.963  \\
1570 & 53.697 & 8.176  \\
1571 & 97.876 & 2.362  \\
1572 & 17.295 & 2.190  \\
1573 & 18.168 & 0.989  \\
1574 & 2.360 & 1.509  \\
1575 & 3.321 & 1.522  \\
1576 & 13.436 & 0.794  \\
1577 & 107.678 & 2.911  \\
1578 & 62.633 & 2.928  \\
1579 & 126.373 & 5.792  \\
1580 & 125.984 & 3.728  \\
1581 & 199.928 & 11.092  \\
1582 & 96.679 & 1.581  \\
1583 & 365.542 & 10.420  \\
1584 & 244.974 & 1.276  \\
1585 & 52.715 & 2.393  \\
1586 & 53.040 & 2.935  \\
1587 & 3.037 & 11.052  \\
1588 & 417.283 & 8.568  \\
1589 & 6.931 & 1.346  \\
1590 & 107.678 & 3.485  \\
1591 & 167.234 & 1.610  \\
1592 & 21.720 & 1.785  \\
1593 & 10.029 & 3.987  \\
1594 & 5.570 & 1.840  \\
1595 & 112.767 & 2.612  \\
1596 & 30.194 & 5.567  \\
1597 & 93.459 & 7.508  \\
1598 & 264.574 & 14.691  \\
1599 & 7.579 & 0.968  \\
1600 & 269.506 & 9.848  \\
1601 & 25.491 & 1.053  \\
1602 & 16.464 & 1.061  \\
1603 & 302.954 & 9.330  \\
1604 & 393.574 & 3.683  \\
1605 & 10.153 & 2.434  \\
1606 & 71.060 & 1.229  \\
1607 & 5.888 & 0.699  \\
1608 & 69.118 & 2.535  \\
1609 & 172.463 & 2.138  \\
1610 & 80.869 & 3.837  \\
1611 & 26.127 & 2.006  \\
1612 & 22.677 & 5.709  \\
1613 & 23.603 & 1.591  \\
1614 & 53.368 & 2.557  \\
1615 & 225.434 & 1.620  \\
1616 & 283.114 & 10.100  \\
1617 & 3.826 & 1.833  \\
1618 & 9.258 & 1.235  \\
1619 & 6.128 & 1.737  \\
1620 & 9.845 & 2.431  \\
1621 & 19.501 & 1.099  \\
1622 & 37.920 & 1.409  \\
1623 & 63.020 & 3.764  \\
1624 & 103.136 & 2.408  \\
1625 & 235.363 & 8.914  \\
1626 & 388.757 & 5.827  \\
1627 & 73.056 & 7.607  \\
1628 & 189.151 & 1.667  \\
1629 & 132.346 & 1.232  \\
1630 & 16.616 & 0.753  \\
1631 & 219.274 & 6.055  \\
1632 & 3.393 & 0.774  \\
1633 & 0.860 & 1.098  \\
1634 & 14.378 & 1.073  \\
1635 & 31.427 & 2.702  \\
1636 & 65.392 & 1.114  \\
1637 & 5.692 & 0.712  \\
1638 & 76.509 & 3.510  \\
1639 & 150.614 & 3.025  \\
1640 & 9.430 & 4.275  \\
1641 & 25.886 & 0.912  \\
1642 & 40.080 & 9.511  \\
1643 & 30.101 & 0.834  \\
1644 & 149.229 & 1.546  \\
1645 & 330.228 & 1.827  \\
1646 & 148.313 & 8.619  \\
1647 & 4.776 & 5.758  \\
1648 & 153.422 & 12.888  \\
1649 & 4.341 & 0.648  \\
1650 & 12.138 & 1.751  \\
1651 & 7.888 & 2.317  \\
1652 & 10.060 & 2.396  \\
1653 & 41.461 & 1.271  \\
1654 & 76.040 & 1.078  \\
1655 & 32.610 & 2.808  \\
1656 & 329.213 & 1.473  \\
1657 & 12.403 & 2.353  \\
1658 & 122.165 & 2.554  \\
1659 & 213.939 & 7.104  \\
1660 & 47.622 & 2.087  \\
1661 & 30.663 & 2.560  \\
1662 & 54.867 & 2.238  \\
1663 & 27.361 & 1.150  \\
1664 & 46.321 & 3.290  \\
1665 & 26.046 & 1.536  \\
1666 & 24.341 & 3.626  \\
1667 & 85.214 & 2.777  \\
1668 & 5.352 & 0.888  \\
1669 & 8.519 & 3.818  \\
1670 & 194.465 & 2.712  \\
1671 & 127.545 & 9.319  \\
1672 & 14.873 & 1.017  \\
1673 & 22.125 & 2.563  \\
1674 & 278.789 & 2.164  \\
1675 & 164.680 & 2.171  \\
1676 & 59.075 & 1.064  \\
1677 & 11.343 & 1.219  \\
1678 & 3.457 & 0.595  \\
1679 & 27.615 & 4.666  \\
1680 & 76.509 & 2.647  \\
1681 & 173.528 & 8.850  \\
1682 & 196.269 & 2.946  \\
1683 & 2.973 & 5.069  \\
1684 & 12.634 & 0.989  \\
1685 & 18.910 & 3.136  \\
1686 & 9.606 & 2.416  \\
1687 & 151.544 & 10.222  \\
1688 & 124.826 & 2.023  \\
1689 & 39.590 & 1.829  \\
1690 & 374.657 & 1.869  \\
1691 & 7.463 & 0.883  \\
1692 & 245.729 & 1.581  \\
1693 & 6.300 & 1.123  \\
1694 & 8.363 & 1.587  \\
1695 & 85.477 & 2.679  \\
1696 & 6.016 & 3.374  \\
1697 & 48.361 & 7.104  \\
1698 & 26.450 & 2.443  \\
1699 & 100.937 & 4.394  \\
1700 & 247.247 & 2.243  \\
1701 & 126.762 & 1.392  \\
1702 & 193.271 & 1.387  \\
1703 & 2.982 & 0.818  \\
1704 & 16.822 & 2.960  \\
1705 & 39.347 & 2.399  \\
1706 & 25.966 & 1.996  \\
1707 & 11.879 & 2.145  \\
1708 & 16.616 & 2.644  \\
1709 & 306.708 & 1.495  \\
1710 & 15.721 & 2.235  \\
1711 & 20.111 & 0.978  \\
1712 & 1.287 & 1.223  \\
1713 & 189.151 & 1.822  \\
1714 & 7.961 & 2.788  \\
1715 & 10.406 & 1.527  \\
1716 & 13.272 & 1.087  \\
1717 & 228.931 & 2.153  \\
1718 & 10.535 & 1.745  \\
1719 & 147.403 & 10.408  \\
1720 & 155.802 & 3.124  \\
1721 & 279.649 & 2.413  \\
1722 & 6.262 & 2.206  \\
1723 & 11.102 & 2.208  \\
1724 & 109.348 & 3.679  \\
1725 & 9.998 & 0.775  \\
1726 & 15.197 & 1.222  \\
1727 & 8.519 & 2.591  \\
1728 & 8.813 & 2.838  \\
1729 & 34.151 & 1.989  \\
1730 & 6.016 & 1.036  \\
1731 & 17.617 & 2.768  \\
1732 & 27.110 & 1.433  \\
1733 & 2.604 & 1.777  \\
1734 & 23.171 & 9.837  \\
1735 & 5.401 & 1.164  \\
1736 & 35.876 & 0.976  \\
1737 & 171.404 & 3.162  \\
1738 & 164.680 & 2.578  \\
1739 & 4.865 & 0.652  \\
1740 & 55.890 & 0.908  \\
1741 & 178.954 & 1.337  \\
1742 & 12.251 & 0.847  \\
1743 & 121.042 & 5.628  \\
1744 & 236.089 & 1.459  \\
1745 & 154.370 & 4.040  \\
1746 & 5.924 & 1.871  \\
1747 & 1.729 & 0.992  \\
1748 & 9.755 & 0.898  \\
1749 & 14.202 & 2.472  \\
1750 & 59.623 & 2.198  \\
1751 & 22.747 & 1.020  \\
1752 & 88.694 & 2.679  \\
1753 & 20.049 & 1.710  \\
1754 & 7.937 & 3.553  \\
1755 & 16.978 & 3.262  \\
1756 & 228.931 & 1.574  \\
1757 & 327.192 & 3.532  \\
1758 & 10.600 & 0.883  \\
1759 & 140.318 & 9.164  \\
1760 & 14.378 & 0.870  \\
1761 & 231.768 & 5.689  \\
1762 & 8.467 & 0.747  \\
1763 & 74.190 & 1.564  \\
1764 & 5.017 & 0.824  \\
1765 & 355.552 & 1.504  \\
1766 & 87.608 & 5.274  \\
1767 & 185.689 & 7.499  \\
1768 & 48.510 & 1.747  \\
1769 & 33.423 & 2.065  \\
1770 & 61.110 & 1.230  \\
1771 & 41.589 & 1.745  \\
1772 & 32.410 & 2.484  \\
1773 & 119.560 & 1.404  \\
1774 & 9.088 & 3.613  \\
1775 & 8.732 & 1.935  \\
1776 & 27.700 & 1.137  \\
1777 & 17.563 & 1.775  \\
1778 & 4.631 & 1.118  \\
1779 & 188.569 & 3.827  \\
1780 & 127.939 & 2.872  \\
1781 & 44.230 & 1.887  \\
1782 & 366.669 & 4.079  \\
1783 & 4.560 & 0.599  \\
1784 & 124.442 & 1.816  \\
1785 & 13.942 & 0.994  \\
1786 & 21.322 & 1.063  \\
1787 & 11.239 & 1.089  \\
1788 & 140.751 & 1.835  \\
1789 & 7.486 & 1.085  \\
1790 & 183.982 & 1.487  \\
1791 & 72.608 & 2.336  \\
1792 & 4.044 & 1.404  \\
1793 & 158.219 & 9.719  \\
1794 & 62.633 & 3.652  \\
1795 & 251.857 & 2.956  \\
1796 & 112.767 & 2.918  \\
1797 & 47.476 & 2.367  \\
1798 & 181.171 & 9.790  \\
1799 & 14.646 & 2.682  \\
1800 & 44.778 & 2.353  \\
1801 & 15.672 & 2.251  \\
1802 & 344.773 & 10.458  \\
1803 & 11.590 & 1.389  \\
1804 & 2.145 & 0.776  \\
1805 & 17.891 & 2.699  \\
1806 & 37.341 & 3.622  \\
1807 & 2.778 & 6.430  \\
1808 & 47.039 & 4.973  \\
1809 & 217.928 & 3.954  \\
1810 & 89.241 & 3.189  \\
1811 & 61.298 & 6.469  \\
1812 & 323.188 & 3.039  \\
1813 & 327.192 & 13.107  \\
1814 & 169.829 & 1.683  \\
1815 & 57.460 & 1.994  \\
1816 & 35.003 & 0.880  \\
1817 & 2.004 & 1.651  \\
1818 & 57.108 & 2.367  \\
1819 & 388.757 & 8.011  \\
1820 & 164.680 & 1.387  \\
1821 & 19.027 & 0.785  \\
1822 & 7.840 & 3.968  \\
1823 & 136.904 & 5.312  \\
1824 & 109.686 & 3.220  \\
1825 & 342.656 & 10.764  \\
1826 & 218.599 & 1.419  \\
1827 & 46.463 & 2.904  \\
1828 & 5.674 & 0.908  \\
1829 & 34.468 & 3.431  \\
1830 & 17.031 & 8.078  \\
1831 & 38.865 & 2.597  \\
1832 & 16.212 & 1.305  \\
1833 & 204.914 & 1.689  \\
1834 & 187.989 & 2.939  \\
1835 & 17.189 & 2.362  \\
1836 & 55.547 & 2.367  \\
1837 & 27.530 & 2.517  \\
1838 & 257.343 & 4.123  \\
1839 & 9.547 & 1.076  \\
1840 & 86.270 & 4.249  \\
1841 & 349.045 & 3.185  \\
1842 & 8.949 & 1.452  \\
1843 & 10.311 & 3.065  \\
1844 & 84.431 & 4.208  \\
1845 & 133.163 & 3.382  \\
1846 & 35.437 & 3.255  \\
1847 & 57.994 & 1.286  \\
1848 & 10.865 & 2.110  \\
1849 & 33.423 & 5.082  \\
1850 & 6.109 & 0.737  \\
1851 & 17.617 & 0.932  \\
1852 & 15.104 & 2.974  \\
1853 & 29.189 & 1.456  \\
1854 & 283.987 & 3.719  \\
1855 & 9.229 & 3.204  \\
1856 & 24.416 & 1.394  \\
1857 & 59.440 & 1.437  \\
1858 & 307.654 & 1.775  \\
1859 & 6.996 & 0.696  \\
1860 & 267.852 & 2.472  \\
1861 & 4.895 & 2.935  \\
1862 & 34.046 & 1.178  \\
1863 & 30.474 & 2.303  \\
1864 & 10.699 & 1.426  \\
1865 & 19.561 & 9.432  \\
1866 & 30.474 & 4.991  \\
1867 & 208.734 & 12.704  \\
1868 & 321.204 & 9.175  \\
1869 & 39.957 & 0.863  \\
1870 & 213.939 & 1.700  \\
1871 & 57.638 & 0.938  \\
1872 & 19.682 & 2.921  \\
1873 & 9.906 & 1.480  \\
1874 & 25.648 & 1.504  \\
1875 & 40.577 & 1.134  \\
1876 & 3.467 & 0.683  \\
1877 & 7.555 & 2.292  \\
1878 & 55.718 & 0.874  \\
1879 & 11.555 & 2.600  \\
1880 & 181.730 & 3.076  \\
1881 & 18.001 & 3.390  \\
1882 & 5.816 & 1.031  \\
1883 & 4.986 & 2.517  \\
1884 & 293.769 & 2.020  \\
1885 & 6.359 & 0.963  \\
1886 & 7.326 & 1.514  \\
1887 & 206.179 & 2.838  \\
1888 & 13.231 & 2.520  \\
1889 & 74.190 & 2.914  \\
1890 & 163.166 & 4.016  \\
1891 & 57.284 & 2.001  \\
1892 & 325.184 & 2.638  \\
1893 & 91.186 & 2.325  \\
1894 & 6.147 & 3.310  \\
1895 & 46.895 & 3.346  \\
1896 & 95.790 & 0.939  \\
1897 & 151.079 & 13.474  \\
1898 & 2.685 & 0.554  \\
1899 & 96.085 & 1.992  \\
1900 & 170.878 & 4.059  \\
1901 & 111.387 & 1.425  \\
1902 & 38.865 & 1.368  \\
1903 & 30.947 & 3.935  \\
1904 & 45.194 & 1.135  \\
1905 & 89.241 & 1.294  \\
1906 & 274.531 & 8.176  \\
1907 & 59.807 & 1.816  \\
1908 & 232.482 & 4.588  \\
1909 & 87.878 & 2.588  \\
1910 & 4.408 & 1.581  \\
1911 & 36.997 & 1.130  \\
1912 & 15.197 & 1.511  \\
1913 & 15.104 & 1.345  \\
1914 & 20.235 & 8.979  \\
1915 & 17.136 & 2.365  \\
1916 & 50.959 & 1.282  \\
1917 & 80.372 & 3.076  \\
1918 & 14.071 & 0.866  \\
1919 & 6.846 & 1.095  \\
1920 & 4.032 & 0.618  \\
1921 & 50.336 & 3.906  \\
1922 & 9.488 & 1.250  \\
1923 & 1.740 & 0.957  \\
1924 & 281.376 & 9.908  \\
1925 & 43.021 & 1.087  \\
1926 & 5.335 & 3.622  \\
1927 & 186.836 & 1.785  \\
1928 & 374.657 & 7.216  \\
1929 & 29.733 & 2.575  \\
1930 & 3.383 & 0.774  \\
1931 & 6.339 & 0.636  \\
1932 & 22.537 & 1.288  \\
1933 & 229.637 & 3.688  \\
1934 & 7.649 & 2.376  \\
1935 & 169.829 & 12.735  \\
1936 & 2.099 & 1.374  \\
1937 & 30.852 & 3.294  \\
1938 & 67.229 & 1.051  \\
1939 & 4.094 & 1.972  \\
1940 & 59.257 & 2.921  \\
1941 & 304.825 & 1.437  \\
1942 & 8.210 & 2.325  \\
1943 & 101.560 & 1.564  \\
1944 & 57.815 & 2.028  \\
1945 & 9.430 & 3.036  \\
1946 & 1.510 & 0.713  \\
1947 & 1.740 & 0.825  \\
1948 & 42.104 & 1.337  \\
1949 & 302.023 & 1.720  \\
1950 & 67.229 & 1.276  \\
1951 & 93.747 & 2.600  \\
1952 & 35.986 & 14.726  \\
1953 & 51.591 & 1.527  \\
1954 & 6.700 & 6.961  \\
1955 & 220.628 & 2.085  \\
1956 & 120.299 & 7.896  \\
1957 & 414.721 & 6.143  \\
1958 & 15.964 & 2.353  \\
1959 & 11.662 & 1.919  \\
1960 & 6.659 & 1.536  \\
1961 & 337.422 & 1.509  \\
1962 & 134.399 & 1.610  \\
1963 & 8.519 & 2.102  \\
1964 & 45.895 & 2.211  \\
1965 & 25.727 & 2.520  \\
1966 & 7.816 & 1.107  \\
1967 & 8.312 & 1.142  \\
1968 & 335.351 & 3.864  \\
1969 & 16.413 & 2.791  \\
1970 & 300.169 & 10.738  \\
1971 & 4.688 & 1.824  \\
1972 & 31.331 & 3.557  \\
1973 & 6.846 & 0.995  \\
1974 & 1.390 & 0.552  \\
1975 & 46.036 & 1.728  \\
1976 & 6.185 & 0.808  \\
1977 & 97.576 & 4.059  \\
1978 & 86.270 & 2.411  \\
1979 & 9.005 & 1.343  \\
1980 & 301.094 & 2.256  \\
1981 & 97.276 & 9.186  \\
1982 & 15.964 & 2.145  \\
1983 & 91.467 & 1.787  \\
1984 & 102.818 & 2.751  \\
1985 & 19.144 & 2.918  \\
1986 & 21.989 & 1.013  \\
1987 & 20.549 & 4.173  \\
1988 & 59.623 & 1.269  \\
1989 & 246.487 & 4.506  \\
1990 & 8.840 & 0.664  \\
1991 & 218.599 & 2.451  \\
1992 & 2.744 & 1.404  \\
1993 & 72.162 & 2.356  \\
1994 & 25.807 & 1.239  \\
1995 & 142.495 & 1.599  \\
1996 & 97.276 & 1.561  \\
1997 & 33.942 & 2.481  \\
1998 & 67.023 & 2.597  \\
1999 & 37.226 & 1.106  \\
2000 & 158.707 & 1.553  \\
2001 & 33.320 & 2.544  \\
2002 & 40.577 & 2.526  \\
2003 & 12.989 & 0.771  \\
2004 & 56.932 & 2.508  \\
2005 & 16.312 & 0.954  \\
2006 & 50.646 & 3.350  \\
2007 & 8.678 & 1.085  \\
2008 & 8.185 & 1.204  \\
2009 & 26.046 & 1.142  \\
2010 & 27.110 & 2.692  \\
2011 & 14.071 & 2.190  \\
2012 & 6.931 & 1.878  \\
2013 & 3.250 & 1.208  \\
2014 & 2.636 & 1.977  \\
2015 & 14.246 & 3.239  \\
2016 & 31.427 & 0.894  \\
2017 & 99.701 & 2.336  \\
2018 & 33.218 & 2.376  \\
2019 & 251.083 & 3.374  \\
2020 & 3.084 & 1.794  \\
2021 & 9.201 & 0.689  \\
2022 & 18.852 & 0.986  \\
2023 & 50.803 & 1.153  \\
2024 & 196.269 & 1.372  \\
2025 & 19.804 & 3.028  \\
2026 & 14.028 & 2.544  \\
2027 & 4.158 & 0.623  \\
2028 & 167.234 & 5.778  \\
2029 & 22.330 & 0.849  \\
2030 & 49.567 & 3.227  \\
2031 & 375.812 & 6.706  \\
2032 & 1.044 & 0.605  \\
2033 & 7.532 & 0.859  \\
2034 & 133.163 & 2.259  \\
2035 & 153.422 & 3.231  \\
2036 & 126.373 & 4.249  \\
2037 & 43.021 & 2.115  \\
2038 & 365.542 & 1.256  \\
2039 & 23.895 & 1.128  \\
2040 & 56.062 & 1.260  \\
2041 & 4.209 & 0.776  \\
2042 & 25.334 & 1.014  \\
2043 & 97.876 & 1.404  \\
2044 & 12.327 & 1.687  \\
2045 & 303.888 & 10.358  \\
2046 & 81.619 & 2.460  \\
2047 & 15.291 & 1.369  \\
2048 & 125.984 & 4.442  \\
2049 & 4.971 & 1.507  \\
2050 & 357.748 & 1.695  \\
2051 & 3.665 & 1.386  \\
2052 & 288.392 & 7.499  \\
2053 & 13.150 & 6.586  \\
2054 & 118.461 & 3.527  \\
2055 & 0.806 & 1.193  \\
2056 & 13.231 & 2.023  \\
2057 & 113.115 & 1.077  \\
2058 & 42.234 & 2.628  \\
2059 & 6.223 & 1.949  \\
2060 & 23.675 & 4.937  \\
2061 & 21.989 & 2.270  \\
2062 & 48.810 & 2.028  \\
2063 & 74.878 & 2.612  \\
2064 & 185.118 & 4.363  \\
2065 & 36.432 & 2.387  \\
2066 & 23.530 & 2.158  \\
2067 & 7.463 & 1.070  \\
2068 & 153.422 & 2.025  \\
2069 & 93.459 & 1.796  \\
2070 & 25.179 & 2.588  \\
2071 & 39.834 & 3.350  \\
2072 & 73.734 & 2.964  \\
2073 & 8.441 & 0.797  \\
2074 & 2.727 & 0.705  \\
2075 & 17.295 & 1.525  \\
2076 & 54.698 & 2.446  \\
2077 & 34.895 & 0.816  \\
2078 & 84.171 & 1.516  \\
2079 & 165.697 & 2.325  \\
2080 & 35.111 & 1.479  \\
2081 & 7.039 & 1.551  \\
2082 & 194.465 & 1.937  \\
2083 & 50.181 & 2.110  \\
2084 & 107.347 & 2.682  \\
2085 & 89.241 & 2.270  \\
2086 & 344.773 & 12.358  \\
2087 & 15.769 & 2.842  \\
2088 & 89.517 & 3.143  \\
2089 & 21.061 & 2.107  \\
2090 & 23.822 & 3.282  \\
2091 & 11.843 & 3.036  \\
2092 & 19.322 & 1.131  \\
2093 & 310.508 & 1.706  \\
2094 & 15.624 & 0.835  \\
2095 & 12.712 & 2.440  \\
2096 & 51.909 & 2.130  \\
2097 & 13.436 & 2.967  \\
2098 & 33.014 & 1.768  \\
2099 & 178.954 & 5.716  \\
2100 & 11.843 & 2.422  \\
2101 & 27.110 & 1.389  \\
2102 & 58.172 & 0.927  \\
2103 & 44.503 & 1.110  \\
2104 & 356.649 & 1.796  \\
2105 & 79.145 & 1.040  \\
2106 & 107.347 & 3.255  \\
2107 & 342.656 & 9.466  \\
2108 & 25.807 & 2.289  \\
2109 & 20.235 & 2.454  \\
2110 & 3.446 & 0.711  \\
2111 & 9.372 & 2.281  \\
2112 & 12.213 & 1.116  \\
2113 & 9.343 & 0.851  \\
2114 & 116.652 & 1.387  \\
2115 & 42.757 & 3.102  \\
2116 & 74.648 & 1.502  \\
2117 & 166.720 & 3.386  \\
2118 & 11.843 & 2.597  \\
2119 & 17.946 & 0.754  \\
2120 & 90.905 & 3.239  \\
2121 & 23.603 & 2.067  \\
2122 & 2.821 & 4.967  \\
2123 & 28.044 & 0.907  \\
2124 & 255.764 & 3.795  \\
2125 & 25.179 & 1.942  \\
2126 & 18.393 & 2.198  \\
2127 & 389.955 & 1.794  \\
2128 & 67.229 & 3.235  \\
2129 & 21.126 & 1.333  \\
2130 & 5.709 & 0.932  \\
2131 & 139.887 & 4.249  \\
2132 & 90.905 & 3.423  \\
2133 & 272.846 & 8.547  \\
2134 & 11.102 & 0.718  \\
2135 & 6.223 & 0.891  \\
2136 & 98.785 & 5.655  \\
2137 & 10.374 & 1.397  \\
2138 & 8.977 & 0.716  \\
2139 & 17.455 & 4.843  \\
2140 & 163.166 & 3.113  \\
2141 & 43.421 & 2.077  \\
2142 & 3.521 & 0.657  \\
2143 & 31.719 & 2.628  \\
2144 & 80.620 & 8.914  \\
2145 & 43.287 & 2.105  \\
2146 & 49.720 & 1.414  \\
2147 & 11.519 & 1.135  \\
2148 & 191.494 & 8.745  \\
2149 & 47.476 & 1.170  \\
2150 & 93.172 & 4.400  \\
2151 & 372.357 & 1.649  \\
2152 & 27.277 & 2.609  \\
2153 & 225.434 & 9.546  \\
2154 & 1.596 & 0.540  \\
2155 & 3.000 & 1.307  \\
2156 & 53.532 & 3.549  \\
2157 & 16.874 & 1.251  \\
2158 & 12.869 & 1.610  \\
2159 & 14.646 & 1.311  \\
2160 & 17.348 & 1.587  \\
2161 & 101.248 & 2.169  \\
2162 & 49.111 & 2.033  \\
2163 & 140.751 & 2.535  \\
2164 & 175.138 & 1.559  \\
2165 & 186.836 & 3.510  \\
2166 & 25.807 & 2.578  \\
2167 & 26.532 & 1.092  \\
2168 & 278.789 & 1.659  \\
2169 & 72.608 & 3.151  \\
2170 & 4.865 & 0.712  \\
2171 & 43.959 & 1.126  \\
2172 & 20.298 & 1.527  \\
2173 & 385.183 & 10.100  \\
2174 & 2.023 & 0.615  \\
2175 & 58.532 & 2.654  \\
2176 & 98.481 & 2.125  \\
2177 & 15.385 & 1.548  \\
2178 & 354.459 & 6.384  \\
2179 & 203.030 & 3.251  \\
2180 & 265.389 & 11.334  \\
2181 & 2.331 & 0.616  \\
2182 & 49.262 & 5.723  \\
2183 & 15.721 & 1.912  \\
2184 & 192.677 & 2.052  \\
2185 & 63.998 & 4.099  \\
2186 & 43.287 & 2.960  \\
2187 & 6.223 & 1.574  \\
2188 & 43.555 & 1.630  \\
2189 & 63.605 & 2.070  \\
2190 & 323.188 & 3.298  \\
2191 & 52.391 & 2.077  \\
2192 & 342.656 & 1.564  \\
2193 & 332.268 & 14.498  \\
2194 & 68.906 & 2.216  \\
2195 & 37.803 & 1.371  \\
2196 & 32.013 & 3.151  \\
2197 & 235.363 & 1.770  \\
2198 & 2.778 & 15.656  \\
2199 & 6.185 & 2.221  \\
2200 & 5.709 & 1.513  \\
2201 & 117.734 & 1.548  \\
2202 & 18.968 & 3.431  \\
2203 & 65.392 & 1.457  \\
2204 & 56.583 & 2.055  \\
2205 & 22.887 & 0.782  \\
2206 & 42.104 & 0.913  \\
2207 & 67.436 & 2.768  \\
2208 & 299.246 & 9.956  \\
2209 & 50.336 & 1.504  \\
2210 & 59.075 & 1.292  \\
2211 & 4.381 & 2.127  \\
2212 & 317.273 & 9.592  \\
2213 & 41.461 & 2.529  \\
2214 & 150.151 & 3.935  \\
2215 & 3.699 & 0.704  \\
2216 & 26.450 & 1.004  \\
2217 & 13.395 & 1.466  \\
2218 & 13.985 & 0.734  \\
2219 & 142.495 & 1.377  \\
2220 & 61.487 & 3.124  \\
2221 & 28.655 & 2.235  \\
2222 & 1.833 & 0.978  \\
2223 & 338.463 & 4.040  \\
2224 & 333.292 & 1.327  \\
2225 & 11.136 & 1.673  \\
2226 & 3.341 & 1.435  \\
2227 & 41.846 & 2.591  \\
2228 & 315.325 & 2.105  \\
2229 & 258.933 & 13.186  \\
2230 & 52.230 & 3.025  \\
2231 & 16.363 & 4.700  \\
2232 & 18.224 & 0.831  \\
2233 & 244.221 & 3.170  \\
2234 & 35.655 & 2.731  \\
2235 & 6.910 & 0.761  \\
2236 & 12.869 & 1.369  \\
2237 & 14.601 & 1.435  \\
2238 & 6.578 & 2.270  \\
2239 & 31.621 & 2.235  \\
2240 & 265.389 & 2.090  \\
2241 & 75.109 & 1.796  \\
2242 & 4.560 & 2.609  \\
2243 & 1.451 & 1.397  \\
2244 & 14.556 & 11.568  \\
2245 & 20.804 & 1.954  \\
2246 & 131.533 & 2.828  \\
2247 & 342.656 & 8.703  \\
2248 & 23.099 & 0.759  \\
2249 & 81.619 & 1.288  \\
2250 & 404.631 & 8.385  \\
2251 & 110.703 & 1.053  \\
2252 & 64.791 & 1.595  \\
2253 & 4.776 & 0.894  \\
2254 & 17.726 & 1.210  \\
2255 & 262.141 & 8.235  \\
2256 & 10.248 & 1.012  \\
2257 & 187.412 & 5.021  \\
2258 & 85.740 & 1.473  \\
2259 & 21.126 & 1.463  \\
2260 & 41.589 & 1.677  \\
2261 & 44.094 & 1.163  \\
2262 & 93.747 & 1.855  \\
2263 & 39.468 & 3.166  \\
2264 & 6.996 & 0.997  \\
2265 & 129.126 & 2.466  \\
2266 & 24.947 & 2.270  \\
2267 & 335.351 & 4.666  \\
2268 & 15.011 & 1.013  \\
2269 & 13.729 & 4.644  \\
2270 & 18.507 & 0.769  \\
2271 & 49.720 & 1.542  \\
2272 & 240.490 & 2.107  \\
2273 & 8.977 & 0.965  \\
2274 & 14.782 & 1.653  \\
2275 & 51.591 & 2.523  \\
2276 & 30.474 & 2.016  \\
2277 & 29.551 & 2.761  \\
2278 & 166.720 & 2.174  \\
2279 & 276.226 & 1.244  \\
2280 & 34.151 & 0.881  \\
2281 & 81.871 & 2.018  \\
2282 & 150.151 & 1.753  \\
2283 & 39.834 & 1.414  \\
2284 & 15.721 & 1.118  \\
2285 & 65.392 & 2.238  \\
2286 & 52.391 & 2.876  \\
2287 & 248.009 & 9.131  \\
2288 & 3.791 & 1.756  \\
2289 & 258.137 & 5.933  \\
2290 & 42.495 & 2.594  \\
2291 & 2.138 & 0.990  \\
2292 & 19.382 & 0.816  \\
2293 & 98.785 & 2.446  \\
2294 & 35.111 & 4.661  \\
2295 & 368.933 & 9.708  \\
2296 & 26.696 & 4.316  \\
2297 & 17.946 & 0.955  \\
2298 & 167.750 & 7.905  \\
2299 & 44.916 & 1.021  \\
2300 & 79.879 & 1.816  \\
2301 & 153.895 & 1.846  \\
2302 & 76.040 & 1.965  \\
2303 & 26.614 & 1.464  \\
2304 & 6.639 & 0.697  \\
2305 & 51.274 & 3.782  \\
2306 & 243.470 & 10.136  \\
2307 & 26.288 & 2.385  \\
2308 & 258.933 & 6.012  \\
2309 & 37.456 & 2.541  \\
2310 & 60.734 & 0.991  \\
2311 & 177.855 & 1.975  \\
2312 & 48.212 & 1.989  \\
2313 & 5.270 & 0.751  \\
2314 & 370.071 & 2.090  \\
2315 & 12.712 & 5.094  \\
2316 & 92.032 & 2.625  \\
2317 & 37.687 & 1.211  \\
2318 & 33.733 & 1.006  \\
2319 & 12.595 & 2.138  \\
2320 & 97.576 & 2.356  \\
2321 & 6.147 & 1.968  \\
2322 & 392.364 & 9.153  \\
2323 & 189.151 & 3.091  \\
2324 & 42.626 & 1.838  \\
2325 & 26.861 & 2.120  \\
2326 & 15.197 & 2.609  \\
2327 & 37.111 & 3.223  \\
2328 & 223.362 & 2.526  \\
2329 & 14.467 & 2.195  \\
2330 & 36.997 & 2.348  \\
2331 & 12.064 & 0.968  \\
2332 & 18.794 & 2.794  \\
2333 & 9.695 & 1.665  \\
2334 & 392.364 & 1.718  \\
2335 & 49.567 & 2.734  \\
2336 & 103.454 & 4.878  \\
2337 & 5.553 & 2.270  \\
2338 & 21.126 & 0.783  \\
2339 & 237.547 & 2.925  \\
2340 & 5.017 & 2.200  \\
2341 & 8.467 & 2.273  \\
2342 & 61.867 & 2.625  \\
2343 & 61.298 & 0.967  \\
2344 & 182.290 & 7.839  \\
2345 & 291.966 & 1.268  \\
2346 & 7.371 & 2.876  \\
2347 & 13.519 & 2.811  \\
2348 & 27.193 & 4.453  \\
2349 & 0.946 & 0.824  \\
2350 & 4.463 & 0.803  \\
2351 & 11.626 & 3.600  \\
2352 & 34.046 & 1.068  \\
2353 & 13.069 & 1.348  \\
2354 & 220.628 & 3.166  \\
2355 & 17.781 & 1.989  \\
2356 & 277.078 & 12.735  \\
2357 & 357.748 & 2.067  \\
2358 & 29.917 & 5.933  \\
2359 & 11.662 & 1.166  \\
2360 & 15.528 & 4.173  \\
2361 & 131.129 & 0.990  \\
2362 & 14.378 & 1.540  \\
2363 & 22.399 & 2.798  \\
2364 & 33.733 & 5.527  \\
2365 & 50.181 & 1.286  \\
2366 & 407.131 & 12.904  \\
2367 & 11.953 & 2.158  \\
2368 & 20.049 & 3.121  \\
2369 & 13.729 & 1.073  \\
2370 & 20.676 & 2.001  \\
2371 & 5.657 & 1.217  \\
2372 & 20.612 & 1.858  \\
2373 & 232.482 & 6.508  \\
2374 & 16.014 & 5.905  \\
2375 & 21.653 & 1.399  \\
2376 & 304.825 & 1.461  \\
2377 & 100.937 & 2.353  \\
2378 & 39.590 & 2.718  \\
2379 & 131.939 & 3.553  \\
2380 & 6.578 & 1.645  \\
2381 & 31.817 & 2.594  \\
2382 & 6.359 & 0.798  \\
2383 & 12.027 & 2.251  \\
2384 & 7.371 & 0.816  \\
2385 & 20.740 & 0.778  \\
2386 & 22.537 & 7.463  \\
2387 & 309.554 & 1.392  \\
2388 & 13.814 & 1.454  \\
2389 & 32.811 & 2.370  \\
2390 & 158.707 & 1.435  \\
2391 & 162.164 & 3.523  \\
2392 & 113.814 & 4.213  \\
2393 & 15.291 & 1.471  \\
2394 & 36.097 & 0.983  \\
2395 & 9.488 & 1.647  \\
2396 & 9.606 & 5.990  \\
2397 & 28.217 & 2.345  \\
2398 & 106.688 & 2.784  \\
2399 & 41.207 & 1.489  \\
2400 & 231.055 & 2.981  \\
2401 & 175.678 & 3.266  \\
2402 & 2.927 & 1.853  \\
2403 & 48.960 & 1.030  \\
2404 & 57.815 & 2.862  \\
2405 & 332.268 & 1.733  \\
2406 & 2.533 & 1.002  \\
2407 & 41.975 & 1.809  \\
2408 & 10.439 & 1.114  \\
2409 & 3.838 & 1.930  \\
2410 & 52.877 & 2.956  \\
2411 & 128.729 & 1.449  \\
2412 & 130.324 & 1.563  \\
2413 & 2.865 & 0.600  \\
2414 & 25.024 & 1.211  \\
2415 & 3.467 & 0.735  \\
2416 & 12.830 & 1.846  \\
2417 & 9.815 & 1.300  \\
2418 & 10.999 & 2.981  \\
2419 & 18.910 & 1.520  \\
2420 & 14.646 & 1.107  \\
2421 & 333.292 & 1.743  \\
2422 & 19.988 & 1.916  \\
2423 & 239.751 & 12.658  \\
2424 & 9.229 & 1.110  \\
2425 & 122.542 & 8.395  \\
2426 & 4.132 & 1.475  \\
2427 & 31.524 & 1.389  \\
2428 & 1.451 & 0.641  \\
2429 & 157.733 & 3.302  \\
2430 & 314.356 & 15.469  \\
2431 & 3.075 & 0.754  \\
2432 & 289.282 & 6.026  \\
2433 & 129.524 & 3.278  \\
2434 & 20.486 & 0.768  \\
2435 & 256.552 & 1.268  \\
2436 & 15.866 & 0.878  \\
2437 & 25.257 & 0.854  \\
2438 & 5.502 & 1.208  \\
2439 & 71.060 & 2.794  \\
2440 & 2.838 & 2.731  \\
2441 & 34.681 & 1.413  \\
2442 & 80.372 & 0.983  \\
2443 & 167.234 & 3.298  \\
2444 & 7.744 & 1.980  \\
2445 & 115.935 & 1.094  \\
2446 & 96.085 & 5.045  \\
2447 & 47.184 & 1.887  \\
2448 & 52.230 & 2.336  \\
2449 & 5.286 & 0.846  \\
2450 & 55.718 & 2.572  \\
2451 & 22.537 & 1.401  \\
2452 & 211.320 & 2.949  \\
2453 & 16.978 & 2.284  \\
2454 & 50.491 & 3.527  \\
2455 & 27.110 & 2.166  \\
2456 & 219.950 & 1.822  \\
2457 & 13.190 & 3.523  \\
2458 & 4.805 & 2.529  \\
2459 & 112.767 & 4.539  \\
2460 & 25.648 & 0.888  \\
2461 & 53.204 & 2.731  \\
2462 & 2.685 & 5.723  \\
2463 & 316.297 & 2.925  \\
2464 & 221.308 & 3.109  \\
2465 & 61.487 & 3.318  \\
2466 & 2.219 & 0.564  \\
2467 & 22.193 & 0.810  \\
2468 & 365.542 & 3.358  \\
2469 & 79.634 & 1.092  \\
2470 & 8.261 & 3.318  \\
2471 & 31.234 & 2.547  \\
2472 & 341.603 & 7.499  \\
2473 & 42.626 & 2.184  \\
2474 & 2.604 & 3.247  \\
2475 & 60.548 & 1.350  \\
2476 & 14.246 & 3.162  \\
2477 & 5.588 & 0.706  \\
2478 & 24.566 & 2.120  \\
2479 & 46.895 & 2.174  \\
2480 & 2.219 & 1.070  \\
2481 & 47.039 & 2.554  \\
2482 & 38.627 & 2.845  \\
2483 & 144.705 & 3.566  \\
2484 & 26.778 & 0.944  \\
2485 & 46.036 & 1.649  \\
2486 & 108.677 & 2.715  \\
2487 & 242.722 & 9.252  \\
2488 & 22.399 & 2.985  \\
2489 & 56.062 & 1.921  \\
2490 & 84.952 & 0.925  \\
2491 & 3.414 & 0.865  \\
2492 & 150.151 & 1.984  \\
2493 & 22.125 & 7.972  \\
2494 & 75.573 & 2.609  \\
2495 & 32.711 & 1.259  \\
2496 & 88.149 & 1.498  \\
2497 & 98.785 & 1.361  \\
2498 & 9.755 & 1.131  \\
2499 & 72.832 & 2.825  \\
2500 & 195.064 & 8.734  \\
2501 & 12.138 & 4.025  \\
2502 & 118.826 & 1.314  \\
2503 & 64.195 & 3.083  \\
2504 & 321.204 & 4.572  \\
2505 & 13.561 & 1.496  \\
2506 & 7.937 & 1.675  \\
2507 & 16.926 & 3.850  \\
2508 & 13.436 & 1.597  \\
2509 & 117.734 & 3.791  \\
2510 & 103.454 & 1.956  \\
2511 & 75.341 & 1.014  \\
2512 & 11.067 & 0.931  \\
2513 & 204.914 & 2.606  \\
2514 & 324.184 & 7.499  \\
2515 & 42.104 & 2.050  \\
2516 & 68.694 & 2.818  \\
2517 & 36.997 & 2.092  \\
2518 & 15.011 & 1.040  \\
2519 & 15.197 & 3.366  \\
2520 & 17.031 & 0.770  \\
2521 & 9.725 & 1.702  \\
2522 & 248.774 & 2.734  \\
2523 & 201.784 & 9.065  \\
2524 & 31.427 & 1.226  \\
2525 & 21.257 & 2.082  \\
2526 & 296.495 & 6.225  \\
2527 & 11.378 & 1.282  \\
2528 & 46.036 & 1.114  \\
2529 & 3.862 & 0.580  \\
2530 & 9.755 & 2.566  \\
2531 & 56.583 & 1.314  \\
2532 & 72.832 & 1.408  \\
2533 & 51.432 & 3.017  \\
2534 & 213.281 & 2.248  \\
2535 & 399.679 & 1.818  \\
2536 & 122.542 & 3.674  \\
2537 & 31.817 & 3.386  \\
2538 & 178.404 & 2.708  \\
2539 & 6.457 & 1.134  \\
2540 & 80.372 & 2.362  \\
2541 & 39.834 & 2.718  \\
2542 & 9.088 & 1.524  \\
2543 & 353.370 & 7.736  \\
2544 & 18.852 & 1.067  \\
2545 & 59.440 & 2.532  \\
2546 & 222.675 & 2.221  \\
2547 & 37.920 & 3.723  \\
2548 & 6.242 & 2.216  \\
2549 & 165.188 & 2.402  \\
2550 & 20.049 & 3.181  \\
2551 & 374.657 & 9.848  \\
2552 & 228.227 & 1.418  \\
2553 & 196.874 & 2.314  \\
2554 & 20.298 & 0.814  \\
2555 & 118.097 & 8.808  \\
2556 & 382.818 & 8.146  \\
2557 & 41.207 & 1.130  \\
2558 & 32.610 & 2.373  \\
2559 & 2.080 & 0.791  \\
2560 & 87.339 & 1.657  \\
2561 & 201.784 & 10.842  \\
2562 & 12.830 & 2.206  \\
2563 & 17.136 & 1.700  \\
2564 & 36.997 & 1.387  \\
2565 & 4.546 & 1.008  \\
2566 & 5.222 & 1.491  \\
2567 & 26.532 & 0.932  \\
2568 & 13.645 & 1.296  \\
2569 & 24.871 & 2.077  \\
2570 & 30.474 & 2.080  \\
2571 & 359.958 & 3.596  \\
2572 & 304.825 & 9.109  \\
2573 & 7.281 & 1.525  \\
2574 & 226.826 & 1.572  \\
2575 & 4.865 & 0.937  \\
2576 & 38.037 & 2.550  \\
2577 & 8.389 & 1.164  \\
2578 & 21.126 & 2.578  \\
2579 & 109.348 & 2.254  \\
2580 & 26.861 & 0.817  \\
2581 & 154.846 & 1.796  \\
2582 & 96.085 & 1.933  \\
2583 & 302.023 & 1.557  \\
2584 & 42.495 & 2.057  \\
2585 & 151.079 & 9.908  \\
2586 & 17.672 & 1.297  \\
2587 & 19.441 & 0.771  \\
2588 & 24.341 & 3.061  \\
2589 & 25.413 & 0.875  \\
2590 & 5.762 & 2.265  \\
2591 & 39.957 & 1.211  \\
2592 & 5.502 & 0.754  \\
2593 & 234.640 & 1.673  \\
2594 & 4.158 & 0.927  \\
2595 & 29.825 & 0.830  \\
2596 & 15.104 & 2.275  \\
2597 & 7.961 & 0.957  \\
2598 & 136.904 & 1.437  \\
2599 & 94.037 & 3.992  \\
2600 & 7.555 & 2.171  \\
2601 & 63.998 & 2.085  \\
2602 & 143.375 & 2.831  \\
2603 & 129.126 & 3.439  \\
2604 & 5.319 & 2.082  \\
2605 & 81.118 & 3.626  \\
2606 & 94.617 & 18.170  \\
2607 & 205.546 & 3.310  \\
2608 & 38.154 & 1.029  \\
2609 & 31.331 & 1.009  \\
2610 & 338.463 & 6.384  \\
2611 & 146.498 & 1.479  \\
2612 & 47.039 & 3.043  \\
2613 & 18.280 & 1.574  \\
2614 & 189.151 & 4.254  \\
2615 & 30.568 & 1.330  \\
2616 & 5.335 & 1.018  \\
2617 & 30.568 & 1.256  \\
2618 & 215.260 & 2.362  \\
2619 & 29.642 & 3.098  \\
2620 & 2.067 & 0.888  \\
2621 & 58.352 & 6.446  \\
2622 & 407.131 & 5.193  \\
2623 & 163.669 & 7.427  \\
2624 & 59.807 & 0.892  \\
2625 & 263.760 & 4.751  \\
2626 & 160.673 & 7.553  \\
2627 & 36.657 & 1.185  \\
2628 & 53.697 & 2.023  \\
2629 & 102.502 & 2.584  \\
2630 & 190.319 & 8.957  \\
2631 & 4.007 & 0.911  \\
2632 & 129.923 & 1.065  \\
2633 & 29.551 & 3.342  \\
2634 & 72.385 & 1.597  \\
2635 & 122.919 & 1.928  \\
2636 & 43.421 & 1.034  \\
2637 & 8.135 & 1.916  \\
2638 & 25.257 & 1.289  \\
2639 & 4.732 & 0.738  \\
2640 & 82.631 & 6.492  \\
2641 & 319.232 & 3.674  \\
2642 & 145.599 & 2.535  \\
2643 & 23.314 & 0.830  \\
2644 & 52.230 & 1.601  \\
2645 & 16.363 & 2.425  \\
2646 & 43.689 & 1.098  \\
2647 & 16.162 & 3.883  \\
2648 & 106.360 & 11.652  \\
2649 & 13.519 & 3.143  \\
2650 & 336.385 & 2.897  \\
2651 & 72.832 & 3.544  \\
2652 & 4.422 & 2.120  \\
2653 & 1.845 & 0.558  \\
2654 & 410.908 & 5.799  \\
2655 & 11.274 & 2.801  \\
2656 & 16.978 & 0.883  \\
2657 & 10.633 & 1.049  \\
2658 & 281.376 & 9.603  \\
2659 & 69.545 & 1.591  \\
2660 & 37.571 & 1.620  \\
2661 & 46.750 & 3.177  \\
2662 & 17.348 & 1.849  \\
2663 & 59.075 & 1.324  \\
2664 & 26.369 & 11.778  \\
2665 & 10.153 & 1.659  \\
2666 & 71.060 & 2.200  \\
2667 & 21.787 & 1.561  \\
2668 & 137.750 & 4.035  \\
2669 & 25.886 & 0.917  \\
2670 & 38.154 & 1.115  \\
2671 & 139.457 & 3.366  \\
2672 & 29.642 & 3.095  \\
2673 & 340.553 & 1.884  \\
2674 & 143.817 & 8.395  \\
2675 & 171.933 & 2.774  \\
2676 & 319.232 & 2.835  \\
2677 & 23.171 & 2.532  \\
2678 & 51.274 & 2.581  \\
2679 & 84.431 & 1.659  \\
2680 & 76.745 & 2.072  \\
2681 & 318.251 & 1.399  \\
2682 & 15.338 & 3.930  \\
2683 & 15.528 & 4.069  \\
2684 & 267.852 & 1.914  \\
2685 & 148.771 & 2.628  \\
2686 & 10.374 & 0.703  \\
2687 & 49.262 & 1.639  \\
2688 & 111.045 & 1.242  \\
2689 & 20.049 & 5.009  \\
2690 & 28.044 & 2.715  \\
2691 & 50.336 & 1.283  \\
2692 & 32.112 & 1.520  \\
2693 & 115.579 & 1.491  \\
2694 & 1.487 & 1.361  \\
2695 & 28.044 & 1.019  \\
2696 & 18.794 & 1.100  \\
2697 & 57.815 & 1.438  \\
2698 & 131.129 & 3.098  \\
2699 & 4.703 & 1.074  \\
2700 & 8.110 & 2.514  \\
2701 & 73.734 & 5.607  \\
2702 & 106.688 & 2.777  \\
2703 & 53.040 & 2.256  \\
2704 & 374.657 & 7.896  \\
2705 & 36.770 & 9.398  \\
2706 & 7.126 & 2.842  \\
2707 & 81.619 & 3.054  \\
2708 & 56.235 & 1.637  \\
2709 & 53.532 & 1.203  \\
2710 & 44.641 & 2.989  \\
2711 & 296.495 & 1.292  \\
2712 & 6.825 & 0.880  \\
2713 & 4.588 & 0.605  \\
2714 & 7.937 & 1.305  \\
2715 & 12.673 & 1.006  \\
2716 & 54.029 & 1.014  \\
2717 & 58.712 & 1.036  \\
2718 & 11.953 & 2.133  \\
2719 & 35.219 & 1.548  \\
2720 & 34.257 & 2.161  \\
2721 & 30.287 & 9.142  \\
2722 & 152.012 & 2.932  \\
2723 & 32.711 & 1.170  \\
2724 & 118.826 & 2.788  \\
2725 & 8.519 & 1.044  \\
2726 & 42.104 & 1.361  \\
2727 & 169.829 & 6.571  \\
2728 & 9.060 & 1.743  \\
2729 & 31.817 & 2.062  \\
2730 & 57.815 & 8.496  \\
2731 & 9.401 & 1.546  \\
2732 & 117.734 & 5.435  \\
2733 & 4.805 & 0.731  \\
2734 & 307.654 & 2.356  \\
2735 & 32.310 & 1.242  \\
2736 & 18.679 & 1.691  \\
2737 & 6.300 & 1.227  \\
2738 & 27.786 & 2.148  \\
2739 & 71.940 & 1.896  \\
2740 & 5.418 & 1.435  \\
2741 & 16.514 & 3.021  \\
2742 & 180.614 & 1.531  \\
2743 & 67.853 & 1.241  \\
2744 & 10.535 & 2.040  \\
2745 & 8.261 & 1.452  \\
2746 & 251.857 & 4.264  \\
2747 & 15.244 & 1.321  \\
2748 & 9.144 & 1.489  \\
2749 & 429.006 & 8.068  \\
2750 & 16.719 & 2.718  \\
2751 & 6.639 & 0.915  \\
2752 & 31.427 & 2.169  \\
2753 & 28.044 & 9.022  \\
2754 & 279.649 & 8.235  \\
2755 & 7.039 & 2.744  \\
2756 & 5.286 & 1.649  \\
2757 & 5.352 & 0.681  \\
2758 & 251.083 & 1.340  \\
2759 & 29.825 & 1.145  \\
2760 & 7.768 & 1.283  \\
2761 & 54.196 & 2.102  \\
2762 & 43.154 & 1.074  \\
2763 & 10.122 & 1.288  \\
2764 & 56.409 & 2.251  \\
2765 & 19.027 & 0.879  \\
2766 & 12.289 & 1.900  \\
2767 & 38.508 & 2.657  \\
2768 & 15.528 & 0.989  \\
2769 & 11.378 & 2.254  \\
2770 & 224.050 & 2.112  \\
2771 & 8.010 & 1.425  \\
2772 & 14.827 & 9.153  \\
2773 & 22.958 & 1.800  \\
2774 & 14.378 & 1.181  \\
2775 & 10.765 & 0.885  \\
2776 & 127.545 & 1.900  \\
2777 & 18.168 & 2.529  \\
2778 & 6.128 & 0.705  \\
2779 & 43.689 & 3.635  \\
2780 & 6.659 & 2.284  \\
2781 & 20.423 & 0.843  \\
2782 & 226.129 & 1.289  \\
2783 & 21.388 & 2.161  \\
2784 & 63.801 & 2.953  \\
2785 & 39.226 & 2.254  \\
2786 & 7.192 & 0.758  \\
2787 & 68.694 & 4.400  \\
2788 & 199.314 & 8.275  \\
2789 & 5.368 & 3.334  \\
2790 & 115.935 & 3.043  \\
2791 & 83.141 & 1.529  \\
2792 & 210.023 & 1.358  \\
2793 & 5.798 & 1.616  \\
2794 & 16.464 & 1.726  \\
2795 & 84.691 & 1.155  \\
2796 & 2.479 & 2.597  \\
2797 & 104.092 & 2.741  \\
2798 & 201.163 & 1.714  \\
2799 & 30.287 & 2.055  \\
2800 & 28.044 & 2.156  \\
2801 & 14.691 & 2.179  \\
2802 & 1.411 & 0.554  \\
2803 & 9.488 & 0.962  \\
2804 & 367.799 & 9.790  \\
2805 & 210.671 & 3.028  \\
2806 & 13.942 & 1.099  \\
2807 & 336.385 & 3.617  \\
2808 & 21.257 & 1.177  \\
2809 & 15.915 & 2.278  \\
2810 & 7.864 & 1.256  \\
2811 & 248.009 & 2.859  \\
2812 & 383.999 & 6.828  \\
2813 & 18.057 & 0.862  \\
2814 & 88.694 & 3.827  \\
2815 & 18.621 & 1.700  \\
2816 & 5.834 & 0.752  \\
2817 & 23.530 & 1.222  \\
2818 & 45.613 & 1.930  \\
2819 & 6.558 & 3.869  \\
2820 & 164.680 & 9.967  \\
2821 & 36.544 & 1.987  \\
2822 & 12.064 & 2.171  \\
2823 & 54.029 & 2.647  \\
2824 & 143.817 & 2.883  \\
2825 & 18.057 & 1.792  \\
2826 & 87.878 & 1.008  \\
2827 & 27.277 & 2.443  \\
2828 & 336.385 & 10.933  \\
2829 & 127.545 & 5.947  \\
2830 & 20.298 & 0.781  \\
2831 & 2.253 & 0.977  \\
2832 & 71.279 & 1.054  \\
2833 & 10.091 & 1.214  \\
2834 & 6.517 & 1.191  \\
2835 & 286.622 & 3.136  \\
2836 & 429.006 & 1.846  \\
2837 & 14.158 & 3.113  \\
2838 & 16.212 & 1.216  \\
2839 & 8.441 & 3.648  \\
2840 & 30.852 & 4.512  \\
2841 & 209.378 & 3.310  \\
2842 & 87.878 & 1.824  \\
2843 & 190.319 & 3.587  \\
2844 & 11.734 & 2.350  \\
2845 & 102.187 & 1.822  \\
2846 & 268.678 & 6.500  \\
2847 & 14.873 & 1.829  \\
2848 & 83.397 & 1.561  \\
2849 & 24.341 & 2.679  \\
2850 & 15.433 & 0.947  \\
2851 & 346.902 & 5.527  \\
2852 & 19.682 & 1.958  \\
2853 & 5.942 & 3.091  \\
2854 & 23.171 & 2.284  \\
2855 & 29.642 & 1.072  \\
2856 & 114.870 & 2.177  \\
2857 & 313.389 & 5.890  \\
2858 & 163.669 & 2.702  \\
2859 & 285.741 & 2.105  \\
2860 & 33.218 & 1.435  \\
2861 & 96.381 & 3.106  \\
2862 & 16.719 & 5.481  \\
2863 & 4.449 & 1.247  \\
2864 & 21.061 & 2.161  \\
2865 & 86.270 & 2.859  \\
2866 & 14.467 & 1.860  \\
2867 & 204.914 & 3.532  \\
2868 & 142.057 & 1.910  \\
2869 & 9.876 & 1.030  \\
2870 & 18.280 & 2.428  \\
2871 & 170.878 & 2.393  \\
2872 & 12.595 & 3.935  \\
2873 & 18.337 & 1.157  \\
2874 & 19.203 & 3.532  \\
2875 & 150.151 & 1.233  \\
2876 & 3.161 & 3.818  \\
2877 & 4.617 & 1.029  \\
2878 & 50.959 & 3.814  \\
2879 & 23.969 & 3.892  \\
2880 & 63.998 & 2.117  \\
2881 & 13.942 & 2.428  \\
2882 & 257.343 & 2.408  \\
2883 & 120.670 & 3.613  \\
2884 & 4.381 & 1.905  \\
2885 & 136.904 & 3.017  \\
2886 & 346.902 & 3.109  \\
2887 & 302.023 & 2.238  \\
2888 & 104.735 & 1.394  \\
2889 & 6.578 & 2.339  \\
2890 & 50.491 & 2.166  \\
2891 & 15.057 & 2.115  \\
2892 & 347.972 & 15.102  \\
2893 & 95.495 & 1.015  \\
2894 & 58.172 & 2.057  \\
2895 & 85.214 & 2.047  \\
2896 & 28.391 & 3.282  \\
2897 & 21.720 & 1.409  \\
2898 & 291.966 & 8.334  \\
2899 & 18.393 & 0.839  \\
2900 & 3.341 & 0.787  \\
2901 & 24.341 & 8.215  \\
2902 & 141.620 & 1.445  \\
2903 & 68.483 & 4.683  \\
2904 & 333.292 & 3.106  \\
2905 & 5.870 & 1.047  \\
2906 & 259.731 & 8.946  \\
2907 & 21.388 & 1.860  \\
2908 & 33.116 & 1.958  \\
2909 & 27.361 & 0.869  \\
2910 & 6.300 & 1.029  \\
2911 & 12.830 & 1.844  \\
2912 & 108.677 & 2.692  \\
2913 & 2.525 & 0.958  \\
2914 & 7.017 & 2.689  \\
2915 & 2.628 & 1.161  \\
2916 & 200.545 & 1.687  \\
2917 & 59.807 & 2.594  \\
2918 & 8.678 & 2.788  \\
2919 & 125.984 & 2.670  \\
2920 & 341.603 & 10.408  \\
2921 & 290.174 & 13.604  \\
2922 & 272.846 & 5.224  \\
2923 & 1.636 & 2.195  \\
2924 & 53.204 & 2.219  \\
2925 & 13.354 & 1.916  \\
2926 & 48.212 & 5.689  \\
2927 & 17.348 & 4.280  \\
2928 & 7.912 & 4.193  \\
2929 & 29.189 & 1.307  \\
2930 & 36.097 & 1.308  \\
2931 & 391.158 & 12.240  \\
2932 & 3.383 & 15.656  \\
2933 & 16.162 & 1.384  \\
2934 & 195.666 & 11.334  \\
2935 & 71.940 & 1.213  \\
2936 & 171.933 & 1.376  \\
2937 & 72.162 & 2.676  \\
2938 & 119.560 & 3.435  \\
2939 & 35.876 & 3.878  \\
2940 & 10.439 & 0.975  \\
2941 & 157.733 & 1.975  \\
2942 & 48.810 & 2.985  \\
2943 & 7.281 & 3.185  \\
2944 & 153.422 & 11.764  \\
2945 & 327.192 & 3.827  \\
2946 & 19.441 & 0.984  \\
2947 & 15.672 & 4.337  \\
2948 & 4.925 & 0.609  \\
2949 & 73.508 & 1.581  \\
2950 & 328.201 & 6.779  \\
2951 & 7.126 & 1.764  \\
2952 & 34.681 & 0.823  \\
2953 & 5.553 & 1.900  \\
2954 & 3.037 & 0.696  \\
2955 & 73.508 & 2.876  \\
2956 & 211.320 & 3.574  \\
2957 & 18.794 & 2.151  \\
2958 & 219.274 & 2.025  \\
2959 & 6.320 & 0.802  \\
2960 & 12.251 & 0.975  \\
2961 & 248.009 & 1.844  \\
2962 & 38.272 & 1.269  \\
2963 & 57.638 & 1.356  \\
2964 & 3.200 & 1.527  \\
2965 & 6.783 & 1.739  \\
2966 & 3.922 & 1.219  \\
2967 & 251.857 & 2.102  \\
2968 & 7.060 & 1.289  \\
2969 & 193.271 & 5.143  \\
2970 & 19.865 & 1.222  \\
2971 & 149.690 & 1.751  \\
2972 & 21.061 & 2.925  \\
2973 & 14.028 & 1.269  \\
2974 & 5.385 & 2.628  \\
2975 & 14.827 & 2.748  \\
2976 & 32.711 & 1.302  \\
2977 & 164.174 & 2.008  \\
2978 & 30.194 & 2.609  \\
2979 & 350.121 & 1.289  \\
2980 & 43.824 & 2.270  \\
2981 & 2.620 & 1.853  \\
2982 & 25.886 & 2.625  \\
2983 & 82.631 & 1.809  \\
2984 & 12.064 & 2.219  \\
2985 & 86.536 & 1.956  \\
2986 & 37.456 & 3.197  \\
2987 & 2.661 & 3.306  \\
2988 & 129.923 & 2.715  \\
2989 & 47.330 & 1.773  \\
2990 & 4.940 & 14.137  \\
2991 & 33.218 & 1.310  \\
2992 & 15.244 & 0.763  \\
2993 & 223.362 & 1.758  \\
2994 & 15.104 & 1.535  \\
2995 & 300.169 & 2.156  \\
2996 & 44.641 & 1.167  \\
2997 & 17.726 & 3.151  \\
2998 & 160.673 & 2.879  \\
2999 & 86.005 & 2.725  \\
3000 & 25.727 & 1.833  \\
3001 & 63.020 & 1.685  \\
3002 & 132.754 & 3.701  \\
3003 & 195.064 & 5.540  \\
3004 & 163.166 & 4.616  \\
3005 & 8.493 & 1.816  \\
3006 & 173.528 & 6.012  \\
3007 & 4.032 & 1.184  \\
3008 & 10.216 & 3.251  \\
3009 & 61.298 & 1.507  \\
3010 & 6.223 & 1.443  \\
3011 & 56.409 & 2.584  \\
3012 & 16.668 & 0.839  \\
3013 & 27.446 & 1.222  \\
3014 & 17.136 & 2.496  \\
3015 & 4.477 & 0.785  \\
3016 & 36.997 & 2.638  \\
3017 & 336.385 & 9.076  \\
3018 & 58.532 & 1.800  \\
3019 & 16.113 & 2.339  \\
3020 & 323.188 & 7.062  \\
3021 & 23.242 & 1.542  \\
3022 & 86.005 & 4.113  \\
3023 & 64.393 & 2.243  \\
3024 & 318.251 & 6.353  \\
3025 & 263.760 & 5.737  \\
3026 & 7.649 & 0.739  \\
3027 & 5.063 & 1.156  \\
3028 & 157.248 & 3.028  \\
3029 & 251.857 & 3.574  \\
3030 & 35.876 & 1.268  \\
3031 & 83.397 & 2.100  \\
3032 & 4.463 & 0.891  \\
3033 & 11.239 & 5.940  \\
3034 & 7.720 & 0.719  \\
3035 & 55.890 & 1.994  \\
3036 & 10.060 & 1.487  \\
3037 & 4.082 & 0.986  \\
3038 & 16.262 & 0.731  \\
3039 & 78.176 & 1.163  \\
3040 & 50.803 & 0.938  \\
3041 & 18.280 & 1.345  \\
3042 & 178.404 & 12.857  \\
3043 & 14.556 & 2.367  \\
3044 & 13.603 & 0.965  \\
3045 & 47.184 & 1.102  \\
3046 & 33.630 & 8.537  \\
3047 & 29.369 & 2.095  \\
3048 & 8.010 & 2.886  \\
3049 & 37.571 & 2.206  \\
3050 & 13.519 & 4.605  \\
3051 & 23.530 & 1.882  \\
3052 & 103.773 & 1.017  \\
3053 & 293.769 & 1.340  \\
3054 & 129.524 & 1.454  \\
3055 & 24.871 & 1.233  \\
3056 & 54.029 & 2.663  \\
3057 & 111.387 & 2.801  \\
3058 & 25.727 & 0.916  \\
3059 & 20.612 & 1.166  \\
3060 & 7.082 & 0.864  \\
3061 & 105.382 & 4.979  \\
3062 & 182.852 & 3.235  \\
3063 & 17.242 & 2.402  \\
3064 & 136.483 & 1.714  \\
3065 & 58.172 & 1.039  \\
3066 & 136.904 & 3.310  \\
3067 & 25.491 & 1.695  \\
3068 & 112.075 & 2.443  \\
3069 & 25.179 & 1.142  \\
3070 & 5.190 & 0.781  \\
3071 & 45.473 & 1.338  \\
3072 & 30.474 & 0.818  \\
3073 & 13.150 & 1.449  \\
3074 & 237.547 & 1.792  \\
3075 & 22.607 & 0.921  \\
3076 & 3.250 & 0.741  \\
3077 & 22.537 & 3.208  \\
3078 & 26.861 & 0.936  \\
3079 & 204.914 & 12.904  \\
3080 & 148.771 & 3.382  \\
3081 & 10.185 & 0.677  \\
3082 & 183.416 & 2.612  \\
3083 & 12.830 & 2.365  \\
3084 & 19.144 & 2.365  \\
3085 & 4.732 & 1.069  \\
3086 & 3.897 & 0.913  \\
3087 & 79.389 & 2.821  \\
3088 & 275.377 & 9.638  \\
3089 & 35.876 & 2.517  \\
3090 & 187.989 & 8.294  \\
3091 & 144.260 & 1.811  \\
3092 & 73.734 & 1.124  \\
3093 & 364.418 & 6.722  \\
3094 & 151.079 & 3.208  \\
3095 & 14.467 & 1.033  \\
3096 & 140.751 & 5.063  \\
3097 & 84.171 & 3.147  \\
3098 & 24.266 & 3.010  \\
3099 & 4.732 & 0.792  \\
3100 & 10.966 & 2.647  \\
3101 & 146.950 & 3.906  \\
3102 & 12.869 & 1.807  \\
3103 & 413.446 & 8.734  \\
3104 & 84.691 & 5.180  \\
3105 & 33.526 & 2.741  \\
3106 & 49.262 & 7.207  \\
3107 & 58.352 & 2.666  \\
3108 & 345.836 & 2.754  \\
3109 & 8.286 & 2.016  \\
3110 & 14.334 & 1.977  \\
3111 & 91.467 & 11.402  \\
3112 & 12.365 & 2.781  \\
3113 & 214.599 & 5.751  \\
3114 & 19.501 & 2.460  \\
3115 & 9.229 & 2.219  \\
3116 & 3.598 & 2.278  \\
3117 & 54.698 & 0.939  \\
3118 & 170.878 & 1.775  \\
3119 & 14.422 & 3.536  \\
3120 & 267.852 & 1.307  \\
3121 & 118.461 & 2.890  \\
3122 & 4.132 & 1.368  \\
3123 & 49.720 & 1.972  \\
3124 & 48.659 & 2.008  \\
3125 & 10.311 & 1.160  \\
3126 & 18.564 & 0.992  \\
3127 & 30.947 & 1.025  \\
3128 & 3.609 & 13.458  \\
3129 & 7.744 & 1.028  \\
3130 & 8.389 & 0.673  \\
3131 & 22.330 & 3.549  \\
3132 & 111.730 & 2.243  \\
3133 & 176.220 & 2.866  \\
3134 & 8.338 & 14.188  \\
3135 & 114.516 & 1.153  \\
3136 & 75.806 & 2.097  \\
3137 & 235.363 & 2.496  \\
3138 & 345.836 & 1.535  \\
3139 & 6.618 & 0.780  \\
3140 & 4.880 & 0.916  \\
3141 & 149.229 & 4.295  \\
3142 & 8.312 & 2.075  \\
3143 & 9.906 & 2.289  \\
3144 & 226.129 & 5.567  \\
3145 & 296.495 & 7.589  \\
3146 & 17.402 & 2.484  \\
3147 & 186.261 & 16.665  \\
3148 & 202.406 & 2.971  \\
3149 & 56.932 & 1.100  \\
3150 & 48.361 & 1.602  \\
3151 & 50.336 & 5.969  \\
3152 & 16.212 & 0.889  \\
3153 & 60.176 & 2.718  \\
3154 & 12.595 & 0.810  \\
3155 & 9.060 & 1.710  \\
3156 & 25.648 & 3.270  \\
3157 & 89.793 & 3.782  \\
3158 & 60.922 & 0.931  \\
3159 & 338.463 & 1.204  \\
3160 & 67.853 & 1.869  \\
3161 & 7.349 & 2.267  \\
3162 & 8.261 & 2.575  \\
3163 & 5.352 & 1.100  \\
3164 & 9.725 & 3.036  \\
3165 & 55.206 & 1.414  \\
3166 & 182.290 & 2.454  \\
3167 & 239.014 & 11.821  \\
3168 & 24.266 & 0.784  \\
3169 & 47.039 & 1.987  \\
3170 & 156.764 & 1.374  \\
3171 & 16.926 & 1.302  \\
3172 & 54.698 & 1.321  \\
3173 & 8.894 & 1.507  \\
3174 & 33.423 & 1.294  \\
3175 & 8.840 & 1.019  \\
3176 & 31.524 & 1.092  \\
3177 & 23.969 & 0.890  \\
3178 & 27.872 & 2.446  \\
3179 & 12.595 & 2.828  \\
3180 & 7.126 & 1.792  \\
3181 & 14.511 & 2.563  \\
3182 & 12.365 & 2.243  \\
3183 & 104.092 & 1.949  \\
3184 & 95.202 & 3.117  \\
3185 & 52.230 & 2.566  \\
3186 & 5.286 & 1.006  \\
3187 & 48.510 & 1.348  \\
3188 & 4.820 & 2.992  \\
3189 & 2.281 & 0.765  \\
3190 & 19.988 & 2.890  \\
3191 & 12.403 & 0.725  \\
3192 & 54.530 & 1.020  \\
3193 & 282.244 & 1.402  \\
3194 & 96.679 & 2.428  \\
3195 & 124.826 & 6.477  \\
3196 & 314.356 & 3.025  \\
3197 & 64.195 & 3.394  \\
3198 & 50.803 & 2.235  \\
3199 & 56.062 & 1.126  \\
3200 & 209.378 & 1.805  \\
3201 & 23.099 & 0.960  \\
3202 & 145.599 & 5.744  \\
3203 & 69.545 & 2.731  \\
3204 & 16.413 & 2.382  \\
3205 & 2.023 & 0.691  \\
3206 & 10.732 & 2.292  \\
3207 & 87.070 & 2.182  \\
3208 & 51.274 & 0.880  \\
3209 & 14.467 & 1.280  \\
3210 & 28.044 & 1.034  \\
3211 & 72.385 & 3.494  \\
3212 & 6.742 & 1.608  \\
3213 & 27.786 & 1.238  \\
3214 & 26.046 & 2.466  \\
3215 & 43.959 & 2.741  \\
3216 & 40.452 & 2.020  \\
3217 & 21.257 & 1.706  \\
3218 & 121.789 & 1.728  \\
3219 & 4.368 & 1.864  \\
3220 & 3.094 & 0.596  \\
3221 & 26.450 & 2.232  \\
3222 & 242.722 & 5.168  \\
3223 & 14.646 & 1.025  \\
3224 & 8.785 & 1.321  \\
3225 & 281.376 & 14.052  \\
3226 & 8.598 & 0.844  \\
3227 & 21.922 & 3.087  \\
3228 & 101.248 & 2.842  \\
3229 & 13.603 & 2.702  \\
3230 & 11.807 & 1.820  \\
3231 & 24.043 & 0.860  \\
3232 & 139.457 & 5.106  \\
3233 & 259.731 & 1.903  \\
3234 & 2.909 & 1.128  \\
3235 & 8.441 & 1.247  \\
3236 & 327.192 & 3.665  \\
3237 & 54.029 & 1.036  \\
3238 & 45.613 & 2.306  \\
3239 & 160.673 & 3.549  \\
3240 & 3.270 & 1.516  \\
3241 & 2.035 & 4.055  \\
3242 & 342.656 & 10.271  \\
3243 & 173.528 & 1.760  \\
3244 & 111.730 & 2.284  \\
3245 & 8.010 & 0.886  \\
3246 & 33.423 & 2.270  \\
3247 & 294.675 & 1.371  \\
3248 & 289.282 & 5.919  \\
3249 & 1.740 & 1.007  \\
3250 & 115.224 & 7.839  \\
3251 & 1.515 & 1.200  \\
3252 & 378.133 & 10.088  \\
3253 & 26.046 & 2.578  \\
3254 & 354.459 & 10.999  \\
3255 & 21.257 & 5.744  \\
3256 & 15.624 & 0.785  \\
3257 & 17.242 & 0.981  \\
3258 & 102.187 & 2.814  \\
3259 & 10.185 & 0.711  \\
3260 & 207.453 & 1.307  \\
3261 & 53.532 & 1.085  \\
3262 & 347.972 & 7.002  \\
3263 & 383.999 & 9.580  \\
3264 & 9.430 & 0.986  \\
3265 & 322.194 & 2.219  \\
3266 & 3.554 & 1.219  \\
3267 & 2.752 & 2.020  \\
3268 & 303.888 & 9.398  \\
3269 & 334.320 & 1.195  \\
3270 & 7.625 & 1.468  \\
3271 & 28.920 & 3.243  \\
3272 & 35.986 & 1.749  \\
3273 & 203.656 & 4.030  \\
3274 & 62.633 & 2.751  \\
3275 & 129.923 & 1.489  \\
3276 & 34.681 & 1.884  \\
3277 & 68.483 & 1.663  \\
3278 & 104.735 & 1.762  \\
3279 & 106.360 & 1.576  \\
3280 & 1.060 & 1.134  \\
3281 & 5.622 & 0.673  \\
3282 & 20.932 & 2.893  \\
3283 & 4.132 & 0.821  \\
3284 & 22.677 & 2.405  \\
3285 & 23.242 & 2.437  \\
3286 & 271.171 & 8.547  \\
3287 & 48.659 & 2.967  \\
3288 & 90.070 & 1.956  \\
3289 & 231.768 & 1.790  \\
3290 & 28.920 & 2.493  \\
3291 & 1.090 & 1.553  \\
3292 & 15.150 & 2.382  \\
3293 & 161.169 & 1.790  \\
3294 & 248.774 & 3.047  \\
3295 & 19.926 & 3.407  \\
3296 & 15.721 & 1.213  \\
3297 & 276.226 & 1.898  \\
3298 & 19.865 & 2.734  \\
3299 & 69.545 & 1.386  \\
3300 & 14.827 & 2.292  \\
3301 & 5.553 & 0.782  \\
3302 & 37.111 & 10.433  \\
3303 & 275.377 & 2.117  \\
3304 & 60.176 & 2.365  \\
3305 & 10.666 & 1.525  \\
3306 & 80.125 & 1.500  \\
3307 & 125.597 & 2.619  \\
3308 & 17.563 & 1.087  \\
3309 & 47.039 & 2.125  \\
3310 & 79.879 & 2.454  \\
3311 & 8.235 & 2.322  \\
3312 & 337.422 & 6.492  \\
3313 & 30.101 & 2.001  \\
3314 & 367.799 & 9.208  \\
3315 & 9.665 & 2.166  \\
3316 & 34.468 & 1.999  \\
3317 & 8.493 & 1.203  \\
3318 & 1.805 & 0.541  \\
3319 & 12.251 & 2.831  \\
3320 & 24.566 & 1.329  \\
3321 & 27.615 & 2.985  \\
3322 & 231.055 & 9.896  \\
3323 & 64.791 & 0.912  \\
3324 & 28.044 & 1.912  \\
3325 & 386.370 & 1.310  \\
3326 & 59.075 & 2.235  \\
3327 & 17.672 & 2.385  \\
3328 & 83.654 & 2.112  \\
3329 & 36.208 & 1.833  \\
3330 & 225.434 & 4.774  \\
3331 & 241.976 & 12.507  \\
3332 & 21.257 & 3.098  \\
3333 & 47.769 & 2.971  \\
3334 & 13.899 & 2.100  \\
3335 & 62.249 & 1.500  \\
3336 & 397.226 & 1.406  \\
3337 & 177.308 & 7.886  \\
3338 & 21.126 & 1.391  \\
3339 & 5.452 & 1.574  \\
3340 & 341.603 & 1.860  \\
3341 & 23.242 & 3.306  \\
3342 & 15.672 & 1.050  \\
3343 & 17.242 & 4.040  \\
3344 & 35.328 & 10.234  \\
3345 & 324.184 & 6.666  \\
3346 & 382.818 & 1.288  \\
3347 & 15.818 & 2.281  \\
3348 & 19.865 & 1.096  \\
3349 & 38.746 & 2.314  \\
3350 & 1.666 & 1.299  \\
3351 & 8.922 & 1.303  \\
3352 & 292.866 & 3.701  \\
3353 & 2.830 & 0.650  \\
3354 & 5.674 & 1.683  \\
3355 & 26.450 & 1.127  \\
3356 & 102.502 & 2.090  \\
3357 & 14.115 & 1.456  \\
3358 & 16.514 & 2.487  \\
3359 & 16.464 & 1.314  \\
3360 & 215.924 & 1.387  \\
3361 & 11.590 & 2.866  \\
3362 & 47.769 & 1.137  \\
3363 & 429.006 & 9.054  \\
3364 & 100.937 & 2.359  \\
3365 & 18.679 & 1.115  \\
3366 & 123.679 & 2.166  \\
3367 & 319.232 & 1.634  \\
3368 & 21.787 & 2.660  \\
3369 & 90.905 & 2.169  \\
3370 & 4.688 & 1.416  \\
3371 & 241.232 & 1.728  \\
3372 & 5.485 & 1.643  \\
3373 & 21.720 & 0.765  \\
3374 & 43.959 & 2.484  \\
3375 & 13.771 & 1.094  \\
3376 & 68.694 & 3.021  \\
3377 & 46.178 & 1.706  \\
3378 & 95.202 & 1.608  \\
3379 & 20.111 & 2.345  \\
3380 & 44.641 & 2.967  \\
3381 & 159.196 & 3.193  \\
3382 & 158.219 & 1.464  \\
3383 & 93.747 & 1.766  \\
3384 & 43.824 & 1.279  \\
3385 & 76.745 & 2.748  \\
3386 & 5.110 & 1.369  \\
3387 & 32.711 & 0.977  \\
3388 & 203.656 & 2.367  \\
3389 & 57.460 & 3.058  \\
3390 & 300.169 & 9.252  \\
3391 & 13.687 & 1.716  \\
3392 & 5.485 & 1.618  \\
3393 & 62.249 & 2.886  \\
3394 & 5.270 & 2.490  \\
3395 & 135.646 & 1.580  \\
3396 & 13.354 & 1.098  \\
3397 & 43.287 & 1.853  \\
3398 & 158.707 & 4.496  \\
3399 & 139.887 & 2.859  \\
3400 & 36.320 & 0.856  \\
3401 & 358.851 & 1.463  \\
3402 & 36.544 & 1.914  \\
3403 & 14.736 & 1.535  \\
3404 & 16.262 & 1.100  \\
3405 & 109.686 & 5.634  \\
3406 & 28.304 & 0.786  \\
3407 & 26.288 & 1.466  \\
3408 & 2.396 & 1.632  \\
3409 & 16.464 & 4.949  \\
3410 & 203.656 & 5.976  \\
3411 & 152.012 & 3.102  \\
3412 & 111.387 & 10.946  \\
3413 & 2.533 & 0.556  \\
3414 & 2.719 & 0.691  \\
3415 & 16.874 & 1.425  \\
3416 & 33.116 & 2.224  \\
3417 & 258.137 & 13.588  \\
3418 & 22.817 & 2.622  \\
3419 & 15.338 & 0.888  \\
3420 & 49.414 & 3.338  \\
3421 & 263.760 & 2.120  \\
3422 & 106.688 & 2.153  \\
3423 & 199.928 & 3.124  \\
3424 & 9.286 & 4.104  \\
3425 & 6.680 & 0.630  \\
3426 & 44.230 & 3.674  \\
3427 & 86.005 & 3.050  \\
3428 & 321.204 & 1.271  \\
3429 & 21.587 & 7.617  \\
3430 & 19.501 & 3.136  \\
3431 & 39.347 & 2.728  \\
3432 & 80.869 & 0.968  \\
3433 & 48.361 & 1.008  \\
3434 & 98.178 & 4.785  \\
3435 & 22.399 & 1.714  \\
3436 & 205.546 & 2.821  \\
3437 & 9.315 & 1.321  \\
3438 & 17.189 & 2.784  \\
3439 & 129.126 & 1.745  \\
3440 & 18.679 & 1.299  \\
3441 & 74.878 & 4.173  \\
3442 & 15.291 & 2.306  \\
3443 & 9.547 & 0.715  \\
3444 & 16.162 & 2.670  \\
3445 & 231.768 & 2.075  \\
3446 & 31.331 & 1.533  \\
3447 & 11.555 & 1.527  \\
3448 & 17.617 & 1.949  \\
3449 & 1.184 & 0.793  \\
3450 & 117.011 & 1.447  \\
3451 & 11.590 & 1.695  \\
3452 & 55.206 & 0.912  \\
3453 & 2.628 & 2.635  \\
3454 & 178.954 & 2.831  \\
3455 & 9.547 & 2.422  \\
3456 & 1.385 & 0.555  \\
3457 & 16.162 & 3.583  \\
3458 & 271.171 & 3.805  \\
3459 & 13.729 & 3.065  \\
3460 & 37.456 & 2.221  \\
3461 & 25.024 & 2.529  \\
3462 & 15.721 & 2.992  \\
3463 & 280.511 & 11.835  \\
3464 & 140.751 & 3.322  \\
3465 & 121.042 & 1.758  \\
3466 & 41.080 & 1.599  \\
3467 & 170.352 & 4.740  \\
3468 & 30.947 & 1.247  \\
3469 & 31.915 & 0.855  \\
3470 & 35.986 & 2.419  \\
3471 & 12.213 & 0.862  \\
3472 & 275.377 & 2.289  \\
3473 & 13.478 & 1.878  \\
3474 & 10.091 & 1.150  \\
3475 & 12.595 & 1.720  \\
3476 & 163.669 & 1.639  \\
3477 & 125.597 & 2.560  \\
3478 & 27.193 & 1.930  \\
3479 & 2.029 & 0.629  \\
3480 & 358.851 & 1.846  \\
3481 & 6.974 & 0.715  \\
3482 & 195.064 & 8.661  \\
3483 & 135.229 & 1.912  \\
3484 & 295.584 & 10.185  \\
3485 & 129.126 & 3.795  \\
3486 & 18.337 & 1.054  \\
3487 & 11.916 & 2.008  \\
3488 & 22.125 & 2.025  \\
3489 & 10.343 & 1.195  \\
3490 & 96.381 & 2.472  \\
3491 & 171.933 & 2.523  \\
3492 & 67.853 & 1.975  \\
3493 & 9.488 & 1.820  \\
3494 & 3.171 & 0.693  \\
3495 & 51.432 & 1.251  \\
3496 & 31.524 & 0.873  \\
3497 & 10.185 & 1.208  \\
3498 & 21.322 & 0.915  \\
3499 & 43.824 & 2.198  \\
3500 & 63.998 & 2.523  \\
3501 & 33.423 & 2.339  \\
3502 & 350.121 & 8.661  \\
3503 & 3.543 & 2.490  \\
3504 & 71.499 & 1.583  \\
3505 & 257.343 & 3.223  \\
3506 & 12.176 & 2.379  \\
3507 & 10.932 & 2.612  \\
3508 & 121.415 & 1.595  \\
3509 & 34.895 & 2.004  \\
3510 & 397.226 & 14.120  \\
3511 & 53.204 & 3.648  \\
3512 & 275.377 & 3.431  \\
3513 & 1.938 & 0.758  \\
3514 & 7.961 & 0.972  \\
3515 & 80.869 & 1.704  \\
3516 & 25.966 & 1.372  \\
3517 & 180.614 & 9.708  \\
3518 & 27.361 & 0.827  \\
3519 & 93.172 & 2.609  \\
3520 & 48.510 & 2.862  \\
3521 & 6.438 & 1.000  \\
3522 & 95.495 & 2.801  \\
3523 & 90.070 & 2.248  \\
3524 & 6.262 & 1.139  \\
3525 & 47.622 & 1.305  \\
3526 & 18.679 & 2.725  \\
3527 & 31.043 & 0.878  \\
3528 & 26.696 & 9.956  \\
3529 & 5.816 & 1.033  \\
3530 & 8.110 & 1.138  \\
3531 & 5.110 & 0.821  \\
3532 & 9.815 & 0.969  \\
3533 & 195.666 & 3.025  \\
3534 & 2.596 & 1.580  \\
3535 & 27.700 & 2.067  \\
3536 & 150.151 & 4.943  \\
3537 & 5.639 & 0.675  \\
3538 & 11.698 & 0.885  \\
3539 & 100.626 & 1.639  \\
3540 & 68.272 & 0.925  \\
3541 & 47.769 & 5.075  \\
3542 & 8.758 & 1.002  \\
3543 & 145.151 & 6.484  \\
3544 & 7.349 & 3.155  \\
3545 & 7.060 & 2.373  \\
3546 & 145.599 & 3.549  \\
3547 & 21.388 & 5.709  \\
3548 & 16.978 & 3.626  \\
3549 & 14.691 & 1.045  \\
3550 & 17.836 & 1.475  \\
3551 & 19.027 & 0.775  \\
3552 & 85.740 & 2.960  \\
3553 & 12.403 & 2.572  \\
3554 & 17.891 & 2.286  \\
3555 & 131.129 & 3.456  \\
3556 & 262.141 & 2.597  \\
3557 & 58.712 & 0.949  \\
3558 & 5.834 & 2.105  \\
3559 & 43.824 & 1.896  \\
3560 & 62.633 & 1.118  \\
3561 & 17.083 & 1.626  \\
3562 & 172.995 & 2.985  \\
3563 & 135.646 & 6.063  \\
3564 & 50.336 & 1.180  \\
3565 & 7.509 & 0.750  \\
3566 & 86.005 & 1.903  \\
3567 & 241.232 & 8.486  \\
3568 & 12.989 & 0.725  \\
3569 & 327.192 & 6.353  \\
3570 & 127.545 & 2.715  \\
3571 & 16.113 & 0.923  \\
3572 & 59.807 & 3.243  \\
3573 & 16.616 & 1.671  \\
3574 & 5.605 & 0.724  \\
3575 & 169.829 & 8.235  \\
3576 & 73.962 & 1.730  \\
3577 & 59.075 & 2.451  \\
3578 & 7.394 & 0.650  \\
3579 & 22.125 & 0.774  \\
3580 & 220.628 & 4.229  \\
3581 & 8.363 & 1.574  \\
3582 & 3.609 & 0.694  \\
3583 & 9.725 & 3.570  \\
3584 & 12.989 & 1.210  \\
3585 & 136.483 & 2.907  \\
3586 & 68.272 & 1.163  \\
3587 & 2.232 & 1.391  \\
3588 & 2.232 & 1.226  \\
3589 & 48.659 & 2.660  \\
3590 & 63.998 & 8.324  \\
3591 & 6.659 & 1.796  \\
3592 & 58.172 & 2.953  \\
3593 & 12.403 & 0.847  \\
3594 & 18.736 & 2.090  \\
3595 & 25.179 & 1.442  \\
3596 & 6.281 & 0.745  \\
3597 & 335.351 & 1.593  \\
3598 & 355.552 & 8.850  \\
3599 & 29.279 & 1.589  \\
3600 & 13.395 & 1.203  \\
3601 & 327.192 & 1.346  \\
3602 & 164.680 & 3.705  \\
3603 & 98.785 & 1.566  \\
3604 & 31.427 & 3.262  \\
3605 & 25.334 & 2.660  \\
3606 & 133.574 & 2.221  \\
3607 & 40.080 & 2.978  \\
3608 & 72.385 & 1.803  \\
3609 & 48.510 & 0.997  \\
3610 & 92.886 & 2.289  \\
3611 & 5.401 & 1.756  \\
3612 & 22.125 & 1.268  \\
3613 & 8.545 & 0.703  \\
3614 & 12.518 & 2.814  \\
3615 & 10.248 & 1.996  \\
3616 & 37.456 & 2.921  \\
3617 & 2.324 & 0.767  \\
3618 & 336.385 & 1.464  \\
3619 & 39.957 & 1.145  \\
3620 & 3.791 & 1.210  \\
3621 & 79.879 & 1.714  \\
3622 & 14.115 & 2.731  \\
3623 & 5.906 & 0.656  \\
3624 & 175.138 & 11.554  \\
3625 & 10.091 & 2.140  \\
3626 & 5.816 & 0.652  \\
3627 & 3.958 & 1.695  \\
3628 & 100.937 & 1.566  \\
3629 & 70.624 & 1.096  \\
3630 & 1.666 & 0.724  \\
3631 & 11.343 & 1.663  \\
3632 & 89.241 & 3.644  \\
3633 & 7.840 & 1.330  \\
3634 & 50.646 & 1.108  \\
3635 & 10.898 & 2.206  \\
3636 & 29.825 & 1.131  \\
3637 & 210.671 & 9.557  \\
3638 & 16.262 & 1.495  \\
3639 & 81.368 & 2.402  \\
3640 & 28.479 & 1.263  \\
3641 & 5.468 & 2.514  \\
3642 & 20.676 & 2.115  \\
3643 & 185.118 & 3.338  \\
3644 & 353.370 & 5.682  \\
3645 & 189.151 & 1.900  \\
3646 & 8.312 & 1.141  \\
3647 & 19.441 & 1.445  \\
3648 & 176.220 & 2.578  \\
3649 & 46.036 & 2.741  \\
3650 & 131.129 & 4.300  \\
3651 & 132.346 & 1.325  \\
3652 & 4.504 & 0.964  \\
3653 & 19.144 & 1.849  \\
3654 & 33.733 & 3.846  \\
3655 & 305.765 & 7.472  \\
3656 & 244.221 & 2.644  \\
3657 & 26.696 & 2.153  \\
3658 & 5.452 & 7.644  \\
3659 & 24.718 & 1.428  \\
3660 & 42.757 & 6.315  \\
3661 & 251.857 & 10.136  \\
3662 & 15.769 & 1.377  \\
3663 & 16.719 & 1.871  \\
3664 & 62.441 & 0.960  \\
3665 & 37.687 & 2.322  \\
3666 & 9.967 & 2.505  \\
3667 & 7.509 & 2.463  \\
3668 & 35.328 & 1.207  \\
3669 & 133.574 & 2.842  \\
3670 & 133.163 & 2.641  \\
3671 & 358.851 & 3.390  \\
3672 & 22.607 & 2.050  \\
3673 & 23.530 & 0.802  \\
3674 & 1.073 & 0.968  \\
3675 & 175.138 & 4.025  \\
3676 & 67.853 & 6.353  \\
3677 & 126.762 & 3.143  \\
3678 & 32.610 & 1.170  \\
3679 & 271.171 & 6.323  \\
3680 & 2.812 & 13.719  \\
3681 & 6.242 & 1.513  \\
3682 & 21.989 & 0.840  \\
3683 & 5.048 & 1.145  \\
3684 & 5.158 & 0.889  \\
3685 & 48.659 & 3.098  \\
3686 & 11.067 & 1.944  \\
3687 & 62.249 & 1.724  \\
3688 & 283.114 & 1.399  \\
3689 & 169.307 & 8.957  \\
3690 & 12.869 & 1.999  \\
3691 & 5.222 & 1.157  \\
3692 & 313.389 & 1.618  \\
3693 & 403.388 & 1.404  \\
3694 & 21.854 & 2.999  \\
3695 & 31.234 & 3.435  \\
3696 & 7.532 & 1.242  \\
3697 & 91.749 & 2.171  \\
3698 & 26.614 & 2.262  \\
3699 & 152.012 & 1.345  \\
3700 & 50.646 & 1.972  \\
3701 & 3.404 & 1.783  \\
3702 & 18.621 & 0.772  \\
3703 & 156.283 & 10.445  \\
3704 & 82.123 & 1.775  \\
3705 & 63.801 & 2.238  \\
3706 & 76.274 & 2.169  \\
3707 & 56.932 & 1.271  \\
3708 & 66.202 & 1.346  \\
3709 & 60.734 & 5.751  \\
3710 & 42.364 & 16.133  \\
3711 & 118.461 & 2.705  \\
3712 & 21.454 & 0.969  \\
3713 & 33.218 & 4.611  \\
3714 & 24.416 & 1.345  \\
3715 & 10.666 & 3.415  \\
3716 & 17.617 & 0.750  \\
3717 & 3.886 & 0.906  \\
3718 & 17.891 & 1.421  \\
3719 & 23.386 & 8.020  \\
3720 & 5.368 & 1.689  \\
3721 & 11.274 & 1.751  \\
3722 & 12.949 & 0.836  \\
3723 & 11.662 & 0.880  \\
3724 & 19.804 & 1.023  \\
3725 & 7.509 & 1.486  \\
3726 & 102.818 & 1.702  \\
3727 & 19.203 & 2.311  \\
3728 & 6.537 & 15.826  \\
3729 & 54.196 & 1.364  \\
3730 & 9.144 & 1.637  \\
3731 & 4.007 & 0.646  \\
3732 & 8.363 & 1.302  \\
3733 & 26.369 & 2.801  \\
3734 & 84.431 & 6.114  \\
3735 & 66.406 & 1.342  \\
3736 & 1.424 & 0.874  \\
3737 & 143.817 & 5.205  \\
3738 & 18.679 & 0.856  \\
3739 & 78.901 & 0.995  \\
3740 & 2.973 & 1.152  \\
3741 & 23.675 & 1.999  \\
3742 & 2.352 & 2.708  \\
3743 & 163.166 & 3.600  \\
3744 & 9.518 & 3.358  \\
3745 & 76.982 & 3.322  \\
3746 & 14.601 & 8.364  \\
3747 & 7.082 & 3.314  \\
3748 & 284.863 & 10.496  \\
3749 & 54.530 & 5.614  \\
3750 & 235.363 & 1.376  \\
3751 & 16.565 & 1.056  \\
3752 & 174.600 & 12.628  \\
3753 & 300.169 & 12.417  \\
3754 & 23.822 & 1.871  \\
3755 & 251.083 & 4.555  \\
3756 & 18.621 & 2.557  \\
3757 & 17.836 & 2.317  \\
3758 & 407.131 & 11.485  \\
3759 & 317.273 & 3.860  \\
3760 & 11.734 & 1.500  \\
3761 & 181.730 & 1.421  \\
3762 & 19.203 & 0.763  \\
3763 & 366.669 & 4.373  \\
3764 & 193.271 & 2.581  \\
3765 & 251.857 & 15.120  \\
3766 & 50.027 & 3.220  \\
3767 & 15.721 & 1.803  \\
3768 & 10.060 & 2.771  \\
3769 & 41.461 & 2.336  \\
3770 & 76.040 & 2.153  \\
3771 & 108.677 & 2.673  \\
3772 & 8.705 & 0.925  \\
3773 & 42.757 & 3.764  \\
3774 & 28.217 & 1.884  \\
3775 & 10.633 & 0.673  \\
3776 & 45.895 & 1.276  \\
3777 & 14.511 & 1.447  \\
3778 & 42.626 & 2.541  \\
3779 & 10.216 & 1.008  \\
3780 & 246.487 & 6.531  \\
3781 & 18.852 & 2.511  \\
3782 & 58.172 & 1.463  \\
3783 & 6.517 & 1.900  \\
3784 & 63.215 & 0.891  \\
3785 & 14.290 & 1.401  \\
3786 & 324.184 & 2.045  \\
3787 & 23.675 & 2.794  \\
3788 & 57.460 & 2.334  \\
3789 & 11.033 & 0.706  \\
3790 & 204.914 & 3.435  \\
3791 & 152.951 & 8.946  \\
3792 & 12.712 & 3.039  \\
3793 & 259.731 & 5.890  \\
3794 & 3.290 & 2.808  \\
3795 & 115.224 & 3.846  \\
3796 & 30.947 & 6.877  \\
3797 & 180.059 & 2.989  \\
3798 & 31.915 & 2.275  \\
3799 & 4.301 & 0.821  \\
3800 & 11.626 & 2.140  \\
3801 & 403.388 & 6.961  \\
3802 & 18.564 & 3.014  \\
3803 & 8.210 & 0.790  \\
3804 & 153.895 & 3.846  \\
3805 & 3.489 & 1.516  \\
3806 & 4.328 & 1.214  \\
3807 & 15.915 & 0.899  \\
3808 & 3.587 & 1.838  \\
3809 & 405.879 & 12.522  \\
3810 & 83.397 & 1.104  \\
3811 & 40.080 & 2.557  \\
3812 & 153.422 & 1.773  \\
3813 & 72.832 & 2.145  \\
3814 & 8.840 & 0.669  \\
3815 & 11.239 & 1.078  \\
3816 & 211.320 & 2.989  \\
3817 & 18.736 & 0.770  \\
3818 & 29.642 & 6.099  \\
3819 & 23.386 & 0.790  \\
3820 & 3.768 & 0.572  \\
3821 & 89.241 & 0.994  \\
3822 & 43.555 & 1.447  \\
3823 & 77.696 & 1.025  \\
3824 & 14.691 & 1.775  \\
3825 & 25.024 & 2.110  \\
3826 & 9.815 & 1.337  \\
3827 & 26.369 & 2.156  \\
3828 & 69.974 & 2.085  \\
3829 & 304.825 & 2.011  \\
3830 & 73.282 & 2.001  \\
3831 & 40.954 & 1.452  \\
3832 & 25.966 & 2.967  \\
3833 & 5.852 & 3.185  \\
3834 & 33.526 & 2.353  \\
3835 & 7.986 & 1.468  \\
3836 & 51.750 & 2.356  \\
3837 & 101.873 & 2.206  \\
3838 & 307.654 & 7.886  \\
3839 & 15.866 & 1.359  \\
3840 & 23.969 & 2.102  \\
3841 & 9.315 & 0.946  \\
3842 & 221.990 & 6.136  \\
3843 & 169.829 & 3.860  \\
3844 & 130.324 & 1.716  \\
3845 & 3.970 & 1.379  \\
3846 & 46.607 & 1.055  \\
3847 & 12.101 & 1.115  \\
3848 & 6.418 & 3.987  \\
3849 & 135.229 & 2.457  \\
3850 & 10.798 & 2.262  \\
3851 & 36.997 & 1.928  \\
3852 & 41.080 & 2.006  \\
3853 & 10.898 & 1.226  \\
3854 & 35.765 & 5.131  \\
3855 & 3.803 & 0.971  \\
3856 & 0.806 & 0.843  \\
3857 & 224.050 & 11.293  \\
3858 & 25.886 & 1.805  \\
3859 & 254.977 & 1.551  \\
3860 & 36.320 & 0.898  \\
3861 & 27.615 & 0.870  \\
3862 & 15.818 & 2.177  \\
3863 & 4.910 & 1.371  \\
3864 & 16.771 & 2.437  \\
3865 & 57.638 & 3.274  \\
3866 & 121.789 & 5.716  \\
3867 & 43.689 & 8.284  \\
3868 & 118.826 & 1.687  \\
3869 & 8.110 & 3.286  \\
3870 & 51.909 & 1.687  \\
3871 & 226.826 & 1.712  \\
3872 & 11.136 & 1.305  \\
3873 & 11.698 & 1.724  \\
3874 & 112.421 & 0.998  \\
3875 & 159.196 & 1.829  \\
3876 & 12.830 & 1.065  \\
3877 & 18.337 & 1.178  \\
3878 & 63.605 & 3.302  \\
3879 & 24.117 & 1.504  \\
3880 & 61.677 & 3.039  \\
3881 & 36.320 & 2.001  \\
3882 & 129.126 & 1.903  \\
3883 & 189.734 & 1.480  \\
3884 & 207.453 & 7.011  \\
3885 & 58.352 & 1.241  \\
3886 & 58.712 & 1.106  \\
3887 & 29.825 & 1.354  \\
3888 & 2.744 & 0.609  \\
3889 & 16.063 & 2.373  \\
3890 & 4.222 & 0.742  \\
3891 & 28.391 & 3.155  \\
3892 & 193.271 & 1.610  \\
3893 & 54.867 & 3.095  \\
3894 & 77.457 & 2.336  \\
3895 & 9.576 & 0.840  \\
3896 & 13.687 & 0.940  \\
3897 & 8.363 & 1.760  \\
3898 & 186.836 & 9.164  \\
3899 & 14.827 & 2.192  \\
3900 & 47.622 & 2.087  \\
3901 & 7.349 & 3.270  \\
3902 & 6.598 & 0.683  \\
3903 & 19.561 & 2.367  \\
3904 & 18.224 & 2.270  \\
3905 & 18.112 & 1.303  \\
3906 & 55.890 & 3.065  \\
3907 & 17.189 & 1.311  \\
3908 & 125.984 & 1.382  \\
3909 & 5.254 & 0.717  \\
3910 & 17.836 & 1.337  \\
3911 & 75.109 & 2.440  \\
3912 & 56.409 & 1.965  \\
3913 & 6.418 & 0.673  \\
3914 & 28.567 & 2.070  \\
3915 & 16.719 & 1.716  \\
3916 & 63.605 & 1.184  \\
3917 & 6.846 & 0.931  \\
3918 & 75.573 & 0.886  \\
3919 & 31.719 & 1.040  \\
3920 & 14.467 & 2.065  \\
3921 & 112.075 & 2.985  \\
3922 & 9.576 & 2.825  \\
3923 & 7.840 & 3.166  \\
3924 & 2.125 & 1.413  \\
3925 & 204.914 & 6.012  \\
3926 & 35.765 & 2.496  \\
3927 & 39.590 & 1.112  \\
3928 & 6.223 & 2.037  \\
3929 & 5.942 & 2.092  \\
3930 & 18.507 & 3.846  \\
3931 & 39.468 & 3.809  \\
3932 & 87.608 & 2.112  \\
3933 & 36.770 & 1.046  \\
3934 & 176.220 & 1.745  \\
3935 & 22.125 & 3.591  \\
3936 & 2.769 & 0.709  \\
3937 & 27.110 & 1.277  \\
3938 & 5.048 & 1.055  \\
3939 & 17.617 & 1.384  \\
3940 & 379.299 & 6.369  \\
3941 & 200.545 & 2.110  \\
3942 & 12.176 & 0.781  \\
3943 & 21.989 & 0.895  \\
3944 & 27.615 & 2.179  \\
3945 & 122.542 & 2.216  \\
3946 & 3.009 & 0.897  \\
3947 & 3.230 & 0.652  \\
3948 & 6.320 & 1.050  \\
3949 & 62.633 & 0.946  \\
3950 & 25.807 & 2.085  \\
3951 & 192.677 & 1.800  \\
3952 & 15.057 & 0.808  \\
3953 & 35.219 & 1.630  \\
3954 & 90.347 & 2.657  \\
3955 & 44.503 & 1.679  \\
3956 & 17.242 & 3.415  \\
3957 & 7.864 & 3.155  \\
3958 & 43.689 & 2.932  \\
3959 & 7.394 & 1.188  \\
3960 & 297.409 & 1.805  \\
3961 & 43.555 & 2.866  \\
3962 & 8.922 & 0.923  \\
3963 & 96.977 & 2.893  \\
3964 & 5.762 & 1.930  \\
3965 & 127.939 & 2.122  \\
3966 & 30.852 & 1.007  \\
3967 & 6.974 & 0.784  \\
3968 & 3.171 & 1.409  \\
3969 & 399.679 & 9.186  \\
3970 & 14.422 & 2.367  \\
3971 & 317.273 & 1.502  \\
3972 & 37.226 & 2.262  \\
3973 & 37.341 & 1.783  \\
3974 & 5.270 & 0.889  \\
3975 & 314.356 & 1.751  \\
3976 & 103.454 & 1.083  \\
3977 & 39.834 & 6.674  \\
3978 & 6.438 & 0.909  \\
3979 & 8.949 & 2.179  \\
3980 & 27.786 & 0.873  \\
3981 & 20.804 & 1.100  \\
3982 & 46.895 & 1.181  \\
3983 & 4.703 & 1.310  \\
3984 & 3.301 & 1.203  \\
3985 & 38.627 & 5.236  \\
3986 & 2.786 & 1.059  \\
3987 & 4.069 & 0.672  \\
3988 & 22.057 & 1.200  \\
3989 & 4.145 & 0.672  \\
3990 & 22.887 & 0.961  \\
3991 & 12.479 & 0.926  \\
3992 & 9.576 & 2.663  \\
3993 & 24.794 & 0.831  \\
3994 & 6.438 & 1.203  \\
3995 & 19.743 & 2.505  \\
3996 & 28.044 & 2.764  \\
3997 & 175.138 & 3.025  \\
3998 & 287.506 & 3.390  \\
3999 & 16.668 & 1.884  \\
4000 & 15.624 & 1.961  \\
4001 & 48.510 & 8.893  \\
4002 & 7.170 & 1.564  \\
4003 & 19.743 & 1.796  \\
4004 & 3.814 & 0.895  \\
4005 & 22.262 & 1.226  \\
4006 & 6.204 & 1.561  \\
4007 & 47.622 & 2.085  \\
4008 & 66.406 & 1.035  \\
4009 & 383.999 & 1.781  \\
4010 & 9.937 & 0.845  \\
4011 & 10.568 & 0.701  \\
4012 & 309.554 & 14.886  \\
4013 & 208.092 & 9.523  \\
4014 & 59.623 & 1.030  \\
4015 & 185.689 & 3.477  \\
4016 & 10.699 & 3.294  \\
4017 & 217.928 & 8.578  \\
4018 & 210.671 & 5.474  \\
4019 & 12.869 & 1.260  \\
4020 & 38.154 & 1.160  \\
4021 & 283.987 & 6.077  \\
4022 & 78.659 & 2.295  \\
4023 & 72.385 & 1.634  \\
4024 & 47.184 & 2.734  \\
4025 & 14.115 & 1.655  \\
4026 & 364.418 & 6.944  \\
4027 & 29.551 & 3.032  \\
4028 & 16.874 & 0.925  \\
4029 & 101.248 & 1.389  \\
4030 & 57.460 & 1.122  \\
4031 & 19.144 & 1.880  \\
4032 & 16.363 & 8.630  \\
4033 & 10.966 & 1.190  \\
4034 & 4.790 & 2.842  \\
4035 & 62.058 & 3.036  \\
4036 & 37.803 & 1.576  \\
4037 & 12.101 & 1.307  \\
4038 & 3.897 & 12.582  \\
4039 & 2.316 & 2.428  \\
4040 & 106.688 & 1.502  \\
4041 & 9.576 & 1.152  \\
4042 & 13.942 & 2.008  \\
4043 & 2.048 & 0.971  \\
4044 & 7.768 & 1.015  \\
4045 & 217.928 & 1.691  \\
4046 & 12.518 & 0.969  \\
4047 & 319.232 & 4.218  \\
4048 & 8.415 & 2.718  \\
4049 & 13.150 & 2.431  \\
4050 & 211.320 & 7.672  \\
4051 & 27.110 & 5.236  \\
4052 & 14.028 & 1.431  \\
4053 & 84.171 & 2.932  \\
4054 & 3.745 & 2.804  \\
4055 & 235.363 & 12.152  \\
4056 & 185.689 & 12.007  \\
4057 & 5.079 & 1.314  \\
4058 & 148.313 & 1.171  \\
4059 & 332.268 & 1.873  \\
4060 & 35.655 & 2.382  \\
4061 & 48.810 & 2.130  \\
4062 & 78.901 & 2.821  \\
4063 & 13.985 & 1.999  \\
4064 & 68.906 & 2.411  \\
4065 & 33.218 & 0.857  \\
4066 & 24.871 & 1.382  \\
4067 & 249.541 & 2.281  \\
4068 & 147.858 & 8.651  \\
4069 & 290.174 & 7.207  \\
4070 & 181.171 & 2.413  \\
4071 & 3.362 & 1.265  \\
4072 & 57.284 & 5.905  \\
4073 & 86.270 & 1.816  \\
4074 & 73.734 & 2.490  \\
4075 & 14.290 & 1.628  \\
4076 & 27.027 & 2.517  \\
4077 & 3.240 & 17.360  \\
4078 & 5.401 & 0.618  \\
4079 & 47.330 & 3.113  \\
4080 & 51.750 & 2.148  \\
4081 & 10.248 & 3.204  \\
4082 & 29.642 & 2.248  \\
4083 & 32.811 & 0.974  \\
4084 & 1.879 & 13.801  \\
4085 & 7.394 & 1.216  \\
4086 & 61.677 & 1.321  \\
4087 & 398.451 & 3.468  \\
4088 & 69.118 & 3.290  \\
4089 & 6.438 & 1.241  \\
4090 & 167.234 & 2.362  \\
4091 & 27.700 & 0.847  \\
4092 & 4.986 & 1.361  \\
4093 & 55.718 & 2.164  \\
4094 & 11.698 & 1.139  \\
4095 & 26.046 & 2.768  \\
4096 & 17.348 & 2.967  \\
4097 & 66.817 & 3.935  \\
4098 & 27.615 & 1.116  \\
4099 & 5.780 & 3.456  \\
4100 & 11.033 & 1.316  \\
4101 & 36.997 & 2.067  \\
4102 & 140.751 & 3.591  \\
4103 & 1.772 & 1.475  \\
4104 & 58.712 & 2.227  \\
4105 & 6.262 & 0.687  \\
4106 & 56.583 & 2.095  \\
4107 & 181.171 & 3.519  \\
4108 & 11.734 & 1.332  \\
4109 & 36.208 & 2.862  \\
4110 & 129.524 & 1.923  \\
4111 & 8.949 & 1.204  \\
4112 & 7.864 & 0.646  \\
4113 & 252.633 & 1.671  \\
4114 & 84.952 & 12.299  \\
4115 & 105.382 & 1.489  \\
4116 & 187.989 & 11.708  \\
4117 & 43.421 & 2.575  \\
4118 & 35.111 & 3.354  \\
4119 & 46.463 & 1.265  \\
4120 & 95.202 & 2.208  \\
4121 & 23.386 & 1.741  \\
4122 & 5.435 & 1.544  \\
4123 & 7.104 & 0.797  \\
4124 & 355.552 & 1.316  \\
4125 & 3.756 & 0.955  \\
4126 & 92.600 & 3.251  \\
4127 & 303.888 & 5.607  \\
4128 & 6.825 & 0.892  \\
4129 & 97.876 & 2.070  \\
4130 & 16.262 & 1.382  \\
4131 & 12.213 & 2.135  \\
4132 & 196.269 & 2.609  \\
4133 & 257.343 & 1.564  \\
4134 & 19.561 & 2.365  \\
4135 & 63.801 & 1.919  \\
4136 & 8.977 & 3.617  \\
4137 & 141.185 & 1.641  \\
4138 & 225.434 & 9.241  \\
4139 & 17.402 & 2.025  \\
4140 & 69.759 & 3.098  \\
4141 & 219.950 & 5.897  \\
4142 & 2.125 & 1.224  \\
4143 & 199.314 & 13.985  \\
4144 & 49.567 & 0.854  \\
4145 & 25.727 & 2.708  \\
4146 & 40.577 & 2.238  \\
4147 & 169.829 & 12.299  \\
4148 & 97.576 & 1.533  \\
4149 & 37.111 & 1.743  \\
4150 & 35.003 & 2.781  \\
4151 & 245.729 & 4.534  \\
4152 & 11.953 & 2.679  \\
4153 & 5.452 & 0.796  \\
4154 & 78.659 & 1.935  \\
4155 & 88.149 & 2.303  \\
4156 & 48.960 & 1.314  \\
4157 & 13.729 & 2.616  \\
4158 & 15.818 & 2.777  \\
4159 & 59.807 & 2.203  \\
4160 & 14.334 & 1.741  \\
4161 & 36.884 & 1.653  \\
4162 & 18.393 & 2.493  \\
4163 & 38.508 & 1.044  \\
4164 & 11.770 & 1.762  \\
4165 & 10.091 & 1.614  \\
4166 & 104.092 & 2.122  \\
4167 & 22.887 & 1.566  \\
4168 & 11.953 & 2.872  \\
4169 & 201.784 & 5.983  \\
4170 & 24.416 & 2.105  \\
4171 & 6.262 & 0.839  \\
4172 & 90.905 & 1.937  \\
4173 & 14.782 & 1.299  \\
4174 & 48.212 & 2.356  \\
4175 & 61.487 & 2.416  \\
4176 & 334.320 & 5.905  \\
4177 & 9.725 & 0.816  \\
4178 & 15.057 & 1.119  \\
4179 & 287.506 & 2.663  \\
4180 & 95.790 & 1.840  \\
4181 & 29.825 & 1.064  \\
4182 & 104.413 & 2.028  \\
4183 & 25.648 & 2.437  \\
4184 & 25.334 & 1.148  \\
4185 & 8.035 & 0.912  \\
4186 & 40.452 & 1.191  \\
4187 & 13.729 & 1.065  \\
4188 & 64.195 & 1.963  \\
4189 & 24.117 & 0.844  \\
4190 & 197.481 & 1.954  \\
4191 & 127.545 & 1.061  \\
4192 & 7.649 & 1.862  \\
4193 & 53.697 & 3.072  \\
4194 & 93.459 & 1.980  \\
4195 & 39.226 & 2.781  \\
4196 & 6.185 & 1.100  \\
4197 & 37.456 & 1.174  \\
4198 & 27.872 & 1.849  \\
4199 & 17.891 & 2.219  \\
4200 & 51.750 & 3.468  \\
4201 & 17.836 & 0.961  \\
4202 & 12.138 & 1.150  \\
4203 & 105.058 & 4.337  \\
4204 & 10.898 & 1.371  \\
4205 & 153.895 & 7.580  \\
4206 & 366.669 & 5.243  \\
4207 & 28.832 & 1.265  \\
4208 & 159.687 & 3.143  \\
4209 & 8.598 & 2.367  \\
4210 & 147.403 & 9.076  \\
4211 & 334.320 & 11.921  \\
4212 & 39.590 & 2.379  \\
4213 & 13.313 & 2.641  \\
4214 & 8.235 & 0.756  \\
4215 & 266.208 & 1.271  \\
4216 & 17.836 & 1.468  \\
4217 & 36.432 & 1.060  \\
4218 & 27.872 & 1.842  \\
4219 & 28.130 & 1.989  \\
4220 & 123.298 & 3.431  \\
4221 & 291.068 & 9.661  \\
4222 & 64.991 & 1.363  \\
4223 & 325.184 & 13.377  \\
4224 & 9.695 & 2.262  \\
4225 & 48.064 & 0.948  \\
4226 & 81.118 & 6.477  \\
4227 & 94.037 & 3.014  \\
4228 & 117.372 & 1.878  \\
4229 & 18.450 & 0.853  \\
4230 & 226.129 & 2.025  \\
4231 & 6.931 & 1.286  \\
4232 & 14.691 & 2.544  \\
4233 & 32.310 & 2.334  \\
4234 & 53.863 & 1.065  \\
4235 & 15.769 & 0.880  \\
4236 & 255.764 & 1.555  \\
4237 & 30.101 & 2.554  \\
4238 & 5.639 & 0.991  \\
4239 & 165.188 & 2.603  \\
4240 & 339.506 & 9.580  \\
4241 & 19.501 & 0.794  \\
4242 & 46.178 & 1.437  \\
4243 & 51.909 & 0.864  \\
4244 & 150.614 & 8.882  \\
4245 & 7.840 & 3.270  \\
4246 & 185.118 & 3.746  \\
4247 & 97.576 & 2.451  \\
4248 & 3.065 & 0.655  \\
4249 & 48.659 & 1.363  \\
4250 & 2.761 & 1.013  \\
4251 & 36.320 & 0.820  \\
4252 & 55.547 & 3.139  \\
4253 & 64.592 & 2.037  \\
4254 & 279.649 & 1.289  \\
4255 & 15.915 & 1.401  \\
4256 & 188.569 & 6.438  \\
4257 & 30.194 & 0.814  \\
4258 & 74.418 & 2.654  \\
4259 & 155.802 & 1.643  \\
4260 & 98.785 & 3.855  \\
4261 & 145.599 & 3.251  \\
4262 & 64.791 & 2.169  \\
4263 & 150.151 & 6.195  \\
4264 & 257.343 & 2.419  \\
4265 & 251.857 & 5.820  \\
4266 & 18.057 & 2.925  \\
4267 & 351.201 & 1.276  \\
4268 & 3.995 & 1.155  \\
4269 & 59.623 & 1.353  \\
4270 & 36.208 & 2.784  \\
4271 & 11.843 & 0.724  \\
4272 & 42.626 & 1.146  \\
4273 & 4.314 & 1.921  \\
4274 & 46.036 & 2.105  \\
4275 & 198.090 & 2.362  \\
4276 & 7.326 & 0.752  \\
4277 & 17.891 & 3.536  \\
4278 & 63.409 & 2.317  \\
4279 & 20.549 & 3.587  \\
4280 & 25.807 & 2.281  \\
4281 & 18.852 & 1.440  \\
4282 & 34.257 & 1.940  \\
4283 & 21.720 & 2.037  \\
4284 & 7.486 & 0.683  \\
4285 & 10.122 & 1.286  \\
4286 & 4.820 & 3.102  \\
4287 & 32.211 & 3.290  \\
4288 & 189.151 & 2.575  \\
4289 & 5.254 & 0.811  \\
4290 & 71.719 & 2.042  \\
4291 & 26.450 & 5.021  \\
4292 & 215.260 & 2.117  \\
4293 & 20.868 & 1.319  \\
4294 & 84.952 & 2.712  \\
4295 & 24.191 & 0.818  \\
4296 & 43.959 & 2.182  \\
4297 & 130.324 & 9.175  \\
4298 & 343.713 & 1.413  \\
4299 & 7.060 & 0.831  \\
4300 & 41.589 & 2.350  \\
4301 & 6.953 & 0.727  \\
4302 & 2.874 & 1.271  \\
4303 & 112.075 & 0.968  \\
4304 & 375.812 & 2.087  \\
4305 & 54.698 & 2.487  \\
4306 & 4.560 & 1.171  \\
4307 & 4.145 & 0.883  \\
4308 & 17.083 & 1.397  \\
4309 & 22.468 & 2.243  \\
4310 & 1.303 & 0.778  \\
4311 & 186.836 & 2.143  \\
4312 & 32.310 & 1.327  \\
4313 & 405.879 & 1.449  \\
4314 & 228.227 & 2.511  \\
4315 & 36.997 & 1.820  \\
4316 & 62.441 & 1.051  \\
4317 & 17.083 & 4.363  \\
4318 & 16.312 & 1.253  \\
4319 & 6.868 & 0.806  \\
4320 & 44.503 & 2.156  \\
4321 & 4.910 & 1.459  \\
4322 & 29.551 & 2.187  \\
4323 & 17.617 & 1.387  \\
4324 & 142.057 & 1.520  \\
4325 & 22.468 & 2.328  \\
4326 & 248.009 & 1.679  \\
4327 & 9.665 & 0.865  \\
4328 & 284.863 & 10.534  \\
4329 & 54.196 & 2.367  \\
4330 & 6.438 & 1.122  \\
4331 & 37.226 & 2.581  \\
4332 & 14.028 & 1.787  \\
4333 & 112.767 & 1.673  \\
4334 & 69.331 & 1.525  \\
4335 & 4.183 & 1.266  \\
4336 & 26.127 & 2.428  \\
4337 & 231.768 & 1.447  \\
4338 & 25.102 & 1.112  \\
4339 & 109.686 & 2.866  \\
4340 & 6.166 & 0.888  \\
4341 & 210.671 & 13.028  \\
4342 & 37.226 & 3.050  \\
4343 & 309.554 & 10.234  \\
4344 & 43.021 & 3.837  \\
4345 & 125.984 & 8.703  \\
4346 & 352.283 & 2.045  \\
4347 & 101.560 & 2.978  \\
4348 & 50.646 & 3.536  \\
4349 & 21.192 & 0.767  \\
4350 & 3.383 & 1.418  \\
4351 & 27.786 & 2.256  \\
4352 & 25.570 & 2.725  \\
4353 & 168.786 & 2.581  \\
4354 & 9.636 & 2.692  \\
4355 & 109.012 & 1.248  \\
4356 & 3.181 & 14.069  \\
4357 & 231.055 & 1.574  \\
4358 & 74.878 & 2.390  \\
4359 & 26.696 & 2.077  \\
4360 & 13.899 & 0.738  \\
4361 & 9.401 & 1.396  \\
4362 & 52.391 & 4.108  \\
4363 & 25.334 & 1.299  \\
4364 & 109.348 & 2.741  \\
4365 & 254.194 & 1.568  \\
4366 & 15.818 & 1.262  \\
4367 & 68.906 & 2.734  \\
4368 & 26.696 & 8.156  \\
4369 & 3.393 & 0.724  \\
4370 & 59.440 & 3.665  \\
4371 & 20.932 & 2.666  \\
4372 & 2.029 & 1.377  \\
4373 & 32.811 & 1.079  \\
4374 & 5.303 & 0.796  \\
4375 & 62.633 & 3.095  \\
4376 & 41.207 & 1.811  \\
4377 & 36.997 & 3.809  \\
4378 & 293.769 & 1.677  \\
4379 & 224.741 & 3.124  \\
4380 & 93.747 & 2.818  \\
4381 & 50.803 & 1.989  \\
4382 & 13.109 & 3.302  \\
4383 & 1.661 & 1.463  \\
4384 & 6.418 & 0.682  \\
4385 & 17.509 & 3.460  \\
4386 & 10.029 & 1.311  \\
4387 & 49.262 & 1.504  \\
4388 & 42.626 & 16.018  \\
4389 & 23.314 & 0.857  \\
4390 & 149.690 & 2.334  \\
4391 & 102.502 & 1.578  \\
4392 & 82.123 & 5.501  \\
4393 & 37.341 & 2.663  \\
4394 & 3.425 & 0.727  \\
4395 & 27.277 & 1.226  \\
4396 & 36.770 & 3.306  \\
4397 & 29.642 & 1.167  \\
4398 & 1.360 & 1.294  \\
4399 & 69.759 & 2.434  \\
4400 & 13.395 & 2.422  \\
4401 & 3.478 & 0.782  \\
4402 & 37.456 & 3.390  \\
4403 & 271.171 & 6.927  \\
4404 & 2.830 & 1.548  \\
4405 & 2.029 & 1.681  \\
4406 & 52.877 & 2.606  \\
4407 & 44.094 & 2.080  \\
4408 & 2.145 & 1.253  \\
4409 & 5.745 & 2.811  \\
4410 & 180.614 & 4.638  \\
4411 & 30.194 & 1.183  \\
4412 & 6.618 & 1.197  \\
4413 & 8.010 & 0.677  \\
4414 & 58.352 & 2.999  \\
4415 & 18.112 & 1.180  \\
4416 & 2.652 & 1.809  \\
4417 & 64.791 & 1.299  \\
4418 & 2.954 & 0.591  \\
4419 & 6.035 & 0.789  \\
4420 & 8.160 & 1.155  \\
4421 & 7.440 & 0.767  \\
4422 & 121.042 & 1.944  \\
4423 & 5.368 & 0.776  \\
4424 & 7.672 & 0.731  \\
4425 & 29.551 & 3.423  \\
4426 & 7.304 & 0.660  \\
4427 & 111.730 & 2.151  \\
4428 & 35.003 & 1.413  \\
4429 & 223.362 & 15.600  \\
4430 & 3.200 & 1.314  \\
4431 & 198.701 & 1.737  \\
4432 & 7.912 & 1.775  \\
4433 & 277.932 & 9.872  \\
4434 & 17.946 & 4.224  \\
4435 & 38.627 & 1.307  \\
4436 & 2.556 & 2.535  \\
4437 & 101.248 & 2.666  \\
4438 & 10.932 & 2.715  \\
4439 & 266.208 & 3.050  \\
4440 & 72.608 & 1.875  \\
4441 & 15.011 & 4.229  \\
4442 & 13.603 & 1.954  \\
4443 & 8.705 & 3.132  \\
4444 & 151.079 & 3.378  \\
4445 & 28.479 & 3.047  \\
4446 & 14.601 & 1.903  \\
4447 & 318.251 & 10.296  \\
4448 & 151.079 & 1.685  \\
4449 & 52.553 & 2.042  \\
4450 & 151.544 & 5.926  \\
4451 & 6.438 & 2.367  \\
4452 & 76.274 & 2.869  \\
4453 & 17.781 & 1.416  \\
4454 & 82.123 & 2.342  \\
4455 & 332.268 & 1.710  \\
4456 & 133.985 & 1.679  \\
4457 & 48.361 & 2.953  \\
4458 & 110.703 & 3.692  \\
4459 & 32.310 & 3.468  \\
4460 & 14.782 & 2.478  \\
4461 & 3.311 & 0.788  \\
4462 & 78.176 & 3.095  \\
4463 & 7.417 & 1.524  \\
4464 & 31.138 & 2.153  \\
4465 & 74.418 & 1.307  \\
4466 & 236.089 & 1.366  \\
4467 & 57.815 & 3.039  \\
4468 & 11.136 & 1.423  \\
4469 & 33.116 & 3.346  \\
4470 & 74.648 & 6.771  \\
4471 & 9.967 & 1.449  \\
4472 & 103.136 & 1.726  \\
4473 & 122.542 & 2.511  \\
4474 & 40.452 & 0.822  \\
4475 & 202.406 & 3.746  \\
4476 & 11.519 & 0.981  \\
4477 & 43.154 & 2.011  \\
4478 & 239.751 & 8.255  \\
4479 & 88.967 & 3.306  \\
4480 & 154.846 & 1.965  \\
4481 & 11.378 & 1.206  \\
4482 & 49.720 & 2.008  \\
4483 & 17.781 & 2.557  \\
4484 & 71.719 & 3.065  \\
4485 & 40.577 & 4.506  \\
4486 & 62.058 & 2.161  \\
4487 & 59.991 & 1.018  \\
4488 & 105.382 & 4.208  \\
4489 & 148.313 & 4.627  \\
4490 & 4.158 & 3.243  \\
4491 & 310.508 & 8.435  \\
4492 & 24.947 & 1.903  \\
4493 & 8.678 & 2.385  \\
4494 & 273.687 & 8.255  \\
4495 & 136.904 & 2.777  \\
4496 & 26.450 & 1.583  \\
4497 & 55.718 & 16.585  \\
4498 & 11.590 & 0.748  \\
4499 & 25.648 & 1.457  \\
4500 & 24.341 & 3.255  \\
4501 & 115.935 & 2.964  \\
4502 & 27.700 & 2.171  \\
4503 & 116.652 & 3.583  \\
4504 & 141.620 & 1.722  \\
4505 & 22.887 & 1.620  \\
4506 & 28.655 & 2.339  \\
4507 & 40.204 & 1.262  \\
4508 & 1.263 & 0.695  \\
4509 & 9.937 & 1.486  \\
4510 & 190.906 & 5.744  \\
4511 & 120.670 & 1.951  \\
4512 & 4.746 & 6.579  \\
4513 & 64.592 & 1.324  \\
4514 & 2.411 & 13.107  \\
4515 & 42.495 & 2.166  \\
4516 & 8.286 & 0.860  \\
4517 & 196.874 & 2.171  \\
4518 & 59.257 & 2.219  \\
4519 & 4.235 & 0.755  \\
4520 & 66.406 & 2.004  \\
4521 & 237.547 & 8.840  \\
4522 & 103.773 & 1.555  \\
4523 & 6.242 & 0.847  \\
4524 & 73.734 & 1.063  \\
4525 & 58.172 & 5.675  \\
4526 & 63.605 & 3.622  \\
4527 & 145.599 & 9.813  \\
4528 & 16.413 & 2.942  \\
4529 & 20.235 & 1.056  \\
4530 & 10.279 & 0.705  \\
4531 & 30.852 & 2.606  \\
4532 & 25.257 & 3.069  \\
4533 & 5.001 & 1.535  \\
4534 & 12.518 & 1.082  \\
4535 & 6.438 & 0.936  \\
4536 & 46.178 & 2.158  \\
4537 & 9.547 & 1.961  \\
4538 & 17.891 & 1.251  \\
4539 & 163.669 & 3.423  \\
4540 & 49.567 & 1.061  \\
4541 & 40.080 & 2.328  \\
4542 & 304.825 & 2.967  \\
4543 & 28.391 & 4.728  \\
4544 & 228.227 & 3.047  \\
4545 & 50.803 & 1.104  \\
4546 & 24.794 & 0.847  \\
4547 & 19.441 & 7.277  \\
4548 & 250.311 & 3.732  \\
4549 & 48.212 & 2.641  \\
4550 & 13.069 & 0.757  \\
4551 & 39.957 & 4.649  \\
4552 & 12.949 & 3.109  \\
4553 & 12.403 & 0.885  \\
4554 & 6.825 & 0.639  \\
4555 & 82.631 & 0.969  \\
4556 & 134.813 & 3.805  \\
4557 & 17.726 & 0.986  \\
4558 & 25.257 & 2.243  \\
4559 & 143.817 & 6.422  \\
4560 & 2.178 & 0.933  \\
4561 & 18.450 & 0.989  \\
4562 & 16.616 & 2.356  \\
4563 & 44.094 & 0.826  \\
4564 & 240.490 & 2.413  \\
4565 & 3.301 & 3.028  \\
4566 & 186.836 & 5.442  \\
4567 & 46.750 & 2.200  \\
4568 & 52.877 & 1.392  \\
4569 & 324.184 & 9.375  \\
4570 & 6.783 & 1.628  \\
4571 & 14.601 & 2.544  \\
4572 & 11.807 & 2.221  \\
4573 & 32.410 & 1.440  \\
4574 & 51.274 & 1.382  \\
4575 & 100.626 & 2.695  \\
4576 & 3.814 & 0.872  \\
4577 & 27.110 & 2.171  \\
4578 & 276.226 & 1.381  \\
4579 & 31.524 & 2.143  \\
4580 & 164.174 & 11.935  \\
4581 & 6.109 & 1.533  \\
4582 & 15.433 & 2.526  \\
4583 & 104.735 & 3.439  \\
4584 & 60.922 & 1.958  \\
4585 & 29.010 & 1.413  \\
4586 & 75.109 & 2.402  \\
4587 & 127.545 & 9.603  \\
4588 & 243.470 & 2.971  \\
4589 & 28.743 & 2.529  \\
4590 & 66.817 & 3.255  \\
4591 & 22.537 & 0.977  \\
4592 & 279.649 & 3.644  \\
4593 & 34.046 & 2.297  \\
4594 & 25.334 & 3.498  \\
4595 & 297.409 & 1.700  \\
4596 & 1.090 & 0.686  \\
4597 & 18.393 & 12.181  \\
4598 & 182.290 & 10.271  \\
4599 & 30.101 & 0.926  \\
4600 & 19.622 & 1.411  \\
4601 & 52.877 & 2.262  \\
4602 & 24.794 & 1.242  \\
4603 & 18.168 & 2.446  \\
4604 & 13.899 & 2.320  \\
4605 & 16.978 & 2.267  \\
4606 & 276.226 & 6.516  \\
4607 & 329.213 & 12.432  \\
4608 & 5.588 & 1.706  \\
4609 & 104.735 & 1.353  \\
4610 & 71.279 & 2.811  \\
4611 & 63.409 & 1.994  \\
4612 & 2.982 & 0.629  \\
4613 & 14.378 & 0.789  \\
4614 & 111.045 & 2.517  \\
4615 & 36.208 & 1.423  \\
4616 & 2.572 & 1.026  \\
4617 & 41.207 & 1.891  \\
4618 & 191.494 & 2.110  \\
4619 & 221.990 & 8.882  \\
4620 & 244.974 & 11.389  \\
4621 & 41.334 & 3.095  \\
4622 & 32.112 & 0.808  \\
4623 & 12.634 & 3.477  \\
4624 & 209.378 & 10.222  \\
4625 & 149.229 & 3.561  \\
4626 & 206.815 & 1.887  \\
4627 & 11.590 & 1.001  \\
4628 & 5.536 & 0.800  \\
4629 & 86.536 & 1.665  \\
4630 & 262.141 & 14.377  \\
4631 & 266.208 & 9.500  \\
4632 & 41.589 & 2.591  \\
4633 & 66.611 & 3.439  \\
4634 & 6.109 & 1.408  \\
4635 & 14.511 & 0.910  \\
4636 & 43.154 & 1.141  \\
4637 & 224.741 & 8.030  \\
4638 & 34.574 & 2.647  \\
4639 & 54.029 & 3.136  \\
4640 & 3.909 & 0.596  \\
4641 & 338.463 & 2.062  \\
4642 & 35.765 & 1.193  \\
4643 & 8.210 & 3.949  \\
4644 & 18.910 & 1.294  \\
4645 & 38.985 & 2.267  \\
4646 & 7.237 & 1.975  \\
4647 & 10.029 & 1.155  \\
4648 & 265.389 & 8.682  \\
4649 & 215.924 & 2.712  \\
4650 & 6.537 & 1.277  \\
4651 & 14.736 & 1.089  \\
4652 & 64.791 & 2.731  \\
4653 & 13.561 & 2.575  \\
4654 & 1.106 & 1.454  \\
4655 & 87.608 & 1.685  \\
4656 & 9.845 & 2.754  \\
4657 & 17.836 & 2.490  \\
4658 & 15.057 & 2.883  \\
4659 & 7.864 & 1.311  \\
4660 & 7.104 & 2.431  \\
4661 & 7.509 & 0.982  \\
4662 & 342.656 & 3.705  \\
4663 & 100.317 & 1.164  \\
4664 & 298.326 & 7.944  \\
4665 & 49.567 & 15.139  \\
4666 & 18.280 & 0.889  \\
4667 & 8.389 & 1.208  \\
4668 & 34.362 & 2.090  \\
4669 & 35.876 & 3.916  \\
4670 & 131.939 & 4.203  \\
4671 & 41.461 & 1.811  \\
4672 & 9.937 & 0.845  \\
4673 & 161.169 & 4.566  \\
4674 & 7.649 & 2.004  \\
4675 & 41.589 & 3.200  \\
4676 & 3.383 & 0.842  \\
4677 & 21.388 & 1.593  \\
4678 & 76.040 & 1.980  \\
4679 & 7.237 & 1.268  \\
4680 & 40.954 & 1.905  \\
4681 & 43.287 & 1.452  \\
4682 & 257.343 & 1.232  \\
4683 & 32.112 & 2.676  \\
4684 & 4.790 & 1.910  \\
4685 & 7.555 & 1.120  \\
4686 & 14.511 & 2.125  \\
4687 & 148.313 & 3.874  \\
4688 & 13.272 & 1.316  \\
4689 & 57.994 & 1.098  \\
4690 & 4.790 & 1.487  \\
4691 & 10.311 & 1.737  \\
4692 & 60.362 & 1.987  \\
4693 & 5.553 & 1.661  \\
4694 & 94.327 & 3.223  \\
4695 & 29.825 & 2.566  \\
4696 & 14.782 & 1.435  \\
4697 & 217.258 & 2.145  \\
4698 & 76.509 & 13.091  \\
4699 & 4.248 & 0.791  \\
4700 & 75.573 & 2.259  \\
4701 & 10.122 & 1.034  \\
4702 & 271.171 & 2.554  \\
4703 & 7.912 & 1.593  \\
4704 & 59.623 & 5.621  \\
4705 & 12.518 & 2.845  \\
4706 & 301.094 & 4.426  \\
4707 & 17.836 & 1.244  \\
4708 & 53.368 & 2.581  \\
4709 & 6.846 & 0.794  \\
4710 & 33.837 & 2.182  \\
4711 & 57.815 & 2.475  \\
4712 & 127.153 & 3.174  \\
4713 & 46.750 & 2.013  \\
4714 & 88.694 & 0.991  \\
4715 & 202.406 & 5.954  \\
4716 & 16.014 & 2.581  \\
4717 & 19.027 & 1.464  \\
4718 & 2.830 & 22.636  \\
4719 & 46.178 & 2.939  \\
4720 & 351.201 & 1.827  \\
4721 & 105.382 & 3.197  \\
4722 & 398.451 & 6.270  \\
4723 & 30.474 & 1.069  \\
4724 & 112.075 & 1.454  \\
4725 & 8.261 & 3.247  \\
4726 & 26.614 & 11.185  \\
4727 & 67.023 & 1.391  \\
4728 & 29.917 & 2.517  \\
4729 & 2.838 & 1.137  \\
4730 & 17.242 & 1.381  \\
4731 & 77.696 & 1.965  \\
4732 & 23.822 & 1.222  \\
4733 & 29.733 & 2.184  \\
4734 & 199.314 & 3.050  \\
4735 & 14.115 & 1.882  \\
4736 & 59.440 & 3.358  \\
4737 & 189.734 & 3.174  \\
4738 & 155.323 & 3.506  \\
4739 & 12.327 & 1.108  \\
4740 & 3.733 & 6.902  \\
4741 & 14.601 & 1.591  \\
4742 & 9.005 & 2.362  \\
4743 & 2.752 & 0.621  \\
4744 & 16.413 & 3.431  \\
4745 & 40.204 & 1.829  \\
4746 & 69.118 & 2.754  \\
4747 & 22.193 & 1.538  \\
4748 & 10.406 & 2.065  \\
4749 & 49.111 & 2.609  \\
4750 & 114.870 & 3.435  \\
4751 & 84.952 & 3.314  \\
4752 & 200.545 & 4.872  \\
4753 & 13.771 & 5.149  \\
4754 & 37.341 & 1.470  \\
4755 & 35.111 & 1.783  \\
4756 & 17.617 & 1.930  \\
4757 & 81.619 & 1.471  \\
4758 & 7.039 & 1.324  \\
4759 & 153.422 & 3.132  \\
4760 & 3.142 & 0.877  \\
4761 & 23.099 & 3.515  \\
4762 & 57.460 & 3.212  \\
4763 & 26.861 & 0.819  \\
4764 & 70.624 & 1.536  \\
4765 & 3.230 & 0.972  \\
4766 & 210.671 & 5.933  \\
4767 & 4.761 & 2.405  \\
4768 & 15.291 & 1.338  \\
4769 & 15.672 & 1.213  \\
4770 & 1.908 & 1.443  \\
4771 & 5.385 & 0.815  \\
4772 & 195.666 & 1.502  \\
4773 & 130.726 & 2.928  \\
4774 & 106.360 & 2.050  \\
4775 & 82.631 & 2.246  \\
4776 & 4.645 & 0.798  \\
4777 & 16.014 & 1.171  \\
4778 & 1.543 & 0.507  \\
4779 & 4.107 & 0.816  \\
4780 & 3.191 & 0.651  \\
4781 & 10.153 & 2.385  \\
4782 & 3.934 & 1.480  \\
4783 & 2.205 & 1.124  \\
4784 & 12.673 & 0.894  \\
4785 & 148.313 & 1.214  \\
4786 & 3.934 & 1.921  \\
4787 & 378.133 & 7.839  \\
4788 & 71.279 & 3.227  \\
4789 & 210.023 & 1.647  \\
4790 & 72.385 & 2.345  \\
4791 & 131.533 & 2.336  \\
4792 & 16.162 & 1.822  \\
4793 & 13.395 & 2.872  \\
4794 & 73.508 & 1.970  \\
4795 & 47.916 & 2.721  \\
4796 & 37.803 & 3.282  \\
4797 & 9.032 & 1.103  \\
4798 & 11.843 & 3.204  \\
4799 & 45.333 & 0.928  \\
4800 & 25.334 & 1.533  \\
4801 & 334.320 & 1.608  \\
4802 & 45.895 & 1.574  \\
4803 & 27.700 & 2.405  \\
4804 & 314.356 & 3.987  \\
4805 & 5.303 & 0.957  \\
4806 & 14.290 & 1.595  \\
4807 & 19.501 & 1.975  \\
4808 & 196.874 & 2.682  \\
4809 & 124.060 & 2.689  \\
4810 & 16.413 & 1.614  \\
4811 & 215.924 & 1.968  \\
4812 & 4.183 & 1.549  \\
4813 & 35.876 & 2.405  \\
4814 & 70.407 & 1.965  \\
4815 & 16.926 & 2.057  \\
4816 & 4.435 & 3.083  \\
4817 & 13.395 & 1.197  \\
4818 & 34.468 & 5.106  \\
4819 & 17.348 & 1.245  \\
4820 & 25.886 & 2.845  \\
4821 & 5.352 & 0.742  \\
4822 & 2.061 & 0.859  \\
4823 & 221.308 & 10.149  \\
4824 & 4.776 & 1.204  \\
4825 & 15.624 & 2.451  \\
4826 & 73.508 & 3.102  \\
4827 & 188.569 & 7.653  \\
4828 & 17.563 & 2.603  \\
4829 & 69.545 & 8.724  \\
4830 & 32.811 & 2.748  \\
4831 & 3.733 & 14.638  \\
4832 & 25.102 & 1.753  \\
4833 & 2.847 & 0.871  \\
4834 & 337.422 & 1.824  \\
4835 & 121.415 & 1.447  \\
4836 & 18.910 & 3.282  \\
4837 & 12.101 & 2.666  \\
4838 & 24.341 & 1.335  \\
4839 & 17.189 & 3.266  \\
4840 & 21.520 & 2.211  \\
4841 & 269.506 & 1.443  \\
4842 & 24.718 & 0.816  \\
4843 & 108.343 & 1.741  \\
4844 & 8.060 & 1.677  \\
4845 & 42.364 & 1.524  \\
4846 & 35.986 & 1.034  \\
4847 & 53.697 & 1.214  \\
4848 & 79.145 & 1.726  \\
4849 & 204.284 & 3.204  \\
4850 & 11.807 & 0.947  \\
4851 & 22.537 & 2.731  \\
4852 & 3.970 & 1.471  \\
4853 & 61.677 & 7.490  \\
4854 & 291.068 & 4.506  \\
4855 & 23.895 & 1.637  \\
4856 & 351.201 & 6.129  \\
4857 & 55.206 & 2.070  \\
4858 & 10.798 & 1.722  \\
4859 & 41.717 & 1.928  \\
4860 & 65.999 & 0.899  \\
4861 & 74.190 & 1.461  \\
4862 & 65.392 & 2.200  \\
4863 & 9.665 & 0.685  \\
4864 & 10.633 & 1.919  \\
4865 & 12.479 & 0.996  \\
4866 & 103.454 & 3.354  \\
4867 & 36.770 & 3.452  \\
4868 & 75.806 & 2.544  \\
4869 & 148.771 & 8.166  \\
4870 & 48.064 & 1.335  \\
4871 & 32.711 & 4.774  \\
4872 & 24.566 & 2.547  \\
4873 & 42.889 & 2.195  \\
4874 & 7.720 & 1.564  \\
4875 & 138.601 & 1.123  \\
4876 & 261.335 & 8.385  \\
4877 & 159.687 & 2.120  \\
4878 & 167.750 & 4.342  \\
4879 & 174.600 & 9.098  \\
4880 & 8.949 & 1.332  \\
4881 & 407.131 & 2.978  \\
4882 & 71.279 & 1.551  \\
4883 & 26.450 & 2.448  \\
4884 & 232.482 & 6.610  \\
4885 & 51.750 & 0.888  \\
4886 & 400.911 & 6.828  \\
4887 & 114.870 & 5.997  \\
4888 & 21.257 & 4.561  \\
4889 & 109.012 & 2.331  \\
4890 & 101.873 & 2.095  \\
4891 & 16.978 & 2.211  \\
4892 & 228.227 & 3.600  \\
4893 & 7.326 & 2.619  \\
4894 & 21.061 & 0.905  \\
4895 & 64.991 & 2.734  \\
4896 & 33.837 & 2.267  \\
4897 & 78.417 & 1.438  \\
4898 & 412.175 & 1.345  \\
4899 & 4.776 & 1.887  \\
4900 & 119.193 & 2.428  \\
4901 & 163.669 & 7.858  \\
4902 & 14.919 & 2.306  \\
4903 & 13.272 & 1.425  \\
4904 & 28.832 & 5.274  \\
4905 & 23.675 & 0.908  \\
4906 & 38.154 & 4.480  \\
4907 & 10.798 & 2.942  \\
4908 & 35.986 & 1.263  \\
4909 & 159.687 & 14.205  \\
4910 & 226.826 & 3.818  \\
4911 & 74.418 & 0.938  \\
4912 & 15.291 & 1.525  \\
4913 & 216.590 & 8.682  \\
4914 & 26.532 & 2.270  \\
4915 & 11.916 & 1.297  \\
4916 & 7.060 & 3.298  \\
4917 & 332.268 & 1.838  \\
4918 & 5.158 & 0.708  \\
4919 & 41.717 & 1.074  \\
4920 & 10.311 & 0.871  \\
4921 & 211.972 & 1.484  \\
4922 & 9.906 & 0.974  \\
4923 & 105.382 & 3.047  \\
4924 & 8.441 & 2.935  \\
4925 & 295.584 & 2.396  \\
4926 & 73.282 & 1.386  \\
4927 & 25.886 & 3.665  \\
4928 & 334.320 & 8.445  \\
4929 & 40.828 & 2.115  \\
4930 & 22.747 & 2.297  \\
4931 & 8.338 & 1.599  \\
4932 & 97.276 & 2.460  \\
4933 & 54.867 & 1.333  \\
4934 & 11.413 & 1.450  \\
4935 & 12.949 & 1.479  \\
4936 & 11.274 & 1.912  \\
4937 & 36.208 & 8.385  \\
4938 & 3.587 & 0.823  \\
4939 & 15.385 & 1.280  \\
4940 & 105.382 & 1.425  \\
4941 & 60.922 & 1.933  \\
4942 & 164.680 & 3.294  \\
4943 & 110.363 & 3.095  \\
4944 & 2.441 & 2.814  \\
4945 & 49.111 & 2.728  \\
4946 & 28.479 & 1.059  \\
4947 & 20.740 & 2.741  \\
4948 & 397.226 & 9.848  \\
4949 & 71.060 & 1.714  \\
4950 & 13.029 & 0.823  \\
4951 & 42.234 & 2.166  \\
4952 & 5.435 & 0.636  \\
4953 & 110.703 & 2.635  \\
4954 & 19.561 & 1.342  \\
4955 & 8.625 & 2.440  \\
4956 & 8.312 & 0.968  \\
4957 & 2.112 & 0.649  \\
4958 & 132.346 & 2.541  \\
4959 & 101.248 & 1.077  \\
4960 & 34.681 & 2.177  \\
4961 & 16.514 & 1.185  \\
4962 & 23.458 & 0.779  \\
4963 & 228.227 & 1.553  \\
4964 & 6.497 & 3.043  \\
4965 & 2.830 & 0.558  \\
4966 & 11.033 & 1.587  \\
4967 & 40.204 & 2.411  \\
4968 & 1.626 & 1.733  \\
4969 & 5.798 & 2.443  \\
4970 & 86.270 & 2.679  \\
4971 & 29.642 & 4.638  \\
4972 & 311.466 & 1.353  \\
4973 & 258.933 & 2.065  \\
4974 & 14.556 & 0.968  \\
4975 & 22.193 & 1.229  \\
4976 & 268.678 & 8.385  \\
4977 & 51.116 & 2.606  \\
4978 & 21.454 & 2.350  \\
4979 & 149.690 & 8.486  \\
4980 & 276.226 & 2.900  \\
4981 & 76.745 & 1.268  \\
4982 & 11.879 & 3.431  \\
4983 & 165.697 & 2.814  \\
4984 & 26.450 & 2.496  \\
4985 & 86.270 & 3.519  \\
4986 & 34.895 & 1.241  \\
4987 & 299.246 & 6.225  \\
4988 & 4.408 & 0.653  \\
4989 & 8.010 & 0.919  \\
4990 & 9.906 & 0.757  \\
4991 & 11.308 & 1.257  \\
4992 & 12.138 & 1.685  \\
4993 & 7.864 & 1.626  \\
4994 & 84.171 & 0.981  \\
4995 & 11.170 & 1.193  \\
4996 & 12.138 & 2.110  \\
4997 & 10.060 & 3.536  \\
4998 & 24.117 & 5.094  \\
4999 & 327.192 & 3.047  \\
5000 & 21.192 & 4.808  \\
5001 & 15.964 & 2.045  \\
5002 & 4.408 & 1.265  \\
5003 & 19.988 & 1.880  \\
5004 & 11.953 & 1.238  \\
5005 & 121.789 & 2.179  \\
5006 & 6.091 & 0.871  \\
5007 & 7.463 & 0.917  \\
5008 & 14.691 & 2.035  \\
5009 & 15.291 & 1.200  \\
5010 & 190.319 & 1.849  \\
5011 & 142.495 & 5.161  \\
5012 & 50.959 & 1.241  \\
5013 & 15.338 & 2.960  \\
5014 & 17.402 & 1.120  \\
5015 & 53.863 & 9.208  \\
5016 & 107.347 & 1.667  \\
5017 & 22.747 & 0.809  \\
5018 & 38.390 & 2.451  \\
5019 & 232.482 & 9.908  \\
5020 & 68.906 & 3.374  \\
5021 & 42.757 & 1.168  \\
5022 & 4.518 & 0.735  \\
5023 & 8.977 & 1.311  \\
5024 & 10.248 & 1.910  \\
5025 & 61.298 & 3.350  \\
5026 & 5.961 & 0.792  \\
5027 & 2.804 & 0.724  \\
5028 & 20.612 & 3.604  \\
5029 & 96.085 & 1.944  \\
5030 & 84.431 & 2.062  \\
5031 & 143.375 & 1.563  \\
5032 & 85.477 & 1.425  \\
5033 & 58.893 & 4.997  \\
5034 & 34.788 & 1.751  \\
5035 & 10.633 & 1.792  \\
5036 & 48.960 & 1.616  \\
5037 & 64.991 & 0.948  \\
5038 & 6.598 & 0.995  \\
5039 & 48.212 & 3.197  \\
5040 & 5.536 & 0.670  \\
5041 & 44.778 & 2.072  \\
5042 & 8.160 & 1.338  \\
5043 & 6.398 & 3.354  \\
5044 & 6.147 & 1.408  \\
5045 & 259.731 & 8.755  \\
5046 & 55.206 & 2.921  \\
5047 & 12.989 & 4.198  \\
5048 & 4.518 & 15.638  \\
5049 & 42.889 & 2.883  \\
5050 & 7.509 & 1.146  \\
5051 & 132.754 & 6.085  \\
5052 & 36.320 & 1.180  \\
5053 & 100.009 & 1.875  \\
5054 & 23.822 & 0.826  \\
5055 & 88.149 & 2.734  \\
5056 & 80.869 & 3.710  \\
5057 & 47.476 & 2.135  \\
5058 & 189.734 & 2.606  \\
5059 & 51.750 & 1.683  \\
5060 & 50.803 & 2.179  \\
5061 & 16.668 & 1.487  \\
5062 & 285.741 & 1.438  \\
5063 & 39.590 & 2.788  \\
5064 & 23.458 & 0.879  \\
5065 & 43.824 & 3.128  \\
5066 & 7.532 & 0.855  \\
5067 & 13.856 & 1.447  \\
5068 & 16.565 & 1.146  \\
5069 & 39.347 & 0.860  \\
5070 & 85.214 & 6.539  \\
5071 & 15.244 & 2.117  \\
5072 & 7.104 & 2.077  \\
5073 & 47.039 & 2.270  \\
5074 & 198.090 & 3.510  \\
5075 & 26.207 & 2.866  \\
5076 & 33.320 & 2.254  \\
5077 & 15.385 & 2.638  \\
5078 & 156.764 & 3.155  \\
5079 & 6.457 & 3.515  \\
5080 & 8.732 & 2.143  \\
5081 & 429.006 & 1.321  \\
5082 & 79.879 & 1.219  \\
5083 & 45.055 & 2.493  \\
5084 & 145.599 & 1.712  \\
5085 & 409.645 & 1.394  \\
5086 & 9.725 & 0.797  \\
5087 & 142.495 & 2.699  \\
5088 & 19.144 & 0.892  \\
5089 & 102.502 & 1.418  \\
5090 & 90.626 & 8.946  \\
5091 & 416.000 & 9.790  \\
5092 & 6.109 & 1.739  \\
5093 & 1.110 & 0.485  \\
5094 & 112.075 & 2.748  \\
5095 & 48.960 & 1.513  \\
5096 & 83.397 & 1.816  \\
5097 & 115.579 & 2.460  \\
5098 & 35.876 & 2.942  \\
5099 & 20.298 & 2.254  \\
5100 & 127.153 & 11.348  \\
5101 & 22.399 & 7.820  \\
5102 & 61.110 & 8.245  \\
5103 & 239.014 & 4.128  \\
5104 & 8.135 & 4.661  \\
5105 & 1.718 & 0.810  \\
5106 & 13.354 & 2.359  \\
5107 & 147.403 & 3.080  \\
5108 & 48.510 & 1.115  \\
5109 & 307.654 & 10.173  \\
5110 & 44.916 & 1.413  \\
5111 & 13.899 & 1.531  \\
5112 & 123.679 & 3.235  \\
5113 & 71.279 & 1.796  \\
5114 & 166.720 & 12.269  \\
5115 & 74.878 & 6.121  \\
5116 & 30.101 & 1.495  \\
5117 & 14.601 & 0.705  \\
5118 & 3.909 & 0.809  \\
5119 & 16.616 & 1.518  \\
5120 & 3.543 & 0.748  \\
5121 & 27.530 & 3.719  \\
5122 & 11.590 & 1.764  \\
5123 & 88.694 & 6.077  \\
5124 & 11.274 & 0.927  \\
5125 & 4.910 & 0.652  \\
5126 & 182.852 & 3.670  \\
5127 & 4.082 & 0.614  \\
5128 & 114.164 & 1.345  \\
5129 & 283.114 & 1.244  \\
5130 & 5.906 & 4.113  \\
5131 & 47.184 & 8.506  \\
5132 & 30.101 & 2.171  \\
5133 & 148.313 & 4.173  \\
5134 & 61.487 & 2.246  \\
5135 & 14.691 & 1.753  \\
5136 & 1.024 & 0.664  \\
5137 & 34.362 & 2.869  \\
5138 & 239.751 & 9.932  \\
5139 & 252.633 & 1.928  \\
5140 & 6.659 & 3.302  \\
5141 & 204.284 & 4.128  \\
5142 & 3.047 & 3.600  \\
5143 & 5.319 & 0.672  \\
5144 & 340.553 & 4.908  \\
5145 & 23.028 & 1.340  \\
5146 & 4.490 & 2.890  \\
5147 & 32.610 & 1.265  \\
5148 & 3.532 & 2.804  \\
5149 & 2.178 & 1.524  \\
5150 & 47.622 & 2.842  \\
5151 & 10.798 & 2.122  \\
5152 & 61.110 & 3.121  \\
5153 & 18.564 & 1.860  \\
5154 & 6.974 & 1.601  \\
5155 & 378.133 & 2.964  \\
5156 & 12.949 & 2.581  \\
5157 & 4.158 & 18.634  \\
5158 & 14.736 & 1.956  \\
5159 & 13.069 & 1.102  \\
5160 & 16.063 & 1.229  \\
5161 & 20.235 & 1.148  \\
5162 & 153.422 & 1.177  \\
5163 & 4.069 & 1.406  \\
5164 & 20.173 & 0.754  \\
5165 & 5.780 & 2.616  \\
5166 & 372.357 & 8.882  \\
5167 & 7.463 & 0.777  \\
5168 & 33.733 & 2.705  \\
5169 & 33.942 & 1.276  \\
5170 & 134.813 & 1.509  \\
5171 & 14.290 & 1.091  \\
5172 & 106.033 & 1.671  \\
5173 & 2.685 & 1.345  \\
5174 & 280.511 & 1.337  \\
5175 & 5.588 & 2.070  \\
5176 & 34.046 & 2.529  \\
5177 & 8.840 & 1.376  \\
5178 & 21.322 & 1.829  \\
5179 & 66.611 & 0.883  \\
5180 & 7.394 & 2.660  \\
5181 & 15.385 & 1.157  \\
5182 & 78.901 & 3.239  \\
5183 & 188.569 & 2.594  \\
5184 & 54.029 & 3.204  \\
5185 & 40.577 & 1.907  \\
5186 & 6.016 & 1.159  \\
5187 & 7.579 & 3.290  \\
5188 & 326.186 & 7.944  \\
5189 & 1.169 & 0.958  \\
5190 & 34.574 & 1.402  \\
5191 & 117.372 & 1.677  \\
5192 & 10.732 & 3.755  \\
5193 & 31.138 & 1.233  \\
5194 & 35.876 & 2.184  \\
5195 & 13.603 & 1.372  \\
5196 & 222.675 & 8.235  \\
5197 & 277.932 & 2.082  \\
5198 & 113.115 & 1.747  \\
5199 & 1.697 & 0.689  \\
5200 & 62.826 & 2.359  \\
5201 & 11.916 & 8.818  \\
5202 & 13.985 & 0.721  \\
5203 & 9.372 & 0.664  \\
5204 & 49.720 & 3.613  \\
5205 & 29.460 & 2.866  \\
5206 & 9.876 & 1.800  \\
5207 & 287.506 & 1.751  \\
5208 & 12.327 & 2.606  \\
5209 & 133.163 & 1.803  \\
5210 & 2.604 & 1.387  \\
5211 & 9.343 & 1.188  \\
5212 & 165.188 & 1.935  \\
5213 & 42.889 & 1.811  \\
5214 & 67.853 & 1.085  \\
5215 & 27.361 & 1.401  \\
5216 & 28.130 & 3.185  \\
5217 & 6.659 & 1.110  \\
5218 & 8.732 & 1.157  \\
5219 & 269.506 & 12.750  \\
5220 & 30.852 & 2.286  \\
5221 & 32.811 & 1.294  \\
5222 & 74.190 & 5.547  \\
5223 & 2.048 & 1.548  \\
5224 & 42.234 & 3.578  \\
5225 & 229.637 & 11.361  \\
5226 & 26.127 & 0.884  \\
5227 & 25.570 & 0.992  \\
5228 & 30.287 & 2.320  \\
5229 & 198.701 & 3.047  \\
5230 & 57.994 & 3.759  \\
5231 & 111.730 & 4.421  \\
5232 & 95.790 & 4.545  \\
5233 & 3.722 & 1.480  \\
5234 & 361.068 & 5.306  \\
5235 & 90.070 & 4.405  \\
5236 & 51.274 & 1.454  \\
5237 & 3.499 & 1.520  \\
5238 & 268.678 & 2.125  \\
5239 & 32.510 & 2.105  \\
5240 & 259.731 & 2.451  \\
5241 & 26.207 & 2.625  \\
5242 & 50.646 & 1.525  \\
5243 & 239.014 & 6.803  \\
5244 & 31.331 & 0.791  \\
5245 & 9.144 & 0.726  \\
5246 & 26.943 & 1.155  \\
5247 & 22.537 & 2.883  \\
5248 & 102.187 & 2.090  \\
5249 & 184.549 & 12.108  \\
5250 & 1.879 & 0.758  \\
5251 & 36.097 & 2.876  \\
5252 & 13.985 & 1.681  \\
5253 & 8.415 & 0.978  \\
5254 & 73.962 & 1.882  \\
5255 & 180.059 & 3.106  \\
5256 & 44.367 & 2.275  \\
5257 & 9.876 & 1.164  \\
5258 & 114.164 & 11.079  \\
5259 & 40.328 & 1.587  \\
5260 & 152.951 & 13.013  \\
5261 & 338.463 & 1.753  \\
5262 & 26.288 & 2.879  \\
5263 & 17.402 & 2.581  \\
5264 & 14.919 & 0.827  \\
5265 & 83.397 & 1.329  \\
5266 & 351.201 & 1.792  \\
5267 & 15.150 & 1.431  \\
5268 & 31.524 & 1.737  \\
5269 & 50.491 & 2.967  \\
5270 & 319.232 & 7.036  \\
5271 & 12.790 & 1.875  \\
5272 & 332.268 & 9.626  \\
5273 & 40.702 & 2.422  \\
5274 & 100.937 & 2.784  \\
5275 & 134.813 & 1.338  \\
5276 & 8.415 & 0.827  \\
5277 & 356.649 & 6.828  \\
5278 & 359.958 & 1.533  \\
5279 & 209.378 & 7.011  \\
5280 & 187.412 & 1.796  \\
5281 & 17.946 & 2.728  \\
5282 & 195.666 & 2.682  \\
5283 & 233.199 & 10.483  \\
5284 & 13.942 & 2.897  \\
5285 & 8.705 & 2.259  \\
5286 & 118.097 & 3.869  \\
5287 & 50.803 & 0.906  \\
5288 & 5.942 & 0.746  \\
5289 & 24.266 & 2.451  \\
5290 & 18.393 & 2.774  \\
5291 & 72.385 & 2.493  \\
5292 & 26.450 & 1.183  \\
5293 & 68.483 & 2.431  \\
5294 & 148.771 & 3.054  \\
5295 & 90.347 & 1.578  \\
5296 & 59.991 & 2.062  \\
5297 & 254.194 & 3.423  \\
5298 & 12.830 & 2.625  \\
5299 & 38.037 & 3.243  \\
5300 & 117.372 & 2.942  \\
5301 & 11.484 & 0.741  \\
5302 & 10.798 & 1.050  \\
5303 & 80.620 & 1.418  \\
5304 & 134.399 & 1.348  \\
5305 & 231.055 & 2.974  \\
5306 & 29.733 & 2.179  \\
5307 & 94.909 & 1.813  \\
5308 & 8.732 & 1.862  \\
5309 & 17.136 & 10.764  \\
5310 & 63.801 & 1.905  \\
5311 & 7.649 & 2.095  \\
5312 & 322.194 & 8.049  \\
5313 & 6.763 & 0.801  \\
5314 & 131.533 & 1.457  \\
5315 & 17.402 & 2.060  \\
5316 & 103.454 & 2.584  \\
5317 & 24.794 & 1.115  \\
5318 & 112.075 & 1.743  \\
5319 & 246.487 & 2.835  \\
5320 & 54.867 & 1.180  \\
5321 & 8.389 & 1.198  \\
5322 & 315.325 & 2.616  \\
5323 & 42.234 & 1.671  \\
5324 & 12.365 & 1.435  \\
5325 & 25.179 & 0.810  \\
5326 & 97.276 & 2.588  \\
5327 & 291.068 & 2.122  \\
5328 & 254.194 & 4.594  \\
5329 & 7.304 & 0.997  \\
5330 & 215.260 & 1.693  \\
5331 & 53.532 & 1.014  \\
5332 & 25.257 & 1.297  \\
5333 & 31.719 & 1.257  \\
5334 & 145.151 & 3.050  \\
5335 & 188.569 & 1.838  \\
5336 & 71.499 & 1.470  \\
5337 & 4.019 & 0.671  \\
5338 & 156.283 & 1.637  \\
5339 & 2.661 & 4.378  \\
5340 & 23.099 & 0.832  \\
5341 & 29.189 & 7.499  \\
5342 & 37.803 & 1.251  \\
5343 & 13.313 & 2.419  \\
5344 & 26.288 & 2.794  \\
5345 & 139.457 & 6.055  \\
5346 & 14.246 & 2.214  \\
5347 & 160.179 & 1.418  \\
5348 & 1.956 & 1.190  \\
5349 & 7.417 & 2.365  \\
5350 & 277.932 & 1.480  \\
5351 & 32.610 & 1.665  \\
5352 & 3.722 & 0.772  \\
5353 & 58.172 & 2.448  \\
5354 & 30.663 & 2.670  \\
5355 & 5.174 & 0.891  \\
5356 & 19.622 & 1.683  \\
5357 & 59.075 & 2.322  \\
5358 & 62.633 & 2.434  \\
5359 & 231.768 & 2.496  \\
5360 & 35.765 & 1.044  \\
5361 & 5.816 & 0.897  \\
5362 & 6.166 & 0.762  \\
5363 & 26.046 & 2.544  \\
5364 & 9.430 & 1.480  \\
5365 & 272.007 & 2.008  \\
5366 & 10.831 & 0.889  \\
5367 & 22.057 & 1.775  \\
5368 & 38.865 & 3.235  \\
5369 & 18.280 & 1.191  \\
5370 & 73.734 & 4.040  \\
5371 & 56.932 & 1.276  \\
5372 & 297.409 & 8.265  \\
5373 & 176.763 & 1.581  \\
5374 & 56.409 & 1.779  \\
5375 & 29.460 & 1.996  \\
5376 & 59.257 & 1.079  \\
5377 & 61.298 & 2.387  \\
5378 & 14.158 & 1.265  \\
5379 & 9.088 & 0.958  \\
5380 & 39.957 & 2.631  \\
5381 & 16.616 & 1.538  \\
5382 & 22.887 & 2.097  \\
5383 & 1.050 & 0.804  \\
5384 & 79.634 & 2.463  \\
5385 & 4.007 & 2.135  \\
5386 & 104.735 & 2.221  \\
5387 & 10.600 & 3.439  \\
5388 & 8.441 & 0.827  \\
5389 & 55.890 & 2.060  \\
5390 & 375.812 & 9.420  \\
5391 & 26.614 & 2.852  \\
5392 & 212.626 & 13.233  \\
5393 & 4.158 & 1.450  \\
5394 & 38.272 & 3.290  \\
5395 & 79.879 & 3.181  \\
5396 & 21.922 & 2.182  \\
5397 & 6.846 & 1.423  \\
5398 & 2.125 & 1.549  \\
5399 & 23.028 & 1.529  \\
5400 & 109.012 & 1.527  \\
5401 & 392.364 & 1.272  \\
5402 & 31.621 & 2.148  \\
5403 & 15.769 & 1.426  \\
5404 & 19.501 & 3.630  \\
5405 & 5.303 & 0.814  \\
5406 & 29.917 & 1.548  \\
5407 & 62.441 & 1.156  \\
5408 & 61.487 & 3.255  \\
5409 & 1.968 & 0.589  \\
5410 & 64.195 & 1.544  \\
5411 & 73.962 & 2.695  \\
5412 & 37.226 & 2.153  \\
5413 & 305.765 & 13.028  \\
5414 & 13.436 & 1.470  \\
5415 & 195.666 & 1.374  \\
5416 & 8.894 & 3.014  \\
5417 & 13.687 & 0.782  \\
5418 & 10.439 & 1.626  \\
5419 & 229.637 & 12.240  \\
5420 & 144.260 & 3.532  \\
5421 & 29.917 & 2.560  \\
5422 & 22.193 & 0.780  \\
5423 & 1.980 & 0.935  \\
5424 & 88.149 & 2.502  \\
5425 & 338.463 & 9.330  \\
5426 & 132.754 & 1.846  \\
5427 & 11.990 & 1.421  \\
5428 & 13.814 & 0.793  \\
5429 & 26.696 & 2.985  \\
5430 & 25.102 & 2.145  \\
5431 & 11.953 & 3.278  \\
5432 & 142.495 & 1.479  \\
5433 & 138.601 & 2.818  \\
5434 & 90.070 & 3.310  \\
5435 & 1.402 & 1.471  \\
5436 & 267.028 & 5.675  \\
5437 & 18.794 & 0.989  \\
5438 & 2.804 & 1.487  \\
5439 & 65.191 & 1.580  \\
5440 & 106.033 & 3.570  \\
5441 & 75.806 & 2.644  \\
5442 & 23.386 & 4.163  \\
5443 & 204.284 & 3.888  \\
5444 & 20.298 & 1.325  \\
5445 & 43.287 & 2.203  \\
5446 & 272.846 & 3.366  \\
5447 & 100.626 & 1.074  \\
5448 & 5.418 & 0.798  \\
5449 & 131.939 & 9.546  \\
5450 & 248.009 & 8.496  \\
5451 & 170.878 & 1.820  \\
5452 & 33.423 & 1.269  \\
5453 & 170.878 & 2.496  \\
5454 & 4.688 & 2.148  \\
5455 & 13.231 & 1.229  \\
5456 & 210.023 & 1.463  \\
5457 & 3.341 & 0.978  \\
5458 & 24.117 & 0.930  \\
5459 & 203.656 & 6.626  \\
5460 & 29.369 & 2.334  \\
5461 & 5.032 & 1.253  \\
5462 & 31.043 & 1.555  \\
5463 & 103.136 & 3.069  \\
5464 & 17.242 & 2.148  \\
5465 & 254.194 & 1.170  \\
5466 & 299.246 & 11.652  \\
5467 & 8.572 & 1.181  \\
5468 & 5.368 & 1.096  \\
5469 & 16.063 & 2.070  \\
5470 & 32.410 & 1.023  \\
5471 & 8.060 & 1.612  \\
5472 & 12.479 & 0.839  \\
5473 & 288.392 & 1.935  \\
5474 & 94.037 & 2.554  \\
5475 & 55.206 & 0.873  \\
5476 & 90.905 & 2.852  \\
5477 & 1.180 & 0.778  \\
5478 & 7.532 & 0.825  \\
5479 & 83.654 & 3.098  \\
5480 & 94.037 & 1.585  \\
5481 & 196.269 & 2.594  \\
5482 & 52.391 & 3.827  \\
5483 & 46.750 & 3.032  \\
5484 & 24.043 & 2.900  \\
5485 & 163.166 & 1.785  \\
5486 & 195.666 & 1.968  \\
5487 & 30.101 & 2.325  \\
5488 & 21.989 & 1.454  \\
5489 & 3.710 & 0.740  \\
5490 & 142.934 & 1.359  \\
5491 & 76.509 & 3.846  \\
5492 & 28.567 & 1.933  \\
5493 & 37.571 & 2.408  \\
5494 & 241.976 & 4.104  \\
5495 & 221.308 & 3.143  \\
5496 & 9.116 & 1.426  \\
5497 & 192.677 & 1.762  \\
5498 & 38.390 & 2.897  \\
5499 & 5.870 & 4.368  \\
5500 & 16.874 & 0.897  \\
5501 & 81.871 & 2.897  \\
5502 & 239.014 & 2.023  \\
5503 & 5.961 & 0.937  \\
5504 & 57.994 & 0.888  \\
5505 & 78.417 & 4.218  \\
5506 & 14.556 & 1.271  \\
5507 & 117.734 & 1.667  \\
5508 & 5.762 & 1.980  \\
5509 & 12.365 & 1.322  \\
5510 & 0.881 & 15.694  \\
5511 & 37.341 & 1.790  \\
5512 & 13.771 & 3.773  \\
5513 & 4.776 & 1.018  \\
5514 & 224.741 & 4.734  \\
5515 & 10.122 & 0.907  \\
5516 & 48.659 & 2.911  \\
5517 & 14.246 & 1.069  \\
5518 & 55.036 & 2.550  \\
5519 & 70.190 & 1.019  \\
5520 & 99.395 & 1.816  \\
5521 & 15.818 & 2.211  \\
5522 & 3.576 & 0.679  \\
5523 & 200.545 & 2.072  \\
5524 & 346.902 & 2.122  \\
5525 & 231.055 & 2.092  \\
5526 & 4.955 & 1.195  \\
5527 & 137.750 & 8.957  \\
5528 & 34.788 & 2.953  \\
5529 & 63.801 & 1.491  \\
5530 & 58.532 & 2.085  \\
5531 & 42.626 & 2.179  \\
5532 & 77.219 & 1.332  \\
5533 & 59.623 & 1.001  \\
5534 & 50.646 & 1.288  \\
5535 & 7.417 & 1.376  \\
5536 & 208.092 & 2.918  \\
5537 & 115.579 & 4.021  \\
5538 & 337.422 & 1.283  \\
5539 & 142.934 & 11.892  \\
5540 & 51.750 & 5.199  \\
5541 & 267.028 & 7.045  \\
5542 & 70.190 & 1.524  \\
5543 & 16.771 & 1.198  \\
5544 & 8.949 & 0.692  \\
5545 & 56.757 & 2.345  \\
5546 & 105.382 & 3.630  \\
5547 & 169.829 & 1.466  \\
5548 & 15.150 & 0.952  \\
5549 & 248.774 & 2.060  \\
5550 & 50.803 & 2.606  \\
5551 & 98.178 & 1.520  \\
5552 & 155.802 & 11.652  \\
5553 & 285.741 & 15.066  \\
5554 & 15.433 & 2.679  \\
5555 & 23.530 & 0.890  \\
5556 & 246.487 & 1.484  \\
5557 & 178.954 & 1.926  \\
5558 & 24.191 & 2.080  \\
5559 & 32.112 & 1.923  \\
5560 & 95.202 & 1.082  \\
5561 & 4.132 & 0.691  \\
5562 & 21.257 & 1.203  \\
5563 & 10.535 & 2.448  \\
5564 & 39.834 & 0.912  \\
5565 & 128.333 & 4.649  \\
5566 & 6.846 & 1.377  \\
5567 & 382.818 & 2.092  \\
5568 & 32.112 & 1.849  \\
5569 & 128.729 & 2.741  \\
5570 & 19.988 & 1.180  \\
5571 & 35.111 & 2.192  \\
5572 & 338.463 & 2.151  \\
5573 & 83.141 & 1.977  \\
5574 & 2.652 & 1.413  \\
5575 & 11.916 & 1.226  \\
5576 & 13.519 & 1.173  \\
5577 & 328.201 & 14.744  \\
5578 & 126.373 & 3.139  \\
5579 & 78.659 & 2.314  \\
5580 & 4.449 & 0.825  \\
5581 & 152.480 & 2.025  \\
5582 & 9.258 & 3.427  \\
5583 & 7.696 & 2.200  \\
5584 & 212.626 & 3.604  \\
5585 & 1.411 & 1.233  \\
5586 & 4.209 & 0.939  \\
5587 & 270.337 & 9.920  \\
5588 & 13.069 & 2.635  \\
5589 & 129.923 & 2.179  \\
5590 & 71.279 & 2.956  \\
5591 & 6.128 & 0.747  \\
5592 & 145.151 & 2.075  \\
5593 & 10.568 & 3.251  \\
5594 & 85.214 & 1.614  \\
5595 & 22.468 & 2.405  \\
5596 & 44.367 & 8.425  \\
5597 & 307.654 & 1.840  \\
5598 & 13.519 & 1.452  \\
5599 & 16.162 & 0.770  \\
5600 & 15.624 & 2.682  \\
5601 & 21.454 & 2.663  \\
5602 & 50.491 & 1.377  \\
5603 & 149.690 & 1.578  \\
5604 & 238.279 & 6.935  \\
5605 & 4.132 & 1.118  \\
5606 & 68.906 & 2.738  \\
5607 & 54.029 & 1.681  \\
5608 & 55.890 & 1.456  \\
5609 & 144.260 & 2.529  \\
5610 & 294.675 & 6.555  \\
5611 & 112.421 & 2.814  \\
5612 & 8.758 & 1.369  \\
5613 & 321.204 & 6.129  \\
5614 & 208.734 & 1.737  \\
5615 & 16.063 & 0.849  \\
5616 & 6.537 & 0.724  \\
5617 & 154.370 & 3.050  \\
5618 & 359.958 & 1.413  \\
5619 & 6.742 & 1.855  \\
5620 & 69.331 & 2.112  \\
5621 & 1.778 & 1.685  \\
5622 & 3.094 & 3.025  \\
5623 & 137.750 & 1.591  \\
5624 & 162.164 & 2.219  \\
5625 & 19.743 & 1.149  \\
5626 & 29.642 & 1.353  \\
5627 & 133.574 & 4.867  \\
5628 & 201.163 & 4.545  \\
5629 & 14.556 & 1.372  \\
5630 & 136.904 & 1.714  \\
5631 & 10.248 & 1.153  \\
5632 & 29.551 & 0.845  \\
5633 & 96.085 & 9.454  \\
5634 & 81.368 & 15.941  \\
5635 & 37.226 & 0.935  \\
5636 & 75.341 & 1.242  \\
5637 & 3.710 & 0.847  \\
5638 & 15.338 & 1.425  \\
5639 & 11.067 & 3.102  \\
5640 & 4.925 & 2.511  \\
5641 & 10.600 & 3.692  \\
5642 & 203.656 & 1.860  \\
5643 & 241.976 & 10.868  \\
5644 & 42.364 & 3.944  \\
5645 & 34.574 & 3.869  \\
5646 & 31.621 & 2.422  \\
5647 & 328.201 & 1.905  \\
5648 & 299.246 & 12.796  \\
5649 & 11.067 & 1.524  \\
5650 & 5.435 & 1.724  \\
5651 & 3.862 & 0.570  \\
5652 & 20.423 & 1.104  \\
5653 & 26.127 & 2.496  \\
5654 & 12.830 & 0.752  \\
5655 & 271.171 & 3.561  \\
5656 & 181.730 & 1.612  \\
5657 & 110.024 & 14.308  \\
5658 & 34.468 & 2.320  \\
5659 & 231.055 & 6.106  \\
5660 & 305.765 & 1.858  \\
5661 & 232.482 & 8.275  \\
5662 & 13.645 & 12.477  \\
5663 & 207.453 & 2.164  \\
5664 & 19.804 & 2.100  \\
5665 & 6.578 & 1.242  \\
5666 & 109.686 & 5.003  \\
5667 & 156.764 & 4.148  \\
5668 & 383.999 & 12.079  \\
5669 & 34.046 & 2.946  \\
5670 & 13.029 & 2.171  \\
5671 & 4.288 & 1.468  \\
5672 & 25.648 & 2.505  \\
5673 & 50.803 & 1.030  \\
5674 & 36.320 & 1.229  \\
5675 & 8.338 & 5.540  \\
5676 & 21.587 & 0.962  \\
5677 & 267.852 & 1.454  \\
5678 & 31.138 & 1.741  \\
5679 & 38.865 & 2.080  \\
5680 & 32.811 & 5.211  \\
5681 & 22.817 & 0.788  \\
5682 & 4.107 & 16.153  \\
5683 & 11.770 & 1.538  \\
5684 & 36.884 & 3.532  \\
5685 & 52.230 & 0.917  \\
5686 & 33.630 & 3.370  \\
5687 & 20.932 & 1.599  \\
5688 & 152.012 & 4.059  \\
5689 & 84.952 & 2.035  \\
5690 & 305.765 & 10.271  \\
5691 & 2.752 & 2.097  \\
5692 & 110.024 & 1.766  \\
5693 & 4.132 & 1.470  \\
5694 & 15.480 & 1.940  \\
5695 & 267.028 & 1.354  \\
5696 & 130.324 & 2.478  \\
5697 & 72.832 & 2.953  \\
5698 & 24.266 & 2.689  \\
5699 & 3.687 & 0.610  \\
5700 & 13.561 & 1.266  \\
5701 & 34.046 & 2.744  \\
5702 & 26.696 & 1.489  \\
5703 & 30.947 & 2.469  \\
5704 & 2.865 & 0.841  \\
5705 & 63.998 & 5.442  \\
5706 & 30.009 & 5.785  \\
5707 & 2.205 & 0.850  \\
5708 & 297.409 & 1.210  \\
5709 & 10.091 & 2.544  \\
5710 & 8.651 & 0.857  \\
5711 & 116.652 & 2.550  \\
5712 & 19.682 & 0.832  \\
5713 & 58.352 & 1.079  \\
5714 & 1.492 & 3.181  \\
5715 & 27.700 & 4.890  \\
5716 & 2.612 & 0.925  \\
5717 & 10.699 & 1.604  \\
5718 & 9.937 & 2.195  \\
5719 & 350.121 & 2.411  \\
5720 & 16.262 & 1.840  \\
5721 & 183.416 & 12.462  \\
5722 & 26.450 & 3.850  \\
5723 & 205.546 & 12.417  \\
5724 & 73.056 & 1.970  \\
5725 & 1.581 & 1.399  \\
5726 & 6.091 & 0.657  \\
5727 & 2.909 & 14.744  \\
5728 & 5.254 & 1.241  \\
5729 & 11.274 & 3.058  \\
5730 & 138.175 & 2.033  \\
5731 & 103.773 & 4.405  \\
5732 & 12.673 & 1.583  \\
5733 & 23.314 & 2.460  \\
5734 & 203.030 & 1.714  \\
5735 & 4.560 & 0.967  \\
5736 & 48.212 & 0.842  \\
5737 & 6.242 & 0.689  \\
5738 & 402.148 & 2.682  \\
5739 & 28.832 & 1.916  \\
5740 & 264.574 & 4.337  \\
5741 & 7.888 & 1.593  \\
5742 & 392.364 & 1.679  \\
5743 & 4.057 & 1.188  \\
5744 & 4.044 & 1.601  \\
5745 & 168.786 & 2.320  \\
5746 & 131.533 & 12.166  \\
5747 & 12.830 & 2.184  \\
5748 & 12.790 & 1.103  \\
5749 & 32.913 & 2.006  \\
5750 & 303.888 & 13.539  \\
5751 & 62.058 & 2.493  \\
5752 & 177.308 & 1.585  \\
5753 & 210.671 & 4.797  \\
5754 & 7.060 & 0.765  \\
5755 & 50.959 & 2.600  \\
5756 & 383.999 & 1.445  \\
5757 & 5.452 & 1.272  \\
5758 & 29.099 & 9.219  \\
5759 & 123.298 & 1.214  \\
5760 & 389.955 & 10.370  \\
5761 & 6.418 & 1.177  \\
5762 & 24.718 & 1.229  \\
5763 & 115.224 & 3.294  \\
5764 & 54.363 & 0.942  \\
5765 & 222.675 & 2.466  \\
5766 & 5.709 & 0.928  \\
5767 & 43.959 & 3.151  \\
5768 & 57.815 & 1.133  \\
5769 & 161.169 & 4.239  \\
5770 & 189.151 & 3.519  \\
5771 & 33.116 & 0.962  \\
5772 & 56.757 & 2.077  \\
5773 & 1.641 & 0.535  \\
5774 & 82.631 & 1.597  \\
5775 & 2.125 & 1.190  \\
5776 & 68.062 & 2.443  \\
5777 & 37.803 & 3.270  \\
5778 & 320.216 & 2.921  \\
5779 & 8.363 & 3.039  \\
5780 & 22.747 & 0.930  \\
5781 & 200.545 & 2.751  \\
5782 & 39.105 & 1.332  \\
5783 & 161.666 & 11.334  \\
5784 & 38.037 & 6.143  \\
5785 & 80.125 & 1.610  \\
5786 & 225.434 & 6.828  \\
5787 & 3.886 & 3.350  \\
5788 & 224.741 & 1.319  \\
5789 & 9.116 & 0.729  \\
5790 & 117.011 & 1.758  \\
5791 & 48.361 & 1.364  \\
5792 & 18.450 & 2.040  \\
5793 & 327.192 & 2.070  \\
5794 & 185.689 & 3.083  \\
5795 & 15.150 & 3.158  \\
5796 & 10.343 & 1.053  \\
5797 & 20.549 & 1.860  \\
5798 & 18.393 & 1.529  \\
5799 & 8.185 & 0.962  \\
5800 & 294.675 & 1.818  \\
5801 & 232.482 & 1.775  \\
5802 & 218.599 & 2.616  \\
5803 & 30.663 & 0.851  \\
5804 & 141.185 & 3.080  \\
5805 & 20.612 & 2.169  \\
5806 & 204.284 & 1.773  \\
5807 & 254.194 & 2.090  \\
5808 & 43.287 & 3.489  \\
5809 & 33.423 & 2.989  \\
5810 & 42.234 & 1.037  \\
5811 & 12.289 & 0.721  \\
5812 & 5.303 & 2.578  \\
5813 & 23.028 & 2.072  \\
5814 & 136.904 & 2.161  \\
5815 & 79.879 & 3.121  \\
5816 & 185.118 & 3.532  \\
5817 & 30.101 & 10.420  \\
5818 & 6.618 & 1.491  \\
5819 & 40.577 & 1.297  \\
5820 & 3.260 & 0.750  \\
5821 & 27.615 & 0.791  \\
5822 & 10.279 & 1.137  \\
5823 & 187.989 & 4.203  \\
5824 & 6.804 & 0.785  \\
5825 & 33.116 & 1.003  \\
5826 & 22.817 & 1.781  \\
5827 & 189.151 & 8.703  \\
5828 & 47.622 & 2.985  \\
5829 & 33.218 & 2.472  \\
5830 & 54.867 & 1.522  \\
5831 & 11.953 & 2.135  \\
5832 & 40.328 & 5.186  \\
5833 & 19.804 & 3.239  \\
5834 & 5.979 & 1.160  \\
5835 & 142.495 & 2.050  \\
5836 & 20.676 & 2.062  \\
5837 & 14.736 & 0.798  \\
5838 & 0.892 & 0.570  \\
5839 & 3.200 & 1.044  \\
5840 & 13.069 & 1.878  \\
5841 & 18.168 & 1.842  \\
5842 & 86.803 & 1.681  \\
5843 & 21.322 & 2.890  \\
5844 & 146.498 & 2.869  \\
5845 & 52.877 & 2.893  \\
5846 & 19.804 & 0.909  \\
5847 & 8.085 & 1.197  \\
5848 & 1.012 & 0.850  \\
5849 & 22.677 & 0.910  \\
5850 & 24.947 & 1.137  \\
5851 & 20.932 & 1.599  \\
5852 & 151.079 & 2.999  \\
5853 & 5.452 & 1.548  \\
5854 & 6.223 & 0.892  \\
5855 & 12.027 & 1.167  \\
5856 & 39.105 & 1.108  \\
5857 & 99.701 & 2.619  \\
5858 & 250.311 & 1.702  \\
5859 & 13.985 & 0.899  \\
5860 & 6.763 & 1.630  \\
5861 & 38.390 & 3.143  \\
5862 & 16.063 & 2.597  \\
5863 & 378.133 & 2.794  \\
5864 & 3.280 & 1.289  \\
5865 & 9.725 & 0.817  \\
5866 & 115.579 & 2.446  \\
5867 & 22.958 & 0.974  \\
5868 & 47.622 & 2.682  \\
5869 & 162.164 & 9.252  \\
5870 & 74.418 & 1.842  \\
5871 & 56.583 & 0.948  \\
5872 & 79.879 & 3.692  \\
5873 & 4.248 & 0.810  \\
5874 & 5.536 & 17.422  \\
5875 & 57.460 & 2.195  \\
5876 & 21.257 & 2.405  \\
5877 & 405.879 & 5.758  \\
5878 & 166.720 & 2.566  \\
5879 & 279.649 & 4.523  \\
5880 & 9.201 & 0.985  \\
5881 & 61.677 & 2.127  \\
5882 & 2.752 & 0.636  \\
5883 & 104.735 & 1.030  \\
5884 & 3.372 & 0.810  \\
5885 & 76.982 & 1.198  \\
5886 & 10.865 & 0.704  \\
5887 & 53.697 & 1.511  \\
5888 & 14.556 & 1.200  \\
5889 & 2.494 & 0.670  \\
5890 & 81.118 & 2.673  \\
5891 & 29.733 & 2.603  \\
5892 & 98.785 & 4.955  \\
5893 & 3.934 & 0.686  \\
5894 & 41.846 & 0.921  \\
5895 & 3.862 & 2.862  \\
5896 & 7.463 & 3.553  \\
5897 & 137.326 & 5.075  \\
5898 & 11.734 & 0.896  \\
5899 & 5.368 & 1.208  \\
5900 & 7.371 & 2.278  \\
5901 & 7.349 & 1.659  \\
5902 & 187.989 & 2.208  \\
5903 & 53.368 & 2.554  \\
5904 & 143.375 & 1.000  \\
5905 & 13.395 & 1.009  \\
5906 & 62.249 & 3.973  \\
5907 & 244.974 & 3.270  \\
5908 & 42.495 & 6.099  \\
5909 & 214.599 & 3.523  \\
5910 & 11.170 & 2.535  \\
5911 & 341.603 & 8.568  \\
5912 & 4.835 & 1.379  \\
5913 & 120.670 & 1.342  \\
5914 & 10.279 & 1.965  \\
5915 & 6.300 & 1.232  \\
5916 & 47.039 & 3.166  \\
5917 & 17.295 & 8.245  \\
5918 & 11.413 & 2.457  \\
5919 & 28.567 & 2.289  \\
5920 & 387.562 & 9.896  \\
5921 & 63.998 & 2.028  \\
5922 & 14.691 & 0.991  \\
5923 & 381.642 & 7.764  \\
5924 & 14.736 & 2.164  \\
5925 & 96.381 & 2.666  \\
5926 & 13.771 & 2.350  \\
5927 & 129.923 & 2.866  \\
5928 & 67.023 & 0.952  \\
5929 & 49.720 & 2.065  \\
5930 & 31.043 & 1.091  \\
5931 & 12.556 & 2.566  \\
5932 & 57.994 & 2.761  \\
5933 & 217.928 & 1.965  \\
5934 & 2.909 & 1.524  \\
5935 & 103.454 & 1.601  \\
5936 & 224.050 & 3.954  \\
5937 & 59.807 & 1.392  \\
5938 & 13.478 & 2.297  \\
5939 & 19.926 & 0.974  \\
5940 & 112.767 & 2.935  \\
5941 & 21.192 & 2.062  \\
5942 & 1.656 & 1.254  \\
5943 & 5.852 & 0.778  \\
5944 & 15.150 & 2.676  \\
5945 & 23.603 & 6.055  \\
5946 & 20.997 & 2.127  \\
5947 & 154.846 & 8.588  \\
5948 & 11.343 & 1.461  \\
5949 & 25.334 & 3.746  \\
5950 & 161.169 & 1.430  \\
5951 & 144.260 & 4.290  \\
5952 & 10.471 & 1.303  \\
5953 & 20.932 & 1.021  \\
5954 & 8.035 & 2.050  \\
5955 & 5.238 & 1.475  \\
5956 & 46.178 & 1.431  \\
5957 & 17.455 & 2.100  \\
5958 & 39.105 & 2.883  \\
5959 & 53.040 & 1.114  \\
5960 & 57.108 & 1.330  \\
5961 & 299.246 & 11.105  \\
5962 & 12.064 & 2.085  \\
5963 & 244.221 & 1.916  \\
5964 & 3.745 & 0.607  \\
5965 & 2.874 & 1.340  \\
5966 & 5.979 & 0.622  \\
5967 & 67.023 & 15.960  \\
5968 & 41.846 & 1.860  \\
5969 & 8.312 & 2.105  \\
5970 & 7.649 & 2.020  \\
5971 & 41.717 & 2.240  \\
5972 & 328.201 & 11.212  \\
5973 & 9.315 & 0.814  \\
5974 & 13.519 & 5.587  \\
5975 & 6.457 & 0.629  \\
5976 & 54.363 & 1.078  \\
5977 & 279.649 & 2.914  \\
5978 & 12.251 & 2.557  \\
5979 & 32.811 & 2.328  \\
5980 & 254.977 & 5.962  \\
5981 & 90.905 & 1.473  \\
5982 & 41.461 & 2.992  \\
5983 & 65.796 & 3.050  \\
5984 & 102.187 & 2.725  \\
5985 & 100.937 & 1.994  \\
5986 & 34.681 & 2.679  \\
5987 & 14.873 & 1.391  \\
5988 & 10.503 & 1.210  \\
5989 & 268.678 & 3.809  \\
5990 & 4.019 & 0.677  \\
5991 & 18.736 & 1.271  \\
5992 & 83.141 & 2.784  \\
5993 & 55.718 & 1.180  \\
5994 & 27.872 & 1.305  \\
5995 & 5.798 & 0.857  \\
5996 & 7.281 & 3.091  \\
5997 & 85.740 & 2.918  \\
5998 & 34.468 & 0.838  \\
5999 & 18.968 & 1.014  \\
6000 & 21.922 & 2.190  \\
6001 & 27.361 & 0.800  \\
6002 & 80.372 & 1.889  \\
6003 & 55.890 & 2.240  \\
6004 & 4.490 & 0.903  \\
6005 & 8.085 & 1.464  \\
6006 & 4.490 & 0.793  \\
6007 & 3.056 & 0.564  \\
6008 & 131.129 & 12.388  \\
6009 & 194.465 & 6.812  \\
6010 & 25.966 & 1.387  \\
6011 & 345.836 & 8.925  \\
6012 & 206.815 & 2.835  \\
6013 & 203.656 & 2.292  \\
6014 & 21.192 & 0.780  \\
6015 & 320.216 & 8.682  \\
6016 & 112.767 & 13.620  \\
6017 & 20.049 & 1.440  \\
6018 & 233.918 & 1.871  \\
6019 & 1.327 & 2.127  \\
6020 & 49.567 & 1.333  \\
6021 & 40.080 & 2.581  \\
6022 & 4.925 & 0.664  \\
6023 & 205.546 & 2.419  \\
6024 & 14.919 & 1.083  \\
6025 & 22.057 & 1.551  \\
6026 & 33.218 & 2.151  \\
6027 & 163.669 & 9.011  \\
6028 & 54.530 & 7.905  \\
6029 & 48.064 & 1.262  \\
6030 & 20.804 & 1.435  \\
6031 & 14.782 & 1.092  \\
6032 & 33.630 & 1.266  \\
6033 & 13.313 & 0.742  \\
6034 & 18.968 & 3.600  \\
6035 & 28.743 & 0.794  \\
6036 & 187.412 & 1.846  \\
6037 & 284.863 & 1.933  \\
6038 & 174.600 & 6.698  \\
6039 & 41.080 & 2.166  \\
6040 & 92.600 & 1.977  \\
6041 & 18.621 & 2.342  \\
6042 & 31.043 & 0.965  \\
6043 & 299.246 & 5.641  \\
6044 & 20.173 & 3.185  \\
6045 & 8.840 & 0.816  \\
6046 & 32.811 & 1.524  \\
6047 & 69.759 & 3.570  \\
6048 & 6.700 & 1.937  \\
6049 & 6.517 & 0.870  \\
6050 & 16.363 & 4.229  \\
6051 & 255.764 & 5.370  \\
6052 & 77.219 & 1.525  \\
6053 & 11.378 & 1.869  \\
6054 & 56.409 & 2.158  \\
6055 & 72.162 & 2.067  \\
6056 & 40.577 & 1.426  \\
6057 & 119.560 & 2.842  \\
6058 & 2.612 & 0.548  \\
6059 & 9.725 & 3.054  \\
6060 & 340.553 & 1.781  \\
6061 & 36.544 & 2.631  \\
6062 & 4.717 & 2.062  \\
6063 & 16.668 & 1.513  \\
6064 & 1.066 & 0.748  \\
6065 & 51.116 & 2.187  \\
6066 & 422.453 & 4.967  \\
6067 & 53.368 & 5.186  \\
6068 & 57.994 & 1.980  \\
6069 & 18.057 & 1.500  \\
6070 & 12.213 & 2.866  \\
6071 & 38.154 & 2.008  \\
6072 & 245.729 & 8.137  \\
6073 & 1.772 & 1.207  \\
6074 & 49.111 & 0.990  \\
6075 & 27.361 & 1.639  \\
6076 & 60.922 & 3.930  \\
6077 & 183.982 & 2.879  \\
6078 & 29.825 & 2.345  \\
6079 & 11.136 & 1.259  \\
6080 & 22.057 & 2.322  \\
6081 & 7.768 & 2.130  \\
6082 & 5.032 & 2.151  \\
6083 & 21.989 & 1.160  \\
6084 & 62.058 & 1.318  \\
6085 & 13.729 & 1.046  \\
6086 & 265.389 & 2.177  \\
6087 & 82.631 & 2.818  \\
6088 & 81.619 & 2.670  \\
6089 & 83.654 & 2.030  \\
6090 & 1.053 & 1.262  \\
6091 & 160.179 & 9.197  \\
6092 & 267.852 & 2.050  \\
6093 & 2.345 & 3.574  \\
6094 & 55.206 & 2.493  \\
6095 & 77.936 & 1.033  \\
6096 & 9.998 & 1.391  \\
6097 & 182.290 & 2.493  \\
6098 & 62.058 & 2.660  \\
6099 & 11.555 & 1.036  \\
6100 & 342.656 & 12.673  \\
6101 & 11.033 & 2.334  \\
6102 & 78.659 & 2.650  \\
6103 & 33.014 & 0.961  \\
6104 & 98.178 & 3.017  \\
6105 & 5.536 & 1.090  \\
6106 & 317.273 & 1.884  \\
6107 & 10.439 & 0.830  \\
6108 & 11.274 & 3.185  \\
6109 & 46.178 & 2.143  \\
6110 & 19.743 & 0.863  \\
6111 & 28.920 & 0.858  \\
6112 & 3.161 & 13.265  \\
6113 & 12.101 & 3.557  \\
6114 & 129.126 & 1.311  \\
6115 & 248.774 & 3.841  \\
6116 & 12.027 & 2.971  \\
6117 & 129.126 & 1.745  \\
6118 & 2.804 & 0.825  \\
6119 & 3.478 & 1.012  \\
6120 & 23.603 & 0.918  \\
6121 & 7.649 & 1.364  \\
6122 & 8.493 & 2.117  \\
6123 & 62.441 & 2.350  \\
6124 & 201.784 & 2.052  \\
6125 & 133.163 & 1.150  \\
6126 & 18.736 & 1.977  \\
6127 & 219.274 & 1.900  \\
6128 & 185.118 & 6.969  \\
6129 & 40.828 & 3.025  \\
6130 & 33.320 & 2.811  \\
6131 & 4.019 & 1.173  \\
6132 & 7.768 & 1.548  \\
6133 & 5.063 & 0.663  \\
6134 & 41.207 & 1.898  \\
6135 & 77.936 & 6.674  \\
6136 & 60.176 & 2.006  \\
6137 & 216.590 & 6.747  \\
6138 & 71.719 & 2.463  \\
6139 & 174.600 & 2.526  \\
6140 & 7.304 & 2.974  \\
6141 & 8.758 & 1.283  \\
6142 & 268.678 & 8.527  \\
6143 & 20.173 & 2.107  \\
6144 & 11.102 & 0.916  \\
6145 & 260.532 & 10.003  \\
6146 & 347.972 & 6.285  \\
6147 & 65.392 & 12.628  \\
6148 & 23.171 & 1.916  \\
6149 & 82.377 & 2.356  \\
6150 & 2.132 & 0.877  \\
6151 & 7.509 & 1.583  \\
6152 & 21.388 & 1.213  \\
6153 & 176.763 & 3.600  \\
6154 & 16.413 & 1.956  \\
6155 & 3.995 & 1.277  \\
6156 & 22.262 & 1.079  \\
6157 & 12.441 & 0.965  \\
6158 & 3.934 & 0.910  \\
6159 & 24.191 & 2.845  \\
6160 & 19.865 & 0.903  \\
6161 & 104.092 & 1.216  \\
6162 & 4.209 & 1.758  \\
6163 & 22.262 & 0.799  \\
6164 & 19.203 & 2.090  \\
6165 & 68.062 & 2.025  \\
6166 & 232.482 & 11.582  \\
6167 & 7.417 & 1.203  \\
6168 & 162.664 & 2.761  \\
6169 & 57.994 & 2.179  \\
6170 & 2.821 & 0.847  \\
6171 & 124.442 & 3.370  \\
6172 & 43.154 & 4.089  \\
6173 & 149.229 & 7.096  \\
6174 & 25.179 & 1.585  \\
6175 & 73.962 & 1.677  \\
6176 & 10.122 & 0.696  \\
6177 & 9.785 & 2.514  \\
6178 & 19.027 & 1.452  \\
6179 & 39.957 & 2.686  \\
6180 & 94.909 & 2.538  \\
6181 & 74.418 & 2.211  \\
6182 & 167.234 & 2.734  \\
6183 & 27.110 & 2.734  \\
6184 & 261.335 & 9.580  \\
6185 & 5.998 & 0.629  \\
6186 & 9.547 & 0.774  \\
6187 & 80.620 & 3.243  \\
6188 & 13.190 & 1.374  \\
6189 & 8.415 & 1.214  \\
6190 & 231.055 & 2.508  \\
6191 & 4.408 & 12.950  \\
6192 & 394.787 & 1.816  \\
6193 & 206.179 & 5.890  \\
6194 & 211.972 & 3.464  \\
6195 & 62.826 & 0.891  \\
6196 & 11.519 & 1.618  \\
6197 & 147.858 & 1.404  \\
6198 & 3.838 & 1.065  \\
6199 & 51.750 & 2.738  \\
6200 & 28.567 & 1.208  \\
6201 & 113.814 & 3.231  \\
6202 & 2.564 & 1.369  \\
6203 & 23.028 & 0.763  \\
6204 & 33.526 & 0.793  \\
6205 & 7.864 & 1.404  \\
6206 & 25.807 & 1.829  \\
6207 & 258.933 & 1.930  \\
6208 & 32.310 & 2.314  \\
6209 & 13.069 & 1.553  \\
6210 & 42.234 & 2.006  \\
6211 & 4.120 & 0.780  \\
6212 & 15.721 & 6.034  \\
6213 & 136.483 & 3.358  \\
6214 & 66.611 & 2.481  \\
6215 & 2.572 & 0.693  \\
6216 & 49.262 & 2.214  \\
6217 & 11.102 & 1.241  \\
6218 & 358.851 & 12.181  \\
6219 & 136.483 & 1.737  \\
6220 & 6.763 & 2.454  \\
6221 & 22.887 & 0.867  \\
6222 & 35.328 & 2.151  \\
6223 & 9.286 & 6.902  \\
6224 & 88.967 & 1.498  \\
6225 & 185.689 & 3.354  \\
6226 & 1.360 & 1.838  \\
6227 & 6.996 & 0.857  \\
6228 & 15.011 & 2.721  \\
6229 & 376.971 & 7.418  \\
6230 & 24.718 & 1.910  \\
6231 & 8.705 & 0.755  \\
6232 & 6.477 & 3.076  \\
6233 & 248.009 & 2.419  \\
6234 & 157.733 & 3.170  \\
6235 & 60.362 & 2.440  \\
6236 & 43.555 & 3.583  \\
6237 & 131.939 & 1.634  \\
6238 & 17.348 & 1.150  \\
6239 & 65.999 & 2.370  \\
6240 & 105.707 & 4.740  \\
6241 & 50.336 & 2.904  \\
6242 & 8.625 & 2.370  \\
6243 & 381.642 & 11.266  \\
6244 & 158.707 & 2.538  \\
6245 & 35.437 & 3.109  \\
6246 & 60.548 & 2.060  \\
6247 & 119.929 & 8.088  \\
6248 & 31.043 & 1.698  \\
6249 & 107.017 & 1.103  \\
6250 & 128.729 & 1.263  \\
6251 & 31.043 & 0.982  \\
6252 & 9.576 & 1.514  \\
6253 & 55.206 & 2.566  \\
6254 & 46.178 & 1.781  \\
6255 & 36.997 & 2.367  \\
6256 & 4.032 & 1.018  \\
6257 & 131.939 & 2.676  \\
6258 & 43.287 & 2.016  \\
6259 & 27.615 & 2.628  \\
6260 & 161.666 & 3.566  \\
6261 & 10.029 & 1.185  \\
6262 & 14.290 & 1.387  \\
6263 & 65.796 & 1.285  \\
6264 & 23.314 & 0.815  \\
6265 & 16.312 & 1.185  \\
6266 & 13.231 & 3.080  \\
6267 & 34.788 & 4.979  \\
6268 & 130.726 & 3.220  \\
6269 & 153.895 & 5.082  \\
6270 & 142.057 & 10.185  \\
6271 & 230.345 & 3.652  \\
6272 & 3.722 & 1.345  \\
6273 & 373.505 & 10.370  \\
6274 & 27.110 & 2.067  \\
6275 & 9.845 & 1.632  \\
6276 & 347.972 & 10.112  \\
6277 & 170.878 & 1.513  \\
6278 & 283.987 & 10.738  \\
6279 & 40.577 & 1.844  \\
6280 & 112.075 & 2.295  \\
6281 & 39.957 & 2.569  \\
6282 & 43.421 & 2.848  \\
6283 & 315.325 & 3.346  \\
6284 & 106.688 & 2.907  \\
6285 & 48.510 & 2.387  \\
6286 & 23.530 & 0.832  \\
6287 & 8.415 & 1.667  \\
6288 & 6.262 & 2.731  \\
6289 & 16.063 & 1.589  \\
6290 & 84.171 & 2.679  \\
6291 & 9.755 & 1.536  \\
6292 & 6.931 & 1.025  \\
6293 & 4.761 & 1.840  \\
6294 & 189.734 & 1.251  \\
6295 & 12.441 & 2.594  \\
6296 & 10.248 & 0.833  \\
6297 & 23.386 & 2.578  \\
6298 & 63.020 & 1.695  \\
6299 & 52.553 & 0.928  \\
6300 & 275.377 & 9.131  \\
6301 & 79.879 & 1.994  \\
6302 & 47.622 & 1.977  \\
6303 & 92.600 & 2.502  \\
6304 & 73.282 & 0.990  \\
6305 & 124.826 & 2.999  \\
6306 & 49.720 & 3.204  \\
6307 & 155.323 & 12.050  \\
6308 & 246.487 & 9.275  \\
6309 & 85.740 & 5.461  \\
6310 & 20.423 & 2.006  \\
6311 & 14.782 & 2.359  \\
6312 & 65.191 & 2.591  \\
6313 & 63.605 & 3.286  \\
6314 & 2.572 & 1.942  \\
6315 & 111.730 & 3.741  \\
6316 & 11.378 & 2.721  \\
6317 & 3.862 & 1.935  \\
6318 & 7.888 & 1.184  \\
6319 & 71.060 & 2.852  \\
6320 & 40.577 & 2.011  \\
6321 & 190.906 & 2.460  \\
6322 & 5.870 & 4.967  \\
6323 & 174.600 & 1.702  \\
6324 & 69.118 & 2.070  \\
6325 & 10.999 & 0.998  \\
6326 & 105.707 & 1.418  \\
6327 & 108.343 & 2.440  \\
6328 & 5.942 & 1.916  \\
6329 & 13.942 & 2.446  \\
6330 & 65.594 & 1.216  \\
6331 & 22.399 & 4.357  \\
6332 & 123.298 & 0.989  \\
6333 & 42.889 & 9.546  \\
6334 & 200.545 & 14.533  \\
6335 & 6.072 & 2.600  \\
6336 & 103.773 & 3.128  \\
6337 & 31.817 & 1.369  \\
6338 & 39.957 & 5.820  \\
6339 & 15.057 & 1.635  \\
6340 & 14.115 & 2.385  \\
6341 & 9.665 & 0.759  \\
6342 & 21.787 & 0.850  \\
6343 & 12.327 & 3.143  \\
6344 & 9.665 & 3.338  \\
6345 & 333.292 & 9.489  \\
6346 & 29.551 & 3.286  \\
6347 & 78.417 & 0.970  \\
6348 & 21.854 & 2.281  \\
6349 & 49.111 & 2.259  \\
6350 & 36.770 & 0.929  \\
6351 & 58.712 & 2.140  \\
6352 & 97.876 & 2.520  \\
6353 & 73.508 & 3.010  \\
6354 & 121.415 & 2.463  \\
6355 & 7.579 & 0.765  \\
6356 & 5.385 & 1.214  \\
6357 & 18.910 & 2.446  \\
6358 & 34.151 & 2.828  \\
6359 & 11.519 & 0.933  \\
6360 & 129.126 & 5.883  \\
6361 & 96.381 & 3.714  \\
6362 & 262.949 & 1.454  \\
6363 & 101.248 & 11.652  \\
6364 & 5.906 & 0.803  \\
6365 & 73.734 & 1.036  \\
6366 & 25.491 & 1.484  \\
6367 & 13.519 & 1.248  \\
6368 & 56.062 & 1.900  \\
6369 & 16.262 & 0.941  \\
6370 & 41.975 & 1.318  \\
6371 & 50.491 & 3.578  \\
6372 & 41.589 & 1.747  \\
6373 & 1.839 & 0.988  \\
6374 & 19.682 & 2.644  \\
6375 & 141.620 & 2.208  \\
6376 & 19.501 & 2.584  \\
6377 & 38.390 & 2.784  \\
6378 & 19.501 & 1.404  \\
6379 & 10.153 & 0.830  \\
6380 & 10.185 & 1.671  \\
6381 & 112.767 & 5.281  \\
6382 & 62.633 & 4.872  \\
6383 & 286.622 & 2.211  \\
6384 & 26.532 & 2.006  \\
6385 & 64.991 & 2.399  \\
6386 & 32.310 & 1.464  \\
6387 & 33.116 & 1.122  \\
6388 & 197.481 & 4.104  \\
6389 & 30.474 & 7.944  \\
6390 & 281.376 & 1.626  \\
6391 & 60.734 & 1.384  \\
6392 & 5.063 & 1.141  \\
6393 & 4.395 & 4.104  \\
6394 & 373.505 & 1.743  \\
6395 & 24.191 & 0.745  \\
6396 & 52.877 & 0.918  \\
6397 & 27.700 & 1.283  \\
6398 & 8.160 & 1.356  \\
6399 & 6.659 & 1.229  \\
6400 & 10.865 & 0.839  \\
6401 & 56.932 & 7.672  \\
6402 & 44.778 & 2.348  \\
6403 & 18.112 & 1.340  \\
6404 & 3.457 & 0.696  \\
6405 & 17.781 & 2.554  \\
6406 & 24.117 & 2.869  \\
6407 & 117.734 & 1.989  \\
6408 & 106.033 & 7.562  \\
6409 & 11.343 & 0.949  \\
6410 & 11.698 & 1.477  \\
6411 & 62.633 & 2.080  \\
6412 & 69.545 & 3.737  \\
6413 & 47.476 & 2.320  \\
6414 & 6.109 & 0.778  \\
6415 & 15.150 & 2.712  \\
6416 & 2.927 & 0.562  \\
6417 & 121.042 & 2.893  \\
6418 & 154.846 & 3.864  \\
6419 & 271.171 & 1.846  \\
6420 & 5.158 & 1.235  \\
6421 & 253.412 & 11.554  \\
6422 & 268.678 & 5.351  \\
6423 & 413.446 & 14.446  \\
6424 & 132.346 & 8.030  \\
6425 & 13.729 & 1.106  \\
6426 & 13.814 & 0.707  \\
6427 & 82.377 & 4.168  \\
6428 & 78.901 & 13.458  \\
6429 & 72.162 & 1.425  \\
6430 & 20.049 & 1.544  \\
6431 & 40.080 & 5.268  \\
6432 & 16.212 & 8.734  \\
6433 & 54.867 & 0.994  \\
6434 & 128.333 & 2.437  \\
6435 & 86.536 & 3.444  \\
6436 & 27.786 & 0.803  \\
6437 & 40.828 & 2.370  \\
6438 & 128.333 & 1.937  \\
6439 & 11.990 & 3.314  \\
6440 & 11.343 & 1.396  \\
6441 & 34.681 & 0.892  \\
6442 & 35.986 & 2.478  \\
6443 & 2.548 & 3.874  \\
6444 & 51.750 & 1.391  \\
6445 & 26.127 & 4.198  \\
6446 & 50.491 & 2.067  \\
6447 & 264.574 & 3.058  \\
6448 & 18.450 & 3.072  \\
6449 & 5.942 & 2.303  \\
6450 & 10.535 & 2.946  \\
6451 & 16.565 & 1.887  \\
6452 & 206.815 & 6.323  \\
6453 & 45.194 & 2.214  \\
6454 & 404.631 & 1.468  \\
6455 & 15.104 & 2.475  \\
6456 & 4.422 & 2.281  \\
6457 & 16.162 & 1.082  \\
6458 & 398.451 & 1.493  \\
6459 & 109.348 & 1.824  \\
6460 & 264.574 & 6.828  \\
6461 & 54.530 & 2.897  \\
6462 & 14.511 & 2.082  \\
6463 & 320.216 & 8.265  \\
6464 & 11.770 & 1.130  \\
6465 & 23.969 & 0.869  \\
6466 & 15.672 & 1.992  \\
6467 & 67.023 & 7.454  \\
6468 & 26.207 & 1.411  \\
6469 & 325.184 & 1.447  \\
6470 & 342.656 & 7.329  \\
6471 & 5.502 & 1.356  \\
6472 & 281.376 & 3.143  \\
6473 & 147.858 & 3.468  \\
6474 & 92.886 & 2.744  \\
6475 & 20.868 & 2.348  \\
6476 & 78.901 & 0.989  \\
6477 & 158.219 & 3.557  \\
6478 & 175.138 & 1.399  \\
6479 & 153.895 & 1.910  \\
6480 & 17.509 & 1.342  \\
6481 & 9.430 & 0.968  \\
6482 & 44.230 & 0.863  \\
6483 & 13.231 & 1.216  \\
6484 & 137.750 & 1.495  \\
6485 & 3.478 & 2.992  \\
6486 & 27.027 & 2.127  \\
6487 & 132.754 & 8.476  \\
6488 & 4.865 & 0.855  \\
6489 & 81.871 & 2.419  \\
6490 & 11.879 & 1.211  \\
6491 & 6.742 & 2.037  \\
6492 & 16.616 & 2.625  \\
6493 & 2.338 & 0.564  \\
6494 & 63.215 & 2.353  \\
6495 & 18.450 & 2.502  \\
6496 & 400.911 & 1.325  \\
6497 & 5.536 & 0.856  \\
6498 & 240.490 & 3.906  \\
6499 & 36.544 & 1.805  \\
6500 & 6.339 & 1.114  \\
6501 & 199.314 & 2.023  \\
6502 & 6.072 & 2.095  \\
6503 & 67.644 & 1.416  \\
6504 & 12.673 & 5.100  \\
6505 & 29.825 & 0.890  \\
6506 & 49.873 & 1.965  \\
6507 & 270.337 & 1.846  \\
6508 & 15.057 & 0.807  \\
6509 & 23.099 & 2.065  \\
6510 & 10.185 & 0.986  \\
6511 & 19.263 & 1.900  \\
6512 & 6.680 & 1.156  \\
6513 & 45.055 & 2.460  \\
6514 & 47.039 & 0.919  \\
6515 & 61.487 & 2.575  \\
6516 & 11.843 & 1.397  \\
6517 & 27.786 & 2.487  \\
6518 & 3.341 & 0.695  \\
6519 & 3.290 & 0.609  \\
6520 & 16.771 & 1.039  \\
6521 & 35.219 & 1.956  \\
6522 & 84.171 & 2.082  \\
6523 & 119.193 & 9.956  \\
6524 & 24.491 & 5.997  \\
6525 & 117.011 & 1.256  \\
6526 & 100.626 & 2.852  \\
6527 & 63.801 & 4.094  \\
6528 & 7.371 & 2.143  \\
6529 & 15.244 & 1.505  \\
6530 & 42.495 & 3.944  \\
6531 & 160.673 & 10.764  \\
6532 & 24.642 & 1.720  \\
6533 & 342.656 & 6.547  \\
6534 & 73.962 & 7.699  \\
6535 & 16.978 & 2.942  \\
6536 & 47.476 & 1.292  \\
6537 & 21.922 & 3.220  \\
6538 & 260.532 & 5.883  \\
6539 & 3.620 & 0.746  \\
6540 & 11.770 & 2.422  \\
6541 & 5.485 & 1.248  \\
6542 & 153.895 & 1.143  \\
6543 & 9.725 & 0.723  \\
6544 & 109.012 & 2.428  \\
6545 & 47.622 & 3.270  \\
6546 & 175.138 & 3.378  \\
6547 & 404.631 & 7.709  \\
6548 & 7.937 & 1.831  \\
6549 & 7.768 & 5.199  \\
6550 & 64.791 & 1.241  \\
6551 & 3.132 & 0.575  \\
6552 & 163.669 & 1.445  \\
6553 & 22.057 & 3.181  \\
6554 & 24.191 & 1.224  \\
6555 & 49.567 & 3.390  \\
6556 & 19.144 & 2.600  \\
6557 & 16.113 & 1.679  \\
6558 & 10.471 & 0.840  \\
6559 & 96.085 & 3.036  \\
6560 & 125.597 & 1.491  \\
6561 & 57.638 & 3.136  \\
6562 & 12.138 & 0.855  \\
6563 & 84.952 & 1.482  \\
6564 & 8.110 & 2.023  \\
6565 & 221.990 & 1.634  \\
6566 & 29.460 & 1.461  \\
6567 & 33.320 & 2.825  \\
6568 & 10.406 & 1.068  \\
6569 & 59.440 & 4.275  \\
6570 & 379.299 & 1.620  \\
6571 & 53.204 & 2.376  \\
6572 & 69.759 & 1.479  \\
6573 & 15.338 & 1.459  \\
6574 & 17.891 & 2.918  \\
6575 & 9.998 & 1.777  \\
6576 & 39.226 & 2.657  \\
6577 & 7.649 & 2.018  \\
6578 & 60.176 & 2.628  \\
6579 & 31.915 & 1.350  \\
6580 & 61.677 & 2.666  \\
6581 & 4.490 & 0.720  \\
6582 & 228.227 & 1.632  \\
6583 & 22.262 & 0.880  \\
6584 & 10.568 & 1.325  \\
6585 & 36.997 & 2.125  \\
6586 & 283.987 & 1.963  \\
6587 & 84.691 & 2.004  \\
6588 & 18.968 & 1.142  \\
6589 & 16.363 & 0.894  \\
6590 & 72.608 & 5.702  \\
6591 & 5.190 & 1.004  \\
6592 & 21.061 & 1.818  \\
6593 & 33.733 & 0.994  \\
6594 & 120.299 & 3.095  \\
6595 & 17.891 & 2.679  \\
6596 & 142.934 & 1.374  \\
6597 & 136.064 & 1.905  \\
6598 & 2.345 & 14.533  \\
6599 & 9.695 & 4.616  \\
6600 & 69.974 & 1.271  \\
6601 & 36.320 & 2.650  \\
6602 & 2.744 & 0.562  \\
6603 & 20.549 & 1.947  \\
6604 & 62.058 & 1.291  \\
6605 & 396.005 & 1.437  \\
6606 & 10.568 & 1.051  \\
6607 & 7.864 & 1.614  \\
6608 & 20.997 & 1.903  \\
6609 & 45.473 & 2.788  \\
6610 & 73.508 & 2.437  \\
6611 & 20.676 & 1.498  \\
6612 & 11.734 & 1.213  \\
6613 & 1.429 & 1.195  \\
6614 & 9.343 & 0.681  \\
6615 & 5.622 & 0.992  \\
6616 & 12.518 & 1.626  \\
6617 & 17.672 & 2.788  \\
6618 & 4.805 & 1.386  \\
6619 & 24.871 & 2.904  \\
6620 & 8.572 & 0.939  \\
6621 & 51.591 & 1.343  \\
6622 & 22.193 & 1.346  \\
6623 & 65.796 & 4.168  \\
6624 & 131.129 & 8.146  \\
6625 & 5.032 & 1.296  \\
6626 & 22.607 & 6.338  \\
6627 & 363.298 & 4.218  \\
6628 & 1.131 & 0.979  \\
6629 & 31.043 & 2.496  \\
6630 & 32.410 & 1.509  \\
6631 & 169.307 & 3.274  \\
6632 & 15.433 & 0.754  \\
6633 & 131.129 & 1.809  \\
6634 & 1.120 & 0.582  \\
6635 & 35.546 & 1.698  \\
6636 & 17.455 & 2.918  \\
6637 & 156.283 & 2.035  \\
6638 & 24.566 & 2.164  \\
6639 & 4.463 & 1.029  \\
6640 & 90.905 & 1.768  \\
6641 & 1.998 & 1.244  \\
6642 & 18.564 & 3.113  \\
6643 & 36.657 & 3.448  \\
6644 & 108.343 & 5.848  \\
6645 & 16.978 & 1.269  \\
6646 & 5.798 & 1.325  \\
6647 & 170.878 & 2.625  \\
6648 & 1.778 & 1.758  \\
6649 & 216.590 & 4.138  \\
6650 & 5.888 & 0.720  \\
6651 & 6.680 & 0.812  \\
6652 & 8.493 & 1.471  \\
6653 & 7.672 & 1.873  \\
6654 & 145.151 & 1.792  \\
6655 & 158.219 & 1.923  \\
6656 & 8.651 & 1.824  \\
6657 & 6.128 & 1.310  \\
6658 & 49.720 & 2.804  \\
6659 & 87.070 & 0.922  \\
6660 & 47.039 & 3.394  \\
6661 & 2.744 & 24.740  \\
6662 & 124.060 & 2.845  \\
6663 & 93.747 & 1.827  \\
6664 & 95.202 & 6.755  \\
6665 & 10.568 & 1.263  \\
6666 & 4.477 & 1.122  \\
6667 & 410.908 & 1.768  \\
6668 & 33.630 & 1.337  \\
6669 & 99.701 & 2.971  \\
6670 & 5.485 & 22.501  \\
6671 & 37.687 & 1.898  \\
6672 & 37.571 & 2.431  \\
6673 & 6.558 & 2.224  \\
6674 & 19.926 & 1.354  \\
6675 & 236.817 & 3.298  \\
6676 & 83.141 & 2.949  \\
6677 & 102.818 & 4.239  \\
6678 & 221.990 & 2.956  \\
6679 & 16.822 & 2.541  \\
6680 & 141.620 & 2.018  \\
6681 & 5.485 & 2.641  \\
6682 & 50.803 & 2.992  \\
6683 & 42.495 & 2.153  \\
6684 & 27.615 & 0.865  \\
6685 & 10.666 & 2.712  \\
6686 & 27.193 & 1.014  \\
6687 & 187.989 & 1.626  \\
6688 & 102.187 & 2.676  \\
6689 & 28.743 & 2.067  \\
6690 & 343.713 & 2.125  \\
6691 & 137.750 & 2.828  \\
6692 & 3.457 & 1.516  \\
6693 & 113.814 & 2.581  \\
6694 & 95.790 & 1.509  \\
6695 & 3.665 & 12.919  \\
6696 & 279.649 & 10.712  \\
6697 & 32.112 & 0.826  \\
6698 & 12.327 & 1.053  \\
6699 & 29.642 & 1.236  \\
6700 & 178.404 & 4.089  \\
6701 & 12.989 & 1.150  \\
6702 & 262.949 & 2.625  \\
6703 & 4.261 & 0.727  \\
6704 & 5.206 & 1.137  \\
6705 & 55.547 & 1.163  \\
6706 & 38.390 & 2.246  \\
6707 & 76.040 & 1.889  \\
6708 & 3.425 & 0.643  \\
6709 & 13.561 & 1.516  \\
6710 & 88.694 & 1.450  \\
6711 & 19.322 & 1.724  \\
6712 & 16.413 & 0.738  \\
6713 & 165.697 & 1.583  \\
6714 & 146.048 & 8.671  \\
6715 & 110.363 & 3.083  \\
6716 & 62.441 & 2.070  \\
6717 & 320.216 & 7.199  \\
6718 & 2.426 & 1.984  \\
6719 & 7.864 & 2.122  \\
6720 & 31.138 & 2.647  \\
6721 & 14.827 & 0.788  \\
6722 & 15.672 & 3.278  \\
6723 & 368.933 & 1.343  \\
6724 & 3.457 & 0.897  \\
6725 & 2.661 & 2.777  \\
6726 & 291.068 & 12.269  \\
6727 & 8.210 & 1.704  \\
6728 & 3.404 & 0.921  \\
6729 & 31.043 & 0.880  \\
6730 & 226.129 & 4.506  \\
6731 & 16.514 & 2.320  \\
6732 & 287.506 & 2.122  \\
6733 & 208.734 & 1.626  \\
6734 & 14.827 & 1.167  \\
6735 & 28.130 & 0.776  \\
6736 & 275.377 & 2.638  \\
6737 & 6.578 & 1.404  \\
6738 & 4.158 & 1.094  \\
6739 & 9.606 & 0.961  \\
6740 & 11.590 & 1.161  \\
6741 & 9.144 & 0.944  \\
6742 & 2.927 & 1.426  \\
6743 & 95.495 & 1.714  \\
6744 & 8.312 & 2.434  \\
6745 & 30.568 & 4.089  \\
6746 & 6.457 & 0.947  \\
6747 & 21.061 & 2.203  \\
6748 & 24.043 & 1.951  \\
6749 & 262.141 & 2.278  \\
6750 & 89.517 & 1.233  \\
6751 & 253.412 & 2.964  \\
6752 & 35.219 & 1.051  \\
6753 & 8.651 & 1.007  \\
6754 & 25.257 & 1.425  \\
6755 & 54.196 & 0.919  \\
6756 & 43.824 & 0.882  \\
6757 & 241.976 & 6.961  \\
6758 & 53.863 & 2.784  \\
6759 & 13.354 & 0.790  \\
6760 & 317.273 & 2.011  \\
6761 & 8.867 & 1.177  \\
6762 & 33.423 & 1.989  \\
6763 & 232.482 & 10.521  \\
6764 & 91.749 & 1.970  \\
6765 & 42.757 & 4.447  \\
6766 & 82.123 & 1.425  \\
6767 & 28.391 & 2.013  \\
6768 & 23.969 & 1.364  \\
6769 & 62.633 & 1.947  \\
6770 & 105.707 & 3.124  \\
6771 & 294.675 & 3.058  \\
6772 & 181.171 & 3.386  \\
6773 & 331.246 & 1.949  \\
6774 & 6.262 & 0.653  \\
6775 & 389.955 & 9.872  \\
6776 & 10.216 & 3.032  \\
6777 & 4.880 & 1.007  \\
6778 & 71.060 & 2.179  \\
6779 & 76.745 & 1.726  \\
6780 & 355.552 & 11.666  \\
6781 & 127.545 & 4.275  \\
6782 & 23.530 & 2.240  \\
6783 & 55.718 & 3.855  \\
6784 & 57.994 & 1.376  \\
6785 & 123.679 & 2.171  \\
6786 & 51.432 & 2.925  \\
6787 & 22.958 & 0.775  \\
6788 & 79.634 & 3.043  \\
6789 & 12.403 & 1.965  \\
6790 & 19.743 & 1.461  \\
6791 & 4.532 & 1.138  \\
6792 & 162.664 & 6.523  \\
6793 & 4.504 & 0.709  \\
6794 & 16.014 & 3.506  \\
6795 & 277.932 & 2.070  \\
6796 & 47.184 & 2.502  \\
6797 & 11.136 & 2.978  \\
6798 & 398.451 & 1.518  \\
6799 & 224.741 & 3.262  \\
6800 & 4.395 & 1.305  \\
6801 & 11.843 & 1.809  \\
6802 & 66.611 & 3.622  \\
6803 & 10.122 & 0.925  \\
6804 & 43.021 & 1.739  \\
6805 & 8.493 & 1.191  \\
6806 & 76.509 & 2.117  \\
6807 & 41.975 & 1.181  \\
6808 & 346.902 & 5.827  \\
6809 & 7.017 & 1.198  \\
6810 & 41.975 & 3.095  \\
6811 & 16.926 & 2.138  \\
6812 & 58.712 & 1.308  \\
6813 & 10.374 & 2.572  \\
6814 & 277.932 & 1.348  \\
6815 & 28.391 & 0.876  \\
6816 & 27.700 & 1.111  \\
6817 & 138.601 & 1.340  \\
6818 & 254.977 & 7.233  \\
6819 & 35.986 & 2.145  \\
6820 & 127.545 & 2.572  \\
6821 & 7.463 & 14.940  \\
6822 & 13.109 & 0.727  \\
6823 & 84.171 & 3.251  \\
6824 & 279.649 & 2.224  \\
6825 & 6.320 & 2.243  \\
6826 & 7.039 & 1.092  \\
6827 & 357.748 & 8.893  \\
6828 & 5.286 & 0.923  \\
6829 & 3.404 & 15.012  \\
6830 & 42.104 & 2.808  \\
6831 & 11.519 & 1.756  \\
6832 & 15.964 & 2.597  \\
6833 & 59.991 & 1.389  \\
6834 & 19.865 & 2.219  \\
6835 & 405.879 & 1.630  \\
6836 & 11.734 & 2.541  \\
6837 & 208.734 & 2.259  \\
6838 & 219.274 & 9.696  \\
6839 & 28.391 & 2.622  \\
6840 & 412.175 & 2.794  \\
6841 & 14.965 & 0.913  \\
6842 & 5.270 & 0.643  \\
6843 & 48.659 & 1.687  \\
6844 & 1.611 & 0.794  \\
6845 & 33.116 & 1.277  \\
6846 & 181.171 & 4.384  \\
6847 & 26.369 & 2.606  \\
6848 & 10.406 & 1.557  \\
6849 & 13.313 & 1.185  \\
6850 & 262.949 & 1.894  \\
6851 & 72.832 & 3.017  \\
6852 & 8.261 & 3.106  \\
6853 & 31.621 & 2.408  \\
6854 & 59.257 & 1.359  \\
6855 & 37.687 & 2.744  \\
6856 & 137.750 & 8.829  \\
6857 & 1.519 & 0.620  \\
6858 & 14.873 & 1.065  \\
6859 & 50.181 & 1.364  \\
6860 & 43.287 & 2.390  \\
6861 & 5.798 & 1.511  \\
6862 & 8.949 & 3.239  \\
6863 & 115.224 & 10.308  \\
6864 & 42.626 & 2.001  \\
6865 & 65.999 & 2.336  \\
6866 & 163.166 & 6.642  \\
6867 & 52.069 & 0.865  \\
6868 & 17.083 & 2.070  \\
6869 & 40.577 & 1.700  \\
6870 & 6.868 & 3.010  \\
6871 & 14.290 & 1.882  \\
6872 & 70.624 & 2.845  \\
6873 & 3.331 & 2.035  \\
6874 & 0.937 & 1.268  \\
6875 & 231.768 & 9.000  \\
6876 & 337.422 & 1.247  \\
6877 & 252.633 & 5.751  \\
6878 & 10.999 & 0.752  \\
6879 & 116.293 & 2.821  \\
6880 & 30.757 & 2.120  \\
6881 & 4.504 & 0.689  \\
6882 & 145.151 & 10.471  \\
6883 & 156.283 & 4.421  \\
6884 & 97.576 & 2.122  \\
6885 & 408.386 & 1.878  \\
6886 & 397.226 & 1.655  \\
6887 & 9.144 & 2.956  \\
6888 & 145.599 & 1.533  \\
6889 & 71.940 & 3.193  \\
6890 & 100.009 & 2.695  \\
6891 & 393.574 & 11.079  \\
6892 & 181.171 & 2.981  \\
6893 & 23.458 & 0.831  \\
6894 & 294.675 & 2.120  \\
6895 & 218.599 & 12.537  \\
6896 & 90.070 & 1.020  \\
6897 & 293.769 & 6.422  \\
6898 & 31.524 & 3.243  \\
6899 & 93.172 & 2.080  \\
6900 & 1.323 & 1.324  \\
6901 & 48.960 & 3.741  \\
6902 & 98.481 & 2.831  \\
6903 & 22.677 & 2.721  \\
6904 & 211.320 & 9.731  \\
6905 & 34.681 & 2.075  \\
6906 & 14.965 & 1.046  \\
6907 & 45.194 & 1.067  \\
6908 & 252.633 & 2.408  \\
6909 & 80.125 & 2.339  \\
6910 & 313.389 & 14.052  \\
6911 & 29.642 & 3.805  \\
6912 & 71.719 & 1.201  \\
6913 & 62.826 & 2.187  \\
6914 & 12.327 & 2.828  \\
6915 & 110.024 & 3.346  \\
6916 & 4.395 & 0.739  \\
6917 & 50.336 & 2.768  \\
6918 & 9.088 & 1.402  \\
6919 & 9.606 & 1.296  \\
6920 & 367.799 & 1.898  \\
6921 & 22.817 & 2.557  \\
6922 & 40.080 & 1.935  \\
6923 & 73.734 & 1.747  \\
6924 & 36.657 & 2.538  \\
6925 & 99.701 & 13.555  \\
6926 & 2.669 & 0.863  \\
6927 & 77.936 & 4.030  \\
6928 & 17.781 & 1.102  \\
6929 & 223.362 & 2.872  \\
6930 & 7.440 & 2.978  \\
6931 & 2.882 & 0.743  \\
6932 & 4.120 & 1.464  \\
6933 & 40.452 & 1.241  \\
6934 & 10.999 & 2.082  \\
6935 & 115.579 & 1.292  \\
6936 & 3.909 & 1.155  \\
6937 & 12.101 & 1.564  \\
6938 & 175.138 & 1.464  \\
6939 & 3.510 & 1.348  \\
6940 & 139.457 & 5.834  \\
6941 & 6.109 & 1.106  \\
6942 & 186.836 & 2.581  \\
6943 & 136.904 & 2.434  \\
6944 & 11.205 & 2.240  \\
6945 & 24.491 & 1.747  \\
6946 & 30.947 & 1.095  \\
6947 & 23.675 & 1.177  \\
6948 & 10.765 & 8.020  \\
6949 & 11.590 & 1.197  \\
6950 & 83.397 & 3.239  \\
6951 & 7.816 & 0.664  \\
6952 & 14.919 & 1.124  \\
6953 & 4.196 & 0.784  \\
6954 & 11.170 & 1.054  \\
6955 & 3.191 & 1.201  \\
6956 & 86.536 & 1.875  \\
6957 & 24.718 & 3.366  \\
6958 & 22.125 & 2.411  \\
6959 & 34.788 & 3.657  \\
6960 & 13.645 & 0.705  \\
6961 & 20.612 & 1.419  \\
6962 & 53.697 & 3.017  \\
6963 & 11.519 & 2.230  \\
6964 & 31.427 & 2.679  \\
6965 & 50.181 & 2.254  \\
6966 & 7.214 & 1.051  \\
6967 & 16.565 & 2.262  \\
6968 & 45.754 & 1.135  \\
6969 & 24.416 & 0.995  \\
6970 & 94.617 & 12.982  \\
6971 & 11.879 & 2.082  \\
6972 & 32.610 & 2.939  \\
6973 & 167.234 & 3.231  \\
6974 & 7.417 & 1.363  \\
6975 & 240.490 & 1.887  \\
6976 & 29.551 & 8.671  \\
6977 & 33.942 & 0.937  \\
6978 & 64.791 & 2.609  \\
6979 & 43.824 & 2.758  \\
6980 & 168.786 & 1.330  \\
6981 & 9.518 & 5.442  \\
6982 & 6.846 & 1.307  \\
6983 & 13.771 & 2.385  \\
6984 & 413.446 & 12.966  \\
6985 & 5.588 & 2.356  \\
6986 & 41.846 & 2.281  \\
6987 & 129.126 & 1.440  \\
6988 & 177.308 & 5.514  \\
6989 & 325.184 & 5.940  \\
6990 & 404.631 & 11.119  \\
6991 & 45.754 & 4.128  \\
6992 & 12.441 & 1.345  \\
6993 & 40.080 & 2.284  \\
6994 & 105.058 & 3.274  \\
6995 & 33.423 & 2.754  \\
6996 & 14.290 & 2.030  \\
6997 & 167.750 & 2.781  \\
6998 & 174.063 & 3.791  \\
6999 & 45.473 & 2.182  \\
7000 & 56.062 & 2.153  \\
7001 & 38.985 & 2.200  \\
7002 & 135.646 & 10.271  \\
7003 & 231.768 & 7.338  \\
7004 & 1.096 & 1.366  \\
7005 & 354.459 & 1.296  \\
7006 & 19.322 & 2.356  \\
7007 & 24.191 & 0.809  \\
7008 & 21.257 & 3.362  \\
7009 & 187.989 & 1.628  \\
7010 & 105.707 & 3.087  \\
7011 & 9.116 & 1.471  \\
7012 & 25.102 & 0.802  \\
7013 & 1.180 & 0.747  \\
7014 & 152.012 & 3.231  \\
7015 & 12.176 & 2.748  \\
7016 & 4.971 & 0.911  \\
7017 & 72.385 & 2.382  \\
7018 & 11.205 & 0.913  \\
7019 & 45.194 & 2.657  \\
7020 & 8.261 & 1.256  \\
7021 & 141.620 & 1.456  \\
7022 & 372.357 & 1.747  \\
7023 & 5.924 & 0.998  \\
7024 & 185.689 & 6.077  \\
7025 & 35.328 & 3.635  \\
7026 & 3.745 & 0.661  \\
7027 & 40.328 & 2.070  \\
7028 & 34.151 & 1.104  \\
7029 & 236.817 & 12.225  \\
7030 & 19.027 & 2.431  \\
7031 & 118.097 & 2.682  \\
7032 & 6.953 & 0.731  \\
7033 & 23.171 & 3.652  \\
7034 & 43.421 & 3.494  \\
7035 & 9.258 & 0.854  \\
7036 & 10.091 & 1.292  \\
7037 & 12.673 & 2.953  \\
7038 & 109.012 & 1.166  \\
7039 & 302.954 & 1.827  \\
7040 & 6.742 & 1.495  \\
7041 & 44.916 & 3.143  \\
7042 & 7.602 & 1.023  \\
7043 & 3.862 & 13.735  \\
7044 & 3.260 & 0.752  \\
7045 & 27.361 & 2.055  \\
7046 & 26.943 & 3.298  \\
7047 & 73.508 & 3.591  \\
7048 & 23.314 & 2.416  \\
7049 & 11.807 & 0.990  \\
7050 & 5.485 & 1.637  \\
7051 & 49.414 & 2.791  \\
7052 & 11.102 & 0.942  \\
7053 & 22.125 & 2.393  \\
7054 & 2.246 & 1.175  \\
7055 & 12.909 & 1.384  \\
7056 & 69.331 & 0.981  \\
7057 & 6.558 & 0.767  \\
7058 & 72.608 & 7.783  \\
7059 & 203.656 & 3.136  \\
7060 & 212.626 & 3.553  \\
7061 & 8.085 & 0.677  \\
7062 & 32.112 & 2.339  \\
7063 & 239.751 & 1.546  \\
7064 & 101.873 & 1.325  \\
7065 & 210.023 & 2.581  \\
7066 & 23.028 & 2.306  \\
7067 & 36.770 & 3.151  \\
7068 & 240.490 & 1.419  \\
7069 & 27.361 & 0.835  \\
7070 & 75.573 & 5.033  \\
7071 & 26.861 & 2.278  \\
7072 & 90.905 & 3.080  \\
7073 & 58.893 & 2.174  \\
7074 & 28.832 & 5.211  \\
7075 & 45.194 & 3.452  \\
7076 & 55.206 & 1.785  \\
7077 & 222.675 & 3.330  \\
7078 & 77.936 & 2.334  \\
7079 & 93.459 & 2.529  \\
7080 & 347.972 & 5.396  \\
7081 & 4.381 & 3.494  \\
7082 & 9.547 & 0.704  \\
7083 & 17.348 & 2.016  \\
7084 & 307.654 & 2.082  \\
7085 & 11.734 & 0.883  \\
7086 & 48.212 & 3.448  \\
7087 & 6.339 & 1.229  \\
7088 & 14.202 & 1.325  \\
7089 & 14.556 & 3.047  \\
7090 & 90.905 & 1.564  \\
7091 & 5.979 & 1.514  \\
7092 & 118.097 & 1.364  \\
7093 & 16.363 & 1.127  \\
7094 & 103.773 & 1.987  \\
7095 & 21.192 & 2.907  \\
7096 & 27.110 & 3.151  \\
7097 & 6.680 & 1.095  \\
7098 & 5.906 & 1.100  \\
7099 & 43.824 & 2.105  \\
7100 & 65.191 & 2.130  \\
7101 & 5.319 & 1.452  \\
7102 & 7.259 & 2.314  \\
7103 & 2.963 & 0.583  \\
7104 & 8.312 & 1.183  \\
7105 & 11.413 & 1.587  \\
7106 & 83.397 & 16.192  \\
7107 & 4.288 & 1.933  \\
7108 & 81.871 & 1.747  \\
7109 & 24.871 & 2.946  \\
7110 & 7.417 & 1.516  \\
7111 & 373.505 & 5.876  \\
7112 & 37.571 & 2.275  \\
7113 & 15.721 & 0.957  \\
7114 & 3.909 & 1.345  \\
7115 & 17.083 & 5.648  \\
7116 & 58.712 & 2.818  \\
7117 & 12.712 & 1.307  \\
7118 & 49.111 & 2.472  \\
7119 & 14.691 & 1.869  \\
7120 & 3.467 & 1.831  \\
7121 & 25.648 & 2.115  \\
7122 & 20.298 & 2.240  \\
7123 & 12.712 & 0.711  \\
7124 & 41.589 & 7.626  \\
7125 & 23.242 & 2.117  \\
7126 & 313.389 & 13.123  \\
7127 & 60.922 & 3.310  \\
7128 & 20.423 & 3.162  \\
7129 & 10.966 & 0.814  \\
7130 & 73.734 & 1.076  \\
7131 & 271.171 & 2.143  \\
7132 & 62.441 & 2.115  \\
7133 & 174.600 & 4.213  \\
7134 & 80.620 & 2.588  \\
7135 & 308.602 & 3.102  \\
7136 & 25.024 & 2.379  \\
7137 & 128.729 & 1.634  \\
7138 & 38.390 & 2.248  \\
7139 & 3.665 & 3.025  \\
7140 & 1.998 & 1.525  \\
7141 & 26.943 & 4.463  \\
7142 & 72.162 & 3.061  \\
7143 & 206.815 & 2.748  \\
7144 & 2.973 & 0.967  \\
7145 & 301.094 & 2.001  \\
7146 & 228.931 & 4.496  \\
7147 & 217.258 & 10.920  \\
7148 & 66.817 & 0.950  \\
7149 & 32.112 & 3.050  \\
7150 & 152.480 & 5.607  \\
7151 & 10.503 & 2.572  \\
7152 & 15.576 & 0.746  \\
7153 & 8.813 & 3.330  \\
7154 & 414.721 & 1.947  \\
7155 & 9.785 & 2.011  \\
7156 & 87.608 & 4.148  \\
7157 & 31.427 & 2.419  \\
7158 & 3.000 & 0.646  \\
7159 & 4.895 & 0.693  \\
7160 & 283.114 & 6.012  \\
7161 & 110.024 & 1.745  \\
7162 & 44.641 & 2.251  \\
7163 & 10.699 & 1.265  \\
7164 & 1.524 & 2.135  \\
7165 & 128.729 & 1.770  \\
7166 & 16.926 & 0.886  \\
7167 & 10.932 & 1.195  \\
7168 & 8.785 & 0.900  \\
7169 & 156.764 & 2.996  \\
7170 & 60.734 & 1.069  \\
7171 & 66.406 & 2.741  \\
7172 & 277.932 & 1.673  \\
7173 & 236.817 & 2.265  \\
7174 & 79.389 & 0.992  \\
7175 & 331.246 & 7.053  \\
7176 & 11.770 & 1.669  \\
7177 & 2.352 & 0.721  \\
7178 & 272.846 & 6.293  \\
7179 & 13.814 & 1.050  \\
7180 & 353.370 & 3.014  \\
7181 & 11.484 & 1.095  \\
7182 & 14.691 & 0.998  \\
7183 & 257.343 & 1.665  \\
7184 & 159.687 & 8.078  \\
7185 & 5.519 & 0.681  \\
7186 & 50.336 & 2.557  \\
7187 & 8.110 & 2.523  \\
7188 & 4.532 & 0.633  \\
7189 & 58.712 & 1.595  \\
7190 & 4.776 & 0.739  \\
7191 & 32.811 & 0.827  \\
7192 & 59.075 & 3.282  \\
7193 & 296.495 & 7.286  \\
7194 & 272.007 & 1.430  \\
7195 & 57.460 & 2.411  \\
7196 & 37.341 & 2.566  \\
7197 & 69.118 & 2.869  \\
7198 & 277.078 & 11.764  \\
7199 & 393.574 & 2.939  \\
7200 & 2.991 & 1.345  \\
7201 & 346.902 & 2.214  \\
7202 & 152.012 & 1.889  \\
7203 & 4.659 & 1.310  \\
7204 & 149.690 & 3.083  \\
7205 & 73.056 & 2.050  \\
7206 & 253.412 & 9.649  \\
7207 & 30.852 & 2.781  \\
7208 & 37.456 & 1.489  \\
7209 & 181.730 & 2.594  \\
7210 & 34.468 & 1.058  \\
7211 & 41.207 & 1.790  \\
7212 & 12.634 & 2.638  \\
7213 & 18.280 & 3.850  \\
7214 & 15.291 & 3.549  \\
7215 & 3.521 & 1.386  \\
7216 & 51.909 & 1.910  \\
7217 & 186.836 & 3.777  \\
7218 & 126.762 & 1.423  \\
7219 & 12.751 & 2.517  \\
7220 & 52.553 & 2.192  \\
7221 & 35.437 & 2.206  \\
7222 & 163.166 & 9.432  \\
7223 & 20.049 & 1.148  \\
7224 & 3.142 & 0.601  \\
7225 & 231.768 & 1.223  \\
7226 & 75.573 & 0.906  \\
7227 & 9.258 & 1.177  \\
7228 & 10.503 & 2.362  \\
7229 & 24.117 & 0.784  \\
7230 & 33.423 & 0.804  \\
7231 & 18.224 & 0.971  \\
7232 & 39.347 & 2.243  \\
7233 & 237.547 & 8.692  \\
7234 & 63.215 & 4.050  \\
7235 & 21.454 & 1.987  \\
7236 & 203.656 & 1.779  \\
7237 & 85.477 & 1.722  \\
7238 & 54.196 & 1.279  \\
7239 & 39.468 & 1.175  \\
7240 & 5.158 & 1.527  \\
7241 & 54.029 & 2.166  \\
7242 & 24.117 & 2.666  \\
7243 & 45.473 & 0.850  \\
7244 & 6.598 & 0.994  \\
7245 & 138.601 & 4.138  \\
7246 & 38.746 & 1.805  \\
7247 & 175.678 & 2.619  \\
7248 & 10.568 & 1.337  \\
7249 & 295.584 & 6.844  \\
7250 & 50.959 & 2.008  \\
7251 & 4.688 & 0.651  \\
7252 & 17.031 & 0.757  \\
7253 & 373.505 & 9.420  \\
7254 & 58.893 & 1.536  \\
7255 & 26.369 & 0.775  \\
7256 & 265.389 & 2.825  \\
7257 & 20.740 & 2.365  \\
7258 & 111.730 & 1.292  \\
7259 & 7.579 & 1.551  \\
7260 & 86.005 & 1.869  \\
7261 & 35.546 & 1.435  \\
7262 & 26.861 & 1.148  \\
7263 & 11.916 & 1.958  \\
7264 & 385.183 & 1.493  \\
7265 & 6.578 & 0.688  \\
7266 & 10.374 & 1.364  \\
7267 & 22.125 & 2.140  \\
7268 & 6.910 & 4.153  \\
7269 & 291.068 & 9.164  \\
7270 & 258.933 & 3.609  \\
7271 & 28.479 & 1.026  \\
7272 & 35.765 & 3.298  \\
7273 & 4.158 & 0.622  \\
7274 & 183.416 & 10.764  \\
7275 & 134.399 & 8.651  \\
7276 & 23.603 & 0.787  \\
7277 & 33.526 & 3.251  \\
7278 & 71.940 & 2.286  \\
7279 & 31.915 & 2.182  \\
7280 & 14.378 & 0.779  \\
7281 & 15.915 & 2.289  \\
7282 & 39.590 & 1.394  \\
7283 & 403.388 & 12.196  \\
7284 & 35.328 & 2.547  \\
7285 & 3.922 & 0.686  \\
7286 & 296.495 & 1.327  \\
7287 & 16.514 & 2.416  \\
7288 & 3.280 & 0.596  \\
7289 & 4.560 & 2.682  \\
7290 & 8.732 & 1.524  \\
7291 & 64.393 & 1.972  \\
7292 & 21.322 & 1.051  \\
7293 & 267.028 & 1.574  \\
7294 & 143.817 & 1.591  \\
7295 & 17.563 & 1.302  \\
7296 & 381.642 & 10.907  \\
7297 & 74.190 & 1.511  \\
7298 & 2.239 & 1.958  \\
7299 & 31.621 & 2.387  \\
7300 & 258.933 & 8.225  \\
7301 & 15.818 & 2.195  \\
7302 & 279.649 & 12.477  \\
7303 & 59.440 & 2.695  \\
7304 & 51.909 & 2.156  \\
7305 & 21.126 & 1.840  \\
7306 & 324.184 & 4.437  \\
7307 & 27.615 & 1.540  \\
7308 & 64.393 & 2.232  \\
7309 & 65.191 & 1.413  \\
7310 & 67.023 & 2.342  \\
7311 & 16.514 & 2.177  \\
7312 & 208.092 & 5.293  \\
7313 & 54.196 & 0.953  \\
7314 & 23.171 & 0.821  \\
7315 & 17.672 & 3.274  \\
7316 & 6.185 & 1.489  \\
7317 & 58.172 & 1.849  \\
7318 & 135.646 & 2.715  \\
7319 & 26.696 & 0.803  \\
7320 & 265.389 & 2.135  \\
7321 & 6.659 & 0.652  \\
7322 & 35.111 & 1.091  \\
7323 & 66.611 & 2.907  \\
7324 & 49.111 & 3.596  \\
7325 & 234.640 & 2.883  \\
7326 & 80.620 & 2.025  \\
7327 & 170.352 & 3.106  \\
7328 & 72.832 & 1.853  \\
7329 & 19.322 & 3.902  \\
7330 & 14.334 & 1.051  \\
7331 & 19.743 & 1.816  \\
7332 & 25.102 & 1.010  \\
7333 & 171.933 & 4.394  \\
7334 & 92.315 & 0.976  \\
7335 & 171.933 & 9.489  \\
7336 & 277.078 & 5.855  \\
7337 & 161.666 & 2.939  \\
7338 & 333.292 & 1.980  \\
7339 & 313.389 & 8.506  \\
7340 & 17.563 & 1.386  \\
7341 & 23.530 & 1.445  \\
7342 & 50.336 & 2.774  \\
7343 & 83.141 & 1.518  \\
7344 & 31.817 & 2.273  \\
7345 & 139.887 & 2.339  \\
7346 & 63.801 & 2.216  \\
7347 & 54.698 & 1.824  \\
7348 & 7.532 & 0.780  \\
7349 & 8.758 & 2.295  \\
7350 & 17.031 & 2.560  \\
7351 & 334.320 & 6.217  \\
7352 & 4.703 & 0.905  \\
7353 & 330.228 & 13.571  \\
7354 & 33.526 & 1.651  \\
7355 & 28.217 & 1.305  \\
7356 & 190.906 & 2.971  \\
7357 & 176.220 & 1.813  \\
7358 & 7.039 & 0.709  \\
7359 & 159.196 & 3.298  \\
7360 & 38.627 & 0.991  \\
7361 & 17.726 & 1.241  \\
7362 & 5.961 & 1.419  \\
7363 & 53.863 & 5.758  \\
7364 & 133.985 & 3.566  \\
7365 & 230.345 & 2.670  \\
7366 & 351.201 & 1.940  \\
7367 & 6.578 & 1.286  \\
7368 & 23.969 & 1.242  \\
7369 & 3.642 & 2.428  \\
7370 & 64.791 & 3.330  \\
7371 & 232.482 & 7.011  \\
7372 & 81.871 & 3.170  \\
7373 & 23.171 & 2.689  \\
7374 & 119.929 & 2.270  \\
7375 & 409.645 & 1.279  \\
7376 & 0.978 & 1.094  \\
7377 & 172.995 & 1.809  \\
7378 & 17.946 & 1.180  \\
7379 & 111.730 & 2.774  \\
7380 & 12.213 & 3.109  \\
7381 & 10.279 & 1.963  \\
7382 & 157.248 & 3.274  \\
7383 & 124.826 & 1.994  \\
7384 & 158.707 & 2.020  \\
7385 & 118.097 & 3.701  \\
7386 & 5.468 & 0.945  \\
7387 & 226.826 & 1.783  \\
7388 & 22.125 & 9.011  \\
7389 & 11.239 & 2.060  \\
7390 & 48.659 & 2.981  \\
7391 & 19.441 & 7.858  \\
7392 & 91.749 & 3.270  \\
7393 & 84.952 & 2.322  \\
7394 & 193.867 & 2.387  \\
7395 & 400.911 & 3.346  \\
7396 & 148.771 & 8.496  \\
7397 & 7.371 & 2.419  \\
7398 & 121.789 & 2.872  \\
7399 & 48.659 & 2.224  \\
7400 & 47.916 & 1.242  \\
7401 & 18.794 & 2.037  \\
7402 & 8.235 & 1.340  \\
7403 & 8.840 & 0.759  \\
7404 & 3.982 & 1.683  \\
7405 & 153.895 & 1.340  \\
7406 & 109.686 & 1.299  \\
7407 & 199.928 & 11.253  \\
7408 & 88.967 & 2.224  \\
7409 & 8.572 & 3.407  \\
7410 & 105.058 & 1.747  \\
7411 & 46.895 & 1.282  \\
7412 & 5.979 & 1.322  \\
7413 & 252.633 & 4.373  \\
7414 & 248.774 & 1.576  \\
7415 & 62.633 & 3.944  \\
7416 & 26.369 & 2.320  \\
7417 & 12.251 & 3.431  \\
7418 & 5.536 & 1.724  \\
7419 & 154.370 & 9.420  \\
7420 & 341.603 & 8.578  \\
7421 & 2.048 & 0.798  \\
7422 & 33.837 & 1.443  \\
7423 & 5.870 & 0.803  \\
7424 & 26.207 & 1.248  \\
7425 & 51.432 & 1.294  \\
7426 & 27.446 & 2.657  \\
7427 & 2.226 & 1.089  \\
7428 & 386.370 & 7.121  \\
7429 & 278.789 & 2.227  \\
7430 & 128.333 & 3.322  \\
7431 & 24.341 & 2.866  \\
7432 & 82.885 & 12.358  \\
7433 & 91.749 & 1.322  \\
7434 & 19.027 & 1.124  \\
7435 & 3.270 & 0.627  \\
7436 & 61.110 & 3.193  \\
7437 & 310.508 & 2.077  \\
7438 & 112.075 & 2.457  \\
7439 & 11.698 & 0.864  \\
7440 & 46.463 & 0.825  \\
7441 & 23.314 & 1.070  \\
7442 & 44.778 & 1.361  \\
7443 & 98.785 & 2.110  \\
7444 & 34.895 & 2.715  \\
7445 & 261.335 & 2.900  \\
7446 & 83.912 & 11.065  \\
7447 & 19.988 & 1.681  \\
7448 & 58.712 & 2.023  \\
7449 & 30.568 & 0.810  \\
7450 & 142.934 & 2.572  \\
7451 & 1.611 & 1.107  \\
7452 & 52.391 & 1.798  \\
7453 & 2.548 & 0.673  \\
7454 & 366.669 & 13.768  \\
7455 & 38.037 & 1.253  \\
7456 & 14.736 & 1.004  \\
7457 & 6.053 & 1.074  \\
7458 & 19.144 & 1.798  \\
7459 & 64.195 & 4.178  \\
7460 & 353.370 & 4.021  \\
7461 & 5.401 & 1.224  \\
7462 & 10.732 & 2.070  \\
7463 & 14.601 & 1.283  \\
7464 & 124.060 & 0.971  \\
7465 & 4.805 & 2.557  \\
7466 & 239.751 & 1.689  \\
7467 & 11.205 & 1.377  \\
7468 & 95.495 & 4.501  \\
7469 & 120.299 & 8.957  \\
7470 & 238.279 & 1.896  \\
7471 & 10.600 & 1.366  \\
7472 & 98.178 & 2.996  \\
7473 & 20.049 & 0.786  \\
7474 & 23.171 & 2.741  \\
7475 & 38.154 & 2.811  \\
7476 & 6.910 & 2.852  \\
7477 & 20.486 & 1.930  \\
7478 & 299.246 & 8.755  \\
7479 & 9.201 & 1.342  \\
7480 & 17.136 & 1.127  \\
7481 & 155.323 & 4.867  \\
7482 & 12.949 & 2.232  \\
7483 & 8.441 & 2.342  \\
7484 & 9.695 & 1.637  \\
7485 & 380.468 & 9.944  \\
7486 & 25.648 & 3.997  \\
7487 & 23.895 & 1.649  \\
7488 & 118.097 & 1.548  \\
7489 & 4.183 & 3.578  \\
7490 & 8.651 & 1.126  \\
7491 & 96.679 & 1.236  \\
7492 & 17.455 & 1.343  \\
7493 & 87.878 & 2.484  \\
7494 & 2.517 & 0.681  \\
7495 & 53.532 & 0.906  \\
7496 & 44.367 & 2.631  \\
7497 & 7.509 & 1.181  \\
7498 & 6.378 & 1.324  \\
7499 & 281.376 & 9.109  \\
7500 & 37.687 & 2.673  \\
7501 & 3.687 & 3.330  \\
7502 & 7.672 & 2.897  \\
7503 & 76.274 & 1.891  \\
7504 & 33.423 & 1.330  \\
7505 & 55.206 & 2.001  \\
7506 & 30.947 & 3.028  \\
7507 & 277.932 & 1.733  \\
7508 & 170.878 & 2.385  \\
7509 & 368.933 & 14.620  \\
7510 & 297.409 & 8.364  \\
7511 & 101.248 & 2.869  \\
7512 & 3.791 & 0.678  \\
7513 & 419.860 & 1.359  \\
7514 & 33.014 & 1.551  \\
7515 & 4.120 & 1.348  \\
7516 & 394.787 & 1.464  \\
7517 & 49.262 & 1.235  \\
7518 & 31.043 & 1.321  \\
7519 & 2.360 & 0.653  \\
7520 & 27.361 & 1.866  \\
7521 & 9.343 & 1.060  \\
7522 & 96.085 & 2.641  \\
7523 & 1.641 & 0.753  \\
7524 & 42.364 & 1.204  \\
7525 & 3.435 & 1.589  \\
7526 & 94.037 & 3.532  \\
7527 & 318.251 & 1.846  \\
7528 & 3.425 & 2.284  \\
7529 & 5.745 & 0.668  \\
7530 & 39.347 & 1.919  \\
7531 & 373.505 & 1.816  \\
7532 & 25.491 & 2.001  \\
7533 & 59.440 & 15.211  \\
7534 & 121.042 & 3.270  \\
7535 & 281.376 & 5.990  \\
7536 & 9.032 & 0.742  \\
7537 & 259.731 & 1.989  \\
7538 & 62.249 & 1.124  \\
7539 & 153.895 & 3.014  \\
7540 & 15.818 & 2.342  \\
7541 & 36.884 & 2.216  \\
7542 & 10.666 & 1.655  \\
7543 & 198.090 & 2.314  \\
7544 & 10.439 & 0.851  \\
7545 & 45.055 & 2.686  \\
7546 & 26.127 & 2.016  \\
7547 & 3.676 & 0.696  \\
7548 & 25.570 & 1.871  \\
7549 & 137.326 & 9.615  \\
7550 & 41.589 & 1.007  \\
7551 & 16.413 & 3.039  \\
7552 & 29.369 & 1.435  \\
7553 & 129.923 & 2.848  \\
7554 & 74.878 & 1.137  \\
7555 & 6.072 & 2.265  \\
7556 & 41.975 & 5.236  \\
7557 & 10.122 & 2.777  \\
7558 & 364.418 & 1.484  \\
7559 & 106.688 & 2.631  \\
7560 & 4.895 & 0.716  \\
7561 & 12.869 & 1.716  \\
7562 & 4.776 & 2.356  \\
7563 & 21.454 & 0.863  \\
7564 & 168.267 & 9.684  \\
7565 & 4.341 & 3.204  \\
7566 & 8.467 & 0.705  \\
7567 & 14.028 & 0.815  \\
7568 & 61.677 & 3.435  \\
7569 & 356.649 & 1.555  \\
7570 & 168.267 & 1.875  \\
7571 & 10.248 & 4.133  \\
7572 & 91.749 & 2.120  \\
7573 & 46.607 & 2.262  \\
7574 & 35.655 & 2.203  \\
7575 & 256.552 & 9.420  \\
7576 & 53.040 & 2.334  \\
7577 & 7.170 & 1.437  \\
7578 & 8.441 & 1.119  \\
7579 & 273.687 & 7.868  \\
7580 & 4.865 & 1.599  \\
7581 & 7.192 & 2.768  \\
7582 & 69.974 & 0.955  \\
7583 & 11.519 & 1.693  \\
7584 & 171.404 & 3.155  \\
7585 & 25.966 & 0.913  \\
7586 & 34.257 & 3.274  \\
7587 & 6.804 & 1.628  \\
7588 & 2.769 & 1.282  \\
7589 & 119.560 & 4.757  \\
7590 & 4.617 & 1.724  \\
7591 & 65.999 & 1.279  \\
7592 & 43.154 & 5.848  \\
7593 & 39.834 & 2.676  \\
7594 & 16.063 & 1.416  \\
7595 & 117.372 & 1.849  \\
7596 & 24.341 & 1.300  \\
7597 & 7.791 & 0.979  \\
7598 & 3.922 & 1.947  \\
7599 & 19.203 & 1.321  \\
7600 & 57.638 & 3.850  \\
7601 & 11.274 & 1.824  \\
7602 & 108.677 & 1.141  \\
7603 & 5.979 & 0.744  \\
7604 & 32.811 & 0.926  \\
7605 & 43.021 & 2.133  \\
7606 & 167.234 & 8.294  \\
7607 & 6.359 & 6.262  \\
7608 & 1.053 & 0.576  \\
7609 & 42.495 & 1.142  \\
7610 & 7.768 & 1.028  \\
7611 & 49.567 & 0.901  \\
7612 & 2.982 & 1.137  \\
7613 & 35.437 & 0.882  \\
7614 & 23.386 & 1.046  \\
7615 & 8.035 & 1.737  \\
7616 & 32.211 & 0.833  \\
7617 & 33.526 & 1.858  \\
7618 & 4.381 & 1.247  \\
7619 & 77.936 & 2.705  \\
7620 & 262.949 & 3.239  \\
7621 & 58.893 & 1.675  \\
7622 & 62.441 & 2.284  \\
7623 & 112.421 & 2.345  \\
7624 & 292.866 & 6.315  \\
7625 & 373.505 & 6.415  \\
7626 & 35.765 & 2.523  \\
7627 & 305.765 & 11.092  \\
7628 & 20.549 & 2.206  \\
7629 & 100.626 & 2.744  \\
7630 & 293.769 & 1.887  \\
7631 & 2.171 & 0.960  \\
7632 & 271.171 & 3.310  \\
7633 & 229.637 & 1.989  \\
7634 & 10.471 & 3.850  \\
7635 & 25.257 & 1.486  \\
7636 & 6.558 & 1.308  \\
7637 & 111.730 & 2.781  \\
7638 & 131.939 & 3.326  \\
7639 & 224.741 & 1.777  \\
7640 & 28.832 & 3.665  \\
7641 & 63.215 & 2.890  \\
7642 & 187.412 & 1.198  \\
7643 & 5.368 & 1.842  \\
7644 & 6.398 & 1.894  \\
7645 & 164.174 & 2.689  \\
7646 & 28.920 & 1.305  \\
7647 & 151.544 & 4.523  \\
7648 & 0.823 & 18.040  \\
7649 & 6.242 & 2.248  \\
7650 & 21.322 & 1.800  \\
7651 & 24.043 & 3.306  \\
7652 & 178.404 & 1.645  \\
7653 & 38.390 & 1.574  \\
7654 & 267.852 & 4.011  \\
7655 & 26.943 & 4.259  \\
7656 & 4.354 & 0.845  \\
7657 & 30.947 & 2.619  \\
7658 & 25.413 & 2.033  \\
7659 & 45.194 & 2.135  \\
7660 & 65.999 & 2.235  \\
7661 & 4.044 & 1.021  \\
7662 & 59.991 & 3.128  \\
7663 & 6.953 & 1.559  \\
7664 & 27.700 & 1.820  \\
7665 & 237.547 & 8.619  \\
7666 & 7.017 & 1.626  \\
7667 & 10.666 & 2.472  \\
7668 & 26.696 & 4.168  \\
7669 & 4.094 & 2.184  \\
7670 & 15.197 & 1.201  \\
7671 & 4.746 & 3.439  \\
7672 & 33.526 & 1.764  \\
7673 & 49.873 & 1.891  \\
7674 & 113.115 & 3.262  \\
7675 & 275.377 & 1.716  \\
7676 & 28.391 & 0.803  \\
7677 & 62.633 & 3.290  \\
7678 & 4.082 & 0.601  \\
7679 & 33.218 & 1.082  \\
7680 & 213.281 & 3.220  \\
7681 & 53.863 & 2.971  \\
7682 & 21.922 & 1.471  \\
7683 & 5.206 & 4.074  \\
7684 & 36.657 & 2.581  \\
7685 & 269.506 & 6.353  \\
7686 & 4.617 & 3.587  \\
7687 & 41.975 & 6.262  \\
7688 & 27.110 & 1.039  \\
7689 & 119.560 & 2.292  \\
7690 & 7.791 & 1.813  \\
7691 & 8.732 & 2.405  \\
7692 & 94.617 & 6.508  \\
7693 & 79.145 & 2.628  \\
7694 & 39.712 & 1.944  \\
7695 & 1.368 & 0.561  \\
7696 & 199.314 & 5.634  \\
7697 & 385.183 & 3.200  \\
7698 & 74.648 & 3.072  \\
7699 & 288.392 & 4.069  \\
7700 & 118.461 & 1.131  \\
7701 & 80.620 & 3.170  \\
7702 & 19.865 & 2.523  \\
7703 & 4.835 & 11.652  \\
7704 & 2.945 & 2.322  \\
7705 & 30.009 & 0.788  \\
7706 & 31.138 & 5.027  \\
7707 & 22.958 & 2.715  \\
7708 & 2.847 & 1.008  \\
7709 & 10.153 & 1.873  \\
7710 & 7.148 & 1.564  \\
7711 & 1.968 & 3.846  \\
7712 & 60.362 & 2.679  \\
7713 & 5.588 & 0.938  \\
7714 & 7.672 & 1.587  \\
7715 & 5.588 & 3.235  \\
7716 & 122.919 & 2.085  \\
7717 & 227.526 & 10.198  \\
7718 & 6.378 & 1.307  \\
7719 & 59.440 & 3.850  \\
7720 & 60.548 & 3.072  \\
7721 & 14.873 & 2.679  \\
7722 & 53.040 & 0.904  \\
7723 & 27.872 & 1.907  \\
7724 & 5.942 & 0.776  \\
7725 & 327.192 & 11.012  \\
7726 & 78.659 & 2.265  \\
7727 & 319.232 & 10.546  \\
7728 & 7.791 & 2.396  \\
7729 & 144.705 & 1.559  \\
7730 & 26.450 & 0.913  \\
7731 & 283.987 & 1.647  \\
7732 & 81.871 & 1.120  \\
7733 & 7.625 & 1.180  \\
7734 & 2.963 & 2.379  \\
7735 & 6.680 & 0.742  \\
7736 & 92.886 & 2.547  \\
7737 & 1.828 & 0.830  \\
7738 & 33.630 & 2.673  \\
7739 & 45.895 & 2.538  \\
7740 & 159.687 & 2.538  \\
7741 & 29.460 & 0.813  \\
7742 & 1.451 & 0.615  \\
7743 & 11.205 & 1.036  \\
7744 & 3.598 & 1.095  \\
7745 & 370.071 & 6.714  \\
7746 & 65.594 & 1.256  \\
7747 & 1.083 & 1.025  \\
7748 & 3.220 & 1.072  \\
7749 & 11.555 & 0.747  \\
7750 & 133.163 & 1.882  \\
7751 & 24.191 & 3.087  \\
7752 & 37.687 & 0.884  \\
7753 & 215.924 & 3.091  \\
7754 & 236.089 & 2.042  \\
7755 & 27.277 & 1.049  \\
7756 & 119.929 & 1.781  \\
7757 & 12.064 & 1.620  \\
7758 & 8.949 & 0.751  \\
7759 & 359.958 & 1.345  \\
7760 & 65.392 & 3.648  \\
7761 & 71.279 & 2.035  \\
7762 & 221.990 & 2.006  \\
7763 & 2.719 & 3.132  \\
7764 & 15.150 & 2.434  \\
7765 & 96.085 & 5.983  \\
7766 & 30.474 & 2.065  \\
7767 & 302.023 & 1.489  \\
7768 & 30.009 & 0.925  \\
7769 & 6.742 & 3.294  \\
7770 & 254.977 & 6.626  \\
7771 & 1.420 & 0.724  \\
7772 & 119.193 & 2.541  \\
7773 & 1.677 & 0.608  \\
7774 & 31.621 & 2.102  \\
7775 & 10.471 & 1.244  \\
7776 & 316.297 & 11.835  \\
7777 & 23.969 & 1.578  \\
7778 & 2.891 & 1.779  \\
7779 & 131.533 & 2.169  \\
7780 & 17.242 & 1.245  \\
7781 & 65.796 & 1.511  \\
7782 & 24.794 & 0.978  \\
7783 & 28.479 & 2.171  \\
7784 & 13.771 & 1.056  \\
7785 & 140.318 & 11.348  \\
7786 & 31.719 & 1.112  \\
7787 & 3.270 & 0.830  \\
7788 & 304.825 & 9.731  \\
7789 & 36.432 & 2.317  \\
7790 & 34.788 & 2.911  \\
7791 & 19.501 & 0.971  \\
7792 & 64.592 & 1.145  \\
7793 & 24.416 & 2.612  \\
7794 & 113.115 & 3.987  \\
7795 & 220.628 & 2.328  \\
7796 & 35.328 & 1.516  \\
7797 & 69.759 & 3.010  \\
7798 & 15.818 & 1.495  \\
7799 & 61.867 & 4.050  \\
7800 & 64.592 & 1.173  \\
7801 & 38.746 & 2.956  \\
7802 & 8.210 & 5.614  \\
7803 & 99.395 & 7.953  \\
7804 & 17.455 & 0.856  \\
7805 & 23.099 & 0.770  \\
7806 & 195.064 & 8.682  \\
7807 & 79.634 & 2.978  \\
7808 & 4.955 & 0.691  \\
7809 & 48.361 & 2.190  \\
7810 & 5.110 & 0.907  \\
7811 & 67.644 & 2.331  \\
7812 & 23.748 & 0.766  \\
7813 & 160.179 & 1.824  \\
7814 & 133.985 & 3.306  \\
7815 & 425.062 & 1.479  \\
7816 & 16.063 & 2.190  \\
7817 & 8.922 & 0.769  \\
7818 & 9.430 & 1.651  \\
7819 & 55.376 & 1.381  \\
7820 & 18.564 & 2.960  \\
7821 & 254.194 & 8.107  \\
7822 & 4.820 & 0.890  \\
7823 & 123.298 & 1.760  \\
7824 & 35.328 & 1.325  \\
7825 & 65.191 & 3.058  \\
7826 & 52.877 & 1.944  \\
7827 & 41.846 & 2.721  \\
7828 & 86.536 & 2.356  \\
7829 & 44.503 & 3.939  \\
7830 & 273.687 & 2.431  \\
7831 & 45.613 & 1.155  \\
7832 & 270.337 & 2.431  \\
7833 & 154.370 & 1.835  \\
7834 & 191.494 & 1.693  \\
7835 & 243.470 & 2.967  \\
7836 & 10.343 & 1.866  \\
7837 & 19.203 & 2.431  \\
7838 & 245.729 & 7.427  \\
7839 & 7.696 & 0.668  \\
7840 & 35.437 & 2.143  \\
7841 & 5.816 & 1.332  \\
7842 & 7.864 & 0.706  \\
7843 & 53.204 & 1.409  \\
7844 & 23.895 & 0.897  \\
7845 & 26.778 & 2.070  \\
7846 & 38.154 & 2.125  \\
7847 & 72.385 & 1.593  \\
7848 & 36.770 & 2.087  \\
7849 & 19.144 & 3.310  \\
7850 & 9.815 & 1.201  \\
7851 & 31.817 & 2.011  \\
7852 & 21.989 & 1.168  \\
7853 & 162.164 & 3.935  \\
7854 & 2.119 & 1.884  \\
7855 & 49.262 & 2.145  \\
7856 & 60.176 & 2.557  \\
7857 & 386.370 & 1.450  \\
7858 & 229.637 & 1.989  \\
7859 & 39.712 & 1.087  \\
7860 & 15.338 & 1.665  \\
7861 & 1.805 & 0.574  \\
7862 & 12.441 & 1.533  \\
7863 & 190.906 & 2.949  \\
7864 & 354.459 & 1.433  \\
7865 & 87.608 & 2.814  \\
7866 & 56.583 & 3.274  \\
7867 & 57.108 & 3.338  \\
7868 & 68.906 & 1.612  \\
7869 & 1.066 & 1.260  \\
7870 & 21.454 & 11.105  \\
7871 & 18.168 & 1.833  \\
7872 & 363.298 & 1.438  \\
7873 & 0.917 & 0.802  \\
7874 & 105.382 & 2.777  \\
7875 & 24.794 & 1.665  \\
7876 & 4.261 & 2.195  \\
7877 & 20.676 & 2.499  \\
7878 & 6.763 & 5.364  \\
7879 & 3.171 & 2.960  \\
7880 & 80.372 & 2.999  \\
7881 & 2.604 & 0.885  \\
7882 & 1.920 & 1.110  \\
7883 & 27.027 & 2.631  \\
7884 & 6.889 & 1.800  \\
7885 & 29.460 & 0.867  \\
7886 & 21.126 & 1.198  \\
7887 & 5.727 & 0.662  \\
7888 & 65.796 & 2.419  \\
7889 & 68.906 & 1.003  \\
7890 & 67.229 & 6.730  \\
7891 & 208.092 & 2.133  \\
7892 & 1.557 & 1.350  \\
7893 & 2.752 & 2.538  \\
7894 & 40.577 & 2.087  \\
7895 & 32.013 & 1.294  \\
7896 & 392.364 & 9.837  \\
7897 & 20.423 & 3.170  \\
7898 & 23.242 & 2.303  \\
7899 & 180.059 & 1.299  \\
7900 & 61.298 & 1.148  \\
7901 & 4.504 & 0.747  \\
7902 & 3.995 & 16.387  \\
7903 & 41.589 & 2.904  \\
7904 & 23.969 & 1.135  \\
7905 & 104.735 & 3.314  \\
7906 & 62.633 & 1.944  \\
7907 & 0.849 & 1.305  \\
7908 & 2.205 & 1.540  \\
7909 & 183.982 & 5.319  \\
7910 & 8.415 & 0.795  \\
7911 & 49.111 & 2.751  \\
7912 & 299.246 & 5.947  \\
7913 & 341.603 & 12.507  \\
7914 & 187.989 & 3.732  \\
7915 & 233.918 & 2.466  \\
7916 & 252.633 & 9.109  \\
7917 & 4.717 & 1.031  \\
7918 & 200.545 & 4.506  \\
7919 & 25.886 & 1.531  \\
7920 & 3.393 & 4.506  \\
7921 & 42.364 & 1.206  \\
7922 & 6.300 & 1.549  \\
7923 & 4.820 & 1.359  \\
7924 & 32.211 & 2.025  \\
7925 & 17.136 & 0.845  \\
7926 & 225.434 & 9.252  \\
7927 & 17.189 & 3.661  \\
7928 & 168.267 & 9.432  \\
7929 & 1.398 & 1.505  \\
7930 & 312.426 & 2.748  \\
7931 & 3.862 & 1.230  \\
7932 & 13.729 & 1.197  \\
7933 & 2.620 & 4.622  \\
7934 & 328.201 & 1.747  \\
7935 & 3.756 & 1.082  \\
7936 & 19.682 & 3.200  \\
7937 & 73.282 & 1.020  \\
7938 & 17.617 & 3.741  \\
7939 & 1.611 & 0.582  \\
7940 & 12.403 & 2.328  \\
7941 & 94.037 & 2.638  \\
7942 & 22.193 & 1.770  \\
7943 & 166.208 & 3.431  \\
7944 & 107.017 & 3.536  \\
7945 & 52.553 & 2.523  \\
7946 & 5.401 & 3.166  \\
7947 & 372.357 & 14.550  \\
7948 & 40.204 & 0.918  \\
7949 & 13.561 & 1.549  \\
7950 & 56.235 & 1.333  \\
7951 & 90.347 & 2.508  \\
7952 & 32.211 & 2.758  \\
7953 & 66.406 & 1.406  \\
7954 & 5.942 & 1.947  \\
7955 & 217.928 & 2.801  \\
7956 & 79.389 & 1.878  \\
7957 & 128.729 & 1.266  \\
7958 & 6.185 & 0.940  \\
7959 & 39.957 & 1.505  \\
7960 & 84.171 & 2.025  \\
7961 & 40.452 & 3.010  \\
7962 & 5.605 & 1.310  \\
7963 & 4.107 & 11.596  \\
7964 & 59.623 & 1.150  \\
7965 & 146.950 & 12.935  \\
7966 & 409.645 & 9.790  \\
7967 & 48.810 & 3.286  \\
7968 & 11.770 & 2.110  \\
7969 & 24.794 & 1.391  \\
7970 & 5.888 & 1.260  \\
7971 & 25.727 & 2.117  \\
7972 & 184.549 & 10.973  \\
7973 & 23.314 & 3.262  \\
7974 & 3.756 & 2.057  \\
7975 & 8.493 & 0.724  \\
7976 & 75.341 & 1.397  \\
7977 & 83.397 & 1.026  \\
7978 & 10.091 & 0.956  \\
7979 & 157.733 & 1.708  \\
7980 & 14.827 & 1.907  \\
7981 & 46.463 & 1.204  \\
7982 & 16.616 & 0.715  \\
7983 & 84.171 & 1.937  \\
7984 & 21.989 & 1.459  \\
7985 & 121.042 & 1.442  \\
7986 & 34.468 & 0.877  \\
7987 & 65.999 & 1.951  \\
7988 & 278.789 & 2.120  \\
7989 & 28.130 & 2.143  \\
7990 & 45.473 & 1.251  \\
7991 & 9.636 & 1.265  \\
7992 & 84.431 & 0.967  \\
7993 & 10.865 & 1.961  \\
7994 & 82.885 & 2.297  \\
7995 & 274.531 & 6.626  \\
7996 & 300.169 & 1.377  \\
7997 & 150.614 & 3.306  \\
7998 & 43.421 & 1.213  \\
7999 & 181.730 & 1.479  \\
8000 & 30.852 & 0.796  \\
8001 & 22.057 & 2.177  \\
8002 & 88.149 & 5.634  \\
8003 & 10.568 & 2.362  \\
8004 & 4.631 & 0.819  \\
8005 & 21.126 & 3.987  \\
8006 & 19.027 & 2.869  \\
8007 & 6.457 & 1.106  \\
8008 & 198.090 & 12.181  \\
8009 & 74.878 & 2.138  \\
8010 & 2.661 & 0.613  \\
8011 & 43.555 & 2.359  \\
8012 & 7.912 & 1.247  \\
8013 & 38.627 & 3.338  \\
8014 & 127.545 & 5.855  \\
8015 & 25.648 & 1.616  \\
8016 & 55.036 & 1.871  \\
8017 & 44.641 & 1.992  \\
8018 & 50.803 & 1.263  \\
8019 & 33.630 & 2.925  \\
8020 & 8.545 & 2.862  \\
8021 & 12.479 & 1.318  \\
8022 & 239.751 & 11.052  \\
8023 & 106.360 & 1.905  \\
8024 & 374.657 & 6.795  \\
8025 & 3.850 & 0.673  \\
8026 & 17.242 & 0.799  \\
8027 & 328.201 & 5.547  \\
8028 & 28.567 & 0.938  \\
8029 & 56.757 & 2.062  \\
8030 & 49.111 & 1.031  \\
8031 & 7.326 & 2.373  \\
8032 & 102.502 & 0.955  \\
8033 & 4.019 & 1.675  \\
8034 & 43.154 & 5.969  \\
8035 & 45.895 & 2.852  \\
8036 & 10.279 & 1.238  \\
8037 & 113.814 & 2.440  \\
8038 & 241.976 & 1.356  \\
8039 & 366.669 & 1.898  \\
8040 & 2.710 & 1.010  \\
8041 & 16.771 & 1.253  \\
8042 & 277.078 & 12.108  \\
8043 & 3.710 & 0.998  \\
8044 & 14.290 & 2.235  \\
8045 & 42.364 & 2.475  \\
8046 & 107.678 & 2.087  \\
8047 & 11.698 & 1.470  \\
8048 & 16.113 & 1.177  \\
8049 & 9.906 & 1.307  \\
8050 & 29.010 & 1.914  \\
8051 & 37.571 & 0.998  \\
8052 & 245.729 & 6.430  \\
8053 & 127.153 & 1.505  \\
8054 & 94.327 & 2.883  \\
8055 & 49.720 & 3.113  \\
8056 & 18.112 & 2.676  \\
8057 & 4.477 & 1.700  \\
8058 & 13.478 & 0.994  \\
8059 & 9.906 & 0.693  \\
8060 & 11.698 & 3.557  \\
8061 & 11.626 & 1.999  \\
8062 & 27.530 & 3.750  \\
8063 & 22.468 & 1.643  \\
8064 & 18.736 & 1.260  \\
8065 & 225.434 & 2.734  \\
8066 & 10.343 & 2.125  \\
8067 & 8.389 & 2.206  \\
8068 & 4.703 & 1.435  \\
8069 & 277.078 & 2.045  \\
8070 & 9.906 & 2.434  \\
8071 & 49.720 & 2.235  \\
8072 & 21.787 & 3.200  \\
8073 & 46.321 & 2.554  \\
8074 & 66.611 & 2.284  \\
8075 & 183.982 & 3.536  \\
8076 & 38.037 & 1.800  \\
8077 & 18.001 & 1.425  \\
8078 & 9.229 & 1.471  \\
8079 & 57.284 & 3.374  \\
8080 & 6.953 & 1.833  \\
8081 & 199.314 & 1.419  \\
8082 & 2.752 & 1.514  \\
8083 & 189.151 & 6.210  \\
8084 & 11.239 & 1.733  \\
8085 & 35.111 & 2.560  \\
8086 & 102.187 & 3.010  \\
8087 & 136.904 & 3.814  \\
8088 & 24.491 & 1.291  \\
8089 & 36.770 & 1.145  \\
8090 & 2.830 & 0.628  \\
8091 & 19.322 & 1.912  \\
8092 & 13.645 & 2.566  \\
8093 & 23.314 & 1.965  \\
8094 & 16.162 & 1.794  \\
8095 & 8.185 & 1.060  \\
8096 & 301.094 & 13.835  \\
8097 & 27.446 & 1.177  \\
8098 & 65.392 & 2.052  \\
8099 & 279.649 & 3.755  \\
8100 & 49.720 & 2.928  \\
8101 & 6.721 & 2.603  \\
8102 & 140.318 & 3.128  \\
8103 & 129.923 & 2.835  \\
8104 & 24.718 & 2.893  \\
8105 & 43.421 & 2.989  \\
8106 & 26.943 & 1.346  \\
8107 & 11.484 & 1.464  \\
8108 & 121.789 & 1.291  \\
8109 & 110.024 & 3.477  \\
8110 & 68.062 & 1.236  \\
8111 & 30.663 & 2.077  \\
8112 & 31.817 & 2.490  \\
8113 & 16.014 & 0.853  \\
8114 & 13.899 & 1.292  \\
8115 & 192.677 & 1.675  \\
8116 & 203.030 & 2.731  \\
8117 & 2.125 & 0.743  \\
8118 & 96.381 & 1.844  \\
8119 & 18.224 & 1.013  \\
8120 & 270.337 & 1.500  \\
8121 & 12.518 & 1.661  \\
8122 & 18.621 & 1.404  \\
8123 & 111.730 & 8.651  \\
8124 & 4.631 & 1.095  \\
8125 & 90.905 & 0.963  \\
8126 & 77.219 & 1.087  \\
8127 & 16.363 & 0.960  \\
8128 & 93.172 & 0.997  \\
8129 & 249.541 & 2.818  \\
8130 & 152.480 & 2.230  \\
8131 & 39.712 & 1.174  \\
8132 & 6.974 & 0.804  \\
8133 & 237.547 & 9.719  \\
8134 & 35.328 & 2.821  \\
8135 & 25.102 & 3.204  \\
8136 & 44.916 & 3.007  \\
8137 & 10.898 & 2.578  \\
8138 & 18.679 & 0.784  \\
8139 & 105.058 & 2.050  \\
8140 & 47.916 & 1.728  \\
8141 & 121.415 & 5.063  \\
8142 & 121.042 & 1.803  \\
8143 & 115.579 & 1.710  \\
8144 & 7.486 & 1.035  \\
8145 & 68.906 & 2.145  \\
8146 & 33.942 & 2.744  \\
8147 & 4.158 & 0.654  \\
8148 & 179.505 & 8.486  \\
8149 & 11.239 & 1.046  \\
8150 & 1.980 & 0.615  \\
8151 & 67.023 & 1.327  \\
8152 & 8.785 & 0.710  \\
8153 & 4.145 & 0.664  \\
8154 & 289.282 & 15.102  \\
8155 & 7.672 & 1.628  \\
8156 & 40.080 & 2.708  \\
8157 & 21.257 & 3.768  \\
8158 & 3.478 & 1.183  \\
8159 & 17.083 & 0.746  \\
8160 & 19.804 & 1.903  \\
8161 & 35.876 & 3.892  \\
8162 & 90.347 & 2.508  \\
8163 & 430.329 & 2.946  \\
8164 & 39.834 & 9.626  \\
8165 & 302.023 & 2.547  \\
8166 & 41.334 & 1.651  \\
8167 & 54.196 & 1.756  \\
8168 & 7.259 & 0.855  \\
8169 & 49.414 & 2.295  \\
8170 & 13.603 & 1.445  \\
8171 & 14.422 & 3.502  \\
8172 & 27.957 & 2.638  \\
8173 & 70.190 & 2.006  \\
8174 & 59.807 & 1.461  \\
8175 & 16.514 & 1.171  \\
8176 & 2.795 & 2.265  \\
8177 & 12.634 & 2.311  \\
8178 & 30.287 & 0.784  \\
8179 & 257.343 & 2.985  \\
8180 & 58.172 & 2.289  \\
8181 & 221.308 & 2.286  \\
8182 & 54.363 & 2.728  \\
8183 & 29.099 & 2.781  \\
8184 & 18.112 & 2.493  \\
8185 & 347.972 & 7.774  \\
8186 & 33.630 & 1.553  \\
8187 & 20.549 & 1.091  \\
8188 & 255.764 & 2.738  \\
8189 & 159.196 & 3.869  \\
8190 & 53.204 & 2.037  \\
8191 & 48.361 & 6.247  \\
8192 & 36.544 & 3.200  \\
8193 & 5.485 & 1.358  \\
8194 & 82.123 & 1.457  \\
8195 & 21.989 & 1.634  \\
8196 & 2.219 & 0.591  \\
8197 & 99.701 & 2.996  \\
8198 & 6.825 & 1.029  \\
8199 & 147.858 & 3.591  \\
8200 & 13.519 & 0.981  \\
8201 & 52.715 & 0.939  \\
8202 & 49.111 & 0.964  \\
8203 & 9.032 & 0.910  \\
8204 & 28.567 & 2.130  \\
8205 & 165.188 & 4.774  \\
8206 & 351.201 & 2.040  \\
8207 & 2.281 & 0.705  \\
8208 & 7.602 & 0.875  \\
8209 & 59.807 & 4.442  \\
8210 & 1.155 & 1.396  \\
8211 & 118.461 & 1.274  \\
8212 & 51.909 & 2.211  \\
8213 & 76.509 & 1.377  \\
8214 & 61.677 & 2.845  \\
8215 & 55.376 & 0.917  \\
8216 & 5.727 & 1.667  \\
8217 & 12.101 & 1.174  \\
8218 & 31.719 & 0.791  \\
8219 & 18.564 & 3.072  \\
8220 & 136.064 & 1.468  \\
8221 & 77.457 & 1.321  \\
8222 & 16.874 & 2.563  \\
8223 & 315.325 & 2.405  \\
8224 & 67.229 & 2.040  \\
8225 & 190.319 & 1.994  \\
8226 & 251.857 & 8.558  \\
8227 & 10.060 & 0.661  \\
8228 & 24.043 & 5.383  \\
8229 & 4.120 & 1.135  \\
8230 & 7.649 & 2.751  \\
8231 & 52.877 & 1.869  \\
8232 & 39.590 & 1.739  \\
8233 & 28.391 & 3.609  \\
8234 & 95.202 & 0.948  \\
8235 & 13.899 & 0.908  \\
8236 & 25.807 & 2.336  \\
8237 & 295.584 & 6.048  \\
8238 & 48.659 & 3.814  \\
8239 & 79.634 & 3.540  \\
8240 & 110.703 & 4.188  \\
8241 & 29.460 & 1.566  \\
8242 & 27.615 & 1.428  \\
8243 & 32.510 & 1.730  \\
8244 & 205.546 & 8.088  \\
8245 & 20.932 & 1.999  \\
8246 & 229.637 & 2.387  \\
8247 & 3.321 & 1.377  \\
8248 & 13.150 & 2.259  \\
8249 & 243.470 & 8.661  \\
8250 & 287.506 & 13.426  \\
8251 & 10.600 & 0.686  \\
8252 & 11.102 & 1.509  \\
8253 & 116.293 & 4.780  \\
8254 & 20.740 & 0.817  \\
8255 & 10.503 & 3.570  \\
8256 & 11.662 & 0.877  \\
8257 & 16.363 & 2.187  \\
8258 & 177.855 & 1.628  \\
8259 & 30.757 & 0.802  \\
8260 & 6.742 & 2.460  \\
8261 & 21.587 & 4.955  \\
8262 & 17.726 & 2.251  \\
8263 & 4.703 & 0.715  \\
8264 & 168.786 & 2.122  \\
8265 & 102.502 & 3.124  \\
8266 & 28.130 & 1.555  \\
8267 & 87.878 & 1.292  \\
8268 & 18.910 & 2.275  \\
8269 & 291.966 & 9.208  \\
8270 & 36.997 & 0.876  \\
8271 & 6.072 & 5.224  \\
8272 & 33.218 & 1.019  \\
8273 & 20.612 & 2.679  \\
8274 & 3.037 & 1.026  \\
8275 & 19.743 & 0.755  \\
8276 & 359.958 & 7.294  \\
8277 & 13.519 & 1.435  \\
8278 & 98.785 & 4.193  \\
8279 & 7.937 & 0.810  \\
8280 & 8.651 & 0.944  \\
8281 & 15.866 & 0.744  \\
8282 & 2.080 & 0.535  \\
8283 & 34.468 & 3.773  \\
8284 & 347.972 & 1.338  \\
8285 & 14.873 & 2.487  \\
8286 & 75.341 & 2.715  \\
8287 & 187.989 & 1.884  \\
8288 & 297.409 & 1.555  \\
8289 & 2.636 & 2.295  \\
8290 & 189.151 & 1.384  \\
8291 & 4.910 & 2.731  \\
8292 & 17.031 & 2.334  \\
8293 & 109.012 & 2.644  \\
8294 & 21.322 & 1.493  \\
8295 & 3.946 & 0.833  \\
8296 & 109.348 & 2.158  \\
8297 & 46.607 & 1.272  \\
8298 & 31.915 & 2.588  \\
8299 & 25.727 & 1.576  \\
8300 & 62.633 & 1.206  \\
8301 & 267.028 & 7.991  \\
8302 & 26.450 & 2.219  \\
8303 & 23.099 & 0.796  \\
8304 & 20.740 & 0.862  \\
8305 & 10.153 & 2.416  \\
8306 & 177.308 & 3.139  \\
8307 & 11.843 & 1.254  \\
8308 & 46.178 & 4.290  \\
8309 & 134.813 & 2.660  \\
8310 & 2.661 & 1.401  \\
8311 & 37.456 & 3.485  \\
8312 & 24.491 & 1.188  \\
8313 & 4.574 & 0.672  \\
8314 & 165.188 & 3.251  \\
8315 & 24.566 & 2.140  \\
8316 & 21.720 & 1.849  \\
8317 & 76.745 & 0.942  \\
8318 & 29.099 & 1.321  \\
8319 & 21.653 & 8.578  \\
8320 & 47.769 & 1.923  \\
8321 & 20.740 & 1.396  \\
8322 & 115.935 & 1.160  \\
8323 & 118.826 & 9.330  \\
8324 & 116.652 & 1.399  \\
8325 & 141.620 & 3.968  \\
8326 & 44.230 & 0.940  \\
8327 & 166.208 & 2.018  \\
8328 & 14.071 & 4.745  \\
8329 & 263.760 & 5.716  \\
8330 & 24.491 & 2.502  \\
8331 & 41.846 & 2.566  \\
8332 & 8.493 & 2.808  \\
8333 & 3.075 & 1.206  \\
8334 & 5.303 & 2.569  \\
8335 & 1.117 & 0.624  \\
8336 & 127.153 & 4.683  \\
8337 & 119.560 & 11.610  \\
8338 & 26.046 & 5.494  \\
8339 & 57.638 & 2.033  \\
8340 & 7.744 & 0.841  \\
8341 & 188.569 & 1.223  \\
8342 & 60.734 & 2.112  \\
8343 & 19.988 & 2.025  \\
8344 & 199.928 & 7.877  \\
8345 & 92.032 & 1.108  \\
8346 & 26.207 & 2.517  \\
8347 & 20.868 & 2.259  \\
8348 & 10.279 & 6.492  \\
8349 & 8.922 & 1.017  \\
8350 & 30.101 & 1.045  \\
8351 & 21.454 & 0.753  \\
8352 & 4.132 & 1.386  \\
8353 & 16.771 & 2.214  \\
8354 & 7.017 & 1.593  \\
8355 & 151.079 & 2.451  \\
8356 & 33.630 & 1.074  \\
8357 & 9.372 & 5.641  \\
8358 & 8.286 & 1.518  \\
8359 & 165.188 & 1.409  \\
8360 & 46.607 & 0.933  \\
8361 & 37.341 & 0.840  \\
8362 & 29.642 & 1.661  \\
8363 & 110.024 & 2.428  \\
8364 & 45.473 & 5.560  \\
8365 & 6.418 & 1.280  \\
8366 & 4.449 & 0.703  \\
8367 & 14.028 & 0.893  \\
8368 & 354.459 & 8.893  \\
8369 & 4.910 & 2.221  \\
8370 & 43.154 & 1.207  \\
8371 & 272.007 & 10.040  \\
8372 & 4.732 & 2.339  \\
8373 & 9.695 & 1.037  \\
8374 & 60.734 & 2.105  \\
8375 & 2.035 & 0.604  \\
8376 & 278.789 & 8.527  \\
8377 & 5.924 & 2.748  \\
8378 & 4.094 & 3.003  \\
8379 & 9.785 & 2.208  \\
8380 & 58.172 & 3.566  \\
8381 & 300.169 & 8.957  \\
8382 & 33.837 & 2.622  \\
8383 & 42.757 & 2.496  \\
8384 & 29.010 & 1.875  \\
8385 & 42.889 & 0.877  \\
8386 & 14.115 & 2.095  \\
8387 & 84.952 & 5.581  \\
8388 & 91.749 & 0.939  \\
8389 & 40.204 & 2.437  \\
8390 & 203.030 & 1.511  \\
8391 & 72.385 & 2.443  \\
8392 & 35.876 & 1.933  \\
8393 & 186.261 & 8.713  \\
8394 & 52.230 & 2.702  \\
8395 & 4.703 & 1.288  \\
8396 & 151.544 & 4.872  \\
8397 & 189.151 & 1.337  \\
8398 & 3.609 & 1.396  \\
8399 & 127.153 & 1.358  \\
8400 & 370.071 & 1.450  \\
8401 & 142.057 & 3.362  \\
8402 & 24.043 & 2.520  \\
8403 & 95.495 & 3.083  \\
8404 & 15.576 & 7.019  \\
8405 & 71.279 & 2.475  \\
8406 & 39.712 & 1.200  \\
8407 & 72.832 & 3.439  \\
8408 & 25.727 & 2.631  \\
8409 & 7.937 & 0.788  \\
8410 & 26.532 & 4.188  \\
8411 & 33.526 & 1.265  \\
8412 & 78.417 & 2.490  \\
8413 & 15.057 & 0.957  \\
8414 & 67.644 & 1.164  \\
8415 & 12.027 & 1.626  \\
8416 & 123.298 & 5.082  \\
8417 & 97.576 & 1.459  \\
8418 & 6.339 & 1.222  \\
8419 & 54.029 & 1.785  \\
8420 & 5.158 & 0.639  \\
8421 & 345.836 & 9.626  \\
8422 & 18.910 & 0.818  \\
8423 & 2.389 & 1.739  \\
8424 & 37.456 & 2.221  \\
8425 & 6.517 & 0.971  \\
8426 & 69.331 & 2.781  \\
8427 & 102.502 & 2.102  \\
8428 & 202.406 & 9.120  \\
8429 & 233.199 & 7.811  \\
8430 & 16.771 & 2.379  \\
8431 & 20.423 & 3.282  \\
8432 & 356.649 & 9.087  \\
8433 & 27.957 & 1.536  \\
8434 & 24.794 & 3.010  \\
8435 & 277.932 & 2.030  \\
8436 & 9.547 & 3.809  \\
8437 & 33.116 & 1.133  \\
8438 & 34.681 & 1.860  \\
8439 & 109.012 & 2.440  \\
8440 & 28.130 & 2.353  \\
8441 & 206.815 & 1.570  \\
8442 & 75.573 & 2.999  \\
8443 & 285.741 & 1.489  \\
8444 & 13.687 & 1.733  \\
8445 & 159.687 & 1.445  \\
8446 & 6.300 & 0.674  \\
8447 & 151.079 & 1.910  \\
8448 & 192.677 & 3.732  \\
8449 & 24.947 & 1.307  \\
8450 & 87.339 & 1.790  \\
8451 & 345.836 & 9.500  \\
8452 & 9.430 & 1.184  \\
8453 & 59.991 & 2.628  \\
8454 & 3.587 & 1.397  \\
8455 & 18.852 & 2.744  \\
8456 & 7.349 & 0.853  \\
8457 & 43.021 & 1.827  \\
8458 & 56.409 & 2.350  \\
8459 & 389.955 & 2.413  \\
8460 & 341.603 & 4.128  \\
8461 & 226.826 & 9.813  \\
8462 & 48.659 & 1.012  \\
8463 & 230.345 & 9.967  \\
8464 & 20.173 & 1.277  \\
8465 & 10.248 & 3.072  \\
8466 & 41.080 & 2.055  \\
8467 & 41.975 & 2.240  \\
8468 & 258.137 & 8.205  \\
8469 & 1.473 & 0.944  \\
8470 & 198.701 & 2.408  \\
8471 & 57.638 & 1.046  \\
8472 & 297.409 & 9.731  \\
8473 & 110.703 & 3.204  \\
8474 & 21.126 & 1.533  \\
8475 & 64.393 & 1.726  \\
8476 & 21.454 & 1.049  \\
8477 & 272.846 & 1.299  \\
8478 & 2.360 & 1.425  \\
8479 & 46.321 & 1.164  \\
8480 & 38.037 & 0.841  \\
8481 & 9.695 & 1.464  \\
8482 & 27.277 & 2.437  \\
8483 & 15.915 & 3.613  \\
8484 & 75.573 & 1.900  \\
8485 & 115.579 & 1.291  \\
8486 & 127.545 & 4.244  \\
8487 & 23.748 & 1.443  \\
8488 & 9.755 & 0.772  \\
8489 & 15.721 & 1.695  \\
8490 & 42.626 & 1.190  \\
8491 & 59.440 & 2.303  \\
8492 & 145.151 & 1.204  \\
8493 & 96.381 & 2.472  \\
8494 & 8.894 & 3.181  \\
8495 & 109.686 & 1.679  \\
8496 & 6.242 & 2.431  \\
8497 & 267.852 & 10.052  \\
8498 & 82.885 & 2.311  \\
8499 & 6.109 & 1.413  \\
8500 & 181.171 & 2.508  \\
8501 & 78.417 & 3.326  \\
8502 & 92.600 & 1.211  \\
8503 & 35.003 & 1.288  \\
8504 & 56.757 & 1.251  \\
8505 & 27.277 & 4.084  \\
8506 & 48.659 & 2.166  \\
8507 & 141.185 & 1.574  \\
8508 & 10.185 & 3.259  \\
8509 & 219.950 & 2.092  \\
8510 & 16.514 & 2.110  \\
8511 & 7.625 & 0.686  \\
8512 & 64.393 & 6.642  \\
8513 & 40.828 & 3.189  \\
8514 & 15.528 & 2.127  \\
8515 & 62.633 & 1.150  \\
8516 & 93.747 & 13.233  \\
8517 & 14.334 & 1.471  \\
8518 & 6.300 & 2.603  \\
8519 & 38.508 & 0.888  \\
8520 & 14.965 & 0.991  \\
8521 & 17.891 & 3.091  \\
8522 & 35.986 & 1.404  \\
8523 & 102.502 & 2.828  \\
8524 & 2.099 & 5.614  \\
8525 & 33.630 & 1.081  \\
8526 & 6.578 & 0.724  \\
8527 & 196.874 & 2.004  \\
8528 & 13.561 & 2.097  \\
8529 & 24.718 & 0.811  \\
8530 & 3.587 & 0.979  \\
8531 & 7.696 & 2.942  \\
8532 & 1.066 & 1.150  \\
8533 & 20.612 & 1.183  \\
8534 & 158.219 & 1.849  \\
8535 & 50.336 & 3.017  \\
8536 & 183.982 & 6.195  \\
8537 & 8.949 & 2.490  \\
8538 & 78.176 & 1.333  \\
8539 & 111.045 & 1.392  \\
8540 & 19.322 & 1.524  \\
8541 & 6.204 & 1.487  \\
8542 & 108.677 & 2.045  \\
8543 & 40.328 & 1.236  \\
8544 & 32.510 & 2.463  \\
8545 & 181.730 & 2.082  \\
8546 & 35.765 & 1.730  \\
8547 & 15.769 & 2.328  \\
8548 & 112.421 & 1.337  \\
8549 & 14.158 & 1.086  \\
8550 & 14.556 & 2.560  \\
8551 & 10.666 & 1.374  \\
8552 & 5.762 & 1.204  \\
8553 & 150.614 & 1.794  \\
8554 & 87.608 & 3.800  \\
8555 & 22.677 & 1.211  \\
8556 & 99.089 & 4.611  \\
8557 & 332.268 & 1.496  \\
8558 & 32.013 & 1.882  \\
8559 & 35.111 & 3.080  \\
8560 & 41.589 & 2.437  \\
8561 & 13.942 & 2.647  \\
8562 & 12.830 & 1.805  \\
8563 & 35.111 & 1.294  \\
8564 & 36.997 & 2.550  \\
8565 & 15.385 & 1.019  \\
8566 & 51.750 & 0.889  \\
8567 & 127.153 & 3.247  \\
8568 & 82.885 & 1.018  \\
8569 & 7.602 & 2.859  \\
8570 & 66.611 & 3.294  \\
8571 & 1.255 & 1.277  \\
8572 & 23.530 & 2.284  \\
8573 & 31.331 & 1.265  \\
8574 & 145.599 & 1.785  \\
8575 & 224.050 & 7.924  \\
8576 & 95.790 & 3.239  \\
8577 & 130.324 & 2.350  \\
8578 & 286.622 & 1.572  \\
8579 & 34.574 & 2.715  \\
8580 & 14.782 & 1.268  \\
8581 & 21.454 & 2.309  \\
8582 & 27.361 & 2.523  \\
8583 & 17.189 & 2.267  \\
8584 & 16.363 & 5.962  \\
8585 & 373.505 & 2.040  \\
8586 & 397.226 & 9.353  \\
8587 & 66.817 & 2.575  \\
8588 & 157.248 & 8.682  \\
8589 & 97.276 & 1.996  \\
8590 & 79.879 & 6.232  \\
8591 & 7.579 & 1.100  \\
8592 & 7.148 & 2.238  \\
8593 & 230.345 & 14.291  \\
8594 & 2.061 & 1.307  \\
8595 & 78.901 & 3.930  \\
8596 & 153.422 & 2.715  \\
8597 & 95.495 & 3.072  \\
8598 & 7.486 & 2.411  \\
8599 & 66.202 & 5.319  \\
8600 & 6.578 & 0.661  \\
8601 & 31.524 & 1.272  \\
8602 & 70.407 & 0.916  \\
8603 & 21.653 & 1.230  \\
8604 & 39.590 & 2.411  \\
8605 & 308.602 & 9.420  \\
8606 & 16.822 & 2.050  \\
8607 & 8.922 & 1.414  \\
8608 & 254.977 & 11.821  \\
8609 & 34.362 & 5.702  \\
8610 & 36.320 & 0.811  \\
8611 & 319.232 & 1.279  \\
8612 & 14.028 & 0.743  \\
8613 & 146.498 & 3.544  \\
8614 & 47.330 & 3.080  \\
8615 & 83.141 & 2.496  \\
8616 & 32.610 & 2.544  \\
8617 & 22.747 & 1.004  \\
8618 & 7.463 & 0.799  \\
8619 & 385.183 & 1.271  \\
8620 & 100.317 & 3.166  \\
8621 & 30.568 & 0.932  \\
8622 & 35.765 & 1.170  \\
8623 & 0.841 & 0.846  \\
8624 & 2.838 & 0.620  \\
8625 & 155.323 & 1.970  \\
8626 & 3.532 & 1.193  \\
8627 & 127.939 & 3.378  \\
8628 & 93.459 & 2.057  \\
8629 & 78.901 & 0.946  \\
8630 & 44.367 & 1.878  \\
8631 & 19.561 & 3.973  \\
8632 & 353.370 & 3.007  \\
8633 & 258.933 & 2.616  \\
8634 & 33.116 & 1.024  \\
8635 & 8.949 & 1.040  \\
8636 & 12.064 & 4.089  \\
8637 & 2.042 & 0.564  \\
8638 & 215.924 & 1.683  \\
8639 & 20.868 & 1.685  \\
8640 & 34.788 & 1.051  \\
8641 & 41.207 & 3.266  \\
8642 & 143.817 & 2.425  \\
8643 & 59.257 & 1.111  \\
8644 & 4.435 & 1.006  \\
8645 & 22.125 & 1.157  \\
8646 & 30.663 & 3.054  \\
8647 & 95.790 & 2.240  \\
8648 & 136.904 & 1.822  \\
8649 & 1.424 & 1.435  \\
8650 & 55.376 & 1.593  \\
8651 & 2.838 & 1.425  \\
8652 & 180.059 & 6.300  \\
8653 & 12.403 & 2.541  \\
8654 & 18.450 & 0.886  \\
8655 & 11.990 & 0.954  \\
8656 & 211.320 & 10.408  \\
8657 & 16.162 & 2.339  \\
8658 & 108.677 & 2.563  \\
8659 & 58.712 & 3.065  \\
8660 & 206.179 & 2.382  \\
8661 & 10.091 & 2.025  \\
8662 & 39.590 & 1.533  \\
8663 & 178.404 & 1.739  \\
8664 & 58.172 & 2.705  \\
8665 & 1.938 & 1.161  \\
8666 & 13.190 & 0.829  \\
8667 & 80.869 & 4.347  \\
8668 & 58.352 & 1.996  \\
8669 & 241.976 & 2.921  \\
8670 & 277.932 & 2.153  \\
8671 & 149.690 & 2.550  \\
8672 & 9.343 & 2.784  \\
8673 & 21.653 & 1.463  \\
8674 & 338.463 & 1.522  \\
8675 & 34.468 & 3.402  \\
8676 & 18.507 & 0.872  \\
8677 & 333.292 & 2.918  \\
8678 & 87.070 & 3.617  \\
8679 & 85.740 & 7.199  \\
8680 & 25.570 & 0.812  \\
8681 & 5.368 & 0.745  \\
8682 & 375.812 & 6.666  \\
8683 & 5.032 & 1.371  \\
8684 & 74.190 & 2.356  \\
8685 & 3.733 & 13.313  \\
8686 & 2.061 & 14.585  \\
8687 & 1.789 & 1.604  \\
8688 & 302.023 & 1.259  \\
8689 & 31.427 & 1.102  \\
8690 & 56.062 & 1.195  \\
8691 & 7.349 & 2.508  \\
8692 & 35.003 & 1.641  \\
8693 & 39.834 & 2.505  \\
8694 & 7.864 & 1.087  \\
8695 & 30.947 & 3.523  \\
8696 & 231.055 & 6.392  \\
8697 & 50.336 & 1.241  \\
8698 & 9.488 & 3.617  \\
8699 & 322.194 & 4.104  \\
8700 & 238.279 & 4.501  \\
8701 & 279.649 & 1.937  \\
8702 & 134.399 & 2.265  \\
8703 & 47.476 & 2.520  \\
8704 & 130.726 & 1.829  \\
8705 & 60.362 & 6.369  \\
8706 & 1.469 & 0.531  \\
8707 & 6.281 & 2.238  \\
8708 & 6.016 & 0.963  \\
8709 & 46.036 & 2.040  \\
8710 & 85.477 & 1.951  \\
8711 & 297.409 & 3.657  \\
8712 & 248.009 & 1.318  \\
8713 & 55.206 & 3.109  \\
8714 & 49.414 & 4.410  \\
8715 & 4.408 & 0.796  \\
8716 & 127.545 & 9.275  \\
8717 & 13.899 & 1.120  \\
8718 & 267.852 & 7.653  \\
8719 & 11.343 & 1.758  \\
8720 & 85.740 & 1.994  \\
8721 & 6.128 & 0.707  \\
8722 & 35.986 & 1.296  \\
8723 & 7.696 & 3.010  \\
8724 & 186.836 & 3.888  \\
8725 & 59.075 & 14.342  \\
8726 & 362.181 & 6.836  \\
8727 & 7.349 & 0.998  \\
8728 & 199.314 & 1.741  \\
8729 & 104.092 & 3.095  \\
8730 & 23.028 & 2.092  \\
8731 & 2.267 & 1.131  \\
8732 & 105.058 & 3.498  \\
8733 & 5.553 & 1.989  \\
8734 & 156.764 & 3.415  \\
8735 & 148.313 & 4.861  \\
8736 & 11.033 & 0.962  \\
8737 & 340.553 & 3.390  \\
8738 & 143.817 & 1.454  \\
8739 & 56.757 & 1.930  \\
8740 & 104.735 & 2.886  \\
8741 & 32.310 & 1.507  \\
8742 & 5.352 & 3.239  \\
8743 & 64.991 & 1.122  \\
8744 & 25.966 & 0.893  \\
8745 & 365.542 & 9.546  \\
8746 & 4.209 & 1.235  \\
8747 & 8.235 & 2.960  \\
8748 & 246.487 & 10.040  \\
8749 & 34.895 & 1.963  \\
8750 & 9.845 & 0.808  \\
8751 & 16.978 & 1.382  \\
8752 & 4.703 & 2.393  \\
8753 & 64.195 & 2.563  \\
8754 & 271.171 & 3.334  \\
8755 & 49.262 & 2.092  \\
8756 & 66.611 & 2.921  \\
8757 & 15.624 & 1.242  \\
8758 & 90.905 & 1.206  \\
8759 & 264.574 & 2.169  \\
8760 & 3.543 & 4.178  \\
8761 & 11.102 & 0.771  \\
8762 & 292.866 & 2.949  \\
8763 & 153.422 & 1.671  \\
8764 & 4.477 & 0.659  \\
8765 & 11.990 & 2.644  \\
8766 & 21.061 & 1.387  \\
8767 & 17.455 & 0.996  \\
8768 & 3.745 & 0.737  \\
8769 & 8.732 & 0.799  \\
8770 & 14.919 & 1.553  \\
8771 & 7.888 & 2.751  \\
8772 & 172.463 & 3.566  \\
8773 & 40.204 & 4.757  \\
8774 & 11.343 & 1.183  \\
8775 & 191.494 & 6.516  \\
8776 & 120.299 & 2.918  \\
8777 & 22.958 & 3.786  \\
8778 & 185.118 & 2.872  \\
8779 & 65.191 & 3.124  \\
8780 & 61.487 & 2.647  \\
8781 & 5.780 & 0.641  \\
8782 & 25.102 & 1.628  \\
8783 & 4.518 & 0.655  \\
8784 & 24.341 & 2.232  \\
8785 & 4.057 & 1.610  \\
8786 & 9.815 & 1.442  \\
8787 & 30.757 & 2.342  \\
8788 & 59.991 & 1.203  \\
8789 & 9.229 & 4.193  \\
8790 & 4.940 & 0.693  \\
8791 & 217.258 & 7.277  \\
8792 & 4.986 & 1.119  \\
8793 & 48.960 & 2.928  \\
8794 & 142.495 & 4.757  \\
8795 & 8.572 & 0.942  \\
8796 & 67.853 & 5.039  \\
8797 & 102.187 & 1.354  \\
8798 & 90.347 & 1.616  \\
8799 & 3.756 & 1.216  \\
8800 & 66.406 & 1.149  \\
8801 & 8.085 & 1.593  \\
8802 & 16.212 & 1.322  \\
8803 & 282.244 & 4.311  \\
8804 & 3.779 & 1.397  \\
8805 & 204.914 & 2.866  \\
8806 & 45.613 & 2.544  \\
8807 & 2.909 & 1.838  \\
8808 & 115.935 & 3.431  \\
8809 & 201.163 & 2.974  \\
8810 & 30.852 & 2.016  \\
8811 & 142.934 & 5.534  \\
8812 & 258.933 & 7.858  \\
8813 & 48.810 & 15.903  \\
8814 & 266.208 & 1.356  \\
8815 & 26.046 & 1.124  \\
8816 & 159.196 & 1.747  \\
8817 & 134.399 & 1.921  \\
8818 & 96.085 & 1.459  \\
8819 & 25.491 & 2.469  \\
8820 & 32.310 & 3.061  \\
8821 & 10.699 & 0.823  \\
8822 & 14.691 & 1.813  \\
8823 & 79.879 & 2.928  \\
8824 & 17.891 & 0.963  \\
8825 & 98.785 & 1.536  \\
8826 & 61.677 & 5.249  \\
8827 & 20.298 & 1.572  \\
8828 & 8.572 & 0.750  \\
8829 & 17.455 & 0.781  \\
8830 & 21.061 & 2.428  \\
8831 & 67.644 & 3.181  \\
8832 & 4.158 & 0.845  \\
8833 & 209.378 & 10.933  \\
8834 & 61.867 & 2.284  \\
8835 & 3.814 & 16.387  \\
8836 & 13.069 & 4.734  \\
8837 & 7.768 & 1.127  \\
8838 & 51.591 & 1.423  \\
8839 & 48.960 & 2.999  \\
8840 & 20.932 & 1.300  \\
8841 & 119.929 & 5.997  \\
8842 & 4.145 & 1.294  \\
8843 & 172.463 & 3.622  \\
8844 & 233.199 & 3.759  \\
8845 & 9.459 & 1.020  \\
8846 & 299.246 & 1.276  \\
8847 & 103.136 & 2.097  \\
8848 & 239.014 & 12.704  \\
8849 & 142.495 & 3.823  \\
8850 & 4.381 & 0.930  \\
8851 & 12.790 & 2.221  \\
8852 & 194.465 & 1.330  \\
8853 & 3.609 & 1.230  \\
8854 & 91.467 & 5.751  \\
8855 & 79.634 & 2.946  \\
8856 & 29.189 & 1.435  \\
8857 & 50.181 & 1.992  \\
8858 & 13.603 & 0.858  \\
8859 & 53.532 & 2.112  \\
8860 & 82.123 & 1.593  \\
8861 & 22.887 & 9.719  \\
8862 & 7.649 & 6.571  \\
8863 & 305.765 & 8.914  \\
8864 & 389.955 & 6.361  \\
8865 & 4.463 & 0.954  \\
8866 & 3.909 & 0.621  \\
8867 & 20.804 & 0.757  \\
8868 & 297.409 & 10.161  \\
8869 & 22.399 & 1.851  \\
8870 & 11.734 & 3.460  \\
8871 & 359.958 & 9.673  \\
8872 & 12.027 & 2.572  \\
8873 & 80.869 & 1.635  \\
8874 & 6.091 & 2.588  \\
8875 & 63.801 & 2.451  \\
8876 & 7.509 & 1.337  \\
8877 & 14.691 & 0.908  \\
8878 & 28.217 & 1.944  \\
8879 & 123.298 & 2.879  \\
8880 & 46.321 & 2.460  \\
8881 & 9.172 & 0.711  \\
8882 & 116.652 & 1.641  \\
8883 & 65.392 & 2.446  \\
8884 & 2.331 & 0.967  \\
8885 & 4.301 & 1.183  \\
8886 & 5.319 & 1.250  \\
8887 & 12.949 & 2.161  \\
8888 & 14.601 & 1.459  \\
8889 & 78.176 & 2.625  \\
8890 & 69.118 & 3.058  \\
8891 & 215.260 & 3.262  \\
8892 & 162.164 & 11.239  \\
8893 & 140.318 & 3.170  \\
8894 & 53.204 & 4.259  \\
8895 & 5.888 & 0.957  \\
8896 & 82.123 & 1.557  \\
8897 & 16.262 & 1.440  \\
8898 & 136.483 & 3.098  \\
8899 & 21.192 & 3.583  \\
8900 & 7.039 & 2.612  \\
8901 & 56.932 & 4.069  \\
8902 & 226.826 & 3.696  \\
8903 & 8.977 & 1.133  \\
8904 & 15.721 & 1.975  \\
8905 & 13.814 & 1.250  \\
8906 & 135.646 & 1.903  \\
8907 & 7.840 & 2.311  \\
8908 & 28.743 & 3.846  \\
8909 & 22.057 & 2.721  \\
8910 & 126.373 & 1.224  \\
8911 & 28.567 & 2.169  \\
8912 & 12.909 & 2.297  \\
8913 & 4.880 & 1.849  \\
8914 & 34.788 & 2.281  \\
8915 & 12.909 & 2.622  \\
8916 & 81.118 & 2.382  \\
8917 & 12.403 & 0.825  \\
8918 & 43.021 & 2.932  \\
8919 & 64.991 & 0.916  \\
8920 & 247.247 & 2.105  \\
8921 & 252.633 & 3.366  \\
8922 & 74.878 & 7.062  \\
8923 & 10.898 & 1.142  \\
8924 & 4.094 & 1.187  \\
8925 & 114.870 & 9.364  \\
8926 & 20.612 & 0.880  \\
8927 & 6.457 & 2.174  \\
8928 & 179.505 & 13.186  \\
8929 & 43.021 & 2.314  \\
8930 & 311.466 & 2.641  \\
8931 & 50.959 & 2.897  \\
8932 & 315.325 & 2.496  \\
8933 & 45.055 & 1.164  \\
8934 & 8.785 & 2.859  \\
8935 & 336.385 & 8.808  \\
8936 & 5.222 & 1.461  \\
8937 & 9.315 & 0.985  \\
8938 & 407.131 & 5.696  \\
8939 & 132.754 & 4.244  \\
8940 & 185.118 & 11.485  \\
8941 & 32.711 & 1.516  \\
8942 & 22.262 & 2.192  \\
8943 & 14.246 & 2.932  \\
8944 & 3.838 & 0.661  \\
8945 & 3.587 & 0.624  \\
8946 & 18.057 & 1.286  \\
8947 & 11.484 & 0.881  \\
8948 & 74.418 & 3.025  \\
8949 & 8.678 & 4.644  \\
8950 & 257.343 & 9.932  \\
8951 & 343.713 & 2.153  \\
8952 & 33.218 & 1.289  \\
8953 & 3.733 & 1.130  \\
8954 & 8.705 & 0.863  \\
8955 & 13.985 & 1.706  \\
8956 & 219.950 & 4.198  \\
8957 & 233.199 & 3.519  \\
8958 & 340.553 & 1.232  \\
8959 & 13.729 & 3.326  \\
8960 & 8.977 & 0.880  \\
8961 & 40.954 & 1.134  \\
8962 & 19.322 & 2.416  \\
8963 & 24.117 & 1.259  \\
8964 & 30.194 & 2.393  \\
8965 & 4.120 & 0.861  \\
8966 & 17.836 & 1.094  \\
8967 & 109.348 & 1.866  \\
8968 & 33.733 & 2.814  \\
8969 & 123.679 & 1.595  \\
8970 & 76.274 & 0.977  \\
8971 & 300.169 & 8.989  \\
8972 & 83.141 & 1.447  \\
8973 & 47.184 & 2.320  \\
8974 & 8.085 & 1.157  \\
8975 & 272.007 & 1.741  \\
8976 & 409.645 & 1.358  \\
8977 & 186.261 & 6.994  \\
8978 & 5.368 & 1.157  \\
8979 & 6.091 & 0.997  \\
8980 & 20.997 & 3.635  \\
8981 & 85.477 & 2.345  \\
8982 & 172.463 & 3.342  \\
8983 & 9.229 & 0.754  \\
8984 & 61.867 & 1.928  \\
8985 & 8.185 & 2.042  \\
8986 & 6.109 & 1.262  \\
8987 & 32.610 & 3.212  \\
8988 & 204.284 & 5.106  \\
8989 & 62.633 & 1.166  \\
8990 & 79.634 & 1.332  \\
8991 & 23.603 & 0.957  \\
8992 & 13.985 & 2.177  \\
8993 & 286.622 & 1.318  \\
8994 & 25.491 & 2.702  \\
8995 & 38.985 & 1.232  \\
8996 & 4.546 & 1.466  \\
8997 & 4.435 & 0.879  \\
8998 & 118.461 & 1.811  \\
8999 & 286.622 & 4.173  \\
9000 & 64.991 & 2.020  \\
9001 & 246.487 & 3.652  \\
9002 & 129.524 & 1.353  \\
9003 & 6.804 & 0.765  \\
9004 & 4.341 & 0.627  \\
9005 & 301.094 & 1.762  \\
9006 & 8.286 & 1.070  \\
9007 & 63.020 & 5.581  \\
9008 & 12.138 & 1.248  \\
9009 & 39.347 & 2.095  \\
9010 & 35.003 & 1.411  \\
9011 & 96.085 & 5.205  \\
9012 & 166.720 & 2.336  \\
9013 & 418.569 & 7.849  \\
9014 & 10.633 & 1.716  \\
9015 & 28.304 & 1.094  \\
9016 & 21.989 & 3.464  \\
9017 & 3.019 & 0.797  \\
9018 & 12.213 & 1.296  \\
9019 & 44.641 & 0.894  \\
9020 & 220.628 & 1.693  \\
9021 & 17.031 & 1.878  \\
9022 & 87.878 & 3.117  \\
9023 & 298.326 & 3.869  \\
9024 & 9.144 & 0.721  \\
9025 & 5.979 & 2.408  \\
9026 & 382.818 & 1.608  \\
9027 & 3.687 & 1.025  \\
9028 & 14.873 & 1.542  \\
9029 & 212.626 & 1.536  \\
9030 & 14.511 & 2.278  \\
9031 & 8.949 & 0.886  \\
9032 & 135.229 & 2.082  \\
9033 & 99.701 & 1.809  \\
9034 & 5.942 & 1.280  \\
9035 & 37.226 & 2.259  \\
9036 & 239.014 & 3.102  \\
9037 & 26.861 & 0.828  \\
9038 & 11.378 & 1.153  \\
9039 & 84.691 & 1.143  \\
9040 & 11.698 & 3.158  \\
9041 & 255.764 & 2.890  \\
9042 & 26.288 & 2.362  \\
9043 & 35.003 & 1.505  \\
9044 & 84.952 & 1.327  \\
9045 & 20.549 & 2.320  \\
9046 & 301.094 & 2.402  \\
9047 & 14.334 & 1.083  \\
9048 & 339.506 & 8.127  \\
9049 & 23.099 & 1.143  \\
9050 & 133.985 & 4.855  \\
9051 & 157.733 & 1.366  \\
9052 & 60.734 & 1.206  \\
9053 & 159.196 & 1.783  \\
9054 & 53.532 & 2.622  \\
9055 & 56.235 & 2.845  \\
9056 & 7.326 & 1.833  \\
9057 & 235.363 & 3.473  \\
9058 & 7.937 & 1.259  \\
9059 & 37.687 & 1.720  \\
9060 & 17.348 & 1.507  \\
9061 & 15.338 & 1.009  \\
9062 & 8.678 & 1.361  \\
9063 & 44.916 & 3.553  \\
9064 & 188.569 & 7.774  \\
9065 & 36.432 & 4.089  \\
9066 & 20.612 & 1.232  \\
9067 & 280.511 & 1.620  \\
9068 & 7.017 & 0.830  \\
9069 & 33.942 & 2.161  \\
9070 & 120.670 & 2.235  \\
9071 & 244.221 & 3.617  \\
9072 & 281.376 & 8.205  \\
9073 & 6.109 & 0.694  \\
9074 & 43.689 & 2.248  \\
9075 & 10.798 & 0.953  \\
9076 & 9.032 & 0.933  \\
9077 & 208.734 & 5.962  \\
9078 & 21.388 & 3.197  \\
9079 & 5.870 & 3.935  \\
9080 & 11.170 & 1.340  \\
9081 & 22.468 & 2.230  \\
9082 & 68.906 & 1.949  \\
9083 & 61.677 & 2.216  \\
9084 & 276.226 & 12.254  \\
9085 & 17.136 & 2.339  \\
9086 & 23.969 & 9.409  \\
9087 & 14.965 & 1.167  \\
9088 & 6.300 & 0.701  \\
9089 & 331.246 & 8.235  \\
9090 & 5.468 & 1.622  \\
9091 & 32.913 & 2.382  \\
9092 & 49.262 & 2.569  \\
9093 & 87.339 & 4.208  \\
9094 & 14.290 & 3.617  \\
9095 & 39.468 & 2.062  \\
9096 & 23.099 & 0.811  \\
9097 & 5.502 & 0.861  \\
9098 & 6.457 & 3.197  \\
9099 & 24.642 & 2.179  \\
9100 & 1.267 & 0.746  \\
9101 & 2.620 & 2.466  \\
9102 & 3.814 & 2.560  \\
9103 & 123.679 & 1.428  \\
9104 & 233.918 & 3.262  \\
9105 & 251.083 & 2.006  \\
9106 & 1.661 & 0.655  \\
9107 & 70.190 & 1.860  \\
9108 & 15.197 & 2.067  \\
9109 & 4.463 & 2.437  \\
9110 & 5.780 & 1.428  \\
9111 & 4.341 & 0.875  \\
9112 & 45.473 & 1.171  \\
9113 & 16.565 & 1.733  \\
9114 & 8.493 & 2.362  \\
9115 & 7.532 & 1.944  \\
9116 & 183.416 & 2.526  \\
9117 & 2.502 & 0.559  \\
9118 & 36.208 & 1.059  \\
9119 & 4.574 & 1.581  \\
9120 & 7.555 & 0.773  \\
9121 & 31.915 & 1.055  \\
9122 & 10.568 & 1.210  \\
9123 & 64.991 & 1.999  \\
9124 & 22.262 & 1.975  \\
9125 & 137.326 & 2.033  \\
9126 & 71.499 & 1.100  \\
9127 & 363.298 & 6.555  \\
9128 & 20.360 & 1.860  \\
9129 & 29.460 & 2.560  \\
9130 & 74.878 & 1.610  \\
9131 & 26.614 & 3.334  \\
9132 & 12.327 & 1.851  \\
9133 & 1.548 & 1.505  \\
9134 & 14.511 & 1.091  \\
9135 & 207.453 & 9.569  \\
9136 & 53.368 & 0.926  \\
9137 & 1.377 & 0.755  \\
9138 & 139.887 & 2.130  \\
9139 & 2.138 & 1.363  \\
9140 & 318.251 & 4.694  \\
9141 & 39.105 & 3.494  \\
9142 & 255.764 & 2.761  \\
9143 & 230.345 & 2.603  \\
9144 & 229.637 & 10.674  \\
9145 & 21.989 & 1.224  \\
9146 & 9.459 & 1.029  \\
9147 & 19.865 & 1.224  \\
9148 & 7.039 & 0.643  \\
9149 & 178.954 & 1.880  \\
9150 & 48.960 & 1.099  \\
9151 & 12.869 & 1.324  \\
9152 & 166.208 & 7.635  \\
9153 & 31.331 & 1.581  \\
9154 & 1.850 & 0.735  \\
9155 & 7.888 & 2.221  \\
9156 & 26.614 & 2.761  \\
9157 & 4.761 & 1.498  \\
9158 & 67.023 & 1.887  \\
9159 & 10.060 & 0.672  \\
9160 & 54.363 & 1.200  \\
9161 & 1.750 & 1.213  \\
9162 & 7.509 & 1.024  \\
9163 & 17.946 & 1.305  \\
9164 & 5.142 & 0.613  \\
9165 & 375.812 & 8.001  \\
9166 & 11.916 & 2.075  \\
9167 & 244.974 & 11.185  \\
9168 & 81.619 & 5.193  \\
9169 & 327.192 & 2.744  \\
9170 & 258.933 & 11.624  \\
9171 & 222.675 & 1.268  \\
9172 & 50.803 & 2.616  \\
9173 & 337.422 & 3.665  \\
9174 & 9.229 & 0.969  \\
9175 & 30.474 & 1.285  \\
9176 & 134.813 & 4.534  \\
9177 & 34.468 & 2.496  \\
9178 & 403.388 & 9.872  \\
9179 & 103.454 & 1.507  \\
9180 & 10.535 & 1.051  \\
9181 & 158.707 & 2.240  \\
9182 & 231.768 & 3.247  \\
9183 & 43.421 & 1.214  \\
9184 & 392.364 & 9.884  \\
9185 & 42.757 & 6.555  \\
9186 & 128.729 & 1.527  \\
9187 & 17.781 & 1.563  \\
9188 & 12.327 & 3.162  \\
9189 & 136.904 & 2.869  \\
9190 & 9.845 & 1.425  \\
9191 & 15.057 & 2.270  \\
9192 & 21.322 & 2.520  \\
9193 & 61.677 & 1.127  \\
9194 & 19.144 & 2.145  \\
9195 & 17.563 & 3.498  \\
9196 & 29.010 & 1.570  \\
9197 & 29.917 & 2.190  \\
9198 & 2.426 & 1.493  \\
9199 & 17.242 & 1.103  \\
9200 & 32.510 & 1.021  \\
9201 & 12.138 & 9.076  \\
9202 & 33.526 & 1.190  \\
9203 & 49.111 & 1.187  \\
9204 & 183.416 & 1.518  \\
9205 & 129.923 & 1.070  \\
9206 & 13.354 & 0.747  \\
9207 & 6.804 & 1.374  \\
9208 & 1.003 & 1.685  \\
9209 & 24.117 & 3.047  \\
9210 & 198.701 & 2.654  \\
9211 & 8.286 & 1.064  \\
9212 & 15.244 & 0.858  \\
9213 & 44.094 & 9.000  \\
9214 & 54.196 & 1.003  \\
9215 & 44.916 & 1.994  \\
9216 & 1.159 & 0.635  \\
9217 & 127.153 & 1.822  \\
9218 & 246.487 & 14.377  \\
9219 & 13.109 & 1.809  \\
9220 & 6.996 & 1.343  \\
9221 & 125.597 & 3.021  \\
9222 & 101.873 & 2.508  \\
9223 & 143.817 & 2.825  \\
9224 & 269.506 & 8.925  \\
9225 & 3.457 & 0.830  \\
9226 & 43.021 & 2.334  \\
9227 & 140.751 & 1.785  \\
9228 & 37.111 & 2.883  \\
9229 & 45.754 & 1.148  \\
9230 & 48.510 & 6.323  \\
9231 & 1.816 & 1.542  \\
9232 & 251.083 & 2.200  \\
9233 & 10.765 & 5.075  \\
9234 & 2.644 & 1.544  \\
9235 & 64.195 & 2.588  \\
9236 & 47.330 & 1.416  \\
9237 & 6.763 & 1.161  \\
9238 & 416.000 & 1.912  \\
9239 & 23.458 & 1.695  \\
9240 & 13.942 & 1.310  \\
9241 & 5.674 & 2.219  \\
9242 & 42.626 & 1.376  \\
9243 & 8.415 & 2.911  \\
9244 & 7.555 & 1.749  \\
9245 & 100.626 & 2.557  \\
9246 & 4.341 & 1.184  \\
9247 & 93.172 & 1.702  \\
9248 & 4.449 & 0.890  \\
9249 & 23.748 & 2.396  \\
9250 & 6.639 & 0.725  \\
9251 & 378.133 & 7.087  \\
9252 & 12.176 & 2.100  \\
9253 & 20.997 & 3.596  \\
9254 & 10.798 & 1.030  \\
9255 & 44.230 & 1.423  \\
9256 & 273.687 & 6.682  \\
9257 & 34.257 & 3.696  \\
9258 & 108.677 & 3.061  \\
9259 & 20.173 & 2.946  \\
9260 & 14.965 & 3.386  \\
9261 & 5.570 & 1.181  \\
9262 & 347.972 & 1.739  \\
9263 & 22.262 & 2.122  \\
9264 & 217.258 & 8.755  \\
9265 & 60.548 & 1.004  \\
9266 & 78.417 & 1.106  \\
9267 & 30.852 & 2.356  \\
9268 & 18.001 & 0.928  \\
9269 & 33.014 & 3.494  \\
9270 & 124.060 & 1.947  \\
9271 & 260.532 & 3.883  \\
9272 & 36.208 & 2.130  \\
9273 & 41.975 & 2.440  \\
9274 & 103.136 & 2.784  \\
9275 & 328.201 & 1.842  \\
9276 & 71.499 & 3.683  \\
9277 & 193.867 & 1.525  \\
9278 & 24.718 & 1.491  \\
9279 & 9.144 & 1.007  \\
9280 & 89.241 & 1.480  \\
9281 & 12.673 & 2.275  \\
9282 & 230.345 & 1.495  \\
9283 & 4.805 & 3.166  \\
9284 & 33.320 & 1.139  \\
9285 & 28.217 & 0.986  \\
9286 & 205.546 & 4.368  \\
9287 & 345.836 & 1.546  \\
9288 & 319.232 & 8.486  \\
9289 & 3.886 & 0.591  \\
9290 & 393.574 & 14.188  \\
9291 & 74.878 & 2.047  \\
9292 & 13.109 & 2.454  \\
9293 & 22.125 & 1.233  \\
9294 & 233.199 & 2.171  \\
9295 & 265.389 & 1.858  \\
9296 & 6.517 & 1.296  \\
9297 & 7.440 & 5.468  \\
9298 & 3.457 & 0.918  \\
9299 & 23.675 & 2.082  \\
9300 & 19.382 & 2.738  \\
9301 & 76.509 & 2.115  \\
9302 & 8.286 & 0.908  \\
9303 & 146.950 & 2.267  \\
9304 & 51.274 & 3.494  \\
9305 & 6.072 & 1.095  \\
9306 & 242.722 & 6.453  \\
9307 & 193.271 & 2.686  \\
9308 & 115.935 & 1.730  \\
9309 & 33.837 & 1.389  \\
9310 & 58.172 & 2.300  \\
9311 & 10.091 & 1.842  \\
9312 & 119.929 & 3.358  \\
9313 & 84.691 & 3.439  \\
9314 & 148.313 & 3.519  \\
9315 & 294.675 & 13.123  \\
9316 & 233.918 & 3.911  \\
9317 & 241.232 & 1.984  \\
9318 & 27.530 & 0.891  \\
9319 & 140.318 & 3.290  \\
9320 & 346.902 & 6.563  \\
9321 & 13.942 & 0.978  \\
9322 & 123.298 & 7.138  \\
9323 & 12.556 & 1.853  \\
9324 & 15.150 & 2.179  \\
9325 & 27.277 & 1.659  \\
9326 & 28.920 & 2.334  \\
9327 & 87.608 & 6.114  \\
9328 & 5.816 & 0.972  \\
9329 & 185.689 & 8.787  \\
9330 & 7.126 & 1.133  \\
9331 & 2.652 & 0.763  \\
9332 & 24.642 & 0.953  \\
9333 & 130.324 & 1.329  \\
9334 & 19.622 & 3.549  \\
9335 & 193.867 & 3.334  \\
9336 & 73.282 & 0.936  \\
9337 & 91.186 & 1.524  \\
9338 & 39.590 & 1.954  \\
9339 & 53.204 & 1.142  \\
9340 & 8.389 & 1.970  \\
9341 & 232.482 & 5.455  \\
9342 & 27.027 & 2.921  \\
9343 & 28.567 & 2.270  \\
9344 & 78.417 & 2.768  \\
9345 & 233.199 & 2.911  \\
9346 & 110.024 & 2.508  \\
9347 & 28.832 & 1.739  \\
9348 & 31.524 & 1.194  \\
9349 & 14.691 & 0.775  \\
9350 & 4.019 & 1.546  \\
9351 & 297.409 & 4.458  \\
9352 & 5.605 & 2.686  \\
9353 & 14.202 & 1.544  \\
9354 & 309.554 & 6.674  \\
9355 & 50.803 & 10.816  \\
9356 & 196.269 & 2.928  \\
9357 & 85.214 & 1.368  \\
9358 & 3.543 & 0.672  \\
9359 & 7.744 & 1.090  \\
9360 & 6.339 & 4.213  \\
9361 & 34.151 & 3.227  \\
9362 & 163.166 & 4.867  \\
9363 & 95.790 & 2.784  \\
9364 & 10.568 & 2.345  \\
9365 & 26.046 & 1.396  \\
9366 & 86.536 & 2.692  \\
9367 & 239.751 & 9.580  \\
9368 & 266.208 & 1.463  \\
9369 & 37.571 & 2.408  \\
9370 & 25.966 & 2.946  \\
9371 & 69.545 & 2.932  \\
9372 & 73.056 & 2.112  \\
9373 & 354.459 & 14.052  \\
9374 & 36.544 & 2.117  \\
9375 & 43.154 & 2.451  \\
9376 & 31.043 & 1.082  \\
9377 & 95.202 & 2.174  \\
9378 & 18.621 & 2.828  \\
9379 & 3.103 & 0.936  \\
9380 & 46.463 & 2.718  \\
9381 & 14.873 & 1.544  \\
9382 & 112.421 & 2.859  \\
9383 & 8.758 & 0.687  \\
9384 & 189.151 & 11.863  \\
9385 & 120.670 & 3.216  \\
9386 & 22.057 & 3.600  \\
9387 & 8.785 & 2.047  \\
9388 & 198.701 & 1.781  \\
9389 & 19.144 & 2.230  \\
9390 & 5.798 & 0.780  \\
9391 & 38.154 & 1.327  \\
9392 & 3.301 & 1.266  \\
9393 & 8.235 & 0.795  \\
9394 & 6.953 & 5.933  \\
9395 & 36.770 & 3.147  \\
9396 & 18.112 & 1.271  \\
9397 & 99.089 & 2.989  \\
9398 & 5.961 & 1.452  \\
9399 & 16.464 & 2.904  \\
9400 & 16.014 & 2.788  \\
9401 & 111.730 & 2.781  \\
9402 & 224.050 & 8.255  \\
9403 & 35.765 & 1.374  \\
9404 & 47.622 & 1.236  \\
9405 & 146.950 & 1.956  \\
9406 & 214.599 & 1.524  \\
9407 & 122.542 & 3.109  \\
9408 & 13.478 & 2.187  \\
9409 & 4.574 & 1.404  \\
9410 & 10.765 & 2.695  \\
9411 & 60.362 & 2.219  \\
9412 & 45.194 & 2.325  \\
9413 & 38.154 & 1.345  \\
9414 & 4.588 & 0.988  \\
9415 & 25.413 & 2.385  \\
9416 & 2.677 & 1.236  \\
9417 & 69.974 & 1.280  \\
9418 & 12.712 & 1.722  \\
9419 & 90.347 & 2.151  \\
9420 & 42.234 & 1.157  \\
9421 & 3.850 & 24.889  \\
9422 & 7.259 & 0.629  \\
9423 & 260.532 & 4.405  \\
9424 & 219.274 & 3.864  \\
9425 & 162.664 & 3.679  \\
9426 & 49.414 & 1.681  \\
9427 & 20.612 & 2.647  \\
9428 & 327.192 & 1.473  \\
9429 & 257.343 & 1.318  \\
9430 & 2.219 & 1.873  \\
9431 & 6.477 & 0.927  \\
9432 & 44.094 & 2.631  \\
9433 & 83.141 & 11.092  \\
9434 & 31.817 & 1.464  \\
9435 & 9.286 & 1.251  \\
9436 & 26.450 & 3.527  \\
9437 & 10.471 & 6.594  \\
9438 & 152.951 & 7.382  \\
9439 & 43.959 & 1.796  \\
9440 & 25.179 & 1.479  \\
9441 & 7.371 & 1.185  \\
9442 & 39.226 & 3.298  \\
9443 & 48.510 & 2.035  \\
9444 & 69.974 & 1.409  \\
9445 & 89.793 & 3.091  \\
9446 & 3.362 & 1.970  \\
9447 & 22.193 & 3.003  \\
9448 & 21.653 & 4.490  \\
9449 & 8.705 & 1.007  \\
9450 & 17.672 & 0.818  \\
9451 & 3.457 & 1.114  \\
9452 & 31.427 & 2.095  \\
9453 & 39.105 & 2.107  \\
9454 & 35.219 & 5.218  \\
9455 & 7.371 & 0.764  \\
9456 & 5.870 & 0.707  \\
9457 & 119.193 & 8.415  \\
9458 & 112.767 & 3.354  \\
9459 & 15.915 & 1.133  \\
9460 & 79.145 & 1.695  \\
9461 & 300.169 & 1.733  \\
9462 & 183.416 & 2.554  \\
9463 & 15.818 & 1.949  \\
9464 & 6.996 & 1.276  \\
9465 & 3.745 & 1.178  \\
9466 & 37.456 & 2.428  \\
9467 & 30.852 & 2.219  \\
9468 & 114.164 & 3.036  \\
9469 & 125.597 & 8.692  \\
9470 & 4.463 & 1.770  \\
9471 & 350.121 & 5.841  \\
9472 & 13.436 & 1.722  \\
9473 & 21.854 & 1.568  \\
9474 & 50.491 & 2.935  \\
9475 & 3.210 & 1.419  \\
9476 & 93.172 & 5.027  \\
9477 & 9.785 & 2.080  \\
9478 & 267.028 & 9.164  \\
9479 & 12.790 & 1.064  \\
9480 & 25.648 & 2.448  \\
9481 & 11.484 & 1.031  \\
9482 & 67.853 & 3.419  \\
9483 & 22.125 & 1.542  \\
9484 & 12.327 & 3.278  \\
9485 & 187.989 & 8.745  \\
9486 & 88.421 & 2.535  \\
9487 & 32.711 & 2.550  \\
9488 & 15.150 & 2.075  \\
9489 & 215.924 & 2.373  \\
9490 & 26.288 & 2.001  \\
9491 & 31.915 & 0.895  \\
9492 & 9.785 & 1.989  \\
9493 & 178.404 & 2.676  \\
9494 & 45.333 & 1.103  \\
9495 & 71.060 & 2.040  \\
9496 & 26.288 & 1.211  \\
9497 & 2.345 & 1.466  \\
9498 & 16.113 & 2.584  \\
9499 & 2.411 & 0.672  \\
9500 & 2.847 & 0.872  \\
9501 & 379.299 & 12.447  \\
9502 & 5.418 & 3.759  \\
9503 & 30.009 & 3.212  \\
9504 & 182.852 & 1.968  \\
9505 & 26.532 & 2.092  \\
9506 & 12.909 & 0.711  \\
9507 & 25.727 & 3.679  \\
9508 & 169.307 & 6.422  \\
9509 & 3.489 & 4.234  \\
9510 & 35.219 & 3.036  \\
9511 & 9.845 & 2.712  \\
9512 & 4.094 & 1.551  \\
9513 & 138.175 & 1.704  \\
9514 & 2.073 & 0.613  \\
9515 & 25.807 & 0.852  \\
9516 & 44.503 & 3.714  \\
9517 & 8.813 & 1.146  \\
9518 & 245.729 & 1.263  \\
9519 & 25.179 & 2.541  \\
9520 & 9.286 & 1.431  \\
9521 & 58.352 & 2.784  \\
9522 & 65.796 & 1.733  \\
9523 & 23.171 & 2.158  \\
9524 & 2.918 & 1.262  \\
9525 & 72.608 & 1.653  \\
9526 & 12.251 & 1.635  \\
9527 & 7.744 & 0.681  \\
9528 & 166.720 & 6.523  \\
9529 & 37.571 & 2.080  \\
9530 & 29.642 & 0.927  \\
9531 & 116.652 & 1.578  \\
9532 & 32.610 & 1.919  \\
9533 & 58.532 & 14.222  \\
9534 & 24.947 & 2.206  \\
9535 & 232.482 & 2.095  \\
9536 & 48.361 & 2.317  \\
9537 & 249.541 & 4.143  \\
9538 & 244.974 & 2.117  \\
9539 & 118.826 & 1.708  \\
9540 & 45.055 & 1.311  \\
9541 & 70.190 & 2.100  \\
9542 & 11.378 & 1.319  \\
9543 & 269.506 & 7.321  \\
9544 & 203.030 & 2.466  \\
9545 & 139.457 & 1.687  \\
9546 & 2.644 & 0.617  \\
9547 & 9.906 & 0.940  \\
9548 & 266.208 & 8.882  \\
9549 & 156.764 & 9.044  \\
9550 & 189.734 & 7.347  \\
9551 & 24.718 & 1.884  \\
9552 & 13.354 & 0.808  \\
9553 & 235.363 & 1.958  \\
9554 & 21.720 & 1.020  \\
9555 & 16.014 & 1.940  \\
9556 & 16.162 & 0.998  \\
9557 & 226.826 & 3.366  \\
9558 & 9.032 & 0.786  \\
9559 & 177.855 & 2.835  \\
9560 & 33.526 & 2.211  \\
9561 & 13.645 & 2.493  \\
9562 & 52.230 & 2.956  \\
9563 & 14.736 & 1.026  \\
9564 & 39.226 & 1.332  \\
9565 & 58.893 & 1.555  \\
9566 & 51.909 & 5.607  \\
9567 & 162.664 & 3.386  \\
9568 & 60.176 & 3.158  \\
9569 & 11.308 & 2.045  \\
9570 & 15.769 & 3.544  \\
9571 & 24.491 & 6.642  \\
9572 & 126.373 & 2.974  \\
9573 & 251.083 & 7.953  \\
9574 & 2.596 & 0.876  \\
9575 & 399.679 & 5.468  \\
9576 & 35.655 & 2.544  \\
9577 & 6.931 & 1.214  \\
9578 & 48.361 & 1.835  \\
9579 & 30.947 & 2.641  \\
9580 & 3.665 & 2.300  \\
9581 & 50.803 & 7.181  \\
9582 & 286.622 & 6.961  \\
9583 & 32.913 & 2.616  \\
9584 & 11.770 & 2.625  \\
9585 & 75.806 & 1.242  \\
9586 & 14.028 & 1.818  \\
9587 & 264.574 & 7.607  \\
9588 & 33.526 & 1.024  \\
9589 & 137.326 & 12.552  \\
9590 & 3.653 & 0.837  \\
9591 & 103.136 & 2.393  \\
9592 & 7.649 & 1.566  \\
9593 & 11.136 & 0.718  \\
9594 & 204.914 & 2.097  \\
9595 & 6.598 & 1.006  \\
9596 & 15.769 & 1.250  \\
9597 & 21.454 & 3.366  \\
9598 & 258.137 & 8.829  \\
9599 & 7.417 & 1.079  \\
9600 & 59.807 & 2.130  \\
9601 & 10.343 & 2.311  \\
9602 & 15.338 & 5.094  \\
9603 & 29.279 & 1.358  \\
9604 & 44.916 & 3.850  \\
9605 & 8.949 & 1.900  \\
9606 & 54.698 & 1.054  \\
9607 & 57.460 & 2.148  \\
9608 & 25.179 & 1.217  \\
9609 & 10.248 & 2.037  \\
9610 & 18.507 & 0.957  \\
9611 & 5.553 & 2.705  \\
9612 & 110.363 & 1.540  \\
9613 & 2.080 & 1.279  \\
9614 & 18.337 & 2.434  \\
9615 & 276.226 & 2.638  \\
9616 & 9.547 & 1.491  \\
9617 & 40.702 & 1.119  \\
9618 & 7.720 & 2.216  \\
9619 & 313.389 & 2.584  \\
9620 & 166.720 & 2.478  \\
9621 & 16.978 & 2.641  \\
9622 & 114.870 & 10.028  \\
9623 & 48.659 & 1.379  \\
9624 & 11.343 & 0.791  \\
9625 & 7.039 & 1.900  \\
9626 & 12.909 & 3.665  \\
9627 & 62.826 & 3.394  \\
9628 & 321.204 & 7.036  \\
9629 & 131.533 & 10.052  \\
9630 & 250.311 & 6.771  \\
9631 & 9.876 & 1.174  \\
9632 & 263.760 & 10.648  \\
9633 & 5.032 & 0.669  \\
9634 & 304.825 & 2.281  \\
9635 & 7.349 & 1.216  \\
9636 & 20.740 & 1.286  \\
9637 & 19.441 & 1.758  \\
9638 & 18.224 & 1.242  \\
9639 & 105.382 & 1.942  \\
9640 & 183.416 & 1.279  \\
9641 & 49.262 & 2.946  \\
9642 & 44.641 & 1.616  \\
9643 & 13.645 & 1.394  \\
9644 & 250.311 & 3.021  \\
9645 & 48.212 & 2.206  \\
9646 & 25.413 & 1.239  \\
9647 & 47.184 & 2.784  \\
9648 & 5.798 & 2.566  \\
9649 & 6.091 & 2.214  \\
9650 & 280.511 & 2.625  \\
9651 & 11.170 & 1.184  \\
9652 & 14.202 & 2.399  \\
9653 & 46.750 & 1.975  \\
9654 & 34.895 & 2.893  \\
9655 & 46.463 & 2.267  \\
9656 & 21.061 & 0.977  \\
9657 & 24.794 & 3.661  \\
9658 & 8.625 & 1.173  \\
9659 & 36.432 & 0.843  \\
9660 & 26.696 & 2.413  \\
9661 & 298.326 & 5.947  \\
9662 & 6.846 & 1.074  \\
9663 & 59.440 & 2.110  \\
9664 & 341.603 & 2.216  \\
9665 & 5.553 & 1.015  \\
9666 & 97.276 & 2.422  \\
9667 & 208.734 & 9.477  \\
9668 & 18.393 & 0.767  \\
9669 & 49.111 & 1.425  \\
9670 & 5.222 & 1.775  \\
9671 & 18.736 & 1.591  \\
9672 & 12.909 & 1.994  \\
9673 & 81.118 & 1.838  \\
9674 & 3.909 & 0.838  \\
9675 & 34.362 & 2.496  \\
9676 & 46.036 & 2.416  \\
9677 & 285.741 & 2.390  \\
9678 & 272.007 & 3.791  \\
9679 & 1.543 & 1.274  \\
9680 & 51.432 & 1.919  \\
9681 & 24.266 & 2.115  \\
9682 & 42.889 & 3.216  \\
9683 & 68.906 & 2.246  \\
9684 & 14.422 & 1.338  \\
9685 & 120.670 & 2.297  \\
9686 & 271.171 & 4.469  \\
9687 & 233.918 & 4.094  \\
9688 & 117.011 & 2.591  \\
9689 & 40.828 & 2.309  \\
9690 & 34.681 & 1.068  \\
9691 & 110.363 & 3.846  \\
9692 & 128.729 & 1.130  \\
9693 & 1.932 & 0.781  \\
9694 & 3.191 & 0.639  \\
9695 & 33.526 & 1.263  \\
9696 & 210.023 & 1.829  \\
9697 & 10.999 & 2.390  \\
9698 & 7.463 & 1.634  \\
9699 & 288.392 & 6.586  \\
9700 & 236.089 & 5.876  \\
9701 & 14.071 & 0.766  \\
9702 & 184.549 & 6.795  \\
9703 & 118.097 & 1.171  \\
9704 & 405.879 & 3.235  \\
9705 & 8.363 & 1.046  \\
9706 & 243.470 & 1.354  \\
9707 & 3.958 & 0.709  \\
9708 & 76.509 & 1.054  \\
9709 & 75.109 & 2.006  \\
9710 & 265.389 & 2.768  \\
9711 & 11.698 & 1.975  \\
9712 & 8.758 & 1.190  \\
9713 & 38.985 & 2.575  \\
9714 & 317.273 & 9.649  \\
9715 & 14.736 & 1.443  \\
9716 & 146.498 & 1.718  \\
9717 & 17.509 & 2.791  \\
9718 & 13.272 & 1.912  \\
9719 & 80.620 & 2.087  \\
9720 & 127.545 & 2.738  \\
9721 & 1.986 & 0.594  \\
9722 & 52.069 & 2.804  \\
9723 & 41.975 & 8.578  \\
9724 & 23.242 & 2.248  \\
9725 & 137.750 & 2.622  \\
9726 & 20.235 & 1.829  \\
9727 & 44.230 & 2.062  \\
9728 & 27.277 & 3.464  \\
9729 & 29.642 & 1.150  \\
9730 & 34.788 & 1.624  \\
9731 & 8.035 & 0.751  \\
9732 & 152.012 & 2.619  \\
9733 & 15.480 & 1.250  \\
9734 & 39.468 & 2.566  \\
9735 & 14.334 & 1.019  \\
9736 & 202.406 & 2.886  \\
9737 & 176.763 & 1.342  \\
9738 & 314.356 & 6.795  \\
9739 & 20.997 & 1.612  \\
9740 & 231.768 & 1.418  \\
9741 & 202.406 & 1.329  \\
9742 & 50.027 & 1.430  \\
9743 & 7.625 & 1.308  \\
9744 & 88.967 & 1.431  \\
9745 & 304.825 & 8.682  \\
9746 & 165.697 & 1.288  \\
9747 & 4.717 & 0.668  \\
9748 & 2.502 & 1.693  \\
9749 & 31.234 & 0.801  \\
9750 & 262.141 & 6.952  \\
9751 & 97.876 & 2.016  \\
9752 & 422.453 & 2.087  \\
9753 & 62.441 & 3.648  \\
9754 & 226.129 & 1.741  \\
9755 & 159.196 & 3.054  \\
9756 & 43.287 & 0.937  \\
9757 & 5.254 & 0.925  \\
9758 & 6.889 & 1.173  \\
9759 & 162.164 & 3.670  \\
9760 & 21.388 & 1.198  \\
9761 & 56.235 & 1.743  \\
9762 & 15.528 & 1.342  \\
9763 & 236.817 & 1.700  \\
9764 & 265.389 & 1.687  \\
9765 & 322.194 & 5.428  \\
9766 & 282.244 & 11.172  \\
9767 & 48.064 & 1.095  \\
9768 & 56.062 & 1.471  \\
9769 & 333.292 & 15.303  \\
9770 & 21.720 & 3.358  \\
9771 & 63.409 & 1.138  \\
9772 & 28.655 & 2.526  \\
9773 & 19.382 & 3.561  \\
9774 & 283.114 & 3.750  \\
9775 & 49.111 & 1.369  \\
9776 & 31.817 & 2.382  \\
9777 & 3.850 & 0.677  \\
9778 & 7.986 & 3.423  \\
9779 & 43.689 & 0.849  \\
9780 & 403.388 & 5.186  \\
9781 & 31.138 & 1.227  \\
9782 & 61.867 & 1.392  \\
9783 & 195.064 & 3.532  \\
9784 & 268.678 & 9.813  \\
9785 & 21.126 & 0.981  \\
9786 & 8.389 & 2.869  \\
9787 & 350.121 & 6.415  \\
9788 & 41.334 & 2.686  \\
9789 & 230.345 & 2.286  \\
9790 & 16.014 & 1.614  \\
9791 & 5.190 & 0.727  \\
9792 & 221.990 & 1.928  \\
9793 & 26.046 & 1.572  \\
9794 & 28.743 & 1.188  \\
9795 & 375.812 & 6.270  \\
9796 & 25.179 & 2.609  \\
9797 & 50.027 & 2.192  \\
9798 & 106.033 & 1.933  \\
9799 & 11.555 & 1.153  \\
9800 & 14.158 & 1.247  \\
9801 & 106.688 & 3.010  \\
9802 & 155.323 & 1.574  \\
9803 & 10.216 & 1.061  \\
9804 & 16.719 & 4.326  \\
9805 & 1.703 & 0.554  \\
9806 & 22.817 & 2.232  \\
9807 & 247.247 & 1.796  \\
9808 & 24.416 & 1.119  \\
9809 & 119.193 & 2.569  \\
9810 & 3.982 & 1.149  \\
9811 & 52.877 & 1.127  \\
9812 & 320.216 & 14.568  \\
9813 & 378.133 & 1.229  \\
9814 & 50.959 & 2.845  \\
9815 & 2.061 & 0.653  \\
9816 & 183.982 & 10.868  \\
9817 & 104.413 & 3.935  \\
9818 & 2.604 & 0.802  \\
9819 & 117.734 & 3.189  \\
9820 & 96.381 & 2.557  \\
9821 & 5.485 & 1.184  \\
9822 & 42.889 & 3.010  \\
9823 & 45.194 & 2.718  \\
9824 & 240.490 & 3.310  \\
9825 & 29.010 & 3.047  \\
9826 & 47.039 & 2.020  \\
9827 & 45.473 & 2.686  \\
9828 & 39.957 & 0.958  \\
9829 & 196.874 & 10.623  \\
9830 & 307.654 & 11.389  \\
9831 & 264.574 & 1.912  \\
9832 & 9.998 & 3.290  \\
9833 & 211.320 & 6.698  \\
9834 & 17.348 & 1.706  \\
9835 & 1.974 & 0.665  \\
9836 & 42.364 & 3.266  \\
9837 & 5.401 & 1.587  \\
9838 & 36.770 & 0.895  \\
9839 & 107.347 & 2.240  \\
9840 & 189.734 & 7.130  \\
9841 & 17.672 & 1.464  \\
9842 & 182.852 & 6.026  \\
9843 & 3.970 & 0.826  \\
9844 & 59.440 & 2.206  \\
9845 & 19.743 & 1.366  \\
9846 & 45.194 & 2.628  \\
9847 & 9.785 & 1.050  \\
9848 & 11.879 & 2.603  \\
9849 & 180.614 & 2.100  \\
9850 & 147.403 & 2.195  \\
9851 & 198.090 & 2.725  \\
9852 & 33.733 & 0.917  \\
9853 & 72.832 & 2.758  \\
9854 & 30.947 & 2.281  \\
9855 & 12.909 & 1.194  \\
9856 & 1.510 & 1.587  \\
9857 & 270.337 & 1.926  \\
9858 & 86.005 & 2.541  \\
9859 & 135.229 & 1.454  \\
9860 & 4.631 & 0.727  \\
9861 & 226.826 & 7.953  \\
9862 & 7.602 & 0.673  \\
9863 & 186.836 & 2.214  \\
9864 & 122.919 & 1.756  \\
9865 & 106.688 & 1.379  \\
9866 & 81.871 & 1.984  \\
9867 & 10.311 & 1.026  \\
9868 & 71.499 & 0.917  \\
9869 & 5.979 & 2.676  \\
9870 & 203.030 & 8.527  \\
9871 & 10.216 & 0.955  \\
9872 & 28.655 & 3.032  \\
9873 & 253.412 & 6.563  \\
9874 & 145.599 & 1.712  \\
9875 & 3.200 & 1.798  \\
9876 & 35.111 & 3.197  \\
9877 & 40.954 & 1.935  \\
9878 & 180.059 & 1.332  \\
9879 & 55.036 & 1.004  \\
9880 & 4.314 & 1.597  \\
9881 & 26.369 & 0.816  \\
9882 & 72.162 & 2.828  \\
9883 & 386.370 & 2.259  \\
9884 & 22.747 & 1.758  \\
9885 & 378.133 & 9.275  \\
9886 & 45.194 & 2.490  \\
9887 & 31.719 & 0.886  \\
9888 & 25.886 & 0.853  \\
9889 & 51.116 & 1.384  \\
9890 & 27.361 & 1.099  \\
9891 & 22.677 & 1.470  \\
9892 & 364.418 & 2.284  \\
9893 & 36.097 & 2.771  \\
9894 & 133.985 & 3.566  \\
9895 & 37.920 & 2.818  \\
9896 & 11.916 & 2.289  \\
9897 & 310.508 & 1.958  \\
9898 & 225.434 & 11.807  \\
9899 & 7.371 & 2.859  \\
9900 & 229.637 & 1.975  \\
9901 & 10.029 & 0.704  \\
9902 & 48.960 & 3.151  \\
9903 & 285.741 & 7.173  \\
9904 & 48.064 & 1.015  \\
9905 & 10.798 & 0.735  \\
9906 & 13.856 & 2.297  \\
9907 & 78.659 & 2.517  \\
9908 & 111.730 & 1.250  \\
9909 & 53.863 & 4.213  \\
9910 & 14.873 & 0.866  \\
9911 & 9.518 & 2.001  \\
9912 & 70.407 & 2.219  \\
9913 & 11.770 & 1.299  \\
9914 & 8.338 & 0.964  \\
9915 & 6.910 & 21.088  \\
9916 & 106.688 & 3.177  \\
9917 & 92.600 & 2.373  \\
9918 & 280.511 & 6.594  \\
9919 & 13.645 & 1.423  \\
9920 & 53.368 & 1.203  \\
9921 & 270.337 & 9.275  \\
9922 & 11.449 & 1.475  \\
9923 & 30.381 & 3.626  \\
9924 & 340.553 & 3.644  \\
9925 & 321.204 & 8.558  \\
9926 & 38.746 & 3.374  \\
9927 & 29.733 & 2.914  \\
9928 & 305.765 & 1.905  \\
9929 & 55.547 & 2.679  \\
9930 & 12.790 & 1.340  \\
9931 & 39.590 & 3.949  \\
9932 & 49.720 & 1.637  \\
9933 & 45.754 & 2.517  \\
9934 & 24.871 & 2.490  \\
9935 & 7.579 & 1.516  \\
9936 & 211.320 & 1.421  \\
9937 & 6.128 & 3.657  \\
9938 & 7.259 & 1.928  \\
9939 & 7.720 & 1.280  \\
9940 & 3.260 & 1.142  \\
9941 & 201.163 & 9.054  \\
9942 & 236.817 & 3.878  \\
9943 & 6.537 & 1.033  \\
9944 & 31.427 & 0.888  \\
9945 & 23.603 & 0.854  \\
9946 & 6.700 & 0.947  \\
9947 & 208.092 & 4.055  \\
9948 & 207.453 & 2.591  \\
9949 & 108.010 & 1.947  \\
9950 & 8.519 & 3.750  \\
9951 & 13.771 & 3.162  \\
9952 & 9.785 & 3.407  \\
9953 & 177.308 & 4.599  \\
9954 & 32.211 & 2.200  \\
9955 & 7.768 & 0.970  \\
9956 & 1.800 & 14.922  \\
9957 & 14.691 & 2.025  \\
9958 & 355.552 & 12.462  \\
9959 & 2.927 & 0.550  \\
9960 & 259.731 & 1.798  \\
9961 & 4.007 & 0.686  \\
9962 & 76.040 & 3.906  \\
9963 & 19.743 & 3.065  \\
9964 & 30.568 & 1.466  \\
9965 & 11.308 & 0.978  \\
9966 & 18.852 & 1.368  \\
9967 & 16.668 & 1.533  \\
9968 & 91.186 & 3.039  \\
9969 & 214.599 & 8.146  \\
9970 & 25.257 & 2.169  \\
9971 & 162.664 & 5.997  \\
9972 & 1.891 & 0.995  \\
9973 & 139.887 & 3.014  \\
9974 & 41.080 & 8.068  \\
9975 & 178.404 & 2.738  \\
9976 & 11.484 & 0.976  \\
9977 & 22.057 & 2.811  \\
9978 & 86.270 & 1.758  \\
9979 & 192.085 & 1.712  \\
9980 & 33.733 & 0.839  \\
9981 & 190.319 & 7.858  \\
9982 & 45.055 & 1.714  \\
9983 & 394.787 & 13.490  \\
9984 & 251.857 & 3.477  \\
9985 & 22.887 & 1.624  \\
9986 & 322.194 & 1.351  \\
9987 & 123.679 & 1.181  \\
9988 & 40.954 & 2.764  \\
9989 & 393.574 & 9.684  \\
9990 & 84.952 & 1.884  \\
9991 & 9.906 & 0.791  \\
9992 & 6.185 & 1.103  \\
9993 & 13.687 & 1.987  \\
9994 & 105.058 & 1.779  \\
9995 & 45.473 & 1.345  \\
9996 & 23.969 & 3.477  \\
9997 & 118.826 & 3.162  \\
9998 & 2.564 & 1.338  \\
9999 & 160.673 & 1.807  \\
10000 & 112.421 & 3.197  \\
10001 & 9.172 & 1.068  \\
10002 & 23.242 & 0.784  \\
10003 & 3.181 & 3.963  \\
10004 & 1.908 & 2.499  \\
10005 & 408.386 & 3.076  \\
10006 & 35.111 & 4.550  \\
10007 & 21.653 & 2.174  \\
10008 & 9.998 & 0.900  \\
10009 & 155.323 & 3.124  \\
10010 & 89.793 & 9.065  \\
10011 & 1.037 & 0.528  \\
10012 & 127.545 & 3.223  \\
10013 & 6.091 & 2.992  \\
10014 & 311.466 & 9.398  \\
10015 & 18.450 & 1.191  \\
10016 & 30.009 & 1.578  \\
10017 & 1.407 & 0.994  \\
10018 & 169.829 & 1.610  \\
10019 & 16.668 & 0.896  \\
10020 & 46.607 & 1.242  \\
10021 & 279.649 & 10.308  \\
10022 & 8.035 & 1.851  \\
10023 & 210.671 & 1.958  \\
10024 & 36.884 & 6.714  \\
10025 & 276.226 & 8.255  \\
10026 & 168.267 & 1.604  \\
10027 & 29.010 & 1.283  \\
10028 & 5.190 & 3.054  \\
10029 & 2.865 & 1.119  \\
10030 & 217.928 & 6.293  \\
10031 & 33.116 & 1.805  \\
10032 & 73.282 & 5.897  \\
10033 & 226.129 & 2.422  \\
10034 & 16.413 & 2.883  \\
10035 & 241.232 & 2.925  \\
10036 & 2.744 & 0.783  \\
10037 & 14.782 & 2.248  \\
10038 & 159.196 & 2.057  \\
10039 & 196.874 & 1.653  \\
10040 & 305.765 & 7.802  \\
10041 & 16.312 & 1.862  \\
10042 & 133.985 & 5.628  \\
10043 & 379.299 & 5.919  \\
10044 & 41.334 & 2.625  \\
10045 & 13.109 & 0.731  \\
10046 & 3.240 & 0.878  \\
10047 & 119.560 & 3.701  \\
10048 & 7.237 & 2.741  \\
10049 & 23.028 & 2.097  \\
10050 & 16.719 & 2.325  \\
10051 & 26.046 & 1.798  \\
10052 & 253.412 & 2.033  \\
10053 & 27.027 & 2.490  \\
10054 & 261.335 & 8.682  \\
10055 & 153.895 & 1.781  \\
10056 & 15.338 & 2.440  \\
10057 & 17.348 & 1.272  \\
10058 & 21.454 & 2.133  \\
10059 & 56.932 & 2.286  \\
10060 & 76.982 & 2.774  \\
10061 & 352.283 & 1.423  \\
10062 & 279.649 & 8.344  \\
10063 & 58.532 & 2.538  \\
10064 & 3.543 & 5.021  \\
10065 & 44.503 & 3.036  \\
10066 & 24.642 & 2.654  \\
10067 & 44.367 & 2.689  \\
10068 & 3.290 & 1.773  \\
10069 & 407.131 & 11.485  \\
10070 & 3.958 & 1.604  \\
10071 & 14.334 & 1.691  \\
10072 & 4.546 & 4.138  \\
10073 & 44.916 & 2.240  \\
10074 & 19.926 & 1.838  \\
10075 & 21.922 & 2.974  \\
10076 & 140.751 & 3.072  \\
10077 & 251.083 & 2.060  \\
10078 & 8.467 & 1.671  \\
10079 & 14.736 & 1.029  \\
10080 & 32.913 & 2.702  \\
10081 & 6.147 & 1.035  \\
10082 & 22.958 & 1.842  \\
10083 & 16.262 & 2.657  \\
10084 & 273.687 & 1.346  \\
10085 & 10.122 & 0.716  \\
10086 & 97.276 & 3.755  \\
10087 & 11.033 & 0.696  \\
10088 & 62.058 & 2.808  \\
10089 & 51.750 & 2.859  \\
10090 & 31.043 & 1.283  \\
10091 & 163.669 & 2.472  \\
10092 & 11.413 & 3.204  \\
10093 & 33.526 & 0.852  \\
10094 & 373.505 & 1.459  \\
10095 & 9.343 & 1.994  \\
10096 & 44.503 & 1.794  \\
10097 & 15.624 & 3.098  \\
10098 & 6.598 & 2.267  \\
10099 & 195.064 & 3.014  \\
10100 & 50.803 & 2.541  \\
10101 & 50.959 & 2.673  \\
10102 & 44.503 & 1.294  \\
10103 & 9.401 & 1.103  \\
10104 & 48.960 & 3.519  \\
10105 & 5.286 & 2.953  \\
10106 & 80.125 & 2.942  \\
10107 & 3.745 & 0.691  \\
10108 & 9.636 & 2.523  \\
10109 & 15.721 & 1.157  \\
10110 & 14.736 & 2.663  \\
10111 & 159.196 & 5.442  \\
10112 & 15.291 & 1.675  \\
10113 & 4.617 & 2.295  \\
10114 & 4.395 & 0.942  \\
10115 & 7.720 & 1.947  \\
10116 & 23.675 & 2.148  \\
10117 & 10.029 & 0.788  \\
10118 & 12.101 & 0.876  \\
10119 & 9.372 & 0.809  \\
10120 & 16.014 & 0.977  \\
10121 & 37.687 & 1.302  \\
10122 & 350.121 & 13.170  \\
10123 & 142.934 & 3.374  \\
10124 & 8.813 & 1.181  \\
10125 & 151.544 & 3.270  \\
10126 & 91.749 & 1.283  \\
10127 & 253.412 & 1.288  \\
10128 & 28.044 & 5.785  \\
10129 & 210.671 & 10.234  \\
10130 & 86.270 & 2.523  \\
10131 & 14.378 & 2.284  \\
10132 & 23.314 & 5.997  \\
10133 & 182.852 & 2.838  \\
10134 & 155.802 & 2.738  \\
10135 & 12.712 & 1.310  \\
10136 & 180.614 & 2.569  \\
10137 & 306.708 & 1.762  \\
10138 & 221.308 & 12.358  \\
10139 & 22.468 & 1.094  \\
10140 & 43.689 & 2.273  \\
10141 & 189.734 & 2.125  \\
10142 & 94.909 & 1.431  \\
10143 & 91.186 & 2.825  \\
10144 & 15.104 & 1.531  \\
10145 & 58.172 & 0.888  \\
10146 & 3.862 & 1.308  \\
10147 & 15.915 & 2.256  \\
10148 & 10.343 & 1.029  \\
10149 & 23.028 & 0.869  \\
10150 & 106.360 & 3.028  \\
10151 & 13.603 & 1.977  \\
10152 & 9.116 & 1.226  \\
10153 & 186.261 & 8.903  \\
10154 & 264.574 & 6.952  \\
10155 & 29.460 & 2.179  \\
10156 & 12.634 & 1.807  \\
10157 & 13.109 & 1.536  \\
10158 & 25.966 & 2.609  \\
10159 & 151.544 & 1.807  \\
10160 & 47.476 & 4.158  \\
10161 & 50.646 & 2.939  \\
10162 & 364.418 & 1.303  \\
10163 & 4.761 & 1.392  \\
10164 & 33.218 & 2.928  \\
10165 & 33.837 & 1.820  \\
10166 & 46.036 & 2.092  \\
10167 & 8.598 & 0.812  \\
10168 & 8.625 & 1.425  \\
10169 & 25.886 & 1.177  \\
10170 & 57.108 & 0.964  \\
10171 & 16.312 & 3.452  \\
10172 & 36.544 & 1.276  \\
10173 & 383.999 & 4.689  \\
10174 & 2.874 & 1.391  \\
10175 & 31.915 & 1.954  \\
10176 & 33.014 & 2.322  \\
10177 & 83.654 & 2.270  \\
10178 & 13.942 & 1.356  \\
10179 & 149.229 & 1.419  \\
10180 & 24.416 & 1.146  \\
10181 & 5.435 & 1.033  \\
10182 & 63.215 & 2.224  \\
10183 & 2.685 & 1.647  \\
10184 & 94.909 & 3.407  \\
10185 & 1.932 & 0.562  \\
10186 & 54.867 & 2.946  \\
10187 & 214.599 & 9.615  \\
10188 & 86.536 & 0.925  \\
10189 & 61.677 & 3.185  \\
10190 & 27.700 & 1.266  \\
10191 & 18.679 & 1.282  \\
10192 & 21.520 & 0.852  \\
10193 & 21.922 & 1.423  \\
10194 & 41.717 & 2.216  \\
10195 & 7.440 & 0.869  \\
10196 & 226.129 & 1.710  \\
10197 & 62.058 & 2.631  \\
10198 & 21.854 & 3.489  \\
10199 & 373.505 & 13.735  \\
10200 & 215.924 & 2.679  \\
10201 & 57.284 & 2.946  \\
10202 & 21.653 & 0.948  \\
10203 & 21.388 & 2.265  \\
10204 & 4.341 & 1.698  \\
10205 & 19.203 & 1.180  \\
10206 & 12.712 & 0.863  \\
10207 & 57.638 & 4.254  \\
10208 & 96.679 & 2.852  \\
10209 & 15.576 & 0.731  \\
10210 & 44.641 & 1.811  \\
10211 & 139.028 & 3.061  \\
10212 & 66.611 & 2.143  \\
10213 & 109.686 & 3.407  \\
10214 & 11.170 & 1.276  \\
10215 & 64.592 & 0.960  \\
10216 & 14.378 & 1.937  \\
10217 & 11.843 & 0.700  \\
10218 & 14.202 & 1.949  \\
10219 & 21.192 & 2.748  \\
10220 & 32.610 & 2.179  \\
10221 & 11.770 & 1.257  \\
10222 & 19.743 & 3.452  \\
10223 & 241.976 & 1.384  \\
10224 & 7.060 & 1.433  \\
10225 & 11.033 & 2.047  \\
10226 & 4.107 & 15.751  \\
10227 & 91.186 & 2.161  \\
10228 & 41.717 & 1.001  \\
10229 & 33.116 & 2.960  \\
10230 & 3.047 & 0.621  \\
10231 & 332.268 & 10.346  \\
10232 & 187.989 & 1.803  \\
10233 & 166.208 & 2.367  \\
10234 & 219.274 & 11.596  \\
10235 & 131.533 & 8.989  \\
10236 & 7.259 & 1.201  \\
10237 & 351.201 & 10.496  \\
10238 & 289.282 & 9.197  \\
10239 & 85.477 & 1.968  \\
10240 & 15.576 & 0.958  \\
10241 & 0.975 & 1.849  \\
10242 & 34.788 & 1.999  \\
10243 & 54.530 & 0.931  \\
10244 & 402.148 & 3.286  \\
10245 & 6.974 & 1.568  \\
10246 & 5.190 & 0.658  \\
10247 & 27.110 & 1.106  \\
10248 & 114.164 & 3.394  \\
10249 & 18.968 & 1.418  \\
10250 & 72.832 & 1.919  \\
10251 & 234.640 & 2.581  \\
10252 & 143.817 & 2.635  \\
10253 & 5.692 & 2.072  \\
10254 & 29.369 & 1.335  \\
10255 & 3.200 & 0.865  \\
10256 & 8.625 & 2.702  \\
10257 & 127.153 & 1.634  \\
10258 & 8.894 & 0.930  \\
10259 & 47.039 & 1.014  \\
10260 & 59.257 & 1.889  \\
10261 & 8.060 & 1.599  \\
10262 & 264.574 & 12.689  \\
10263 & 4.019 & 0.624  \\
10264 & 269.506 & 1.914  \\
10265 & 6.185 & 1.555  \\
10266 & 247.247 & 1.944  \\
10267 & 21.257 & 1.996  \\
10268 & 141.185 & 6.063  \\
10269 & 23.675 & 3.247  \\
10270 & 103.454 & 2.408  \\
10271 & 195.666 & 2.541  \\
10272 & 40.954 & 2.072  \\
10273 & 24.491 & 1.790  \\
10274 & 23.748 & 2.989  \\
10275 & 3.946 & 1.574  \\
10276 & 2.093 & 0.933  \\
10277 & 109.686 & 0.976  \\
10278 & 25.886 & 3.087  \\
10279 & 7.791 & 1.229  \\
10280 & 215.260 & 1.661  \\
10281 & 65.392 & 2.575  \\
10282 & 33.116 & 2.505  \\
10283 & 20.360 & 1.282  \\
10284 & 19.382 & 2.295  \\
10285 & 21.587 & 2.748  \\
10286 & 231.055 & 4.566  \\
10287 & 22.262 & 2.399  \\
10288 & 2.338 & 1.079  \\
10289 & 7.509 & 17.506  \\
10290 & 19.501 & 1.878  \\
10291 & 8.519 & 1.381  \\
10292 & 168.786 & 1.963  \\
10293 & 417.283 & 1.437  \\
10294 & 18.564 & 1.206  \\
10295 & 34.681 & 1.034  \\
10296 & 3.598 & 2.547  \\
10297 & 9.906 & 1.141  \\
10298 & 11.770 & 1.265  \\
10299 & 23.099 & 1.805  \\
10300 & 171.933 & 1.724  \\
10301 & 24.191 & 0.874  \\
10302 & 108.343 & 2.198  \\
10303 & 41.589 & 1.248  \\
10304 & 73.282 & 3.502  \\
10305 & 10.060 & 2.784  \\
10306 & 3.230 & 0.900  \\
10307 & 12.751 & 2.689  \\
10308 & 5.674 & 0.923  \\
10309 & 88.421 & 3.448  \\
10310 & 49.111 & 0.911  \\
10311 & 144.260 & 1.860  \\
10312 & 24.566 & 9.684  \\
10313 & 13.603 & 2.689  \\
10314 & 204.284 & 1.214  \\
10315 & 48.361 & 2.033  \\
10316 & 32.913 & 8.840  \\
10317 & 236.089 & 5.799  \\
10318 & 19.622 & 2.062  \\
10319 & 25.179 & 3.485  \\
10320 & 13.395 & 0.972  \\
10321 & 6.974 & 2.446  \\
10322 & 49.414 & 2.238  \\
10323 & 272.846 & 1.722  \\
10324 & 68.483 & 2.566  \\
10325 & 73.282 & 3.162  \\
10326 & 201.784 & 1.743  \\
10327 & 87.339 & 1.059  \\
10328 & 21.989 & 3.200  \\
10329 & 152.012 & 2.811  \\
10330 & 6.598 & 0.802  \\
10331 & 215.260 & 1.637  \\
10332 & 38.272 & 2.547  \\
10333 & 44.641 & 2.062  \\
10334 & 274.531 & 12.598  \\
10335 & 80.125 & 1.324  \\
10336 & 4.776 & 0.831  \\
10337 & 13.150 & 0.876  \\
10338 & 92.032 & 2.001  \\
10339 & 5.352 & 1.414  \\
10340 & 13.645 & 2.921  \\
10341 & 13.771 & 0.958  \\
10342 & 90.626 & 0.948  \\
10343 & 3.756 & 0.591  \\
10344 & 19.382 & 1.239  \\
10345 & 27.110 & 2.216  \\
10346 & 4.588 & 3.897  \\
10347 & 30.947 & 0.866  \\
10348 & 41.975 & 4.931  \\
10349 & 349.045 & 1.818  \\
10350 & 217.258 & 1.661  \\
10351 & 284.863 & 6.415  \\
10352 & 14.202 & 0.842  \\
10353 & 7.744 & 1.350  \\
10354 & 65.594 & 2.158  \\
10355 & 10.279 & 1.840  \\
10356 & 52.715 & 2.953  \\
10357 & 9.967 & 1.498  \\
10358 & 4.275 & 1.126  \\
10359 & 29.733 & 1.091  \\
10360 & 64.991 & 15.903  \\
10361 & 5.401 & 1.190  \\
10362 & 45.333 & 1.975  \\
10363 & 28.304 & 0.906  \\
10364 & 13.272 & 2.855  \\
10365 & 8.785 & 2.045  \\
10366 & 12.064 & 1.891  \\
10367 & 242.722 & 1.844  \\
10368 & 2.936 & 1.364  \\
10369 & 7.625 & 2.158  \\
10370 & 39.834 & 2.631  \\
10371 & 80.125 & 2.893  \\
10372 & 25.334 & 1.712  \\
10373 & 12.403 & 2.120  \\
10374 & 14.422 & 0.792  \\
10375 & 68.694 & 2.437  \\
10376 & 93.172 & 1.513  \\
10377 & 347.972 & 2.469  \\
10378 & 88.694 & 6.019  \\
10379 & 26.614 & 1.078  \\
10380 & 12.712 & 1.112  \\
10381 & 42.626 & 14.958  \\
10382 & 100.009 & 6.255  \\
10383 & 6.300 & 1.223  \\
10384 & 4.069 & 0.956  \\
10385 & 11.484 & 2.365  \\
10386 & 26.288 & 2.584  \\
10387 & 74.418 & 3.613  \\
10388 & 1.734 & 1.591  \\
10389 & 43.287 & 1.103  \\
10390 & 15.480 & 2.208  \\
10391 & 18.621 & 3.378  \\
10392 & 27.872 & 0.824  \\
10393 & 31.234 & 1.211  \\
10394 & 24.491 & 0.775  \\
10395 & 5.142 & 1.921  \\
10396 & 8.160 & 0.703  \\
10397 & 35.876 & 1.616  \\
10398 & 22.958 & 1.085  \\
10399 & 409.645 & 3.212  \\
10400 & 126.373 & 2.781  \\
10401 & 51.909 & 1.597  \\
10402 & 44.916 & 3.604  \\
10403 & 3.687 & 0.724  \\
10404 & 77.936 & 1.647  \\
10405 & 48.361 & 2.554  \\
10406 & 39.468 & 1.175  \\
10407 & 124.060 & 1.589  \\
10408 & 136.064 & 2.278  \\
10409 & 11.067 & 1.777  \\
10410 & 9.401 & 1.107  \\
10411 & 71.940 & 1.396  \\
10412 & 18.280 & 1.667  \\
10413 & 30.474 & 1.110  \\
10414 & 3.467 & 1.288  \\
10415 & 26.696 & 1.980  \\
10416 & 301.094 & 12.997  \\
10417 & 82.123 & 2.428  \\
10418 & 165.697 & 2.845  \\
10419 & 62.441 & 1.369  \\
10420 & 52.391 & 2.437  \\
10421 & 349.045 & 2.402  \\
10422 & 35.328 & 1.764  \\
10423 & 141.620 & 3.330  \\
10424 & 11.879 & 2.251  \\
10425 & 5.709 & 1.416  \\
10426 & 9.229 & 1.659  \\
10427 & 19.144 & 3.883  \\
10428 & 31.234 & 2.393  \\
10429 & 233.918 & 4.326  \\
10430 & 54.029 & 3.906  \\
10431 & 66.817 & 1.509  \\
10432 & 22.817 & 2.342  \\
10433 & 75.341 & 2.370  \\
10434 & 24.718 & 1.045  \\
10435 & 57.638 & 7.580  \\
10436 & 42.757 & 3.155  \\
10437 & 16.616 & 0.738  \\
10438 & 4.986 & 0.613  \\
10439 & 6.537 & 1.568  \\
10440 & 50.181 & 1.257  \\
10441 & 4.588 & 1.842  \\
10442 & 30.287 & 3.266  \\
10443 & 244.974 & 2.379  \\
10444 & 51.750 & 2.238  \\
10445 & 361.068 & 14.188  \\
10446 & 15.291 & 1.354  \\
10447 & 68.906 & 3.039  \\
10448 & 291.068 & 1.871  \\
10449 & 19.743 & 2.230  \\
10450 & 42.364 & 1.616  \\
10451 & 190.906 & 2.699  \\
10452 & 18.337 & 1.095  \\
10453 & 1.718 & 0.687  \\
10454 & 392.364 & 5.641  \\
10455 & 24.871 & 2.092  \\
10456 & 6.016 & 1.124  \\
10457 & 105.058 & 5.300  \\
10458 & 17.836 & 1.030  \\
10459 & 8.598 & 1.667  \\
10460 & 6.378 & 0.926  \\
10461 & 86.270 & 2.153  \\
10462 & 399.679 & 13.409  \\
10463 & 23.458 & 0.803  \\
10464 & 122.542 & 1.923  \\
10465 & 70.190 & 2.487  \\
10466 & 26.532 & 2.457  \\
10467 & 3.653 & 15.139  \\
10468 & 25.257 & 2.286  \\
10469 & 2.821 & 0.601  \\
10470 & 317.273 & 6.477  \\
10471 & 25.257 & 2.145  \\
10472 & 51.116 & 1.423  \\
10473 & 299.246 & 8.861  \\
10474 & 50.491 & 3.557  \\
10475 & 8.785 & 1.259  \\
10476 & 316.297 & 9.241  \\
10477 & 9.576 & 1.781  \\
10478 & 6.783 & 1.262  \\
10479 & 20.804 & 0.755  \\
10480 & 28.044 & 1.773  \\
10481 & 362.181 & 1.637  \\
10482 & 46.178 & 1.401  \\
10483 & 153.895 & 11.624  \\
10484 & 125.984 & 2.320  \\
10485 & 24.491 & 2.122  \\
10486 & 4.645 & 1.409  \\
10487 & 6.418 & 0.633  \\
10488 & 398.451 & 7.991  \\
10489 & 203.030 & 13.670  \\
10490 & 19.441 & 1.430  \\
10491 & 177.308 & 2.460  \\
10492 & 246.487 & 8.255  \\
10493 & 275.377 & 2.190  \\
10494 & 218.599 & 3.326  \\
10495 & 9.488 & 1.905  \\
10496 & 144.260 & 3.028  \\
10497 & 3.909 & 1.060  \\
10498 & 154.846 & 2.221  \\
10499 & 50.646 & 2.393  \\
10500 & 104.735 & 1.773  \\
10501 & 45.333 & 1.891  \\
10502 & 55.036 & 3.239  \\
10503 & 3.161 & 0.742  \\
10504 & 2.918 & 1.610  \\
10505 & 159.196 & 4.405  \\
10506 & 15.528 & 2.625  \\
10507 & 155.323 & 1.533  \\
10508 & 88.694 & 1.268  \\
10509 & 48.212 & 0.932  \\
10510 & 5.834 & 0.766  \\
10511 & 4.314 & 2.702  \\
10512 & 22.747 & 2.365  \\
10513 & 277.932 & 9.054  \\
10514 & 11.590 & 0.824  \\
10515 & 26.614 & 0.915  \\
10516 & 66.406 & 1.466  \\
10517 & 36.432 & 2.342  \\
10518 & 2.628 & 2.699  \\
10519 & 85.214 & 2.028  \\
10520 & 268.678 & 1.257  \\
10521 & 55.547 & 0.929  \\
10522 & 51.432 & 1.118  \\
10523 & 180.059 & 2.469  \\
10524 & 177.308 & 3.058  \\
10525 & 9.518 & 2.663  \\
10526 & 26.614 & 2.382  \\
10527 & 165.697 & 11.964  \\
10528 & 104.413 & 1.491  \\
10529 & 187.989 & 9.825  \\
10530 & 6.825 & 0.730  \\
10531 & 28.567 & 0.833  \\
10532 & 91.186 & 1.190  \\
10533 & 101.873 & 4.588  \\
10534 & 4.532 & 0.702  \\
10535 & 92.600 & 2.062  \\
10536 & 62.249 & 1.794  \\
10537 & 19.682 & 5.415  \\
10538 & 16.363 & 1.677  \\
10539 & 2.812 & 1.428  \\
10540 & 23.530 & 1.277  \\
10541 & 16.565 & 0.900  \\
10542 & 27.700 & 1.698  \\
10543 & 91.186 & 3.080  \\
10544 & 7.532 & 1.480  \\
10545 & 33.942 & 2.203  \\
10546 & 143.817 & 1.535  \\
10547 & 12.869 & 3.701  \\
10548 & 206.815 & 1.597  \\
10549 & 288.392 & 1.773  \\
10550 & 6.147 & 1.816  \\
10551 & 6.262 & 1.201  \\
10552 & 67.436 & 1.160  \\
10553 & 39.590 & 2.848  \\
10554 & 250.311 & 13.218  \\
10555 & 151.079 & 2.897  \\
10556 & 37.226 & 2.472  \\
10557 & 4.422 & 1.466  \\
10558 & 5.588 & 3.814  \\
10559 & 29.733 & 1.219  \\
10560 & 16.413 & 1.529  \\
10561 & 302.954 & 4.055  \\
10562 & 73.962 & 2.145  \\
10563 & 14.202 & 1.702  \\
10564 & 20.360 & 2.413  \\
10565 & 4.880 & 1.787  \\
10566 & 12.949 & 0.825  \\
10567 & 17.402 & 0.910  \\
10568 & 66.611 & 1.021  \\
10569 & 8.813 & 5.890  \\
10570 & 77.936 & 1.992  \\
10571 & 6.339 & 1.338  \\
10572 & 239.751 & 2.025  \\
10573 & 62.249 & 1.156  \\
10574 & 50.803 & 1.056  \\
10575 & 9.547 & 1.356  \\
10576 & 108.010 & 1.766  \\
10577 & 12.138 & 1.822  \\
10578 & 147.858 & 3.398  \\
10579 & 133.163 & 2.939  \\
10580 & 297.409 & 1.718  \\
10581 & 136.064 & 2.695  \\
10582 & 20.997 & 1.266  \\
10583 & 38.508 & 4.611  \\
10584 & 62.249 & 1.999  \\
10585 & 14.028 & 1.024  \\
10586 & 149.229 & 5.319  \\
10587 & 18.168 & 1.115  \\
10588 & 6.868 & 1.195  \\
10589 & 4.057 & 1.077  \\
10590 & 72.162 & 0.917  \\
10591 & 13.856 & 2.845  \\
10592 & 195.064 & 1.371  \\
10593 & 128.333 & 1.570  \\
10594 & 6.242 & 0.807  \\
10595 & 46.321 & 0.830  \\
10596 & 342.656 & 2.143  \\
10597 & 174.063 & 1.524  \\
10598 & 215.924 & 2.784  \\
10599 & 13.729 & 1.882  \\
10600 & 99.395 & 2.925  \\
10601 & 18.968 & 4.649  \\
10602 & 172.995 & 1.880  \\
10603 & 5.727 & 1.486  \\
10604 & 81.118 & 1.276  \\
10605 & 67.436 & 10.508  \\
10606 & 13.645 & 1.143  \\
10607 & 63.801 & 2.606  \\
10608 & 258.933 & 1.544  \\
10609 & 59.257 & 5.662  \\
10610 & 9.372 & 2.673  \\
10611 & 16.514 & 2.314  \\
10612 & 19.926 & 1.647  \\
10613 & 16.874 & 2.777  \\
10614 & 80.869 & 1.687  \\
10615 & 313.389 & 1.297  \\
10616 & 37.456 & 9.164  \\
10617 & 141.620 & 2.248  \\
10618 & 304.825 & 3.076  \\
10619 & 21.854 & 0.873  \\
10620 & 3.543 & 0.918  \\
10621 & 115.579 & 2.644  \\
10622 & 104.735 & 3.566  \\
10623 & 16.312 & 1.279  \\
10624 & 14.115 & 0.905  \\
10625 & 88.694 & 0.920  \\
10626 & 8.035 & 2.535  \\
10627 & 187.412 & 1.433  \\
10628 & 204.284 & 3.177  \\
10629 & 48.510 & 3.003  \\
10630 & 11.205 & 6.300  \\
10631 & 311.466 & 6.300  \\
10632 & 12.101 & 2.342  \\
10633 & 16.719 & 0.725  \\
10634 & 28.920 & 0.821  \\
10635 & 40.204 & 2.240  \\
10636 & 30.568 & 4.094  \\
10637 & 0.831 & 17.548  \\
10638 & 205.546 & 3.674  \\
10639 & 2.564 & 0.909  \\
10640 & 225.434 & 2.845  \\
10641 & 168.786 & 3.322  \\
10642 & 293.769 & 1.944  \\
10643 & 17.083 & 1.060  \\
10644 & 9.172 & 2.974  \\
10645 & 3.862 & 2.676  \\
10646 & 82.123 & 1.972  \\
10647 & 8.035 & 2.289  \\
10648 & 8.572 & 3.604  \\
10649 & 11.843 & 5.057  \\
10650 & 14.691 & 6.077  \\
10651 & 10.898 & 2.872  \\
10652 & 57.460 & 2.487  \\
10653 & 38.627 & 2.164  \\
10654 & 69.118 & 0.997  \\
10655 & 66.611 & 0.919  \\
10656 & 198.701 & 1.527  \\
10657 & 3.142 & 0.633  \\
10658 & 46.750 & 0.965  \\
10659 & 22.887 & 1.994  \\
10660 & 140.751 & 2.791  \\
10661 & 11.734 & 2.569  \\
10662 & 57.815 & 1.984  \\
10663 & 14.158 & 2.569  \\
10664 & 12.064 & 2.331  \\
10665 & 18.057 & 3.036  \\
10666 & 4.222 & 2.080  \\
10667 & 111.387 & 2.148  \\
10668 & 225.434 & 1.551  \\
10669 & 2.212 & 2.921  \\
10670 & 69.759 & 1.956  \\
10671 & 47.769 & 3.398  \\
10672 & 252.633 & 13.901  \\
10673 & 81.118 & 0.946  \\
10674 & 26.207 & 2.777  \\
10675 & 50.959 & 1.374  \\
10676 & 6.742 & 2.256  \\
10677 & 8.312 & 1.463  \\
10678 & 11.484 & 0.695  \\
10679 & 34.362 & 5.648  \\
10680 & 13.985 & 0.767  \\
10681 & 5.657 & 1.944  \\
10682 & 39.834 & 1.260  \\
10683 & 86.270 & 2.699  \\
10684 & 5.485 & 1.338  \\
10685 & 101.248 & 3.050  \\
10686 & 2.556 & 0.831  \\
10687 & 86.803 & 2.514  \\
10688 & 318.251 & 2.200  \\
10689 & 30.757 & 3.227  \\
10690 & 4.314 & 1.178  \\
10691 & 14.965 & 3.814  \\
10692 & 7.625 & 1.419  \\
10693 & 36.997 & 0.926  \\
10694 & 9.201 & 2.842  \\
10695 & 408.386 & 10.674  \\
10696 & 26.369 & 0.801  \\
10697 & 23.028 & 2.107  \\
10698 & 4.248 & 1.266  \\
10699 & 55.376 & 5.764  \\
10700 & 6.618 & 0.958  \\
10701 & 13.645 & 2.211  \\
10702 & 16.063 & 1.663  \\
10703 & 5.553 & 0.771  \\
10704 & 175.138 & 1.809  \\
10705 & 6.053 & 0.865  \\
10706 & 34.362 & 1.280  \\
10707 & 15.385 & 1.170  \\
10708 & 12.176 & 1.722  \\
10709 & 11.449 & 1.643  \\
10710 & 75.341 & 3.039  \\
10711 & 144.260 & 3.549  \\
10712 & 25.179 & 2.594  \\
10713 & 17.402 & 0.794  \\
10714 & 102.502 & 1.452  \\
10715 & 14.115 & 1.283  \\
10716 & 213.939 & 3.262  \\
10717 & 15.672 & 1.698  \\
10718 & 3.745 & 2.336  \\
10719 & 32.610 & 2.309  \\
10720 & 16.113 & 1.999  \\
10721 & 32.013 & 2.650  \\
10722 & 15.576 & 1.907  \\
10723 & 383.999 & 2.219  \\
10724 & 356.649 & 1.551  \\
10725 & 59.991 & 2.748  \\
10726 & 254.194 & 4.599  \\
10727 & 16.978 & 1.421  \\
10728 & 139.887 & 8.425  \\
10729 & 123.298 & 2.855  \\
10730 & 20.235 & 1.792  \\
10731 & 97.276 & 2.070  \\
10732 & 5.368 & 1.463  \\
10733 & 11.953 & 5.268  \\
10734 & 10.732 & 1.449  \\
10735 & 62.058 & 3.136  \\
10736 & 10.279 & 4.384  \\
10737 & 15.011 & 0.799  \\
10738 & 14.290 & 2.859  \\
10739 & 302.954 & 1.418  \\
10740 & 310.508 & 1.606  \\
10741 & 176.220 & 4.168  \\
10742 & 30.101 & 2.670  \\
10743 & 35.437 & 2.023  \\
10744 & 21.854 & 2.472  \\
10745 & 31.331 & 2.855  \\
10746 & 7.349 & 1.025  \\
10747 & 14.246 & 2.275  \\
10748 & 9.430 & 2.115  \\
10749 & 224.741 & 2.872  \\
10750 & 82.885 & 3.080  \\
10751 & 6.996 & 1.753  \\
10752 & 27.530 & 1.262  \\
10753 & 17.891 & 1.714  \\
10754 & 2.099 & 2.428  \\
10755 & 107.017 & 1.816  \\
10756 & 28.655 & 1.303  \\
10757 & 20.740 & 2.072  \\
10758 & 9.286 & 1.017  \\
10759 & 35.111 & 3.814  \\
10760 & 14.246 & 1.659  \\
10761 & 38.154 & 1.091  \\
10762 & 12.989 & 7.755  \\
10763 & 15.624 & 2.365  \\
10764 & 26.943 & 4.655  \\
10765 & 58.352 & 3.117  \\
10766 & 186.261 & 3.892  \\
10767 & 14.691 & 2.107  \\
10768 & 18.001 & 0.731  \\
10769 & 67.229 & 0.940  \\
10770 & 404.631 & 8.661  \\
10771 & 11.843 & 2.866  \\
10772 & 11.308 & 2.328  \\
10773 & 166.208 & 1.745  \\
10774 & 147.858 & 1.741  \\
10775 & 18.168 & 1.516  \\
10776 & 2.086 & 0.542  \\
10777 & 27.446 & 1.984  \\
10778 & 44.230 & 1.050  \\
10779 & 119.929 & 2.227  \\
10780 & 72.385 & 1.796  \\
10781 & 76.274 & 0.880  \\
10782 & 152.012 & 9.661  \\
10783 & 130.324 & 3.679  \\
10784 & 33.014 & 2.650  \\
10785 & 5.816 & 0.796  \\
10786 & 161.169 & 1.930  \\
10787 & 56.062 & 2.060  \\
10788 & 2.982 & 0.700  \\
10789 & 140.318 & 1.889  \\
10790 & 23.603 & 0.766  \\
10791 & 17.083 & 0.903  \\
10792 & 39.226 & 15.012  \\
10793 & 76.040 & 6.461  \\
10794 & 277.078 & 9.884  \\
10795 & 2.669 & 14.779  \\
10796 & 16.413 & 1.076  \\
10797 & 3.301 & 1.829  \\
10798 & 186.836 & 1.477  \\
10799 & 88.694 & 1.677  \\
10800 & 14.202 & 2.145  \\
10801 & 126.373 & 6.278  \\
10802 & 63.998 & 3.583  \\
10803 & 72.162 & 3.617  \\
10804 & 113.814 & 2.200  \\
10805 & 8.261 & 1.371  \\
10806 & 55.718 & 2.362  \\
10807 & 39.712 & 4.723  \\
10808 & 19.027 & 1.548  \\
10809 & 102.187 & 3.314  \\
10810 & 27.957 & 2.311  \\
10811 & 32.510 & 1.921  \\
10812 & 10.666 & 1.671  \\
10813 & 107.017 & 2.644  \\
10814 & 1.833 & 0.817  \\
10815 & 36.432 & 3.419  \\
10816 & 43.154 & 1.691  \\
10817 & 14.028 & 1.208  \\
10818 & 8.625 & 0.843  \\
10819 & 19.622 & 1.139  \\
10820 & 5.870 & 0.826  \\
10821 & 97.276 & 2.273  \\
10822 & 51.432 & 1.171  \\
10823 & 3.352 & 1.247  \\
10824 & 319.232 & 2.872  \\
10825 & 127.939 & 4.259  \\
10826 & 356.649 & 1.372  \\
10827 & 66.817 & 2.584  \\
10828 & 301.094 & 4.006  \\
10829 & 152.012 & 8.455  \\
10830 & 16.668 & 1.214  \\
10831 & 115.935 & 2.052  \\
10832 & 6.497 & 1.614  \\
10833 & 37.920 & 1.792  \\
10834 & 256.552 & 3.415  \\
10835 & 40.828 & 1.937  \\
10836 & 308.602 & 5.594  \\
10837 & 22.537 & 0.873  \\
10838 & 40.828 & 2.097  \\
10839 & 49.111 & 1.216  \\
10840 & 330.228 & 9.991  \\
10841 & 90.626 & 1.954  \\
10842 & 54.530 & 3.992  \\
10843 & 4.301 & 1.194  \\
10844 & 11.449 & 3.181  \\
10845 & 6.578 & 0.915  \\
10846 & 38.627 & 2.262  \\
10847 & 393.574 & 3.036  \\
10848 & 181.730 & 4.913  \\
10849 & 35.219 & 2.040  \\
10850 & 39.226 & 1.305  \\
10851 & 3.341 & 2.235  \\
10852 & 180.059 & 1.161  \\
10853 & 22.537 & 1.311  \\
10854 & 2.744 & 1.878  \\
10855 & 276.226 & 1.459  \\
10856 & 28.655 & 1.484  \\
10857 & 76.982 & 2.541  \\
10858 & 43.555 & 2.616  \\
10859 & 141.185 & 1.509  \\
10860 & 334.320 & 1.992  \\
10861 & 60.734 & 1.020  \\
10862 & 6.320 & 0.981  \\
10863 & 53.040 & 2.702  \\
10864 & 2.927 & 0.751  \\
10865 & 19.382 & 2.016  \\
10866 & 4.617 & 0.724  \\
10867 & 15.150 & 1.706  \\
10868 & 244.974 & 5.855  \\
10869 & 10.831 & 1.116  \\
10870 & 135.646 & 1.770  \\
10871 & 23.895 & 1.583  \\
10872 & 21.388 & 1.443  \\
10873 & 187.989 & 2.974  \\
10874 & 25.570 & 2.292  \\
10875 & 373.505 & 1.781  \\
10876 & 10.122 & 1.522  \\
10877 & 223.362 & 11.978  \\
10878 & 14.246 & 1.300  \\
10879 & 46.321 & 5.428  \\
10880 & 6.438 & 3.818  \\
10881 & 3.565 & 0.927  \\
10882 & 21.720 & 2.505  \\
10883 & 9.144 & 3.212  \\
10884 & 35.111 & 2.080  \\
10885 & 12.556 & 0.753  \\
10886 & 3.240 & 0.691  \\
10887 & 95.790 & 2.572  \\
10888 & 18.507 & 1.805  \\
10889 & 8.785 & 2.644  \\
10890 & 310.508 & 6.376  \\
10891 & 35.219 & 2.569  \\
10892 & 47.769 & 1.337  \\
10893 & 333.292 & 1.477  \\
10894 & 6.359 & 1.242  \\
10895 & 9.286 & 1.591  \\
10896 & 91.749 & 2.526  \\
10897 & 47.330 & 3.235  \\
10898 & 25.886 & 2.080  \\
10899 & 6.109 & 0.853  \\
10900 & 52.069 & 0.867  \\
10901 & 28.832 & 2.989  \\
10902 & 75.806 & 2.890  \\
10903 & 16.113 & 1.724  \\
10904 & 24.566 & 4.099  \\
10905 & 16.668 & 1.213  \\
10906 & 10.248 & 1.029  \\
10907 & 38.154 & 2.463  \\
10908 & 174.063 & 3.162  \\
10909 & 3.047 & 1.034  \\
10910 & 34.681 & 2.490  \\
10911 & 114.870 & 4.035  \\
10912 & 64.195 & 1.900  \\
10913 & 399.679 & 1.796  \\
10914 & 3.970 & 1.068  \\
10915 & 8.286 & 1.708  \\
10916 & 17.455 & 1.493  \\
10917 & 1.515 & 0.584  \\
10918 & 39.957 & 2.422  \\
10919 & 66.202 & 2.122  \\
10920 & 26.288 & 6.085  \\
10921 & 26.127 & 1.397  \\
10922 & 221.308 & 1.842  \\
10923 & 58.532 & 3.415  \\
10924 & 13.771 & 2.072  \\
10925 & 17.455 & 2.062  \\
10926 & 10.248 & 0.712  \\
10927 & 13.856 & 2.037  \\
10928 & 75.573 & 2.928  \\
10929 & 65.392 & 2.692  \\
10930 & 13.645 & 1.232  \\
10931 & 43.555 & 3.657  \\
10932 & 204.284 & 8.957  \\
10933 & 14.071 & 2.999  \\
10934 & 2.620 & 1.516  \\
10935 & 14.556 & 2.350  \\
10936 & 299.246 & 6.626  \\
10937 & 2.404 & 1.965  \\
10938 & 6.497 & 2.560  \\
10939 & 8.867 & 1.487  \\
10940 & 90.070 & 2.673  \\
10941 & 365.542 & 6.315  \\
10942 & 53.040 & 2.085  \\
10943 & 5.174 & 1.708  \\
10944 & 30.947 & 0.782  \\
10945 & 136.064 & 5.383  \\
10946 & 9.116 & 3.121  \\
10947 & 15.818 & 4.861  \\
10948 & 74.648 & 3.128  \\
10949 & 17.348 & 0.956  \\
10950 & 101.248 & 2.097  \\
10951 & 145.599 & 4.311  \\
10952 & 175.678 & 2.370  \\
10953 & 45.613 & 1.220  \\
10954 & 22.262 & 0.981  \\
10955 & 60.176 & 1.346  \\
10956 & 9.488 & 0.684  \\
10957 & 10.439 & 1.166  \\
10958 & 165.188 & 1.369  \\
10959 & 163.669 & 3.674  \\
10960 & 24.947 & 2.195  \\
10961 & 32.211 & 2.454  \\
10962 & 27.446 & 0.815  \\
10963 & 30.194 & 9.252  \\
10964 & 11.698 & 0.740  \\
10965 & 11.170 & 0.948  \\
10966 & 177.308 & 11.239  \\
10967 & 74.418 & 3.683  \\
10968 & 358.851 & 1.493  \\
10969 & 8.210 & 0.802  \\
10970 & 275.377 & 1.704  \\
10971 & 123.679 & 2.603  \\
10972 & 41.334 & 1.683  \\
10973 & 69.974 & 0.983  \\
10974 & 181.730 & 3.578  \\
10975 & 41.334 & 1.954  \\
10976 & 68.062 & 1.268  \\
10977 & 361.068 & 5.806  \\
10978 & 96.679 & 2.286  \\
10979 & 4.790 & 1.106  \\
10980 & 94.909 & 1.572  \\
10981 & 355.552 & 7.286  \\
10982 & 23.386 & 0.851  \\
10983 & 3.425 & 0.826  \\
10984 & 100.317 & 2.517  \\
10985 & 16.719 & 1.070  \\
10986 & 267.852 & 1.630  \\
10987 & 9.315 & 3.314  \\
10988 & 22.057 & 1.568  \\
10989 & 2.556 & 1.379  \\
10990 & 28.479 & 2.151  \\
10991 & 9.665 & 1.591  \\
10992 & 55.036 & 2.754  \\
10993 & 111.045 & 2.734  \\
10994 & 14.782 & 0.760  \\
10995 & 7.017 & 1.056  \\
10996 & 6.418 & 1.389  \\
10997 & 13.231 & 1.818  \\
10998 & 173.528 & 2.110  \\
10999 & 27.872 & 2.708  \\
11000 & 9.845 & 1.056  \\
11001 & 15.011 & 1.143  \\
11002 & 19.743 & 2.619  \\
11003 & 10.406 & 2.065  \\
11004 & 43.421 & 1.910  \\
11005 & 49.111 & 7.138  \\
11006 & 133.574 & 6.300  \\
11007 & 85.214 & 1.989  \\
11008 & 12.712 & 1.128  \\
11009 & 8.085 & 0.896  \\
11010 & 251.083 & 3.025  \\
11011 & 170.878 & 4.128  \\
11012 & 1.611 & 1.222  \\
11013 & 2.548 & 21.862  \\
11014 & 35.219 & 2.918  \\
11015 & 182.852 & 1.461  \\
11016 & 277.932 & 3.298  \\
11017 & 9.876 & 0.670  \\
11018 & 157.248 & 2.777  \\
11019 & 25.966 & 1.606  \\
11020 & 69.545 & 2.741  \\
11021 & 17.189 & 2.013  \\
11022 & 6.680 & 2.140  \\
11023 & 90.626 & 8.558  \\
11024 & 16.668 & 1.076  \\
11025 & 2.838 & 1.413  \\
11026 & 341.603 & 6.070  \\
11027 & 27.361 & 2.055  \\
11028 & 5.605 & 1.399  \\
11029 & 159.687 & 1.559  \\
11030 & 192.085 & 2.243  \\
11031 & 16.212 & 2.262  \\
11032 & 80.125 & 2.603  \\
11033 & 6.438 & 1.238  \\
11034 & 23.028 & 0.956  \\
11035 & 11.343 & 1.891  \\
11036 & 12.712 & 2.708  \\
11037 & 338.463 & 3.737  \\
11038 & 3.056 & 0.745  \\
11039 & 45.473 & 0.921  \\
11040 & 64.991 & 2.845  \\
11041 & 18.507 & 0.743  \\
11042 & 12.556 & 1.749  \\
11043 & 146.498 & 2.828  \\
11044 & 8.732 & 1.921  \\
11045 & 69.118 & 2.325  \\
11046 & 426.373 & 1.568  \\
11047 & 182.290 & 1.372  \\
11048 & 26.778 & 1.673  \\
11049 & 79.634 & 1.389  \\
11050 & 53.040 & 0.950  \\
11051 & 69.545 & 2.448  \\
11052 & 16.874 & 2.297  \\
11053 & 37.687 & 2.080  \\
11054 & 4.717 & 1.807  \\
11055 & 11.916 & 1.107  \\
11056 & 24.266 & 1.235  \\
11057 & 8.060 & 2.569  \\
11058 & 8.185 & 0.716  \\
11059 & 9.088 & 0.833  \\
11060 & 45.613 & 1.963  \\
11061 & 30.194 & 1.017  \\
11062 & 61.110 & 1.753  \\
11063 & 370.071 & 8.797  \\
11064 & 57.284 & 1.346  \\
11065 & 11.555 & 0.949  \\
11066 & 13.899 & 1.548  \\
11067 & 10.060 & 6.361  \\
11068 & 131.533 & 2.622  \\
11069 & 36.432 & 2.654  \\
11070 & 6.166 & 1.285  \\
11071 & 217.258 & 5.962  \\
11072 & 23.822 & 3.231  \\
11073 & 57.994 & 2.472  \\
11074 & 356.649 & 1.418  \\
11075 & 52.069 & 1.041  \\
11076 & 38.154 & 2.472  \\
11077 & 255.764 & 4.644  \\
11078 & 241.232 & 3.902  \\
11079 & 30.663 & 1.963  \\
11080 & 80.125 & 2.322  \\
11081 & 78.176 & 3.139  \\
11082 & 15.866 & 1.851  \\
11083 & 8.363 & 1.269  \\
11084 & 48.960 & 3.498  \\
11085 & 3.123 & 0.567  \\
11086 & 168.786 & 9.420  \\
11087 & 120.299 & 3.262  \\
11088 & 91.186 & 0.928  \\
11089 & 281.376 & 6.446  \\
11090 & 326.186 & 7.727  \\
11091 & 32.112 & 2.794  \\
11092 & 77.219 & 1.077  \\
11093 & 356.649 & 1.580  \\
11094 & 196.874 & 2.499  \\
11095 & 70.190 & 1.822  \\
11096 & 28.655 & 1.928  \\
11097 & 109.012 & 1.007  \\
11098 & 4.019 & 0.780  \\
11099 & 2.533 & 0.801  \\
11100 & 115.935 & 2.900  \\
11101 & 6.846 & 1.421  \\
11102 & 159.196 & 1.972  \\
11103 & 23.748 & 2.443  \\
11104 & 315.325 & 2.989  \\
11105 & 4.235 & 0.915  \\
11106 & 37.341 & 2.067  \\
11107 & 14.158 & 1.695  \\
11108 & 5.674 & 3.298  \\
11109 & 43.689 & 3.128  \\
11110 & 1.519 & 0.685  \\
11111 & 10.732 & 2.825  \\
11112 & 30.101 & 4.985  \\
11113 & 19.441 & 11.807  \\
11114 & 206.815 & 1.559  \\
11115 & 15.150 & 1.313  \\
11116 & 17.617 & 1.232  \\
11117 & 258.933 & 11.568  \\
11118 & 8.758 & 1.450  \\
11119 & 61.677 & 2.138  \\
11120 & 23.895 & 1.285  \\
11121 & 4.275 & 2.804  \\
11122 & 146.950 & 11.554  \\
11123 & 414.721 & 7.924  \\
11124 & 26.696 & 2.322  \\
11125 & 55.206 & 2.393  \\
11126 & 181.730 & 2.490  \\
11127 & 138.175 & 15.102  \\
11128 & 37.687 & 1.131  \\
11129 & 15.057 & 1.912  \\
11130 & 13.069 & 2.886  \\
11131 & 212.626 & 2.811  \\
11132 & 4.732 & 2.428  \\
11133 & 53.532 & 2.090  \\
11134 & 35.219 & 0.802  \\
11135 & 35.655 & 2.095  \\
11136 & 153.422 & 2.446  \\
11137 & 7.840 & 2.289  \\
11138 & 387.562 & 6.278  \\
11139 & 17.083 & 2.033  \\
11140 & 171.404 & 2.487  \\
11141 & 8.519 & 3.782  \\
11142 & 119.560 & 2.402  \\
11143 & 77.457 & 1.645  \\
11144 & 145.599 & 8.078  \\
11145 & 419.860 & 7.811  \\
11146 & 80.372 & 2.125  \\
11147 & 39.347 & 0.926  \\
11148 & 86.536 & 1.760  \\
11149 & 118.826 & 5.607  \\
11150 & 31.234 & 2.603  \\
11151 & 11.770 & 2.791  \\
11152 & 11.170 & 1.505  \\
11153 & 2.471 & 2.631  \\
11154 & 118.826 & 1.875  \\
11155 & 19.743 & 2.475  \\
11156 & 118.826 & 3.132  \\
11157 & 6.868 & 17.975  \\
11158 & 76.274 & 0.917  \\
11159 & 3.404 & 2.663  \\
11160 & 54.196 & 2.798  \\
11161 & 2.661 & 1.083  \\
11162 & 86.005 & 3.358  \\
11163 & 142.934 & 11.906  \\
11164 & 25.570 & 2.673  \\
11165 & 20.298 & 1.299  \\
11166 & 11.953 & 3.043  \\
11167 & 197.481 & 9.489  \\
11168 & 32.211 & 2.309  \\
11169 & 117.372 & 3.054  \\
11170 & 60.548 & 1.464  \\
11171 & 7.555 & 0.729  \\
11172 & 8.678 & 1.049  \\
11173 & 13.687 & 2.399  \\
11174 & 201.784 & 1.820  \\
11175 & 17.781 & 1.397  \\
11176 & 233.918 & 2.818  \\
11177 & 63.020 & 2.174  \\
11178 & 90.905 & 2.641  \\
11179 & 14.827 & 1.149  \\
11180 & 3.620 & 1.712  \\
11181 & 30.381 & 1.200  \\
11182 & 66.202 & 6.232  \\
11183 & 18.621 & 2.560  \\
11184 & 317.273 & 3.032  \\
11185 & 65.594 & 0.893  \\
11186 & 400.911 & 10.597  \\
11187 & 150.614 & 2.971  \\
11188 & 38.508 & 1.087  \\
11189 & 8.415 & 0.739  \\
11190 & 68.906 & 4.084  \\
11191 & 7.791 & 2.286  \\
11192 & 24.871 & 2.741  \\
11193 & 35.876 & 0.830  \\
11194 & 36.097 & 2.052  \\
11195 & 12.830 & 2.246  \\
11196 & 2.525 & 22.937  \\
11197 & 46.036 & 2.171  \\
11198 & 30.101 & 3.431  \\
11199 & 4.235 & 2.751  \\
11200 & 39.712 & 2.481  \\
11201 & 6.223 & 1.798  \\
11202 & 396.005 & 1.884  \\
11203 & 107.347 & 2.428  \\
11204 & 20.932 & 1.184  \\
11205 & 183.982 & 10.234  \\
11206 & 5.709 & 1.459  \\
11207 & 221.308 & 1.878  \\
11208 & 71.719 & 1.353  \\
11209 & 4.910 & 1.659  \\
11210 & 28.391 & 1.811  \\
11211 & 54.867 & 2.953  \\
11212 & 61.487 & 2.481  \\
11213 & 105.707 & 1.382  \\
11214 & 71.719 & 2.331  \\
11215 & 67.023 & 2.348  \\
11216 & 166.720 & 2.195  \\
11217 & 2.404 & 0.627  \\
11218 & 329.213 & 10.052  \\
11219 & 27.530 & 2.169  \\
11220 & 15.057 & 0.937  \\
11221 & 35.328 & 0.860  \\
11222 & 298.326 & 4.469  \\
11223 & 269.506 & 6.331  \\
11224 & 164.174 & 8.925  \\
11225 & 11.449 & 2.511  \\
11226 & 15.150 & 0.941  \\
11227 & 174.063 & 2.981  \\
11228 & 69.545 & 1.475  \\
11229 & 12.712 & 1.673  \\
11230 & 212.626 & 3.498  \\
11231 & 251.083 & 1.604  \\
11232 & 64.592 & 1.875  \\
11233 & 378.133 & 3.266  \\
11234 & 45.613 & 1.781  \\
11235 & 201.784 & 13.138  \\
11236 & 16.312 & 0.900  \\
11237 & 316.297 & 8.527  \\
11238 & 20.804 & 2.575  \\
11239 & 5.605 & 0.888  \\
11240 & 7.986 & 2.848  \\
11241 & 64.195 & 1.343  \\
11242 & 118.097 & 2.284  \\
11243 & 3.874 & 2.090  \\
11244 & 32.410 & 1.840  \\
11245 & 136.904 & 3.648  \\
11246 & 41.207 & 3.523  \\
11247 & 26.288 & 2.451  \\
11248 & 9.032 & 2.143  \\
11249 & 6.185 & 2.050  \\
11250 & 18.450 & 2.033  \\
11251 & 15.104 & 2.978  \\
11252 & 21.257 & 0.977  \\
11253 & 4.703 & 0.752  \\
11254 & 11.590 & 2.135  \\
11255 & 39.347 & 1.916  \\
11256 & 396.005 & 3.683  \\
11257 & 25.966 & 2.135  \\
11258 & 25.648 & 1.013  \\
11259 & 15.057 & 2.265  \\
11260 & 46.750 & 2.428  \\
11261 & 203.030 & 2.127  \\
11262 & 75.341 & 3.189  \\
11263 & 417.283 & 9.208  \\
11264 & 305.765 & 2.872  \\
11265 & 187.412 & 9.500  \\
11266 & 3.352 & 2.499  \\
11267 & 116.652 & 1.466  \\
11268 & 59.440 & 3.181  \\
11269 & 111.045 & 1.371  \\
11270 & 362.181 & 3.223  \\
11271 & 11.274 & 1.423  \\
11272 & 20.740 & 2.718  \\
11273 & 45.895 & 0.822  \\
11274 & 18.679 & 1.683  \\
11275 & 208.092 & 6.484  \\
11276 & 43.959 & 2.254  \\
11277 & 1.429 & 1.473  \\
11278 & 259.731 & 9.626  \\
11279 & 40.452 & 2.443  \\
11280 & 81.368 & 2.821  \\
11281 & 38.272 & 2.804  \\
11282 & 59.075 & 1.507  \\
11283 & 370.071 & 1.824  \\
11284 & 28.920 & 0.989  \\
11285 & 86.270 & 0.944  \\
11286 & 203.030 & 1.227  \\
11287 & 5.816 & 1.056  \\
11288 & 51.591 & 0.992  \\
11289 & 31.043 & 0.903  \\
11290 & 397.226 & 3.322  \\
11291 & 293.769 & 11.402  \\
11292 & 9.488 & 1.540  \\
11293 & 5.536 & 13.604  \\
11294 & 30.381 & 1.747  \\
11295 & 2.331 & 1.454  \\
11296 & 36.432 & 1.210  \\
11297 & 106.688 & 1.210  \\
11298 & 227.526 & 4.384  \\
11299 & 335.351 & 1.580  \\
11300 & 267.028 & 12.598  \\
11301 & 262.949 & 2.818  \\
11302 & 18.564 & 3.259  \\
11303 & 22.958 & 2.673  \\
11304 & 161.169 & 1.540  \\
11305 & 32.112 & 2.151  \\
11306 & 7.768 & 1.418  \\
11307 & 30.474 & 1.963  \\
11308 & 21.454 & 1.984  \\
11309 & 5.048 & 0.733  \\
11310 & 19.804 & 0.874  \\
11311 & 328.201 & 9.342  \\
11312 & 279.649 & 11.361  \\
11313 & 345.836 & 1.504  \\
11314 & 49.567 & 14.377  \\
11315 & 5.870 & 1.266  \\
11316 & 11.662 & 2.156  \\
11317 & 9.488 & 1.706  \\
11318 & 9.606 & 2.588  \\
11319 & 233.199 & 1.564  \\
11320 & 10.406 & 1.338  \\
11321 & 22.262 & 1.067  \\
11322 & 5.352 & 0.931  \\
11323 & 3.132 & 1.659  \\
11324 & 309.554 & 6.331  \\
11325 & 121.415 & 3.007  \\
11326 & 28.044 & 1.773  \\
11327 & 8.625 & 6.217  \\
11328 & 368.933 & 1.708  \\
11329 & 27.957 & 1.564  \\
11330 & 44.367 & 2.100  \\
11331 & 4.674 & 3.043  \\
11332 & 14.782 & 1.019  \\
11333 & 13.687 & 2.023  \\
11334 & 7.259 & 3.374  \\
11335 & 239.751 & 7.472  \\
11336 & 9.876 & 1.198  \\
11337 & 2.891 & 12.373  \\
11338 & 381.642 & 1.372  \\
11339 & 297.409 & 6.674  \\
11340 & 98.178 & 1.224  \\
11341 & 185.689 & 8.476  \\
11342 & 8.035 & 2.200  \\
11343 & 4.850 & 0.751  \\
11344 & 207.453 & 1.525  \\
11345 & 20.486 & 0.894  \\
11346 & 17.672 & 0.811  \\
11347 & 82.377 & 1.274  \\
11348 & 118.097 & 2.544  \\
11349 & 58.893 & 1.318  \\
11350 & 5.435 & 2.798  \\
11351 & 21.061 & 1.042  \\
11352 & 1.992 & 1.438  \\
11353 & 5.519 & 1.382  \\
11354 & 100.937 & 2.594  \\
11355 & 14.334 & 2.402  \\
11356 & 8.185 & 0.856  \\
11357 & 368.933 & 7.062  \\
11358 & 166.208 & 3.850  \\
11359 & 79.879 & 2.761  \\
11360 & 17.891 & 0.814  \\
11361 & 8.572 & 1.332  \\
11362 & 162.664 & 2.628  \\
11363 & 279.649 & 9.398  \\
11364 & 206.815 & 3.741  \\
11365 & 13.109 & 1.524  \\
11366 & 5.206 & 15.713  \\
11367 & 37.571 & 1.259  \\
11368 & 128.729 & 2.774  \\
11369 & 371.212 & 9.420  \\
11370 & 265.389 & 13.901  \\
11371 & 2.945 & 16.526  \\
11372 & 2.479 & 0.850  \\
11373 & 63.605 & 3.155  \\
11374 & 6.763 & 0.912  \\
11375 & 57.460 & 0.986  \\
11376 & 1.750 & 1.359  \\
11377 & 108.343 & 1.961  \\
11378 & 23.028 & 2.013  \\
11379 & 118.461 & 4.780  \\
11380 & 84.171 & 1.200  \\
11381 & 33.630 & 4.480  \\
11382 & 38.272 & 2.798  \\
11383 & 5.238 & 0.683  \\
11384 & 68.483 & 7.481  \\
11385 & 66.202 & 2.148  \\
11386 & 162.664 & 5.082  \\
11387 & 3.653 & 3.338  \\
11388 & 9.576 & 1.374  \\
11389 & 73.056 & 2.866  \\
11390 & 45.613 & 0.853  \\
11391 & 25.807 & 1.963  \\
11392 & 2.719 & 1.194  \\
11393 & 178.404 & 13.918  \\
11394 & 15.433 & 4.079  \\
11395 & 20.997 & 2.216  \\
11396 & 30.568 & 2.788  \\
11397 & 44.367 & 1.531  \\
11398 & 12.441 & 2.342  \\
11399 & 36.657 & 1.280  \\
11400 & 277.932 & 6.085  \\
11401 & 10.279 & 2.040  \\
11402 & 45.473 & 0.853  \\
11403 & 353.370 & 7.338  \\
11404 & 33.837 & 1.833  \\
11405 & 252.633 & 6.217  \\
11406 & 3.200 & 0.958  \\
11407 & 40.702 & 1.058  \\
11408 & 1.199 & 0.833  \\
11409 & 14.246 & 1.115  \\
11410 & 266.208 & 6.492  \\
11411 & 25.886 & 3.039  \\
11412 & 31.621 & 0.808  \\
11413 & 24.566 & 2.230  \\
11414 & 107.017 & 2.897  \\
11415 & 24.117 & 5.118  \\
11416 & 38.627 & 3.007  \\
11417 & 4.209 & 1.314  \\
11418 & 93.172 & 1.026  \\
11419 & 42.495 & 0.880  \\
11420 & 354.459 & 1.544  \\
11421 & 214.599 & 2.725  \\
11422 & 19.441 & 2.650  \\
11423 & 21.720 & 1.268  \\
11424 & 72.162 & 3.266  \\
11425 & 30.947 & 1.419  \\
11426 & 46.178 & 2.320  \\
11427 & 350.121 & 6.143  \\
11428 & 5.254 & 1.361  \\
11429 & 54.530 & 2.798  \\
11430 & 78.176 & 3.791  \\
11431 & 11.239 & 2.575  \\
11432 & 52.553 & 1.108  \\
11433 & 130.324 & 2.393  \\
11434 & 15.150 & 1.118  \\
11435 & 362.181 & 3.489  \\
11436 & 6.868 & 1.557  \\
11437 & 33.014 & 1.583  \\
11438 & 101.248 & 4.006  \\
11439 & 28.655 & 0.831  \\
11440 & 39.226 & 3.208  \\
11441 & 33.218 & 2.478  \\
11442 & 3.838 & 14.940  \\
11443 & 17.617 & 1.174  \\
11444 & 4.955 & 0.704  \\
11445 & 120.299 & 7.225  \\
11446 & 33.630 & 1.975  \\
11447 & 25.024 & 1.087  \\
11448 & 120.670 & 3.515  \\
11449 & 71.279 & 1.319  \\
11450 & 25.648 & 1.247  \\
11451 & 7.017 & 1.728  \\
11452 & 34.257 & 3.670  \\
11453 & 9.815 & 1.299  \\
11454 & 26.369 & 0.778  \\
11455 & 224.741 & 2.502  \\
11456 & 14.511 & 2.075  \\
11457 & 27.957 & 2.529  \\
11458 & 2.918 & 0.867  \\
11459 & 239.751 & 6.690  \\
11460 & 4.835 & 0.964  \\
11461 & 64.393 & 2.350  \\
11462 & 350.121 & 1.677  \\
11463 & 262.141 & 7.490  \\
11464 & 2.891 & 0.880  \\
11465 & 14.158 & 2.469  \\
11466 & 5.942 & 0.929  \\
11467 & 24.871 & 2.808  \\
11468 & 30.287 & 0.941  \\
11469 & 8.545 & 1.324  \\
11470 & 129.923 & 1.595  \\
11471 & 19.682 & 3.935  \\
11472 & 24.191 & 2.138  \\
11473 & 15.915 & 1.223  \\
11474 & 15.197 & 1.350  \\
11475 & 26.369 & 2.859  \\
11476 & 25.334 & 6.384  \\
11477 & 39.347 & 4.453  \\
11478 & 91.186 & 4.501  \\
11479 & 6.109 & 3.350  \\
11480 & 5.352 & 2.526  \\
11481 & 7.986 & 0.671  \\
11482 & 5.468 & 1.335  \\
11483 & 8.338 & 3.322  \\
11484 & 2.909 & 0.696  \\
11485 & 172.463 & 1.741  \\
11486 & 150.151 & 2.616  \\
11487 & 2.564 & 0.900  \\
11488 & 17.836 & 0.908  \\
11489 & 62.249 & 2.317  \\
11490 & 7.888 & 1.926  \\
11491 & 8.758 & 0.796  \\
11492 & 4.368 & 0.729  \\
11493 & 8.085 & 1.288  \\
11494 & 68.062 & 3.485  \\
11495 & 63.020 & 1.653  \\
11496 & 13.985 & 1.283  \\
11497 & 13.436 & 2.686  \\
11498 & 25.886 & 1.034  \\
11499 & 33.733 & 1.730  \\
11500 & 267.852 & 8.989  \\
11501 & 78.176 & 1.840  \\
11502 & 17.509 & 0.893  \\
11503 & 123.679 & 1.536  \\
11504 & 29.010 & 1.546  \\
11505 & 53.204 & 2.520  \\
11506 & 70.842 & 1.641  \\
11507 & 17.836 & 3.350  \\
11508 & 36.997 & 2.578  \\
11509 & 5.674 & 1.077  \\
11510 & 190.906 & 1.634  \\
11511 & 317.273 & 1.970  \\
11512 & 248.774 & 1.677  \\
11513 & 3.478 & 0.721  \\
11514 & 196.269 & 4.458  \\
11515 & 186.261 & 3.017  \\
11516 & 6.889 & 1.263  \\
11517 & 96.977 & 0.932  \\
11518 & 3.838 & 1.495  \\
11519 & 159.196 & 3.294  \\
11520 & 151.079 & 2.411  \\
11521 & 343.713 & 1.303  \\
11522 & 27.957 & 0.785  \\
11523 & 36.432 & 1.800  \\
11524 & 27.615 & 1.399  \\
11525 & 38.508 & 2.179  \\
11526 & 162.164 & 3.227  \\
11527 & 211.972 & 2.457  \\
11528 & 2.125 & 1.392  \\
11529 & 74.878 & 5.390  \\
11530 & 61.677 & 0.972  \\
11531 & 58.532 & 2.989  \\
11532 & 113.115 & 2.541  \\
11533 & 103.454 & 1.350  \\
11534 & 5.924 & 1.766  \\
11535 & 91.749 & 1.430  \\
11536 & 174.063 & 2.728  \\
11537 & 1.938 & 0.722  \\
11538 & 17.455 & 3.362  \\
11539 & 10.216 & 0.732  \\
11540 & 2.309 & 0.706  \\
11541 & 211.972 & 1.522  \\
11542 & 43.154 & 1.217  \\
11543 & 105.707 & 2.339  \\
11544 & 11.136 & 1.175  \\
11545 & 6.639 & 1.655  \\
11546 & 8.010 & 0.905  \\
11547 & 189.734 & 7.896  \\
11548 & 13.478 & 1.348  \\
11549 & 59.991 & 0.873  \\
11550 & 20.111 & 1.553  \\
11551 & 28.743 & 3.028  \\
11552 & 198.701 & 1.766  \\
11553 & 104.092 & 1.274  \\
11554 & 18.679 & 2.663  \\
11555 & 242.722 & 2.609  \\
11556 & 17.189 & 2.251  \\
11557 & 113.814 & 2.612  \\
11558 & 141.185 & 2.097  \\
11559 & 20.676 & 4.342  \\
11560 & 40.828 & 2.845  \\
11561 & 31.138 & 1.878  \\
11562 & 61.677 & 3.732  \\
11563 & 101.873 & 1.838  \\
11564 & 260.532 & 13.951  \\
11565 & 52.069 & 1.894  \\
11566 & 248.774 & 6.461  \\
11567 & 398.451 & 1.468  \\
11568 & 44.641 & 0.910  \\
11569 & 13.069 & 1.170  \\
11570 & 66.611 & 1.781  \\
11571 & 101.560 & 3.239  \\
11572 & 68.483 & 2.718  \\
11573 & 3.909 & 1.406  \\
11574 & 9.606 & 3.523  \\
11575 & 12.289 & 1.311  \\
11576 & 12.673 & 1.402  \\
11577 & 296.495 & 12.750  \\
11578 & 74.878 & 3.973  \\
11579 & 11.953 & 2.560  \\
11580 & 8.467 & 1.100  \\
11581 & 3.620 & 0.630  \\
11582 & 14.965 & 1.053  \\
11583 & 18.736 & 2.376  \\
11584 & 14.827 & 1.384  \\
11585 & 96.679 & 3.350  \\
11586 & 48.659 & 4.104  \\
11587 & 5.762 & 1.433  \\
11588 & 68.694 & 1.928  \\
11589 & 16.822 & 0.735  \\
11590 & 108.343 & 1.229  \\
11591 & 35.219 & 4.426  \\
11592 & 7.326 & 0.807  \\
11593 & 9.315 & 0.965  \\
11594 & 45.613 & 1.155  \\
11595 & 15.057 & 1.553  \\
11596 & 22.537 & 1.332  \\
11597 & 138.175 & 1.489  \\
11598 & 46.463 & 1.956  \\
11599 & 221.308 & 9.353  \\
11600 & 82.123 & 2.408  \\
11601 & 7.912 & 0.858  \\
11602 & 5.605 & 2.942  \\
11603 & 67.023 & 1.531  \\
11604 & 42.757 & 2.102  \\
11605 & 104.092 & 1.251  \\
11606 & 46.178 & 1.157  \\
11607 & 385.183 & 1.321  \\
11608 & 371.212 & 1.447  \\
11609 & 14.290 & 1.406  \\
11610 & 142.934 & 3.773  \\
11611 & 124.060 & 1.122  \\
11612 & 184.549 & 2.900  \\
11613 & 26.450 & 0.841  \\
11614 & 281.376 & 3.193  \\
11615 & 22.057 & 1.724  \\
11616 & 93.459 & 1.614  \\
11617 & 56.235 & 1.643  \\
11618 & 20.932 & 1.111  \\
11619 & 11.698 & 5.983  \\
11620 & 81.118 & 3.869  \\
11621 & 248.774 & 9.615  \\
11622 & 24.117 & 1.853  \\
11623 & 5.485 & 1.310  \\
11624 & 14.827 & 1.700  \\
11625 & 24.341 & 2.309  \\
11626 & 25.024 & 2.606  \\
11627 & 65.392 & 2.692  \\
11628 & 6.242 & 1.041  \\
11629 & 6.128 & 1.019  \\
11630 & 8.867 & 1.184  \\
11631 & 8.467 & 0.952  \\
11632 & 8.977 & 1.747  \\
11633 & 1.429 & 0.796  \\
11634 & 14.422 & 1.313  \\
11635 & 48.361 & 2.879  \\
11636 & 397.226 & 6.555  \\
11637 & 25.413 & 3.939  \\
11638 & 189.734 & 9.398  \\
11639 & 10.699 & 2.413  \\
11640 & 297.409 & 1.580  \\
11641 & 2.219 & 0.702  \\
11642 & 2.719 & 0.652  \\
11643 & 20.804 & 3.158  \\
11644 & 219.274 & 4.867  \\
11645 & 48.659 & 1.691  \\
11646 & 3.075 & 0.840  \\
11647 & 184.549 & 1.975  \\
11648 & 8.312 & 2.295  \\
11649 & 21.989 & 1.425  \\
11650 & 5.063 & 0.828  \\
11651 & 285.741 & 15.211  \\
11652 & 1.515 & 0.677  \\
11653 & 222.675 & 4.638  \\
11654 & 8.598 & 6.579  \\
11655 & 10.311 & 1.195  \\
11656 & 11.308 & 1.884  \\
11657 & 7.394 & 1.509  \\
11658 & 7.440 & 1.078  \\
11659 & 215.260 & 1.846  \\
11660 & 26.046 & 2.670  \\
11661 & 20.804 & 1.840  \\
11662 & 12.712 & 0.957  \\
11663 & 251.857 & 3.415  \\
11664 & 52.391 & 3.181  \\
11665 & 19.382 & 3.121  \\
11666 & 10.060 & 1.602  \\
11667 & 262.141 & 8.957  \\
11668 & 10.439 & 2.738  \\
11669 & 4.288 & 0.812  \\
11670 & 63.409 & 3.306  \\
11671 & 14.601 & 1.500  \\
11672 & 9.060 & 1.277  \\
11673 & 56.932 & 5.243  \\
11674 & 30.757 & 2.505  \\
11675 & 8.060 & 0.684  \\
11676 & 50.181 & 3.460  \\
11677 & 74.418 & 2.741  \\
11678 & 84.431 & 2.281  \\
11679 & 13.109 & 6.500  \\
11680 & 39.957 & 3.557  \\
11681 & 18.794 & 2.376  \\
11682 & 279.649 & 1.880  \\
11683 & 34.046 & 2.523  \\
11684 & 49.262 & 1.649  \\
11685 & 41.975 & 0.836  \\
11686 & 414.721 & 8.324  \\
11687 & 241.976 & 12.750  \\
11688 & 385.183 & 3.039  \\
11689 & 12.403 & 1.149  \\
11690 & 34.257 & 1.984  \\
11691 & 30.287 & 2.612  \\
11692 & 87.878 & 2.016  \\
11693 & 97.876 & 2.989  \\
11694 & 26.207 & 0.821  \\
11695 & 41.207 & 3.322  \\
11696 & 31.915 & 1.884  \\
11697 & 123.679 & 1.551  \\
11698 & 36.097 & 2.715  \\
11699 & 78.417 & 5.594  \\
11700 & 168.786 & 1.760  \\
11701 & 78.417 & 5.954  \\
11702 & 20.932 & 1.933  \\
11703 & 33.733 & 1.190  \\
11704 & 32.013 & 2.171  \\
11705 & 328.201 & 1.214  \\
11706 & 28.130 & 0.826  \\
11707 & 262.949 & 2.240  \\
11708 & 258.137 & 13.028  \\
11709 & 111.387 & 4.264  \\
11710 & 10.311 & 3.314  \\
11711 & 26.943 & 2.052  \\
11712 & 67.436 & 2.725  \\
11713 & 13.354 & 1.171  \\
11714 & 8.235 & 2.876  \\
11715 & 34.257 & 2.594  \\
11716 & 55.718 & 2.112  \\
11717 & 68.062 & 4.384  \\
11718 & 58.352 & 3.177  \\
11719 & 15.528 & 1.364  \\
11720 & 19.622 & 1.106  \\
11721 & 22.607 & 2.774  \\
11722 & 10.439 & 3.162  \\
11723 & 10.568 & 1.089  \\
11724 & 31.043 & 5.300  \\
11725 & 6.783 & 0.926  \\
11726 & 6.035 & 2.422  \\
11727 & 37.803 & 0.839  \\
11728 & 3.598 & 0.885  \\
11729 & 24.566 & 4.577  \\
11730 & 112.767 & 2.198  \\
11731 & 356.649 & 1.794  \\
11732 & 36.884 & 2.198  \\
11733 & 13.395 & 1.183  \\
11734 & 62.633 & 1.010  \\
11735 & 7.509 & 1.112  \\
11736 & 284.863 & 7.589  \\
11737 & 116.652 & 4.188  \\
11738 & 7.768 & 1.350  \\
11739 & 5.536 & 1.035  \\
11740 & 278.789 & 2.978  \\
11741 & 323.188 & 1.272  \\
11742 & 13.029 & 1.685  \\
11743 & 8.785 & 2.309  \\
11744 & 82.885 & 1.329  \\
11745 & 400.911 & 1.601  \\
11746 & 13.436 & 1.679  \\
11747 & 20.676 & 2.660  \\
11748 & 20.612 & 3.235  \\
11749 & 31.915 & 1.435  \\
11750 & 13.687 & 3.197  \\
11751 & 47.039 & 3.378  \\
11752 & 176.220 & 1.484  \\
11753 & 24.341 & 8.537  \\
11754 & 14.782 & 1.217  \\
11755 & 290.174 & 2.718  \\
11756 & 45.333 & 2.325  \\
11757 & 11.953 & 2.200  \\
11758 & 19.561 & 1.126  \\
11759 & 36.997 & 2.768  \\
11760 & 5.190 & 0.673  \\
11761 & 3.019 & 2.133  \\
11762 & 92.032 & 1.311  \\
11763 & 108.677 & 1.350  \\
11764 & 32.610 & 2.135  \\
11765 & 207.453 & 8.861  \\
11766 & 53.040 & 2.367  \\
11767 & 118.097 & 2.953  \\
11768 & 291.966 & 1.546  \\
11769 & 141.620 & 1.241  \\
11770 & 16.822 & 3.072  \\
11771 & 6.398 & 0.787  \\
11772 & 3.270 & 1.185  \\
11773 & 23.386 & 1.134  \\
11774 & 1.611 & 1.464  \\
11775 & 106.360 & 4.188  \\
11776 & 30.101 & 1.054  \\
11777 & 103.136 & 9.308  \\
11778 & 36.544 & 1.128  \\
11779 & 2.099 & 0.586  \\
11780 & 215.924 & 9.175  \\
11781 & 271.171 & 13.329  \\
11782 & 55.890 & 1.803  \\
11783 & 86.803 & 1.559  \\
11784 & 4.107 & 1.766  \\
11785 & 85.477 & 2.102  \\
11786 & 5.001 & 1.208  \\
11787 & 17.563 & 3.892  \\
11788 & 16.014 & 3.025  \\
11789 & 185.689 & 11.863  \\
11790 & 31.524 & 2.284  \\
11791 & 4.183 & 0.863  \\
11792 & 12.518 & 2.939  \\
11793 & 29.189 & 1.239  \\
11794 & 309.554 & 1.342  \\
11795 & 12.441 & 0.762  \\
11796 & 130.726 & 2.493  \\
11797 & 8.922 & 1.081  \\
11798 & 66.611 & 2.538  \\
11799 & 11.555 & 1.930  \\
11800 & 127.939 & 2.768  \\
11801 & 43.959 & 1.645  \\
11802 & 237.547 & 2.992  \\
11803 & 5.906 & 2.090  \\
11804 & 9.636 & 0.691  \\
11805 & 124.060 & 1.884  \\
11806 & 18.679 & 2.065  \\
11807 & 4.449 & 0.820  \\
11808 & 88.694 & 1.224  \\
11809 & 7.104 & 1.077  \\
11810 & 6.398 & 1.630  \\
11811 & 37.341 & 1.930  \\
11812 & 25.491 & 8.146  \\
11813 & 8.867 & 3.010  \\
11814 & 75.573 & 1.634  \\
11815 & 25.886 & 2.047  \\
11816 & 81.118 & 2.230  \\
11817 & 22.607 & 0.838  \\
11818 & 171.404 & 4.694  \\
11819 & 50.027 & 5.764  \\
11820 & 159.196 & 2.949  \\
11821 & 62.058 & 0.899  \\
11822 & 20.740 & 2.292  \\
11823 & 23.099 & 3.583  \\
11824 & 155.323 & 1.425  \\
11825 & 2.821 & 0.979  \\
11826 & 8.840 & 1.514  \\
11827 & 63.020 & 2.676  \\
11828 & 109.348 & 1.100  \\
11829 & 195.666 & 9.860  \\
11830 & 127.545 & 2.705  \\
11831 & 371.212 & 13.329  \\
11832 & 270.337 & 3.723  \\
11833 & 26.450 & 1.335  \\
11834 & 140.318 & 1.232  \\
11835 & 15.818 & 2.317  \\
11836 & 282.244 & 10.040  \\
11837 & 410.908 & 1.452  \\
11838 & 104.413 & 5.069  \\
11839 & 18.564 & 1.126  \\
11840 & 335.351 & 2.794  \\
11841 & 3.321 & 0.674  \\
11842 & 25.334 & 2.011  \\
11843 & 38.508 & 3.043  \\
11844 & 39.226 & 3.310  \\
11845 & 11.519 & 1.187  \\
11846 & 24.491 & 1.781  \\
11847 & 92.315 & 3.113  \\
11848 & 131.939 & 1.254  \\
11849 & 95.790 & 1.809  \\
11850 & 2.198 & 0.566  \\
11851 & 77.457 & 3.846  \\
11852 & 12.441 & 1.026  \\
11853 & 67.644 & 1.647  \\
11854 & 22.399 & 0.956  \\
11855 & 49.873 & 3.017  \\
11856 & 11.519 & 1.342  \\
11857 & 78.176 & 1.525  \\
11858 & 249.541 & 1.466  \\
11859 & 18.564 & 1.152  \\
11860 & 4.222 & 23.980  \\
11861 & 297.409 & 2.967  \\
11862 & 45.194 & 2.035  \\
11863 & 176.763 & 1.975  \\
11864 & 307.654 & 4.949  \\
11865 & 218.599 & 3.617  \\
11866 & 40.204 & 2.862  \\
11867 & 362.181 & 1.321  \\
11868 & 28.391 & 3.294  \\
11869 & 12.949 & 2.575  \\
11870 & 211.972 & 2.641  \\
11871 & 226.129 & 6.902  \\
11872 & 4.057 & 0.933  \\
11873 & 105.707 & 8.882  \\
11874 & 18.621 & 2.466  \\
11875 & 203.656 & 2.563  \\
11876 & 12.556 & 2.256  \\
11877 & 51.274 & 1.423  \\
11878 & 6.868 & 1.077  \\
11879 & 227.526 & 8.466  \\
11880 & 7.126 & 0.827  \\
11881 & 68.272 & 1.150  \\
11882 & 11.555 & 0.674  \\
11883 & 117.734 & 3.124  \\
11884 & 9.372 & 3.113  \\
11885 & 118.826 & 2.619  \\
11886 & 37.803 & 3.262  \\
11887 & 91.186 & 1.835  \\
11888 & 40.204 & 3.032  \\
11889 & 46.607 & 0.948  \\
11890 & 56.757 & 3.578  \\
11891 & 11.734 & 1.232  \\
11892 & 50.336 & 4.572  \\
11893 & 13.771 & 0.690  \\
11894 & 16.063 & 0.904  \\
11895 & 36.770 & 0.953  \\
11896 & 11.734 & 1.269  \\
11897 & 60.362 & 3.061  \\
11898 & 16.063 & 2.431  \\
11899 & 9.488 & 1.313  \\
11900 & 244.974 & 1.798  \\
11901 & 28.217 & 2.886  \\
11902 & 302.023 & 3.010  \\
11903 & 25.807 & 1.055  \\
11904 & 1.833 & 1.572  \\
11905 & 10.153 & 1.855  \\
11906 & 180.059 & 1.232  \\
11907 & 20.612 & 2.314  \\
11908 & 190.319 & 1.430  \\
11909 & 23.099 & 1.792  \\
11910 & 15.866 & 1.790  \\
11911 & 150.151 & 2.523  \\
11912 & 4.560 & 1.338  \\
11913 & 219.950 & 2.974  \\
11914 & 26.369 & 2.625  \\
11915 & 18.112 & 1.055  \\
11916 & 11.274 & 0.823  \\
11917 & 54.363 & 2.025  \\
11918 & 310.508 & 7.868  \\
11919 & 19.988 & 1.368  \\
11920 & 11.843 & 3.515  \\
11921 & 12.830 & 2.935  \\
11922 & 5.270 & 1.437  \\
11923 & 12.213 & 0.818  \\
11924 & 67.229 & 2.869  \\
11925 & 93.459 & 2.370  \\
11926 & 26.046 & 0.808  \\
11927 & 303.888 & 3.109  \\
11928 & 8.545 & 2.692  \\
11929 & 94.617 & 2.478  \\
11930 & 24.794 & 1.371  \\
11931 & 12.365 & 1.691  \\
11932 & 9.906 & 0.829  \\
11933 & 8.572 & 2.140  \\
11934 & 363.298 & 1.667  \\
11935 & 23.242 & 1.086  \\
11936 & 57.638 & 1.363  \\
11937 & 27.786 & 0.991  \\
11938 & 158.219 & 2.270  \\
11939 & 118.826 & 4.545  \\
11940 & 3.565 & 0.643  \\
11941 & 66.406 & 0.922  \\
11942 & 345.836 & 2.221  \\
11943 & 193.867 & 10.920  \\
11944 & 15.818 & 2.673  \\
11945 & 58.352 & 3.170  \\
11946 & 29.917 & 1.829  \\
11947 & 52.230 & 2.758  \\
11948 & 47.622 & 1.187  \\
11949 & 103.773 & 1.286  \\
11950 & 17.563 & 2.541  \\
11951 & 27.786 & 1.618  \\
11952 & 51.116 & 2.609  \\
11953 & 1.656 & 1.152  \\
11954 & 14.290 & 1.332  \\
11955 & 34.788 & 3.174  \\
11956 & 9.201 & 0.799  \\
11957 & 96.085 & 1.122  \\
11958 & 5.834 & 1.092  \\
11959 & 98.178 & 1.790  \\
11960 & 168.267 & 3.036  \\
11961 & 81.368 & 2.578  \\
11962 & 267.028 & 2.715  \\
11963 & 92.600 & 0.949  \\
11964 & 11.343 & 1.019  \\
11965 & 167.750 & 12.842  \\
11966 & 12.556 & 2.396  \\
11967 & 176.220 & 2.939  \\
11968 & 53.204 & 1.820  \\
11969 & 38.865 & 4.700  \\
11970 & 51.116 & 2.254  \\
11971 & 23.675 & 2.692  \\
11972 & 14.202 & 1.333  \\
11973 & 31.234 & 4.849  \\
11974 & 7.214 & 2.001  \\
11975 & 60.362 & 2.686  \\
11976 & 44.778 & 1.975  \\
11977 & 76.509 & 1.555  \\
11978 & 65.392 & 2.862  \\
11979 & 276.226 & 11.878  \\
11980 & 39.590 & 1.639  \\
11981 & 1.950 & 0.982  \\
11982 & 224.050 & 4.074  \\
11983 & 6.477 & 0.655  \\
11984 & 101.560 & 9.967  \\
11985 & 10.060 & 3.874  \\
11986 & 6.578 & 6.555  \\
11987 & 321.204 & 1.477  \\
11988 & 3.103 & 0.750  \\
11989 & 2.865 & 1.083  \\
11990 & 29.733 & 0.869  \\
11991 & 52.553 & 1.127  \\
11992 & 9.005 & 1.661  \\
11993 & 99.089 & 3.366  \\
11994 & 297.409 & 2.138  \\
11995 & 36.657 & 2.956  \\
11996 & 6.517 & 1.538  \\
11997 & 187.412 & 1.787  \\
11998 & 302.023 & 13.107  \\
11999 & 177.308 & 8.871  \\
12000 & 48.212 & 1.155  \\
12001 & 183.982 & 1.840  \\
12002 & 22.057 & 1.712  \\
12003 & 36.884 & 1.159  \\
12004 & 4.895 & 2.297  \\
12005 & 17.781 & 1.277  \\
12006 & 265.389 & 8.619  \\
12007 & 196.874 & 9.979  \\
12008 & 54.363 & 1.947  \\
12009 & 252.633 & 9.375  \\
12010 & 27.193 & 0.830  \\
12011 & 294.675 & 2.715  \\
12012 & 306.708 & 7.617  \\
12013 & 49.262 & 6.820  \\
12014 & 3.699 & 2.057  \\
12015 & 228.931 & 3.519  \\
12016 & 259.731 & 2.563  \\
12017 & 302.954 & 2.303  \\
12018 & 32.811 & 1.507  \\
12019 & 15.528 & 0.853  \\
12020 & 5.142 & 3.039  \\
12021 & 223.362 & 4.084  \\
12022 & 98.178 & 1.000  \\
12023 & 150.614 & 2.578  \\
12024 & 125.984 & 11.892  \\
12025 & 163.669 & 6.812  \\
12026 & 6.072 & 1.134  \\
12027 & 18.852 & 2.187  \\
12028 & 161.169 & 5.468  \\
12029 & 104.092 & 1.064  \\
12030 & 124.442 & 2.177  \\
12031 & 119.560 & 2.140  \\
12032 & 4.354 & 0.856  \\
12033 & 171.404 & 2.437  \\
12034 & 5.079 & 0.788  \\
12035 & 168.267 & 2.914  \\
12036 & 17.295 & 2.457  \\
12037 & 10.831 & 2.080  \\
12038 & 9.998 & 1.599  \\
12039 & 4.746 & 1.498  \\
12040 & 36.657 & 4.331  \\
12041 & 137.326 & 2.603  \\
12042 & 69.118 & 2.434  \\
12043 & 396.005 & 1.827  \\
12044 & 127.545 & 1.551  \\
12045 & 100.937 & 1.368  \\
12046 & 25.413 & 1.824  \\
12047 & 6.477 & 0.856  \\
12048 & 22.330 & 3.354  \\
12049 & 203.030 & 10.395  \\
12050 & 18.679 & 1.762  \\
12051 & 6.537 & 1.157  \\
12052 & 41.975 & 0.904  \\
12053 & 57.460 & 2.227  \\
12054 & 6.359 & 1.489  \\
12055 & 124.060 & 2.725  \\
12056 & 38.154 & 3.262  \\
12057 & 52.715 & 0.847  \\
12058 & 3.220 & 20.811  \\
12059 & 11.033 & 1.227  \\
12060 & 28.743 & 2.578  \\
12061 & 5.798 & 0.954  \\
12062 & 101.873 & 3.549  \\
12063 & 11.102 & 1.994  \\
12064 & 20.740 & 2.240  \\
12065 & 3.000 & 1.033  \\
12066 & 13.150 & 4.163  \\
12067 & 192.677 & 3.334  \\
12068 & 42.364 & 1.203  \\
12069 & 103.136 & 2.989  \\
12070 & 10.600 & 1.762  \\
12071 & 9.998 & 1.286  \\
12072 & 52.069 & 1.392  \\
12073 & 9.785 & 2.695  \\
12074 & 10.091 & 0.700  \\
12075 & 5.605 & 3.600  \\
12076 & 119.560 & 1.065  \\
12077 & 5.158 & 1.572  \\
12078 & 233.918 & 4.661  \\
12079 & 213.939 & 2.859  \\
12080 & 8.261 & 1.244  \\
12081 & 342.656 & 2.206  \\
12082 & 19.085 & 0.791  \\
12083 & 233.918 & 10.040  \\
12084 & 4.560 & 2.472  \\
12085 & 7.463 & 3.536  \\
12086 & 28.832 & 2.153  \\
12087 & 3.598 & 2.240  \\
12088 & 14.115 & 0.862  \\
12089 & 55.376 & 2.013  \\
12090 & 6.931 & 1.134  \\
12091 & 6.618 & 0.788  \\
12092 & 24.416 & 0.944  \\
12093 & 5.745 & 1.157  \\
12094 & 69.759 & 2.153  \\
12095 & 141.620 & 3.362  \\
12096 & 33.014 & 2.478  \\
12097 & 4.288 & 0.669  \\
12098 & 58.532 & 2.798  \\
12099 & 12.365 & 2.921  \\
12100 & 22.399 & 1.175  \\
12101 & 9.815 & 2.855  \\
12102 & 65.999 & 1.975  \\
12103 & 165.188 & 5.149  \\
12104 & 201.784 & 2.751  \\
12105 & 127.939 & 2.953  \\
12106 & 44.778 & 0.905  \\
12107 & 46.463 & 2.974  \\
12108 & 10.343 & 1.824  \\
12109 & 2.112 & 2.018  \\
12110 & 47.039 & 1.728  \\
12111 & 86.270 & 2.914  \\
12112 & 23.895 & 3.021  \\
12113 & 66.817 & 1.350  \\
12114 & 17.836 & 2.419  \\
12115 & 19.988 & 1.871  \\
12116 & 22.330 & 2.102  \\
12117 & 190.319 & 2.692  \\
12118 & 10.374 & 1.540  \\
12119 & 343.713 & 9.626  \\
12120 & 13.561 & 2.532  \\
12121 & 35.437 & 2.362  \\
12122 & 13.354 & 3.578  \\
12123 & 33.526 & 1.063  \\
12124 & 24.191 & 0.886  \\
12125 & 21.922 & 1.148  \\
12126 & 16.063 & 1.399  \\
12127 & 2.471 & 1.495  \\
12128 & 155.802 & 2.496  \\
12129 & 30.009 & 2.928  \\
12130 & 13.561 & 1.217  \\
12131 & 9.576 & 1.146  \\
12132 & 8.110 & 1.671  \\
12133 & 311.466 & 1.610  \\
12134 & 54.867 & 2.808  \\
12135 & 13.687 & 2.666  \\
12136 & 13.645 & 0.968  \\
12137 & 400.911 & 1.431  \\
12138 & 67.229 & 2.184  \\
12139 & 8.363 & 0.906  \\
12140 & 146.950 & 10.259  \\
12141 & 28.304 & 2.062  \\
12142 & 75.109 & 3.239  \\
12143 & 52.877 & 1.089  \\
12144 & 7.417 & 2.956  \\
12145 & 6.578 & 1.404  \\
12146 & 117.011 & 2.932  \\
12147 & 12.365 & 1.195  \\
12148 & 93.172 & 0.938  \\
12149 & 2.525 & 0.742  \\
12150 & 359.958 & 2.657  \\
12151 & 36.997 & 2.148  \\
12152 & 27.361 & 4.148  \\
12153 & 145.151 & 3.043  \\
12154 & 25.334 & 1.091  \\
12155 & 81.871 & 2.811  \\
12156 & 2.580 & 0.609  \\
12157 & 267.852 & 2.179  \\
12158 & 45.055 & 2.446  \\
12159 & 101.248 & 5.149  \\
12160 & 301.094 & 1.805  \\
12161 & 26.450 & 1.107  \\
12162 & 5.798 & 1.442  \\
12163 & 3.019 & 1.145  \\
12164 & 33.014 & 1.435  \\
12165 & 50.336 & 2.505  \\
12166 & 19.926 & 1.123  \\
12167 & 35.111 & 0.825  \\
12168 & 6.721 & 2.018  \\
12169 & 8.286 & 1.006  \\
12170 & 250.311 & 1.480  \\
12171 & 9.032 & 1.157  \\
12172 & 43.021 & 2.130  \\
12173 & 18.112 & 3.330  \\
12174 & 311.466 & 13.918  \\
12175 & 5.536 & 2.025  \\
12176 & 11.843 & 1.574  \\
12177 & 16.063 & 1.219  \\
12178 & 20.740 & 1.033  \\
12179 & 5.485 & 0.654  \\
12180 & 7.961 & 0.664  \\
12181 & 208.734 & 3.869  \\
12182 & 34.046 & 2.638  \\
12183 & 8.210 & 1.134  \\
12184 & 267.028 & 2.964  \\
12185 & 98.481 & 3.415  \\
12186 & 13.190 & 3.855  \\
12187 & 220.628 & 8.893  \\
12188 & 106.360 & 2.481  \\
12189 & 403.388 & 2.145  \\
12190 & 4.805 & 0.789  \\
12191 & 60.362 & 2.448  \\
12192 & 13.561 & 1.473  \\
12193 & 7.864 & 1.239  \\
12194 & 15.433 & 1.244  \\
12195 & 100.009 & 1.459  \\
12196 & 62.826 & 5.168  \\
12197 & 17.031 & 2.609  \\
12198 & 5.816 & 1.244  \\
12199 & 6.598 & 3.604  \\
12200 & 58.172 & 2.246  \\
12201 & 33.218 & 15.694  \\
12202 & 21.520 & 1.397  \\
12203 & 5.502 & 1.035  \\
12204 & 35.876 & 5.969  \\
12205 & 13.856 & 2.345  \\
12206 & 217.258 & 12.269  \\
12207 & 84.691 & 1.120  \\
12208 & 26.127 & 0.853  \\
12209 & 270.337 & 4.378  \\
12210 & 47.039 & 1.119  \\
12211 & 174.063 & 3.204  \\
12212 & 54.196 & 5.983  \\
12213 & 302.954 & 1.655  \\
12214 & 5.190 & 0.946  \\
12215 & 132.346 & 9.098  \\
12216 & 3.341 & 1.279  \\
12217 & 5.924 & 0.691  \\
12218 & 155.802 & 3.613  \\
12219 & 99.701 & 1.733  \\
12220 & 54.530 & 1.758  \\
12221 & 266.208 & 11.430  \\
12222 & 23.822 & 3.314  \\
12223 & 1.446 & 12.613  \\
12224 & 4.532 & 1.622  \\
12225 & 98.785 & 3.204  \\
12226 & 13.519 & 1.034  \\
12227 & 52.391 & 6.019  \\
12228 & 28.655 & 2.628  \\
12229 & 11.953 & 2.130  \\
12230 & 109.686 & 2.705  \\
12231 & 2.874 & 0.969  \\
12232 & 81.619 & 3.398  \\
12233 & 113.115 & 1.675  \\
12234 & 4.986 & 1.364  \\
12235 & 14.736 & 2.004  \\
12236 & 276.226 & 9.944  \\
12237 & 31.621 & 1.046  \\
12238 & 51.909 & 0.886  \\
12239 & 129.524 & 2.692  \\
12240 & 198.701 & 12.750  \\
12241 & 5.745 & 0.694  \\
12242 & 42.234 & 2.557  \\
12243 & 10.535 & 1.489  \\
12244 & 84.431 & 1.972  \\
12245 & 304.825 & 1.389  \\
12246 & 3.565 & 3.394  \\
12247 & 67.644 & 1.318  \\
12248 & 66.406 & 2.798  \\
12249 & 25.807 & 0.871  \\
12250 & 62.441 & 2.603  \\
12251 & 23.314 & 3.782  \\
12252 & 383.999 & 2.481  \\
12253 & 33.942 & 1.087  \\
12254 & 170.352 & 1.624  \\
12255 & 283.987 & 2.925  \\
12256 & 108.343 & 3.452  \\
12257 & 77.219 & 2.033  \\
12258 & 88.967 & 2.502  \\
12259 & 6.825 & 1.102  \\
12260 & 14.290 & 0.911  \\
12261 & 30.852 & 0.841  \\
12262 & 26.778 & 2.087  \\
12263 & 8.338 & 16.585  \\
12264 & 17.672 & 0.834  \\
12265 & 94.037 & 2.117  \\
12266 & 3.850 & 0.596  \\
12267 & 63.998 & 1.452  \\
12268 & 21.061 & 1.356  \\
12269 & 291.966 & 4.774  \\
12270 & 15.433 & 0.969  \\
12271 & 345.836 & 1.340  \\
12272 & 196.269 & 2.872  \\
12273 & 10.765 & 1.254  \\
12274 & 242.722 & 1.257  \\
12275 & 16.822 & 1.055  \\
12276 & 28.920 & 2.457  \\
12277 & 27.957 & 1.842  \\
12278 & 8.363 & 1.269  \\
12279 & 38.627 & 1.114  \\
12280 & 3.768 & 17.803  \\
12281 & 345.836 & 1.747  \\
12282 & 26.532 & 1.110  \\
12283 & 178.404 & 3.613  \\
12284 & 16.616 & 1.671  \\
12285 & 15.244 & 2.145  \\
12286 & 56.583 & 2.206  \\
12287 & 128.333 & 3.874  \\
12288 & 18.112 & 2.821  \\
12289 & 105.382 & 2.478  \\
12290 & 5.852 & 0.937  \\
12291 & 4.602 & 1.473  \\
12292 & 5.222 & 0.764  \\
12293 & 14.919 & 1.050  \\
12294 & 40.328 & 2.402  \\
12295 & 16.113 & 2.117  \\
12296 & 16.113 & 1.622  \\
12297 & 37.341 & 1.824  \\
12298 & 3.352 & 0.804  \\
12299 & 176.763 & 12.462  \\
12300 & 48.960 & 8.558  \\
12301 & 6.359 & 0.748  \\
12302 & 363.298 & 3.419  \\
12303 & 15.291 & 2.171  \\
12304 & 11.953 & 1.051  \\
12305 & 210.671 & 4.254  \\
12306 & 112.767 & 4.689  \\
12307 & 35.876 & 2.454  \\
12308 & 221.990 & 1.358  \\
12309 & 31.621 & 3.648  \\
12310 & 2.694 & 0.971  \\
12311 & 97.576 & 1.468  \\
12312 & 13.771 & 5.648  \\
12313 & 17.726 & 2.295  \\
12314 & 283.987 & 2.594  \\
12315 & 61.110 & 4.208  \\
12316 & 122.542 & 3.342  \\
12317 & 42.364 & 1.835  \\
12318 & 53.532 & 3.039  \\
12319 & 124.442 & 1.371  \\
12320 & 307.654 & 1.376  \\
12321 & 91.749 & 1.735  \\
12322 & 2.769 & 1.112  \\
12323 & 20.360 & 4.717  \\
12324 & 129.126 & 2.996  \\
12325 & 3.000 & 2.437  \\
12326 & 224.050 & 8.578  \\
12327 & 76.274 & 1.283  \\
12328 & 12.213 & 1.511  \\
12329 & 28.217 & 3.366  \\
12330 & 2.812 & 1.063  \\
12331 & 4.490 & 0.653  \\
12332 & 45.473 & 2.156  \\
12333 & 11.662 & 2.385  \\
12334 & 9.116 & 1.296  \\
12335 & 307.654 & 8.205  \\
12336 & 69.759 & 2.224  \\
12337 & 3.414 & 1.871  \\
12338 & 15.866 & 1.214  \\
12339 & 9.315 & 1.173  \\
12340 & 327.192 & 6.308  \\
12341 & 16.514 & 1.930  \\
12342 & 57.815 & 1.335  \\
12343 & 40.080 & 1.183  \\
12344 & 254.977 & 1.747  \\
12345 & 1.411 & 1.159  \\
12346 & 17.946 & 2.499  \\
12347 & 8.894 & 2.487  \\
12348 & 135.229 & 1.421  \\
12349 & 23.242 & 1.329  \\
12350 & 181.171 & 3.407  \\
12351 & 41.461 & 3.732  \\
12352 & 313.389 & 1.653  \\
12353 & 29.010 & 1.500  \\
12354 & 19.804 & 0.783  \\
12355 & 105.382 & 1.351  \\
12356 & 9.343 & 2.240  \\
12357 & 66.202 & 2.115  \\
12358 & 4.069 & 0.638  \\
12359 & 99.395 & 3.294  \\
12360 & 129.524 & 2.246  \\
12361 & 6.953 & 14.550  \\
12362 & 227.526 & 9.754  \\
12363 & 5.270 & 1.659  \\
12364 & 110.703 & 11.638  \\
12365 & 264.574 & 1.297  \\
12366 & 67.436 & 2.469  \\
12367 & 48.659 & 1.622  \\
12368 & 96.679 & 1.049  \\
12369 & 11.343 & 1.624  \\
12370 & 16.212 & 2.686  \\
12371 & 178.404 & 1.651  \\
12372 & 5.254 & 1.018  \\
12373 & 52.877 & 2.520  \\
12374 & 229.637 & 1.655  \\
12375 & 4.925 & 1.200  \\
12376 & 8.678 & 0.655  \\
12377 & 5.762 & 0.990  \\
12378 & 5.888 & 1.533  \\
12379 & 151.544 & 3.239  \\
12380 & 62.058 & 2.761  \\
12381 & 11.449 & 0.713  \\
12382 & 27.615 & 3.010  \\
12383 & 50.646 & 1.033  \\
12384 & 86.536 & 3.091  \\
12385 & 20.486 & 6.836  \\
12386 & 20.549 & 3.251  \\
12387 & 23.458 & 2.348  \\
12388 & 8.338 & 0.917  \\
12389 & 3.362 & 0.710  \\
12390 & 60.548 & 4.453  \\
12391 & 31.234 & 2.065  \\
12392 & 14.965 & 1.361  \\
12393 & 29.733 & 1.283  \\
12394 & 5.435 & 1.060  \\
12395 & 22.958 & 2.100  \\
12396 & 59.991 & 4.113  \\
12397 & 285.741 & 5.312  \\
12398 & 36.657 & 1.282  \\
12399 & 12.712 & 3.124  \\
12400 & 29.279 & 2.166  \\
12401 & 10.999 & 1.730  \\
12402 & 255.764 & 8.946  \\
12403 & 284.863 & 9.708  \\
12404 & 3.779 & 1.583  \\
12405 & 112.075 & 1.578  \\
12406 & 28.567 & 1.325  \\
12407 & 170.878 & 1.311  \\
12408 & 53.532 & 2.890  \\
12409 & 16.978 & 1.110  \\
12410 & 2.644 & 1.718  \\
12411 & 224.050 & 3.189  \\
12412 & 54.530 & 2.216  \\
12413 & 15.964 & 3.630  \\
12414 & 6.223 & 1.363  \\
12415 & 46.321 & 1.219  \\
12416 & 87.878 & 3.515  \\
12417 & 60.734 & 9.022  \\
12418 & 2.192 & 18.567  \\
12419 & 235.363 & 2.538  \\
12420 & 28.130 & 2.292  \\
12421 & 4.546 & 0.793  \\
12422 & 92.315 & 1.728  \\
12423 & 32.811 & 1.996  \\
12424 & 22.887 & 2.883  \\
12425 & 45.754 & 1.170  \\
12426 & 18.001 & 1.167  \\
12427 & 12.289 & 1.487  \\
12428 & 255.764 & 4.627  \\
12429 & 152.951 & 4.717  \\
12430 & 18.450 & 2.408  \\
12431 & 15.480 & 1.486  \\
12432 & 117.011 & 1.695  \\
12433 & 128.333 & 1.773  \\
12434 & 1.501 & 1.402  \\
12435 & 194.465 & 2.731  \\
12436 & 29.551 & 1.146  \\
12437 & 5.502 & 2.077  \\
12438 & 60.734 & 2.300  \\
12439 & 17.563 & 2.356  \\
12440 & 283.114 & 4.415  \\
12441 & 152.480 & 1.743  \\
12442 & 8.598 & 1.190  \\
12443 & 129.126 & 1.905  \\
12444 & 13.150 & 1.241  \\
12445 & 15.291 & 1.999  \\
12446 & 376.971 & 10.234  \\
12447 & 6.223 & 1.706  \\
12448 & 110.363 & 3.189  \\
12449 & 110.363 & 9.087  \\
12450 & 10.699 & 1.238  \\
12451 & 226.826 & 8.903  \\
12452 & 5.206 & 0.892  \\
12453 & 94.909 & 1.149  \\
12454 & 0.854 & 0.583  \\
12455 & 92.032 & 2.828  \\
12456 & 60.176 & 1.495  \\
12457 & 22.262 & 0.816  \\
12458 & 68.906 & 2.781  \\
12459 & 74.190 & 2.594  \\
12460 & 58.532 & 9.719  \\
12461 & 10.279 & 1.014  \\
12462 & 16.616 & 1.435  \\
12463 & 217.928 & 1.695  \\
12464 & 180.059 & 1.903  \\
12465 & 18.736 & 2.133  \\
12466 & 387.562 & 3.251  \\
12467 & 308.602 & 5.862  \\
12468 & 92.886 & 1.428  \\
12469 & 10.503 & 0.917  \\
12470 & 11.879 & 0.762  \\
12471 & 33.526 & 2.702  \\
12472 & 4.645 & 0.823  \\
12473 & 244.221 & 8.107  \\
12474 & 25.102 & 3.322  \\
12475 & 20.360 & 1.805  \\
12476 & 30.287 & 4.843  \\
12477 & 274.531 & 1.930  \\
12478 & 259.731 & 2.275  \\
12479 & 13.354 & 5.106  \\
12480 & 45.194 & 3.223  \\
12481 & 27.786 & 2.286  \\
12482 & 3.532 & 0.774  \\
12483 & 40.828 & 3.166  \\
12484 & 124.826 & 1.612  \\
12485 & 128.729 & 1.730  \\
12486 & 104.092 & 2.563  \\
12487 & 10.374 & 0.711  \\
12488 & 4.588 & 1.443  \\
12489 & 8.651 & 0.982  \\
12490 & 1.783 & 1.643  \\
12491 & 117.011 & 2.171  \\
12492 & 10.439 & 1.935  \\
12493 & 28.130 & 1.566  \\
12494 & 5.335 & 1.081  \\
12495 & 43.287 & 2.992  \\
12496 & 25.179 & 2.322  \\
12497 & 14.378 & 2.971  \\
12498 & 313.389 & 1.366  \\
12499 & 16.822 & 1.200  \\
12500 & 75.341 & 16.114  \\
12501 & 336.385 & 2.956  \\
12502 & 86.270 & 3.841  \\
12503 & 81.871 & 3.109  \\
12504 & 136.483 & 4.311  \\
12505 & 68.906 & 0.989  \\
12506 & 25.257 & 2.692  \\
12507 & 12.027 & 1.553  \\
12508 & 324.184 & 3.069  \\
12509 & 67.644 & 1.496  \\
12510 & 1.572 & 0.732  \\
12511 & 21.989 & 1.858  \\
12512 & 3.331 & 1.335  \\
12513 & 200.545 & 9.109  \\
12514 & 11.308 & 1.207  \\
12515 & 43.421 & 0.867  \\
12516 & 10.216 & 1.123  \\
12517 & 65.594 & 1.965  \\
12518 & 69.545 & 2.077  \\
12519 & 122.919 & 8.435  \\
12520 & 41.080 & 3.782  \\
12521 & 177.308 & 5.940  \\
12522 & 121.042 & 3.705  \\
12523 & 39.590 & 1.280  \\
12524 & 195.666 & 13.539  \\
12525 & 6.558 & 0.937  \\
12526 & 7.304 & 2.918  \\
12527 & 391.158 & 2.862  \\
12528 & 6.889 & 2.557  \\
12529 & 63.409 & 0.908  \\
12530 & 65.594 & 0.932  \\
12531 & 23.028 & 5.799  \\
12532 & 28.130 & 2.974  \\
12533 & 39.590 & 5.461  \\
12534 & 33.423 & 1.645  \\
12535 & 63.215 & 3.235  \\
12536 & 4.222 & 0.743  \\
12537 & 11.807 & 0.681  \\
12538 & 48.659 & 2.396  \\
12539 & 47.769 & 3.266  \\
12540 & 12.479 & 2.609  \\
12541 & 5.352 & 1.152  \\
12542 & 10.699 & 1.019  \\
12543 & 41.717 & 3.274  \\
12544 & 22.537 & 1.108  \\
12545 & 15.818 & 2.345  \\
12546 & 3.631 & 0.976  \\
12547 & 3.791 & 1.520  \\
12548 & 159.687 & 4.363  \\
12549 & 45.333 & 2.278  \\
12550 & 288.392 & 11.892  \\
12551 & 12.712 & 0.762  \\
12552 & 7.237 & 1.002  \\
12553 & 2.856 & 0.670  \\
12554 & 54.196 & 2.879  \\
12555 & 54.196 & 1.687  \\
12556 & 10.999 & 2.399  \\
12557 & 25.179 & 2.718  \\
12558 & 6.418 & 0.839  \\
12559 & 7.625 & 1.086  \\
12560 & 63.409 & 2.198  \\
12561 & 17.189 & 2.303  \\
12562 & 16.262 & 1.067  \\
12563 & 55.718 & 1.046  \\
12564 & 12.751 & 3.223  \\
12565 & 2.158 & 2.006  \\
12566 & 16.464 & 0.950  \\
12567 & 217.928 & 3.166  \\
12568 & 219.274 & 6.262  \\
12569 & 268.678 & 1.440  \\
12570 & 9.845 & 0.710  \\
12571 & 75.341 & 1.996  \\
12572 & 35.765 & 2.657  \\
12573 & 13.729 & 1.480  \\
12574 & 67.023 & 2.122  \\
12575 & 57.994 & 13.653  \\
12576 & 7.509 & 1.220  \\
12577 & 120.670 & 1.294  \\
12578 & 258.933 & 1.999  \\
12579 & 16.719 & 2.122  \\
12580 & 5.588 & 0.724  \\
12581 & 20.932 & 3.977  \\
12582 & 192.677 & 8.405  \\
12583 & 31.524 & 10.816  \\
12584 & 122.542 & 1.500  \\
12585 & 52.391 & 2.206  \\
12586 & 358.851 & 6.484  \\
12587 & 46.750 & 2.682  \\
12588 & 136.064 & 1.018  \\
12589 & 22.817 & 0.752  \\
12590 & 29.825 & 1.468  \\
12591 & 14.202 & 3.394  \\
12592 & 13.190 & 3.574  \\
12593 & 45.895 & 1.280  \\
12594 & 75.806 & 3.185  \\
12595 & 3.103 & 1.484  \\
12596 & 3.250 & 0.739  \\
12597 & 2.752 & 0.701  \\
12598 & 42.364 & 1.099  \\
12599 & 51.909 & 2.011  \\
12600 & 45.194 & 2.161  \\
12601 & 34.468 & 3.532  \\
12602 & 47.330 & 2.161  \\
12603 & 16.162 & 2.472  \\
12604 & 263.760 & 2.616  \\
12605 & 194.465 & 1.659  \\
12606 & 36.997 & 4.213  \\
12607 & 58.352 & 1.302  \\
12608 & 57.994 & 1.426  \\
12609 & 12.441 & 0.916  \\
12610 & 8.185 & 1.167  \\
12611 & 234.640 & 2.405  \\
12612 & 23.458 & 0.955  \\
12613 & 256.552 & 6.935  \\
12614 & 84.431 & 2.638  \\
12615 & 102.818 & 3.920  \\
12616 & 9.315 & 13.785  \\
12617 & 232.482 & 1.406  \\
12618 & 144.705 & 3.065  \\
12619 & 4.019 & 21.705  \\
12620 & 245.729 & 1.433  \\
12621 & 44.503 & 7.036  \\
12622 & 85.740 & 1.430  \\
12623 & 171.933 & 2.353  \\
12624 & 11.843 & 1.340  \\
12625 & 19.263 & 1.280  \\
12626 & 154.846 & 4.997  \\
12627 & 21.587 & 3.083  \\
12628 & 70.190 & 2.609  \\
12629 & 165.188 & 1.637  \\
12630 & 129.923 & 4.501  \\
12631 & 56.757 & 2.166  \\
12632 & 276.226 & 9.033  \\
12633 & 15.964 & 1.700  \\
12634 & 27.361 & 2.487  \\
12635 & 128.729 & 3.102  \\
12636 & 121.042 & 3.888  \\
12637 & 71.940 & 2.566  \\
12638 & 6.680 & 1.933  \\
12639 & 50.959 & 2.845  \\
12640 & 340.553 & 1.779  \\
12641 & 13.814 & 2.932  \\
12642 & 4.422 & 0.711  \\
12643 & 2.086 & 1.289  \\
12644 & 56.409 & 2.768  \\
12645 & 3.779 & 0.729  \\
12646 & 277.078 & 11.638  \\
12647 & 228.227 & 1.321  \\
12648 & 248.009 & 3.007  \\
12649 & 68.483 & 1.687  \\
12650 & 2.900 & 0.631  \\
12651 & 47.622 & 3.366  \\
12652 & 4.761 & 0.692  \\
12653 & 4.925 & 1.200  \\
12654 & 3.909 & 0.630  \\
12655 & 6.497 & 0.621  \\
12656 & 41.589 & 1.873  \\
12657 & 48.659 & 2.708  \\
12658 & 131.533 & 1.984  \\
12659 & 136.483 & 1.930  \\
12660 & 15.964 & 1.163  \\
12661 & 29.189 & 0.939  \\
12662 & 38.272 & 0.804  \\
12663 & 1.433 & 0.708  \\
12664 & 221.308 & 1.858  \\
12665 & 36.544 & 3.243  \\
12666 & 51.116 & 2.738  \\
12667 & 11.916 & 2.547  \\
12668 & 131.129 & 1.551  \\
12669 & 20.740 & 1.139  \\
12670 & 80.869 & 1.794  \\
12671 & 39.347 & 3.181  \\
12672 & 187.989 & 9.696  \\
12673 & 42.104 & 1.639  \\
12674 & 187.412 & 2.221  \\
12675 & 18.224 & 2.216  \\
12676 & 19.804 & 1.880  \\
12677 & 90.905 & 0.938  \\
12678 & 83.654 & 1.197  \\
12679 & 6.072 & 0.711  \\
12680 & 16.719 & 1.122  \\
12681 & 6.804 & 0.666  \\
12682 & 11.990 & 1.882  \\
12683 & 21.653 & 2.532  \\
12684 & 368.933 & 3.043  \\
12685 & 21.587 & 2.082  \\
12686 & 29.551 & 3.448  \\
12687 & 4.717 & 2.037  \\
12688 & 21.587 & 1.570  \\
12689 & 16.262 & 1.042  \\
12690 & 21.126 & 1.437  \\
12691 & 6.378 & 0.813  \\
12692 & 71.060 & 0.964  \\
12693 & 4.761 & 0.773  \\
12694 & 85.477 & 2.171  \\
12695 & 12.138 & 3.166  \\
12696 & 85.740 & 6.392  \\
12697 & 29.733 & 1.277  \\
12698 & 330.228 & 11.568  \\
12699 & 23.314 & 2.402  \\
12700 & 164.174 & 1.471  \\
12701 & 296.495 & 1.635  \\
12702 & 3.171 & 2.281  \\
12703 & 55.547 & 2.999  \\
12704 & 13.561 & 0.776  \\
12705 & 12.064 & 0.747  \\
12706 & 38.746 & 0.908  \\
12707 & 299.246 & 7.607  \\
12708 & 4.158 & 1.489  \\
12709 & 328.201 & 10.868  \\
12710 & 154.846 & 2.557  \\
12711 & 246.487 & 3.170  \\
12712 & 3.710 & 1.110  \\
12713 & 16.162 & 2.454  \\
12714 & 6.537 & 1.262  \\
12715 & 24.416 & 1.766  \\
12716 & 8.867 & 1.753  \\
12717 & 4.435 & 1.480  \\
12718 & 68.062 & 1.404  \\
12719 & 42.495 & 2.460  \\
12720 & 226.129 & 7.653  \\
12721 & 8.035 & 2.660  \\
12722 & 19.622 & 0.916  \\
12723 & 51.909 & 2.529  \\
12724 & 4.880 & 1.495  \\
12725 & 237.547 & 1.414  \\
12726 & 340.553 & 11.624  \\
12727 & 43.154 & 2.411  \\
12728 & 172.995 & 2.035  \\
12729 & 35.655 & 1.091  \\
12730 & 5.452 & 0.955  \\
12731 & 24.491 & 0.932  \\
12732 & 41.080 & 1.753  \\
12733 & 103.136 & 1.134  \\
12734 & 7.082 & 1.091  \\
12735 & 28.743 & 0.867  \\
12736 & 85.214 & 2.641  \\
12737 & 63.998 & 5.919  \\
12738 & 5.001 & 1.141  \\
12739 & 18.736 & 3.498  \\
12740 & 3.609 & 1.325  \\
12741 & 7.720 & 1.507  \\
12742 & 10.666 & 1.090  \\
12743 & 25.886 & 0.886  \\
12744 & 36.997 & 0.889  \\
12745 & 168.786 & 3.174  \\
12746 & 132.346 & 11.416  \\
12747 & 36.884 & 1.426  \\
12748 & 16.771 & 1.737  \\
12749 & 6.974 & 2.862  \\
12750 & 227.526 & 1.413  \\
12751 & 30.663 & 2.100  \\
12752 & 60.176 & 2.047  \\
12753 & 85.214 & 3.370  \\
12754 & 110.363 & 8.385  \\
12755 & 169.307 & 1.311  \\
12756 & 35.437 & 8.517  \\
12757 & 27.872 & 2.125  \\
12758 & 115.224 & 2.974  \\
12759 & 20.740 & 0.802  \\
12760 & 3.874 & 15.432  \\
12761 & 162.664 & 3.231  \\
12762 & 69.974 & 0.922  \\
12763 & 31.043 & 0.860  \\
12764 & 368.933 & 3.220  \\
12765 & 77.696 & 2.256  \\
12766 & 7.017 & 2.385  \\
12767 & 19.865 & 2.804  \\
12768 & 42.626 & 2.572  \\
12769 & 143.375 & 2.974  \\
12770 & 195.666 & 2.641  \\
12771 & 53.697 & 2.060  \\
12772 & 4.746 & 1.260  \\
12773 & 21.922 & 0.996  \\
12774 & 18.852 & 1.070  \\
12775 & 224.050 & 2.390  \\
12776 & 7.912 & 1.303  \\
12777 & 13.771 & 1.641  \\
12778 & 3.587 & 2.838  \\
12779 & 32.013 & 4.389  \\
12780 & 8.286 & 6.300  \\
12781 & 361.068 & 2.227  \\
12782 & 27.700 & 3.310  \\
12783 & 253.412 & 1.653  \\
12784 & 10.343 & 2.227  \\
12785 & 49.567 & 1.942  \\
12786 & 108.010 & 3.072  \\
12787 & 145.151 & 2.092  \\
12788 & 73.962 & 2.663  \\
12789 & 419.860 & 9.219  \\
12790 & 94.909 & 2.949  \\
12791 & 58.532 & 2.286  \\
12792 & 218.599 & 2.284  \\
12793 & 95.790 & 3.286  \\
12794 & 6.868 & 0.644  \\
12795 & 125.984 & 3.139  \\
12796 & 7.768 & 0.792  \\
12797 & 7.672 & 1.887  \\
12798 & 15.480 & 3.456  \\
12799 & 111.387 & 1.862  \\
12800 & 52.230 & 2.008  \\
12801 & 19.441 & 1.004  \\
12802 & 150.151 & 2.050  \\
12803 & 5.385 & 1.299  \\
12804 & 15.915 & 0.752  \\
12805 & 192.085 & 2.469  \\
12806 & 20.804 & 0.867  \\
12807 & 17.946 & 1.438  \\
12808 & 42.626 & 3.170  \\
12809 & 256.552 & 4.458  \\
12810 & 333.292 & 2.072  \\
12811 & 4.820 & 1.351  \\
12812 & 310.508 & 6.763  \\
12813 & 331.246 & 1.354  \\
12814 & 19.743 & 2.133  \\
12815 & 2.274 & 0.584  \\
12816 & 19.988 & 2.603  \\
12817 & 127.153 & 1.570  \\
12818 & 6.537 & 1.200  \\
12819 & 12.673 & 6.121  \\
12820 & 6.418 & 3.117  \\
12821 & 3.037 & 1.359  \\
12822 & 181.730 & 6.650  \\
12823 & 54.867 & 1.177  \\
12824 & 220.628 & 2.967  \\
12825 & 6.578 & 1.195  \\
12826 & 79.145 & 1.094  \\
12827 & 50.181 & 2.695  \\
12828 & 182.290 & 2.115  \\
12829 & 33.942 & 0.900  \\
12830 & 15.291 & 1.965  \\
12831 & 38.154 & 1.006  \\
12832 & 33.526 & 2.622  \\
12833 & 81.368 & 1.335  \\
12834 & 303.888 & 1.324  \\
12835 & 21.192 & 2.893  \\
12836 & 49.414 & 1.311  \\
12837 & 20.173 & 2.628  \\
12838 & 46.750 & 1.318  \\
12839 & 261.335 & 10.445  \\
12840 & 18.168 & 1.930  \\
12841 & 287.506 & 11.554  \\
12842 & 125.597 & 2.246  \\
12843 & 100.009 & 1.704  \\
12844 & 153.895 & 1.574  \\
12845 & 44.230 & 3.298  \\
12846 & 10.503 & 2.127  \\
12847 & 391.158 & 14.691  \\
12848 & 15.011 & 2.557  \\
12849 & 15.011 & 3.719  \\
12850 & 41.334 & 1.912  \\
12851 & 25.413 & 1.829  \\
12852 & 5.110 & 0.670  \\
12853 & 30.947 & 3.427  \\
12854 & 18.968 & 1.773  \\
12855 & 263.760 & 5.082  \\
12856 & 239.751 & 1.406  \\
12857 & 56.932 & 2.431  \\
12858 & 93.172 & 4.677  \\
12859 & 53.040 & 1.502  \\
12860 & 11.879 & 2.013  \\
12861 & 117.734 & 1.919  \\
12862 & 14.246 & 1.954  \\
12863 & 21.061 & 3.143  \\
12864 & 186.836 & 1.982  \\
12865 & 21.061 & 1.379  \\
12866 & 3.620 & 1.073  \\
12867 & 2.564 & 1.747  \\
12868 & 102.502 & 1.756  \\
12869 & 3.499 & 2.422  \\
12870 & 405.879 & 1.463  \\
12871 & 398.451 & 3.431  \\
12872 & 26.369 & 1.184  \\
12873 & 12.830 & 1.082  \\
12874 & 155.802 & 3.888  \\
12875 & 101.873 & 4.611  \\
12876 & 298.326 & 2.869  \\
12877 & 11.102 & 2.037  \\
12878 & 309.554 & 1.340  \\
12879 & 55.376 & 1.324  \\
12880 & 45.895 & 0.897  \\
12881 & 61.677 & 3.800  \\
12882 & 14.246 & 0.696  \\
12883 & 21.587 & 2.758  \\
12884 & 228.931 & 14.585  \\
12885 & 71.499 & 3.688  \\
12886 & 207.453 & 1.889  \\
12887 & 15.244 & 2.171  \\
12888 & 4.602 & 0.925  \\
12889 & 7.082 & 1.760  \\
12890 & 13.478 & 2.883  \\
12891 & 35.986 & 2.171  \\
12892 & 9.755 & 0.992  \\
12893 & 78.659 & 2.566  \\
12894 & 132.754 & 3.710  \\
12895 & 93.172 & 2.606  \\
12896 & 100.626 & 2.166  \\
12897 & 49.262 & 3.630  \\
12898 & 110.024 & 0.970  \\
12899 & 228.931 & 1.335  \\
12900 & 65.594 & 1.227  \\
12901 & 302.954 & 10.907  \\
12902 & 47.184 & 1.055  \\
12903 & 74.648 & 1.649  \\
12904 & 33.320 & 2.529  \\
12905 & 45.613 & 1.768  \\
12906 & 116.293 & 3.963  \\
12907 & 416.000 & 5.919  \\
12908 & 3.598 & 0.826  \\
12909 & 44.778 & 14.498  \\
12910 & 25.257 & 1.733  \\
12911 & 283.114 & 2.016  \\
12912 & 7.961 & 0.802  \\
12913 & 169.307 & 2.974  \\
12914 & 6.868 & 1.495  \\
12915 & 128.729 & 2.985  \\
12916 & 238.279 & 3.378  \\
12917 & 111.387 & 1.933  \\
12918 & 312.426 & 9.603  \\
12919 & 55.718 & 2.814  \\
12920 & 14.873 & 1.095  \\
12921 & 210.671 & 9.991  \\
12922 & 113.464 & 3.072  \\
12923 & 182.852 & 3.050  \\
12924 & 41.589 & 1.994  \\
12925 & 186.261 & 10.296  \\
12926 & 6.242 & 1.673  \\
12927 & 270.337 & 12.181  \\
12928 & 11.590 & 1.068  \\
12929 & 138.175 & 5.325  \\
12930 & 0.957 & 0.686  \\
12931 & 283.987 & 3.087  \\
12932 & 316.297 & 3.746  \\
12933 & 292.866 & 7.839  \\
12934 & 45.194 & 1.353  \\
12935 & 9.032 & 1.882  \\
12936 & 4.674 & 0.603  \\
12937 & 61.110 & 1.211  \\
12938 & 42.364 & 1.849  \\
12939 & 32.811 & 3.286  \\
12940 & 5.727 & 1.091  \\
12941 & 218.599 & 7.963  \\
12942 & 100.626 & 1.965  \\
12943 & 217.928 & 2.657  \\
12944 & 23.314 & 1.606  \\
12945 & 59.623 & 1.177  \\
12946 & 33.837 & 0.816  \\
12947 & 374.657 & 1.381  \\
12948 & 23.314 & 1.167  \\
12949 & 162.164 & 1.461  \\
12950 & 53.368 & 2.348  \\
12951 & 17.083 & 0.965  \\
12952 & 25.491 & 2.055  \\
12953 & 19.988 & 0.783  \\
12954 & 123.298 & 3.705  \\
12955 & 74.190 & 2.353  \\
12956 & 6.281 & 1.313  \\
12957 & 129.524 & 1.578  \\
12958 & 31.331 & 2.996  \\
12959 & 17.946 & 1.256  \\
12960 & 21.787 & 1.029  \\
12961 & 6.868 & 1.292  \\
12962 & 16.926 & 2.348  \\
12963 & 8.840 & 1.470  \\
12964 & 30.852 & 2.939  \\
12965 & 41.461 & 1.133  \\
12966 & 391.158 & 1.846  \\
12967 & 125.984 & 2.254  \\
12968 & 41.589 & 0.850  \\
12969 & 21.854 & 3.832  \\
12970 & 8.160 & 3.350  \\
12971 & 22.330 & 4.198  \\
12972 & 44.367 & 1.921  \\
12973 & 9.060 & 1.302  \\
12974 & 246.487 & 1.844  \\
12975 & 65.796 & 2.764  \\
12976 & 24.794 & 1.418  \\
12977 & 144.705 & 1.496  \\
12978 & 7.060 & 0.938  \\
12979 & 182.290 & 2.356  \\
12980 & 2.316 & 1.956  \\
12981 & 23.822 & 1.949  \\
12982 & 47.039 & 2.588  \\
12983 & 8.572 & 1.200  \\
12984 & 75.341 & 3.935  \\
12985 & 331.246 & 10.040  \\
12986 & 4.880 & 1.651  \\
12987 & 1.740 & 1.873  \\
12988 & 90.905 & 2.143  \\
12989 & 144.260 & 1.683  \\
12990 & 25.966 & 0.835  \\
12991 & 19.441 & 1.783  \\
12992 & 19.926 & 3.561  \\
12993 & 182.852 & 3.527  \\
12994 & 3.995 & 0.668  \\
12995 & 146.498 & 3.439  \\
12996 & 7.371 & 1.397  \\
12997 & 166.720 & 1.855  \\
12998 & 43.824 & 0.955  \\
12999 & 180.614 & 1.760  \\
13000 & 7.555 & 1.257  \\
13001 & 7.509 & 1.846  \\
13002 & 10.999 & 1.269  \\
13003 & 39.712 & 1.198  \\
13004 & 29.010 & 0.778  \\
13005 & 13.645 & 4.384  \\
13006 & 14.782 & 1.396  \\
13007 & 124.060 & 1.599  \\
13008 & 4.761 & 0.604  \\
13009 & 244.221 & 10.894  \\
13010 & 23.748 & 2.348  \\
13011 & 115.224 & 3.102  \\
13012 & 7.961 & 2.481  \\
13013 & 140.751 & 1.529  \\
13014 & 13.231 & 1.391  \\
13015 & 1.152 & 0.958  \\
13016 & 131.939 & 3.366  \\
13017 & 53.532 & 2.110  \\
13018 & 76.040 & 0.950  \\
13019 & 55.376 & 5.211  \\
13020 & 11.953 & 1.099  \\
13021 & 18.168 & 1.963  \\
13022 & 1.606 & 0.528  \\
13023 & 260.532 & 12.522  \\
13024 & 28.567 & 2.122  \\
13025 & 8.598 & 1.285  \\
13026 & 0.868 & 0.876  \\
13027 & 137.750 & 1.498  \\
13028 & 19.263 & 1.595  \\
13029 & 15.057 & 1.903  \\
13030 & 42.104 & 1.807  \\
13031 & 35.765 & 0.825  \\
13032 & 60.176 & 2.478  \\
13033 & 1.335 & 1.083  \\
13034 & 20.997 & 5.168  \\
13035 & 356.649 & 2.203  \\
13036 & 10.568 & 0.759  \\
13037 & 18.057 & 3.515  \\
13038 & 6.185 & 0.737  \\
13039 & 36.997 & 3.227  \\
13040 & 24.341 & 1.401  \\
13041 & 24.718 & 3.911  \\
13042 & 26.532 & 1.361  \\
13043 & 88.149 & 2.801  \\
13044 & 30.101 & 1.039  \\
13045 & 13.603 & 0.972  \\
13046 & 35.876 & 1.384  \\
13047 & 306.708 & 9.719  \\
13048 & 32.711 & 1.363  \\
13049 & 7.259 & 0.790  \\
13050 & 169.307 & 5.377  \\
13051 & 267.852 & 2.481  \\
13052 & 19.027 & 6.944  \\
13053 & 2.479 & 0.827  \\
13054 & 153.895 & 2.939  \\
13055 & 17.836 & 1.130  \\
13056 & 44.916 & 1.896  \\
13057 & 137.326 & 3.648  \\
13058 & 33.423 & 3.489  \\
13059 & 15.576 & 1.758  \\
13060 & 199.928 & 8.235  \\
13061 & 274.531 & 1.935  \\
13062 & 95.202 & 1.956  \\
13063 & 1.926 & 0.817  \\
13064 & 3.414 & 1.942  \\
13065 & 50.803 & 0.845  \\
13066 & 130.726 & 2.184  \\
13067 & 7.349 & 1.942  \\
13068 & 249.541 & 5.841  \\
13069 & 267.028 & 3.061  \\
13070 & 143.375 & 4.561  \\
13071 & 68.483 & 3.170  \\
13072 & 21.257 & 2.508  \\
13073 & 5.335 & 0.755  \\
13074 & 296.495 & 6.077  \\
13075 & 15.057 & 1.873  \\
13076 & 9.315 & 1.773  \\
13077 & 310.508 & 10.751  \\
13078 & 55.036 & 8.344  \\
13079 & 321.204 & 8.734  \\
13080 & 174.600 & 10.546  \\
13081 & 15.480 & 1.353  \\
13082 & 74.190 & 2.647  \\
13083 & 57.460 & 8.925  \\
13084 & 24.043 & 3.294  \\
13085 & 43.959 & 2.932  \\
13086 & 41.461 & 2.738  \\
13087 & 4.275 & 1.265  \\
13088 & 9.144 & 0.962  \\
13089 & 44.503 & 7.681  \\
13090 & 3.425 & 2.365  \\
13091 & 157.733 & 2.838  \\
13092 & 23.530 & 1.989  \\
13093 & 4.688 & 1.722  \\
13094 & 185.689 & 8.059  \\
13095 & 4.408 & 0.889  \\
13096 & 8.625 & 2.166  \\
13097 & 124.442 & 1.871  \\
13098 & 289.282 & 3.557  \\
13099 & 3.056 & 1.416  \\
13100 & 4.107 & 0.923  \\
13101 & 34.257 & 2.738  \\
13102 & 26.369 & 1.809  \\
13103 & 335.351 & 2.227  \\
13104 & 29.551 & 7.774  \\
13105 & 91.749 & 1.127  \\
13106 & 19.804 & 1.987  \\
13107 & 9.401 & 15.395  \\
13108 & 82.885 & 0.939  \\
13109 & 30.568 & 1.343  \\
13110 & 49.111 & 2.619  \\
13111 & 152.951 & 1.606  \\
13112 & 20.049 & 5.168  \\
13113 & 35.765 & 3.358  \\
13114 & 37.920 & 2.831  \\
13115 & 4.408 & 1.391  \\
13116 & 82.123 & 0.928  \\
13117 & 29.099 & 1.445  \\
13118 & 55.547 & 2.143  \\
13119 & 231.768 & 6.331  \\
13120 & 13.687 & 0.707  \\
13121 & 76.745 & 3.197  \\
13122 & 46.750 & 3.216  \\
13123 & 43.689 & 1.219  \\
13124 & 292.866 & 1.842  \\
13125 & 20.549 & 2.275  \\
13126 & 4.408 & 0.701  \\
13127 & 19.144 & 0.897  \\
13128 & 1.505 & 0.562  \\
13129 & 168.267 & 2.133  \\
13130 & 388.757 & 1.475  \\
13131 & 160.179 & 2.619  \\
13132 & 144.260 & 3.949  \\
13133 & 67.436 & 1.963  \\
13134 & 50.336 & 3.124  \\
13135 & 48.810 & 2.437  \\
13136 & 24.794 & 0.891  \\
13137 & 8.840 & 1.017  \\
13138 & 69.759 & 2.115  \\
13139 & 2.628 & 1.054  \\
13140 & 11.916 & 1.346  \\
13141 & 1.339 & 0.921  \\
13142 & 36.770 & 2.055  \\
13143 & 20.298 & 3.247  \\
13144 & 27.193 & 2.311  \\
13145 & 49.873 & 7.662  \\
13146 & 4.703 & 0.988  \\
13147 & 13.729 & 1.511  \\
13148 & 11.807 & 1.965  \\
13149 & 231.055 & 5.905  \\
13150 & 108.343 & 1.716  \\
13151 & 9.459 & 1.340  \\
13152 & 182.852 & 2.422  \\
13153 & 35.765 & 2.100  \\
13154 & 159.687 & 1.630  \\
13155 & 102.818 & 3.481  \\
13156 & 20.740 & 4.622  \\
13157 & 56.062 & 2.774  \\
13158 & 55.547 & 2.956  \\
13159 & 271.171 & 7.868  \\
13160 & 5.468 & 0.767  \\
13161 & 183.982 & 1.743  \\
13162 & 23.675 & 1.244  \\
13163 & 7.326 & 1.770  \\
13164 & 15.197 & 0.925  \\
13165 & 8.894 & 0.711  \\
13166 & 5.206 & 1.542  \\
13167 & 13.645 & 1.511  \\
13168 & 29.279 & 2.928  \\
13169 & 93.172 & 2.764  \\
13170 & 318.251 & 2.538  \\
13171 & 9.576 & 0.969  \\
13172 & 5.254 & 0.741  \\
13173 & 23.895 & 1.601  \\
13174 & 105.382 & 2.852  \\
13175 & 170.878 & 2.692  \\
13176 & 10.279 & 2.572  \\
13177 & 18.393 & 0.979  \\
13178 & 5.206 & 0.696  \\
13179 & 21.322 & 1.416  \\
13180 & 17.836 & 2.208  \\
13181 & 46.321 & 1.044  \\
13182 & 87.878 & 2.490  \\
13183 & 29.642 & 1.764  \\
13184 & 1.006 & 0.707  \\
13185 & 106.360 & 2.798  \\
13186 & 10.279 & 2.451  \\
13187 & 69.331 & 2.016  \\
13188 & 236.089 & 1.484  \\
13189 & 25.257 & 1.529  \\
13190 & 2.891 & 0.873  \\
13191 & 287.506 & 5.051  \\
13192 & 15.624 & 2.336  \\
13193 & 100.937 & 2.206  \\
13194 & 19.144 & 1.639  \\
13195 & 185.689 & 2.641  \\
13196 & 69.545 & 3.714  \\
13197 & 15.624 & 1.263  \\
13198 & 7.148 & 0.757  \\
13199 & 8.363 & 1.414  \\
13200 & 132.346 & 2.928  \\
13201 & 5.674 & 1.726  \\
13202 & 7.555 & 3.014  \\
13203 & 53.697 & 1.238  \\
13204 & 6.700 & 1.120  \\
13205 & 3.826 & 1.620  \\
13206 & 9.876 & 1.060  \\
13207 & 15.528 & 1.219  \\
13208 & 24.416 & 1.358  \\
13209 & 84.952 & 2.692  \\
13210 & 118.461 & 1.735  \\
13211 & 62.441 & 0.953  \\
13212 & 40.204 & 1.081  \\
13213 & 4.261 & 0.748  \\
13214 & 30.568 & 1.714  \\
13215 & 5.870 & 1.230  \\
13216 & 176.220 & 4.128  \\
13217 & 15.624 & 0.926  \\
13218 & 24.642 & 0.863  \\
13219 & 4.019 & 1.291  \\
13220 & 26.614 & 2.631  \\
13221 & 67.436 & 2.373  \\
13222 & 36.432 & 2.472  \\
13223 & 168.786 & 4.706  \\
13224 & 24.043 & 1.491  \\
13225 & 312.426 & 1.342  \\
13226 & 172.995 & 1.972  \\
13227 & 139.457 & 8.787  \\
13228 & 7.912 & 1.211  \\
13229 & 12.403 & 2.169  \\
13230 & 19.743 & 1.059  \\
13231 & 9.201 & 3.930  \\
13232 & 4.645 & 6.255  \\
13233 & 2.661 & 0.971  \\
13234 & 25.570 & 2.062  \\
13235 & 3.191 & 19.019  \\
13236 & 8.922 & 2.657  \\
13237 & 272.007 & 4.089  \\
13238 & 36.657 & 0.917  \\
13239 & 5.762 & 1.381  \\
13240 & 231.055 & 2.206  \\
13241 & 9.459 & 1.296  \\
13242 & 36.097 & 3.314  \\
13243 & 186.836 & 2.278  \\
13244 & 386.370 & 1.980  \\
13245 & 6.700 & 1.034  \\
13246 & 86.536 & 2.107  \\
13247 & 4.732 & 1.443  \\
13248 & 51.432 & 1.975  \\
13249 & 127.545 & 3.596  \\
13250 & 18.794 & 2.047  \\
13251 & 57.284 & 2.262  \\
13252 & 17.726 & 0.954  \\
13253 & 16.822 & 1.223  \\
13254 & 18.393 & 1.070  \\
13255 & 68.483 & 1.418  \\
13256 & 59.991 & 7.070  \\
13257 & 261.335 & 1.798  \\
13258 & 165.697 & 9.000  \\
13259 & 51.432 & 2.921  \\
13260 & 59.623 & 2.469  \\
13261 & 45.895 & 1.970  \\
13262 & 78.176 & 2.240  \\
13263 & 26.861 & 3.498  \\
13264 & 338.463 & 1.557  \\
13265 & 1.944 & 1.282  \\
13266 & 7.888 & 1.484  \\
13267 & 9.518 & 3.661  \\
13268 & 7.625 & 1.108  \\
13269 & 53.697 & 1.639  \\
13270 & 2.302 & 2.011  \\
13271 & 5.709 & 0.649  \\
13272 & 6.804 & 0.798  \\
13273 & 154.370 & 10.610  \\
13274 & 186.836 & 2.174  \\
13275 & 72.385 & 1.710  \\
13276 & 23.530 & 0.752  \\
13277 & 108.677 & 3.065  \\
13278 & 193.867 & 9.241  \\
13279 & 21.653 & 2.362  \\
13280 & 76.982 & 3.072  \\
13281 & 84.431 & 1.873  \\
13282 & 22.330 & 1.184  \\
13283 & 3.094 & 1.449  \\
13284 & 34.257 & 0.937  \\
13285 & 22.607 & 0.838  \\
13286 & 258.933 & 1.645  \\
13287 & 4.602 & 1.153  \\
13288 & 379.299 & 9.131  \\
13289 & 82.885 & 2.869  \\
13290 & 262.141 & 2.572  \\
13291 & 10.932 & 1.421  \\
13292 & 72.162 & 2.246  \\
13293 & 9.755 & 2.715  \\
13294 & 119.560 & 3.174  \\
13295 & 2.804 & 0.946  \\
13296 & 26.369 & 2.254  \\
13297 & 16.212 & 2.818  \\
13298 & 129.126 & 2.219  \\
13299 & 267.852 & 1.418  \\
13300 & 2.525 & 1.081  \\
13301 & 183.982 & 13.329  \\
13302 & 7.937 & 0.906  \\
13303 & 71.940 & 2.284  \\
13304 & 70.842 & 2.382  \\
13305 & 77.219 & 2.117  \\
13306 & 84.171 & 1.728  \\
13307 & 272.846 & 1.785  \\
13308 & 16.926 & 2.052  \\
13309 & 28.304 & 3.065  \\
13310 & 58.532 & 3.227  \\
13311 & 36.544 & 1.921  \\
13312 & 28.130 & 1.279  \\
13313 & 239.751 & 13.885  \\
13314 & 152.012 & 1.635  \\
13315 & 38.390 & 0.823  \\
13316 & 17.242 & 0.871  \\
13317 & 104.735 & 1.308  \\
13318 & 191.494 & 4.872  \\
13319 & 16.668 & 1.445  \\
13320 & 277.078 & 6.555  \\
13321 & 26.778 & 1.122  \\
13322 & 17.563 & 1.745  \\
13323 & 59.075 & 0.962  \\
13324 & 7.349 & 0.669  \\
13325 & 259.731 & 2.013  \\
13326 & 142.495 & 1.760  \\
13327 & 6.477 & 1.374  \\
13328 & 267.028 & 1.551  \\
13329 & 220.628 & 2.198  \\
13330 & 62.826 & 1.292  \\
13331 & 290.174 & 10.395  \\
13332 & 129.126 & 1.768  \\
13333 & 82.885 & 1.905  \\
13334 & 224.741 & 2.712  \\
13335 & 15.818 & 1.214  \\
13336 & 15.818 & 2.566  \\
13337 & 4.895 & 0.618  \\
13338 & 125.984 & 1.712  \\
13339 & 230.345 & 7.991  \\
13340 & 84.691 & 3.809  \\
13341 & 207.453 & 8.558  \\
13342 & 211.972 & 1.903  \\
13343 & 30.568 & 2.463  \\
13344 & 95.495 & 2.309  \\
13345 & 22.125 & 2.224  \\
13346 & 15.057 & 1.840  \\
13347 & 333.292 & 2.040  \\
13348 & 26.614 & 1.739  \\
13349 & 202.406 & 2.284  \\
13350 & 56.235 & 2.588  \\
13351 & 19.561 & 2.801  \\
13352 & 22.193 & 2.334  \\
13353 & 184.549 & 3.212  \\
13354 & 10.153 & 0.814  \\
13355 & 30.852 & 2.914  \\
13356 & 4.275 & 1.257  \\
13357 & 13.436 & 0.995  \\
13358 & 7.126 & 1.149  \\
13359 & 19.203 & 1.340  \\
13360 & 94.327 & 1.894  \\
13361 & 22.057 & 0.972  \\
13362 & 31.043 & 2.876  \\
13363 & 33.014 & 1.094  \\
13364 & 56.757 & 1.878  \\
13365 & 8.312 & 1.251  \\
13366 & 4.955 & 0.736  \\
13367 & 308.602 & 6.293  \\
13368 & 15.338 & 2.256  \\
13369 & 121.042 & 4.820  \\
13370 & 42.495 & 0.851  \\
13371 & 80.869 & 12.919  \\
13372 & 3.532 & 0.711  \\
13373 & 79.389 & 1.342  \\
13374 & 187.989 & 3.290  \\
13375 & 122.165 & 2.110  \\
13376 & 44.778 & 2.566  \\
13377 & 3.161 & 11.321  \\
13378 & 35.876 & 3.061  \\
13379 & 14.246 & 2.246  \\
13380 & 47.622 & 1.159  \\
13381 & 50.959 & 2.100  \\
13382 & 23.895 & 1.321  \\
13383 & 115.579 & 2.932  \\
13384 & 19.682 & 0.885  \\
13385 & 11.807 & 2.240  \\
13386 & 62.441 & 1.980  \\
13387 & 5.401 & 0.749  \\
13388 & 16.926 & 2.278  \\
13389 & 24.341 & 1.787  \\
13390 & 4.688 & 0.770  \\
13391 & 5.303 & 0.871  \\
13392 & 44.367 & 1.566  \\
13393 & 92.886 & 9.319  \\
13394 & 246.487 & 1.379  \\
13395 & 233.918 & 3.162  \\
13396 & 23.458 & 0.953  \\
13397 & 59.991 & 2.284  \\
13398 & 6.128 & 1.430  \\
13399 & 5.190 & 0.772  \\
13400 & 13.603 & 2.886  \\
13401 & 74.648 & 2.408  \\
13402 & 6.359 & 1.691  \\
13403 & 18.001 & 2.686  \\
13404 & 407.131 & 5.287  \\
13405 & 12.869 & 0.751  \\
13406 & 119.193 & 2.164  \\
13407 & 4.057 & 0.709  \\
13408 & 92.886 & 2.715  \\
13409 & 26.207 & 1.419  \\
13410 & 71.279 & 2.322  \\
13411 & 2.404 & 0.691  \\
13412 & 122.919 & 2.286  \\
13413 & 8.415 & 3.939  \\
13414 & 13.029 & 0.827  \\
13415 & 94.037 & 2.065  \\
13416 & 57.460 & 4.689  \\
13417 & 13.231 & 1.099  \\
13418 & 187.412 & 3.326  \\
13419 & 3.946 & 1.206  \\
13420 & 10.600 & 1.758  \\
13421 & 9.144 & 2.660  \\
13422 & 3.425 & 0.888  \\
13423 & 55.376 & 1.294  \\
13424 & 361.068 & 2.842  \\
13425 & 237.547 & 8.914  \\
13426 & 72.385 & 1.313  \\
13427 & 12.479 & 0.896  \\
13428 & 118.097 & 4.269  \\
13429 & 280.511 & 10.829  \\
13430 & 76.745 & 1.078  \\
13431 & 117.011 & 2.811  \\
13432 & 143.817 & 1.702  \\
13433 & 63.215 & 1.103  \\
13434 & 32.811 & 1.520  \\
13435 & 40.577 & 2.876  \\
13436 & 281.376 & 1.745  \\
13437 & 364.418 & 8.127  \\
13438 & 185.689 & 2.158  \\
13439 & 20.360 & 2.200  \\
13440 & 44.641 & 0.854  \\
13441 & 4.435 & 1.555  \\
13442 & 12.251 & 1.773  \\
13443 & 200.545 & 2.028  \\
13444 & 3.665 & 3.394  \\
13445 & 59.075 & 1.358  \\
13446 & 50.959 & 3.683  \\
13447 & 2.620 & 2.365  \\
13448 & 7.126 & 1.247  \\
13449 & 53.532 & 2.052  \\
13450 & 43.021 & 0.908  \\
13451 & 2.874 & 0.969  \\
13452 & 39.468 & 5.051  \\
13453 & 2.464 & 2.408  \\
13454 & 15.528 & 0.741  \\
13455 & 12.673 & 2.457  \\
13456 & 4.674 & 1.538  \\
13457 & 76.745 & 3.728  \\
13458 & 27.361 & 6.771  \\
13459 & 12.790 & 1.502  \\
13460 & 14.115 & 3.832  \\
13461 & 258.933 & 2.437  \\
13462 & 45.333 & 2.300  \\
13463 & 13.190 & 1.029  \\
13464 & 38.985 & 2.650  \\
13465 & 22.262 & 2.647  \\
13466 & 241.232 & 4.275  \\
13467 & 11.662 & 1.177  \\
13468 & 8.441 & 2.211  \\
13469 & 243.470 & 2.541  \\
13470 & 10.666 & 0.847  \\
13471 & 1.127 & 0.780  \\
13472 & 36.657 & 1.372  \\
13473 & 244.974 & 6.070  \\
13474 & 9.088 & 1.019  \\
13475 & 178.954 & 4.059  \\
13476 & 319.232 & 13.490  \\
13477 & 203.656 & 2.956  \\
13478 & 132.754 & 9.011  \\
13479 & 15.480 & 1.602  \\
13480 & 19.144 & 0.905  \\
13481 & 8.060 & 1.387  \\
13482 & 38.865 & 1.296  \\
13483 & 172.995 & 1.994  \\
13484 & 36.432 & 2.365  \\
13485 & 169.307 & 9.330  \\
13486 & 33.942 & 0.881  \\
13487 & 19.682 & 1.008  \\
13488 & 6.742 & 0.653  \\
13489 & 1.968 & 0.827  \\
13490 & 20.049 & 5.236  \\
13491 & 167.750 & 2.405  \\
13492 & 19.441 & 2.314  \\
13493 & 165.188 & 2.715  \\
13494 & 83.141 & 6.392  \\
13495 & 28.567 & 2.487  \\
13496 & 3.393 & 0.776  \\
13497 & 91.467 & 5.063  \\
13498 & 48.810 & 0.939  \\
13499 & 31.817 & 2.314  \\
13500 & 359.958 & 7.905  \\
13501 & 112.421 & 1.999  \\
13502 & 19.382 & 0.893  \\
13503 & 19.027 & 1.058  \\
13504 & 59.257 & 5.455  \\
13505 & 7.961 & 2.275  \\
13506 & 43.824 & 3.109  \\
13507 & 46.750 & 3.892  \\
13508 & 71.719 & 0.970  \\
13509 & 195.064 & 1.691  \\
13510 & 71.940 & 2.006  \\
13511 & 250.311 & 5.594  \\
13512 & 2.433 & 1.402  \\
13513 & 57.108 & 1.123  \\
13514 & 2.900 & 2.037  \\
13515 & 185.118 & 3.021  \\
13516 & 6.721 & 4.244  \\
13517 & 35.765 & 1.083  \\
13518 & 5.924 & 0.918  \\
13519 & 66.817 & 1.587  \\
13520 & 45.194 & 0.977  \\
13521 & 3.280 & 1.445  \\
13522 & 113.814 & 2.278  \\
13523 & 42.104 & 2.195  \\
13524 & 30.287 & 2.254  \\
13525 & 239.014 & 3.054  \\
13526 & 137.326 & 1.564  \\
13527 & 215.260 & 2.023  \\
13528 & 10.406 & 2.025  \\
13529 & 35.546 & 1.531  \\
13530 & 21.388 & 1.157  \\
13531 & 17.402 & 1.204  \\
13532 & 16.212 & 0.730  \\
13533 & 14.965 & 1.135  \\
13534 & 57.638 & 2.262  \\
13535 & 45.333 & 1.968  \\
13536 & 4.145 & 2.814  \\
13537 & 16.926 & 2.422  \\
13538 & 19.865 & 1.693  \\
13539 & 6.166 & 1.096  \\
13540 & 46.750 & 1.949  \\
13541 & 94.037 & 3.435  \\
13542 & 7.126 & 0.822  \\
13543 & 12.595 & 0.833  \\
13544 & 35.003 & 2.200  \\
13545 & 8.949 & 0.696  \\
13546 & 234.640 & 8.344  \\
13547 & 15.964 & 1.459  \\
13548 & 118.826 & 2.251  \\
13549 & 39.712 & 2.322  \\
13550 & 55.547 & 2.151  \\
13551 & 89.241 & 2.011  \\
13552 & 9.201 & 2.370  \\
13553 & 42.104 & 2.072  \\
13554 & 13.150 & 1.884  \\
13555 & 5.998 & 0.759  \\
13556 & 192.677 & 3.080  \\
13557 & 18.224 & 1.846  \\
13558 & 125.211 & 5.792  \\
13559 & 98.178 & 4.633  \\
13560 & 54.530 & 2.065  \\
13561 & 58.352 & 1.251  \\
13562 & 39.468 & 3.290  \\
13563 & 24.491 & 1.086  \\
13564 & 2.541 & 1.009  \\
13565 & 54.363 & 2.818  \\
13566 & 44.778 & 1.087  \\
13567 & 96.679 & 2.052  \\
13568 & 12.673 & 1.021  \\
13569 & 30.757 & 2.254  \\
13570 & 101.873 & 2.164  \\
13571 & 193.867 & 1.838  \\
13572 & 40.702 & 2.379  \\
13573 & 58.893 & 9.153  \\
13574 & 14.646 & 0.945  \\
13575 & 30.381 & 1.206  \\
13576 & 36.320 & 3.354  \\
13577 & 7.417 & 1.798  \\
13578 & 4.435 & 0.933  \\
13579 & 9.459 & 1.862  \\
13580 & 178.954 & 2.356  \\
13581 & 33.837 & 1.018  \\
13582 & 6.378 & 4.254  \\
13583 & 326.186 & 7.036  \\
13584 & 7.148 & 3.378  \\
13585 & 51.432 & 1.930  \\
13586 & 43.421 & 1.031  \\
13587 & 10.732 & 3.692  \\
13588 & 7.017 & 1.637  \\
13589 & 272.007 & 10.881  \\
13590 & 6.578 & 0.661  \\
13591 & 15.721 & 0.794  \\
13592 & 46.321 & 2.628  \\
13593 & 87.878 & 1.089  \\
13594 & 15.244 & 2.989  \\
13595 & 3.161 & 1.090  \\
13596 & 61.867 & 1.047  \\
13597 & 44.094 & 2.390  \\
13598 & 3.995 & 3.162  \\
13599 & 46.178 & 0.936  \\
13600 & 18.001 & 2.408  \\
13601 & 157.733 & 2.475  \\
13602 & 20.173 & 2.431  \\
13603 & 47.622 & 1.561  \\
13604 & 40.080 & 2.619  \\
13605 & 301.094 & 6.626  \\
13606 & 54.196 & 3.302  \\
13607 & 69.118 & 3.390  \\
13608 & 27.027 & 1.056  \\
13609 & 7.104 & 1.425  \\
13610 & 32.610 & 1.585  \\
13611 & 98.178 & 1.254  \\
13612 & 38.508 & 2.566  \\
13613 & 56.757 & 1.316  \\
13614 & 147.403 & 5.281  \\
13615 & 1.671 & 0.986  \\
13616 & 46.036 & 2.469  \\
13617 & 95.495 & 1.194  \\
13618 & 347.972 & 4.040  \\
13619 & 190.319 & 1.529  \\
13620 & 131.533 & 1.529  \\
13621 & 18.224 & 1.175  \\
13622 & 35.765 & 2.080  \\
13623 & 65.594 & 1.473  \\
13624 & 312.426 & 7.173  \\
13625 & 402.148 & 5.199  \\
13626 & 142.934 & 1.540  \\
13627 & 56.757 & 1.561  \\
13628 & 407.131 & 1.800  \\
13629 & 180.614 & 1.408  \\
13630 & 39.468 & 2.011  \\
13631 & 41.846 & 2.801  \\
13632 & 17.509 & 2.151  \\
13633 & 18.564 & 1.230  \\
13634 & 146.498 & 8.671  \\
13635 & 10.216 & 3.231  \\
13636 & 36.320 & 2.182  \\
13637 & 72.608 & 1.714  \\
13638 & 210.023 & 5.507  \\
13639 & 81.619 & 6.063  \\
13640 & 11.590 & 2.045  \\
13641 & 21.192 & 1.149  \\
13642 & 12.213 & 2.566  \\
13643 & 31.234 & 5.390  \\
13644 & 3.065 & 16.018  \\
13645 & 30.101 & 3.444  \\
13646 & 5.979 & 0.730  \\
13647 & 57.108 & 1.308  \\
13648 & 162.164 & 1.914  \\
13649 & 207.453 & 2.594  \\
13650 & 291.966 & 9.979  \\
13651 & 356.649 & 12.552  \\
13652 & 3.510 & 2.918  \\
13653 & 249.541 & 1.833  \\
13654 & 43.824 & 3.028  \\
13655 & 158.707 & 1.807  \\
13656 & 27.110 & 0.778  \\
13657 & 6.147 & 2.622  \\
13658 & 38.746 & 1.781  \\
13659 & 40.828 & 1.626  \\
13660 & 28.130 & 1.790  \\
13661 & 6.497 & 0.699  \\
13662 & 3.103 & 1.685  \\
13663 & 3.142 & 2.904  \\
13664 & 6.128 & 1.015  \\
13665 & 2.769 & 2.219  \\
13666 & 82.123 & 1.155  \\
13667 & 293.769 & 8.588  \\
13668 & 10.798 & 3.755  \\
13669 & 221.990 & 7.242  \\
13670 & 40.828 & 2.718  \\
13671 & 4.688 & 1.268  \\
13672 & 217.258 & 3.423  \\
13673 & 32.811 & 2.594  \\
13674 & 329.213 & 10.674  \\
13675 & 1.586 & 1.450  \\
13676 & 18.852 & 0.751  \\
13677 & 10.439 & 2.145  \\
13678 & 2.219 & 0.960  \\
13679 & 18.794 & 3.177  \\
13680 & 36.432 & 3.039  \\
13681 & 40.702 & 2.768  \\
13682 & 133.574 & 2.679  \\
13683 & 17.563 & 1.233  \\
13684 & 3.653 & 1.051  \\
13685 & 65.191 & 2.666  \\
13686 & 256.552 & 4.138  \\
13687 & 52.877 & 3.251  \\
13688 & 12.213 & 3.216  \\
13689 & 13.899 & 1.094  \\
13690 & 20.486 & 1.299  \\
13691 & 214.599 & 3.958  \\
13692 & 173.528 & 9.523  \\
13693 & 4.986 & 1.073  \\
13694 & 7.486 & 0.661  \\
13695 & 82.885 & 3.170  \\
13696 & 76.509 & 1.207  \\
13697 & 224.050 & 2.493  \\
13698 & 31.331 & 3.231  \\
13699 & 48.361 & 1.130  \\
13700 & 217.928 & 10.100  \\
13701 & 15.057 & 2.023  \\
13702 & 110.024 & 1.996  \\
13703 & 12.556 & 2.105  \\
13704 & 4.546 & 0.719  \\
13705 & 29.917 & 0.807  \\
13706 & 2.302 & 1.773  \\
13707 & 105.058 & 2.487  \\
13708 & 12.830 & 2.514  \\
13709 & 244.221 & 1.475  \\
13710 & 2.620 & 0.764  \\
13711 & 23.028 & 1.657  \\
13712 & 25.491 & 1.350  \\
13713 & 389.955 & 1.891  \\
13714 & 23.969 & 0.885  \\
13715 & 82.631 & 2.835  \\
13716 & 2.029 & 0.621  \\
13717 & 43.287 & 2.174  \\
13718 & 25.966 & 1.024  \\
13719 & 12.830 & 1.103  \\
13720 & 35.876 & 0.822  \\
13721 & 230.345 & 1.504  \\
13722 & 219.950 & 10.559  \\
13723 & 75.573 & 2.140  \\
13724 & 19.988 & 0.994  \\
13725 & 129.923 & 2.625  \\
13726 & 129.126 & 2.897  \\
13727 & 236.089 & 7.982  \\
13728 & 253.412 & 1.880  \\
13729 & 16.565 & 0.815  \\
13730 & 44.094 & 2.801  \\
13731 & 50.803 & 3.342  \\
13732 & 10.216 & 1.145  \\
13733 & 308.602 & 5.689  \\
13734 & 86.005 & 2.187  \\
13735 & 121.789 & 1.473  \\
13736 & 31.817 & 0.882  \\
13737 & 209.378 & 1.921  \\
13738 & 209.378 & 9.409  \\
13739 & 4.408 & 2.174  \\
13740 & 187.412 & 2.682  \\
13741 & 193.867 & 2.127  \\
13742 & 170.878 & 1.597  \\
13743 & 23.171 & 0.907  \\
13744 & 51.750 & 2.278  \\
13745 & 46.178 & 2.297  \\
13746 & 113.814 & 0.998  \\
13747 & 373.505 & 1.700  \\
13748 & 4.120 & 0.593  \\
13749 & 141.185 & 1.188  \\
13750 & 26.127 & 8.176  \\
13751 & 21.922 & 0.813  \\
13752 & 54.196 & 1.751  \\
13753 & 10.503 & 2.050  \\
13754 & 212.626 & 2.663  \\
13755 & 3.803 & 0.696  \\
13756 & 5.762 & 0.707  \\
13757 & 160.673 & 4.884  \\
13758 & 83.397 & 5.422  \\
13759 & 102.502 & 1.533  \\
13760 & 22.399 & 1.296  \\
13761 & 93.172 & 2.037  \\
13762 & 16.565 & 1.146  \\
13763 & 135.229 & 1.958  \\
13764 & 7.082 & 4.001  \\
13765 & 280.511 & 5.370  \\
13766 & 203.656 & 2.771  \\
13767 & 0.960 & 0.791  \\
13768 & 23.028 & 2.594  \\
13769 & 14.467 & 4.218  \\
13770 & 131.939 & 4.415  \\
13771 & 9.201 & 1.358  \\
13772 & 14.646 & 0.991  \\
13773 & 4.314 & 0.700  \\
13774 & 13.645 & 1.033  \\
13775 & 9.815 & 2.689  \\
13776 & 283.987 & 4.208  \\
13777 & 154.846 & 4.045  \\
13778 & 297.409 & 2.904  \\
13779 & 13.899 & 1.034  \\
13780 & 10.732 & 1.620  \\
13781 & 49.111 & 1.035  \\
13782 & 64.991 & 2.169  \\
13783 & 290.174 & 1.620  \\
13784 & 60.922 & 3.456  \\
13785 & 12.790 & 1.880  \\
13786 & 31.524 & 1.227  \\
13787 & 22.537 & 3.147  \\
13788 & 5.924 & 1.359  \\
13789 & 19.622 & 1.094  \\
13790 & 48.064 & 1.128  \\
13791 & 34.362 & 0.833  \\
13792 & 8.185 & 1.578  \\
13793 & 11.136 & 3.087  \\
13794 & 301.094 & 8.275  \\
13795 & 9.695 & 0.774  \\
13796 & 41.589 & 3.270  \\
13797 & 344.773 & 8.946  \\
13798 & 120.299 & 3.532  \\
13799 & 113.115 & 3.782  \\
13800 & 101.560 & 4.094  \\
13801 & 322.194 & 2.911  \\
13802 & 262.949 & 7.294  \\
13803 & 28.655 & 1.364  \\
13804 & 9.459 & 1.210  \\
13805 & 11.308 & 1.730  \\
13806 & 281.376 & 1.597  \\
13807 & 394.787 & 8.011  \\
13808 & 380.468 & 2.067  \\
13809 & 15.866 & 3.897  \\
13810 & 3.768 & 0.986  \\
13811 & 53.368 & 3.764  \\
13812 & 224.741 & 2.050  \\
13813 & 98.481 & 0.967  \\
13814 & 43.959 & 1.907  \\
13815 & 13.814 & 1.229  \\
13816 & 1.856 & 5.243  \\
13817 & 70.842 & 0.958  \\
13818 & 92.315 & 1.783  \\
13819 & 10.865 & 0.772  \\
13820 & 127.939 & 3.402  \\
13821 & 24.266 & 2.953  \\
13822 & 235.363 & 1.311  \\
13823 & 117.734 & 2.365  \\
13824 & 5.502 & 2.708  \\
13825 & 46.463 & 2.373  \\
13826 & 8.338 & 1.277  \\
13827 & 48.361 & 2.238  \\
13828 & 49.414 & 2.597  \\
13829 & 15.672 & 1.669  \\
13830 & 55.890 & 5.554  \\
13831 & 6.721 & 1.291  \\
13832 & 162.664 & 2.744  \\
13833 & 151.544 & 2.761  \\
13834 & 75.341 & 5.919  \\
13835 & 7.060 & 2.625  \\
13836 & 72.162 & 1.477  \\
13837 & 21.922 & 0.792  \\
13838 & 44.094 & 2.879  \\
13839 & 26.207 & 2.270  \\
13840 & 105.058 & 2.907  \\
13841 & 3.301 & 2.143  \\
13842 & 8.415 & 0.743  \\
13843 & 27.700 & 2.964  \\
13844 & 55.890 & 1.435  \\
13845 & 2.456 & 1.531  \\
13846 & 127.939 & 1.294  \\
13847 & 10.406 & 1.050  \\
13848 & 4.659 & 3.025  \\
13849 & 85.477 & 1.535  \\
13850 & 8.467 & 1.026  \\
13851 & 4.395 & 15.139  \\
13852 & 4.107 & 2.090  \\
13853 & 46.895 & 3.036  \\
13854 & 39.590 & 2.331  \\
13855 & 39.957 & 2.508  \\
13856 & 53.204 & 1.853  \\
13857 & 90.070 & 2.151  \\
13858 & 25.024 & 2.478  \\
13859 & 24.794 & 2.502  \\
13860 & 29.460 & 2.166  \\
13861 & 221.308 & 3.714  \\
13862 & 133.985 & 3.398  \\
13863 & 117.372 & 2.960  \\
13864 & 13.069 & 1.457  \\
13865 & 3.710 & 1.263  \\
13866 & 2.464 & 1.187  \\
13867 & 75.341 & 1.787  \\
13868 & 392.364 & 1.829  \\
13869 & 111.045 & 8.734  \\
13870 & 19.501 & 1.307  \\
13871 & 4.368 & 0.634  \\
13872 & 33.423 & 0.856  \\
13873 & 66.202 & 1.050  \\
13874 & 30.947 & 2.886  \\
13875 & 158.219 & 12.796  \\
13876 & 9.695 & 0.734  \\
13877 & 231.768 & 2.171  \\
13878 & 80.372 & 3.869  \\
13879 & 361.068 & 1.449  \\
13880 & 16.514 & 3.069  \\
13881 & 136.064 & 1.632  \\
13882 & 18.280 & 4.069  \\
13883 & 40.577 & 0.964  \\
13884 & 15.244 & 4.400  \\
13885 & 5.762 & 1.452  \\
13886 & 6.558 & 2.647  \\
13887 & 21.126 & 2.434  \\
13888 & 2.099 & 0.573  \\
13889 & 292.866 & 10.112  \\
13890 & 40.828 & 4.030  \\
13891 & 22.399 & 0.848  \\
13892 & 299.246 & 1.572  \\
13893 & 103.773 & 3.010  \\
13894 & 16.926 & 0.894  \\
13895 & 54.363 & 2.187  \\
13896 & 46.321 & 1.743  \\
13897 & 25.257 & 1.522  \\
13898 & 1.478 & 0.507  \\
13899 & 204.914 & 5.621  \\
13900 & 46.607 & 1.217  \\
13901 & 6.128 & 1.280  \\
13902 & 11.843 & 1.204  \\
13903 & 18.450 & 1.529  \\
13904 & 17.781 & 1.033  \\
13905 & 12.909 & 1.020  \\
13906 & 0.954 & 1.033  \\
13907 & 4.044 & 2.804  \\
13908 & 49.111 & 2.004  \\
13909 & 45.194 & 1.094  \\
13910 & 92.032 & 3.968  \\
13911 & 56.409 & 2.161  \\
13912 & 9.576 & 2.314  \\
13913 & 43.689 & 3.714  \\
13914 & 120.670 & 1.914  \\
13915 & 2.267 & 2.831  \\
13916 & 49.873 & 2.151  \\
13917 & 80.372 & 2.256  \\
13918 & 4.368 & 1.702  \\
13919 & 17.136 & 1.143  \\
13920 & 9.088 & 2.057  \\
13921 & 49.720 & 2.077  \\
13922 & 170.878 & 3.102  \\
13923 & 182.290 & 8.745  \\
13924 & 8.312 & 0.985  \\
13925 & 82.377 & 1.739  \\
13926 & 63.605 & 7.764  \\
13927 & 11.843 & 2.311  \\
13928 & 12.365 & 1.210  \\
13929 & 54.698 & 2.741  \\
13930 & 5.502 & 0.840  \\
13931 & 15.150 & 0.989  \\
13932 & 74.190 & 3.574  \\
13933 & 4.504 & 1.106  \\
13934 & 361.068 & 10.483  \\
13935 & 104.735 & 8.651  \\
13936 & 55.376 & 0.916  \\
13937 & 43.959 & 0.857  \\
13938 & 64.592 & 2.835  \\
13939 & 141.185 & 1.157  \\
13940 & 6.721 & 0.865  \\
13941 & 38.865 & 2.794  \\
13942 & 4.209 & 2.712  \\
13943 & 100.937 & 2.112  \\
13944 & 52.715 & 0.936  \\
13945 & 70.842 & 2.443  \\
13946 & 303.888 & 1.408  \\
13947 & 29.825 & 1.229  \\
13948 & 17.455 & 1.677  \\
13949 & 22.399 & 1.372  \\
13950 & 253.412 & 3.310  \\
13951 & 50.491 & 3.162  \\
13952 & 370.071 & 6.828  \\
13953 & 321.204 & 6.690  \\
13954 & 55.206 & 2.563  \\
13955 & 20.932 & 1.984  \\
13956 & 249.541 & 12.432  \\
13957 & 29.460 & 1.063  \\
13958 & 94.909 & 2.904  \\
13959 & 32.811 & 2.080  \\
13960 & 5.238 & 2.866  \\
13961 & 254.977 & 3.510  \\
13962 & 4.645 & 2.644  \\
13963 & 38.037 & 1.743  \\
13964 & 62.633 & 2.385  \\
13965 & 323.188 & 1.844  \\
13966 & 8.678 & 1.768  \\
13967 & 15.624 & 2.297  \\
13968 & 31.915 & 1.119  \\
13969 & 199.928 & 2.886  \\
13970 & 1.873 & 1.033  \\
13971 & 127.545 & 1.330  \\
13972 & 48.510 & 2.437  \\
13973 & 220.628 & 4.545  \\
13974 & 7.625 & 1.250  \\
13975 & 196.269 & 7.915  \\
13976 & 148.771 & 2.641  \\
13977 & 133.985 & 2.939  \\
13978 & 312.426 & 8.385  \\
13979 & 32.913 & 1.254  \\
13980 & 22.537 & 2.365  \\
13981 & 64.195 & 3.661  \\
13982 & 5.852 & 4.991  \\
13983 & 77.936 & 2.695  \\
13984 & 18.910 & 2.475  \\
13985 & 26.532 & 1.580  \\
13986 & 11.136 & 2.625  \\
13987 & 221.308 & 1.463  \\
13988 & 5.961 & 1.568  \\
13989 & 1.805 & 2.070  \\
13990 & 338.463 & 2.020  \\
13991 & 27.872 & 3.025  \\
13992 & 57.460 & 0.963  \\
13993 & 317.273 & 4.347  \\
13994 & 33.733 & 1.178  \\
13995 & 62.826 & 0.961  \\
13996 & 162.164 & 1.374  \\
13997 & 298.326 & 6.994  \\
13998 & 115.579 & 1.413  \\
13999 & 5.727 & 1.190  \\
14000 & 17.509 & 1.914  \\
14001 & 12.949 & 1.954  \\
14002 & 2.900 & 1.376  \\
14003 & 197.481 & 9.076  \\
14004 & 4.631 & 0.763  \\
14005 & 7.126 & 1.200  \\
14006 & 270.337 & 5.997  \\
14007 & 31.427 & 3.036  \\
14008 & 193.271 & 2.499  \\
14009 & 245.729 & 3.117  \\
14010 & 5.254 & 15.048  \\
14011 & 15.769 & 0.757  \\
14012 & 142.495 & 5.319  \\
14013 & 9.967 & 0.923  \\
14014 & 27.110 & 2.758  \\
14015 & 396.005 & 14.904  \\
14016 & 25.491 & 0.942  \\
14017 & 27.530 & 3.014  \\
14018 & 25.257 & 0.850  \\
14019 & 219.274 & 2.791  \\
14020 & 42.626 & 2.761  \\
14021 & 164.174 & 1.653  \\
14022 & 270.337 & 5.820  \\
14023 & 21.192 & 9.837  \\
14024 & 20.423 & 0.997  \\
14025 & 5.368 & 3.350  \\
14026 & 25.413 & 2.751  \\
14027 & 339.506 & 1.585  \\
14028 & 18.337 & 2.502  \\
14029 & 17.509 & 2.454  \\
14030 & 28.130 & 2.393  \\
14031 & 231.055 & 3.143  \\
14032 & 40.452 & 0.954  \\
14033 & 28.920 & 1.381  \\
14034 & 2.719 & 0.556  \\
14035 & 13.603 & 2.251  \\
14036 & 48.064 & 1.157  \\
14037 & 13.645 & 0.976  \\
14038 & 3.838 & 0.726  \\
14039 & 5.906 & 0.757  \\
14040 & 20.235 & 2.070  \\
14041 & 69.118 & 1.411  \\
14042 & 355.552 & 1.477  \\
14043 & 219.950 & 6.674  \\
14044 & 145.599 & 3.997  \\
14045 & 2.628 & 0.604  \\
14046 & 5.924 & 0.905  \\
14047 & 83.912 & 1.338  \\
14048 & 40.954 & 2.446  \\
14049 & 114.516 & 2.040  \\
14050 & 15.057 & 3.477  \\
14051 & 36.657 & 2.487  \\
14052 & 14.246 & 1.718  \\
14053 & 14.334 & 2.320  \\
14054 & 91.467 & 2.635  \\
14055 & 10.343 & 1.433  \\
14056 & 7.148 & 2.451  \\
14057 & 4.703 & 0.996  \\
14058 & 227.526 & 1.426  \\
14059 & 193.271 & 2.992  \\
14060 & 185.118 & 8.176  \\
14061 & 41.589 & 0.972  \\
14062 & 3.756 & 5.855  \\
14063 & 14.115 & 2.490  \\
14064 & 7.417 & 1.518  \\
14065 & 8.625 & 0.660  \\
14066 & 302.023 & 9.076  \\
14067 & 144.705 & 9.956  \\
14068 & 21.322 & 4.064  \\
14069 & 10.343 & 1.513  \\
14070 & 279.649 & 1.437  \\
14071 & 57.638 & 4.689  \\
14072 & 267.028 & 2.597  \\
14073 & 92.886 & 3.017  \\
14074 & 9.636 & 1.127  \\
14075 & 14.028 & 1.616  \\
14076 & 16.771 & 6.019  \\
14077 & 28.743 & 2.758  \\
14078 & 9.488 & 3.370  \\
14079 & 8.949 & 1.940  \\
14080 & 4.477 & 0.797  \\
14081 & 10.153 & 2.900  \\
14082 & 21.854 & 2.045  \\
14083 & 108.677 & 2.768  \\
14084 & 61.677 & 4.218  \\
14085 & 24.642 & 0.858  \\
14086 & 92.315 & 3.874  \\
14087 & 11.590 & 1.099  \\
14088 & 18.910 & 1.137  \\
14089 & 45.055 & 2.127  \\
14090 & 35.765 & 2.396  \\
14091 & 136.064 & 2.140  \\
14092 & 11.698 & 1.882  \\
14093 & 207.453 & 11.526  \\
14094 & 162.664 & 12.888  \\
14095 & 24.266 & 2.981  \\
14096 & 217.258 & 8.829  \\
14097 & 64.592 & 3.083  \\
14098 & 45.473 & 6.353  \\
14099 & 52.715 & 4.264  \\
14100 & 39.226 & 0.851  \\
14101 & 68.062 & 2.821  \\
14102 & 28.044 & 1.663  \\
14103 & 30.381 & 1.710  \\
14104 & 11.698 & 0.880  \\
14105 & 38.746 & 6.026  \\
14106 & 16.363 & 1.838  \\
14107 & 20.298 & 0.950  \\
14108 & 5.780 & 2.273  \\
14109 & 49.873 & 0.938  \\
14110 & 366.669 & 1.610  \\
14111 & 14.158 & 1.768  \\
14112 & 230.345 & 3.220  \\
14113 & 2.374 & 0.764  \\
14114 & 28.130 & 0.947  \\
14115 & 204.284 & 1.831  \\
14116 & 16.262 & 0.725  \\
14117 & 8.651 & 1.963  \\
14118 & 71.719 & 10.259  \\
14119 & 312.426 & 1.659  \\
14120 & 62.633 & 4.394  \\
14121 & 5.254 & 0.753  \\
14122 & 112.767 & 2.127  \\
14123 & 1.487 & 0.820  \\
14124 & 43.824 & 2.666  \\
14125 & 192.677 & 4.908  \\
14126 & 27.446 & 5.905  \\
14127 & 11.239 & 1.083  \\
14128 & 220.628 & 7.079  \\
14129 & 7.961 & 1.330  \\
14130 & 24.117 & 0.950  \\
14131 & 31.234 & 2.373  \\
14132 & 2.918 & 1.311  \\
14133 & 40.954 & 1.923  \\
14134 & 56.409 & 1.262  \\
14135 & 25.886 & 1.887  \\
14136 & 3.075 & 0.589  \\
14137 & 6.035 & 0.784  \\
14138 & 23.530 & 1.187  \\
14139 & 26.861 & 2.267  \\
14140 & 262.141 & 2.161  \\
14141 & 21.720 & 11.185  \\
14142 & 98.785 & 2.275  \\
14143 & 59.440 & 3.609  \\
14144 & 3.220 & 2.469  \\
14145 & 31.234 & 2.143  \\
14146 & 76.274 & 1.714  \\
14147 & 16.771 & 3.007  \\
14148 & 105.058 & 6.531  \\
14149 & 291.068 & 4.326  \\
14150 & 14.202 & 2.550  \\
14151 & 52.877 & 0.859  \\
14152 & 2.042 & 1.926  \\
14153 & 63.998 & 0.955  \\
14154 & 38.627 & 0.867  \\
14155 & 22.468 & 2.689  \\
14156 & 251.083 & 1.632  \\
14157 & 299.246 & 1.371  \\
14158 & 18.910 & 2.443  \\
14159 & 42.234 & 1.770  \\
14160 & 5.222 & 0.974  \\
14161 & 42.234 & 1.230  \\
14162 & 224.050 & 8.651  \\
14163 & 10.216 & 1.094  \\
14164 & 3.620 & 0.837  \\
14165 & 23.530 & 1.226  \\
14166 & 10.185 & 6.005  \\
14167 & 15.244 & 1.211  \\
14168 & 277.932 & 1.297  \\
14169 & 218.599 & 4.113  \\
14170 & 18.393 & 2.989  \\
14171 & 248.009 & 1.965  \\
14172 & 184.549 & 2.013  \\
14173 & 368.933 & 1.480  \\
14174 & 41.207 & 2.625  \\
14175 & 40.452 & 0.886  \\
14176 & 304.825 & 1.898  \\
14177 & 226.129 & 1.989  \\
14178 & 324.184 & 7.924  \\
14179 & 19.561 & 0.921  \\
14180 & 28.567 & 2.306  \\
14181 & 145.151 & 2.981  \\
14182 & 62.441 & 1.720  \\
14183 & 3.803 & 0.713  \\
14184 & 231.055 & 11.694  \\
14185 & 41.717 & 1.083  \\
14186 & 24.416 & 1.531  \\
14187 & 118.461 & 1.017  \\
14188 & 5.727 & 1.083  \\
14189 & 34.046 & 10.790  \\
14190 & 48.361 & 0.896  \\
14191 & 15.624 & 2.728  \\
14192 & 136.064 & 3.061  \\
14193 & 295.584 & 1.361  \\
14194 & 63.409 & 0.976  \\
14195 & 70.407 & 2.182  \\
14196 & 277.078 & 4.138  \\
14197 & 39.834 & 0.870  \\
14198 & 6.763 & 1.044  \\
14199 & 186.836 & 8.882  \\
14200 & 303.888 & 1.364  \\
14201 & 11.953 & 2.385  \\
14202 & 10.535 & 0.995  \\
14203 & 42.234 & 6.944  \\
14204 & 16.063 & 1.970  \\
14205 & 193.271 & 3.262  \\
14206 & 30.947 & 3.939  \\
14207 & 12.064 & 0.810  \\
14208 & 0.903 & 0.490  \\
14209 & 5.745 & 2.115  \\
14210 & 20.360 & 0.771  \\
14211 & 226.129 & 4.030  \\
14212 & 21.520 & 0.953  \\
14213 & 7.082 & 1.285  \\
14214 & 303.888 & 11.624  \\
14215 & 81.368 & 0.928  \\
14216 & 25.966 & 1.184  \\
14217 & 89.241 & 2.774  \\
14218 & 254.194 & 2.112  \\
14219 & 9.032 & 1.671  \\
14220 & 46.321 & 3.473  \\
14221 & 108.343 & 1.156  \\
14222 & 366.669 & 6.165  \\
14223 & 10.666 & 1.354  \\
14224 & 30.947 & 2.195  \\
14225 & 7.192 & 1.253  \\
14226 & 49.567 & 2.153  \\
14227 & 39.347 & 6.278  \\
14228 & 79.145 & 2.457  \\
14229 & 39.712 & 2.777  \\
14230 & 11.662 & 2.164  \\
14231 & 29.010 & 1.994  \\
14232 & 8.758 & 5.180  \\
14233 & 10.798 & 0.737  \\
14234 & 17.509 & 1.903  \\
14235 & 195.064 & 1.319  \\
14236 & 34.681 & 2.699  \\
14237 & 2.106 & 19.669  \\
14238 & 320.216 & 6.539  \\
14239 & 6.680 & 1.542  \\
14240 & 229.637 & 1.860  \\
14241 & 46.607 & 2.437  \\
14242 & 61.298 & 3.350  \\
14243 & 79.145 & 1.045  \\
14244 & 24.491 & 4.045  \\
14245 & 20.997 & 1.330  \\
14246 & 3.047 & 0.890  \\
14247 & 330.228 & 1.595  \\
14248 & 315.325 & 12.447  \\
14249 & 31.331 & 1.077  \\
14250 & 38.037 & 14.726  \\
14251 & 18.679 & 2.050  \\
14252 & 9.576 & 0.804  \\
14253 & 4.986 & 0.707  \\
14254 & 297.409 & 6.041  \\
14255 & 2.418 & 1.595  \\
14256 & 38.865 & 2.166  \\
14257 & 79.389 & 2.037  \\
14258 & 256.552 & 10.790  \\
14259 & 90.347 & 2.831  \\
14260 & 23.242 & 2.544  \\
14261 & 3.576 & 1.557  \\
14262 & 3.874 & 2.309  \\
14263 & 122.919 & 1.739  \\
14264 & 301.094 & 12.079  \\
14265 & 145.151 & 1.311  \\
14266 & 29.733 & 4.808  \\
14267 & 18.910 & 2.367  \\
14268 & 9.547 & 1.020  \\
14269 & 43.959 & 1.926  \\
14270 & 27.361 & 0.858  \\
14271 & 80.869 & 0.927  \\
14272 & 174.600 & 1.559  \\
14273 & 5.190 & 2.728  \\
14274 & 12.869 & 2.353  \\
14275 & 5.924 & 2.725  \\
14276 & 11.770 & 3.374  \\
14277 & 10.091 & 1.435  \\
14278 & 4.069 & 1.065  \\
14279 & 4.019 & 0.963  \\
14280 & 6.910 & 1.358  \\
14281 & 34.788 & 2.921  \\
14282 & 15.150 & 0.836  \\
14283 & 217.258 & 6.063  \\
14284 & 3.521 & 1.445  \\
14285 & 21.854 & 1.232  \\
14286 & 37.803 & 2.804  \\
14287 & 147.403 & 2.748  \\
14288 & 289.282 & 2.115  \\
14289 & 283.987 & 8.078  \\
14290 & 193.867 & 1.496  \\
14291 & 75.109 & 2.784  \\
14292 & 19.682 & 2.028  \\
14293 & 13.645 & 0.873  \\
14294 & 200.545 & 2.158  \\
14295 & 49.111 & 2.758  \\
14296 & 16.162 & 1.294  \\
14297 & 84.431 & 4.229  \\
14298 & 214.599 & 2.033  \\
14299 & 26.861 & 1.756  \\
14300 & 397.226 & 1.783  \\
14301 & 46.321 & 0.897  \\
14302 & 237.547 & 3.143  \\
14303 & 35.003 & 1.880  \\
14304 & 19.085 & 6.547  \\
14305 & 8.312 & 1.305  \\
14306 & 21.854 & 2.311  \\
14307 & 43.824 & 2.174  \\
14308 & 153.895 & 5.332  \\
14309 & 5.834 & 1.106  \\
14310 & 63.801 & 1.089  \\
14311 & 135.646 & 3.710  \\
14312 & 64.195 & 2.393  \\
14313 & 86.270 & 2.087  \\
14314 & 148.771 & 1.846  \\
14315 & 223.362 & 1.551  \\
14316 & 4.588 & 1.201  \\
14317 & 60.922 & 2.967  \\
14318 & 7.304 & 1.173  \\
14319 & 11.102 & 1.947  \\
14320 & 3.676 & 18.148  \\
14321 & 3.321 & 22.393  \\
14322 & 3.620 & 0.722  \\
14323 & 23.458 & 1.108  \\
14324 & 4.588 & 0.853  \\
14325 & 166.720 & 6.477  \\
14326 & 252.633 & 2.935  \\
14327 & 16.162 & 0.735  \\
14328 & 17.836 & 2.699  \\
14329 & 23.458 & 2.855  \\
14330 & 29.279 & 2.320  \\
14331 & 332.268 & 3.670  \\
14332 & 13.354 & 0.718  \\
14333 & 7.039 & 1.203  \\
14334 & 2.494 & 1.381  \\
14335 & 3.341 & 2.060  \\
14336 & 183.416 & 1.428  \\
14337 & 16.926 & 1.430  \\
14338 & 34.574 & 2.911  \\
14339 & 36.320 & 1.285  \\
14340 & 25.413 & 2.387  \\
14341 & 7.768 & 3.746  \\
14342 & 79.879 & 7.409  \\
14343 & 38.037 & 2.550  \\
14344 & 8.867 & 2.999  \\
14345 & 114.164 & 1.338  \\
14346 & 144.705 & 1.433  \\
14347 & 11.519 & 1.628  \\
14348 & 5.254 & 2.490  \\
14349 & 163.669 & 1.513  \\
14350 & 39.105 & 3.732  \\
14351 & 13.814 & 1.903  \\
14352 & 10.029 & 1.951  \\
14353 & 3.838 & 2.206  \\
14354 & 17.242 & 2.460  \\
14355 & 13.313 & 1.984  \\
14356 & 8.545 & 0.675  \\
14357 & 29.189 & 1.070  \\
14358 & 49.720 & 4.178  \\
14359 & 4.019 & 3.204  \\
14360 & 63.409 & 1.914  \\
14361 & 242.722 & 1.733  \\
14362 & 17.726 & 3.155  \\
14363 & 12.479 & 0.718  \\
14364 & 5.870 & 1.493  \\
14365 & 21.653 & 0.763  \\
14366 & 78.176 & 1.050  \\
14367 & 6.262 & 1.099  \\
14368 & 136.064 & 2.325  \\
14369 & 77.936 & 13.409  \\
14370 & 23.099 & 1.869  \\
14371 & 8.922 & 2.514  \\
14372 & 24.642 & 1.428  \\
14373 & 35.546 & 1.046  \\
14374 & 7.371 & 1.102  \\
14375 & 15.338 & 2.635  \\
14376 & 1.552 & 0.847  \\
14377 & 1.626 & 0.602  \\
14378 & 84.431 & 0.958  \\
14379 & 50.646 & 0.969  \\
14380 & 104.092 & 3.080  \\
14381 & 16.719 & 0.736  \\
14382 & 55.890 & 2.744  \\
14383 & 95.495 & 2.588  \\
14384 & 5.692 & 2.971  \\
14385 & 98.481 & 1.794  \\
14386 & 45.613 & 1.549  \\
14387 & 8.519 & 1.977  \\
14388 & 24.718 & 1.702  \\
14389 & 3.414 & 0.703  \\
14390 & 12.790 & 2.303  \\
14391 & 263.760 & 1.522  \\
14392 & 267.852 & 1.401  \\
14393 & 147.403 & 9.615  \\
14394 & 2.509 & 0.639  \\
14395 & 136.483 & 3.805  \\
14396 & 13.603 & 3.058  \\
14397 & 27.957 & 1.671  \\
14398 & 61.298 & 2.942  \\
14399 & 29.733 & 1.201  \\
14400 & 3.311 & 3.468  \\
14401 & 276.226 & 3.566  \\
14402 & 2.963 & 1.779  \\
14403 & 11.953 & 0.739  \\
14404 & 22.607 & 2.859  \\
14405 & 297.409 & 15.102  \\
14406 & 33.942 & 2.037  \\
14407 & 11.170 & 2.040  \\
14408 & 139.457 & 14.222  \\
14409 & 57.815 & 0.988  \\
14410 & 155.802 & 2.572  \\
14411 & 9.815 & 2.606  \\
14412 & 18.736 & 0.941  \\
14413 & 36.097 & 2.097  \\
14414 & 41.461 & 1.217  \\
14415 & 13.190 & 2.198  \\
14416 & 102.187 & 1.445  \\
14417 & 3.478 & 1.487  \\
14418 & 118.461 & 3.460  \\
14419 & 38.746 & 5.813  \\
14420 & 244.221 & 2.594  \\
14421 & 27.530 & 1.083  \\
14422 & 2.636 & 1.794  \\
14423 & 68.062 & 5.021  \\
14424 & 4.674 & 2.013  \\
14425 & 6.763 & 0.727  \\
14426 & 400.911 & 3.039  \\
14427 & 78.901 & 1.041  \\
14428 & 72.162 & 0.904  \\
14429 & 18.621 & 10.185  \\
14430 & 43.824 & 1.919  \\
14431 & 22.747 & 3.021  \\
14432 & 29.369 & 3.583  \\
14433 & 11.734 & 2.174  \\
14434 & 36.544 & 2.203  \\
14435 & 3.047 & 1.135  \\
14436 & 98.178 & 3.197  \\
14437 & 91.467 & 4.797  \\
14438 & 153.895 & 2.907  \\
14439 & 4.183 & 1.102  \\
14440 & 43.287 & 6.034  \\
14441 & 14.919 & 1.072  \\
14442 & 8.572 & 0.781  \\
14443 & 13.231 & 2.190  \\
14444 & 22.958 & 1.849  \\
14445 & 17.295 & 1.450  \\
14446 & 20.298 & 1.894  \\
14447 & 6.053 & 1.461  \\
14448 & 329.213 & 1.418  \\
14449 & 55.036 & 0.967  \\
14450 & 1.501 & 0.968  \\
14451 & 217.928 & 13.735  \\
14452 & 10.343 & 0.803  \\
14453 & 8.286 & 1.238  \\
14454 & 36.884 & 2.028  \\
14455 & 1.070 & 2.047  \\
14456 & 178.954 & 2.544  \\
14457 & 5.110 & 1.220  \\
14458 & 11.879 & 3.302  \\
14459 & 18.621 & 1.871  \\
14460 & 18.968 & 2.900  \\
14461 & 97.576 & 4.011  \\
14462 & 7.304 & 1.100  \\
14463 & 241.976 & 10.173  \\
14464 & 7.986 & 1.423  \\
14465 & 77.936 & 0.942  \\
14466 & 372.357 & 1.354  \\
14467 & 107.017 & 2.224  \\
14468 & 121.789 & 3.883  \\
14469 & 17.946 & 0.790  \\
14470 & 54.363 & 2.862  \\
14471 & 2.219 & 1.493  \\
14472 & 72.608 & 1.766  \\
14473 & 54.196 & 3.003  \\
14474 & 59.623 & 2.431  \\
14475 & 172.463 & 5.628  \\
14476 & 35.986 & 5.682  \\
14477 & 297.409 & 1.548  \\
14478 & 42.495 & 2.960  \\
14479 & 14.919 & 4.751  \\
14480 & 2.936 & 1.495  \\
14481 & 130.726 & 1.661  \\
14482 & 6.700 & 1.926  \\
14483 & 134.399 & 3.448  \\
14484 & 59.623 & 2.317  \\
14485 & 33.116 & 2.208  \\
14486 & 33.942 & 1.279  \\
14487 & 5.335 & 2.791  \\
14488 & 11.413 & 2.818  \\
14489 & 66.817 & 3.270  \\
14490 & 216.590 & 1.829  \\
14491 & 12.213 & 2.033  \\
14492 & 5.032 & 3.255  \\
14493 & 7.696 & 1.265  \\
14494 & 12.949 & 0.863  \\
14495 & 2.963 & 1.608  \\
14496 & 13.190 & 0.974  \\
14497 & 16.771 & 0.724  \\
14498 & 67.644 & 6.828  \\
14499 & 152.012 & 3.220  \\
14500 & 30.852 & 1.351  \\
14501 & 18.450 & 1.829  \\
14502 & 23.603 & 1.669  \\
14503 & 58.893 & 2.390  \\
14504 & 1.772 & 1.507  \\
14505 & 16.413 & 1.021  \\
14506 & 45.613 & 0.905  \\
14507 & 192.677 & 4.040  \\
14508 & 4.659 & 1.206  \\
14509 & 296.495 & 3.124  \\
14510 & 13.729 & 1.340  \\
14511 & 33.837 & 1.222  \\
14512 & 5.979 & 1.392  \\
14513 & 138.601 & 2.490  \\
14514 & 136.904 & 3.080  \\
14515 & 273.687 & 1.770  \\
14516 & 58.712 & 3.306  \\
14517 & 279.649 & 1.484  \\
14518 & 168.786 & 12.598  \\
14519 & 25.807 & 1.050  \\
14520 & 262.141 & 5.594  \\
14521 & 15.528 & 1.222  \\
14522 & 29.369 & 2.348  \\
14523 & 168.786 & 3.128  \\
14524 & 59.257 & 0.891  \\
14525 & 18.337 & 3.587  \\
14526 & 240.490 & 2.070  \\
14527 & 1.606 & 0.820  \\
14528 & 194.465 & 4.118  \\
14529 & 12.949 & 1.431  \\
14530 & 376.971 & 1.739  \\
14531 & 3.311 & 1.031  \\
14532 & 7.602 & 2.992  \\
14533 & 14.202 & 2.138  \\
14534 & 6.931 & 2.609  \\
14535 & 16.212 & 0.758  \\
14536 & 52.069 & 3.047  \\
14537 & 6.763 & 2.198  \\
14538 & 88.967 & 1.773  \\
14539 & 28.655 & 1.790  \\
14540 & 75.341 & 1.037  \\
14541 & 24.341 & 0.815  \\
14542 & 43.959 & 2.981  \\
14543 & 8.678 & 1.046  \\
14544 & 165.697 & 2.240  \\
14545 & 97.876 & 2.214  \\
14546 & 11.519 & 0.983  \\
14547 & 11.953 & 2.328  \\
14548 & 11.770 & 6.195  \\
14549 & 7.744 & 0.664  \\
14550 & 45.895 & 2.203  \\
14551 & 9.725 & 0.930  \\
14552 & 29.010 & 2.547  \\
14553 & 7.986 & 0.677  \\
14554 & 50.803 & 2.852  \\
14555 & 4.235 & 3.109  \\
14556 & 167.234 & 2.679  \\
14557 & 19.144 & 1.100  \\
14558 & 5.639 & 0.649  \\
14559 & 36.657 & 2.203  \\
14560 & 246.487 & 2.148  \\
14561 & 40.452 & 2.331  \\
14562 & 60.176 & 1.667  \\
14563 & 106.688 & 1.604  \\
14564 & 2.963 & 1.745  \\
14565 & 165.188 & 3.243  \\
14566 & 3.814 & 2.428  \\
14567 & 5.762 & 0.968  \\
14568 & 5.570 & 0.854  \\
14569 & 329.213 & 8.957  \\
14570 & 42.104 & 2.042  \\
14571 & 1.003 & 0.874  \\
14572 & 264.574 & 7.216  \\
14573 & 329.213 & 9.872  \\
14574 & 349.045 & 3.143  \\
14575 & 23.530 & 0.941  \\
14576 & 17.563 & 1.114  \\
14577 & 74.190 & 2.060  \\
14578 & 17.348 & 4.275  \\
14579 & 46.895 & 2.023  \\
14580 & 5.639 & 1.685  \\
14581 & 15.057 & 1.142  \\
14582 & 260.532 & 3.460  \\
14583 & 2.404 & 0.882  \\
14584 & 37.456 & 2.362  \\
14585 & 9.088 & 0.941  \\
14586 & 193.867 & 14.273  \\
14587 & 40.828 & 2.960  \\
14588 & 333.292 & 1.310  \\
14589 & 39.834 & 0.835  \\
14590 & 15.480 & 0.828  \\
14591 & 6.680 & 0.676  \\
14592 & 1.944 & 0.621  \\
14593 & 32.913 & 3.657  \\
14594 & 52.715 & 2.496  \\
14595 & 8.210 & 1.029  \\
14596 & 18.794 & 2.612  \\
14597 & 22.399 & 3.456  \\
14598 & 19.926 & 0.775  \\
14599 & 54.698 & 0.910  \\
14600 & 40.702 & 0.857  \\
14601 & 37.111 & 2.692  \\
14602 & 14.028 & 0.860  \\
14603 & 151.544 & 5.338  \\
14604 & 363.298 & 14.273  \\
14605 & 125.211 & 2.008  \\
14606 & 5.452 & 7.070  \\
14607 & 363.298 & 1.542  \\
14608 & 75.806 & 1.160  \\
14609 & 5.001 & 0.796  \\
14610 & 345.836 & 11.978  \\
14611 & 59.807 & 2.200  \\
14612 & 2.620 & 2.463  \\
14613 & 11.519 & 1.330  \\
14614 & 39.957 & 2.890  \\
14615 & 303.888 & 1.531  \\
14616 & 3.710 & 0.772  \\
14617 & 30.287 & 2.328  \\
14618 & 5.254 & 1.155  \\
14619 & 25.727 & 2.008  \\
14620 & 7.126 & 1.354  \\
14621 & 172.995 & 6.986  \\
14622 & 16.719 & 2.508  \\
14623 & 124.060 & 6.026  \\
14624 & 6.166 & 1.561  \\
14625 & 331.246 & 1.796  \\
14626 & 47.476 & 0.954  \\
14627 & 12.213 & 1.486  \\
14628 & 151.079 & 1.466  \\
14629 & 50.646 & 2.771  \\
14630 & 12.556 & 0.938  \\
14631 & 72.608 & 1.002  \\
14632 & 63.998 & 1.224  \\
14633 & 332.268 & 8.925  \\
14634 & 95.790 & 2.243  \\
14635 & 73.508 & 1.335  \\
14636 & 16.926 & 2.616  \\
14637 & 131.129 & 1.634  \\
14638 & 5.126 & 1.456  \\
14639 & 6.320 & 4.555  \\
14640 & 9.201 & 0.725  \\
14641 & 57.284 & 2.893  \\
14642 & 9.755 & 0.771  \\
14643 & 0.826 & 0.479  \\
14644 & 51.909 & 7.934  \\
14645 & 15.057 & 0.731  \\
14646 & 65.594 & 1.013  \\
14647 & 33.942 & 1.232  \\
14648 & 206.815 & 2.663  \\
14649 & 2.548 & 1.319  \\
14650 & 48.659 & 2.644  \\
14651 & 33.116 & 2.538  \\
14652 & 77.219 & 1.126  \\
14653 & 49.111 & 3.036  \\
14654 & 327.192 & 1.805  \\
14655 & 13.069 & 1.358  \\
14656 & 76.509 & 1.322  \\
14657 & 144.260 & 2.411  \\
14658 & 40.828 & 1.288  \\
14659 & 14.827 & 2.292  \\
14660 & 19.926 & 1.626  \\
14661 & 30.474 & 1.235  \\
14662 & 5.961 & 0.929  \\
14663 & 17.402 & 0.788  \\
14664 & 4.463 & 0.780  \\
14665 & 30.101 & 0.856  \\
14666 & 12.289 & 3.553  \\
14667 & 48.659 & 2.798  \\
14668 & 209.378 & 10.234  \\
14669 & 10.122 & 1.280  \\
14670 & 22.468 & 0.778  \\
14671 & 6.931 & 2.200  \\
14672 & 34.895 & 2.466  \\
14673 & 32.310 & 2.057  \\
14674 & 33.837 & 2.511  \\
14675 & 386.370 & 3.204  \\
14676 & 2.541 & 1.265  \\
14677 & 19.743 & 3.294  \\
14678 & 70.407 & 2.256  \\
14679 & 9.906 & 2.311  \\
14680 & 95.202 & 2.814  \\
14681 & 6.763 & 3.398  \\
14682 & 29.917 & 2.221  \\
14683 & 75.109 & 1.722  \\
14684 & 6.300 & 1.251  \\
14685 & 268.678 & 4.326  \\
14686 & 20.111 & 1.980  \\
14687 & 222.675 & 5.730  \\
14688 & 101.248 & 2.886  \\
14689 & 8.894 & 1.310  \\
14690 & 278.789 & 1.274  \\
14691 & 17.136 & 1.197  \\
14692 & 35.328 & 2.451  \\
14693 & 96.085 & 0.962  \\
14694 & 282.244 & 8.861  \\
14695 & 17.189 & 0.912  \\
14696 & 218.599 & 5.137  \\
14697 & 7.555 & 1.459  \\
14698 & 226.129 & 8.713  \\
14699 & 150.614 & 2.692  \\
14700 & 18.057 & 1.322  \\
14701 & 15.338 & 2.052  \\
14702 & 114.516 & 1.809  \\
14703 & 17.726 & 3.003  \\
14704 & 111.045 & 6.041  \\
14705 & 71.499 & 1.661  \\
14706 & 55.206 & 3.227  \\
14707 & 14.919 & 1.480  \\
14708 & 67.023 & 1.152  \\
14709 & 39.834 & 0.933  \\
14710 & 2.735 & 2.211  \\
14711 & 260.532 & 13.968  \\
14712 & 35.219 & 3.166  \\
14713 & 221.990 & 8.914  \\
14714 & 2.205 & 0.801  \\
14715 & 136.483 & 2.025  \\
14716 & 320.216 & 3.878  \\
14717 & 18.794 & 4.203  \\
14718 & 56.757 & 2.216  \\
14719 & 1.083 & 3.494  \\
14720 & 20.997 & 2.342  \\
14721 & 21.454 & 3.095  \\
14722 & 258.933 & 4.011  \\
14723 & 18.679 & 1.866  \\
14724 & 125.984 & 2.379  \\
14725 & 227.526 & 2.457  \\
14726 & 239.014 & 4.193  \\
14727 & 28.044 & 2.939  \\
14728 & 336.385 & 1.425  \\
14729 & 354.459 & 6.738  \\
14730 & 170.352 & 3.823  \\
14731 & 238.279 & 1.549  \\
14732 & 5.017 & 2.487  \\
14733 & 27.615 & 1.276  \\
14734 & 22.887 & 1.887  \\
14735 & 10.153 & 1.223  \\
14736 & 17.891 & 2.744  \\
14737 & 13.436 & 1.327  \\
14738 & 65.594 & 2.600  \\
14739 & 16.926 & 2.095  \\
14740 & 16.014 & 1.294  \\
14741 & 8.732 & 2.037  \\
14742 & 12.790 & 2.259  \\
14743 & 54.698 & 1.958  \\
14744 & 64.195 & 2.761  \\
14745 & 26.696 & 4.814  \\
14746 & 86.536 & 5.262  \\
14747 & 8.467 & 0.817  \\
14748 & 46.036 & 2.208  \\
14749 & 74.418 & 1.033  \\
14750 & 64.791 & 2.062  \\
14751 & 40.954 & 5.051  \\
14752 & 6.558 & 3.200  \\
14753 & 4.381 & 1.860  \\
14754 & 18.112 & 1.065  \\
14755 & 26.614 & 0.821  \\
14756 & 10.311 & 7.463  \\
14757 & 12.712 & 1.710  \\
14758 & 1.034 & 0.719  \\
14759 & 8.441 & 1.489  \\
14760 & 3.532 & 1.587  \\
14761 & 35.765 & 3.846  \\
14762 & 91.186 & 1.712  \\
14763 & 150.614 & 3.330  \\
14764 & 67.644 & 2.350  \\
14765 & 13.985 & 2.270  \\
14766 & 23.314 & 0.830  \\
14767 & 36.097 & 2.006  \\
14768 & 15.672 & 0.916  \\
14769 & 52.715 & 4.326  \\
14770 & 35.876 & 2.297  \\
14771 & 145.151 & 5.396  \\
14772 & 248.774 & 7.225  \\
14773 & 22.607 & 1.168  \\
14774 & 221.990 & 1.914  \\
14775 & 43.154 & 3.737  \\
14776 & 13.771 & 1.518  \\
14777 & 221.990 & 13.249  \\
14778 & 280.511 & 8.215  \\
14779 & 250.311 & 2.526  \\
14780 & 29.369 & 2.370  \\
14781 & 43.287 & 1.051  \\
14782 & 8.035 & 2.125  \\
14783 & 294.675 & 5.655  \\
14784 & 3.094 & 2.016  \\
14785 & 169.307 & 1.645  \\
14786 & 10.374 & 1.222  \\
14787 & 17.031 & 3.080  \\
14788 & 93.747 & 0.956  \\
14789 & 4.314 & 0.948  \\
14790 & 129.524 & 3.411  \\
14791 & 3.803 & 1.622  \\
14792 & 173.528 & 1.956  \\
14793 & 37.226 & 2.751  \\
14794 & 267.852 & 5.021  \\
14795 & 46.895 & 1.840  \\
14796 & 11.170 & 1.758  \\
14797 & 12.101 & 0.881  \\
14798 & 32.211 & 2.325  \\
14799 & 396.005 & 5.744  \\
14800 & 20.932 & 1.989  \\
14801 & 159.196 & 9.387  \\
14802 & 50.336 & 1.992  \\
14803 & 295.584 & 2.818  \\
14804 & 113.814 & 3.759  \\
14805 & 2.274 & 0.693  \\
14806 & 5.519 & 1.094  \\
14807 & 8.651 & 2.942  \\
14808 & 35.111 & 2.254  \\
14809 & 167.750 & 1.630  \\
14810 & 208.734 & 2.852  \\
14811 & 40.828 & 1.332  \\
14812 & 58.893 & 2.437  \\
14813 & 11.770 & 0.985  \\
14814 & 4.850 & 3.527  \\
14815 & 4.449 & 1.142  \\
14816 & 5.870 & 2.309  \\
14817 & 16.874 & 2.267  \\
14818 & 20.932 & 1.618  \\
14819 & 208.092 & 9.230  \\
14820 & 286.622 & 2.416  \\
14821 & 8.035 & 2.122  \\
14822 & 94.909 & 8.255  \\
14823 & 48.510 & 1.423  \\
14824 & 48.064 & 4.316  \\
14825 & 41.846 & 2.862  \\
14826 & 5.174 & 0.781  \\
14827 & 8.338 & 1.111  \\
14828 & 19.085 & 0.928  \\
14829 & 25.413 & 2.328  \\
14830 & 2.396 & 12.507  \\
14831 & 3.152 & 0.729  \\
14832 & 5.385 & 1.226  \\
14833 & 4.301 & 1.092  \\
14834 & 287.506 & 13.686  \\
14835 & 11.205 & 2.514  \\
14836 & 331.246 & 11.485  \\
14837 & 4.588 & 1.232  \\
14838 & 174.600 & 1.710  \\
14839 & 53.532 & 1.148  \\
14840 & 24.266 & 3.390  \\
14841 & 38.627 & 5.370  \\
14842 & 399.679 & 7.896  \\
14843 & 7.625 & 1.402  \\
14844 & 30.009 & 1.702  \\
14845 & 391.158 & 2.638  \\
14846 & 67.229 & 15.012  \\
14847 & 392.364 & 11.471  \\
14848 & 6.147 & 0.960  \\
14849 & 7.840 & 1.177  \\
14850 & 15.104 & 1.072  \\
14851 & 63.605 & 2.886  \\
14852 & 16.874 & 0.960  \\
14853 & 63.020 & 5.332  \\
14854 & 3.710 & 1.486  \\
14855 & 11.413 & 3.113  \\
14856 & 28.920 & 2.751  \\
14857 & 32.913 & 4.463  \\
14858 & 30.568 & 2.214  \\
14859 & 42.234 & 1.766  \\
14860 & 26.127 & 2.660  \\
14861 & 250.311 & 6.151  \\
14862 & 154.370 & 1.348  \\
14863 & 26.696 & 1.663  \\
14864 & 168.267 & 2.016  \\
14865 & 137.326 & 1.351  \\
14866 & 43.021 & 3.613  \\
14867 & 48.659 & 2.120  \\
14868 & 33.837 & 3.837  \\
14869 & 45.473 & 1.942  \\
14870 & 38.508 & 2.166  \\
14871 & 14.556 & 2.164  \\
14872 & 18.968 & 0.745  \\
14873 & 356.649 & 1.342  \\
14874 & 353.370 & 9.603  \\
14875 & 4.645 & 2.777  \\
14876 & 184.549 & 2.625  \\
14877 & 188.569 & 1.871  \\
14878 & 71.499 & 1.958  \\
14879 & 259.731 & 1.324  \\
14880 & 295.584 & 8.068  \\
14881 & 20.423 & 2.025  \\
14882 & 288.392 & 1.792  \\
14883 & 23.028 & 1.406  \\
14884 & 26.288 & 1.318  \\
14885 & 44.094 & 1.800  \\
14886 & 248.009 & 11.764  \\
14887 & 17.295 & 1.269  \\
14888 & 73.508 & 1.358  \\
14889 & 24.491 & 1.549  \\
14890 & 71.719 & 0.912  \\
14891 & 178.404 & 9.649  \\
14892 & 18.112 & 2.514  \\
14893 & 12.213 & 1.021  \\
14894 & 224.050 & 9.569  \\
14895 & 23.969 & 0.907  \\
14896 & 86.005 & 1.452  \\
14897 & 54.698 & 2.182  \\
14898 & 159.687 & 2.238  \\
14899 & 3.733 & 1.095  \\
14900 & 6.477 & 0.622  \\
14901 & 30.194 & 1.361  \\
14902 & 9.144 & 2.460  \\
14903 & 37.226 & 2.187  \\
14904 & 17.726 & 0.767  \\
14905 & 96.381 & 2.811  \\
14906 & 139.457 & 5.785  \\
14907 & 84.171 & 3.007  \\
14908 & 12.830 & 0.746  \\
14909 & 16.212 & 0.877  \\
14910 & 3.478 & 1.251  \\
14911 & 161.666 & 2.721  \\
14912 & 37.687 & 0.809  \\
14913 & 16.063 & 7.164  \\
14914 & 77.457 & 3.439  \\
14915 & 328.201 & 10.198  \\
14916 & 4.940 & 1.001  \\
14917 & 112.421 & 1.564  \\
14918 & 28.130 & 1.910  \\
14919 & 17.455 & 3.124  \\
14920 & 28.217 & 2.112  \\
14921 & 10.279 & 0.717  \\
14922 & 9.815 & 1.466  \\
14923 & 17.348 & 1.903  \\
14924 & 243.470 & 1.907  \\
14925 & 3.874 & 1.846  \\
14926 & 16.162 & 0.752  \\
14927 & 12.830 & 0.712  \\
14928 & 55.890 & 1.689  \\
14929 & 10.568 & 2.466  \\
14930 & 1.839 & 0.848  \\
14931 & 7.912 & 2.689  \\
14932 & 20.740 & 1.142  \\
14933 & 152.012 & 1.689  \\
14934 & 190.906 & 2.535  \\
14935 & 67.853 & 1.265  \\
14936 & 25.727 & 2.911  \\
14937 & 69.331 & 2.179  \\
14938 & 9.937 & 0.874  \\
14939 & 142.495 & 10.420  \\
14940 & 29.099 & 1.777  \\
14941 & 339.506 & 1.663  \\
14942 & 13.436 & 1.277  \\
14943 & 65.796 & 2.122  \\
14944 & 196.874 & 2.060  \\
14945 & 12.751 & 0.775  \\
14946 & 2.479 & 2.718  \\
14947 & 28.304 & 3.982  \\
14948 & 38.746 & 2.055  \\
14949 & 11.033 & 2.322  \\
14950 & 152.951 & 2.818  \\
14951 & 101.248 & 2.597  \\
14952 & 48.361 & 2.499  \\
14953 & 374.657 & 9.500  \\
14954 & 48.510 & 16.328  \\
14955 & 25.727 & 2.052  \\
14956 & 7.791 & 2.270  \\
14957 & 344.773 & 1.923  \\
14958 & 30.009 & 1.798  \\
14959 & 18.564 & 1.522  \\
14960 & 126.762 & 2.227  \\
14961 & 151.079 & 4.826  \\
14962 & 5.303 & 0.954  \\
14963 & 5.126 & 1.624  \\
14964 & 5.174 & 1.548  \\
14965 & 3.000 & 1.106  \\
14966 & 47.622 & 1.371  \\
14967 & 9.372 & 2.087  \\
14968 & 74.878 & 1.880  \\
14969 & 191.494 & 9.252  \\
14970 & 41.207 & 2.156  \\
14971 & 174.063 & 2.370  \\
14972 & 21.192 & 2.508  \\
14973 & 142.495 & 2.798  \\
14974 & 178.404 & 6.012  \\
14975 & 12.138 & 3.243  \\
14976 & 392.364 & 1.977  \\
14977 & 98.785 & 2.428  \\
14978 & 3.676 & 2.001  \\
14979 & 8.415 & 0.783  \\
14980 & 180.614 & 1.733  \\
14981 & 58.352 & 1.239  \\
14982 & 28.743 & 4.178  \\
14983 & 43.421 & 1.302  \\
14984 & 15.150 & 1.164  \\
14985 & 50.336 & 2.514  \\
14986 & 2.548 & 0.839  \\
14987 & 337.422 & 2.127  \\
14988 & 429.006 & 9.592  \\
14989 & 11.662 & 1.204  \\
14990 & 20.360 & 2.362  \\
14991 & 18.112 & 2.314  \\
14992 & 12.830 & 1.930  \\
14993 & 6.016 & 0.719  \\
14994 & 82.631 & 5.594  \\
14995 & 18.564 & 1.351  \\
14996 & 9.967 & 3.204  \\
14997 & 42.234 & 3.648  \\
14998 & 21.854 & 1.509  \\
14999 & 5.888 & 1.958  \\
15000 & 22.958 & 0.921  \\
15001 & 92.886 & 1.951  \\
15002 & 51.432 & 2.336  \\
15003 & 31.621 & 2.156  \\
15004 & 303.888 & 10.712  \\
15005 & 109.012 & 2.399  \\
15006 & 304.825 & 11.065  \\
15007 & 151.544 & 3.189  \\
15008 & 7.937 & 2.151  \\
15009 & 10.568 & 2.339  \\
15010 & 4.314 & 0.790  \\
15011 & 23.969 & 1.397  \\
15012 & 35.986 & 2.227  \\
15013 & 391.158 & 3.728  \\
15014 & 251.083 & 1.601  \\
15015 & 10.865 & 1.643  \\
15016 & 24.117 & 3.278  \\
15017 & 39.226 & 0.977  \\
15018 & 49.720 & 2.761  \\
15019 & 12.213 & 2.657  \\
15020 & 15.338 & 2.251  \\
15021 & 59.440 & 1.063  \\
15022 & 18.794 & 1.282  \\
15023 & 96.381 & 4.104  \\
15024 & 16.014 & 0.862  \\
15025 & 10.732 & 1.089  \\
15026 & 43.154 & 8.215  \\
15027 & 5.870 & 3.278  \\
15028 & 290.174 & 14.815  \\
15029 & 11.413 & 3.113  \\
15030 & 31.427 & 2.538  \\
15031 & 94.327 & 2.557  \\
15032 & 56.757 & 2.179  \\
15033 & 15.528 & 0.753  \\
15034 & 291.966 & 1.438  \\
15035 & 30.663 & 1.972  \\
15036 & 79.634 & 1.035  \\
15037 & 7.509 & 2.362  \\
15038 & 13.687 & 1.700  \\
15039 & 8.363 & 1.438  \\
15040 & 58.893 & 2.935  \\
15041 & 4.820 & 0.791  \\
15042 & 26.614 & 2.774  \\
15043 & 25.102 & 1.324  \\
15044 & 9.286 & 1.637  \\
15045 & 9.258 & 2.325  \\
15046 & 18.112 & 1.679  \\
15047 & 39.712 & 0.906  \\
15048 & 58.893 & 2.023  \\
15049 & 90.626 & 6.315  \\
15050 & 158.219 & 1.486  \\
15051 & 24.416 & 1.491  \\
15052 & 25.570 & 2.440  \\
15053 & 46.607 & 3.692  \\
15054 & 148.771 & 1.940  \\
15055 & 50.181 & 3.366  \\
15056 & 7.986 & 0.740  \\
15057 & 7.394 & 0.938  \\
15058 & 4.746 & 0.772  \\
15059 & 1.202 & 0.879  \\
15060 & 114.164 & 9.719  \\
15061 & 7.986 & 0.788  \\
15062 & 3.710 & 1.039  \\
15063 & 88.694 & 4.025  \\
15064 & 24.947 & 2.978  \\
15065 & 130.324 & 1.779  \\
15066 & 71.060 & 2.838  \\
15067 & 27.277 & 2.517  \\
15068 & 378.133 & 2.971  \\
15069 & 5.468 & 0.777  \\
15070 & 3.642 & 1.531  \\
15071 & 18.280 & 2.869  \\
15072 & 335.351 & 1.655  \\
15073 & 2.004 & 0.873  \\
15074 & 4.082 & 1.316  \\
15075 & 247.247 & 2.166  \\
15076 & 233.918 & 9.489  \\
15077 & 174.063 & 1.522  \\
15078 & 81.619 & 1.533  \\
15079 & 278.789 & 1.875  \\
15080 & 68.906 & 15.751  \\
15081 & 18.224 & 1.171  \\
15082 & 276.226 & 6.293  \\
15083 & 7.148 & 3.452  \\
15084 & 138.175 & 10.333  \\
15085 & 1.908 & 1.702  \\
15086 & 21.322 & 2.390  \\
15087 & 365.542 & 1.831  \\
15088 & 6.223 & 0.851  \\
15089 & 63.998 & 1.377  \\
15090 & 241.232 & 2.657  \\
15091 & 12.909 & 1.238  \\
15092 & 10.153 & 2.208  \\
15093 & 136.904 & 3.519  \\
15094 & 8.598 & 0.699  \\
15095 & 213.281 & 9.477  \\
15096 & 67.023 & 1.972  \\
15097 & 213.939 & 2.077  \\
15098 & 370.071 & 1.933  \\
15099 & 74.878 & 5.370  \\
15100 & 237.547 & 4.104  \\
15101 & 82.377 & 2.654  \\
15102 & 3.733 & 1.143  \\
15103 & 4.183 & 1.557  \\
15104 & 9.906 & 1.316  \\
15105 & 52.877 & 2.359  \\
15106 & 33.320 & 2.396  \\
15107 & 72.832 & 3.247  \\
15108 & 16.719 & 2.821  \\
15109 & 3.260 & 0.648  \\
15110 & 23.603 & 1.198  \\
15111 & 12.634 & 1.396  \\
15112 & 19.743 & 1.484  \\
15113 & 311.466 & 1.257  \\
15114 & 295.584 & 1.626  \\
15115 & 16.719 & 1.377  \\
15116 & 15.197 & 1.456  \\
15117 & 9.286 & 1.401  \\
15118 & 283.987 & 9.546  \\
15119 & 11.916 & 1.880  \\
15120 & 26.369 & 5.281  \\
15121 & 85.740 & 2.286  \\
15122 & 107.347 & 2.904  \\
15123 & 398.451 & 1.524  \\
15124 & 7.126 & 3.028  \\
15125 & 24.416 & 8.476  \\
15126 & 48.361 & 2.314  \\
15127 & 159.196 & 4.168  \\
15128 & 19.441 & 2.451  \\
15129 & 250.311 & 1.669  \\
15130 & 314.356 & 8.713  \\
15131 & 364.418 & 1.578  \\
15132 & 6.889 & 1.637  \\
15133 & 8.415 & 0.720  \\
15134 & 17.295 & 0.953  \\
15135 & 26.369 & 2.886  \\
15136 & 412.175 & 1.970  \\
15137 & 128.333 & 3.679  \\
15138 & 68.272 & 2.673  \\
15139 & 96.381 & 1.493  \\
15140 & 19.926 & 0.772  \\
15141 & 66.611 & 3.054  \\
15142 & 3.250 & 1.276  \\
15143 & 14.511 & 3.278  \\
15144 & 375.812 & 6.531  \\
15145 & 45.754 & 3.054  \\
15146 & 121.789 & 2.399  \\
15147 & 60.734 & 3.136  \\
15148 & 113.464 & 2.673  \\
15149 & 36.320 & 0.954  \\
15150 & 414.721 & 2.845  \\
15151 & 277.078 & 8.871  \\
15152 & 196.269 & 10.124  \\
15153 & 4.546 & 1.045  \\
15154 & 1.896 & 1.940  \\
15155 & 21.192 & 2.405  \\
15156 & 44.916 & 5.594  \\
15157 & 17.509 & 2.286  \\
15158 & 80.372 & 1.743  \\
15159 & 10.471 & 1.235  \\
15160 & 25.413 & 1.614  \\
15161 & 97.576 & 1.745  \\
15162 & 21.257 & 2.622  \\
15163 & 394.787 & 9.754  \\
15164 & 39.105 & 2.588  \\
15165 & 150.151 & 3.139  \\
15166 & 48.064 & 2.650  \\
15167 & 77.457 & 3.322  \\
15168 & 66.817 & 1.880  \\
15169 & 3.620 & 0.702  \\
15170 & 133.163 & 2.644  \\
15171 & 11.990 & 1.661  \\
15172 & 16.464 & 1.386  \\
15173 & 6.639 & 1.047  \\
15174 & 34.362 & 2.171  \\
15175 & 29.279 & 2.248  \\
15176 & 16.014 & 2.914  \\
15177 & 398.451 & 3.177  \\
15178 & 266.208 & 5.933  \\
15179 & 5.834 & 2.023  \\
15180 & 107.017 & 7.755  \\
15181 & 18.736 & 2.550  \\
15182 & 71.060 & 5.926  \\
15183 & 218.599 & 1.835  \\
15184 & 99.395 & 1.599  \\
15185 & 2.345 & 0.708  \\
15186 & 231.768 & 1.818  \\
15187 & 55.547 & 1.691  \\
15188 & 200.545 & 9.825  \\
15189 & 308.602 & 6.730  \\
15190 & 126.373 & 2.408  \\
15191 & 37.111 & 5.003  \\
15192 & 7.720 & 1.104  \\
15193 & 138.175 & 2.446  \\
15194 & 38.508 & 2.385  \\
15195 & 268.678 & 9.908  \\
15196 & 293.769 & 8.640  \\
15197 & 5.222 & 0.942  \\
15198 & 80.620 & 2.292  \\
15199 & 65.999 & 9.592  \\
15200 & 37.456 & 3.925  \\
15201 & 12.251 & 1.781  \\
15202 & 16.262 & 1.855  \\
15203 & 56.932 & 0.958  \\
15204 & 287.506 & 1.564  \\
15205 & 310.508 & 2.712  \\
15206 & 84.952 & 2.045  \\
15207 & 1.100 & 1.223  \\
15208 & 9.229 & 2.985  \\
15209 & 2.636 & 1.505  \\
15210 & 6.053 & 1.012  \\
15211 & 19.501 & 2.638  \\
15212 & 12.712 & 2.158  \\
15213 & 93.747 & 1.401  \\
15214 & 4.659 & 1.198  \\
15215 & 211.972 & 1.416  \\
15216 & 7.649 & 0.646  \\
15217 & 31.331 & 2.956  \\
15218 & 381.642 & 2.535  \\
15219 & 2.918 & 1.313  \\
15220 & 258.137 & 3.193  \\
15221 & 254.194 & 15.175  \\
15222 & 54.867 & 3.109  \\
15223 & 157.248 & 12.343  \\
15224 & 11.698 & 1.449  \\
15225 & 32.211 & 1.900  \\
15226 & 297.409 & 7.002  \\
15227 & 44.094 & 2.171  \\
15228 & 389.955 & 12.462  \\
15229 & 49.720 & 2.631  \\
15230 & 15.197 & 2.040  \\
15231 & 41.717 & 2.216  \\
15232 & 17.672 & 1.318  \\
15233 & 15.338 & 3.750  \\
15234 & 66.406 & 1.873  \\
15235 & 281.376 & 4.224  \\
15236 & 12.869 & 1.363  \\
15237 & 21.922 & 2.314  \\
15238 & 9.372 & 1.085  \\
15239 & 6.035 & 0.728  \\
15240 & 23.028 & 3.072  \\
15241 & 267.852 & 11.471  \\
15242 & 33.423 & 1.351  \\
15243 & 30.009 & 1.853  \\
15244 & 317.273 & 6.077  \\
15245 & 338.463 & 1.308  \\
15246 & 39.468 & 1.203  \\
15247 & 83.397 & 1.570  \\
15248 & 63.605 & 3.452  \\
15249 & 21.388 & 2.221  \\
15250 & 212.626 & 1.933  \\
15251 & 40.328 & 1.435  \\
15252 & 70.624 & 2.835  \\
15253 & 27.110 & 1.947  \\
15254 & 3.331 & 0.794  \\
15255 & 18.736 & 0.901  \\
15256 & 15.769 & 2.520  \\
15257 & 6.783 & 0.929  \\
15258 & 7.304 & 0.779  \\
15259 & 241.976 & 1.489  \\
15260 & 74.190 & 2.251  \\
15261 & 28.479 & 0.866  \\
15262 & 161.169 & 2.399  \\
15263 & 17.781 & 4.649  \\
15264 & 15.964 & 1.840  \\
15265 & 216.590 & 8.661  \\
15266 & 32.913 & 3.083  \\
15267 & 5.888 & 0.749  \\
15268 & 1.926 & 0.548  \\
15269 & 106.688 & 5.205  \\
15270 & 73.056 & 3.330  \\
15271 & 135.646 & 3.883  \\
15272 & 1.402 & 1.257  \\
15273 & 15.057 & 2.270  \\
15274 & 74.878 & 3.755  \\
15275 & 81.118 & 2.484  \\
15276 & 35.765 & 1.612  \\
15277 & 5.303 & 1.487  \\
15278 & 26.288 & 1.522  \\
15279 & 47.622 & 4.173  \\
15280 & 387.562 & 1.733  \\
15281 & 27.530 & 2.211  \\
15282 & 70.842 & 1.689  \\
15283 & 192.677 & 13.719  \\
15284 & 28.655 & 1.443  \\
15285 & 7.986 & 0.851  \\
15286 & 141.620 & 10.712  \\
15287 & 300.169 & 1.844  \\
15288 & 79.634 & 2.457  \\
15289 & 57.994 & 2.484  \\
15290 & 224.050 & 1.756  \\
15291 & 277.078 & 7.173  \\
15292 & 14.378 & 1.213  \\
15293 & 170.878 & 1.514  \\
15294 & 10.999 & 3.897  \\
15295 & 11.555 & 1.133  \\
15296 & 23.748 & 3.609  \\
15297 & 12.176 & 4.973  \\
15298 & 140.751 & 2.227  \\
15299 & 48.510 & 3.850  \\
15300 & 344.773 & 2.425  \\
15301 & 19.865 & 1.055  \\
15302 & 115.935 & 3.973  \\
15303 & 226.129 & 9.022  \\
15304 & 62.441 & 1.036  \\
15305 & 78.659 & 1.977  \\
15306 & 25.648 & 2.090  \\
15307 & 34.362 & 0.941  \\
15308 & 51.274 & 1.677  \\
15309 & 11.033 & 3.688  \\
15310 & 3.922 & 1.796  \\
15311 & 4.688 & 1.551  \\
15312 & 302.954 & 13.555  \\
15313 & 54.867 & 2.373  \\
15314 & 1.437 & 0.723  \\
15315 & 6.398 & 0.653  \\
15316 & 142.057 & 13.186  \\
15317 & 17.946 & 1.064  \\
15318 & 96.085 & 3.007  \\
15319 & 99.701 & 1.504  \\
15320 & 97.276 & 1.614  \\
15321 & 2.517 & 1.790  \\
15322 & 13.942 & 0.797  \\
15323 & 15.915 & 0.763  \\
15324 & 5.961 & 1.009  \\
15325 & 29.369 & 0.912  \\
15326 & 266.208 & 2.408  \\
15327 & 5.352 & 0.740  \\
15328 & 10.185 & 0.788  \\
15329 & 30.101 & 2.731  \\
15330 & 24.871 & 2.018  \\
15331 & 79.389 & 2.855  \\
15332 & 10.122 & 1.017  \\
15333 & 24.043 & 1.887  \\
15334 & 162.664 & 1.737  \\
15335 & 59.440 & 2.028  \\
15336 & 32.310 & 1.256  \\
15337 & 48.810 & 2.286  \\
15338 & 42.234 & 7.736  \\
15339 & 47.622 & 2.985  \\
15340 & 2.418 & 1.551  \\
15341 & 363.298 & 1.475  \\
15342 & 4.171 & 1.794  \\
15343 & 17.946 & 12.613  \\
15344 & 342.656 & 6.477  \\
15345 & 46.463 & 1.099  \\
15346 & 31.138 & 2.904  \\
15347 & 82.377 & 2.169  \\
15348 & 4.895 & 1.406  \\
15349 & 183.982 & 9.065  \\
15350 & 49.873 & 2.448  \\
15351 & 287.506 & 5.869  \\
15352 & 382.818 & 10.052  \\
15353 & 283.987 & 1.568  \\
15354 & 412.175 & 1.300  \\
15355 & 21.720 & 2.348  \\
15356 & 52.230 & 1.272  \\
15357 & 285.741 & 10.534  \\
15358 & 10.279 & 1.039  \\
15359 & 4.275 & 1.036  \\
15360 & 29.917 & 1.416  \\
15361 & 187.989 & 5.243  \\
15362 & 6.091 & 1.777  \\
15363 & 6.072 & 0.662  \\
15364 & 14.511 & 3.025  \\
15365 & 120.299 & 2.153  \\
15366 & 135.229 & 12.036  \\
15367 & 19.322 & 1.118  \\
15368 & 83.654 & 3.519  \\
15369 & 11.990 & 2.496  \\
15370 & 9.695 & 0.687  \\
15371 & 32.211 & 6.019  \\
15372 & 34.681 & 1.480  \\
15373 & 41.846 & 1.921  \\
15374 & 3.113 & 0.654  \\
15375 & 25.807 & 3.095  \\
15376 & 115.579 & 3.294  \\
15377 & 14.028 & 1.153  \\
15378 & 4.688 & 0.656  \\
15379 & 22.125 & 1.671  \\
15380 & 49.873 & 2.411  \\
15381 & 196.874 & 11.778  \\
15382 & 27.193 & 2.469  \\
15383 & 6.721 & 1.561  \\
15384 & 38.985 & 2.013  \\
15385 & 20.298 & 0.852  \\
15386 & 165.697 & 1.612  \\
15387 & 38.746 & 1.319  \\
15388 & 9.606 & 2.158  \\
15389 & 2.927 & 1.413  \\
15390 & 7.888 & 1.065  \\
15391 & 101.560 & 9.033  \\
15392 & 381.642 & 10.816  \\
15393 & 98.785 & 2.625  \\
15394 & 80.620 & 11.750  \\
15395 & 9.967 & 1.933  \\
15396 & 15.480 & 2.405  \\
15397 & 3.425 & 1.139  \\
15398 & 41.461 & 2.907  \\
15399 & 15.291 & 1.333  \\
15400 & 55.547 & 1.486  \\
15401 & 38.390 & 2.660  \\
15402 & 27.027 & 0.824  \\
15403 & 11.136 & 2.262  \\
15404 & 42.104 & 2.550  \\
15405 & 115.935 & 3.670  \\
15406 & 101.560 & 3.617  \\
15407 & 208.734 & 2.845  \\
15408 & 5.222 & 0.678  \\
15409 & 22.262 & 7.155  \\
15410 & 213.281 & 7.681  \\
15411 & 32.410 & 1.239  \\
15412 & 5.222 & 1.440  \\
15413 & 16.616 & 2.267  \\
15414 & 16.668 & 2.235  \\
15415 & 25.179 & 0.782  \\
15416 & 66.202 & 2.781  \\
15417 & 6.438 & 0.801  \\
15418 & 39.712 & 1.302  \\
15419 & 5.816 & 1.376  \\
15420 & 9.576 & 1.511  \\
15421 & 20.173 & 2.469  \\
15422 & 46.607 & 1.110  \\
15423 & 37.456 & 1.188  \\
15424 & 31.234 & 0.809  \\
15425 & 27.446 & 0.791  \\
15426 & 19.203 & 0.820  \\
15427 & 4.107 & 1.669  \\
15428 & 55.206 & 4.490  \\
15429 & 36.770 & 1.718  \\
15430 & 35.003 & 1.860  \\
15431 & 100.937 & 1.112  \\
15432 & 70.190 & 1.026  \\
15433 & 40.828 & 2.350  \\
15434 & 1.920 & 1.982  \\
15435 & 318.251 & 8.375  \\
15436 & 57.638 & 0.989  \\
15437 & 3.425 & 0.843  \\
15438 & 9.286 & 0.773  \\
15439 & 28.655 & 1.851  \\
15440 & 174.600 & 1.396  \\
15441 & 5.032 & 0.712  \\
15442 & 27.361 & 1.849  \\
15443 & 17.083 & 2.472  \\
15444 & 69.118 & 2.616  \\
15445 & 228.931 & 3.705  \\
15446 & 48.510 & 1.900  \\
15447 & 71.279 & 1.722  \\
15448 & 30.101 & 0.900  \\
15449 & 278.789 & 1.794  \\
15450 & 62.441 & 2.164  \\
15451 & 2.652 & 2.761  \\
15452 & 8.493 & 2.692  \\
15453 & 171.404 & 4.666  \\
15454 & 5.206 & 2.224  \\
15455 & 113.115 & 3.723  \\
15456 & 4.850 & 1.482  \\
15457 & 50.027 & 2.379  \\
15458 & 8.493 & 1.271  \\
15459 & 410.908 & 1.207  \\
15460 & 129.923 & 4.426  \\
15461 & 56.757 & 1.718  \\
15462 & 147.858 & 13.686  \\
15463 & 13.603 & 2.699  \\
15464 & 152.480 & 3.069  \\
15465 & 6.931 & 1.540  \\
15466 & 130.324 & 1.232  \\
15467 & 175.678 & 3.251  \\
15468 & 11.205 & 1.614  \\
15469 & 353.370 & 9.932  \\
15470 & 7.912 & 0.936  \\
15471 & 87.878 & 0.972  \\
15472 & 89.517 & 1.864  \\
15473 & 380.468 & 1.849  \\
15474 & 7.192 & 1.831  \\
15475 & 76.509 & 2.345  \\
15476 & 19.441 & 2.140  \\
15477 & 13.150 & 1.397  \\
15478 & 291.068 & 12.313  \\
15479 & 2.274 & 5.149  \\
15480 & 239.014 & 1.346  \\
15481 & 19.382 & 2.322  \\
15482 & 38.154 & 2.278  \\
15483 & 25.257 & 11.172  \\
15484 & 168.786 & 3.435  \\
15485 & 39.347 & 1.089  \\
15486 & 5.762 & 13.801  \\
15487 & 4.674 & 1.184  \\
15488 & 147.403 & 1.364  \\
15489 & 19.144 & 3.679  \\
15490 & 23.530 & 1.321  \\
15491 & 389.955 & 1.581  \\
15492 & 9.060 & 1.860  \\
15493 & 4.645 & 1.161  \\
15494 & 24.416 & 1.632  \\
15495 & 201.784 & 1.775  \\
15496 & 5.709 & 0.832  \\
15497 & 56.409 & 3.386  \\
15498 & 5.553 & 0.693  \\
15499 & 37.687 & 2.443  \\
15500 & 8.922 & 0.720  \\
15501 & 5.095 & 1.166  \\
15502 & 30.381 & 1.263  \\
15503 & 43.959 & 2.367  \\
15504 & 168.786 & 1.247  \\
15505 & 50.491 & 2.148  \\
15506 & 52.553 & 3.626  \\
15507 & 17.348 & 1.036  \\
15508 & 15.915 & 1.426  \\
15509 & 16.014 & 3.644  \\
15510 & 3.576 & 0.895  \\
15511 & 14.965 & 0.777  \\
15512 & 142.934 & 12.873  \\
15513 & 143.817 & 2.020  \\
15514 & 110.024 & 2.989  \\
15515 & 66.611 & 4.285  \\
15516 & 221.990 & 5.567  \\
15517 & 208.734 & 3.888  \\
15518 & 22.607 & 1.059  \\
15519 & 73.962 & 2.431  \\
15520 & 229.637 & 2.246  \\
15521 & 107.347 & 2.011  \\
15522 & 277.932 & 6.315  \\
15523 & 362.181 & 10.933  \\
15524 & 38.154 & 1.193  \\
15525 & 54.867 & 1.211  \\
15526 & 30.947 & 4.943  \\
15527 & 28.130 & 3.124  \\
15528 & 5.222 & 1.527  \\
15529 & 21.257 & 1.447  \\
15530 & 29.551 & 2.631  \\
15531 & 54.867 & 0.885  \\
15532 & 6.700 & 0.964  \\
15533 & 371.212 & 1.641  \\
15534 & 20.740 & 2.227  \\
15535 & 13.272 & 0.960  \\
15536 & 25.257 & 5.468  \\
15537 & 33.837 & 1.330  \\
15538 & 19.203 & 1.418  \\
15539 & 125.984 & 9.731  \\
15540 & 318.251 & 1.500  \\
15541 & 11.413 & 0.855  \\
15542 & 3.510 & 0.997  \\
15543 & 48.361 & 2.784  \\
15544 & 65.796 & 0.907  \\
15545 & 199.314 & 7.079  \\
15546 & 251.857 & 2.286  \\
15547 & 1.867 & 0.927  \\
15548 & 9.172 & 1.092  \\
15549 & 17.946 & 2.350  \\
15550 & 16.874 & 2.221  \\
15551 & 35.876 & 2.331  \\
15552 & 7.304 & 0.801  \\
15553 & 190.906 & 2.547  \\
15554 & 40.204 & 1.229  \\
15555 & 372.357 & 5.806  \\
15556 & 61.110 & 2.657  \\
15557 & 25.102 & 2.625  \\
15558 & 18.337 & 0.804  \\
15559 & 208.734 & 1.643  \\
15560 & 221.990 & 10.161  \\
15561 & 12.595 & 0.706  \\
15562 & 35.437 & 1.173  \\
15563 & 27.786 & 0.874  \\
15564 & 209.378 & 2.791  \\
15565 & 11.734 & 1.708  \\
15566 & 7.791 & 0.911  \\
15567 & 29.825 & 3.382  \\
15568 & 30.287 & 1.332  \\
15569 & 15.964 & 1.807  \\
15570 & 159.196 & 1.624  \\
15571 & 166.720 & 2.362  \\
15572 & 84.171 & 1.271  \\
15573 & 317.273 & 1.811  \\
15574 & 5.238 & 2.603  \\
15575 & 305.765 & 1.529  \\
15576 & 7.888 & 0.743  \\
15577 & 98.785 & 2.862  \\
15578 & 29.279 & 0.958  \\
15579 & 41.080 & 0.939  \\
15580 & 22.537 & 1.622  \\
15581 & 20.423 & 1.392  \\
15582 & 56.235 & 3.728  \\
15583 & 54.867 & 1.325  \\
15584 & 93.459 & 5.124  \\
15585 & 94.909 & 1.086  \\
15586 & 2.838 & 1.024  \\
15587 & 43.824 & 2.886  \\
15588 & 73.962 & 2.314  \\
15589 & 133.163 & 11.185  \\
15590 & 233.199 & 1.630  \\
15591 & 17.946 & 1.061  \\
15592 & 23.675 & 1.853  \\
15593 & 5.588 & 0.910  \\
15594 & 29.189 & 0.805  \\
15595 & 265.389 & 9.109  \\
15596 & 15.769 & 0.747  \\
15597 & 12.289 & 1.809  \\
15598 & 8.441 & 2.638  \\
15599 & 51.432 & 2.575  \\
15600 & 40.702 & 1.745  \\
15601 & 29.551 & 2.953  \\
15602 & 14.028 & 2.754  \\
15603 & 362.181 & 2.232  \\
15604 & 8.261 & 2.047  \\
15605 & 14.601 & 0.938  \\
15606 & 17.083 & 1.663  \\
15607 & 26.288 & 3.032  \\
15608 & 9.201 & 2.788  \\
15609 & 7.912 & 0.656  \\
15610 & 12.518 & 2.110  \\
15611 & 40.828 & 2.791  \\
15612 & 122.919 & 1.593  \\
15613 & 14.646 & 2.676  \\
15614 & 140.318 & 1.206  \\
15615 & 4.354 & 0.670  \\
15616 & 12.064 & 1.518  \\
15617 & 26.614 & 0.834  \\
15618 & 19.263 & 2.262  \\
15619 & 14.601 & 2.738  \\
15620 & 21.587 & 1.201  \\
15621 & 170.352 & 4.285  \\
15622 & 9.372 & 0.856  \\
15623 & 28.391 & 1.291  \\
15624 & 67.853 & 1.036  \\
15625 & 25.727 & 1.064  \\
15626 & 250.311 & 3.532  \\
15627 & 5.605 & 0.751  \\
15628 & 25.334 & 0.988  \\
15629 & 322.194 & 2.006  \\
15630 & 32.013 & 0.816  \\
15631 & 178.954 & 9.684  \\
15632 & 4.408 & 1.402  \\
15633 & 103.136 & 2.725  \\
15634 & 14.691 & 3.278  \\
15635 & 4.850 & 0.858  \\
15636 & 63.801 & 2.350  \\
15637 & 153.422 & 3.318  \\
15638 & 6.931 & 1.423  \\
15639 & 4.314 & 0.824  \\
15640 & 283.987 & 9.673  \\
15641 & 24.416 & 0.869  \\
15642 & 10.699 & 1.643  \\
15643 & 334.320 & 2.379  \\
15644 & 292.866 & 2.082  \\
15645 & 14.202 & 1.794  \\
15646 & 9.755 & 2.869  \\
15647 & 6.659 & 0.809  \\
15648 & 25.257 & 1.045  \\
15649 & 129.126 & 2.023  \\
15650 & 19.561 & 4.368  \\
15651 & 12.909 & 1.961  \\
15652 & 134.399 & 2.774  \\
15653 & 22.607 & 3.095  \\
15654 & 4.183 & 0.685  \\
15655 & 29.099 & 2.402  \\
15656 & 203.656 & 2.932  \\
15657 & 386.370 & 1.396  \\
15658 & 50.803 & 1.245  \\
15659 & 23.895 & 5.730  \\
15660 & 47.330 & 1.992  \\
15661 & 22.677 & 2.866  \\
15662 & 15.291 & 2.356  \\
15663 & 104.735 & 1.419  \\
15664 & 10.666 & 0.698  \\
15665 & 6.262 & 1.940  \\
15666 & 167.234 & 1.597  \\
15667 & 3.826 & 1.307  \\
15668 & 5.063 & 1.074  \\
15669 & 28.304 & 2.072  \\
15670 & 426.373 & 6.285  \\
15671 & 5.906 & 1.477  \\
15672 & 22.330 & 2.067  \\
15673 & 5.588 & 0.623  \\
15674 & 28.832 & 1.940  \\
15675 & 19.085 & 2.828  \\
15676 & 62.633 & 2.208  \\
15677 & 323.188 & 3.076  \\
15678 & 10.060 & 1.722  \\
15679 & 78.901 & 2.117  \\
15680 & 311.466 & 1.928  \\
15681 & 147.858 & 2.478  \\
15682 & 208.734 & 2.588  \\
15683 & 26.369 & 1.824  \\
15684 & 353.370 & 1.419  \\
15685 & 11.953 & 0.962  \\
15686 & 9.229 & 1.898  \\
15687 & 295.584 & 2.309  \\
15688 & 18.794 & 1.028  \\
15689 & 39.590 & 0.865  \\
15690 & 99.395 & 3.193  \\
15691 & 404.631 & 1.426  \\
15692 & 8.441 & 1.394  \\
15693 & 131.939 & 1.459  \\
15694 & 13.190 & 1.098  \\
15695 & 21.720 & 2.284  \\
15696 & 45.333 & 2.425  \\
15697 & 5.605 & 1.028  \\
15698 & 248.009 & 9.098  \\
15699 & 32.913 & 1.114  \\
15700 & 32.811 & 1.222  \\
15701 & 32.610 & 1.811  \\
15702 & 5.095 & 2.297  \\
15703 & 8.867 & 1.122  \\
15704 & 14.691 & 0.917  \\
15705 & 52.877 & 3.139  \\
15706 & 407.131 & 9.022  \\
15707 & 21.257 & 1.141  \\
15708 & 192.085 & 2.808  \\
15709 & 2.029 & 1.548  \\
15710 & 128.729 & 12.522  \\
15711 & 31.427 & 1.251  \\
15712 & 74.190 & 2.535  \\
15713 & 28.832 & 1.643  \\
15714 & 21.061 & 3.072  \\
15715 & 244.974 & 7.190  \\
15716 & 55.547 & 3.032  \\
15717 & 5.906 & 0.701  \\
15718 & 3.958 & 1.133  \\
15719 & 6.378 & 3.419  \\
15720 & 9.606 & 1.122  \\
15721 & 10.374 & 2.092  \\
15722 & 325.184 & 1.525  \\
15723 & 6.868 & 1.369  \\
15724 & 93.747 & 2.001  \\
15725 & 240.490 & 7.418  \\
15726 & 27.786 & 2.243  \\
15727 & 119.560 & 1.781  \\
15728 & 159.687 & 8.558  \\
15729 & 30.194 & 1.471  \\
15730 & 122.919 & 2.818  \\
15731 & 2.093 & 2.006  \\
15732 & 8.261 & 1.074  \\
15733 & 63.215 & 1.910  \\
15734 & 15.866 & 2.008  \\
15735 & 15.244 & 2.267  \\
15736 & 23.530 & 1.628  \\
15737 & 19.263 & 0.763  \\
15738 & 15.011 & 2.663  \\
15739 & 27.530 & 1.471  \\
15740 & 31.817 & 2.179  \\
15741 & 66.817 & 5.088  \\
15742 & 51.591 & 2.382  \\
15743 & 8.312 & 0.703  \\
15744 & 138.175 & 2.292  \\
15745 & 351.201 & 3.370  \\
15746 & 16.464 & 0.955  \\
15747 & 226.129 & 9.409  \\
15748 & 65.796 & 2.443  \\
15749 & 21.989 & 1.177  \\
15750 & 202.406 & 5.045  \\
15751 & 209.378 & 1.413  \\
15752 & 34.468 & 3.247  \\
15753 & 137.750 & 12.137  \\
15754 & 51.274 & 1.257  \\
15755 & 8.035 & 3.382  \\
15756 & 49.720 & 2.575  \\
15757 & 23.822 & 1.185  \\
15758 & 66.202 & 7.321  \\
15759 & 182.290 & 6.795  \\
15760 & 84.171 & 4.089  \\
15761 & 16.874 & 3.456  \\
15762 & 3.435 & 1.327  \\
15763 & 20.173 & 1.724  \\
15764 & 9.286 & 1.647  \\
15765 & 110.703 & 1.714  \\
15766 & 1.729 & 0.522  \\
15767 & 49.567 & 2.281  \\
15768 & 4.368 & 0.893  \\
15769 & 11.136 & 1.118  \\
15770 & 23.171 & 1.271  \\
15771 & 32.711 & 0.991  \\
15772 & 3.037 & 1.065  \\
15773 & 4.094 & 0.920  \\
15774 & 105.382 & 1.286  \\
15775 & 15.291 & 1.037  \\
15776 & 42.495 & 2.481  \\
15777 & 35.876 & 2.077  \\
15778 & 33.116 & 1.935  \\
15779 & 107.017 & 3.290  \\
15780 & 47.330 & 2.644  \\
15781 & 38.154 & 4.785  \\
15782 & 7.744 & 1.689  \\
15783 & 9.518 & 0.935  \\
15784 & 270.337 & 5.474  \\
15785 & 12.289 & 1.570  \\
15786 & 10.666 & 0.703  \\
15787 & 9.459 & 2.440  \\
15788 & 38.154 & 2.686  \\
15789 & 147.858 & 3.166  \\
15790 & 106.360 & 2.030  \\
15791 & 7.039 & 0.864  \\
15792 & 6.339 & 0.664  \\
15793 & 97.876 & 2.370  \\
15794 & 50.027 & 1.984  \\
15795 & 3.499 & 1.094  \\
15796 & 128.333 & 2.676  \\
15797 & 41.334 & 2.721  \\
15798 & 17.031 & 0.940  \\
15799 & 9.576 & 1.851  \\
15800 & 205.546 & 12.765  \\
15801 & 137.326 & 8.671  \\
15802 & 41.080 & 2.082  \\
15803 & 16.363 & 1.008  \\
15804 & 7.888 & 4.321  \\
15805 & 4.880 & 1.463  \\
15806 & 107.347 & 2.365  \\
15807 & 12.479 & 0.797  \\
15808 & 22.262 & 1.862  \\
15809 & 5.674 & 1.224  \\
15810 & 282.244 & 10.790  \\
15811 & 101.560 & 1.232  \\
15812 & 226.129 & 1.324  \\
15813 & 3.352 & 1.689  \\
15814 & 4.820 & 0.821  \\
15815 & 14.158 & 3.143  \\
15816 & 1.666 & 0.952  \\
15817 & 9.060 & 3.705  \\
15818 & 16.162 & 2.270  \\
15819 & 10.122 & 1.291  \\
15820 & 62.633 & 7.481  \\
15821 & 22.887 & 0.848  \\
15822 & 11.807 & 0.729  \\
15823 & 39.590 & 2.267  \\
15824 & 14.290 & 2.569  \\
15825 & 53.204 & 2.712  \\
15826 & 34.257 & 1.900  \\
15827 & 5.254 & 1.423  \\
15828 & 24.566 & 2.469  \\
15829 & 6.974 & 0.650  \\
15830 & 16.514 & 3.177  \\
15831 & 45.333 & 3.536  \\
15832 & 55.718 & 3.087  \\
15833 & 100.009 & 4.326  \\
15834 & 70.842 & 0.909  \\
15835 & 29.825 & 0.881  \\
15836 & 119.193 & 1.849  \\
15837 & 2.769 & 0.635  \\
15838 & 309.554 & 1.353  \\
15839 & 12.365 & 1.236  \\
15840 & 84.952 & 15.960  \\
15841 & 15.915 & 3.661  \\
15842 & 83.141 & 1.089  \\
15843 & 32.211 & 3.661  \\
15844 & 13.069 & 3.561  \\
15845 & 262.141 & 8.871  \\
15846 & 12.027 & 1.882  \\
15847 & 4.925 & 1.930  \\
15848 & 3.779 & 1.079  \\
15849 & 17.242 & 1.471  \\
15850 & 7.304 & 3.227  \\
15851 & 13.436 & 0.733  \\
15852 & 396.005 & 7.130  \\
15853 & 34.257 & 3.255  \\
15854 & 65.796 & 2.105  \\
15855 & 279.649 & 4.193  \\
15856 & 2.685 & 15.193  \\
15857 & 29.642 & 1.961  \\
15858 & 157.248 & 1.838  \\
15859 & 227.526 & 9.342  \\
15860 & 190.906 & 1.928  \\
15861 & 21.322 & 2.382  \\
15862 & 11.170 & 1.811  \\
15863 & 131.129 & 2.949  \\
15864 & 13.645 & 1.300  \\
15865 & 9.315 & 3.177  \\
15866 & 4.880 & 1.958  \\
15867 & 37.920 & 2.156  \\
15868 & 275.377 & 8.734  \\
15869 & 15.769 & 2.208  \\
15870 & 124.060 & 9.649  \\
15871 & 5.303 & 1.115  \\
15872 & 8.678 & 2.273  \\
15873 & 16.668 & 2.985  \\
15874 & 14.646 & 0.863  \\
15875 & 43.555 & 1.996  \\
15876 & 4.288 & 2.842  \\
15877 & 170.352 & 1.768  \\
15878 & 32.013 & 0.955  \\
15879 & 51.432 & 2.777  \\
15880 & 19.322 & 0.814  \\
15881 & 5.998 & 2.367  \\
15882 & 11.308 & 0.776  \\
15883 & 10.865 & 1.236  \\
15884 & 14.736 & 10.247  \\
15885 & 287.506 & 10.777  \\
15886 & 12.712 & 2.208  \\
15887 & 26.450 & 2.216  \\
15888 & 44.641 & 5.696  \\
15889 & 5.979 & 1.148  \\
15890 & 10.216 & 2.925  \\
15891 & 41.461 & 1.311  \\
15892 & 4.574 & 0.740  \\
15893 & 4.301 & 1.313  \\
15894 & 23.748 & 1.933  \\
15895 & 35.546 & 3.540  \\
15896 & 7.888 & 2.702  \\
15897 & 148.771 & 3.570  \\
15898 & 65.999 & 1.382  \\
15899 & 183.416 & 4.458  \\
15900 & 22.887 & 2.195  \\
15901 & 171.404 & 1.111  \\
15902 & 2.927 & 0.991  \\
15903 & 2.669 & 1.214  \\
15904 & 5.017 & 1.345  \\
15905 & 31.817 & 1.829  \\
15906 & 45.754 & 3.481  \\
15907 & 255.764 & 3.795  \\
15908 & 185.118 & 2.143  \\
15909 & 29.825 & 2.177  \\
15910 & 50.959 & 1.262  \\
15911 & 20.360 & 5.919  \\
15912 & 42.234 & 3.346  \\
15913 & 4.820 & 0.652  \\
15914 & 39.712 & 1.053  \\
15915 & 15.576 & 2.390  \\
15916 & 12.518 & 2.405  \\
15917 & 18.450 & 2.821  \\
15918 & 21.192 & 1.637  \\
15919 & 64.791 & 1.783  \\
15920 & 173.528 & 5.155  \\
15921 & 9.430 & 4.437  \\
15922 & 11.102 & 3.069  \\
15923 & 55.890 & 1.851  \\
15924 & 99.089 & 1.608  \\
15925 & 30.009 & 2.511  \\
15926 & 85.740 & 1.256  \\
15927 & 30.009 & 2.890  \\
15928 & 239.014 & 9.153  \\
15929 & 103.136 & 3.557  \\
15930 & 33.218 & 3.174  \\
15931 & 21.454 & 3.860  \\
15932 & 24.341 & 2.004  \\
15933 & 148.771 & 2.219  \\
15934 & 16.464 & 0.718  \\
15935 & 7.463 & 0.723  \\
15936 & 3.171 & 1.318  \\
15937 & 11.413 & 1.210  \\
15938 & 199.928 & 1.919  \\
15939 & 385.183 & 1.921  \\
15940 & 8.867 & 1.900  \\
15941 & 77.936 & 2.232  \\
15942 & 8.705 & 0.981  \\
15943 & 17.563 & 6.795  \\
15944 & 71.060 & 1.557  \\
15945 & 23.386 & 1.213  \\
15946 & 66.817 & 3.992  \\
15947 & 12.556 & 2.541  \\
15948 & 189.734 & 13.735  \\
15949 & 42.626 & 2.454  \\
15950 & 29.733 & 2.238  \\
15951 & 310.508 & 1.999  \\
15952 & 19.926 & 8.107  \\
15953 & 190.906 & 8.829  \\
15954 & 4.368 & 0.681  \\
15955 & 36.770 & 1.887  \\
15956 & 227.526 & 6.034  \\
15957 & 379.299 & 1.921  \\
15958 & 135.646 & 2.211  \\
15959 & 8.110 & 1.056  \\
15960 & 66.406 & 2.835  \\
15961 & 21.520 & 2.855  \\
15962 & 13.856 & 3.782  \\
15963 & 2.185 & 1.257  \\
15964 & 114.870 & 11.253  \\
15965 & 48.361 & 1.103  \\
15966 & 2.636 & 14.377  \\
15967 & 39.468 & 3.204  \\
15968 & 84.952 & 2.045  \\
15969 & 76.745 & 2.416  \\
15970 & 54.196 & 2.932  \\
15971 & 5.692 & 2.499  \\
15972 & 10.966 & 0.929  \\
15973 & 242.722 & 7.427  \\
15974 & 3.200 & 1.525  \\
15975 & 157.248 & 2.120  \\
15976 & 17.509 & 2.195  \\
15977 & 18.450 & 2.876  \\
15978 & 42.889 & 2.911  \\
15979 & 50.027 & 2.365  \\
15980 & 24.718 & 1.498  \\
15981 & 53.863 & 2.557  \\
15982 & 399.679 & 13.233  \\
15983 & 20.298 & 2.100  \\
15984 & 43.689 & 2.428  \\
15985 & 27.361 & 2.138  \\
15986 & 91.467 & 3.515  \\
15987 & 14.919 & 1.146  \\
15988 & 142.934 & 2.754  \\
15989 & 133.574 & 3.113  \\
15990 & 224.741 & 13.377  \\
15991 & 31.427 & 1.157  \\
15992 & 5.286 & 1.206  \\
15993 & 89.241 & 1.178  \\
15994 & 410.908 & 6.461  \\
15995 & 198.701 & 9.131  \\
15996 & 9.576 & 1.180  \\
15997 & 23.242 & 2.221  \\
15998 & 287.506 & 1.589  \\
15999 & 18.450 & 1.337  \\
16000 & 23.822 & 3.170  \\
16001 & 187.989 & 10.635  \\
16002 & 7.768 & 3.510  \\
16003 & 16.514 & 0.875  \\
16004 & 5.418 & 0.628  \\
16005 & 19.926 & 4.803  \\
16006 & 1.778 & 0.830  \\
16007 & 35.655 & 2.070  \\
16008 & 363.298 & 6.232  \\
16009 & 316.297 & 1.958  \\
16010 & 32.410 & 1.204  \\
16011 & 91.749 & 2.107  \\
16012 & 25.727 & 3.294  \\
16013 & 99.701 & 1.733  \\
16014 & 5.998 & 0.742  \\
16015 & 10.600 & 1.994  \\
16016 & 8.210 & 15.864  \\
16017 & 30.287 & 2.939  \\
16018 & 183.982 & 2.842  \\
16019 & 2.564 & 1.235  \\
16020 & 147.403 & 3.604  \\
16021 & 7.791 & 2.419  \\
16022 & 204.284 & 2.117  \\
16023 & 152.951 & 4.896  \\
16024 & 413.446 & 1.330  \\
16025 & 70.842 & 5.069  \\
16026 & 9.636 & 1.014  \\
16027 & 20.549 & 1.134  \\
16028 & 22.262 & 1.430  \\
16029 & 40.702 & 2.256  \\
16030 & 37.226 & 1.426  \\
16031 & 177.308 & 2.130  \\
16032 & 26.696 & 1.171  \\
16033 & 244.974 & 1.813  \\
16034 & 108.010 & 2.227  \\
16035 & 18.450 & 1.632  \\
16036 & 37.687 & 1.505  \\
16037 & 324.184 & 4.099  \\
16038 & 124.442 & 2.547  \\
16039 & 24.341 & 4.745  \\
16040 & 25.257 & 2.594  \\
16041 & 103.773 & 1.496  \\
16042 & 14.422 & 1.308  \\
16043 & 7.259 & 6.240  \\
16044 & 29.551 & 3.266  \\
16045 & 9.172 & 2.484  \\
16046 & 15.011 & 1.475  \\
16047 & 40.702 & 2.399  \\
16048 & 134.399 & 1.671  \\
16049 & 15.150 & 3.378  \\
16050 & 20.111 & 1.698  \\
16051 & 37.803 & 2.187  \\
16052 & 234.640 & 3.310  \\
16053 & 53.532 & 0.965  \\
16054 & 88.694 & 2.275  \\
16055 & 103.454 & 2.195  \\
16056 & 10.122 & 0.867  \\
16057 & 10.279 & 1.166  \\
16058 & 4.120 & 13.186  \\
16059 & 125.211 & 2.788  \\
16060 & 206.179 & 9.353  \\
16061 & 19.027 & 3.374  \\
16062 & 17.031 & 2.120  \\
16063 & 10.865 & 1.061  \\
16064 & 10.279 & 1.031  \\
16065 & 192.085 & 9.319  \\
16066 & 46.750 & 2.348  \\
16067 & 12.176 & 1.540  \\
16068 & 146.950 & 7.849  \\
16069 & 254.977 & 7.338  \\
16070 & 16.978 & 2.195  \\
16071 & 126.373 & 4.311  \\
16072 & 260.532 & 3.710  \\
16073 & 167.234 & 2.016  \\
16074 & 4.865 & 2.584  \\
16075 & 13.519 & 1.489  \\
16076 & 263.760 & 1.980  \\
16077 & 6.457 & 1.531  \\
16078 & 262.141 & 6.555  \\
16079 & 39.347 & 2.235  \\
16080 & 236.817 & 2.692  \\
16081 & 9.518 & 2.020  \\
16082 & 241.976 & 1.305  \\
16083 & 1.767 & 0.558  \\
16084 & 6.185 & 1.655  \\
16085 & 103.773 & 2.411  \\
16086 & 305.765 & 7.216  \\
16087 & 11.102 & 2.115  \\
16088 & 119.193 & 1.593  \\
16089 & 8.261 & 1.956  \\
16090 & 20.486 & 2.520  \\
16091 & 16.616 & 0.718  \\
16092 & 216.590 & 8.255  \\
16093 & 132.754 & 1.889  \\
16094 & 24.266 & 0.767  \\
16095 & 5.126 & 2.030  \\
16096 & 375.812 & 7.562  \\
16097 & 267.852 & 2.625  \\
16098 & 21.454 & 2.804  \\
16099 & 63.801 & 2.040  \\
16100 & 6.680 & 1.624  \\
16101 & 37.341 & 3.162  \\
16102 & 18.280 & 2.481  \\
16103 & 77.219 & 2.718  \\
16104 & 19.622 & 0.909  \\
16105 & 3.414 & 0.775  \\
16106 & 16.719 & 6.041  \\
16107 & 6.016 & 1.840  \\
16108 & 361.068 & 1.835  \\
16109 & 147.403 & 3.106  \\
16110 & 324.184 & 3.498  \\
16111 & 32.510 & 0.807  \\
16112 & 31.915 & 1.268  \\
16113 & 13.729 & 0.941  \\
16114 & 8.949 & 2.273  \\
16115 & 8.758 & 1.079  \\
16116 & 25.966 & 1.010  \\
16117 & 101.248 & 2.890  \\
16118 & 77.696 & 2.219  \\
16119 & 177.855 & 4.378  \\
16120 & 167.234 & 1.207  \\
16121 & 9.755 & 1.305  \\
16122 & 346.902 & 4.683  \\
16123 & 55.718 & 2.211  \\
16124 & 151.544 & 6.446  \\
16125 & 18.507 & 1.039  \\
16126 & 16.262 & 1.227  \\
16127 & 4.790 & 0.770  \\
16128 & 30.568 & 4.843  \\
16129 & 184.549 & 3.415  \\
16130 & 79.634 & 2.097  \\
16131 & 365.542 & 1.311  \\
16132 & 324.184 & 2.788  \\
16133 & 25.966 & 2.686  \\
16134 & 27.193 & 3.394  \\
16135 & 96.381 & 3.282  \\
16136 & 7.986 & 0.931  \\
16137 & 212.626 & 2.135  \\
16138 & 313.389 & 1.912  \\
16139 & 73.734 & 2.023  \\
16140 & 6.072 & 6.369  \\
16141 & 14.158 & 3.498  \\
16142 & 21.653 & 1.972  \\
16143 & 189.151 & 4.158  \\
16144 & 21.192 & 0.996  \\
16145 & 67.229 & 2.314  \\
16146 & 248.009 & 5.969  \\
16147 & 83.912 & 1.753  \\
16148 & 7.840 & 2.999  \\
16149 & 79.389 & 4.745  \\
16150 & 20.486 & 2.018  \\
16151 & 14.071 & 3.755  \\
16152 & 228.931 & 9.860  \\
16153 & 1.381 & 0.738  \\
16154 & 84.952 & 2.200  \\
16155 & 72.385 & 1.987  \\
16156 & 71.940 & 2.402  \\
16157 & 30.381 & 1.077  \\
16158 & 254.194 & 7.699  \\
16159 & 23.895 & 4.113  \\
16160 & 1.501 & 0.729  \\
16161 & 34.788 & 8.405  \\
16162 & 93.459 & 3.322  \\
16163 & 71.719 & 2.422  \\
16164 & 37.456 & 1.777  \\
16165 & 204.284 & 3.732  \\
16166 & 195.064 & 1.302  \\
16167 & 161.169 & 2.365  \\
16168 & 29.551 & 1.131  \\
16169 & 64.393 & 5.377  \\
16170 & 155.802 & 1.655  \\
16171 & 4.463 & 1.299  \\
16172 & 5.385 & 2.169  \\
16173 & 32.013 & 2.148  \\
16174 & 2.786 & 1.635  \\
16175 & 29.010 & 2.127  \\
16176 & 11.308 & 1.051  \\
16177 & 85.214 & 3.782  \\
16178 & 47.476 & 3.415  \\
16179 & 78.176 & 0.913  \\
16180 & 22.747 & 1.266  \\
16181 & 14.556 & 2.402  \\
16182 & 14.290 & 2.295  \\
16183 & 25.570 & 1.511  \\
16184 & 21.720 & 1.305  \\
16185 & 110.703 & 1.551  \\
16186 & 9.815 & 1.790  \\
16187 & 19.926 & 2.591  \\
16188 & 2.441 & 1.505  \\
16189 & 60.922 & 2.904  \\
16190 & 313.389 & 1.977  \\
16191 & 132.754 & 1.626  \\
16192 & 320.216 & 6.763  \\
16193 & 49.720 & 1.051  \\
16194 & 1.131 & 2.538  \\
16195 & 6.166 & 1.310  \\
16196 & 14.965 & 2.050  \\
16197 & 5.553 & 17.214  \\
16198 & 25.807 & 2.600  \\
16199 & 32.112 & 1.982  \\
16200 & 10.732 & 0.780  \\
16201 & 33.423 & 3.902  \\
16202 & 18.337 & 2.728  \\
16203 & 366.669 & 14.325  \\
16204 & 375.812 & 1.829  \\
16205 & 161.666 & 1.576  \\
16206 & 50.336 & 2.320  \\
16207 & 223.362 & 2.328  \\
16208 & 181.171 & 2.151  \\
16209 & 254.977 & 1.894  \\
16210 & 3.414 & 0.928  \\
16211 & 97.276 & 1.369  \\
16212 & 9.755 & 1.401  \\
16213 & 199.928 & 2.600  \\
16214 & 67.229 & 2.904  \\
16215 & 16.565 & 2.581  \\
16216 & 8.085 & 0.669  \\
16217 & 55.547 & 1.018  \\
16218 & 2.761 & 1.311  \\
16219 & 142.495 & 2.609  \\
16220 & 17.617 & 2.297  \\
16221 & 128.729 & 14.171  \\
16222 & 5.017 & 0.745  \\
16223 & 408.386 & 3.622  \\
16224 & 93.459 & 2.541  \\
16225 & 148.771 & 2.609  \\
16226 & 218.599 & 4.148  \\
16227 & 31.043 & 1.350  \\
16228 & 17.083 & 0.779  \\
16229 & 47.916 & 5.377  \\
16230 & 6.804 & 2.047  \\
16231 & 208.092 & 13.474  \\
16232 & 3.733 & 1.164  \\
16233 & 2.418 & 1.037  \\
16234 & 57.460 & 1.241  \\
16235 & 43.959 & 2.166  \\
16236 & 397.226 & 7.774  \\
16237 & 178.954 & 1.445  \\
16238 & 43.021 & 0.969  \\
16239 & 233.918 & 2.835  \\
16240 & 3.745 & 1.055  \\
16241 & 43.421 & 2.240  \\
16242 & 24.491 & 0.777  \\
16243 & 3.467 & 1.500  \\
16244 & 7.349 & 1.593  \\
16245 & 2.192 & 0.770  \\
16246 & 40.702 & 3.162  \\
16247 & 3.414 & 0.664  \\
16248 & 28.743 & 2.102  \\
16249 & 63.020 & 1.070  \\
16250 & 321.204 & 5.383  \\
16251 & 3.814 & 2.117  \\
16252 & 30.757 & 0.996  \\
16253 & 187.989 & 12.432  \\
16254 & 391.158 & 8.946  \\
16255 & 4.820 & 0.750  \\
16256 & 5.110 & 1.006  \\
16257 & 301.094 & 1.430  \\
16258 & 378.133 & 3.177  \\
16259 & 9.755 & 1.060  \\
16260 & 4.560 & 22.501  \\
16261 & 12.673 & 1.319  \\
16262 & 29.551 & 1.910  \\
16263 & 102.502 & 1.204  \\
16264 & 86.536 & 1.204  \\
16265 & 74.418 & 1.222  \\
16266 & 302.023 & 3.600  \\
16267 & 3.132 & 2.437  \\
16268 & 56.757 & 1.452  \\
16269 & 8.060 & 0.935  \\
16270 & 156.283 & 3.549  \\
16271 & 201.784 & 3.338  \\
16272 & 62.633 & 2.373  \\
16273 & 5.485 & 0.699  \\
16274 & 7.696 & 0.714  \\
16275 & 34.468 & 2.686  \\
16276 & 274.531 & 3.916  \\
16277 & 9.725 & 1.041  \\
16278 & 242.722 & 3.944  \\
16279 & 382.818 & 6.225  \\
16280 & 2.281 & 0.552  \\
16281 & 7.192 & 1.340  \\
16282 & 13.069 & 2.052  \\
16283 & 10.216 & 2.588  \\
16284 & 88.421 & 2.971  \\
16285 & 48.064 & 1.004  \\
16286 & 8.922 & 1.014  \\
16287 & 34.468 & 2.385  \\
16288 & 32.913 & 2.670  \\
16289 & 3.631 & 0.969  \\
16290 & 101.560 & 1.238  \\
16291 & 6.700 & 2.532  \\
16292 & 7.961 & 3.028  \\
16293 & 28.304 & 2.413  \\
16294 & 65.392 & 0.899  \\
16295 & 115.579 & 2.654  \\
16296 & 410.908 & 10.959  \\
16297 & 35.111 & 2.859  \\
16298 & 380.468 & 3.460  \\
16299 & 53.368 & 1.089  \\
16300 & 77.219 & 1.354  \\
16301 & 20.173 & 1.305  \\
16302 & 17.891 & 1.910  \\
16303 & 60.176 & 2.365  \\
16304 & 190.906 & 1.585  \\
16305 & 236.817 & 1.992  \\
16306 & 55.206 & 2.422  \\
16307 & 20.235 & 0.918  \\
16308 & 16.113 & 2.526  \\
16309 & 3.874 & 2.161  \\
16310 & 321.204 & 1.987  \\
16311 & 38.985 & 2.814  \\
16312 & 37.111 & 1.126  \\
16313 & 47.039 & 2.342  \\
16314 & 8.922 & 2.169  \\
16315 & 8.922 & 3.294  \\
16316 & 4.069 & 0.654  \\
16317 & 29.010 & 1.159  \\
16318 & 14.646 & 2.855  \\
16319 & 304.825 & 1.706  \\
16320 & 5.834 & 0.643  \\
16321 & 5.238 & 2.339  \\
16322 & 3.909 & 1.992  \\
16323 & 258.933 & 2.974  \\
16324 & 8.922 & 3.132  \\
16325 & 13.561 & 4.280  \\
16326 & 14.378 & 0.879  \\
16327 & 400.911 & 8.703  \\
16328 & 3.521 & 0.685  \\
16329 & 47.330 & 3.897  \\
16330 & 2.456 & 0.627  \\
16331 & 103.773 & 1.972  \\
16332 & 30.474 & 2.206  \\
16333 & 18.337 & 1.156  \\
16334 & 8.160 & 2.174  \\
16335 & 32.711 & 2.443  \\
16336 & 3.404 & 0.607  \\
16337 & 234.640 & 1.987  \\
16338 & 103.773 & 1.546  \\
16339 & 119.193 & 2.292  \\
16340 & 53.204 & 1.940  \\
16341 & 264.574 & 1.475  \\
16342 & 349.045 & 10.546  \\
16343 & 84.952 & 1.089  \\
16344 & 135.229 & 6.225  \\
16345 & 396.005 & 2.057  \\
16346 & 3.710 & 0.833  \\
16347 & 186.836 & 8.968  \\
16348 & 19.804 & 2.087  \\
16349 & 230.345 & 14.533  \\
16350 & 85.214 & 2.622  \\
16351 & 13.519 & 2.295  \\
16352 & 16.514 & 1.374  \\
16353 & 70.624 & 5.876  \\
16354 & 64.991 & 1.438  \\
16355 & 3.037 & 2.402  \\
16356 & 56.932 & 1.045  \\
16357 & 75.573 & 1.289  \\
16358 & 7.720 & 2.192  \\
16359 & 248.009 & 13.091  \\
16360 & 12.556 & 1.975  \\
16361 & 137.750 & 3.243  \\
16362 & 2.067 & 1.842  \\
16363 & 24.341 & 2.505  \\
16364 & 10.091 & 0.767  \\
16365 & 11.308 & 2.379  \\
16366 & 22.677 & 10.610  \\
16367 & 2.029 & 12.966  \\
16368 & 32.112 & 2.062  \\
16369 & 88.694 & 1.224  \\
16370 & 72.832 & 3.346  \\
16371 & 227.526 & 1.829  \\
16372 & 5.605 & 0.630  \\
16373 & 39.712 & 2.529  \\
16374 & 30.474 & 1.947  \\
16375 & 186.261 & 3.076  \\
16376 & 132.346 & 1.714  \\
16377 & 72.162 & 2.040  \\
16378 & 157.733 & 4.030  \\
16379 & 283.987 & 1.524  \\
16380 & 22.747 & 0.978  \\
16381 & 1.902 & 0.599  \\
16382 & 182.852 & 1.980  \\
16383 & 18.450 & 1.073  \\
16384 & 229.637 & 1.297  \\
16385 & 92.032 & 8.275  \\
16386 & 40.702 & 2.547  \\
16387 & 37.803 & 2.505  \\
16388 & 391.158 & 1.449  \\
16389 & 10.439 & 1.350  \\
16390 & 22.125 & 2.591  \\
16391 & 32.510 & 1.116  \\
16392 & 30.757 & 5.607  \\
16393 & 174.063 & 2.174  \\
16394 & 149.229 & 2.641  \\
16395 & 269.506 & 6.384  \\
16396 & 10.932 & 1.437  \\
16397 & 64.195 & 1.248  \\
16398 & 40.577 & 1.572  \\
16399 & 45.333 & 3.519  \\
16400 & 28.217 & 2.859  \\
16401 & 56.757 & 2.145  \\
16402 & 63.020 & 2.314  \\
16403 & 24.947 & 2.311  \\
16404 & 41.461 & 0.867  \\
16405 & 19.561 & 1.714  \\
16406 & 11.102 & 0.802  \\
16407 & 106.033 & 2.060  \\
16408 & 117.734 & 12.050  \\
16409 & 34.895 & 2.949  \\
16410 & 153.895 & 1.540  \\
16411 & 15.866 & 1.384  \\
16412 & 46.321 & 2.339  \\
16413 & 64.991 & 1.706  \\
16414 & 2.011 & 1.669  \\
16415 & 9.144 & 2.092  \\
16416 & 182.852 & 1.954  \\
16417 & 84.691 & 3.227  \\
16418 & 239.751 & 2.356  \\
16419 & 21.257 & 1.233  \\
16420 & 204.284 & 1.842  \\
16421 & 11.449 & 3.143  \\
16422 & 46.178 & 2.932  \\
16423 & 105.382 & 2.532  \\
16424 & 295.584 & 11.638  \\
16425 & 227.526 & 3.494  \\
16426 & 388.757 & 8.903  \\
16427 & 251.857 & 3.578  \\
16428 & 56.932 & 0.875  \\
16429 & 27.615 & 2.020  \\
16430 & 3.056 & 1.475  \\
16431 & 18.001 & 6.262  \\
16432 & 13.354 & 1.260  \\
16433 & 22.330 & 1.017  \\
16434 & 17.891 & 1.402  \\
16435 & 352.283 & 9.743  \\
16436 & 6.578 & 0.773  \\
16437 & 96.679 & 1.271  \\
16438 & 26.532 & 2.164  \\
16439 & 34.046 & 1.041  \\
16440 & 5.961 & 1.484  \\
16441 & 33.942 & 2.654  \\
16442 & 21.322 & 1.842  \\
16443 & 195.064 & 1.557  \\
16444 & 4.261 & 1.152  \\
16445 & 6.996 & 0.872  \\
16446 & 19.501 & 0.863  \\
16447 & 73.282 & 3.583  \\
16448 & 30.194 & 2.055  \\
16449 & 4.631 & 1.459  \\
16450 & 18.168 & 1.928  \\
16451 & 35.219 & 6.935  \\
16452 & 22.817 & 3.460  \\
16453 & 133.163 & 3.705  \\
16454 & 9.315 & 2.035  \\
16455 & 296.495 & 8.979  \\
16456 & 30.663 & 2.133  \\
16457 & 16.464 & 2.018  \\
16458 & 23.822 & 2.224  \\
16459 & 48.064 & 1.712  \\
16460 & 3.084 & 1.559  \\
16461 & 258.137 & 2.443  \\
16462 & 2.727 & 0.786  \\
16463 & 221.990 & 1.726  \\
16464 & 14.246 & 2.153  \\
16465 & 3.499 & 1.667  \\
16466 & 54.867 & 1.327  \\
16467 & 178.954 & 4.025  \\
16468 & 291.068 & 1.849  \\
16469 & 180.059 & 4.751  \\
16470 & 4.158 & 1.498  \\
16471 & 15.769 & 2.246  \\
16472 & 155.323 & 2.999  \\
16473 & 150.151 & 3.007  \\
16474 & 12.479 & 2.100  \\
16475 & 91.467 & 2.174  \\
16476 & 259.731 & 6.430  \\
16477 & 14.378 & 4.326  \\
16478 & 7.039 & 1.190  \\
16479 & 5.142 & 0.940  \\
16480 & 72.385 & 1.350  \\
16481 & 59.807 & 1.026  \\
16482 & 44.367 & 1.433  \\
16483 & 36.997 & 0.942  \\
16484 & 147.403 & 3.220  \\
16485 & 11.067 & 2.399  \\
16486 & 6.517 & 1.155  \\
16487 & 107.678 & 3.968  \\
16488 & 65.796 & 2.270  \\
16489 & 97.576 & 1.956  \\
16490 & 31.817 & 2.336  \\
16491 & 43.021 & 1.595  \\
16492 & 5.079 & 0.608  \\
16493 & 12.101 & 0.859  \\
16494 & 79.879 & 1.912  \\
16495 & 1.856 & 0.778  \\
16496 & 259.731 & 1.559  \\
16497 & 181.730 & 2.768  \\
16498 & 95.202 & 1.049  \\
16499 & 43.959 & 2.801  \\
16500 & 16.063 & 2.045  \\
16501 & 314.356 & 1.283  \\
16502 & 13.729 & 3.200  \\
16503 & 22.887 & 2.120  \\
16504 & 63.215 & 3.083  \\
16505 & 20.740 & 1.007  \\
16506 & 41.846 & 3.827  \\
16507 & 196.269 & 3.464  \\
16508 & 40.328 & 1.208  \\
16509 & 24.871 & 0.834  \\
16510 & 50.336 & 1.930  \\
16511 & 16.464 & 0.725  \\
16512 & 381.642 & 6.430  \\
16513 & 5.352 & 2.956  \\
16514 & 42.495 & 1.138  \\
16515 & 196.874 & 12.735  \\
16516 & 15.528 & 1.907  \\
16517 & 95.790 & 2.603  \\
16518 & 392.364 & 1.269  \\
16519 & 6.281 & 0.848  \\
16520 & 23.386 & 2.825  \\
16521 & 15.769 & 3.069  \\
16522 & 30.009 & 1.091  \\
16523 & 3.791 & 1.087  \\
16524 & 32.711 & 1.849  \\
16525 & 81.368 & 2.097  \\
16526 & 32.913 & 3.197  \\
16527 & 20.298 & 3.346  \\
16528 & 50.336 & 2.023  \\
16529 & 1.885 & 0.913  \\
16530 & 23.314 & 2.408  \\
16531 & 268.678 & 8.176  \\
16532 & 3.532 & 15.845  \\
16533 & 39.468 & 1.329  \\
16534 & 38.272 & 1.166  \\
16535 & 8.160 & 3.415  \\
16536 & 5.553 & 1.313  \\
16537 & 25.966 & 1.314  \\
16538 & 45.194 & 1.561  \\
16539 & 33.630 & 0.889  \\
16540 & 4.094 & 1.873  \\
16541 & 153.422 & 4.534  \\
16542 & 291.068 & 11.935  \\
16543 & 216.590 & 10.868  \\
16544 & 39.226 & 1.068  \\
16545 & 265.389 & 9.219  \\
16546 & 99.701 & 1.316  \\
16547 & 29.279 & 1.128  \\
16548 & 423.756 & 6.407  \\
16549 & 4.732 & 2.013  \\
16550 & 41.717 & 1.777  \\
16551 & 7.082 & 1.698  \\
16552 & 5.906 & 3.014  \\
16553 & 10.406 & 2.818  \\
16554 & 48.960 & 3.674  \\
16555 & 5.452 & 2.314  \\
16556 & 5.998 & 1.712  \\
16557 & 193.867 & 2.072  \\
16558 & 26.288 & 2.092  \\
16559 & 36.432 & 0.961  \\
16560 & 12.830 & 0.972  \\
16561 & 22.468 & 2.532  \\
16562 & 344.773 & 6.293  \\
16563 & 244.974 & 11.266  \\
16564 & 124.442 & 2.161  \\
16565 & 2.112 & 14.222  \\
16566 & 44.916 & 2.208  \\
16567 & 156.764 & 3.007  \\
16568 & 387.562 & 1.634  \\
16569 & 119.929 & 1.889  \\
16570 & 115.579 & 1.389  \\
16571 & 3.467 & 1.348  \\
16572 & 294.675 & 1.351  \\
16573 & 10.060 & 0.845  \\
16574 & 21.922 & 2.660  \\
16575 & 195.666 & 5.926  \\
16576 & 86.270 & 3.147  \\
16577 & 122.919 & 2.025  \\
16578 & 52.877 & 1.977  \\
16579 & 12.365 & 2.161  \\
16580 & 297.409 & 7.699  \\
16581 & 10.732 & 1.051  \\
16582 & 3.489 & 2.508  \\
16583 & 1.980 & 0.677  \\
16584 & 8.135 & 1.114  \\
16585 & 100.937 & 1.659  \\
16586 & 3.838 & 0.771  \\
16587 & 4.107 & 0.765  \\
16588 & 9.665 & 1.138  \\
16589 & 85.740 & 0.969  \\
16590 & 236.089 & 3.661  \\
16591 & 340.553 & 2.996  \\
16592 & 99.395 & 3.714  \\
16593 & 273.687 & 7.886  \\
16594 & 45.333 & 1.905  \\
16595 & 46.607 & 1.838  \\
16596 & 142.934 & 1.548  \\
16597 & 16.312 & 1.912  \\
16598 & 27.446 & 2.761  \\
16599 & 50.491 & 2.532  \\
16600 & 4.158 & 2.650  \\
16601 & 34.468 & 0.907  \\
16602 & 16.514 & 2.638  \\
16603 & 5.032 & 0.772  \\
16604 & 12.949 & 1.253  \\
16605 & 392.364 & 1.468  \\
16606 & 101.248 & 1.604  \\
16607 & 83.654 & 1.833  \\
16608 & 25.024 & 1.583  \\
16609 & 129.923 & 3.930  \\
16610 & 181.730 & 2.454  \\
16611 & 5.126 & 1.311  \\
16612 & 19.926 & 1.096  \\
16613 & 239.751 & 1.718  \\
16614 & 26.778 & 3.431  \\
16615 & 38.390 & 4.045  \\
16616 & 8.598 & 4.108  \\
16617 & 5.190 & 0.814  \\
16618 & 315.325 & 2.161  \\
16619 & 10.732 & 2.960  \\
16620 & 7.082 & 1.377  \\
16621 & 140.751 & 1.307  \\
16622 & 5.142 & 0.764  \\
16623 & 7.888 & 0.850  \\
16624 & 199.314 & 4.006  \\
16625 & 232.482 & 2.062  \\
16626 & 70.190 & 3.498  \\
16627 & 75.341 & 3.728  \\
16628 & 8.286 & 1.896  \\
16629 & 2.004 & 0.802  \\
16630 & 67.436 & 1.354  \\
16631 & 216.590 & 1.730  \\
16632 & 5.745 & 2.328  \\
16633 & 5.924 & 1.092  \\
16634 & 7.349 & 0.847  \\
16635 & 125.597 & 1.546  \\
16636 & 154.370 & 6.399  \\
16637 & 403.388 & 1.958  \\
16638 & 71.499 & 1.831  \\
16639 & 72.162 & 2.971  \\
16640 & 260.532 & 2.625  \\
16641 & 20.804 & 1.454  \\
16642 & 132.754 & 2.125  \\
16643 & 17.455 & 1.302  \\
16644 & 24.416 & 1.079  \\
16645 & 210.671 & 4.285  \\
16646 & 8.338 & 1.737  \\
16647 & 400.911 & 6.041  \\
16648 & 35.655 & 1.227  \\
16649 & 58.712 & 2.169  \\
16650 & 70.842 & 2.110  \\
16651 & 22.330 & 5.723  \\
16652 & 193.867 & 1.846  \\
16653 & 53.697 & 1.954  \\
16654 & 277.932 & 8.255  \\
16655 & 306.708 & 1.297  \\
16656 & 87.608 & 1.733  \\
16657 & 96.679 & 1.210  \\
16658 & 28.391 & 3.243  \\
16659 & 12.441 & 0.765  \\
16660 & 76.982 & 2.075  \\
16661 & 24.191 & 1.907  \\
16662 & 76.745 & 2.547  \\
16663 & 28.743 & 3.906  \\
16664 & 14.691 & 1.387  \\
16665 & 58.712 & 2.741  \\
16666 & 5.303 & 0.869  \\
16667 & 107.017 & 4.368  \\
16668 & 206.179 & 2.725  \\
16669 & 10.568 & 0.763  \\
16670 & 12.909 & 0.880  \\
16671 & 26.778 & 3.750  \\
16672 & 20.997 & 2.311  \\
16673 & 262.949 & 1.923  \\
16674 & 19.865 & 0.779  \\
16675 & 378.133 & 1.376  \\
16676 & 73.056 & 2.382  \\
16677 & 22.468 & 4.421  \\
16678 & 4.196 & 0.785  \\
16679 & 18.280 & 0.784  \\
16680 & 4.732 & 1.217  \\
16681 & 9.785 & 2.791  \\
16682 & 6.166 & 0.826  \\
16683 & 85.740 & 1.358  \\
16684 & 20.298 & 3.419  \\
16685 & 257.343 & 1.457  \\
16686 & 16.978 & 1.514  \\
16687 & 20.235 & 0.820  \\
16688 & 13.519 & 2.547  \\
16689 & 328.201 & 2.025  \\
16690 & 7.555 & 1.386  \\
16691 & 10.374 & 0.677  \\
16692 & 53.204 & 2.309  \\
16693 & 262.949 & 6.500  \\
16694 & 20.676 & 1.163  \\
16695 & 242.722 & 2.628  \\
16696 & 296.495 & 9.197  \\
16697 & 130.324 & 1.387  \\
16698 & 43.421 & 2.030  \\
16699 & 159.687 & 1.379  \\
16700 & 263.760 & 3.294  \\
16701 & 340.553 & 9.364  \\
16702 & 7.625 & 3.374  \\
16703 & 81.619 & 3.174  \\
16704 & 13.029 & 2.097  \\
16705 & 49.567 & 2.791  \\
16706 & 5.222 & 1.266  \\
16707 & 6.742 & 0.894  \\
16708 & 6.659 & 0.866  \\
16709 & 19.501 & 0.788  \\
16710 & 30.009 & 0.831  \\
16711 & 116.293 & 8.435  \\
16712 & 252.633 & 3.098  \\
16713 & 63.801 & 0.945  \\
16714 & 17.136 & 1.661  \\
16715 & 29.010 & 1.302  \\
16716 & 19.501 & 1.239  \\
16717 & 53.863 & 13.968  \\
16718 & 62.633 & 3.431  \\
16719 & 144.260 & 1.961  \\
16720 & 10.535 & 2.399  \\
16721 & 9.005 & 2.328  \\
16722 & 40.328 & 2.831  \\
16723 & 5.017 & 0.836  \\
16724 & 15.480 & 2.192  \\
16725 & 367.799 & 1.402  \\
16726 & 154.370 & 1.866  \\
16727 & 10.898 & 1.280  \\
16728 & 6.242 & 1.090  \\
16729 & 71.060 & 2.848  \\
16730 & 10.535 & 1.372  \\
16731 & 15.433 & 0.791  \\
16732 & 50.027 & 2.544  \\
16733 & 39.105 & 1.122  \\
16734 & 2.494 & 1.764  \\
16735 & 74.648 & 2.484  \\
16736 & 327.192 & 9.241  \\
16737 & 52.069 & 2.138  \\
16738 & 13.354 & 2.563  \\
16739 & 29.825 & 4.979  \\
16740 & 17.617 & 2.647  \\
16741 & 15.576 & 0.912  \\
16742 & 106.360 & 2.588  \\
16743 & 113.115 & 1.210  \\
16744 & 8.840 & 0.931  \\
16745 & 86.270 & 1.397  \\
16746 & 138.601 & 12.313  \\
16747 & 14.646 & 0.875  \\
16748 & 378.133 & 1.942  \\
16749 & 86.005 & 0.977  \\
16750 & 52.391 & 2.505  \\
16751 & 186.836 & 3.832  \\
16752 & 100.009 & 2.544  \\
16753 & 54.530 & 1.007  \\
16754 & 75.573 & 1.200  \\
16755 & 54.363 & 1.213  \\
16756 & 206.179 & 6.346  \\
16757 & 5.238 & 1.265  \\
16758 & 5.095 & 1.502  \\
16759 & 15.528 & 1.236  \\
16760 & 34.788 & 1.110  \\
16761 & 210.671 & 2.463  \\
16762 & 61.867 & 2.138  \\
16763 & 34.788 & 1.211  \\
16764 & 7.082 & 0.891  \\
16765 & 44.367 & 1.046  \\
16766 & 7.440 & 0.687  \\
16767 & 21.787 & 3.083  \\
16768 & 25.966 & 0.858  \\
16769 & 9.172 & 2.362  \\
16770 & 278.789 & 1.266  \\
16771 & 20.298 & 3.298  \\
16772 & 24.341 & 2.232  \\
16773 & 109.348 & 3.609  \\
16774 & 47.039 & 3.106  \\
16775 & 13.899 & 2.541  \\
16776 & 32.112 & 2.942  \\
16777 & 13.687 & 1.404  \\
16778 & 24.718 & 0.802  \\
16779 & 4.645 & 0.698  \\
16780 & 268.678 & 1.728  \\
16781 & 282.244 & 10.483  \\
16782 & 10.535 & 1.840  \\
16783 & 299.246 & 6.952  \\
16784 & 38.627 & 1.248  \\
16785 & 2.517 & 1.379  \\
16786 & 10.029 & 2.243  \\
16787 & 59.440 & 3.083  \\
16788 & 38.272 & 2.560  \\
16789 & 26.943 & 1.166  \\
16790 & 15.011 & 0.822  \\
16791 & 258.137 & 6.136  \\
16792 & 17.781 & 5.332  \\
16793 & 6.438 & 1.303  \\
16794 & 62.826 & 4.357  \\
16795 & 47.916 & 1.933  \\
16796 & 165.697 & 3.032  \\
16797 & 293.769 & 6.461  \\
16798 & 307.654 & 1.768  \\
16799 & 80.620 & 0.921  \\
16800 & 5.709 & 0.732  \\
16801 & 3.200 & 1.171  \\
16802 & 21.454 & 2.682  \\
16803 & 166.720 & 3.235  \\
16804 & 106.033 & 3.065  \\
16805 & 20.868 & 2.514  \\
16806 & 241.232 & 1.379  \\
16807 & 4.132 & 1.103  \\
16808 & 11.170 & 1.248  \\
16809 & 39.105 & 2.227  \\
16810 & 8.651 & 0.923  \\
16811 & 33.423 & 1.296  \\
16812 & 178.954 & 1.820  \\
16813 & 7.463 & 0.714  \\
16814 & 175.678 & 2.001  \\
16815 & 201.163 & 4.394  \\
16816 & 75.341 & 3.464  \\
16817 & 4.422 & 0.694  \\
16818 & 5.017 & 20.051  \\
16819 & 20.868 & 1.181  \\
16820 & 26.369 & 0.852  \\
16821 & 8.286 & 1.200  \\
16822 & 57.994 & 1.327  \\
16823 & 18.852 & 0.790  \\
16824 & 79.634 & 1.871  \\
16825 & 17.031 & 2.286  \\
16826 & 38.508 & 2.811  \\
16827 & 6.091 & 1.061  \\
16828 & 254.977 & 1.479  \\
16829 & 14.334 & 2.964  \\
16830 & 153.422 & 2.751  \\
16831 & 3.958 & 2.216  \\
16832 & 193.867 & 1.898  \\
16833 & 3.250 & 0.676  \\
16834 & 216.590 & 9.353  \\
16835 & 9.060 & 1.404  \\
16836 & 38.154 & 1.669  \\
16837 & 3.934 & 0.920  \\
16838 & 7.768 & 2.148  \\
16839 & 16.014 & 1.303  \\
16840 & 9.876 & 0.879  \\
16841 & 30.101 & 2.050  \\
16842 & 155.802 & 3.185  \\
16843 & 7.214 & 0.734  \\
16844 & 60.548 & 2.206  \\
16845 & 27.530 & 3.415  \\
16846 & 4.120 & 0.599  \\
16847 & 183.416 & 2.475  \\
16848 & 98.785 & 1.576  \\
16849 & 67.229 & 3.259  \\
16850 & 9.144 & 0.972  \\
16851 & 6.558 & 1.096  \\
16852 & 253.412 & 9.534  \\
16853 & 250.311 & 11.105  \\
16854 & 10.966 & 2.989  \\
16855 & 19.027 & 2.402  \\
16856 & 13.436 & 1.468  \\
16857 & 71.060 & 2.208  \\
16858 & 14.556 & 0.747  \\
16859 & 18.736 & 0.743  \\
16860 & 31.817 & 3.498  \\
16861 & 19.743 & 2.100  \\
16862 & 105.058 & 1.382  \\
16863 & 17.617 & 0.978  \\
16864 & 72.608 & 0.907  \\
16865 & 172.463 & 8.568  \\
16866 & 222.675 & 2.520  \\
16867 & 92.600 & 1.374  \\
16868 & 7.082 & 2.835  \\
16869 & 12.518 & 2.591  \\
16870 & 78.659 & 1.423  \\
16871 & 35.765 & 1.064  \\
16872 & 59.807 & 1.435  \\
16873 & 8.010 & 1.604  \\
16874 & 8.678 & 0.737  \\
16875 & 53.532 & 3.591  \\
16876 & 7.509 & 1.164  \\
16877 & 53.040 & 6.430  \\
16878 & 16.262 & 0.819  \\
16879 & 210.023 & 1.937  \\
16880 & 30.009 & 3.350  \\
16881 & 185.118 & 2.328  \\
16882 & 373.505 & 1.544  \\
16883 & 5.502 & 0.963  \\
16884 & 6.398 & 3.415  \\
16885 & 15.480 & 0.719  \\
16886 & 3.372 & 0.968  \\
16887 & 13.069 & 1.167  \\
16888 & 204.284 & 7.953  \\
16889 & 149.229 & 2.102  \\
16890 & 9.906 & 2.953  \\
16891 & 9.755 & 1.595  \\
16892 & 18.507 & 1.353  \\
16893 & 70.190 & 1.758  \\
16894 & 87.608 & 1.842  \\
16895 & 382.818 & 9.275  \\
16896 & 28.655 & 1.601  \\
16897 & 279.649 & 10.635  \\
16898 & 5.998 & 2.569  \\
16899 & 2.309 & 0.601  \\
16900 & 166.720 & 1.898  \\
16901 & 62.058 & 1.142  \\
16902 & 4.275 & 0.760  \\
16903 & 23.530 & 1.064  \\
16904 & 154.370 & 1.855  \\
16905 & 16.719 & 1.443  \\
16906 & 339.506 & 8.979  \\
16907 & 80.620 & 1.128  \\
16908 & 98.785 & 3.596  \\
16909 & 385.183 & 5.474  \\
16910 & 122.542 & 1.061  \\
16911 & 79.389 & 1.589  \\
16912 & 66.406 & 1.004  \\
16913 & 199.314 & 9.142  \\
16914 & 71.279 & 1.887  \\
16915 & 1.473 & 1.010  \\
16916 & 80.125 & 3.523  \\
16917 & 33.423 & 6.610  \\
16918 & 55.718 & 1.762  \\
16919 & 35.876 & 2.336  \\
16920 & 2.502 & 1.279  \\
16921 & 228.227 & 3.007  \\
16922 & 264.574 & 2.554  \\
16923 & 31.817 & 6.779  \\
16924 & 226.826 & 13.329  \\
16925 & 247.247 & 9.743  \\
16926 & 155.323 & 3.916  \\
16927 & 379.299 & 1.489  \\
16928 & 8.185 & 1.072  \\
16929 & 28.479 & 3.113  \\
16930 & 24.947 & 1.028  \\
16931 & 263.760 & 1.687  \\
16932 & 9.032 & 1.061  \\
16933 & 127.153 & 3.423  \\
16934 & 8.467 & 1.010  \\
16935 & 112.767 & 3.193  \\
16936 & 100.317 & 2.370  \\
16937 & 51.750 & 1.318  \\
16938 & 13.150 & 1.475  \\
16939 & 133.574 & 9.197  \\
16940 & 214.599 & 1.864  \\
16941 & 2.838 & 1.498  \\
16942 & 148.771 & 2.603  \\
16943 & 25.807 & 1.277  \\
16944 & 38.390 & 2.306  \\
16945 & 2.927 & 1.073  \\
16946 & 5.368 & 1.659  \\
16947 & 16.162 & 1.008  \\
16948 & 47.769 & 1.853  \\
16949 & 211.320 & 1.217  \\
16950 & 208.734 & 1.262  \\
16951 & 326.186 & 2.211  \\
16952 & 1.586 & 0.565  \\
16953 & 25.570 & 0.906  \\
16954 & 389.955 & 9.342  \\
16955 & 43.154 & 0.858  \\
16956 & 16.668 & 3.639  \\
16957 & 163.669 & 8.415  \\
16958 & 35.219 & 1.193  \\
16959 & 30.381 & 2.035  \\
16960 & 84.431 & 1.667  \\
16961 & 5.798 & 1.065  \\
16962 & 22.817 & 1.651  \\
16963 & 53.863 & 2.145  \\
16964 & 85.477 & 2.918  \\
16965 & 3.056 & 2.037  \\
16966 & 5.063 & 3.354  \\
16967 & 12.790 & 2.660  \\
16968 & 33.942 & 1.123  \\
16969 & 40.954 & 1.842  \\
16970 & 23.603 & 2.286  \\
16971 & 3.814 & 1.134  \\
16972 & 40.452 & 2.020  \\
16973 & 4.007 & 2.303  \\
16974 & 18.393 & 1.454  \\
16975 & 62.633 & 3.346  \\
16976 & 16.978 & 1.224  \\
16977 & 4.910 & 0.595  \\
16978 & 42.757 & 2.682  \\
16979 & 7.720 & 0.955  \\
16980 & 266.208 & 1.811  \\
16981 & 16.464 & 1.149  \\
16982 & 26.288 & 3.025  \\
16983 & 57.284 & 1.954  \\
16984 & 53.204 & 2.774  \\
16985 & 409.645 & 1.689  \\
16986 & 1.833 & 1.726  \\
16987 & 24.191 & 2.550  \\
16988 & 7.304 & 1.184  \\
16989 & 293.769 & 1.910  \\
16990 & 341.603 & 1.305  \\
16991 & 18.450 & 2.035  \\
16992 & 59.991 & 2.090  \\
16993 & 7.104 & 1.069  \\
16994 & 226.826 & 5.997  \\
16995 & 27.530 & 9.967  \\
16996 & 40.080 & 2.286  \\
16997 & 7.486 & 1.167  \\
16998 & 200.545 & 1.829  \\
16999 & 44.230 & 3.415  \\
17000 & 106.033 & 1.001  \\
17001 & 27.786 & 1.216  \\
17002 & 42.757 & 1.288  \\
17003 & 5.110 & 1.639  \\
17004 & 46.607 & 1.604  \\
17005 & 22.193 & 0.836  \\
17006 & 248.774 & 9.967  \\
17007 & 60.734 & 1.266  \\
17008 & 14.422 & 0.822  \\
17009 & 7.696 & 1.942  \\
17010 & 82.123 & 2.270  \\
17011 & 121.789 & 2.362  \\
17012 & 15.964 & 2.135  \\
17013 & 79.389 & 1.461  \\
17014 & 387.562 & 9.626  \\
17015 & 32.211 & 2.006  \\
17016 & 11.807 & 6.994  \\
17017 & 16.312 & 2.411  \\
17018 & 3.850 & 15.581  \\
17019 & 229.637 & 7.121  \\
17020 & 18.852 & 1.790  \\
17021 & 137.750 & 3.170  \\
17022 & 152.480 & 1.449  \\
17023 & 175.678 & 2.075  \\
17024 & 13.150 & 2.953  \\
17025 & 2.973 & 2.758  \\
17026 & 256.552 & 3.431  \\
17027 & 20.486 & 2.077  \\
17028 & 152.951 & 1.695  \\
17029 & 405.879 & 7.036  \\
17030 & 5.142 & 0.712  \\
17031 & 149.690 & 9.186  \\
17032 & 28.920 & 2.514  \\
17033 & 6.147 & 1.294  \\
17034 & 109.686 & 2.370  \\
17035 & 211.972 & 2.581  \\
17036 & 3.094 & 1.838  \\
17037 & 230.345 & 11.863  \\
17038 & 24.871 & 4.069  \\
17039 & 18.112 & 2.037  \\
17040 & 2.464 & 1.119  \\
17041 & 12.289 & 1.659  \\
17042 & 44.778 & 5.869  \\
17043 & 2.502 & 0.767  \\
17044 & 43.689 & 1.338  \\
17045 & 23.530 & 2.764  \\
17046 & 8.840 & 1.054  \\
17047 & 16.978 & 0.941  \\
17048 & 78.659 & 3.657  \\
17049 & 6.868 & 3.705  \\
17050 & 3.425 & 1.961  \\
17051 & 35.437 & 2.511  \\
17052 & 25.413 & 0.877  \\
17053 & 14.646 & 0.820  \\
17054 & 70.407 & 2.581  \\
17055 & 6.680 & 2.052  \\
17056 & 3.946 & 2.487  \\
17057 & 228.227 & 6.255  \\
17058 & 5.998 & 0.929  \\
17059 & 6.477 & 0.627  \\
17060 & 3.543 & 0.735  \\
17061 & 325.184 & 2.460  \\
17062 & 43.824 & 6.041  \\
17063 & 17.726 & 0.748  \\
17064 & 13.478 & 2.974  \\
17065 & 69.545 & 3.604  \\
17066 & 42.889 & 3.200  \\
17067 & 19.203 & 1.244  \\
17068 & 6.223 & 0.686  \\
17069 & 8.415 & 1.077  \\
17070 & 35.546 & 3.043  \\
17071 & 68.062 & 1.912  \\
17072 & 282.244 & 1.319  \\
17073 & 27.446 & 1.447  \\
17074 & 3.745 & 1.531  \\
17075 & 9.229 & 1.655  \\
17076 & 21.061 & 1.681  \\
17077 & 12.213 & 1.363  \\
17078 & 15.818 & 1.203  \\
17079 & 38.037 & 1.198  \\
17080 & 152.480 & 1.572  \\
17081 & 0.975 & 0.717  \\
17082 & 66.817 & 1.599  \\
17083 & 36.770 & 1.714  \\
17084 & 6.166 & 1.053  \\
17085 & 12.251 & 1.679  \\
17086 & 88.149 & 3.047  \\
17087 & 239.751 & 4.363  \\
17088 & 248.774 & 2.232  \\
17089 & 20.298 & 2.705  \\
17090 & 55.206 & 2.960  \\
17091 & 24.566 & 2.734  \\
17092 & 27.700 & 2.448  \\
17093 & 8.977 & 3.155  \\
17094 & 44.916 & 1.034  \\
17095 & 13.478 & 1.069  \\
17096 & 96.679 & 4.447  \\
17097 & 349.045 & 11.750  \\
17098 & 14.873 & 1.639  \\
17099 & 41.461 & 1.449  \\
17100 & 95.202 & 2.314  \\
17101 & 97.576 & 2.535  \\
17102 & 69.974 & 2.547  \\
17103 & 13.856 & 0.936  \\
17104 & 46.463 & 1.844  \\
17105 & 94.037 & 0.944  \\
17106 & 36.884 & 1.133  \\
17107 & 255.764 & 2.563  \\
17108 & 113.464 & 3.855  \\
17109 & 284.863 & 1.824  \\
17110 & 48.361 & 0.922  \\
17111 & 4.631 & 15.979  \\
17112 & 231.055 & 13.265  \\
17113 & 208.092 & 3.390  \\
17114 & 10.568 & 0.921  \\
17115 & 11.698 & 1.437  \\
17116 & 46.036 & 2.227  \\
17117 & 3.768 & 1.321  \\
17118 & 6.378 & 3.139  \\
17119 & 19.322 & 1.031  \\
17120 & 41.334 & 2.932  \\
17121 & 309.554 & 9.956  \\
17122 & 55.376 & 2.434  \\
17123 & 5.190 & 1.283  \\
17124 & 54.698 & 2.751  \\
17125 & 55.890 & 2.390  \\
17126 & 244.974 & 3.378  \\
17127 & 13.395 & 2.100  \\
17128 & 41.717 & 0.873  \\
17129 & 15.818 & 1.000  \\
17130 & 9.088 & 0.947  \\
17131 & 97.276 & 2.235  \\
17132 & 105.058 & 2.008  \\
17133 & 172.995 & 1.794  \\
17134 & 11.953 & 1.089  \\
17135 & 40.080 & 3.208  \\
17136 & 30.009 & 1.106  \\
17137 & 197.481 & 1.566  \\
17138 & 58.532 & 0.871  \\
17139 & 19.322 & 2.060  \\
17140 & 305.765 & 1.677  \\
17141 & 42.757 & 3.431  \\
17142 & 177.855 & 2.496  \\
17143 & 7.417 & 1.219  \\
17144 & 19.263 & 4.611  \\
17145 & 104.092 & 1.039  \\
17146 & 47.916 & 2.182  \\
17147 & 353.370 & 7.991  \\
17148 & 4.518 & 2.866  \\
17149 & 1.805 & 1.332  \\
17150 & 322.194 & 3.553  \\
17151 & 17.672 & 0.783  \\
17152 & 5.174 & 1.111  \\
17153 & 6.378 & 1.277  \\
17154 & 199.928 & 1.377  \\
17155 & 28.832 & 2.768  \\
17156 & 15.964 & 1.421  \\
17157 & 19.804 & 2.876  \\
17158 & 196.269 & 3.850  \\
17159 & 28.130 & 2.067  \\
17160 & 30.474 & 3.683  \\
17161 & 3.000 & 15.581  \\
17162 & 15.011 & 1.926  \\
17163 & 15.385 & 2.062  \\
17164 & 68.906 & 2.686  \\
17165 & 276.226 & 6.698  \\
17166 & 103.136 & 2.067  \\
17167 & 122.165 & 2.686  \\
17168 & 26.532 & 2.487  \\
17169 & 12.518 & 2.641  \\
17170 & 14.028 & 1.335  \\
17171 & 15.915 & 1.198  \\
17172 & 121.415 & 3.298  \\
17173 & 25.648 & 2.631  \\
17174 & 47.330 & 2.402  \\
17175 & 237.547 & 1.653  \\
17176 & 15.150 & 3.468  \\
17177 & 328.201 & 1.951  \\
17178 & 337.422 & 1.529  \\
17179 & 27.700 & 1.878  \\
17180 & 5.452 & 19.388  \\
17181 & 37.571 & 1.511  \\
17182 & 27.872 & 3.536  \\
17183 & 28.217 & 3.502  \\
17184 & 5.435 & 19.364  \\
17185 & 134.399 & 1.601  \\
17186 & 115.579 & 4.148  \\
17187 & 22.262 & 0.994  \\
17188 & 3.521 & 1.533  \\
17189 & 32.610 & 0.936  \\
17190 & 1.713 & 2.532  \\
17191 & 11.102 & 0.939  \\
17192 & 101.248 & 2.508  \\
17193 & 39.226 & 1.958  \\
17194 & 270.337 & 7.991  \\
17195 & 9.430 & 2.526  \\
17196 & 37.571 & 2.030  \\
17197 & 203.656 & 2.715  \\
17198 & 295.584 & 1.553  \\
17199 & 4.381 & 0.611  \\
17200 & 176.763 & 3.121  \\
17201 & 62.058 & 1.708  \\
17202 & 16.926 & 1.583  \\
17203 & 3.019 & 1.570  \\
17204 & 52.069 & 4.104  \\
17205 & 4.761 & 1.289  \\
17206 & 71.060 & 0.996  \\
17207 & 226.826 & 6.203  \\
17208 & 407.131 & 7.982  \\
17209 & 5.870 & 1.226  \\
17210 & 16.771 & 1.561  \\
17211 & 200.545 & 3.358  \\
17212 & 212.626 & 2.781  \\
17213 & 15.624 & 2.216  \\
17214 & 139.028 & 2.169  \\
17215 & 63.020 & 2.981  \\
17216 & 23.242 & 0.883  \\
17217 & 14.919 & 1.004  \\
17218 & 11.239 & 0.837  \\
17219 & 53.204 & 0.967  \\
17220 & 11.916 & 2.448  \\
17221 & 44.230 & 1.714  \\
17222 & 3.113 & 0.657  \\
17223 & 345.836 & 8.215  \\
17224 & 1.117 & 0.974  \\
17225 & 5.286 & 1.792  \\
17226 & 309.554 & 7.972  \\
17227 & 197.481 & 1.601  \\
17228 & 43.154 & 0.962  \\
17229 & 63.409 & 2.179  \\
17230 & 269.506 & 1.335  \\
17231 & 174.063 & 2.654  \\
17232 & 58.893 & 1.268  \\
17233 & 5.924 & 1.423  \\
17234 & 280.511 & 1.426  \\
17235 & 6.418 & 1.712  \\
17236 & 8.338 & 1.511  \\
17237 & 19.203 & 5.954  \\
17238 & 1.682 & 16.018  \\
17239 & 69.331 & 1.296  \\
17240 & 8.035 & 0.730  \\
17241 & 59.623 & 1.156  \\
17242 & 44.367 & 1.871  \\
17243 & 13.150 & 1.330  \\
17244 & 6.763 & 2.978  \\
17245 & 159.687 & 4.797  \\
17246 & 22.537 & 2.466  \\
17247 & 12.251 & 1.919  \\
17248 & 70.842 & 2.297  \\
17249 & 47.476 & 2.981  \\
17250 & 24.043 & 1.060  \\
17251 & 213.939 & 1.779  \\
17252 & 94.327 & 2.855  \\
17253 & 15.915 & 1.811  \\
17254 & 8.493 & 1.498  \\
17255 & 51.432 & 4.677  \\
17256 & 26.943 & 3.805  \\
17257 & 264.574 & 2.110  \\
17258 & 117.372 & 12.313  \\
17259 & 393.574 & 11.596  \\
17260 & 50.027 & 2.425  \\
17261 & 7.672 & 1.042  \\
17262 & 76.274 & 2.107  \\
17263 & 22.747 & 3.200  \\
17264 & 51.116 & 1.332  \\
17265 & 51.274 & 1.223  \\
17266 & 7.720 & 2.939  \\
17267 & 129.524 & 2.893  \\
17268 & 196.269 & 3.310  \\
17269 & 340.553 & 7.718  \\
17270 & 14.736 & 0.733  \\
17271 & 58.893 & 2.408  \\
17272 & 27.110 & 2.960  \\
17273 & 270.337 & 7.079  \\
17274 & 170.878 & 2.325  \\
17275 & 45.895 & 2.422  \\
17276 & 56.409 & 0.882  \\
17277 & 10.535 & 1.822  \\
17278 & 28.130 & 0.883  \\
17279 & 32.610 & 1.604  \\
17280 & 8.415 & 0.947  \\
17281 & 7.017 & 2.855  \\
17282 & 32.410 & 2.238  \\
17283 & 335.351 & 7.858  \\
17284 & 19.988 & 2.523  \\
17285 & 381.642 & 9.241  \\
17286 & 61.298 & 2.600  \\
17287 & 43.555 & 2.356  \\
17288 & 187.412 & 3.930  \\
17289 & 47.039 & 1.014  \\
17290 & 2.694 & 0.989  \\
17291 & 55.890 & 2.112  \\
17292 & 7.579 & 3.489  \\
17293 & 6.910 & 0.996  \\
17294 & 67.853 & 1.289  \\
17295 & 8.235 & 3.553  \\
17296 & 8.338 & 1.288  \\
17297 & 47.916 & 2.161  \\
17298 & 12.251 & 2.050  \\
17299 & 4.183 & 2.771  \\
17300 & 258.137 & 1.612  \\
17301 & 45.055 & 1.297  \\
17302 & 16.464 & 2.256  \\
17303 & 2.572 & 0.706  \\
17304 & 175.138 & 3.944  \\
17305 & 223.362 & 1.553  \\
17306 & 62.633 & 1.100  \\
17307 & 21.322 & 0.807  \\
17308 & 43.959 & 1.025  \\
17309 & 7.192 & 2.638  \\
17310 & 40.577 & 1.335  \\
17311 & 6.204 & 1.643  \\
17312 & 1.251 & 1.531  \\
17313 & 49.873 & 1.296  \\
17314 & 31.138 & 1.965  \\
17315 & 11.274 & 3.814  \\
17316 & 248.774 & 2.402  \\
17317 & 33.630 & 0.910  \\
17318 & 80.620 & 1.119  \\
17319 & 2.882 & 1.131  \\
17320 & 16.063 & 2.184  \\
17321 & 4.865 & 0.835  \\
17322 & 16.063 & 1.369  \\
17323 & 50.646 & 3.832  \\
17324 & 37.920 & 2.526  \\
17325 & 285.741 & 9.230  \\
17326 & 259.731 & 11.012  \\
17327 & 9.606 & 0.950  \\
17328 & 26.207 & 0.910  \\
17329 & 241.232 & 1.864  \\
17330 & 266.208 & 9.230  \\
17331 & 42.234 & 2.631  \\
17332 & 329.213 & 6.634  \\
17333 & 31.234 & 2.638  \\
17334 & 328.201 & 2.774  \\
17335 & 233.199 & 1.535  \\
17336 & 14.827 & 2.431  \\
17337 & 4.314 & 0.661  \\
17338 & 9.636 & 1.884  \\
17339 & 24.191 & 1.604  \\
17340 & 22.887 & 3.394  \\
17341 & 76.745 & 1.835  \\
17342 & 24.416 & 2.974  \\
17343 & 17.189 & 0.957  \\
17344 & 7.579 & 0.789  \\
17345 & 251.857 & 5.990  \\
17346 & 20.997 & 2.331  \\
17347 & 9.088 & 0.799  \\
17348 & 43.824 & 3.506  \\
17349 & 11.626 & 2.306  \\
17350 & 326.186 & 1.491  \\
17351 & 5.816 & 1.040  \\
17352 & 37.111 & 2.821  \\
17353 & 49.720 & 1.766  \\
17354 & 13.942 & 3.419  \\
17355 & 96.679 & 2.232  \\
17356 & 284.863 & 7.589  \\
17357 & 13.478 & 1.402  \\
17358 & 52.069 & 2.493  \\
17359 & 54.363 & 2.325  \\
17360 & 58.352 & 2.133  \\
17361 & 85.740 & 1.593  \\
17362 & 1.666 & 1.342  \\
17363 & 9.060 & 1.266  \\
17364 & 33.733 & 2.208  \\
17365 & 14.601 & 2.281  \\
17366 & 102.818 & 1.100  \\
17367 & 6.910 & 1.392  \\
17368 & 36.657 & 2.876  \\
17369 & 60.548 & 1.557  \\
17370 & 10.091 & 1.094  \\
17371 & 155.802 & 3.549  \\
17372 & 296.495 & 2.035  \\
17373 & 121.415 & 3.121  \\
17374 & 32.013 & 0.804  \\
17375 & 65.191 & 1.975  \\
17376 & 164.680 & 3.128  \\
17377 & 10.865 & 1.254  \\
17378 & 113.115 & 1.089  \\
17379 & 21.322 & 2.511  \\
17380 & 16.719 & 3.290  \\
17381 & 54.029 & 1.800  \\
17382 & 178.954 & 9.443  \\
17383 & 13.395 & 1.207  \\
17384 & 17.509 & 0.796  \\
17385 & 204.284 & 1.632  \\
17386 & 4.490 & 1.726  \\
17387 & 19.988 & 2.600  \\
17388 & 367.799 & 3.231  \\
17389 & 17.617 & 1.166  \\
17390 & 12.595 & 1.391  \\
17391 & 318.251 & 1.827  \\
17392 & 12.556 & 0.939  \\
17393 & 16.514 & 1.468  \\
17394 & 74.418 & 2.035  \\
17395 & 6.763 & 2.171  \\
17396 & 34.257 & 1.119  \\
17397 & 7.394 & 2.748  \\
17398 & 59.440 & 0.921  \\
17399 & 116.652 & 11.964  \\
17400 & 36.320 & 1.327  \\
17401 & 196.269 & 2.275  \\
17402 & 17.455 & 1.869  \\
17403 & 51.274 & 2.037  \\
17404 & 29.733 & 1.235  \\
17405 & 16.464 & 1.419  \\
17406 & 18.852 & 2.422  \\
17407 & 15.433 & 0.896  \\
17408 & 9.518 & 3.132  \\
17409 & 315.325 & 1.589  \\
17410 & 19.085 & 1.227  \\
17411 & 351.201 & 8.098  \\
17412 & 59.623 & 2.211  \\
17413 & 10.666 & 0.861  \\
17414 & 4.463 & 0.970  \\
17415 & 87.339 & 2.597  \\
17416 & 99.089 & 1.894  \\
17417 & 23.895 & 2.622  \\
17418 & 55.206 & 2.309  \\
17419 & 203.030 & 11.736  \\
17420 & 232.482 & 1.381  \\
17421 & 11.519 & 3.266  \\
17422 & 12.176 & 0.898  \\
17423 & 55.206 & 3.043  \\
17424 & 95.495 & 4.108  \\
17425 & 9.998 & 1.354  \\
17426 & 0.952 & 1.762  \\
17427 & 11.239 & 1.010  \\
17428 & 312.426 & 6.376  \\
17429 & 28.920 & 3.354  \\
17430 & 283.987 & 6.361  \\
17431 & 318.251 & 8.225  \\
17432 & 63.801 & 1.954  \\
17433 & 4.158 & 2.751  \\
17434 & 7.126 & 2.679  \\
17435 & 21.454 & 2.484  \\
17436 & 122.542 & 3.600  \\
17437 & 30.287 & 1.457  \\
17438 & 3.598 & 1.671  \\
17439 & 40.954 & 0.948  \\
17440 & 1.968 & 1.037  \\
17441 & 263.760 & 9.979  \\
17442 & 77.219 & 3.061  \\
17443 & 295.584 & 1.599  \\
17444 & 46.607 & 4.285  \\
17445 & 22.817 & 0.753  \\
17446 & 146.498 & 1.889  \\
17447 & 27.530 & 3.674  \\
17448 & 291.068 & 8.098  \\
17449 & 108.677 & 1.443  \\
17450 & 5.206 & 0.994  \\
17451 & 129.524 & 9.754  \\
17452 & 152.480 & 2.353  \\
17453 & 3.000 & 1.163  \\
17454 & 3.393 & 1.094  \\
17455 & 6.742 & 0.913  \\
17456 & 121.042 & 2.107  \\
17457 & 376.971 & 8.324  \\
17458 & 166.720 & 3.021  \\
17459 & 99.701 & 3.723  \\
17460 & 28.391 & 1.905  \\
17461 & 72.608 & 0.982  \\
17462 & 15.576 & 0.752  \\
17463 & 37.456 & 1.858  \\
17464 & 21.587 & 1.046  \\
17465 & 21.192 & 2.625  \\
17466 & 5.709 & 1.766  \\
17467 & 36.208 & 2.350  \\
17468 & 10.699 & 2.227  \\
17469 & 47.330 & 2.670  \\
17470 & 16.822 & 1.064  \\
17471 & 9.258 & 2.365  \\
17472 & 151.544 & 1.495  \\
17473 & 78.901 & 2.657  \\
17474 & 228.931 & 10.623  \\
17475 & 57.815 & 2.411  \\
17476 & 8.785 & 14.904  \\
17477 & 28.567 & 1.343  \\
17478 & 167.750 & 2.143  \\
17479 & 362.181 & 1.987  \\
17480 & 92.886 & 2.821  \\
17481 & 7.440 & 2.112  \\
17482 & 86.005 & 1.037  \\
17483 & 385.183 & 3.452  \\
17484 & 78.901 & 0.923  \\
17485 & 69.759 & 3.032  \\
17486 & 272.007 & 1.685  \\
17487 & 147.403 & 1.272  \\
17488 & 129.524 & 3.162  \\
17489 & 164.174 & 1.622  \\
17490 & 5.206 & 2.334  \\
17491 & 84.171 & 1.381  \\
17492 & 197.481 & 2.597  \\
17493 & 164.174 & 6.121  \\
17494 & 7.532 & 1.143  \\
17495 & 17.402 & 1.597  \\
17496 & 38.508 & 2.052  \\
17497 & 14.422 & 1.282  \\
17498 & 12.365 & 2.246  \\
17499 & 152.012 & 2.625  \\
17500 & 144.260 & 10.358  \\
17501 & 248.009 & 9.443  \\
17502 & 47.476 & 3.003  \\
17503 & 36.097 & 2.161  \\
17504 & 203.030 & 3.197  \\
17505 & 195.064 & 8.850  \\
17506 & 19.865 & 3.860  \\
17507 & 48.212 & 0.988  \\
17508 & 292.866 & 1.354  \\
17509 & 4.107 & 0.662  \\
17510 & 2.804 & 2.725  \\
17511 & 4.222 & 0.789  \\
17512 & 14.873 & 1.332  \\
17513 & 186.836 & 3.958  \\
17514 & 30.757 & 1.937  \\
17515 & 14.873 & 1.009  \\
17516 & 109.012 & 4.021  \\
17517 & 76.745 & 3.477  \\
17518 & 2.295 & 1.082  \\
17519 & 5.570 & 0.741  \\
17520 & 14.601 & 2.240  \\
17521 & 177.855 & 3.102  \\
17522 & 314.356 & 1.414  \\
17523 & 39.347 & 1.079  \\
17524 & 9.906 & 0.798  \\
17525 & 47.769 & 2.156  \\
17526 & 2.954 & 1.037  \\
17527 & 52.069 & 1.871  \\
17528 & 19.561 & 0.983  \\
17529 & 41.717 & 1.124  \\
17530 & 108.010 & 1.180  \\
17531 & 9.998 & 0.749  \\
17532 & 284.863 & 2.052  \\
17533 & 14.691 & 1.563  \\
17534 & 57.108 & 1.873  \\
17535 & 49.873 & 1.635  \\
17536 & 15.057 & 3.386  \\
17537 & 4.490 & 2.538  \\
17538 & 67.644 & 1.630  \\
17539 & 263.760 & 6.869  \\
17540 & 20.298 & 1.649  \\
17541 & 50.959 & 2.187  \\
17542 & 11.519 & 1.353  \\
17543 & 48.212 & 2.821  \\
17544 & 13.687 & 2.166  \\
17545 & 333.292 & 1.954  \\
17546 & 5.435 & 2.974  \\
17547 & 19.441 & 0.824  \\
17548 & 13.478 & 0.994  \\
17549 & 23.028 & 2.554  \\
17550 & 41.334 & 1.242  \\
17551 & 26.532 & 1.572  \\
17552 & 70.624 & 0.915  \\
17553 & 140.751 & 1.602  \\
17554 & 8.977 & 0.705  \\
17555 & 2.274 & 0.777  \\
17556 & 296.495 & 6.225  \\
17557 & 20.868 & 2.670  \\
17558 & 53.863 & 4.485  \\
17559 & 8.110 & 3.869  \\
17560 & 127.545 & 1.687  \\
17561 & 27.530 & 2.974  \\
17562 & 75.341 & 2.932  \\
17563 & 51.274 & 1.325  \\
17564 & 146.048 & 3.342  \\
17565 & 6.889 & 0.876  \\
17566 & 58.712 & 1.392  \\
17567 & 275.377 & 1.482  \\
17568 & 8.389 & 2.348  \\
17569 & 50.646 & 2.985  \\
17570 & 330.228 & 4.011  \\
17571 & 5.924 & 1.792  \\
17572 & 3.425 & 19.551  \\
17573 & 9.695 & 1.905  \\
17574 & 2.471 & 3.841  \\
17575 & 49.262 & 2.682  \\
17576 & 80.125 & 2.897  \\
17577 & 1.455 & 0.658  \\
17578 & 29.733 & 0.855  \\
17579 & 21.653 & 3.452  \\
17580 & 125.984 & 1.115  \\
17581 & 136.064 & 3.177  \\
17582 & 105.058 & 3.216  \\
17583 & 1.053 & 0.630  \\
17584 & 9.576 & 1.280  \\
17585 & 1.778 & 0.627  \\
17586 & 392.364 & 7.104  \\
17587 & 291.068 & 1.751  \\
17588 & 39.957 & 2.448  \\
17589 & 11.519 & 0.926  \\
17590 & 54.698 & 2.156  \\
17591 & 12.327 & 0.707  \\
17592 & 27.027 & 0.825  \\
17593 & 193.867 & 1.984  \\
17594 & 38.037 & 1.361  \\
17595 & 198.090 & 6.353  \\
17596 & 211.972 & 9.033  \\
17597 & 45.473 & 1.204  \\
17598 & 187.989 & 8.001  \\
17599 & 28.743 & 2.408  \\
17600 & 224.050 & 2.883  \\
17601 & 7.768 & 0.958  \\
17602 & 23.530 & 1.933  \\
17603 & 274.531 & 7.886  \\
17604 & 9.876 & 3.174  \\
17605 & 117.011 & 10.028  \\
17606 & 24.043 & 2.663  \\
17607 & 139.887 & 3.223  \\
17608 & 16.771 & 3.350  \\
17609 & 35.111 & 4.506  \\
17610 & 5.418 & 3.166  \\
17611 & 42.757 & 2.578  \\
17612 & 11.916 & 3.574  \\
17613 & 9.665 & 2.292  \\
17614 & 12.027 & 1.015  \\
17615 & 116.652 & 1.849  \\
17616 & 35.546 & 1.851  \\
17617 & 7.039 & 1.358  \\
17618 & 33.837 & 3.795  \\
17619 & 291.068 & 7.764  \\
17620 & 251.083 & 2.609  \\
17621 & 7.281 & 3.061  \\
17622 & 35.655 & 0.983  \\
17623 & 36.320 & 2.953  \\
17624 & 114.870 & 2.897  \\
17625 & 43.021 & 3.719  \\
17626 & 5.745 & 0.637  \\
17627 & 347.972 & 5.357  \\
17628 & 263.760 & 4.633  \\
17629 & 46.036 & 2.532  \\
17630 & 17.083 & 1.663  \\
17631 & 19.743 & 1.044  \\
17632 & 84.952 & 3.091  \\
17633 & 4.248 & 1.307  \\
17634 & 5.079 & 0.740  \\
17635 & 216.590 & 1.728  \\
17636 & 30.663 & 1.862  \\
17637 & 12.327 & 2.267  \\
17638 & 44.641 & 2.725  \\
17639 & 3.393 & 0.837  \\
17640 & 56.409 & 5.088  \\
17641 & 61.110 & 1.787  \\
17642 & 302.023 & 2.070  \\
17643 & 21.322 & 2.353  \\
17644 & 95.790 & 2.070  \\
17645 & 1.778 & 1.392  \\
17646 & 7.039 & 0.742  \\
17647 & 118.826 & 1.894  \\
17648 & 171.404 & 2.702  \\
17649 & 176.763 & 11.012  \\
17650 & 142.495 & 2.978  \\
17651 & 125.984 & 1.580  \\
17652 & 3.171 & 0.696  \\
17653 & 7.509 & 1.321  \\
17654 & 24.566 & 2.641  \\
17655 & 84.171 & 1.926  \\
17656 & 189.734 & 4.198  \\
17657 & 93.172 & 2.689  \\
17658 & 6.996 & 0.677  \\
17659 & 393.574 & 4.832  \\
17660 & 10.216 & 0.820  \\
17661 & 75.109 & 6.210  \\
17662 & 3.982 & 3.290  \\
17663 & 27.786 & 2.781  \\
17664 & 102.187 & 4.259  \\
17665 & 5.254 & 1.842  \\
17666 & 286.622 & 10.842  \\
17667 & 16.719 & 1.321  \\
17668 & 11.136 & 1.608  \\
17669 & 5.303 & 1.263  \\
17670 & 57.815 & 2.314  \\
17671 & 6.359 & 1.164  \\
17672 & 198.090 & 9.944  \\
17673 & 97.276 & 1.829  \\
17674 & 4.925 & 1.942  \\
17675 & 409.645 & 7.963  \\
17676 & 283.114 & 13.735  \\
17677 & 404.631 & 1.291  \\
17678 & 6.204 & 1.479  \\
17679 & 11.136 & 2.754  \\
17680 & 36.884 & 1.947  \\
17681 & 50.959 & 1.279  \\
17682 & 9.459 & 0.669  \\
17683 & 314.356 & 7.454  \\
17684 & 355.552 & 4.021  \\
17685 & 9.725 & 1.335  \\
17686 & 34.151 & 0.893  \\
17687 & 14.601 & 1.041  \\
17688 & 41.717 & 2.067  \\
17689 & 31.331 & 2.248  \\
17690 & 33.423 & 7.982  \\
17691 & 215.260 & 3.220  \\
17692 & 371.212 & 13.539  \\
17693 & 4.703 & 1.698  \\
17694 & 2.786 & 1.996  \\
17695 & 72.162 & 1.002  \\
17696 & 8.758 & 0.936  \\
17697 & 1.031 & 0.554  \\
17698 & 95.495 & 1.764  \\
17699 & 152.951 & 3.010  \\
17700 & 53.368 & 2.978  \\
17701 & 35.437 & 3.609  \\
17702 & 3.467 & 2.563  \\
17703 & 37.226 & 3.354  \\
17704 & 62.058 & 1.014  \\
17705 & 241.976 & 6.714  \\
17706 & 28.391 & 1.882  \\
17707 & 11.879 & 1.578  \\
17708 & 2.719 & 1.269  \\
17709 & 80.125 & 1.916  \\
17710 & 177.308 & 2.040  \\
17711 & 16.514 & 2.004  \\
17712 & 59.807 & 1.089  \\
17713 & 71.940 & 2.784  \\
17714 & 2.541 & 0.609  \\
17715 & 12.949 & 3.003  \\
17716 & 86.536 & 1.358  \\
17717 & 426.373 & 1.803  \\
17718 & 16.063 & 1.342  \\
17719 & 277.078 & 9.932  \\
17720 & 34.151 & 1.351  \\
17721 & 6.166 & 0.657  \\
17722 & 35.655 & 2.297  \\
17723 & 17.083 & 2.331  \\
17724 & 78.176 & 1.197  \\
17725 & 2.360 & 0.781  \\
17726 & 99.089 & 2.708  \\
17727 & 144.260 & 8.914  \\
17728 & 25.102 & 0.860  \\
17729 & 110.024 & 5.501  \\
17730 & 186.261 & 3.014  \\
17731 & 26.288 & 1.303  \\
17732 & 72.608 & 2.035  \\
17733 & 52.069 & 1.223  \\
17734 & 132.346 & 2.538  \\
17735 & 2.927 & 1.522  \\
17736 & 82.631 & 2.798  \\
17737 & 13.856 & 2.345  \\
17738 & 54.698 & 1.860  \\
17739 & 169.829 & 4.208  \\
17740 & 42.757 & 1.466  \\
17741 & 72.832 & 1.570  \\
17742 & 158.219 & 1.949  \\
17743 & 3.152 & 1.900  \\
17744 & 42.364 & 2.311  \\
17745 & 27.193 & 2.771  \\
17746 & 127.153 & 3.553  \\
17747 & 349.045 & 2.967  \\
17748 & 26.861 & 1.157  \\
17749 & 13.942 & 0.718  \\
17750 & 62.633 & 1.321  \\
17751 & 41.846 & 2.845  \\
17752 & 30.947 & 1.910  \\
17753 & 4.158 & 0.641  \\
17754 & 23.822 & 1.098  \\
17755 & 50.181 & 3.109  \\
17756 & 10.568 & 2.405  \\
17757 & 76.274 & 1.951  \\
17758 & 36.770 & 2.848  \\
17759 & 16.162 & 1.935  \\
17760 & 359.958 & 5.641  \\
17761 & 26.532 & 0.927  \\
17762 & 54.698 & 3.407  \\
17763 & 229.637 & 15.544  \\
17764 & 57.994 & 2.171  \\
17765 & 64.592 & 1.773  \\
17766 & 29.460 & 1.210  \\
17767 & 4.703 & 1.919  \\
17768 & 15.964 & 1.294  \\
17769 & 33.014 & 1.956  \\
17770 & 27.872 & 2.594  \\
17771 & 106.033 & 1.461  \\
17772 & 21.989 & 2.320  \\
17773 & 181.171 & 7.896  \\
17774 & 18.910 & 1.118  \\
17775 & 176.763 & 1.296  \\
17776 & 55.206 & 1.037  \\
17777 & 186.261 & 1.842  \\
17778 & 257.343 & 9.443  \\
17779 & 317.273 & 11.430  \\
17780 & 134.399 & 3.235  \\
17781 & 130.324 & 1.566  \\
17782 & 5.709 & 0.627  \\
17783 & 92.886 & 2.295  \\
17784 & 61.867 & 1.003  \\
17785 & 30.194 & 2.174  \\
17786 & 46.607 & 3.259  \\
17787 & 125.211 & 1.518  \\
17788 & 20.868 & 1.665  \\
17789 & 133.163 & 5.947  \\
17790 & 6.457 & 3.155  \\
17791 & 246.487 & 1.844  \\
17792 & 12.441 & 2.788  \\
17793 & 42.234 & 1.382  \\
17794 & 25.966 & 1.714  \\
17795 & 4.776 & 1.063  \\
17796 & 173.528 & 9.175  \\
17797 & 6.846 & 2.560  \\
17798 & 38.627 & 3.098  \\
17799 & 9.547 & 1.414  \\
17800 & 346.902 & 4.280  \\
17801 & 67.436 & 2.419  \\
17802 & 13.395 & 2.033  \\
17803 & 165.697 & 4.099  \\
17804 & 2.991 & 1.127  \\
17805 & 16.212 & 1.675  \\
17806 & 50.959 & 6.795  \\
17807 & 12.327 & 4.762  \\
17808 & 146.498 & 2.487  \\
17809 & 213.281 & 3.639  \\
17810 & 43.959 & 1.305  \\
17811 & 143.375 & 3.587  \\
17812 & 228.931 & 1.421  \\
17813 & 3.733 & 4.677  \\
17814 & 42.104 & 2.192  \\
17815 & 281.376 & 4.357  \\
17816 & 3.609 & 0.746  \\
17817 & 156.283 & 3.247  \\
17818 & 3.779 & 2.235  \\
17819 & 54.196 & 3.374  \\
17820 & 387.562 & 12.328  \\
17821 & 26.614 & 2.382  \\
17822 & 152.480 & 7.329  \\
17823 & 50.491 & 1.068  \\
17824 & 59.807 & 3.106  \\
17825 & 56.583 & 1.114  \\
17826 & 72.385 & 1.910  \\
17827 & 3.132 & 1.593  \\
17828 & 40.328 & 1.310  \\
17829 & 217.258 & 8.049  \\
17830 & 9.998 & 2.235  \\
17831 & 5.126 & 18.859  \\
17832 & 27.530 & 1.051  \\
17833 & 43.824 & 1.311  \\
17834 & 24.947 & 1.302  \\
17835 & 94.617 & 4.961  \\
17836 & 2.588 & 0.952  \\
17837 & 23.171 & 1.965  \\
17838 & 8.010 & 0.731  \\
17839 & 4.477 & 0.683  \\
17840 & 3.132 & 1.185  \\
17841 & 11.449 & 1.087  \\
17842 & 25.570 & 1.994  \\
17843 & 255.764 & 9.466  \\
17844 & 6.300 & 3.423  \\
17845 & 210.671 & 2.496  \\
17846 & 44.503 & 2.538  \\
17847 & 72.162 & 1.599  \\
17848 & 233.199 & 1.548  \\
17849 & 25.807 & 1.898  \\
17850 & 22.399 & 0.785  \\
17851 & 288.392 & 10.907  \\
17852 & 71.719 & 2.855  \\
17853 & 104.413 & 3.705  \\
17854 & 18.001 & 1.783  \\
17855 & 88.694 & 1.829  \\
17856 & 6.517 & 1.381  \\
17857 & 11.378 & 1.944  \\
17858 & 112.075 & 1.803  \\
17859 & 90.905 & 2.331  \\
17860 & 22.330 & 1.871  \\
17861 & 198.701 & 1.853  \\
17862 & 14.290 & 0.833  \\
17863 & 380.468 & 1.657  \\
17864 & 5.502 & 1.768  \\
17865 & 235.363 & 10.210  \\
17866 & 18.224 & 2.416  \\
17867 & 5.762 & 1.394  \\
17868 & 346.902 & 5.448  \\
17869 & 14.290 & 2.072  \\
17870 & 298.326 & 1.833  \\
17871 & 155.802 & 3.448  \\
17872 & 55.890 & 1.292  \\
17873 & 51.750 & 2.996  \\
17874 & 10.966 & 3.777  \\
17875 & 201.163 & 1.419  \\
17876 & 207.453 & 10.597  \\
17877 & 10.029 & 3.574  \\
17878 & 38.627 & 2.356  \\
17879 & 26.450 & 0.854  \\
17880 & 6.680 & 0.657  \\
17881 & 17.031 & 3.818  \\
17882 & 5.174 & 0.828  \\
17883 & 35.876 & 0.925  \\
17884 & 28.130 & 2.466  \\
17885 & 316.297 & 1.372  \\
17886 & 21.720 & 0.895  \\
17887 & 47.476 & 3.549  \\
17888 & 221.990 & 7.045  \\
17889 & 206.179 & 3.557  \\
17890 & 12.251 & 2.666  \\
17891 & 46.321 & 2.490  \\
17892 & 130.324 & 11.949  \\
17893 & 21.454 & 1.559  \\
17894 & 127.153 & 2.603  \\
17895 & 24.191 & 3.591  \\
17896 & 45.754 & 1.083  \\
17897 & 69.759 & 1.425  \\
17898 & 15.338 & 1.184  \\
17899 & 49.262 & 2.893  \\
17900 & 3.733 & 0.904  \\
17901 & 12.518 & 1.507  \\
17902 & 269.506 & 1.768  \\
17903 & 28.217 & 0.826  \\
17904 & 321.204 & 10.321  \\
17905 & 8.185 & 1.250  \\
17906 & 35.437 & 1.914  \\
17907 & 45.895 & 2.708  \\
17908 & 14.736 & 0.750  \\
17909 & 241.976 & 3.166  \\
17910 & 215.260 & 5.962  \\
17911 & 30.852 & 1.912  \\
17912 & 7.768 & 0.995  \\
17913 & 45.613 & 14.656  \\
17914 & 58.352 & 3.286  \\
17915 & 19.441 & 1.743  \\
17916 & 26.614 & 2.145  \\
17917 & 50.027 & 4.113  \\
17918 & 94.617 & 2.673  \\
17919 & 4.314 & 1.348  \\
17920 & 2.604 & 1.459  \\
17921 & 15.433 & 0.747  \\
17922 & 42.364 & 1.896  \\
17923 & 1.992 & 2.702  \\
17924 & 231.768 & 2.708  \\
17925 & 50.491 & 2.117  \\
17926 & 413.446 & 10.546  \\
17927 & 236.089 & 1.716  \\
17928 & 49.567 & 2.008  \\
17929 & 35.765 & 0.907  \\
17930 & 9.144 & 1.693  \\
17931 & 174.600 & 2.638  \\
17932 & 4.183 & 0.811  \\
17933 & 134.813 & 2.831  \\
17934 & 174.063 & 7.617  \\
17935 & 176.220 & 5.675  \\
17936 & 33.630 & 1.148  \\
17937 & 4.746 & 0.751  \\
17938 & 4.094 & 0.604  \\
17939 & 364.418 & 7.896  \\
17940 & 77.696 & 3.318  \\
17941 & 201.784 & 8.156  \\
17942 & 192.677 & 2.171  \\
17943 & 14.246 & 3.688  \\
17944 & 319.232 & 6.738  \\
17945 & 18.621 & 3.259  \\
17946 & 8.185 & 2.221  \\
17947 & 28.832 & 1.614  \\
17948 & 380.468 & 10.296  \\
17949 & 24.043 & 1.354  \\
17950 & 41.461 & 1.538  \\
17951 & 41.080 & 1.282  \\
17952 & 11.343 & 2.100  \\
17953 & 61.487 & 3.557  \\
17954 & 29.642 & 3.419  \\
17955 & 30.947 & 1.522  \\
17956 & 302.954 & 2.721  \\
17957 & 189.151 & 4.751  \\
17958 & 225.434 & 9.000  \\
17959 & 192.677 & 8.527  \\
17960 & 37.456 & 1.059  \\
17961 & 61.110 & 1.167  \\
17962 & 2.661 & 13.918  \\
17963 & 6.035 & 1.067  \\
17964 & 172.995 & 2.345  \\
17965 & 1.529 & 1.187  \\
17966 & 4.261 & 0.751  \\
17967 & 3.850 & 1.190  \\
17968 & 9.005 & 2.376  \\
17969 & 169.307 & 2.811  \\
17970 & 76.745 & 0.900  \\
17971 & 19.144 & 1.980  \\
17972 & 45.613 & 6.787  \\
17973 & 410.908 & 8.734  \\
17974 & 6.931 & 2.883  \\
17975 & 2.769 & 5.926  \\
17976 & 201.784 & 7.820  \\
17977 & 26.046 & 1.522  \\
17978 & 3.009 & 0.877  \\
17979 & 76.982 & 2.405  \\
17980 & 68.906 & 5.306  \\
17981 & 71.940 & 1.074  \\
17982 & 77.219 & 3.468  \\
17983 & 6.497 & 0.842  \\
17984 & 67.023 & 1.050  \\
17985 & 29.825 & 1.673  \\
17986 & 20.235 & 0.922  \\
17987 & 43.421 & 1.685  \\
17988 & 195.064 & 3.147  \\
17989 & 12.518 & 0.835  \\
17990 & 3.404 & 0.628  \\
17991 & 17.672 & 2.145  \\
17992 & 115.579 & 1.807  \\
17993 & 23.895 & 1.992  \\
17994 & 63.801 & 1.055  \\
17995 & 24.416 & 2.396  \\
17996 & 217.258 & 1.542  \\
17997 & 42.757 & 1.059  \\
17998 & 20.173 & 2.835  \\
17999 & 291.966 & 1.524  \\
18000 & 161.169 & 8.578  \\
18001 & 195.064 & 1.796  \\
18002 & 27.615 & 1.083  \\
18003 & 16.312 & 2.339  \\
18004 & 33.423 & 1.159  \\
18005 & 259.731 & 2.077  \\
18006 & 4.082 & 1.068  \\
18007 & 54.867 & 1.146  \\
18008 & 18.794 & 3.855  \\
18009 & 14.919 & 3.314  \\
18010 & 59.991 & 1.905  \\
18011 & 24.718 & 1.994  \\
18012 & 16.668 & 2.437  \\
18013 & 277.932 & 1.661  \\
18014 & 97.576 & 2.777  \\
18015 & 29.010 & 2.575  \\
18016 & 3.565 & 0.689  \\
18017 & 36.208 & 2.190  \\
18018 & 226.826 & 1.204  \\
18019 & 64.791 & 2.254  \\
18020 & 87.339 & 2.413  \\
18021 & 2.669 & 1.111  \\
18022 & 9.060 & 1.099  \\
18023 & 296.495 & 3.930  \\
18024 & 215.260 & 12.857  \\
18025 & 96.085 & 1.180  \\
18026 & 17.836 & 0.949  \\
18027 & 3.665 & 0.633  \\
18028 & 111.730 & 2.265  \\
18029 & 4.057 & 1.049  \\
18030 & 320.216 & 3.578  \\
18031 & 53.863 & 4.431  \\
18032 & 52.391 & 2.325  \\
18033 & 144.705 & 1.236  \\
18034 & 23.748 & 1.653  \\
18035 & 24.871 & 1.156  \\
18036 & 2.533 & 1.041  \\
18037 & 392.364 & 1.982  \\
18038 & 21.720 & 2.457  \\
18039 & 176.220 & 5.540  \\
18040 & 11.067 & 2.030  \\
18041 & 366.669 & 3.737  \\
18042 & 44.778 & 1.416  \\
18043 & 49.720 & 3.444  \\
18044 & 12.101 & 10.064  \\
18045 & 18.507 & 4.030  \\
18046 & 2.316 & 2.385  \\
18047 & 5.924 & 1.159  \\
18048 & 1.621 & 1.368  \\
18049 & 6.598 & 0.913  \\
18050 & 365.542 & 9.708  \\
18051 & 63.409 & 2.425  \\
18052 & 203.030 & 2.566  \\
18053 & 2.769 & 0.974  \\
18054 & 8.467 & 1.540  \\
18055 & 21.653 & 2.481  \\
18056 & 1.833 & 1.274  \\
18057 & 50.181 & 3.427  \\
18058 & 5.286 & 0.833  \\
18059 & 104.413 & 1.495  \\
18060 & 35.986 & 1.675  \\
18061 & 47.476 & 2.660  \\
18062 & 144.705 & 2.541  \\
18063 & 33.526 & 2.463  \\
18064 & 119.193 & 3.255  \\
18065 & 3.457 & 1.591  \\
18066 & 107.678 & 2.821  \\
18067 & 1.482 & 0.592  \\
18068 & 41.080 & 1.452  \\
18069 & 38.508 & 2.428  \\
18070 & 2.652 & 1.641  \\
18071 & 8.493 & 1.695  \\
18072 & 48.212 & 2.484  \\
18073 & 54.530 & 2.454  \\
18074 & 17.295 & 2.425  \\
18075 & 31.427 & 2.978  \\
18076 & 4.222 & 1.428  \\
18077 & 96.085 & 1.816  \\
18078 & 196.874 & 1.351  \\
18079 & 9.695 & 0.705  \\
18080 & 14.511 & 2.342  \\
18081 & 3.958 & 1.612  \\
18082 & 7.017 & 0.978  \\
18083 & 24.871 & 2.475  \\
18084 & 150.614 & 1.430  \\
18085 & 33.733 & 2.622  \\
18086 & 9.401 & 0.874  \\
18087 & 196.874 & 3.007  \\
18088 & 56.583 & 0.901  \\
18089 & 4.588 & 0.923  \\
18090 & 89.793 & 2.544  \\
18091 & 244.221 & 8.324  \\
18092 & 13.899 & 1.137  \\
18093 & 16.312 & 2.158  \\
18094 & 15.197 & 2.182  \\
18095 & 116.293 & 5.792  \\
18096 & 267.852 & 3.665  \\
18097 & 3.270 & 0.660  \\
18098 & 5.961 & 0.729  \\
18099 & 7.912 & 1.620  \\
18100 & 21.257 & 2.663  \\
18101 & 15.011 & 1.461  \\
18102 & 42.889 & 1.213  \\
18103 & 5.709 & 4.193  \\
18104 & 185.118 & 2.914  \\
18105 & 67.644 & 2.211  \\
18106 & 363.298 & 1.655  \\
18107 & 162.164 & 2.306  \\
18108 & 5.852 & 0.820  \\
18109 & 25.807 & 2.050  \\
18110 & 19.743 & 2.928  \\
18111 & 14.028 & 0.728  \\
18112 & 4.019 & 1.679  \\
18113 & 2.352 & 0.580  \\
18114 & 23.969 & 1.191  \\
18115 & 10.279 & 1.459  \\
18116 & 75.573 & 2.434  \\
18117 & 52.553 & 1.958  \\
18118 & 69.974 & 0.938  \\
18119 & 7.672 & 5.435  \\
18120 & 46.607 & 2.379  \\
18121 & 7.349 & 3.841  \\
18122 & 18.280 & 0.872  \\
18123 & 4.971 & 1.706  \\
18124 & 56.235 & 0.938  \\
18125 & 112.075 & 2.679  \\
18126 & 404.631 & 2.077  \\
18127 & 5.401 & 1.624  \\
18128 & 139.457 & 2.758  \\
18129 & 52.391 & 1.896  \\
18130 & 3.653 & 1.454  \\
18131 & 11.662 & 0.760  \\
18132 & 23.530 & 2.835  \\
18133 & 5.924 & 2.224  \\
18134 & 168.786 & 1.878  \\
18135 & 56.932 & 1.669  \\
18136 & 66.406 & 1.930  \\
18137 & 181.730 & 2.077  \\
18138 & 20.549 & 3.358  \\
18139 & 1.210 & 0.845  \\
18140 & 60.176 & 3.282  \\
18141 & 277.932 & 8.294  \\
18142 & 131.939 & 2.584  \\
18143 & 57.108 & 1.745  \\
18144 & 14.919 & 0.967  \\
18145 & 15.104 & 2.311  \\
18146 & 122.165 & 3.310  \\
18147 & 50.491 & 3.028  \\
18148 & 6.053 & 1.726  \\
18149 & 60.922 & 1.766  \\
18150 & 30.947 & 2.300  \\
18151 & 126.373 & 2.428  \\
18152 & 16.822 & 1.127  \\
18153 & 38.627 & 1.269  \\
18154 & 285.741 & 5.820  \\
18155 & 50.803 & 2.385  \\
18156 & 244.221 & 3.701  \\
18157 & 39.226 & 2.115  \\
18158 & 97.576 & 1.873  \\
18159 & 403.388 & 13.918  \\
18160 & 14.378 & 0.893  \\
18161 & 14.422 & 0.950  \\
18162 & 112.421 & 1.557  \\
18163 & 48.212 & 2.379  \\
18164 & 47.330 & 1.443  \\
18165 & 3.745 & 2.284  \\
18166 & 68.062 & 2.090  \\
18167 & 14.246 & 0.850  \\
18168 & 55.547 & 2.428  \\
18169 & 6.378 & 2.974  \\
18170 & 5.727 & 0.725  \\
18171 & 48.212 & 2.122  \\
18172 & 18.057 & 0.923  \\
18173 & 51.909 & 1.359  \\
18174 & 16.212 & 1.944  \\
18175 & 83.654 & 2.985  \\
18176 & 43.959 & 2.654  \\
18177 & 55.206 & 1.351  \\
18178 & 12.751 & 0.755  \\
18179 & 125.211 & 1.665  \\
18180 & 9.172 & 1.743  \\
18181 & 136.904 & 1.758  \\
18182 & 100.626 & 3.741  \\
18183 & 3.733 & 2.686  \\
18184 & 176.220 & 2.153  \\
18185 & 11.590 & 1.079  \\
18186 & 79.634 & 2.151  \\
18187 & 9.547 & 0.673  \\
18188 & 37.111 & 2.267  \\
18189 & 7.304 & 3.080  \\
18190 & 8.813 & 1.342  \\
18191 & 358.851 & 3.021  \\
18192 & 212.626 & 8.766  \\
18193 & 103.773 & 3.902  \\
18194 & 146.048 & 2.158  \\
18195 & 103.136 & 8.324  \\
18196 & 4.209 & 0.706  \\
18197 & 82.123 & 1.236  \\
18198 & 149.229 & 3.139  \\
18199 & 33.320 & 1.618  \\
18200 & 175.678 & 2.845  \\
18201 & 67.023 & 1.307  \\
18202 & 108.677 & 6.012  \\
18203 & 40.452 & 2.153  \\
18204 & 278.789 & 1.844  \\
18205 & 68.694 & 1.963  \\
18206 & 111.730 & 8.385  \\
18207 & 12.790 & 1.276  \\
18208 & 94.037 & 2.911  \\
18209 & 91.749 & 1.673  \\
18210 & 8.785 & 3.251  \\
18211 & 5.780 & 0.687  \\
18212 & 10.699 & 1.489  \\
18213 & 82.631 & 2.006  \\
18214 & 10.865 & 0.701  \\
18215 & 16.874 & 1.007  \\
18216 & 114.870 & 11.778  \\
18217 & 155.323 & 3.846  \\
18218 & 179.505 & 6.763  \\
18219 & 150.614 & 6.143  \\
18220 & 6.868 & 0.899  \\
18221 & 171.404 & 4.577  \\
18222 & 7.486 & 1.161  \\
18223 & 12.176 & 0.759  \\
18224 & 143.375 & 3.536  \\
18225 & 18.224 & 1.235  \\
18226 & 147.858 & 2.647  \\
18227 & 63.020 & 2.547  \\
18228 & 39.957 & 2.928  \\
18229 & 46.607 & 2.060  \\
18230 & 82.885 & 4.025  \\
18231 & 373.505 & 9.743  \\
18232 & 337.422 & 1.628  \\
18233 & 8.085 & 1.551  \\
18234 & 108.010 & 1.775  \\
18235 & 237.547 & 1.447  \\
18236 & 292.866 & 11.132  \\
18237 & 345.836 & 14.550  \\
18238 & 127.153 & 3.098  \\
18239 & 28.130 & 0.793  \\
18240 & 86.005 & 2.883  \\
18241 & 99.089 & 1.591  \\
18242 & 20.549 & 1.538  \\
18243 & 71.279 & 2.214  \\
18244 & 92.600 & 2.660  \\
18245 & 10.439 & 1.921  \\
18246 & 44.367 & 1.764  \\
18247 & 191.494 & 3.657  \\
18248 & 73.962 & 3.147  \\
18249 & 127.153 & 2.699  \\
18250 & 266.208 & 1.449  \\
18251 & 1.740 & 0.780  \\
18252 & 11.807 & 1.413  \\
18253 & 11.662 & 1.457  \\
18254 & 120.670 & 3.322  \\
18255 & 166.208 & 1.366  \\
18256 & 46.036 & 0.848  \\
18257 & 8.035 & 3.549  \\
18258 & 16.212 & 2.584  \\
18259 & 25.886 & 3.065  \\
18260 & 224.050 & 2.090  \\
18261 & 56.583 & 5.771  \\
18262 & 58.172 & 3.017  \\
18263 & 8.493 & 1.112  \\
18264 & 359.958 & 9.754  \\
18265 & 16.668 & 1.340  \\
18266 & 140.751 & 2.679  \\
18267 & 13.985 & 0.770  \\
18268 & 140.751 & 2.295  \\
18269 & 62.826 & 1.479  \\
18270 & 13.313 & 2.396  \\
18271 & 226.129 & 2.569  \\
18272 & 49.567 & 1.229  \\
18273 & 87.339 & 2.953  \\
18274 & 30.194 & 5.193  \\
18275 & 404.631 & 11.610  \\
18276 & 84.431 & 2.342  \\
18277 & 16.464 & 2.734  \\
18278 & 8.867 & 0.665  \\
18279 & 1.968 & 1.423  \\
18280 & 4.986 & 1.095  \\
18281 & 5.063 & 0.796  \\
18282 & 10.932 & 2.402  \\
18283 & 231.768 & 2.478  \\
18284 & 56.583 & 1.138  \\
18285 & 6.910 & 0.944  \\
18286 & 21.192 & 1.687  \\
18287 & 6.398 & 2.408  \\
18288 & 38.627 & 1.718  \\
18289 & 9.998 & 0.794  \\
18290 & 361.068 & 3.468  \\
18291 & 37.111 & 1.914  \\
18292 & 15.866 & 1.216  \\
18293 & 106.688 & 1.426  \\
18294 & 6.281 & 0.646  \\
18295 & 153.895 & 1.905  \\
18296 & 12.556 & 1.329  \\
18297 & 7.349 & 2.625  \\
18298 & 9.172 & 1.068  \\
18299 & 51.909 & 1.687  \\
18300 & 223.362 & 2.999  \\
18301 & 30.852 & 2.198  \\
18302 & 32.711 & 2.425  \\
18303 & 14.736 & 2.100  \\
18304 & 16.771 & 1.122  \\
18305 & 400.911 & 6.158  \\
18306 & 14.646 & 2.628  \\
18307 & 294.675 & 3.958  \\
18308 & 17.672 & 2.644  \\
18309 & 98.785 & 1.905  \\
18310 & 13.436 & 4.728  \\
18311 & 14.646 & 2.192  \\
18312 & 279.649 & 1.667  \\
18313 & 147.403 & 2.297  \\
18314 & 219.274 & 12.254  \\
18315 & 61.867 & 2.932  \\
18316 & 25.570 & 1.984  \\
18317 & 176.220 & 13.393  \\
18318 & 4.183 & 2.396  \\
18319 & 2.973 & 0.632  \\
18320 & 84.171 & 4.474  \\
18321 & 5.254 & 0.816  \\
18322 & 2.927 & 2.638  \\
18323 & 180.059 & 1.321  \\
18324 & 13.272 & 2.572  \\
18325 & 59.440 & 1.070  \\
18326 & 410.908 & 1.456  \\
18327 & 13.687 & 1.195  \\
18328 & 244.221 & 8.989  \\
18329 & 26.288 & 1.536  \\
18330 & 120.670 & 2.077  \\
18331 & 251.857 & 8.415  \\
18332 & 7.696 & 2.825  \\
18333 & 252.633 & 2.967  \\
18334 & 26.207 & 1.747  \\
18335 & 186.836 & 2.390  \\
18336 & 20.486 & 1.940  \\
18337 & 210.023 & 6.361  \\
18338 & 84.431 & 5.051  \\
18339 & 220.628 & 2.869  \\
18340 & 8.493 & 0.677  \\
18341 & 343.713 & 1.949  \\
18342 & 10.798 & 0.948  \\
18343 & 11.734 & 1.274  \\
18344 & 11.555 & 1.193  \\
18345 & 30.194 & 3.874  \\
18346 & 237.547 & 1.827  \\
18347 & 19.682 & 2.254  \\
18348 & 9.032 & 2.251  \\
18349 & 3.425 & 0.685  \\
18350 & 234.640 & 8.925  \\
18351 & 180.614 & 2.018  \\
18352 & 8.894 & 2.379  \\
18353 & 85.740 & 2.001  \\
18354 & 9.547 & 1.486  \\
18355 & 7.281 & 0.949  \\
18356 & 231.768 & 1.910  \\
18357 & 71.279 & 1.574  \\
18358 & 299.246 & 10.064  \\
18359 & 7.192 & 1.120  \\
18360 & 273.687 & 1.968  \\
18361 & 219.274 & 12.997  \\
18362 & 16.514 & 2.067  \\
18363 & 78.176 & 0.938  \\
18364 & 97.876 & 2.105  \\
18365 & 133.163 & 3.435  \\
18366 & 319.232 & 1.248  \\
18367 & 20.235 & 8.568  \\
18368 & 155.323 & 5.848  \\
18369 & 51.432 & 1.884  \\
18370 & 190.906 & 1.442  \\
18371 & 32.211 & 2.818  \\
18372 & 16.113 & 1.033  \\
18373 & 336.385 & 5.370  \\
18374 & 8.261 & 1.251  \\
18375 & 3.220 & 0.578  \\
18376 & 228.931 & 1.628  \\
18377 & 5.674 & 2.143  \\
18378 & 132.754 & 2.235  \\
18379 & 9.488 & 4.285  \\
18380 & 43.021 & 1.813  \\
18381 & 19.263 & 1.606  \\
18382 & 5.270 & 1.399  \\
18383 & 208.092 & 1.954  \\
18384 & 16.063 & 1.250  \\
18385 & 37.111 & 2.270  \\
18386 & 24.117 & 1.928  \\
18387 & 18.224 & 1.110  \\
18388 & 11.770 & 1.040  \\
18389 & 6.359 & 0.874  \\
18390 & 5.254 & 1.551  \\
18391 & 268.678 & 1.675  \\
18392 & 13.354 & 2.852  \\
18393 & 5.888 & 1.269  \\
18394 & 1.867 & 0.805  \\
18395 & 11.274 & 2.077  \\
18396 & 109.012 & 3.596  \\
18397 & 23.748 & 2.478  \\
18398 & 308.602 & 11.025  \\
18399 & 36.884 & 0.860  \\
18400 & 135.229 & 1.916  \\
18401 & 236.817 & 3.147  \\
18402 & 2.086 & 0.582  \\
18403 & 10.279 & 1.072  \\
18404 & 95.202 & 2.115  \\
18405 & 244.221 & 2.949  \\
18406 & 3.393 & 0.990  \\
18407 & 14.071 & 0.984  \\
18408 & 117.011 & 3.407  \\
18409 & 30.009 & 3.402  \\
18410 & 4.986 & 0.635  \\
18411 & 23.675 & 1.655  \\
18412 & 42.364 & 0.832  \\
18413 & 46.750 & 7.635  \\
18414 & 21.922 & 2.219  \\
18415 & 24.341 & 0.780  \\
18416 & 118.826 & 3.227  \\
18417 & 4.880 & 1.046  \\
18418 & 328.201 & 7.096  \\
18419 & 311.466 & 13.091  \\
18420 & 8.732 & 2.996  \\
18421 & 46.607 & 2.511  \\
18422 & 37.456 & 2.855  \\
18423 & 8.312 & 1.968  \\
18424 & 12.869 & 2.107  \\
18425 & 25.491 & 1.074  \\
18426 & 50.803 & 0.877  \\
18427 & 77.219 & 2.493  \\
18428 & 89.793 & 1.183  \\
18429 & 3.862 & 0.620  \\
18430 & 13.069 & 2.254  \\
18431 & 16.616 & 1.511  \\
18432 & 56.932 & 1.065  \\
18433 & 13.354 & 1.247  \\
18434 & 3.311 & 0.893  \\
18435 & 158.219 & 1.614  \\
18436 & 203.030 & 5.075  \\
18437 & 8.572 & 1.217  \\
18438 & 9.815 & 1.200  \\
18439 & 3.352 & 1.023  \\
18440 & 115.579 & 1.358  \\
18441 & 22.537 & 2.169  \\
18442 & 57.460 & 1.059  \\
18443 & 39.590 & 2.886  \\
18444 & 85.214 & 3.266  \\
18445 & 181.730 & 1.975  \\
18446 & 241.976 & 9.297  \\
18447 & 5.270 & 1.882  \\
18448 & 188.569 & 3.358  \\
18449 & 121.789 & 3.007  \\
18450 & 219.950 & 1.288  \\
18451 & 274.531 & 1.308  \\
18452 & 366.669 & 9.754  \\
18453 & 5.110 & 1.391  \\
18454 & 20.997 & 1.041  \\
18455 & 90.626 & 2.336  \\
18456 & 14.071 & 2.190  \\
18457 & 264.574 & 1.363  \\
18458 & 15.197 & 2.529  \\
18459 & 12.518 & 2.365  \\
18460 & 290.174 & 7.644  \\
18461 & 15.244 & 1.124  \\
18462 & 15.197 & 1.624  \\
18463 & 18.910 & 1.831  \\
18464 & 353.370 & 2.208  \\
18465 & 7.082 & 0.825  \\
18466 & 34.681 & 2.635  \\
18467 & 17.189 & 2.692  \\
18468 & 7.148 & 7.672  \\
18469 & 24.871 & 1.566  \\
18470 & 66.611 & 1.386  \\
18471 & 31.234 & 3.622  \\
18472 & 16.413 & 2.045  \\
18473 & 231.768 & 2.256  \\
18474 & 16.719 & 1.060  \\
18475 & 2.288 & 1.223  \\
18476 & 47.476 & 2.544  \\
18477 & 5.254 & 2.286  \\
18478 & 165.188 & 2.925  \\
18479 & 30.101 & 2.890  \\
18480 & 4.659 & 0.839  \\
18481 & 33.014 & 2.045  \\
18482 & 27.872 & 0.781  \\
18483 & 26.450 & 4.661  \\
18484 & 74.418 & 1.194  \\
18485 & 252.633 & 1.907  \\
18486 & 78.417 & 1.800  \\
18487 & 11.626 & 1.677  \\
18488 & 8.732 & 1.124  \\
18489 & 10.216 & 0.936  \\
18490 & 39.226 & 1.044  \\
18491 & 26.450 & 2.754  \\
18492 & 7.371 & 0.686  \\
18493 & 31.817 & 5.581  \\
18494 & 1.191 & 1.695  \\
18495 & 61.487 & 2.070  \\
18496 & 29.189 & 12.857  \\
18497 & 379.299 & 1.546  \\
18498 & 8.210 & 0.915  \\
18499 & 28.832 & 1.025  \\
18500 & 2.302 & 0.672  \\
18501 & 8.758 & 1.272  \\
18502 & 340.553 & 1.425  \\
18503 & 374.657 & 7.259  \\
18504 & 2.192 & 0.699  \\
18505 & 155.802 & 1.589  \\
18506 & 28.044 & 0.834  \\
18507 & 153.422 & 8.609  \\
18508 & 33.942 & 1.230  \\
18509 & 282.244 & 1.535  \\
18510 & 8.312 & 0.871  \\
18511 & 12.673 & 2.331  \\
18512 & 14.556 & 1.094  \\
18513 & 260.532 & 1.663  \\
18514 & 18.112 & 2.267  \\
18515 & 318.251 & 6.747  \\
18516 & 63.409 & 1.305  \\
18517 & 209.378 & 1.437  \\
18518 & 191.494 & 11.499  \\
18519 & 7.440 & 1.201  \\
18520 & 12.289 & 1.905  \\
18521 & 310.508 & 2.440  \\
18522 & 6.091 & 1.054  \\
18523 & 106.033 & 2.020  \\
18524 & 241.232 & 9.557  \\
18525 & 41.334 & 2.060  \\
18526 & 21.126 & 2.754  \\
18527 & 23.530 & 1.185  \\
18528 & 12.869 & 0.734  \\
18529 & 335.351 & 1.930  \\
18530 & 27.530 & 1.229  \\
18531 & 2.927 & 0.686  \\
18532 & 7.170 & 1.739  \\
18533 & 7.148 & 3.095  \\
18534 & 11.807 & 3.098  \\
18535 & 8.732 & 1.135  \\
18536 & 21.720 & 2.413  \\
18537 & 12.403 & 3.540  \\
18538 & 120.299 & 1.853  \\
18539 & 241.232 & 5.730  \\
18540 & 10.535 & 1.292  \\
18541 & 71.940 & 2.273  \\
18542 & 53.204 & 2.028  \\
18543 & 58.893 & 1.673  \\
18544 & 3.094 & 0.664  \\
18545 & 11.170 & 1.702  \\
18546 & 15.672 & 2.493  \\
18547 & 5.142 & 1.482  \\
18548 & 329.213 & 10.358  \\
18549 & 117.734 & 1.536  \\
18550 & 7.986 & 2.848  \\
18551 & 6.242 & 0.772  \\
18552 & 151.079 & 1.831  \\
18553 & 40.954 & 2.385  \\
18554 & 4.850 & 0.808  \\
18555 & 14.378 & 2.676  \\
18556 & 6.680 & 0.720  \\
18557 & 41.080 & 1.557  \\
18558 & 41.717 & 2.670  \\
18559 & 392.364 & 8.186  \\
18560 & 4.560 & 0.714  \\
18561 & 314.356 & 8.946  \\
18562 & 55.206 & 2.600  \\
18563 & 7.672 & 3.502  \\
18564 & 33.942 & 0.994  \\
18565 & 7.104 & 0.731  \\
18566 & 201.784 & 8.599  \\
18567 & 83.654 & 1.081  \\
18568 & 264.574 & 2.676  \\
18569 & 302.023 & 2.487  \\
18570 & 7.170 & 0.708  \\
18571 & 124.826 & 1.507  \\
18572 & 14.646 & 2.584  \\
18573 & 389.955 & 1.356  \\
18574 & 10.831 & 1.122  \\
18575 & 20.932 & 2.679  \\
18576 & 15.672 & 1.366  \\
18577 & 86.536 & 1.361  \\
18578 & 17.031 & 0.843  \\
18579 & 11.555 & 1.426  \\
18580 & 7.304 & 1.630  \\
18581 & 6.931 & 1.095  \\
18582 & 333.292 & 7.598  \\
18583 & 251.857 & 4.193  \\
18584 & 75.573 & 2.297  \\
18585 & 221.308 & 13.752  \\
18586 & 381.642 & 1.250  \\
18587 & 20.612 & 1.269  \\
18588 & 132.754 & 4.055  \\
18589 & 54.698 & 2.437  \\
18590 & 6.223 & 0.691  \\
18591 & 17.348 & 2.303  \\
18592 & 2.486 & 1.181  \\
18593 & 344.773 & 8.127  \\
18594 & 20.868 & 2.475  \\
18595 & 79.879 & 2.631  \\
18596 & 334.320 & 1.449  \\
18597 & 378.133 & 1.302  \\
18598 & 30.663 & 2.322  \\
18599 & 3.372 & 1.068  \\
18600 & 332.268 & 1.871  \\
18601 & 3.478 & 2.405  \\
18602 & 139.887 & 9.087  \\
18603 & 1.839 & 1.082  \\
18604 & 155.802 & 9.825  \\
18605 & 18.450 & 2.309  \\
18606 & 36.884 & 0.958  \\
18607 & 3.113 & 0.726  \\
18608 & 4.688 & 1.146  \\
18609 & 12.790 & 1.244  \\
18610 & 38.746 & 3.235  \\
18611 & 210.023 & 6.555  \\
18612 & 3.210 & 0.718  \\
18613 & 243.470 & 2.320  \\
18614 & 8.758 & 3.452  \\
18615 & 17.189 & 2.416  \\
18616 & 83.141 & 4.431  \\
18617 & 281.376 & 1.470  \\
18618 & 12.101 & 2.057  \\
18619 & 24.416 & 1.864  \\
18620 & 14.736 & 3.494  \\
18621 & 73.282 & 1.419  \\
18622 & 147.858 & 2.052  \\
18623 & 49.111 & 2.411  \\
18624 & 12.479 & 1.361  \\
18625 & 8.813 & 1.227  \\
18626 & 6.339 & 1.242  \\
18627 & 162.164 & 3.764  \\
18628 & 4.435 & 0.696  \\
18629 & 265.389 & 7.953  \\
18630 & 18.507 & 3.109  \\
18631 & 59.807 & 1.128  \\
18632 & 103.136 & 1.131  \\
18633 & 70.407 & 1.327  \\
18634 & 14.202 & 1.324  \\
18635 & 141.620 & 2.238  \\
18636 & 14.736 & 2.511  \\
18637 & 12.441 & 2.033  \\
18638 & 19.926 & 0.820  \\
18639 & 63.605 & 2.425  \\
18640 & 59.991 & 2.135  \\
18641 & 285.741 & 13.138  \\
18642 & 10.248 & 1.624  \\
18643 & 138.601 & 11.334  \\
18644 & 5.906 & 0.997  \\
18645 & 53.204 & 2.437  \\
18646 & 332.268 & 14.463  \\
18647 & 416.000 & 3.197  \\
18648 & 6.931 & 1.161  \\
18649 & 3.687 & 2.190  \\
18650 & 32.913 & 1.168  \\
18651 & 21.989 & 0.885  \\
18652 & 53.204 & 1.006  \\
18653 & 410.908 & 1.722  \\
18654 & 8.949 & 3.061  \\
18655 & 8.338 & 2.070  \\
18656 & 55.206 & 1.743  \\
18657 & 72.385 & 1.710  \\
18658 & 20.111 & 2.481  \\
18659 & 63.020 & 2.890  \\
18660 & 203.656 & 1.235  \\
18661 & 87.339 & 1.092  \\
18662 & 1.816 & 0.621  \\
18663 & 22.057 & 1.691  \\
18664 & 1.303 & 0.596  \\
18665 & 7.017 & 1.739  \\
18666 & 52.553 & 1.137  \\
18667 & 44.641 & 0.895  \\
18668 & 5.174 & 0.982  \\
18669 & 3.132 & 1.667  \\
18670 & 35.437 & 2.187  \\
18671 & 9.725 & 0.946  \\
18672 & 235.363 & 3.189  \\
18673 & 6.359 & 3.439  \\
18674 & 7.170 & 0.684  \\
18675 & 4.560 & 2.151  \\
18676 & 21.989 & 2.095  \\
18677 & 312.426 & 1.325  \\
18678 & 35.765 & 2.904  \\
18679 & 16.262 & 0.758  \\
18680 & 16.822 & 0.881  \\
18681 & 136.483 & 6.188  \\
18682 & 1.037 & 1.685  \\
18683 & 19.561 & 1.107  \\
18684 & 26.778 & 1.720  \\
18685 & 105.382 & 1.423  \\
18686 & 155.802 & 2.451  \\
18687 & 57.460 & 2.978  \\
18688 & 41.717 & 1.208  \\
18689 & 291.068 & 9.684  \\
18690 & 26.207 & 2.273  \\
18691 & 376.971 & 1.710  \\
18692 & 99.701 & 1.730  \\
18693 & 4.381 & 18.324  \\
18694 & 21.126 & 0.794  \\
18695 & 164.174 & 1.770  \\
18696 & 28.567 & 1.411  \\
18697 & 378.133 & 1.475  \\
18698 & 11.843 & 1.741  \\
18699 & 317.273 & 1.601  \\
18700 & 67.229 & 1.184  \\
18701 & 246.487 & 3.095  \\
18702 & 12.518 & 2.956  \\
18703 & 91.467 & 2.900  \\
18704 & 66.202 & 2.322  \\
18705 & 20.997 & 2.230  \\
18706 & 19.441 & 2.195  \\
18707 & 3.565 & 0.751  \\
18708 & 11.239 & 1.741  \\
18709 & 254.194 & 8.609  \\
18710 & 20.235 & 2.110  \\
18711 & 65.191 & 1.975  \\
18712 & 24.491 & 3.954  \\
18713 & 58.352 & 0.912  \\
18714 & 259.731 & 10.003  \\
18715 & 56.409 & 2.092  \\
18716 & 146.950 & 2.243  \\
18717 & 3.946 & 1.751  \\
18718 & 16.668 & 0.852  \\
18719 & 375.812 & 6.666  \\
18720 & 55.890 & 15.377  \\
18721 & 15.721 & 0.723  \\
18722 & 132.754 & 5.689  \\
18723 & 97.576 & 2.195  \\
18724 & 301.094 & 1.260  \\
18725 & 323.188 & 1.827  \\
18726 & 117.372 & 1.956  \\
18727 & 3.094 & 0.571  \\
18728 & 2.533 & 0.604  \\
18729 & 189.151 & 12.417  \\
18730 & 156.283 & 1.693  \\
18731 & 413.446 & 12.269  \\
18732 & 44.778 & 2.284  \\
18733 & 6.618 & 1.333  \\
18734 & 3.290 & 0.740  \\
18735 & 44.094 & 1.891  \\
18736 & 5.238 & 17.443  \\
18737 & 279.649 & 7.028  \\
18738 & 10.060 & 2.289  \\
18739 & 106.033 & 1.905  \\
18740 & 109.012 & 3.306  \\
18741 & 8.922 & 1.751  \\
18742 & 77.936 & 3.106  \\
18743 & 12.327 & 0.997  \\
18744 & 27.700 & 2.334  \\
18745 & 67.644 & 1.954  \\
18746 & 201.784 & 9.219  \\
18747 & 4.354 & 1.096  \\
18748 & 2.295 & 0.718  \\
18749 & 19.085 & 2.535  \\
18750 & 99.395 & 3.435  \\
18751 & 11.990 & 1.426  \\
18752 & 36.097 & 0.975  \\
18753 & 4.341 & 13.604  \\
18754 & 146.950 & 4.295  \\
18755 & 75.341 & 1.131  \\
18756 & 243.470 & 1.728  \\
18757 & 248.009 & 10.198  \\
18758 & 104.092 & 1.463  \\
18759 & 37.111 & 2.177  \\
18760 & 410.908 & 9.286  \\
18761 & 316.297 & 5.262  \\
18762 & 27.446 & 2.221  \\
18763 & 5.319 & 2.281  \\
18764 & 38.154 & 1.940  \\
18765 & 53.863 & 1.012  \\
18766 & 410.908 & 1.657  \\
18767 & 156.764 & 2.125  \\
18768 & 8.235 & 1.238  \\
18769 & 303.888 & 5.180  \\
18770 & 17.031 & 0.884  \\
18771 & 278.789 & 1.356  \\
18772 & 52.553 & 1.356  \\
18773 & 56.932 & 2.725  \\
18774 & 209.378 & 4.545  \\
18775 & 146.048 & 1.433  \\
18776 & 121.789 & 1.691  \\
18777 & 112.421 & 3.795  \\
18778 & 46.607 & 1.106  \\
18779 & 1.047 & 0.589  \\
18780 & 60.734 & 2.182  \\
18781 & 139.887 & 1.996  \\
18782 & 6.053 & 0.998  \\
18783 & 204.914 & 4.337  \\
18784 & 1.411 & 1.003  \\
18785 & 17.946 & 3.318  \\
18786 & 38.272 & 3.710  \\
18787 & 121.415 & 1.464  \\
18788 & 15.338 & 1.244  \\
18789 & 7.912 & 1.475  \\
18790 & 2.900 & 0.731  \\
18791 & 47.476 & 2.650  \\
18792 & 4.631 & 0.994  \\
18793 & 40.328 & 2.350  \\
18794 & 271.171 & 2.886  \\
18795 & 14.158 & 1.059  \\
18796 & 50.491 & 1.833  \\
18797 & 1.487 & 0.552  \\
18798 & 168.267 & 7.053  \\
18799 & 239.014 & 1.989  \\
18800 & 140.751 & 2.057  \\
18801 & 267.028 & 1.402  \\
18802 & 28.391 & 1.340  \\
18803 & 17.781 & 2.897  \\
18804 & 2.253 & 2.520  \\
18805 & 9.315 & 1.775  \\
18806 & 54.867 & 2.342  \\
18807 & 156.764 & 2.353  \\
18808 & 99.395 & 3.047  \\
18809 & 14.115 & 2.060  \\
18810 & 12.213 & 3.259  \\
18811 & 9.785 & 1.146  \\
18812 & 35.219 & 0.896  \\
18813 & 277.078 & 2.405  \\
18814 & 11.843 & 2.161  \\
18815 & 13.856 & 2.591  \\
18816 & 2.253 & 1.538  \\
18817 & 18.057 & 11.079  \\
18818 & 336.385 & 1.961  \\
18819 & 18.393 & 2.547  \\
18820 & 3.791 & 0.627  \\
18821 & 27.700 & 2.200  \\
18822 & 196.874 & 2.852  \\
18823 & 4.261 & 13.409  \\
18824 & 38.390 & 1.082  \\
18825 & 257.343 & 1.635  \\
18826 & 12.989 & 1.566  \\
18827 & 18.001 & 0.935  \\
18828 & 42.626 & 1.303  \\
18829 & 21.192 & 1.818  \\
18830 & 7.579 & 4.955  \\
18831 & 21.061 & 2.166  \\
18832 & 14.736 & 1.145  \\
18833 & 51.750 & 1.471  \\
18834 & 13.069 & 0.937  \\
18835 & 48.510 & 2.370  \\
18836 & 2.212 & 1.222  \\
18837 & 77.219 & 3.837  \\
18838 & 10.535 & 4.843  \\
18839 & 21.989 & 3.737  \\
18840 & 28.479 & 1.635  \\
18841 & 158.707 & 5.641  \\
18842 & 233.918 & 10.383  \\
18843 & 187.412 & 1.630  \\
18844 & 15.769 & 2.925  \\
18845 & 160.673 & 3.290  \\
18846 & 68.906 & 1.835  \\
18847 & 200.545 & 4.490  \\
18848 & 8.949 & 3.087  \\
18849 & 385.183 & 1.873  \\
18850 & 7.017 & 0.751  \\
18851 & 67.853 & 0.893  \\
18852 & 2.080 & 15.845  \\
18853 & 260.532 & 1.216  \\
18854 & 12.251 & 2.569  \\
18855 & 172.463 & 1.226  \\
18856 & 153.895 & 9.131  \\
18857 & 23.530 & 0.855  \\
18858 & 52.230 & 1.511  \\
18859 & 20.549 & 5.300  \\
18860 & 156.283 & 2.097  \\
18861 & 17.455 & 3.121  \\
18862 & 71.940 & 0.931  \\
18863 & 53.204 & 3.128  \\
18864 & 94.909 & 4.967  \\
18865 & 3.838 & 1.001  \\
18866 & 150.151 & 6.293  \\
18867 & 11.170 & 2.939  \\
18868 & 64.592 & 2.224  \\
18869 & 14.334 & 2.862  \\
18870 & 2.178 & 1.522  \\
18871 & 107.017 & 3.968  \\
18872 & 4.422 & 2.292  \\
18873 & 51.432 & 2.206  \\
18874 & 38.746 & 3.411  \\
18875 & 4.222 & 1.256  \\
18876 & 154.370 & 8.630  \\
18877 & 134.813 & 3.014  \\
18878 & 24.642 & 2.578  \\
18879 & 31.234 & 3.259  \\
18880 & 4.602 & 1.291  \\
18881 & 27.615 & 2.303  \\
18882 & 30.009 & 2.554  \\
18883 & 91.749 & 1.314  \\
18884 & 289.282 & 2.334  \\
18885 & 182.852 & 3.314  \\
18886 & 19.203 & 2.818  \\
18887 & 127.939 & 2.974  \\
18888 & 192.677 & 2.935  \\
18889 & 4.560 & 1.120  \\
18890 & 14.919 & 1.374  \\
18891 & 73.962 & 1.039  \\
18892 & 281.376 & 6.323  \\
18893 & 119.193 & 4.208  \\
18894 & 11.555 & 3.306  \\
18895 & 19.203 & 2.270  \\
18896 & 21.388 & 4.896  \\
18897 & 33.630 & 0.842  \\
18898 & 26.943 & 2.075  \\
18899 & 19.926 & 1.504  \\
18900 & 50.646 & 1.595  \\
18901 & 389.955 & 7.019  \\
18902 & 72.385 & 1.992  \\
18903 & 22.607 & 10.855  \\
18904 & 91.186 & 2.208  \\
18905 & 52.230 & 1.372  \\
18906 & 258.933 & 1.348  \\
18907 & 199.314 & 2.158  \\
18908 & 10.633 & 0.860  \\
18909 & 31.621 & 1.860  \\
18910 & 24.642 & 1.207  \\
18911 & 31.234 & 1.693  \\
18912 & 3.467 & 0.762  \\
18913 & 25.413 & 1.099  \\
18914 & 5.588 & 0.903  \\
18915 & 137.326 & 5.211  \\
18916 & 272.846 & 3.536  \\
18917 & 101.248 & 3.266  \\
18918 & 69.759 & 1.544  \\
18919 & 153.422 & 1.296  \\
18920 & 35.986 & 1.003  \\
18921 & 20.423 & 6.270  \\
18922 & 5.780 & 0.654  \\
18923 & 142.934 & 2.764  \\
18924 & 163.669 & 3.652  \\
18925 & 24.947 & 8.496  \\
18926 & 16.014 & 1.018  \\
18927 & 17.726 & 7.312  \\
18928 & 6.639 & 2.897  \\
18929 & 16.822 & 1.316  \\
18930 & 409.645 & 1.597  \\
18931 & 6.204 & 0.994  \\
18932 & 218.599 & 9.409  \\
18933 & 1.057 & 1.587  \\
18934 & 103.136 & 1.933  \\
18935 & 26.861 & 1.639  \\
18936 & 9.665 & 0.754  \\
18937 & 10.633 & 1.358  \\
18938 & 124.826 & 1.833  \\
18939 & 15.150 & 2.554  \\
18940 & 113.115 & 1.645  \\
18941 & 151.079 & 2.379  \\
18942 & 9.088 & 0.885  \\
18943 & 67.644 & 15.675  \\
18944 & 388.757 & 5.869  \\
18945 & 4.082 & 0.944  \\
18946 & 38.508 & 3.897  \\
18947 & 233.199 & 9.131  \\
18948 & 66.611 & 0.969  \\
18949 & 14.601 & 0.970  \\
18950 & 12.989 & 1.564  \\
18951 & 15.480 & 0.888  \\
18952 & 3.372 & 0.777  \\
18953 & 5.174 & 0.956  \\
18954 & 316.297 & 2.654  \\
18955 & 40.828 & 1.086  \\
18956 & 4.865 & 0.675  \\
18957 & 42.104 & 1.173  \\
18958 & 16.514 & 2.635  \\
18959 & 145.151 & 5.534  \\
18960 & 2.080 & 1.612  \\
18961 & 22.537 & 0.812  \\
18962 & 70.624 & 1.661  \\
18963 & 25.491 & 2.996  \\
18964 & 83.397 & 4.342  \\
18965 & 49.262 & 2.117  \\
18966 & 46.321 & 1.546  \\
18967 & 8.312 & 1.069  \\
18968 & 19.804 & 5.855  \\
18969 & 124.060 & 3.883  \\
18970 & 4.659 & 2.145  \\
18971 & 156.283 & 1.604  \\
18972 & 12.441 & 1.130  \\
18973 & 23.603 & 5.338  \\
18974 & 32.112 & 2.413  \\
18975 & 10.568 & 0.996  \\
18976 & 262.949 & 10.777  \\
18977 & 82.377 & 2.065  \\
18978 & 1.003 & 0.967  \\
18979 & 151.544 & 1.450  \\
18980 & 9.815 & 0.756  \\
18981 & 25.413 & 0.968  \\
18982 & 172.995 & 1.820  \\
18983 & 266.208 & 1.372  \\
18984 & 277.078 & 7.953  \\
18985 & 54.363 & 1.363  \\
18986 & 17.617 & 1.033  \\
18987 & 186.261 & 2.974  \\
18988 & 41.334 & 1.970  \\
18989 & 288.392 & 2.117  \\
18990 & 46.463 & 3.076  \\
18991 & 11.102 & 1.989  \\
18992 & 59.623 & 1.564  \\
18993 & 41.975 & 5.534  \\
18994 & 110.363 & 3.494  \\
18995 & 27.786 & 3.622  \\
18996 & 332.268 & 12.313  \\
18997 & 18.224 & 1.211  \\
18998 & 2.735 & 1.520  \\
18999 & 133.985 & 8.713  \\
19000 & 30.947 & 0.940  \\
19001 & 108.010 & 5.682  \\
19002 & 10.765 & 1.283  \\
19003 & 18.852 & 0.735  \\
19004 & 6.128 & 18.192  \\
19005 & 30.381 & 2.460  \\
19006 & 3.142 & 2.425  \\
19007 & 68.694 & 3.679  \\
19008 & 51.591 & 5.628  \\
19009 & 50.336 & 2.070  \\
19010 & 31.138 & 3.759  \\
19011 & 103.136 & 6.143  \\
19012 & 21.720 & 2.702  \\
19013 & 88.967 & 4.734  \\
19014 & 5.961 & 1.471  \\
19015 & 5.485 & 2.238  \\
19016 & 22.330 & 2.835  \\
19017 & 19.988 & 0.967  \\
19018 & 403.388 & 7.598  \\
19019 & 215.924 & 1.818  \\
19020 & 10.406 & 1.689  \\
19021 & 297.409 & 9.297  \\
19022 & 76.745 & 3.117  \\
19023 & 55.376 & 1.137  \\
19024 & 101.248 & 1.418  \\
19025 & 1.885 & 0.829  \\
19026 & 83.141 & 2.303  \\
19027 & 171.404 & 4.723  \\
19028 & 2.464 & 1.152  \\
19029 & 42.104 & 1.194  \\
19030 & 206.179 & 1.942  \\
19031 & 285.741 & 2.016  \\
19032 & 9.116 & 0.889  \\
19033 & 10.248 & 0.835  \\
19034 & 12.479 & 4.016  \\
19035 & 149.229 & 11.105  \\
19036 & 98.785 & 2.481  \\
19037 & 34.362 & 2.663  \\
19038 & 62.826 & 4.094  \\
19039 & 3.280 & 0.713  \\
19040 & 198.701 & 8.808  \\
19041 & 122.542 & 3.124  \\
19042 & 3.897 & 2.591  \\
19043 & 15.866 & 3.174  \\
19044 & 18.112 & 4.973  \\
19045 & 209.378 & 1.445  \\
19046 & 84.171 & 1.661  \\
19047 & 200.545 & 2.419  \\
19048 & 7.912 & 2.281  \\
19049 & 56.409 & 2.216  \\
19050 & 16.616 & 4.711  \\
19051 & 15.291 & 1.464  \\
19052 & 311.466 & 1.689  \\
19053 & 36.770 & 1.141  \\
19054 & 2.232 & 1.643  \\
19055 & 1.920 & 1.214  \\
19056 & 30.194 & 2.107  \\
19057 & 192.085 & 2.431  \\
19058 & 5.303 & 1.145  \\
19059 & 105.058 & 1.540  \\
19060 & 14.511 & 0.701  \\
19061 & 24.416 & 3.139  \\
19062 & 195.666 & 6.787  \\
19063 & 17.455 & 1.651  \\
19064 & 140.318 & 2.597  \\
19065 & 167.750 & 4.249  \\
19066 & 74.878 & 2.278  \\
19067 & 251.083 & 2.511  \\
19068 & 77.696 & 2.686  \\
19069 & 157.733 & 12.196  \\
19070 & 7.961 & 0.746  \\
19071 & 101.873 & 4.264  \\
19072 & 61.867 & 1.239  \\
19073 & 1.524 & 0.731  \\
19074 & 399.679 & 11.266  \\
19075 & 19.804 & 1.340  \\
19076 & 4.183 & 0.686  \\
19077 & 8.598 & 3.106  \\
19078 & 13.069 & 2.505  \\
19079 & 20.049 & 1.207  \\
19080 & 90.347 & 1.102  \\
19081 & 133.574 & 3.227  \\
19082 & 402.148 & 7.499  \\
19083 & 8.894 & 3.346  \\
19084 & 15.244 & 2.254  \\
19085 & 227.526 & 3.124  \\
19086 & 128.333 & 3.017  \\
19087 & 278.789 & 2.761  \\
19088 & 223.362 & 2.284  \\
19089 & 22.887 & 2.235  \\
19090 & 318.251 & 1.480  \\
19091 & 169.307 & 9.153  \\
19092 & 255.764 & 2.890  \\
19093 & 48.960 & 2.052  \\
19094 & 94.037 & 4.555  \\
19095 & 236.817 & 8.146  \\
19096 & 44.094 & 2.481  \\
19097 & 7.104 & 1.471  \\
19098 & 136.064 & 1.321  \\
19099 & 41.080 & 2.411  \\
19100 & 2.226 & 1.193  \\
19101 & 355.552 & 2.033  \\
19102 & 6.804 & 1.838  \\
19103 & 315.325 & 3.415  \\
19104 & 236.817 & 3.648  \\
19105 & 41.080 & 2.967  \\
19106 & 2.345 & 0.687  \\
19107 & 5.485 & 1.067  \\
19108 & 17.836 & 3.657  \\
19109 & 33.526 & 2.499  \\
19110 & 239.014 & 3.460  \\
19111 & 22.399 & 2.788  \\
19112 & 146.950 & 11.105  \\
19113 & 2.735 & 1.381  \\
19114 & 40.080 & 1.975  \\
19115 & 5.942 & 0.648  \\
19116 & 248.009 & 1.327  \\
19117 & 50.027 & 1.984  \\
19118 & 10.898 & 3.314  \\
19119 & 44.641 & 1.235  \\
19120 & 76.274 & 2.964  \\
19121 & 15.433 & 0.921  \\
19122 & 28.217 & 1.204  \\
19123 & 4.381 & 1.524  \\
19124 & 114.870 & 2.016  \\
19125 & 49.262 & 4.363  \\
19126 & 391.158 & 1.454  \\
19127 & 283.987 & 13.702  \\
19128 & 84.691 & 1.242  \\
19129 & 73.734 & 2.402  \\
19130 & 32.410 & 2.569  \\
19131 & 12.634 & 1.604  \\
19132 & 33.837 & 1.394  \\
19133 & 7.082 & 1.092  \\
19134 & 209.378 & 2.105  \\
19135 & 126.762 & 13.060  \\
19136 & 108.343 & 2.616  \\
19137 & 49.414 & 2.035  \\
19138 & 14.691 & 0.853  \\
19139 & 255.764 & 10.259  \\
19140 & 353.370 & 9.661  \\
19141 & 7.126 & 0.937  \\
19142 & 15.104 & 2.538  \\
19143 & 81.871 & 1.533  \\
19144 & 89.517 & 2.208  \\
19145 & 33.423 & 1.864  \\
19146 & 19.203 & 1.268  \\
19147 & 111.387 & 2.145  \\
19148 & 32.013 & 2.953  \\
19149 & 62.058 & 4.711  \\
19150 & 73.508 & 1.737  \\
19151 & 46.750 & 2.978  \\
19152 & 24.043 & 2.292  \\
19153 & 35.219 & 1.413  \\
19154 & 17.295 & 1.816  \\
19155 & 52.069 & 1.987  \\
19156 & 11.239 & 2.541  \\
19157 & 331.246 & 6.642  \\
19158 & 23.099 & 0.785  \\
19159 & 5.780 & 0.708  \\
19160 & 90.070 & 4.006  \\
19161 & 2.812 & 2.960  \\
19162 & 5.001 & 2.754  \\
19163 & 37.111 & 0.845  \\
19164 & 37.341 & 8.235  \\
19165 & 14.202 & 2.798  \\
19166 & 351.201 & 3.805  \\
19167 & 5.238 & 1.389  \\
19168 & 69.545 & 2.311  \\
19169 & 58.172 & 2.758  \\
19170 & 337.422 & 8.893  \\
19171 & 92.032 & 1.675  \\
19172 & 17.509 & 2.657  \\
19173 & 1.611 & 1.620  \\
19174 & 23.171 & 0.851  \\
19175 & 295.584 & 5.338  \\
19176 & 75.341 & 0.923  \\
19177 & 16.464 & 1.054  \\
19178 & 2.761 & 0.807  \\
19179 & 2.178 & 0.881  \\
19180 & 119.929 & 2.866  \\
19181 & 101.560 & 1.332  \\
19182 & 10.029 & 1.277  \\
19183 & 10.765 & 1.204  \\
19184 & 7.672 & 3.366  \\
19185 & 291.068 & 1.968  \\
19186 & 112.767 & 8.245  \\
19187 & 110.024 & 1.907  \\
19188 & 248.774 & 8.435  \\
19189 & 370.071 & 1.818  \\
19190 & 70.624 & 2.866  \\
19191 & 48.510 & 1.489  \\
19192 & 42.495 & 0.910  \\
19193 & 8.415 & 0.877  \\
19194 & 285.741 & 3.679  \\
19195 & 12.176 & 0.834  \\
19196 & 67.853 & 1.359  \\
19197 & 133.574 & 1.092  \\
19198 & 49.262 & 3.251  \\
19199 & 76.274 & 1.992  \\
19200 & 8.010 & 2.379  \\
19201 & 5.816 & 1.142  \\
19202 & 4.546 & 0.690  \\
19203 & 241.232 & 8.304  \\
19204 & 19.988 & 1.305  \\
19205 & 4.449 & 1.314  \\
19206 & 40.577 & 0.982  \\
19207 & 55.036 & 12.689  \\
19208 & 182.290 & 5.689  \\
19209 & 9.695 & 2.214  \\
19210 & 2.973 & 0.669  \\
19211 & 310.508 & 8.245  \\
19212 & 75.341 & 1.056  \\
19213 & 1.548 & 0.737  \\
19214 & 215.260 & 2.883  \\
19215 & 2.936 & 1.912  \\
19216 & 146.950 & 1.484  \\
19217 & 60.548 & 3.028  \\
19218 & 19.501 & 0.877  \\
19219 & 8.651 & 1.482  \\
19220 & 4.261 & 0.640  \\
19221 & 54.196 & 1.095  \\
19222 & 3.653 & 1.730  \\
19223 & 305.765 & 1.961  \\
19224 & 16.063 & 2.702  \\
19225 & 131.533 & 4.300  \\
19226 & 15.433 & 2.102  \\
19227 & 10.439 & 0.712  \\
19228 & 267.852 & 1.693  \\
19229 & 186.261 & 3.626  \\
19230 & 52.069 & 2.914  \\
19231 & 67.229 & 2.469  \\
19232 & 91.186 & 4.925  \\
19233 & 239.751 & 2.143  \\
19234 & 33.423 & 1.878  \\
19235 & 35.111 & 3.498  \\
19236 & 24.947 & 1.535  \\
19237 & 13.069 & 1.069  \\
19238 & 30.381 & 4.431  \\
19239 & 12.403 & 2.434  \\
19240 & 245.729 & 1.548  \\
19241 & 3.995 & 2.006  \\
19242 & 2.112 & 3.109  \\
19243 & 33.116 & 2.818  \\
19244 & 53.697 & 1.416  \\
19245 & 343.713 & 10.803  \\
19246 & 29.369 & 2.463  \\
19247 & 31.817 & 0.865  \\
19248 & 144.260 & 1.747  \\
19249 & 93.172 & 9.908  \\
19250 & 135.229 & 2.286  \\
19251 & 12.403 & 3.143  \\
19252 & 44.094 & 2.699  \\
19253 & 43.421 & 0.861  \\
19254 & 49.111 & 1.227  \\
19255 & 147.403 & 1.869  \\
19256 & 23.675 & 1.566  \\
19257 & 11.843 & 1.775  \\
19258 & 35.111 & 2.828  \\
19259 & 9.060 & 4.474  \\
19260 & 1.591 & 0.808  \\
19261 & 1.047 & 1.416  \\
19262 & 25.024 & 3.076  \\
19263 & 27.361 & 0.824  \\
19264 & 11.067 & 1.961  \\
19265 & 54.698 & 1.316  \\
19266 & 29.551 & 1.824  \\
19267 & 27.700 & 2.466  \\
19268 & 391.158 & 5.274  \\
19269 & 362.181 & 5.003  \\
19270 & 109.348 & 1.468  \\
19271 & 10.798 & 1.524  \\
19272 & 191.494 & 5.969  \\
19273 & 58.532 & 3.600  \\
19274 & 139.887 & 3.302  \\
19275 & 51.909 & 1.645  \\
19276 & 27.786 & 1.045  \\
19277 & 25.966 & 3.415  \\
19278 & 335.351 & 2.230  \\
19279 & 267.028 & 9.557  \\
19280 & 417.283 & 1.557  \\
19281 & 83.141 & 2.932  \\
19282 & 86.270 & 2.907  \\
19283 & 296.495 & 10.112  \\
19284 & 12.634 & 1.399  \\
19285 & 26.614 & 1.683  \\
19286 & 7.281 & 2.440  \\
19287 & 0.895 & 1.060  \\
19288 & 8.894 & 4.937  \\
19289 & 47.330 & 4.931  \\
19290 & 285.741 & 7.286  \\
19291 & 3.598 & 0.777  \\
19292 & 208.092 & 1.903  \\
19293 & 6.128 & 1.047  \\
19294 & 11.843 & 1.013  \\
19295 & 16.162 & 1.504  \\
19296 & 79.634 & 2.221  \\
19297 & 30.194 & 2.811  \\
19298 & 25.966 & 4.269  \\
19299 & 153.422 & 2.862  \\
19300 & 208.734 & 1.416  \\
19301 & 242.722 & 7.382  \\
19302 & 156.283 & 2.153  \\
19303 & 352.283 & 6.300  \\
19304 & 6.783 & 2.904  \\
19305 & 414.721 & 7.681  \\
19306 & 230.345 & 1.798  \\
19307 & 80.620 & 1.673  \\
19308 & 104.735 & 2.102  \\
19309 & 13.899 & 1.461  \\
19310 & 46.750 & 1.152  \\
19311 & 9.967 & 1.604  \\
19312 & 112.075 & 3.791  \\
19313 & 193.867 & 6.210  \\
19314 & 7.017 & 0.982  \\
19315 & 7.126 & 1.206  \\
19316 & 42.889 & 2.393  \\
19317 & 72.162 & 1.949  \\
19318 & 172.463 & 1.597  \\
19319 & 59.257 & 3.003  \\
19320 & 122.919 & 4.480  \\
19321 & 13.814 & 0.783  \\
19322 & 20.868 & 2.791  \\
19323 & 165.697 & 9.076  \\
19324 & 74.648 & 2.670  \\
19325 & 9.785 & 0.880  \\
19326 & 283.114 & 2.731  \\
19327 & 400.911 & 6.278  \\
19328 & 46.607 & 2.067  \\
19329 & 134.813 & 3.777  \\
19330 & 316.297 & 8.166  \\
19331 & 106.033 & 2.115  \\
19332 & 59.440 & 2.195  \\
19333 & 12.138 & 1.085  \\
19334 & 175.138 & 3.003  \\
19335 & 13.029 & 2.050  \\
19336 & 40.577 & 2.879  \\
19337 & 42.364 & 2.067  \\
19338 & 50.491 & 3.010  \\
19339 & 141.620 & 2.295  \\
19340 & 16.413 & 1.423  \\
19341 & 239.751 & 8.235  \\
19342 & 143.817 & 9.186  \\
19343 & 14.158 & 1.303  \\
19344 & 162.164 & 3.448  \\
19345 & 11.807 & 2.609  \\
19346 & 129.126 & 1.256  \\
19347 & 11.626 & 0.733  \\
19348 & 9.459 & 1.875  \\
19349 & 26.127 & 2.466  \\
19350 & 374.657 & 1.495  \\
19351 & 14.378 & 2.177  \\
19352 & 20.676 & 4.979  \\
19353 & 3.028 & 1.232  \\
19354 & 47.039 & 1.457  \\
19355 & 105.707 & 1.844  \\
19356 & 1.873 & 1.790  \\
19357 & 12.518 & 2.686  \\
19358 & 12.595 & 2.695  \\
19359 & 8.867 & 1.118  \\
19360 & 4.248 & 0.724  \\
19361 & 50.959 & 1.204  \\
19362 & 8.110 & 1.576  \\
19363 & 68.906 & 2.393  \\
19364 & 29.825 & 2.187  \\
19365 & 372.357 & 6.516  \\
19366 & 254.194 & 6.492  \\
19367 & 44.230 & 1.397  \\
19368 & 3.210 & 2.080  \\
19369 & 225.434 & 11.610  \\
19370 & 47.622 & 0.851  \\
19371 & 10.439 & 1.139  \\
19372 & 7.986 & 1.477  \\
19373 & 43.689 & 4.337  \\
19374 & 47.330 & 3.322  \\
19375 & 7.791 & 1.372  \\
19376 & 29.917 & 2.133  \\
19377 & 14.691 & 0.806  \\
19378 & 2.494 & 1.067  \\
19379 & 88.421 & 2.359  \\
19380 & 226.826 & 6.308  \\
19381 & 104.413 & 1.942  \\
19382 & 40.452 & 1.152  \\
19383 & 22.958 & 1.226  \\
19384 & 71.940 & 2.538  \\
19385 & 7.104 & 1.036  \\
19386 & 35.437 & 2.487  \\
19387 & 298.326 & 8.682  \\
19388 & 13.899 & 2.122  \\
19389 & 1.446 & 1.555  \\
19390 & 9.937 & 1.466  \\
19391 & 29.642 & 5.262  \\
19392 & 38.985 & 1.457  \\
19393 & 97.276 & 2.774  \\
19394 & 22.262 & 2.946  \\
19395 & 29.551 & 1.482  \\
19396 & 57.994 & 0.945  \\
19397 & 58.352 & 1.849  \\
19398 & 216.590 & 8.766  \\
19399 & 250.311 & 2.117  \\
19400 & 122.542 & 2.259  \\
19401 & 13.814 & 0.814  \\
19402 & 6.091 & 2.821  \\
19403 & 15.576 & 0.925  \\
19404 & 46.178 & 0.886  \\
19405 & 204.284 & 2.040  \\
19406 & 10.666 & 0.685  \\
19407 & 1.661 & 0.926  \\
19408 & 68.906 & 2.376  \\
19409 & 41.207 & 2.171  \\
19410 & 33.837 & 3.139  \\
19411 & 10.865 & 1.720  \\
19412 & 9.060 & 1.216  \\
19413 & 37.803 & 0.845  \\
19414 & 2.198 & 0.585  \\
19415 & 24.191 & 2.744  \\
19416 & 16.063 & 3.366  \\
19417 & 42.626 & 3.204  \\
19418 & 203.030 & 2.794  \\
19419 & 4.790 & 0.712  \\
19420 & 146.950 & 8.903  \\
19421 & 28.479 & 2.090  \\
19422 & 279.649 & 5.702  \\
19423 & 43.824 & 3.003  \\
19424 & 77.936 & 1.551  \\
19425 & 84.952 & 2.339  \\
19426 & 51.116 & 2.845  \\
19427 & 113.464 & 1.720  \\
19428 & 115.935 & 1.597  \\
19429 & 65.594 & 3.286  \\
19430 & 17.781 & 2.062  \\
19431 & 2.909 & 0.686  \\
19432 & 96.381 & 2.597  \\
19433 & 50.181 & 1.333  \\
19434 & 3.084 & 1.583  \\
19435 & 366.669 & 6.240  \\
19436 & 12.909 & 1.024  \\
19437 & 311.466 & 1.928  \\
19438 & 206.815 & 3.963  \\
19439 & 23.171 & 2.373  \\
19440 & 78.901 & 1.884  \\
19441 & 40.328 & 3.177  \\
19442 & 24.043 & 0.828  \\
19443 & 7.214 & 1.473  \\
19444 & 6.300 & 1.551  \\
19445 & 104.735 & 2.907  \\
19446 & 5.222 & 0.683  \\
19447 & 54.363 & 2.781  \\
19448 & 36.884 & 2.161  \\
19449 & 11.519 & 1.673  \\
19450 & 77.696 & 3.688  \\
19451 & 133.985 & 3.139  \\
19452 & 47.476 & 0.877  \\
19453 & 17.136 & 1.213  \\
19454 & 20.298 & 4.908  \\
19455 & 81.619 & 1.687  \\
19456 & 18.112 & 1.595  \\
19457 & 74.878 & 1.504  \\
19458 & 18.679 & 2.311  \\
19459 & 139.028 & 7.617  \\
19460 & 2.882 & 1.712  \\
19461 & 11.484 & 2.227  \\
19462 & 6.223 & 0.777  \\
19463 & 183.416 & 12.658  \\
19464 & 21.061 & 2.575  \\
19465 & 51.274 & 1.873  \\
19466 & 76.274 & 1.844  \\
19467 & 0.836 & 1.214  \\
19468 & 42.495 & 2.942  \\
19469 & 78.659 & 2.416  \\
19470 & 95.202 & 2.619  \\
19471 & 144.260 & 3.050  \\
19472 & 9.998 & 1.259  \\
19473 & 20.235 & 0.834  \\
19474 & 13.942 & 2.016  \\
19475 & 132.346 & 2.628  \\
19476 & 102.502 & 1.735  \\
19477 & 6.185 & 1.311  \\
19478 & 107.347 & 2.578  \\
19479 & 281.376 & 2.182  \\
19480 & 229.637 & 2.754  \\
19481 & 3.019 & 0.823  \\
19482 & 277.078 & 3.334  \\
19483 & 244.974 & 4.347  \\
19484 & 338.463 & 1.589  \\
19485 & 46.895 & 2.419  \\
19486 & 9.518 & 2.855  \\
19487 & 6.477 & 1.714  \\
19488 & 35.437 & 1.570  \\
19489 & 44.367 & 3.128  \\
19490 & 6.128 & 1.661  \\
19491 & 1.998 & 1.559  \\
19492 & 8.705 & 2.325  \\
19493 & 27.361 & 2.373  \\
19494 & 24.491 & 2.679  \\
19495 & 7.281 & 2.520  \\
19496 & 15.011 & 1.980  \\
19497 & 62.058 & 1.935  \\
19498 & 17.242 & 3.080  \\
19499 & 4.132 & 2.734  \\
19500 & 32.711 & 2.801  \\
19501 & 22.817 & 1.792  \\
19502 & 132.346 & 1.753  \\
19503 & 1.291 & 0.619  \\
19504 & 24.117 & 1.386  \\
19505 & 332.268 & 1.809  \\
19506 & 13.985 & 1.069  \\
19507 & 103.773 & 2.718  \\
19508 & 410.908 & 8.537  \\
19509 & 359.958 & 6.232  \\
19510 & 61.487 & 2.211  \\
19511 & 109.012 & 2.105  \\
19512 & 368.933 & 1.610  \\
19513 & 327.192 & 9.848  \\
19514 & 42.104 & 1.130  \\
19515 & 12.327 & 10.699  \\
19516 & 68.062 & 4.979  \\
19517 & 219.950 & 8.059  \\
19518 & 195.064 & 2.928  \\
19519 & 109.348 & 1.708  \\
19520 & 3.425 & 1.233  \\
19521 & 28.479 & 3.460  \\
19522 & 8.598 & 1.531  \\
19523 & 26.207 & 0.983  \\
19524 & 20.997 & 0.775  \\
19525 & 170.878 & 5.792  \\
19526 & 42.495 & 1.106  \\
19527 & 251.857 & 1.905  \\
19528 & 8.758 & 1.115  \\
19529 & 228.931 & 1.327  \\
19530 & 22.193 & 1.069  \\
19531 & 231.055 & 2.981  \\
19532 & 34.151 & 2.692  \\
19533 & 183.982 & 9.153  \\
19534 & 23.171 & 1.291  \\
19535 & 10.060 & 1.477  \\
19536 & 117.734 & 2.493  \\
19537 & 144.260 & 1.749  \\
19538 & 12.556 & 1.643  \\
19539 & 30.757 & 8.354  \\
19540 & 19.144 & 2.967  \\
19541 & 51.274 & 1.540  \\
19542 & 140.318 & 2.230  \\
19543 & 17.242 & 3.532  \\
19544 & 22.193 & 2.848  \\
19545 & 141.185 & 2.177  \\
19546 & 2.106 & 1.399  \\
19547 & 65.999 & 1.747  \\
19548 & 91.467 & 2.801  \\
19549 & 7.912 & 1.430  \\
19550 & 26.450 & 2.166  \\
19551 & 136.904 & 4.099  \\
19552 & 17.946 & 1.089  \\
19553 & 3.598 & 0.652  \\
19554 & 6.320 & 1.330  \\
19555 & 14.334 & 1.029  \\
19556 & 192.677 & 3.185  \\
19557 & 2.517 & 2.828  \\
19558 & 9.845 & 0.713  \\
19559 & 24.491 & 2.535  \\
19560 & 15.433 & 3.147  \\
19561 & 32.310 & 13.835  \\
19562 & 425.062 & 1.409  \\
19563 & 41.334 & 2.904  \\
19564 & 11.843 & 2.256  \\
19565 & 276.226 & 2.784  \\
19566 & 17.083 & 0.954  \\
19567 & 101.873 & 2.425  \\
19568 & 75.573 & 1.538  \\
19569 & 54.196 & 2.616  \\
19570 & 80.372 & 1.587  \\
19571 & 1.586 & 0.957  \\
19572 & 40.954 & 2.942  \\
19573 & 10.439 & 1.386  \\
19574 & 16.312 & 1.047  \\
19575 & 6.868 & 3.128  \\
19576 & 10.279 & 1.635  \\
19577 & 17.455 & 2.161  \\
19578 & 9.286 & 1.244  \\
19579 & 56.932 & 1.175  \\
19580 & 6.242 & 3.025  \\
19581 & 42.364 & 1.082  \\
19582 & 35.111 & 2.211  \\
19583 & 64.791 & 2.784  \\
19584 & 17.781 & 2.130  \\
19585 & 156.764 & 1.616  \\
19586 & 3.181 & 1.824  \\
19587 & 261.335 & 1.849  \\
19588 & 238.279 & 9.872  \\
19589 & 26.532 & 0.860  \\
19590 & 28.479 & 2.876  \\
19591 & 10.831 & 1.466  \\
19592 & 82.123 & 3.302  \\
19593 & 184.549 & 3.701  \\
19594 & 9.785 & 1.200  \\
19595 & 350.121 & 3.407  \\
19596 & 2.719 & 0.742  \\
19597 & 16.413 & 2.297  \\
19598 & 79.879 & 2.270  \\
19599 & 309.554 & 5.051  \\
19600 & 18.393 & 1.724  \\
19601 & 278.789 & 12.240  \\
19602 & 183.416 & 3.286  \\
19603 & 266.208 & 8.588  \\
19604 & 10.503 & 1.206  \\
19605 & 114.870 & 2.110  \\
19606 & 4.449 & 1.311  \\
19607 & 24.947 & 2.289  \\
19608 & 55.376 & 2.699  \\
19609 & 5.254 & 0.883  \\
19610 & 302.023 & 2.967  \\
19611 & 2.604 & 12.735  \\
19612 & 3.803 & 0.824  \\
19613 & 7.214 & 3.696  \\
19614 & 109.686 & 9.219  \\
19615 & 24.191 & 1.437  \\
19616 & 46.036 & 1.766  \\
19617 & 53.532 & 1.167  \\
19618 & 87.070 & 2.644  \\
19619 & 168.786 & 1.197  \\
19620 & 11.343 & 2.158  \\
19621 & 54.867 & 5.897  \\
19622 & 33.423 & 2.295  \\
19623 & 17.031 & 0.872  \\
19624 & 60.362 & 1.785  \\
19625 & 34.788 & 0.872  \\
19626 & 53.040 & 2.647  \\
19627 & 31.524 & 1.542  \\
19628 & 38.037 & 0.833  \\
19629 & 6.438 & 0.845  \\
19630 & 189.734 & 1.726  \\
19631 & 4.120 & 0.866  \\
19632 & 55.036 & 3.411  \\
19633 & 23.969 & 0.828  \\
19634 & 10.122 & 0.839  \\
19635 & 28.920 & 1.643  \\
19636 & 27.530 & 1.972  \\
19637 & 48.064 & 2.622  \\
19638 & 11.519 & 1.620  \\
19639 & 90.905 & 1.053  \\
19640 & 185.689 & 2.148  \\
19641 & 86.270 & 1.622  \\
19642 & 200.545 & 13.202  \\
19643 & 36.770 & 2.619  \\
19644 & 1.202 & 0.596  \\
19645 & 54.029 & 2.949  \\
19646 & 382.818 & 2.080  \\
19647 & 17.455 & 1.796  \\
19648 & 407.131 & 10.920  \\
19649 & 8.135 & 1.977  \\
19650 & 3.733 & 1.630  \\
19651 & 18.393 & 0.813  \\
19652 & 21.989 & 1.968  \\
19653 & 26.207 & 1.090  \\
19654 & 42.495 & 1.039  \\
19655 & 20.740 & 2.148  \\
19656 & 175.138 & 1.989  \\
19657 & 12.869 & 0.972  \\
19658 & 53.697 & 6.099  \\
19659 & 74.418 & 1.114  \\
19660 & 21.787 & 3.266  \\
19661 & 10.503 & 0.763  \\
19662 & 149.690 & 4.123  \\
19663 & 20.049 & 1.649  \\
19664 & 13.436 & 0.997  \\
19665 & 121.415 & 2.050  \\
19666 & 27.361 & 2.999  \\
19667 & 124.826 & 9.087  \\
19668 & 107.017 & 3.003  \\
19669 & 2.246 & 3.294  \\
19670 & 100.009 & 1.891  \\
19671 & 10.535 & 1.665  \\
19672 & 68.483 & 1.681  \\
19673 & 17.455 & 2.182  \\
19674 & 41.461 & 7.830  \\
19675 & 44.503 & 2.974  \\
19676 & 187.412 & 2.960  \\
19677 & 28.655 & 2.526  \\
19678 & 1.756 & 0.676  \\
19679 & 109.012 & 2.879  \\
19680 & 53.040 & 0.956  \\
19681 & 134.813 & 1.956  \\
19682 & 22.330 & 0.916  \\
19683 & 197.481 & 1.647  \\
19684 & 346.902 & 3.644  \\
19685 & 7.509 & 0.674  \\
19686 & 301.094 & 1.330  \\
19687 & 30.568 & 0.824  \\
19688 & 120.670 & 1.300  \\
19689 & 1.980 & 2.619  \\
19690 & 118.097 & 9.364  \\
19691 & 16.874 & 2.110  \\
19692 & 92.886 & 3.883  \\
19693 & 8.060 & 1.115  \\
19694 & 153.422 & 6.935  \\
19695 & 11.308 & 2.082  \\
19696 & 32.811 & 2.169  \\
19697 & 3.103 & 1.340  \\
19698 & 79.389 & 1.940  \\
19699 & 5.452 & 1.012  \\
19700 & 87.070 & 2.764  \\
19701 & 25.727 & 2.325  \\
19702 & 30.947 & 1.294  \\
19703 & 9.876 & 1.866  \\
19704 & 76.509 & 2.067  \\
19705 & 4.703 & 2.761  \\
19706 & 325.184 & 2.708  \\
19707 & 51.750 & 2.529  \\
19708 & 8.338 & 1.987  \\
19709 & 64.195 & 14.205  \\
19710 & 34.681 & 4.239  \\
19711 & 108.010 & 1.371  \\
19712 & 58.893 & 1.454  \\
19713 & 3.909 & 1.239  \\
19714 & 228.227 & 3.661  \\
19715 & 329.213 & 3.837  \\
19716 & 93.459 & 2.584  \\
19717 & 1.299 & 1.183  \\
19718 & 22.958 & 1.256  \\
19719 & 92.600 & 3.247  \\
19720 & 296.495 & 8.558  \\
19721 & 84.952 & 1.591  \\
19722 & 20.549 & 0.981  \\
19723 & 15.244 & 2.284  \\
19724 & 3.642 & 1.201  \\
19725 & 68.062 & 1.880  \\
19726 & 21.787 & 1.891  \\
19727 & 66.817 & 2.635  \\
19728 & 315.325 & 7.830  \\
19729 & 19.322 & 1.438  \\
19730 & 19.501 & 1.628  \\
19731 & 7.486 & 1.345  \\
19732 & 4.183 & 0.728  \\
19733 & 18.794 & 1.414  \\
19734 & 193.867 & 1.426  \\
19735 & 268.678 & 6.977  \\
19736 & 22.817 & 10.751  \\
19737 & 163.166 & 4.218  \\
19738 & 366.669 & 1.824  \\
19739 & 159.687 & 3.626  \\
19740 & 386.370 & 5.357  \\
19741 & 2.719 & 0.552  \\
19742 & 5.142 & 1.045  \\
19743 & 77.936 & 2.569  \\
19744 & 30.474 & 0.895  \\
19745 & 32.211 & 3.439  \\
19746 & 37.111 & 1.450  \\
19747 & 381.642 & 10.308  \\
19748 & 36.997 & 1.351  \\
19749 & 314.356 & 9.375  \\
19750 & 4.057 & 2.594  \\
19751 & 234.640 & 10.842  \\
19752 & 20.997 & 1.130  \\
19753 & 128.333 & 4.148  \\
19754 & 19.441 & 7.242  \\
19755 & 55.206 & 0.971  \\
19756 & 5.519 & 0.800  \\
19757 & 6.378 & 1.608  \\
19758 & 7.509 & 1.520  \\
19759 & 73.056 & 2.946  \\
19760 & 59.075 & 2.487  \\
19761 & 6.398 & 1.766  \\
19762 & 53.204 & 5.820  \\
19763 & 21.787 & 0.866  \\
19764 & 56.757 & 2.396  \\
19765 & 105.382 & 1.873  \\
19766 & 183.416 & 1.529  \\
19767 & 16.413 & 2.572  \\
19768 & 34.362 & 3.370  \\
19769 & 24.794 & 1.409  \\
19770 & 382.818 & 1.914  \\
19771 & 48.510 & 1.102  \\
19772 & 5.206 & 1.822  \\
19773 & 127.545 & 2.437  \\
19774 & 84.171 & 3.791  \\
19775 & 13.478 & 1.222  \\
19776 & 10.898 & 1.047  \\
19777 & 113.464 & 1.620  \\
19778 & 261.335 & 1.487  \\
19779 & 74.878 & 2.214  \\
19780 & 155.323 & 1.807  \\
19781 & 75.806 & 1.903  \\
19782 & 302.023 & 3.310  \\
19783 & 8.922 & 1.350  \\
19784 & 14.334 & 2.166  \\
19785 & 11.484 & 1.096  \\
19786 & 389.955 & 2.788  \\
19787 & 224.741 & 9.860  \\
19788 & 106.033 & 1.131  \\
19789 & 25.491 & 3.251  \\
19790 & 16.464 & 0.791  \\
19791 & 67.853 & 1.762  \\
19792 & 339.506 & 3.823  \\
19793 & 127.153 & 0.998  \\
19794 & 22.958 & 1.269  \\
19795 & 59.075 & 1.130  \\
19796 & 3.161 & 0.790  \\
19797 & 122.542 & 1.392  \\
19798 & 7.326 & 2.367  \\
19799 & 15.104 & 1.083  \\
19800 & 60.176 & 2.322  \\
19801 & 26.207 & 2.914  \\
19802 & 95.495 & 1.040  \\
19803 & 12.176 & 1.150  \\
19804 & 5.553 & 0.893  \\
19805 & 30.663 & 1.710  \\
19806 & 11.449 & 1.131  \\
19807 & 9.286 & 1.030  \\
19808 & 241.976 & 12.373  \\
19809 & 70.624 & 8.989  \\
19810 & 135.229 & 2.437  \\
19811 & 309.554 & 1.442  \\
19812 & 1.103 & 0.562  \\
19813 & 10.666 & 1.647  \\
19814 & 272.007 & 9.420  \\
19815 & 24.266 & 1.958  \\
19816 & 299.246 & 1.319  \\
19817 & 80.869 & 3.786  \\
19818 & 75.109 & 2.195  \\
19819 & 23.314 & 1.068  \\
19820 & 25.179 & 1.706  \\
19821 & 75.806 & 4.059  \\
19822 & 127.153 & 2.566  \\
19823 & 7.259 & 0.983  \\
19824 & 226.826 & 4.094  \\
19825 & 98.178 & 1.878  \\
19826 & 210.671 & 3.177  \\
19827 & 24.341 & 0.845  \\
19828 & 7.170 & 0.798  \\
19829 & 20.612 & 1.207  \\
19830 & 6.783 & 1.844  \\
19831 & 37.456 & 1.023  \\
19832 & 3.874 & 1.853  \\
19833 & 128.729 & 3.259  \\
19834 & 20.676 & 2.140  \\
19835 & 10.798 & 1.691  \\
19836 & 108.343 & 4.501  \\
19837 & 2.652 & 1.100  \\
19838 & 4.209 & 2.641  \\
19839 & 45.895 & 0.860  \\
19840 & 4.158 & 0.932  \\
19841 & 42.234 & 2.135  \\
19842 & 341.603 & 8.968  \\
19843 & 23.028 & 2.708  \\
19844 & 88.421 & 3.850  \\
19845 & 17.402 & 2.457  \\
19846 & 190.906 & 2.214  \\
19847 & 382.818 & 2.190  \\
19848 & 146.950 & 1.677  \\
19849 & 57.994 & 2.370  \\
19850 & 382.818 & 3.378  \\
19851 & 234.640 & 9.825  \\
19852 & 162.164 & 2.788  \\
19853 & 101.560 & 2.320  \\
19854 & 4.275 & 0.698  \\
19855 & 279.649 & 1.285  \\
19856 & 3.642 & 2.529  \\
19857 & 269.506 & 1.335  \\
19858 & 34.468 & 0.820  \\
19859 & 336.385 & 12.196  \\
19860 & 4.145 & 0.763  \\
19861 & 29.917 & 1.382  \\
19862 & 218.599 & 2.657  \\
19863 & 20.360 & 1.104  \\
19864 & 302.023 & 8.818  \\
19865 & 2.778 & 1.632  \\
19866 & 21.587 & 2.259  \\
19867 & 2.918 & 0.886  \\
19868 & 88.967 & 3.128  \\
19869 & 24.341 & 2.588  \\
19870 & 4.986 & 1.951  \\
19871 & 30.947 & 1.838  \\
19872 & 53.368 & 4.872  \\
19873 & 153.422 & 1.570  \\
19874 & 19.865 & 0.780  \\
19875 & 167.750 & 9.319  \\
19876 & 146.950 & 1.737  \\
19877 & 209.378 & 12.935  \\
19878 & 71.719 & 3.166  \\
19879 & 14.028 & 3.298  \\
19880 & 376.971 & 7.181  \\
19881 & 311.466 & 2.195  \\
19882 & 5.319 & 2.085  \\
19883 & 40.204 & 2.408  \\
19884 & 4.328 & 0.659  \\
19885 & 86.270 & 7.400  \\
19886 & 73.962 & 2.666  \\
19887 & 2.219 & 0.542  \\
19888 & 181.171 & 1.829  \\
19889 & 10.153 & 0.864  \\
19890 & 4.007 & 0.686  \\
19891 & 12.365 & 1.198  \\
19892 & 175.138 & 2.413  \\
19893 & 16.874 & 2.317  \\
19894 & 258.933 & 1.251  \\
19895 & 19.085 & 2.060  \\
19896 & 58.712 & 0.908  \\
19897 & 104.735 & 6.114  \\
19898 & 349.045 & 14.568  \\
19899 & 181.171 & 2.808  \\
19900 & 181.171 & 7.718  \\
19901 & 9.665 & 0.955  \\
19902 & 4.532 & 2.725  \\
19903 & 25.727 & 2.161  \\
19904 & 40.080 & 3.692  \\
19905 & 16.162 & 2.259  \\
19906 & 45.754 & 2.679  \\
19907 & 50.027 & 6.706  \\
19908 & 23.028 & 3.109  \\
19909 & 55.718 & 1.257  \\
19910 & 24.871 & 2.373  \\
19911 & 15.057 & 1.626  \\
19912 & 13.729 & 0.809  \\
19913 & 12.518 & 2.138  \\
19914 & 3.642 & 0.814  \\
19915 & 10.311 & 2.075  \\
19916 & 97.876 & 1.376  \\
19917 & 358.851 & 2.448  \\
19918 & 213.939 & 2.097  \\
19919 & 17.891 & 3.290  \\
19920 & 251.083 & 6.952  \\
19921 & 94.037 & 2.362  \\
19922 & 40.828 & 2.641  \\
19923 & 23.028 & 4.583  \\
19924 & 3.970 & 1.681  \\
19925 & 143.375 & 3.823  \\
19926 & 309.554 & 3.587  \\
19927 & 48.361 & 2.267  \\
19928 & 75.806 & 1.935  \\
19929 & 6.109 & 1.559  \\
19930 & 25.807 & 3.809  \\
19931 & 33.014 & 1.316  \\
19932 & 8.160 & 0.763  \\
19933 & 79.145 & 2.838  \\
19934 & 256.552 & 1.653  \\
19935 & 37.920 & 0.862  \\
19936 & 208.092 & 2.989  \\
19937 & 62.441 & 1.689  \\
19938 & 29.642 & 2.890  \\
19939 & 36.097 & 1.096  \\
19940 & 101.248 & 1.637  \\
19941 & 3.200 & 0.672  \\
19942 & 18.679 & 2.295  \\
19943 & 77.219 & 1.712  \\
19944 & 82.631 & 3.402  \\
19945 & 11.205 & 3.204  \\
19946 & 10.029 & 2.708  \\
19947 & 172.995 & 3.278  \\
19948 & 54.530 & 3.386  \\
19949 & 24.416 & 0.802  \\
19950 & 6.072 & 3.185  \\
19951 & 35.111 & 2.845  \\
19952 & 100.626 & 1.272  \\
19953 & 16.262 & 6.477  \\
19954 & 188.569 & 7.877  \\
19955 & 8.060 & 0.704  \\
19956 & 8.235 & 2.734  \\
19957 & 4.617 & 0.855  \\
19958 & 162.664 & 1.657  \\
19959 & 15.057 & 1.527  \\
19960 & 99.089 & 3.510  \\
19961 & 32.811 & 0.908  \\
19962 & 121.415 & 2.814  \\
19963 & 42.626 & 4.442  \\
19964 & 4.248 & 0.609  \\
19965 & 23.171 & 3.139  \\
19966 & 28.130 & 3.987  \\
19967 & 15.915 & 2.047  \\
19968 & 39.105 & 2.328  \\
19969 & 6.262 & 0.664  \\
19970 & 17.781 & 1.456  \\
19971 & 290.174 & 1.421  \\
19972 & 398.451 & 3.247  \\
19973 & 31.621 & 2.087  \\
19974 & 27.027 & 2.702  \\
19975 & 32.711 & 4.021  \\
19976 & 38.508 & 3.705  \\
19977 & 29.917 & 2.156  \\
19978 & 94.327 & 2.981  \\
19979 & 94.909 & 4.342  \\
19980 & 6.598 & 0.752  \\
19981 & 8.705 & 1.213  \\
19982 & 42.757 & 2.679  \\
19983 & 75.109 & 2.042  \\
19984 & 20.549 & 0.994  \\
19985 & 237.547 & 8.797  \\
19986 & 5.435 & 0.678  \\
19987 & 70.842 & 2.370  \\
19988 & 8.493 & 0.978  \\
19989 & 172.995 & 2.953  \\
19990 & 43.021 & 1.286  \\
19991 & 41.589 & 2.932  \\
19992 & 57.284 & 2.718  \\
19993 & 89.517 & 3.553  \\
19994 & 319.232 & 3.054  \\
19995 & 112.421 & 2.440  \\
19996 & 15.964 & 1.353  \\
19997 & 29.460 & 2.557  \\
19998 & 20.612 & 2.738  \\
19999 & 62.058 & 1.330  \\
20000 & 23.530 & 0.849  \\
20001 & 3.331 & 0.904  \\
20002 & 275.377 & 3.350  \\
20003 & 24.947 & 1.112  \\
20004 & 304.825 & 9.432  \\
20005 & 97.876 & 2.460  \\
20006 & 268.678 & 3.374  \\
20007 & 168.786 & 3.394  \\
20008 & 68.062 & 2.705  \\
20009 & 4.395 & 0.982  \\
20010 & 182.852 & 8.445  \\
20011 & 84.171 & 1.308  \\
20012 & 326.186 & 7.190  \\
20013 & 7.394 & 2.018  \\
20014 & 5.142 & 3.239  \\
20015 & 39.957 & 1.195  \\
20016 & 20.612 & 2.619  \\
20017 & 330.228 & 7.445  \\
20018 & 88.967 & 2.110  \\
20019 & 29.369 & 1.263  \\
20020 & 9.785 & 1.685  \\
20021 & 29.010 & 2.221  \\
20022 & 32.013 & 0.834  \\
20023 & 1.734 & 1.098  \\
20024 & 13.395 & 2.107  \\
20025 & 12.712 & 0.760  \\
20026 & 22.468 & 2.761  \\
20027 & 26.861 & 1.319  \\
20028 & 14.028 & 3.212  \\
20029 & 6.128 & 3.423  \\
20030 & 7.237 & 1.456  \\
20031 & 82.377 & 0.992  \\
20032 & 323.188 & 13.620  \\
20033 & 19.382 & 1.251  \\
20034 & 7.417 & 1.024  \\
20035 & 13.561 & 1.338  \\
20036 & 7.840 & 1.068  \\
20037 & 9.937 & 0.700  \\
20038 & 72.832 & 2.650  \\
20039 & 22.817 & 2.292  \\
20040 & 12.989 & 1.745  \\
20041 & 51.591 & 2.622  \\
20042 & 243.470 & 2.914  \\
20043 & 2.596 & 1.305  \\
20044 & 54.867 & 3.174  \\
20045 & 76.274 & 0.942  \\
20046 & 27.872 & 0.972  \\
20047 & 271.171 & 11.266  \\
20048 & 8.705 & 2.774  \\
20049 & 1.896 & 12.719  \\
20050 & 184.549 & 2.682  \\
20051 & 23.895 & 1.722  \\
20052 & 175.138 & 1.597  \\
20053 & 405.879 & 13.202  \\
20054 & 6.242 & 3.498  \\
20055 & 177.308 & 5.990  \\
20056 & 120.299 & 1.188  \\
20057 & 131.533 & 1.608  \\
20058 & 28.655 & 0.845  \\
20059 & 57.815 & 2.033  \\
20060 & 12.830 & 0.780  \\
20061 & 2.927 & 0.742  \\
20062 & 100.626 & 2.942  \\
20063 & 7.237 & 0.865  \\
20064 & 16.063 & 1.029  \\
20065 & 3.826 & 3.334  \\
20066 & 48.361 & 1.177  \\
20067 & 200.545 & 2.006  \\
20068 & 4.574 & 2.502  \\
20069 & 23.530 & 2.164  \\
20070 & 177.308 & 1.335  \\
20071 & 129.923 & 3.696  \\
20072 & 10.932 & 0.746  \\
20073 & 13.029 & 2.256  \\
20074 & 63.605 & 2.532  \\
20075 & 12.327 & 0.702  \\
20076 & 19.203 & 1.260  \\
20077 & 134.813 & 3.448  \\
20078 & 59.623 & 2.702  \\
20079 & 5.888 & 2.695  \\
20080 & 22.817 & 2.712  \\
20081 & 10.091 & 1.262  \\
20082 & 44.503 & 2.481  \\
20083 & 311.466 & 6.129  \\
20084 & 36.770 & 0.937  \\
20085 & 179.505 & 2.741  \\
20086 & 78.901 & 3.732  \\
20087 & 31.331 & 1.563  \\
20088 & 263.760 & 6.453  \\
20089 & 353.370 & 2.758  \\
20090 & 308.602 & 6.779  \\
20091 & 222.675 & 13.297  \\
20092 & 107.678 & 2.946  \\
20093 & 267.028 & 3.855  \\
20094 & 9.876 & 1.031  \\
20095 & 215.924 & 1.735  \\
20096 & 36.997 & 1.635  \\
20097 & 7.532 & 1.716  \\
20098 & 35.876 & 3.061  \\
20099 & 3.230 & 0.738  \\
20100 & 254.194 & 4.661  \\
20101 & 13.478 & 2.481  \\
20102 & 13.985 & 2.514  \\
20103 & 29.099 & 1.009  \\
20104 & 9.636 & 1.538  \\
20105 & 278.789 & 1.889  \\
20106 & 82.885 & 0.979  \\
20107 & 78.659 & 2.978  \\
20108 & 267.028 & 1.980  \\
20109 & 6.953 & 1.507  \\
20110 & 13.561 & 2.075  \\
20111 & 74.190 & 1.148  \\
20112 & 82.377 & 2.964  \\
20113 & 178.404 & 8.558  \\
20114 & 100.626 & 1.681  \\
20115 & 3.352 & 3.278  \\
20116 & 61.487 & 2.967  \\
20117 & 137.750 & 4.045  \\
20118 & 211.972 & 1.457  \\
20119 & 215.260 & 3.741  \\
20120 & 9.876 & 0.707  \\
20121 & 12.673 & 0.826  \\
20122 & 56.409 & 1.525  \\
20123 & 32.112 & 1.142  \\
20124 & 20.549 & 1.115  \\
20125 & 339.506 & 2.469  \\
20126 & 10.966 & 3.072  \\
20127 & 194.465 & 2.190  \\
20128 & 56.932 & 0.895  \\
20129 & 85.214 & 1.551  \\
20130 & 129.524 & 1.842  \\
20131 & 32.711 & 1.884  \\
20132 & 356.649 & 9.489  \\
20133 & 33.942 & 2.030  \\
20134 & 14.965 & 2.107  \\
20135 & 253.412 & 2.145  \\
20136 & 34.362 & 1.086  \\
20137 & 282.244 & 1.449  \\
20138 & 41.975 & 2.960  \\
20139 & 11.626 & 1.576  \\
20140 & 19.263 & 1.425  \\
20141 & 372.357 & 7.571  \\
20142 & 10.732 & 1.653  \\
20143 & 20.804 & 1.803  \\
20144 & 15.338 & 1.223  \\
20145 & 94.617 & 4.421  \\
20146 & 11.916 & 0.992  \\
20147 & 176.763 & 1.669  \\
20148 & 327.192 & 12.210  \\
20149 & 25.966 & 3.489  \\
20150 & 35.876 & 15.048  \\
20151 & 139.028 & 3.136  \\
20152 & 28.832 & 1.256  \\
20153 & 4.449 & 3.570  \\
20154 & 44.230 & 1.195  \\
20155 & 40.452 & 0.912  \\
20156 & 26.288 & 1.064  \\
20157 & 15.385 & 0.784  \\
20158 & 12.634 & 1.669  \\
20159 & 42.626 & 0.900  \\
20160 & 8.035 & 2.859  \\
20161 & 6.846 & 0.662  \\
20162 & 35.437 & 0.981  \\
20163 & 21.192 & 3.378  \\
20164 & 135.229 & 14.726  \\
20165 & 23.458 & 0.834  \\
20166 & 255.764 & 12.735  \\
20167 & 7.961 & 0.871  \\
20168 & 262.141 & 2.161  \\
20169 & 8.949 & 3.170  \\
20170 & 11.879 & 1.208  \\
20171 & 10.999 & 1.414  \\
20172 & 136.483 & 3.147  \\
20173 & 26.369 & 1.396  \\
20174 & 195.666 & 13.297  \\
20175 & 70.842 & 2.292  \\
20176 & 5.942 & 0.739  \\
20177 & 2.652 & 1.086  \\
20178 & 53.368 & 5.383  \\
20179 & 239.751 & 4.780  \\
20180 & 11.449 & 1.091  \\
20181 & 29.369 & 1.108  \\
20182 & 3.478 & 0.965  \\
20183 & 34.362 & 6.300  \\
20184 & 149.229 & 3.036  \\
20185 & 33.837 & 4.239  \\
20186 & 27.957 & 1.382  \\
20187 & 12.634 & 1.572  \\
20188 & 42.626 & 2.353  \\
20189 & 184.549 & 2.092  \\
20190 & 45.055 & 0.842  \\
20191 & 15.672 & 2.628  \\
20192 & 139.457 & 2.575  \\
20193 & 6.016 & 0.949  \\
20194 & 3.103 & 0.849  \\
20195 & 10.122 & 1.051  \\
20196 & 41.846 & 1.942  \\
20197 & 15.866 & 1.770  \\
20198 & 80.125 & 1.718  \\
20199 & 185.689 & 3.777  \\
20200 & 17.295 & 1.299  \\
20201 & 114.516 & 1.108  \\
20202 & 12.595 & 2.393  \\
20203 & 167.750 & 3.117  \\
20204 & 275.377 & 9.230  \\
20205 & 24.266 & 2.184  \\
20206 & 5.190 & 0.621  \\
20207 & 24.718 & 3.243  \\
20208 & 21.720 & 1.014  \\
20209 & 38.390 & 1.855  \\
20210 & 36.657 & 0.891  \\
20211 & 218.599 & 1.535  \\
20212 & 60.362 & 2.251  \\
20213 & 4.732 & 2.018  \\
20214 & 70.624 & 2.971  \\
20215 & 138.175 & 2.751  \\
20216 & 7.961 & 4.347  \\
20217 & 10.798 & 3.047  \\
20218 & 258.137 & 7.400  \\
20219 & 320.216 & 3.255  \\
20220 & 5.452 & 15.193  \\
20221 & 279.649 & 1.965  \\
20222 & 421.154 & 7.138  \\
20223 & 32.112 & 2.130  \\
20224 & 175.138 & 3.117  \\
20225 & 9.876 & 1.222  \\
20226 & 33.733 & 1.046  \\
20227 & 6.091 & 0.700  \\
20228 & 86.803 & 2.115  \\
20229 & 22.607 & 1.775  \\
20230 & 7.579 & 2.886  \\
20231 & 11.378 & 1.025  \\
20232 & 6.910 & 3.679  \\
20233 & 19.865 & 1.014  \\
20234 & 187.412 & 4.025  \\
20235 & 31.719 & 1.820  \\
20236 & 75.109 & 3.185  \\
20237 & 322.194 & 9.197  \\
20238 & 85.740 & 4.814  \\
20239 & 12.556 & 5.983  \\
20240 & 4.895 & 1.500  \\
20241 & 168.267 & 10.284  \\
20242 & 14.736 & 3.306  \\
20243 & 62.441 & 1.593  \\
20244 & 267.852 & 1.348  \\
20245 & 41.207 & 1.068  \\
20246 & 39.347 & 2.153  \\
20247 & 22.607 & 0.909  \\
20248 & 35.111 & 1.283  \\
20249 & 77.936 & 2.097  \\
20250 & 60.548 & 1.070  \\
20251 & 212.626 & 5.933  \\
20252 & 391.158 & 6.658  \\
20253 & 26.288 & 2.754  \\
20254 & 367.799 & 10.674  \\
20255 & 73.734 & 1.262  \\
20256 & 108.010 & 14.019  \\
20257 & 23.748 & 1.921  \\
20258 & 92.886 & 4.099  \\
20259 & 176.763 & 2.744  \\
20260 & 55.890 & 2.057  \\
20261 & 6.378 & 2.451  \\
20262 & 52.230 & 1.265  \\
20263 & 11.662 & 1.194  \\
20264 & 26.046 & 3.147  \\
20265 & 29.733 & 2.387  \\
20266 & 89.241 & 2.161  \\
20267 & 26.450 & 1.190  \\
20268 & 37.456 & 2.496  \\
20269 & 6.320 & 0.740  \\
20270 & 79.879 & 4.113  \\
20271 & 4.171 & 2.345  \\
20272 & 16.978 & 0.826  \\
20273 & 73.734 & 2.682  \\
20274 & 16.162 & 1.063  \\
20275 & 1.626 & 1.012  \\
20276 & 29.099 & 2.151  \\
20277 & 68.906 & 2.143  \\
20278 & 190.319 & 1.921  \\
20279 & 234.640 & 8.989  \\
20280 & 12.673 & 1.440  \\
20281 & 320.216 & 1.319  \\
20282 & 21.653 & 2.161  \\
20283 & 3.457 & 0.612  \\
20284 & 16.719 & 2.535  \\
20285 & 8.922 & 2.603  \\
20286 & 14.246 & 0.736  \\
20287 & 46.321 & 1.245  \\
20288 & 54.698 & 1.956  \\
20289 & 7.840 & 4.447  \\
20290 & 23.603 & 3.106  \\
20291 & 60.734 & 1.643  \\
20292 & 40.828 & 5.883  \\
20293 & 46.895 & 1.779  \\
20294 & 263.760 & 3.423  \\
20295 & 94.909 & 2.200  \\
20296 & 16.212 & 1.371  \\
20297 & 34.151 & 1.238  \\
20298 & 5.657 & 1.068  \\
20299 & 15.964 & 2.235  \\
20300 & 294.675 & 4.198  \\
20301 & 84.431 & 1.031  \\
20302 & 394.787 & 2.143  \\
20303 & 26.127 & 2.087  \\
20304 & 41.080 & 2.309  \\
20305 & 337.422 & 1.559  \\
20306 & 60.922 & 0.984  \\
20307 & 30.947 & 2.311  \\
20308 & 102.187 & 1.708  \\
20309 & 61.867 & 1.838  \\
20310 & 346.902 & 5.293  \\
20311 & 322.194 & 4.173  \\
20312 & 146.950 & 1.777  \\
20313 & 13.190 & 1.000  \\
20314 & 54.029 & 1.937  \\
20315 & 295.584 & 1.505  \\
20316 & 1.044 & 1.343  \\
20317 & 5.852 & 2.925  \\
20318 & 32.211 & 0.855  \\
20319 & 67.853 & 2.334  \\
20320 & 6.783 & 1.313  \\
20321 & 18.564 & 2.460  \\
20322 & 1.986 & 2.728  \\
20323 & 112.421 & 1.354  \\
20324 & 10.279 & 1.015  \\
20325 & 182.290 & 2.964  \\
20326 & 47.476 & 2.939  \\
20327 & 65.191 & 2.484  \\
20328 & 9.144 & 0.702  \\
20329 & 9.430 & 2.918  \\
20330 & 19.027 & 3.920  \\
20331 & 281.376 & 14.342  \\
20332 & 6.558 & 1.135  \\
20333 & 40.702 & 1.126  \\
20334 & 12.909 & 1.203  \\
20335 & 101.873 & 2.848  \\
20336 & 16.822 & 1.394  \\
20337 & 380.468 & 12.507  \\
20338 & 38.746 & 1.133  \\
20339 & 30.947 & 1.923  \\
20340 & 155.323 & 4.599  \\
20341 & 27.110 & 2.748  \\
20342 & 204.914 & 9.967  \\
20343 & 368.933 & 8.385  \\
20344 & 17.509 & 2.289  \\
20345 & 217.928 & 7.896  \\
20346 & 88.421 & 3.705  \\
20347 & 19.382 & 0.766  \\
20348 & 372.357 & 1.706  \\
20349 & 244.974 & 9.364  \\
20350 & 19.988 & 3.800  \\
20351 & 284.863 & 2.105  \\
20352 & 98.785 & 2.791  \\
20353 & 47.476 & 3.322  \\
20354 & 14.467 & 1.141  \\
20355 & 15.964 & 0.954  \\
20356 & 19.988 & 2.235  \\
20357 & 273.687 & 2.705  \\
20358 & 48.064 & 9.175  \\
20359 & 182.852 & 6.779  \\
20360 & 13.069 & 2.267  \\
20361 & 152.012 & 2.935  \\
20362 & 1.347 & 0.539  \\
20363 & 45.194 & 2.791  \\
20364 & 220.628 & 1.411  \\
20365 & 13.190 & 2.350  \\
20366 & 31.719 & 3.032  \\
20367 & 171.404 & 2.235  \\
20368 & 2.744 & 1.019  \\
20369 & 6.359 & 4.878  \\
20370 & 59.623 & 1.276  \\
20371 & 36.770 & 0.849  \\
20372 & 165.188 & 1.803  \\
20373 & 51.116 & 1.511  \\
20374 & 3.934 & 4.908  \\
20375 & 382.818 & 12.036  \\
20376 & 1.885 & 0.872  \\
20377 & 32.410 & 0.958  \\
20378 & 31.138 & 3.139  \\
20379 & 203.656 & 3.536  \\
20380 & 98.178 & 13.735  \\
20381 & 7.371 & 1.033  \\
20382 & 32.711 & 1.061  \\
20383 & 6.053 & 3.906  \\
20384 & 322.194 & 1.842  \\
20385 & 35.765 & 2.594  \\
20386 & 49.262 & 2.230  \\
20387 & 11.590 & 2.457  \\
20388 & 5.048 & 2.862  \\
20389 & 16.926 & 1.581  \\
20390 & 230.345 & 8.979  \\
20391 & 59.991 & 2.278  \\
20392 & 18.968 & 1.928  \\
20393 & 52.553 & 1.773  \\
20394 & 114.516 & 2.135  \\
20395 & 313.389 & 7.312  \\
20396 & 328.201 & 8.215  \\
20397 & 90.626 & 1.197  \\
20398 & 189.734 & 1.693  \\
20399 & 23.386 & 0.791  \\
20400 & 175.678 & 7.953  \\
20401 & 60.922 & 3.613  \\
20402 & 39.105 & 2.122  \\
20403 & 2.927 & 1.502  \\
20404 & 50.027 & 1.190  \\
20405 & 265.389 & 2.469  \\
20406 & 140.318 & 2.451  \\
20407 & 192.677 & 3.072  \\
20408 & 38.390 & 2.798  \\
20409 & 15.433 & 2.182  \\
20410 & 273.687 & 3.080  \\
20411 & 46.463 & 3.407  \\
20412 & 14.334 & 2.478  \\
20413 & 305.765 & 2.487  \\
20414 & 9.488 & 1.146  \\
20415 & 123.679 & 1.977  \\
20416 & 11.484 & 15.120  \\
20417 & 156.764 & 2.135  \\
20418 & 57.638 & 2.052  \\
20419 & 41.080 & 3.121  \\
20420 & 34.362 & 2.270  \\
20421 & 5.238 & 1.661  \\
20422 & 26.369 & 2.689  \\
20423 & 13.856 & 0.976  \\
20424 & 416.000 & 8.245  \\
20425 & 87.339 & 0.935  \\
20426 & 101.873 & 3.298  \\
20427 & 108.343 & 14.188  \\
20428 & 47.622 & 0.912  \\
20429 & 99.395 & 3.431  \\
20430 & 9.005 & 1.346  \\
20431 & 107.347 & 2.967  \\
20432 & 3.642 & 0.665  \\
20433 & 25.886 & 0.777  \\
20434 & 47.769 & 1.072  \\
20435 & 8.185 & 14.394  \\
20436 & 11.916 & 1.628  \\
20437 & 3.075 & 0.609  \\
20438 & 5.335 & 1.307  \\
20439 & 8.545 & 1.157  \\
20440 & 5.079 & 1.230  \\
20441 & 8.867 & 1.092  \\
20442 & 57.638 & 1.081  \\
20443 & 2.054 & 3.109  \\
20444 & 44.230 & 1.965  \\
20445 & 4.222 & 0.633  \\
20446 & 63.998 & 2.670  \\
20447 & 17.946 & 5.655  \\
20448 & 25.966 & 1.112  \\
20449 & 1.255 & 0.915  \\
20450 & 277.932 & 1.470  \\
20451 & 124.442 & 2.606  \\
20452 & 3.341 & 1.219  \\
20453 & 165.188 & 1.514  \\
20454 & 31.138 & 1.907  \\
20455 & 14.422 & 1.581  \\
20456 & 44.916 & 2.070  \\
20457 & 339.506 & 9.661  \\
20458 & 28.479 & 1.958  \\
20459 & 14.334 & 1.170  \\
20460 & 48.064 & 3.750  \\
20461 & 11.136 & 2.120  \\
20462 & 34.046 & 2.911  \\
20463 & 20.298 & 2.416  \\
20464 & 23.603 & 2.122  \\
20465 & 96.085 & 4.178  \\
20466 & 5.906 & 0.725  \\
20467 & 45.473 & 4.295  \\
20468 & 12.634 & 2.227  \\
20469 & 17.726 & 1.195  \\
20470 & 46.321 & 1.257  \\
20471 & 51.750 & 1.975  \\
20472 & 28.567 & 5.332  \\
20473 & 283.114 & 2.342  \\
20474 & 7.060 & 1.989  \\
20475 & 7.532 & 0.853  \\
20476 & 28.391 & 2.143  \\
20477 & 19.988 & 1.232  \\
20478 & 29.551 & 2.177  \\
20479 & 71.060 & 2.960  \\
20480 & 160.673 & 2.490  \\
20481 & 5.095 & 0.772  \\
20482 & 307.654 & 8.925  \\
20483 & 184.549 & 3.846  \\
20484 & 15.244 & 1.171  \\
20485 & 119.193 & 3.519  \\
20486 & 8.389 & 5.540  \\
20487 & 237.547 & 2.718  \\
20488 & 68.483 & 0.963  \\
20489 & 183.416 & 13.458  \\
20490 & 26.943 & 0.804  \\
20491 & 180.059 & 4.469  \\
20492 & 36.208 & 1.437  \\
20493 & 114.870 & 6.828  \\
20494 & 1.166 & 1.898  \\
20495 & 11.274 & 1.994  \\
20496 & 54.029 & 1.887  \\
20497 & 64.592 & 3.174  \\
20498 & 5.924 & 0.892  \\
20499 & 12.479 & 2.741  \\
20500 & 103.136 & 1.714  \\
20501 & 14.827 & 1.689  \\
20502 & 79.879 & 1.089  \\
20503 & 40.577 & 2.320  \\
20504 & 190.906 & 2.306  \\
20505 & 60.548 & 1.779  \\
20506 & 46.607 & 0.848  \\
20507 & 15.818 & 1.266  \\
20508 & 10.311 & 2.206  \\
20509 & 5.335 & 0.758  \\
20510 & 146.950 & 2.625  \\
20511 & 21.520 & 0.792  \\
20512 & 27.027 & 0.759  \\
20513 & 286.622 & 9.420  \\
20514 & 10.471 & 2.758  \\
20515 & 64.393 & 1.082  \\
20516 & 21.388 & 1.195  \\
20517 & 1.283 & 0.508  \\
20518 & 80.869 & 5.143  \\
20519 & 4.120 & 0.777  \\
20520 & 75.573 & 1.286  \\
20521 & 30.757 & 3.394  \\
20522 & 60.922 & 2.897  \\
20523 & 64.393 & 1.343  \\
20524 & 65.594 & 3.439  \\
20525 & 38.154 & 2.460  \\
20526 & 218.599 & 3.158  \\
20527 & 233.199 & 1.751  \\
20528 & 128.333 & 9.044  \\
20529 & 340.553 & 6.247  \\
20530 & 79.879 & 1.392  \\
20531 & 135.646 & 1.185  \\
20532 & 15.244 & 1.115  \\
20533 & 3.862 & 1.685  \\
20534 & 31.621 & 1.914  \\
20535 & 1.510 & 0.754  \\
20536 & 120.299 & 2.362  \\
20537 & 25.413 & 3.185  \\
20538 & 19.988 & 2.016  \\
20539 & 4.183 & 4.979  \\
20540 & 331.246 & 1.657  \\
20541 & 37.456 & 1.195  \\
20542 & 58.532 & 2.751  \\
20543 & 262.949 & 4.118  \\
20544 & 197.481 & 2.911  \\
20545 & 25.413 & 2.120  \\
20546 & 40.204 & 8.030  \\
20547 & 7.394 & 1.702  \\
20548 & 329.213 & 12.417  \\
20549 & 260.532 & 1.557  \\
20550 & 56.235 & 3.162  \\
20551 & 16.014 & 1.332  \\
20552 & 251.857 & 1.996  \\
20553 & 10.600 & 2.107  \\
20554 & 1.377 & 0.828  \\
20555 & 32.913 & 2.440  \\
20556 & 156.764 & 1.354  \\
20557 & 2.029 & 1.386  \\
20558 & 82.885 & 1.673  \\
20559 & 53.532 & 1.193  \\
20560 & 5.435 & 1.263  \\
20561 & 15.150 & 0.972  \\
20562 & 178.404 & 9.896  \\
20563 & 70.190 & 1.618  \\
20564 & 23.242 & 3.714  \\
20565 & 7.371 & 3.227  \\
20566 & 38.865 & 2.831  \\
20567 & 70.190 & 1.896  \\
20568 & 4.381 & 1.471  \\
20569 & 10.932 & 0.960  \\
20570 & 14.873 & 2.487  \\
20571 & 42.889 & 2.702  \\
20572 & 270.337 & 1.965  \\
20573 & 75.573 & 2.535  \\
20574 & 1.666 & 0.759  \\
20575 & 126.373 & 1.200  \\
20576 & 3.699 & 1.958  \\
20577 & 199.314 & 2.734  \\
20578 & 26.943 & 3.087  \\
20579 & 251.083 & 4.357  \\
20580 & 51.750 & 1.860  \\
20581 & 20.360 & 1.127  \\
20582 & 61.867 & 1.014  \\
20583 & 5.126 & 1.342  \\
20584 & 1.271 & 0.867  \\
20585 & 10.666 & 3.025  \\
20586 & 198.090 & 9.944  \\
20587 & 27.872 & 0.804  \\
20588 & 176.220 & 1.511  \\
20589 & 15.672 & 1.305  \\
20590 & 87.070 & 2.821  \\
20591 & 4.674 & 0.819  \\
20592 & 302.954 & 2.060  \\
20593 & 174.600 & 1.889  \\
20594 & 7.768 & 1.308  \\
20595 & 9.785 & 2.396  \\
20596 & 2.219 & 1.811  \\
20597 & 372.357 & 3.039  \\
20598 & 217.928 & 3.557  \\
20599 & 12.869 & 1.308  \\
20600 & 59.623 & 1.954  \\
20601 & 187.989 & 4.006  \\
20602 & 151.544 & 3.095  \\
20603 & 12.403 & 2.322  \\
20604 & 42.495 & 8.059  \\
20605 & 56.062 & 2.273  \\
20606 & 8.338 & 1.418  \\
20607 & 7.060 & 0.955  \\
20608 & 7.486 & 0.867  \\
20609 & 417.283 & 1.689  \\
20610 & 92.600 & 4.517  \\
20611 & 113.464 & 2.708  \\
20612 & 8.286 & 0.948  \\
20613 & 1.110 & 1.359  \\
20614 & 64.195 & 2.314  \\
20615 & 2.596 & 1.159  \\
20616 & 230.345 & 1.548  \\
20617 & 48.810 & 2.463  \\
20618 & 5.126 & 2.047  \\
20619 & 15.721 & 2.169  \\
20620 & 4.835 & 0.883  \\
20621 & 97.876 & 5.422  \\
20622 & 78.417 & 3.310  \\
20623 & 48.212 & 3.189  \\
20624 & 65.796 & 6.143  \\
20625 & 42.626 & 2.550  \\
20626 & 2.119 & 0.764  \\
20627 & 115.579 & 1.372  \\
20628 & 11.590 & 1.177  \\
20629 & 311.466 & 12.210  \\
20630 & 8.185 & 2.692  \\
20631 & 21.454 & 2.284  \\
20632 & 23.675 & 2.030  \\
20633 & 3.676 & 1.618  \\
20634 & 7.625 & 0.749  \\
20635 & 328.201 & 5.855  \\
20636 & 372.357 & 12.299  \\
20637 & 380.468 & 10.572  \\
20638 & 13.856 & 0.978  \\
20639 & 11.590 & 0.896  \\
20640 & 30.381 & 0.964  \\
20641 & 100.009 & 9.908  \\
20642 & 8.598 & 1.667  \\
20643 & 236.817 & 3.874  \\
20644 & 21.989 & 2.224  \\
20645 & 120.670 & 2.148  \\
20646 & 3.171 & 2.235  \\
20647 & 338.463 & 10.395  \\
20648 & 46.036 & 1.982  \\
20649 & 211.972 & 1.384  \\
20650 & 63.409 & 1.716  \\
20651 & 231.768 & 6.803  \\
20652 & 66.611 & 3.189  \\
20653 & 79.634 & 2.035  \\
20654 & 29.010 & 2.396  \\
20655 & 18.168 & 2.295  \\
20656 & 131.939 & 2.517  \\
20657 & 9.876 & 3.003  \\
20658 & 301.094 & 11.624  \\
20659 & 331.246 & 1.511  \\
20660 & 313.389 & 1.257  \\
20661 & 17.617 & 2.463  \\
20662 & 5.017 & 1.076  \\
20663 & 5.906 & 1.585  \\
20664 & 86.536 & 1.445  \\
20665 & 17.402 & 1.371  \\
20666 & 1.708 & 1.260  \\
20667 & 13.109 & 1.241  \\
20668 & 221.308 & 12.613  \\
20669 & 26.450 & 0.941  \\
20670 & 7.864 & 0.749  \\
20671 & 90.626 & 2.405  \\
20672 & 221.308 & 1.766  \\
20673 & 248.774 & 7.792  \\
20674 & 16.514 & 3.204  \\
20675 & 23.099 & 1.082  \\
20676 & 39.105 & 2.547  \\
20677 & 7.696 & 1.770  \\
20678 & 2.112 & 0.893  \\
20679 & 6.825 & 2.457  \\
20680 & 226.826 & 2.828  \\
20681 & 10.765 & 1.094  \\
20682 & 1.666 & 0.728  \\
20683 & 4.196 & 0.737  \\
20684 & 2.253 & 1.300  \\
20685 & 7.440 & 0.658  \\
20686 & 35.546 & 1.236  \\
20687 & 328.201 & 3.121  \\
20688 & 49.414 & 1.468  \\
20689 & 53.368 & 5.758  \\
20690 & 28.920 & 2.246  \\
20691 & 40.577 & 3.017  \\
20692 & 43.154 & 1.912  \\
20693 & 33.837 & 1.079  \\
20694 & 40.204 & 3.523  \\
20695 & 124.826 & 2.370  \\
20696 & 174.063 & 8.599  \\
20697 & 4.776 & 5.094  \\
20698 & 5.335 & 1.431  \\
20699 & 77.219 & 3.485  \\
20700 & 26.046 & 2.325  \\
20701 & 15.721 & 1.054  \\
20702 & 19.027 & 1.555  \\
20703 & 55.890 & 1.741  \\
20704 & 88.421 & 2.575  \\
20705 & 115.579 & 9.592  \\
20706 & 6.091 & 0.781  \\
20707 & 14.334 & 3.290  \\
20708 & 13.814 & 2.396  \\
20709 & 18.794 & 1.792  \\
20710 & 141.185 & 3.128  \\
20711 & 15.385 & 3.814  \\
20712 & 3.665 & 0.920  \\
20713 & 28.304 & 1.033  \\
20714 & 146.048 & 2.575  \\
20715 & 20.111 & 2.597  \\
20716 & 53.697 & 2.200  \\
20717 & 17.136 & 1.316  \\
20718 & 53.368 & 1.741  \\
20719 & 49.414 & 3.902  \\
20720 & 59.440 & 1.882  \\
20721 & 110.024 & 5.723  \\
20722 & 8.598 & 0.974  \\
20723 & 7.304 & 1.135  \\
20724 & 4.674 & 0.696  \\
20725 & 6.497 & 2.481  \\
20726 & 24.191 & 0.771  \\
20727 & 243.470 & 1.564  \\
20728 & 132.754 & 10.173  \\
20729 & 14.071 & 1.435  \\
20730 & 16.363 & 1.060  \\
20731 & 91.186 & 2.798  \\
20732 & 45.613 & 3.609  \\
20733 & 3.000 & 1.107  \\
20734 & 258.137 & 1.785  \\
20735 & 54.029 & 1.921  \\
20736 & 12.673 & 1.340  \\
20737 & 109.348 & 10.777  \\
20738 & 227.526 & 3.925  \\
20739 & 27.193 & 0.793  \\
20740 & 255.764 & 2.216  \\
20741 & 221.990 & 1.612  \\
20742 & 29.825 & 3.181  \\
20743 & 15.480 & 1.247  \\
20744 & 260.532 & 1.518  \\
20745 & 157.248 & 2.195  \\
20746 & 2.023 & 0.629  \\
20747 & 74.878 & 2.584  \\
20748 & 74.878 & 2.638  \\
20749 & 88.694 & 5.124  \\
20750 & 6.223 & 0.682  \\
20751 & 50.959 & 2.184  \\
20752 & 85.477 & 0.983  \\
20753 & 387.562 & 8.766  \\
20754 & 321.204 & 9.330  \\
20755 & 44.367 & 2.996  \\
20756 & 16.668 & 3.162  \\
20757 & 15.769 & 2.190  \\
20758 & 3.457 & 1.042  \\
20759 & 125.211 & 2.120  \\
20760 & 42.364 & 15.903  \\
20761 & 13.771 & 1.112  \\
20762 & 4.082 & 1.242  \\
20763 & 11.879 & 1.805  \\
20764 & 41.717 & 1.756  \\
20765 & 159.196 & 2.320  \\
20766 & 38.390 & 1.479  \\
20767 & 130.726 & 1.606  \\
20768 & 361.068 & 1.869  \\
20769 & 10.248 & 1.391  \\
20770 & 8.135 & 1.785  \\
20771 & 171.404 & 1.667  \\
20772 & 365.542 & 2.013  \\
20773 & 58.352 & 2.921  \\
20774 & 54.363 & 1.053  \\
20775 & 383.999 & 1.216  \\
20776 & 100.317 & 2.042  \\
20777 & 56.932 & 3.326  \\
20778 & 9.401 & 0.917  \\
20779 & 8.894 & 0.796  \\
20780 & 69.331 & 2.303  \\
20781 & 97.876 & 10.445  \\
20782 & 6.109 & 1.387  \\
20783 & 3.113 & 1.858  \\
20784 & 138.601 & 4.113  \\
20785 & 122.542 & 10.052  \\
20786 & 53.532 & 2.949  \\
20787 & 23.603 & 2.603  \\
20788 & 14.827 & 3.177  \\
20789 & 150.151 & 1.371  \\
20790 & 19.501 & 0.854  \\
20791 & 8.467 & 0.761  \\
20792 & 15.104 & 1.846  \\
20793 & 7.672 & 3.566  \\
20794 & 397.226 & 13.361  \\
20795 & 166.208 & 3.069  \\
20796 & 387.562 & 1.224  \\
20797 & 38.272 & 1.961  \\
20798 & 153.422 & 2.092  \\
20799 & 17.617 & 1.443  \\
20800 & 17.726 & 0.847  \\
20801 & 34.362 & 1.878  \\
20802 & 18.280 & 0.807  \\
20803 & 56.235 & 1.452  \\
20804 & 5.870 & 0.661  \\
20805 & 13.395 & 1.197  \\
20806 & 64.195 & 2.090  \\
20807 & 46.750 & 3.448  \\
20808 & 4.659 & 0.900  \\
20809 & 15.011 & 2.251  \\
20810 & 357.748 & 10.521  \\
20811 & 320.216 & 1.468  \\
20812 & 11.662 & 3.674  \\
20813 & 42.104 & 1.348  \\
20814 & 61.867 & 1.193  \\
20815 & 254.194 & 1.634  \\
20816 & 236.089 & 1.470  \\
20817 & 194.465 & 1.712  \\
20818 & 355.552 & 10.015  \\
20819 & 2.580 & 1.118  \\
20820 & 18.852 & 2.835  \\
20821 & 2.556 & 2.011  \\
20822 & 18.168 & 2.569  \\
20823 & 38.627 & 1.095  \\
20824 & 12.479 & 2.232  \\
20825 & 6.109 & 1.184  \\
20826 & 8.519 & 1.747  \\
20827 & 418.569 & 1.835  \\
20828 & 104.735 & 1.751  \\
20829 & 175.678 & 2.490  \\
20830 & 260.532 & 3.622  \\
20831 & 43.154 & 2.992  \\
20832 & 326.186 & 12.462  \\
20833 & 62.249 & 2.443  \\
20834 & 189.734 & 10.751  \\
20835 & 146.950 & 11.582  \\
20836 & 10.765 & 3.330  \\
20837 & 140.318 & 1.602  \\
20838 & 231.055 & 7.699  \\
20839 & 12.712 & 0.711  \\
20840 & 192.677 & 2.897  \\
20841 & 31.621 & 1.581  \\
20842 & 340.553 & 1.520  \\
20843 & 27.615 & 2.345  \\
20844 & 4.820 & 1.123  \\
20845 & 7.986 & 0.969  \\
20846 & 2.471 & 1.044  \\
20847 & 44.094 & 2.295  \\
20848 & 305.765 & 2.921  \\
20849 & 9.258 & 2.045  \\
20850 & 218.599 & 11.906  \\
20851 & 10.439 & 0.874  \\
20852 & 321.204 & 3.553  \\
20853 & 3.478 & 1.480  \\
20854 & 3.270 & 0.732  \\
20855 & 88.694 & 4.094  \\
20856 & 9.459 & 1.006  \\
20857 & 79.145 & 2.052  \\
20858 & 174.063 & 11.307  \\
20859 & 96.381 & 5.540  \\
20860 & 77.936 & 1.718  \\
20861 & 6.438 & 2.095  \\
20862 & 7.864 & 1.930  \\
20863 & 306.708 & 3.124  \\
20864 & 76.745 & 2.657  \\
20865 & 120.299 & 2.791  \\
20866 & 250.311 & 2.342  \\
20867 & 8.338 & 2.348  \\
20868 & 156.283 & 3.456  \\
20869 & 2.525 & 1.219  \\
20870 & 174.063 & 3.468  \\
20871 & 140.318 & 1.693  \\
20872 & 318.251 & 2.663  \\
20873 & 4.209 & 1.181  \\
20874 & 5.418 & 1.095  \\
20875 & 15.576 & 2.591  \\
20876 & 347.972 & 3.047  \\
20877 & 6.438 & 4.178  \\
20878 & 50.646 & 2.992  \\
20879 & 32.013 & 1.413  \\
20880 & 8.625 & 1.112  \\
20881 & 3.676 & 1.894  \\
20882 & 8.415 & 1.549  \\
20883 & 17.348 & 1.811  \\
20884 & 78.417 & 2.295  \\
20885 & 140.751 & 2.774  \\
20886 & 58.893 & 3.679  \\
20887 & 8.389 & 1.333  \\
20888 & 78.176 & 1.639  \\
20889 & 87.878 & 2.348  \\
20890 & 267.028 & 9.297  \\
20891 & 13.150 & 2.087  \\
20892 & 79.634 & 2.306  \\
20893 & 381.642 & 1.527  \\
20894 & 29.369 & 2.532  \\
20895 & 120.670 & 13.409  \\
20896 & 6.300 & 1.178  \\
20897 & 76.040 & 1.039  \\
20898 & 6.910 & 0.699  \\
20899 & 108.677 & 2.367  \\
20900 & 36.770 & 1.175  \\
20901 & 44.094 & 2.243  \\
20902 & 225.434 & 2.365  \\
20903 & 62.441 & 1.171  \\
20904 & 25.648 & 1.602  \\
20905 & 28.832 & 1.153  \\
20906 & 43.959 & 1.000  \\
20907 & 73.508 & 2.169  \\
20908 & 4.732 & 2.065  \\
20909 & 88.149 & 0.961  \\
20910 & 30.663 & 1.354  \\
20911 & 4.301 & 3.043  \\
20912 & 24.117 & 1.568  \\
20913 & 366.669 & 2.428  \\
20914 & 7.349 & 5.306  \\
20915 & 6.868 & 1.213  \\
20916 & 25.727 & 2.935  \\
20917 & 270.337 & 8.840  \\
20918 & 107.678 & 3.043  \\
20919 & 6.537 & 1.343  \\
20920 & 96.085 & 0.978  \\
20921 & 44.230 & 1.604  \\
20922 & 133.985 & 1.430  \\
20923 & 223.362 & 1.999  \\
20924 & 40.954 & 3.007  \\
20925 & 11.205 & 2.286  \\
20926 & 3.768 & 1.984  \\
20927 & 362.181 & 5.848  \\
20928 & 163.166 & 3.423  \\
20929 & 405.879 & 1.655  \\
20930 & 197.481 & 2.478  \\
20931 & 6.147 & 0.711  \\
20932 & 262.141 & 2.828  \\
20933 & 6.931 & 2.748  \\
20934 & 20.423 & 2.267  \\
20935 & 24.947 & 2.192  \\
20936 & 2.374 & 0.664  \\
20937 & 6.166 & 0.910  \\
20938 & 261.335 & 5.976  \\
20939 & 260.532 & 1.992  \\
20940 & 205.546 & 1.580  \\
20941 & 7.486 & 0.706  \\
20942 & 16.668 & 1.163  \\
20943 & 13.856 & 1.632  \\
20944 & 68.272 & 1.056  \\
20945 & 182.290 & 1.392  \\
20946 & 291.068 & 3.566  \\
20947 & 18.794 & 0.931  \\
20948 & 21.061 & 1.493  \\
20949 & 141.185 & 2.517  \\
20950 & 33.837 & 0.850  \\
20951 & 219.950 & 2.581  \\
20952 & 27.530 & 9.241  \\
20953 & 363.298 & 1.391  \\
20954 & 42.626 & 1.134  \\
20955 & 91.749 & 0.957  \\
20956 & 21.922 & 2.238  \\
20957 & 47.916 & 2.535  \\
20958 & 297.409 & 9.454  \\
20959 & 8.110 & 3.346  \\
20960 & 362.181 & 1.935  \\
20961 & 47.039 & 3.498  \\
20962 & 191.494 & 1.691  \\
20963 & 48.659 & 4.908  \\
20964 & 44.641 & 1.310  \\
20965 & 269.506 & 4.300  \\
20966 & 21.322 & 1.477  \\
20967 & 21.854 & 2.784  \\
20968 & 223.362 & 6.453  \\
20969 & 173.528 & 12.827  \\
20970 & 18.280 & 1.029  \\
20971 & 14.691 & 1.816  \\
20972 & 6.558 & 1.131  \\
20973 & 47.184 & 1.416  \\
20974 & 37.341 & 1.077  \\
20975 & 39.712 & 9.409  \\
20976 & 160.179 & 1.687  \\
20977 & 127.939 & 3.010  \\
20978 & 49.414 & 1.835  \\
20979 & 5.888 & 0.873  \\
20980 & 25.648 & 1.060  \\
20981 & 47.184 & 2.336  \\
20982 & 37.687 & 2.284  \\
20983 & 251.857 & 1.764  \\
20984 & 185.118 & 6.106  \\
20985 & 5.816 & 1.346  \\
20986 & 374.657 & 8.466  \\
20987 & 22.399 & 2.893  \\
20988 & 223.362 & 1.418  \\
20989 & 25.334 & 0.935  \\
20990 & 15.480 & 2.080  \\
20991 & 90.626 & 2.744  \\
20992 & 32.410 & 2.835  \\
20993 & 92.886 & 1.134  \\
20994 & 8.338 & 1.051  \\
20995 & 83.654 & 2.718  \\
20996 & 124.826 & 2.102  \\
20997 & 15.244 & 3.613  \\
20998 & 221.990 & 7.868  \\
20999 & 151.544 & 4.908  \\
21000 & 74.648 & 1.340  \\
21001 & 8.060 & 1.386  \\
21002 & 383.999 & 14.069  \\
21003 & 174.600 & 3.566  \\
21004 & 37.456 & 1.283  \\
21005 & 337.422 & 3.502  \\
21006 & 18.001 & 10.597  \\
21007 & 216.590 & 12.210  \\
21008 & 22.468 & 0.773  \\
21009 & 53.863 & 2.362  \\
21010 & 4.895 & 0.960  \\
21011 & 12.027 & 2.033  \\
21012 & 14.467 & 2.393  \\
21013 & 224.050 & 10.790  \\
21014 & 185.118 & 3.318  \\
21015 & 303.888 & 10.959  \\
21016 & 54.029 & 1.536  \\
21017 & 180.614 & 4.931  \\
21018 & 103.136 & 1.796  \\
21019 & 82.631 & 2.890  \\
21020 & 6.109 & 2.169  \\
21021 & 78.417 & 1.406  \\
21022 & 3.886 & 1.766  \\
21023 & 39.957 & 2.660  \\
21024 & 1.816 & 3.247  \\
21025 & 8.363 & 1.251  \\
21026 & 81.368 & 0.969  \\
21027 & 12.712 & 1.279  \\
21028 & 4.895 & 1.143  \\
21029 & 20.997 & 0.876  \\
21030 & 161.666 & 2.647  \\
21031 & 301.094 & 1.288  \\
21032 & 10.898 & 1.382  \\
21033 & 15.964 & 2.496  \\
21034 & 21.322 & 1.513  \\
21035 & 276.226 & 3.243  \\
21036 & 83.141 & 2.065  \\
21037 & 5.206 & 1.100  \\
21038 & 334.320 & 2.490  \\
21039 & 14.919 & 1.094  \\
21040 & 29.369 & 2.297  \\
21041 & 376.971 & 7.508  \\
21042 & 27.027 & 2.741  \\
21043 & 73.962 & 2.289  \\
21044 & 111.387 & 4.867  \\
21045 & 215.924 & 1.849  \\
21046 & 29.917 & 0.933  \\
21047 & 5.435 & 0.692  \\
21048 & 20.423 & 1.516  \\
21049 & 50.027 & 1.798  \\
21050 & 108.010 & 1.620  \\
21051 & 75.109 & 1.156  \\
21052 & 51.116 & 2.953  \\
21053 & 18.001 & 1.244  \\
21054 & 19.441 & 1.001  \\
21055 & 135.229 & 2.004  \\
21056 & 54.867 & 1.161  \\
21057 & 49.873 & 3.091  \\
21058 & 54.698 & 3.540  \\
21059 & 118.826 & 1.833  \\
21060 & 314.356 & 3.670  \\
21061 & 16.262 & 1.667  \\
21062 & 373.505 & 7.045  \\
21063 & 25.886 & 1.102  \\
21064 & 388.757 & 9.164  \\
21065 & 8.572 & 1.622  \\
21066 & 226.826 & 1.269  \\
21067 & 16.565 & 2.619  \\
21068 & 94.617 & 4.074  \\
21069 & 171.933 & 3.069  \\
21070 & 8.625 & 0.763  \\
21071 & 7.440 & 2.067  \\
21072 & 10.568 & 1.002  \\
21073 & 93.172 & 2.622  \\
21074 & 362.181 & 7.104  \\
21075 & 25.413 & 3.025  \\
21076 & 5.536 & 0.930  \\
21077 & 35.986 & 0.843  \\
21078 & 6.166 & 1.977  \\
21079 & 9.845 & 5.547  \\
21080 & 22.537 & 3.587  \\
21081 & 15.576 & 2.075  \\
21082 & 171.404 & 5.293  \\
21083 & 242.722 & 7.598  \\
21084 & 226.826 & 4.143  \\
21085 & 272.846 & 3.366  \\
21086 & 10.666 & 0.906  \\
21087 & 19.561 & 2.140  \\
21088 & 88.149 & 2.650  \\
21089 & 13.899 & 1.663  \\
21090 & 13.190 & 2.791  \\
21091 & 13.478 & 0.765  \\
21092 & 59.991 & 2.437  \\
21093 & 30.663 & 3.036  \\
21094 & 160.673 & 2.122  \\
21095 & 106.360 & 1.445  \\
21096 & 15.150 & 5.940  \\
21097 & 20.804 & 2.939  \\
21098 & 76.982 & 0.967  \\
21099 & 19.203 & 2.496  \\
21100 & 71.499 & 2.422  \\
21101 & 320.216 & 12.225  \\
21102 & 34.362 & 1.944  \\
21103 & 107.017 & 3.596  \\
21104 & 40.204 & 2.670  \\
21105 & 76.745 & 2.569  \\
21106 & 153.422 & 2.774  \\
21107 & 130.324 & 2.529  \\
21108 & 6.889 & 1.428  \\
21109 & 1.656 & 1.587  \\
21110 & 72.162 & 6.055  \\
21111 & 100.937 & 2.852  \\
21112 & 12.027 & 1.266  \\
21113 & 333.292 & 9.896  \\
21114 & 118.826 & 3.177  \\
21115 & 38.865 & 2.365  \\
21116 & 5.502 & 1.574  \\
21117 & 55.547 & 2.811  \\
21118 & 6.457 & 0.903  \\
21119 & 81.871 & 1.413  \\
21120 & 26.696 & 2.981  \\
21121 & 60.362 & 1.248  \\
21122 & 397.226 & 3.696  \\
21123 & 16.978 & 2.227  \\
21124 & 102.818 & 2.883  \\
21125 & 59.623 & 3.212  \\
21126 & 199.314 & 3.583  \\
21127 & 396.005 & 1.321  \\
21128 & 251.083 & 1.730  \\
21129 & 5.079 & 2.396  \\
21130 & 57.815 & 1.217  \\
21131 & 16.616 & 9.615  \\
21132 & 291.966 & 14.086  \\
21133 & 21.192 & 2.092  \\
21134 & 83.654 & 1.201  \\
21135 & 16.162 & 1.269  \\
21136 & 35.655 & 1.691  \\
21137 & 103.454 & 2.859  \\
21138 & 375.812 & 6.461  \\
21139 & 299.246 & 8.925  \\
21140 & 83.397 & 1.875  \\
21141 & 3.722 & 2.342  \\
21142 & 6.147 & 0.668  \\
21143 & 281.376 & 9.153  \\
21144 & 25.727 & 5.094  \\
21145 & 57.638 & 2.284  \\
21146 & 202.406 & 1.944  \\
21147 & 211.972 & 1.262  \\
21148 & 22.958 & 2.900  \\
21149 & 52.715 & 4.633  \\
21150 & 82.377 & 1.489  \\
21151 & 28.743 & 0.815  \\
21152 & 47.622 & 2.676  \\
21153 & 43.824 & 2.382  \\
21154 & 139.028 & 1.233  \\
21155 & 152.012 & 3.674  \\
21156 & 286.622 & 4.458  \\
21157 & 301.094 & 2.045  \\
21158 & 304.825 & 13.458  \\
21159 & 2.171 & 0.551  \\
21160 & 10.248 & 1.853  \\
21161 & 36.997 & 2.339  \\
21162 & 4.688 & 1.073  \\
21163 & 410.908 & 3.419  \\
21164 & 210.023 & 5.820  \\
21165 & 3.620 & 1.493  \\
21166 & 232.482 & 2.100  \\
21167 & 17.726 & 2.042  \\
21168 & 341.603 & 11.253  \\
21169 & 18.393 & 1.029  \\
21170 & 11.590 & 0.947  \\
21171 & 15.338 & 2.463  \\
21172 & 52.553 & 2.883  \\
21173 & 46.895 & 1.152  \\
21174 & 42.234 & 3.510  \\
21175 & 4.395 & 1.012  \\
21176 & 93.172 & 2.117  \\
21177 & 17.189 & 1.720  \\
21178 & 42.104 & 0.949  \\
21179 & 72.162 & 3.916  \\
21180 & 183.416 & 1.916  \\
21181 & 16.719 & 3.362  \\
21182 & 33.526 & 0.821  \\
21183 & 68.062 & 1.319  \\
21184 & 58.352 & 2.216  \\
21185 & 172.995 & 4.384  \\
21186 & 14.601 & 2.112  \\
21187 & 4.248 & 0.785  \\
21188 & 14.158 & 1.296  \\
21189 & 272.007 & 8.979  \\
21190 & 39.226 & 3.553  \\
21191 & 6.974 & 1.783  \\
21192 & 293.769 & 2.243  \\
21193 & 2.274 & 1.649  \\
21194 & 23.895 & 0.810  \\
21195 & 19.263 & 2.224  \\
21196 & 186.836 & 2.660  \\
21197 & 18.280 & 2.235  \\
21198 & 56.583 & 0.923  \\
21199 & 30.663 & 1.164  \\
21200 & 14.556 & 0.977  \\
21201 & 403.388 & 3.050  \\
21202 & 26.861 & 1.595  \\
21203 & 21.388 & 2.311  \\
21204 & 59.991 & 2.557  \\
21205 & 17.136 & 4.275  \\
21206 & 37.803 & 3.419  \\
21207 & 32.310 & 1.364  \\
21208 & 79.879 & 1.145  \\
21209 & 31.234 & 1.677  \\
21210 & 13.899 & 3.298  \\
21211 & 270.337 & 2.267  \\
21212 & 13.109 & 1.557  \\
21213 & 104.735 & 1.167  \\
21214 & 5.385 & 1.146  \\
21215 & 32.610 & 1.961  \\
21216 & 49.414 & 3.162  \\
21217 & 28.655 & 9.932  \\
21218 & 208.092 & 2.705  \\
21219 & 91.467 & 2.292  \\
21220 & 215.260 & 3.570  \\
21221 & 129.524 & 2.705  \\
21222 & 8.894 & 0.757  \\
21223 & 173.528 & 3.158  \\
21224 & 22.677 & 3.274  \\
21225 & 4.435 & 0.715  \\
21226 & 6.889 & 1.343  \\
21227 & 414.721 & 1.486  \\
21228 & 8.519 & 3.737  \\
21229 & 18.057 & 2.523  \\
21230 & 10.060 & 1.818  \\
21231 & 65.796 & 2.331  \\
21232 & 12.138 & 2.356  \\
21233 & 13.856 & 2.102  \\
21234 & 370.071 & 1.787  \\
21235 & 17.672 & 1.583  \\
21236 & 219.274 & 1.533  \\
21237 & 281.376 & 9.896  \\
21238 & 2.158 & 0.666  \\
21239 & 253.412 & 12.857  \\
21240 & 64.791 & 4.622  \\
21241 & 5.418 & 0.701  \\
21242 & 121.042 & 4.275  \\
21243 & 14.158 & 0.956  \\
21244 & 1.455 & 0.630  \\
21245 & 140.318 & 1.961  \\
21246 & 64.195 & 3.639  \\
21247 & 4.761 & 0.619  \\
21248 & 3.260 & 0.739  \\
21249 & 68.694 & 2.918  \\
21250 & 6.185 & 0.883  \\
21251 & 101.873 & 3.657  \\
21252 & 304.825 & 1.683  \\
21253 & 362.181 & 2.695  \\
21254 & 339.506 & 7.644  \\
21255 & 13.814 & 2.105  \\
21256 & 9.606 & 0.900  \\
21257 & 3.270 & 2.734  \\
21258 & 129.126 & 1.775  \\
21259 & 10.600 & 0.828  \\
21260 & 34.681 & 2.535  \\
21261 & 72.608 & 2.572  \\
21262 & 20.997 & 2.771  \\
21263 & 1.962 & 1.608  \\
21264 & 128.333 & 3.200  \\
21265 & 24.416 & 0.857  \\
21266 & 63.801 & 1.387  \\
21267 & 24.794 & 3.322  \\
21268 & 124.826 & 13.555  \\
21269 & 46.607 & 1.130  \\
21270 & 6.700 & 5.033  \\
21271 & 78.659 & 2.174  \\
21272 & 201.163 & 15.102  \\
21273 & 4.645 & 0.793  \\
21274 & 2.517 & 11.554  \\
21275 & 426.373 & 10.764  \\
21276 & 9.755 & 0.904  \\
21277 & 8.286 & 0.720  \\
21278 & 6.763 & 1.768  \\
21279 & 6.320 & 0.702  \\
21280 & 26.369 & 2.569  \\
21281 & 231.055 & 1.766  \\
21282 & 5.924 & 1.387  \\
21283 & 8.338 & 1.200  \\
21284 & 6.147 & 1.185  \\
21285 & 138.175 & 5.540  \\
21286 & 61.487 & 2.597  \\
21287 & 103.136 & 3.692  \\
21288 & 343.713 & 2.628  \\
21289 & 127.153 & 4.421  \\
21290 & 22.958 & 3.058  \\
21291 & 257.343 & 1.606  \\
21292 & 5.979 & 0.704  \\
21293 & 29.279 & 3.028  \\
21294 & 66.817 & 2.734  \\
21295 & 18.794 & 3.473  \\
21296 & 40.702 & 1.531  \\
21297 & 311.466 & 2.112  \\
21298 & 61.298 & 2.619  \\
21299 & 65.594 & 1.851  \\
21300 & 12.027 & 1.200  \\
21301 & 16.063 & 1.167  \\
21302 & 373.505 & 1.470  \\
21303 & 63.998 & 2.206  \\
21304 & 125.984 & 1.291  \\
21305 & 21.061 & 0.927  \\
21306 & 215.260 & 5.415  \\
21307 & 37.341 & 1.303  \\
21308 & 71.940 & 1.263  \\
21309 & 112.421 & 2.591  \\
21310 & 91.749 & 2.625  \\
21311 & 44.916 & 10.100  \\
21312 & 336.385 & 5.806  \\
21313 & 285.741 & 1.382  \\
21314 & 224.050 & 1.546  \\
21315 & 18.280 & 1.256  \\
21316 & 33.423 & 3.427  \\
21317 & 10.153 & 1.527  \\
21318 & 3.642 & 1.214  \\
21319 & 324.184 & 2.221  \\
21320 & 47.476 & 1.384  \\
21321 & 165.188 & 2.246  \\
21322 & 116.293 & 1.685  \\
21323 & 286.622 & 1.968  \\
21324 & 22.330 & 1.829  \\
21325 & 213.939 & 1.456  \\
21326 & 61.677 & 1.827  \\
21327 & 3.028 & 0.612  \\
21328 & 25.886 & 3.897  \\
21329 & 244.221 & 2.434  \\
21330 & 25.179 & 1.322  \\
21331 & 313.389 & 1.851  \\
21332 & 84.171 & 2.306  \\
21333 & 31.817 & 2.663  \\
21334 & 5.924 & 0.892  \\
21335 & 101.560 & 1.102  \\
21336 & 13.150 & 0.900  \\
21337 & 7.937 & 2.741  \\
21338 & 422.453 & 7.607  \\
21339 & 41.334 & 3.047  \\
21340 & 51.750 & 1.411  \\
21341 & 41.975 & 2.541  \\
21342 & 82.123 & 1.673  \\
21343 & 372.357 & 1.379  \\
21344 & 114.164 & 3.498  \\
21345 & 36.997 & 3.043  \\
21346 & 45.333 & 1.921  \\
21347 & 7.417 & 1.406  \\
21348 & 272.846 & 1.404  \\
21349 & 107.017 & 2.448  \\
21350 & 88.421 & 3.043  \\
21351 & 2.433 & 0.701  \\
21352 & 328.201 & 1.555  \\
21353 & 231.055 & 2.761  \\
21354 & 258.137 & 2.184  \\
21355 & 202.406 & 2.345  \\
21356 & 299.246 & 6.820  \\
21357 & 15.818 & 1.302  \\
21358 & 15.011 & 1.074  \\
21359 & 5.468 & 0.681  \\
21360 & 16.719 & 0.717  \\
21361 & 103.454 & 1.025  \\
21362 & 182.852 & 6.278  \\
21363 & 16.413 & 3.302  \\
21364 & 54.029 & 2.520  \\
21365 & 206.179 & 8.787  \\
21366 & 266.208 & 1.566  \\
21367 & 34.681 & 1.145  \\
21368 & 10.406 & 2.265  \\
21369 & 359.958 & 1.587  \\
21370 & 243.470 & 1.381  \\
21371 & 37.111 & 1.053  \\
21372 & 23.675 & 2.292  \\
21373 & 16.822 & 1.898  \\
21374 & 31.138 & 1.272  \\
21375 & 51.750 & 1.208  \\
21376 & 1.873 & 1.602  \\
21377 & 8.651 & 0.830  \\
21378 & 5.553 & 1.898  \\
21379 & 41.717 & 14.256  \\
21380 & 248.774 & 1.307  \\
21381 & 11.916 & 1.206  \\
21382 & 216.590 & 10.483  \\
21383 & 51.591 & 1.040  \\
21384 & 10.311 & 1.364  \\
21385 & 29.369 & 1.665  \\
21386 & 224.050 & 4.143  \\
21387 & 201.784 & 4.961  \\
21388 & 164.174 & 5.758  \\
21389 & 42.626 & 2.520  \\
21390 & 4.132 & 1.296  \\
21391 & 310.508 & 1.500  \\
21392 & 23.675 & 3.014  \\
21393 & 5.418 & 1.159  \\
21394 & 263.760 & 4.389  \\
21395 & 329.213 & 2.342  \\
21396 & 37.456 & 2.638  \\
21397 & 56.757 & 2.925  \\
21398 & 2.448 & 0.592  \\
21399 & 64.195 & 1.743  \\
21400 & 202.406 & 6.453  \\
21401 & 16.771 & 2.437  \\
21402 & 51.909 & 1.477  \\
21403 & 177.855 & 8.517  \\
21404 & 193.867 & 4.633  \\
21405 & 7.768 & 1.126  \\
21406 & 10.600 & 1.679  \\
21407 & 35.765 & 8.496  \\
21408 & 39.347 & 1.187  \\
21409 & 9.315 & 3.003  \\
21410 & 12.176 & 1.130  \\
21411 & 14.601 & 2.345  \\
21412 & 149.229 & 5.069  \\
21413 & 49.567 & 2.331  \\
21414 & 22.958 & 2.499  \\
21415 & 11.953 & 2.619  \\
21416 & 236.817 & 11.764  \\
21417 & 67.229 & 3.032  \\
21418 & 146.048 & 1.871  \\
21419 & 3.103 & 1.461  \\
21420 & 300.169 & 12.417  \\
21421 & 1.120 & 0.779  \\
21422 & 261.335 & 12.417  \\
21423 & 112.075 & 1.628  \\
21424 & 10.503 & 2.647  \\
21425 & 40.702 & 2.443  \\
21426 & 9.576 & 0.737  \\
21427 & 25.570 & 0.815  \\
21428 & 10.798 & 1.095  \\
21429 & 321.204 & 8.968  \\
21430 & 208.734 & 7.277  \\
21431 & 8.572 & 1.238  \\
21432 & 14.827 & 2.550  \\
21433 & 125.597 & 1.191  \\
21434 & 136.904 & 11.280  \\
21435 & 64.393 & 1.034  \\
21436 & 83.654 & 5.442  \\
21437 & 24.566 & 0.824  \\
21438 & 136.064 & 1.006  \\
21439 & 354.459 & 3.591  \\
21440 & 52.230 & 1.217  \\
21441 & 16.262 & 6.666  \\
21442 & 93.459 & 1.239  \\
21443 & 16.262 & 1.335  \\
21444 & 258.137 & 7.338  \\
21445 & 3.958 & 0.859  \\
21446 & 11.916 & 0.756  \\
21447 & 6.700 & 2.728  \\
21448 & 28.044 & 2.808  \\
21449 & 31.621 & 2.273  \\
21450 & 53.532 & 6.063  \\
21451 & 5.468 & 10.959  \\
21452 & 76.982 & 2.821  \\
21453 & 48.960 & 2.855  \\
21454 & 5.303 & 2.171  \\
21455 & 2.769 & 1.342  \\
21456 & 31.817 & 2.907  \\
21457 & 10.666 & 3.162  \\
21458 & 31.427 & 1.124  \\
21459 & 15.197 & 1.768  \\
21460 & 8.389 & 0.853  \\
21461 & 27.361 & 1.003  \\
21462 & 21.922 & 2.289  \\
21463 & 7.864 & 1.456  \\
21464 & 18.910 & 0.814  \\
21465 & 19.743 & 1.525  \\
21466 & 19.144 & 3.755  \\
21467 & 146.048 & 3.705  \\
21468 & 57.815 & 3.039  \\
21469 & 9.845 & 1.177  \\
21470 & 52.715 & 1.827  \\
21471 & 53.697 & 2.382  \\
21472 & 1.992 & 0.578  \\
21473 & 31.331 & 0.793  \\
21474 & 75.806 & 2.520  \\
21475 & 166.720 & 1.559  \\
21476 & 23.242 & 1.466  \\
21477 & 183.416 & 9.837  \\
21478 & 277.932 & 3.540  \\
21479 & 7.768 & 2.788  \\
21480 & 8.261 & 1.195  \\
21481 & 121.789 & 1.704  \\
21482 & 10.153 & 1.279  \\
21483 & 83.141 & 2.748  \\
21484 & 87.070 & 5.855  \\
21485 & 12.909 & 1.223  \\
21486 & 3.826 & 2.625  \\
21487 & 111.045 & 4.128  \\
21488 & 12.634 & 2.030  \\
21489 & 175.678 & 3.366  \\
21490 & 3.620 & 0.833  \\
21491 & 56.409 & 2.946  \\
21492 & 175.678 & 1.511  \\
21493 & 9.606 & 0.992  \\
21494 & 2.694 & 0.862  \\
21495 & 17.031 & 2.112  \\
21496 & 352.283 & 3.386  \\
21497 & 59.257 & 0.967  \\
21498 & 11.413 & 2.828  \\
21499 & 391.158 & 1.466  \\
21500 & 35.219 & 2.999  \\
21501 & 10.503 & 2.676  \\
21502 & 205.546 & 4.305  \\
21503 & 73.282 & 1.351  \\
21504 & 12.518 & 0.727  \\
21505 & 127.153 & 9.511  \\
21506 & 53.697 & 2.569  \\
21507 & 2.804 & 0.957  \\
21508 & 224.050 & 1.471  \\
21509 & 50.336 & 1.307  \\
21510 & 23.099 & 1.294  \\
21511 & 29.279 & 2.001  \\
21512 & 245.729 & 14.120  \\
21513 & 61.677 & 1.099  \\
21514 & 146.498 & 1.130  \\
21515 & 350.121 & 3.710  \\
21516 & 322.194 & 10.408  \\
21517 & 35.655 & 1.889  \\
21518 & 18.224 & 1.257  \\
21519 & 21.922 & 1.570  \\
21520 & 10.765 & 2.112  \\
21521 & 170.352 & 1.376  \\
21522 & 31.138 & 0.845  \\
21523 & 36.884 & 4.290  \\
21524 & 6.598 & 1.175  \\
21525 & 272.007 & 1.271  \\
21526 & 10.311 & 0.838  \\
21527 & 22.193 & 1.195  \\
21528 & 20.932 & 2.616  \\
21529 & 215.924 & 1.898  \\
21530 & 7.888 & 0.718  \\
21531 & 166.208 & 2.289  \\
21532 & 41.334 & 2.682  \\
21533 & 15.528 & 1.108  \\
21534 & 89.793 & 2.791  \\
21535 & 9.032 & 2.440  \\
21536 & 359.958 & 6.063  \\
21537 & 1.145 & 1.391  \\
21538 & 15.480 & 1.965  \\
21539 & 14.965 & 2.411  \\
21540 & 23.603 & 1.096  \\
21541 & 7.371 & 2.370  \\
21542 & 217.928 & 2.845  \\
21543 & 22.262 & 0.782  \\
21544 & 71.719 & 12.417  \\
21545 & 22.262 & 2.689  \\
21546 & 181.730 & 4.123  \\
21547 & 71.279 & 3.136  \\
21548 & 7.170 & 0.781  \\
21549 & 5.368 & 2.339  \\
21550 & 112.421 & 5.325  \\
21551 & 68.483 & 0.886  \\
21552 & 12.064 & 0.711  \\
21553 & 27.615 & 2.110  \\
21554 & 23.028 & 1.305  \\
21555 & 14.290 & 1.511  \\
21556 & 241.232 & 4.173  \\
21557 & 21.922 & 2.211  \\
21558 & 115.935 & 5.799  \\
21559 & 146.950 & 2.960  \\
21560 & 258.137 & 2.251  \\
21561 & 3.687 & 0.956  \\
21562 & 64.991 & 1.987  \\
21563 & 6.166 & 2.382  \\
21564 & 11.916 & 0.757  \\
21565 & 119.929 & 2.422  \\
21566 & 112.075 & 3.098  \\
21567 & 73.282 & 3.274  \\
21568 & 14.691 & 0.904  \\
21569 & 14.246 & 2.600  \\
21570 & 378.133 & 11.079  \\
21571 & 147.403 & 2.448  \\
21572 & 264.574 & 8.215  \\
21573 & 12.712 & 1.262  \\
21574 & 24.266 & 2.216  \\
21575 & 15.528 & 0.837  \\
21576 & 340.553 & 2.981  \\
21577 & 47.916 & 1.599  \\
21578 & 40.954 & 1.807  \\
21579 & 146.950 & 1.468  \\
21580 & 22.057 & 2.422  \\
21581 & 135.229 & 9.175  \\
21582 & 130.324 & 11.821  \\
21583 & 53.204 & 15.525  \\
21584 & 8.160 & 1.739  \\
21585 & 10.248 & 1.083  \\
21586 & 13.645 & 2.062  \\
21587 & 291.966 & 6.508  \\
21588 & 11.698 & 2.794  \\
21589 & 164.680 & 1.722  \\
21590 & 4.328 & 1.514  \\
21591 & 20.486 & 0.860  \\
21592 & 34.895 & 1.289  \\
21593 & 15.672 & 1.408  \\
21594 & 3.240 & 1.728  \\
21595 & 17.136 & 0.888  \\
21596 & 51.909 & 1.025  \\
21597 & 56.757 & 2.547  \\
21598 & 33.526 & 1.074  \\
21599 & 356.649 & 2.211  \\
21600 & 302.954 & 8.275  \\
21601 & 191.494 & 1.514  \\
21602 & 25.807 & 1.975  \\
21603 & 272.846 & 2.974  \\
21604 & 9.845 & 0.932  \\
21605 & 56.583 & 2.016  \\
21606 & 134.813 & 2.692  \\
21607 & 21.854 & 1.409  \\
21608 & 19.622 & 3.617  \\
21609 & 28.044 & 2.028  \\
21610 & 81.118 & 1.597  \\
21611 & 5.126 & 1.377  \\
21612 & 20.997 & 1.083  \\
21613 & 179.505 & 6.563  \\
21614 & 410.908 & 1.386  \\
21615 & 65.796 & 2.996  \\
21616 & 7.371 & 1.524  \\
21617 & 12.909 & 0.968  \\
21618 & 125.984 & 1.775  \\
21619 & 84.952 & 2.174  \\
21620 & 33.837 & 2.825  \\
21621 & 187.989 & 3.061  \\
21622 & 24.117 & 2.686  \\
21623 & 6.438 & 1.118  \\
21624 & 2.973 & 1.878  \\
21625 & 18.393 & 2.705  \\
21626 & 100.937 & 1.285  \\
21627 & 60.548 & 7.544  \\
21628 & 393.574 & 8.275  \\
21629 & 219.950 & 1.951  \\
21630 & 12.213 & 2.939  \\
21631 & 49.567 & 2.390  \\
21632 & 139.887 & 1.743  \\
21633 & 57.994 & 3.578  \\
21634 & 17.781 & 2.443  \\
21635 & 8.286 & 1.544  \\
21636 & 74.878 & 1.818  \\
21637 & 46.750 & 0.858  \\
21638 & 102.187 & 3.262  \\
21639 & 37.803 & 2.475  \\
21640 & 171.404 & 2.256  \\
21641 & 28.479 & 2.195  \\
21642 & 10.765 & 1.171  \\
21643 & 39.712 & 2.309  \\
21644 & 51.591 & 1.149  \\
21645 & 4.850 & 0.727  \\
21646 & 12.989 & 1.796  \\
21647 & 52.877 & 2.890  \\
21648 & 21.520 & 1.416  \\
21649 & 59.440 & 1.745  \\
21650 & 27.027 & 1.095  \\
21651 & 25.491 & 1.259  \\
21652 & 2.106 & 1.079  \\
21653 & 236.817 & 3.566  \\
21654 & 58.172 & 2.472  \\
21655 & 30.852 & 1.566  \\
21656 & 30.287 & 1.123  \\
21657 & 144.705 & 2.725  \\
21658 & 26.614 & 1.996  \\
21659 & 105.707 & 1.160  \\
21660 & 175.678 & 6.384  \\
21661 & 96.085 & 2.047  \\
21662 & 52.230 & 2.422  \\
21663 & 13.687 & 2.105  \\
21664 & 149.690 & 13.835  \\
21665 & 48.810 & 3.832  \\
21666 & 21.922 & 4.321  \\
21667 & 4.880 & 2.004  \\
21668 & 1.968 & 1.820  \\
21669 & 183.416 & 2.956  \\
21670 & 9.172 & 1.576  \\
21671 & 28.391 & 3.083  \\
21672 & 35.986 & 2.016  \\
21673 & 87.339 & 0.991  \\
21674 & 30.381 & 1.912  \\
21675 & 66.611 & 3.117  \\
21676 & 7.371 & 1.473  \\
21677 & 47.622 & 0.856  \\
21678 & 14.028 & 1.257  \\
21679 & 270.337 & 9.164  \\
21680 & 138.175 & 1.708  \\
21681 & 96.977 & 1.710  \\
21682 & 3.886 & 0.680  \\
21683 & 73.056 & 0.903  \\
21684 & 27.446 & 1.741  \\
21685 & 2.411 & 1.728  \\
21686 & 88.967 & 1.332  \\
21687 & 70.624 & 2.265  \\
21688 & 9.088 & 5.100  \\
21689 & 290.174 & 1.437  \\
21690 & 10.966 & 0.694  \\
21691 & 70.842 & 1.930  \\
21692 & 58.893 & 3.795  \\
21693 & 8.545 & 2.660  \\
21694 & 60.734 & 1.118  \\
21695 & 183.416 & 1.781  \\
21696 & 200.545 & 5.655  \\
21697 & 87.070 & 3.746  \\
21698 & 252.633 & 3.200  \\
21699 & 35.328 & 2.251  \\
21700 & 8.572 & 1.174  \\
21701 & 14.919 & 2.008  \\
21702 & 8.441 & 1.533  \\
21703 & 15.150 & 1.413  \\
21704 & 88.149 & 1.198  \\
21705 & 154.370 & 2.644  \\
21706 & 27.277 & 1.033  \\
21707 & 19.988 & 1.166  \\
21708 & 11.484 & 2.353  \\
21709 & 25.570 & 2.055  \\
21710 & 167.234 & 10.234  \\
21711 & 70.407 & 3.298  \\
21712 & 102.818 & 2.999  \\
21713 & 27.615 & 1.509  \\
21714 & 40.328 & 2.603  \\
21715 & 36.208 & 2.842  \\
21716 & 102.187 & 2.886  \\
21717 & 200.545 & 3.278  \\
21718 & 337.422 & 1.294  \\
21719 & 9.906 & 1.557  \\
21720 & 233.199 & 10.395  \\
21721 & 5.017 & 0.830  \\
21722 & 283.114 & 3.036  \\
21723 & 34.788 & 1.698  \\
21724 & 60.362 & 2.904  \\
21725 & 11.626 & 1.840  \\
21726 & 3.311 & 1.891  \\
21727 & 15.672 & 0.889  \\
21728 & 43.959 & 0.938  \\
21729 & 49.720 & 2.345  \\
21730 & 26.943 & 1.637  \\
21731 & 10.865 & 2.855  \\
21732 & 50.803 & 2.145  \\
21733 & 6.742 & 2.102  \\
21734 & 101.248 & 1.358  \\
21735 & 255.764 & 1.944  \\
21736 & 5.206 & 0.794  \\
21737 & 49.720 & 2.603  \\
21738 & 18.679 & 1.188  \\
21739 & 33.218 & 2.090  \\
21740 & 77.696 & 2.273  \\
21741 & 205.546 & 14.797  \\
21742 & 345.836 & 9.489  \\
21743 & 2.548 & 1.546  \\
21744 & 47.184 & 1.855  \\
21745 & 14.827 & 3.604  \\
21746 & 75.109 & 1.180  \\
21747 & 54.196 & 2.529  \\
21748 & 5.816 & 2.153  \\
21749 & 5.286 & 3.906  \\
21750 & 9.906 & 2.434  \\
21751 & 14.646 & 2.203  \\
21752 & 3.301 & 0.607  \\
21753 & 40.828 & 2.292  \\
21754 & 5.286 & 1.910  \\
21755 & 127.939 & 4.208  \\
21756 & 177.308 & 1.438  \\
21757 & 103.136 & 2.243  \\
21758 & 48.960 & 2.184  \\
21759 & 8.519 & 2.758  \\
21760 & 208.734 & 1.595  \\
21761 & 53.532 & 2.050  \\
21762 & 105.382 & 3.166  \\
21763 & 24.117 & 2.278  \\
21764 & 87.878 & 3.398  \\
21765 & 21.989 & 2.845  \\
21766 & 52.877 & 2.692  \\
21767 & 20.868 & 1.372  \\
21768 & 3.543 & 14.850  \\
21769 & 144.260 & 9.186  \\
21770 & 22.330 & 0.769  \\
21771 & 32.112 & 1.518  \\
21772 & 7.625 & 1.456  \\
21773 & 56.932 & 3.124  \\
21774 & 12.403 & 2.254  \\
21775 & 178.954 & 1.583  \\
21776 & 354.459 & 1.602  \\
21777 & 11.519 & 1.372  \\
21778 & 47.330 & 2.325  \\
21779 & 25.727 & 1.542  \\
21780 & 187.412 & 1.418  \\
21781 & 1.596 & 1.282  \\
21782 & 27.700 & 1.430  \\
21783 & 80.869 & 2.686  \\
21784 & 247.247 & 2.761  \\
21785 & 148.771 & 2.297  \\
21786 & 26.288 & 0.812  \\
21787 & 109.686 & 3.613  \\
21788 & 11.274 & 2.682  \\
21789 & 57.108 & 1.963  \\
21790 & 66.611 & 2.788  \\
21791 & 69.759 & 1.006  \\
21792 & 7.579 & 0.677  \\
21793 & 10.932 & 1.051  \\
21794 & 17.295 & 1.170  \\
21795 & 51.591 & 1.956  \\
21796 & 38.272 & 1.889  \\
21797 & 6.889 & 1.174  \\
21798 & 42.626 & 0.892  \\
21799 & 86.270 & 9.164  \\
21800 & 9.488 & 1.138  \\
21801 & 48.064 & 2.169  \\
21802 & 40.080 & 2.514  \\
21803 & 71.940 & 1.514  \\
21804 & 90.347 & 1.419  \\
21805 & 29.010 & 6.158  \\
21806 & 54.698 & 1.004  \\
21807 & 4.574 & 1.463  \\
21808 & 13.478 & 1.181  \\
21809 & 26.943 & 0.940  \\
21810 & 203.030 & 12.388  \\
21811 & 298.326 & 1.292  \\
21812 & 314.356 & 6.994  \\
21813 & 27.530 & 3.878  \\
21814 & 44.916 & 2.547  \\
21815 & 28.920 & 4.985  \\
21816 & 4.019 & 1.251  \\
21817 & 228.227 & 1.509  \\
21818 & 66.406 & 2.246  \\
21819 & 7.696 & 0.804  \\
21820 & 10.831 & 2.670  \\
21821 & 85.477 & 2.408  \\
21822 & 49.111 & 4.700  \\
21823 & 39.834 & 3.485  \\
21824 & 123.298 & 2.876  \\
21825 & 7.394 & 1.548  \\
21826 & 7.720 & 0.933  \\
21827 & 157.733 & 2.876  \\
21828 & 49.873 & 0.916  \\
21829 & 95.202 & 3.003  \\
21830 & 9.606 & 0.960  \\
21831 & 2.471 & 13.249  \\
21832 & 45.473 & 0.922  \\
21833 & 129.126 & 4.512  \\
21834 & 4.518 & 2.721  \\
21835 & 208.734 & 2.419  \\
21836 & 19.144 & 1.229  \\
21837 & 50.181 & 1.542  \\
21838 & 20.423 & 2.814  \\
21839 & 21.587 & 0.864  \\
21840 & 6.578 & 1.008  \\
21841 & 14.246 & 1.108  \\
21842 & 35.003 & 2.023  \\
21843 & 21.720 & 1.127  \\
21844 & 17.083 & 0.856  \\
21845 & 150.614 & 14.411  \\
21846 & 1.666 & 14.342  \\
21847 & 42.757 & 2.457  \\
21848 & 33.320 & 1.204  \\
21849 & 81.118 & 2.523  \\
21850 & 56.235 & 1.166  \\
21851 & 10.185 & 3.166  \\
21852 & 6.953 & 3.102  \\
21853 & 3.009 & 2.712  \\
21854 & 11.067 & 0.998  \\
21855 & 16.413 & 1.484  \\
21856 & 276.226 & 1.244  \\
21857 & 22.677 & 1.013  \\
21858 & 44.778 & 2.286  \\
21859 & 17.348 & 3.354  \\
21860 & 94.327 & 8.011  \\
21861 & 249.541 & 2.028  \\
21862 & 37.687 & 1.421  \\
21863 & 61.677 & 2.897  \\
21864 & 4.560 & 1.522  \\
21865 & 93.747 & 3.701  \\
21866 & 5.435 & 2.262  \\
21867 & 276.226 & 3.402  \\
21868 & 14.646 & 2.334  \\
21869 & 296.495 & 4.751  \\
21870 & 60.548 & 2.425  \\
21871 & 10.898 & 2.676  \\
21872 & 239.751 & 2.911  \\
21873 & 7.509 & 1.266  \\
21874 & 6.953 & 1.637  \\
21875 & 29.733 & 1.987  \\
21876 & 12.909 & 1.130  \\
21877 & 42.495 & 3.032  \\
21878 & 29.279 & 2.115  \\
21879 & 288.392 & 13.044  \\
21880 & 5.401 & 2.686  \\
21881 & 5.079 & 3.613  \\
21882 & 19.743 & 1.463  \\
21883 & 111.387 & 3.544  \\
21884 & 371.212 & 1.999  \\
21885 & 9.315 & 1.693  \\
21886 & 6.700 & 1.191  \\
21887 & 2.620 & 0.555  \\
21888 & 1.487 & 2.198  \\
21889 & 15.915 & 2.563  \\
21890 & 137.750 & 2.171  \\
21891 & 277.078 & 9.813  \\
21892 & 398.451 & 4.973  \\
21893 & 275.377 & 1.368  \\
21894 & 6.639 & 1.119  \\
21895 & 100.937 & 2.647  \\
21896 & 10.898 & 1.822  \\
21897 & 12.064 & 2.095  \\
21898 & 103.136 & 5.118  \\
21899 & 313.389 & 6.151  \\
21900 & 414.721 & 12.254  \\
21901 & 3.404 & 1.053  \\
21902 & 10.798 & 2.622  \\
21903 & 1.956 & 0.578  \\
21904 & 275.377 & 2.077  \\
21905 & 28.130 & 2.754  \\
21906 & 136.064 & 1.849  \\
21907 & 53.697 & 0.977  \\
21908 & 15.721 & 2.230  \\
21909 & 4.532 & 1.346  \\
21910 & 8.110 & 1.340  \\
21911 & 92.032 & 2.431  \\
21912 & 6.378 & 3.181  \\
21913 & 242.722 & 7.858  \\
21914 & 53.532 & 2.235  \\
21915 & 14.071 & 2.208  \\
21916 & 23.171 & 1.992  \\
21917 & 170.352 & 2.801  \\
21918 & 76.982 & 0.913  \\
21919 & 34.681 & 1.283  \\
21920 & 101.248 & 1.770  \\
21921 & 84.691 & 2.705  \\
21922 & 6.091 & 0.686  \\
21923 & 28.304 & 0.837  \\
21924 & 36.770 & 1.139  \\
21925 & 11.205 & 2.095  \\
21926 & 46.178 & 1.787  \\
21927 & 45.194 & 1.401  \\
21928 & 51.116 & 1.222  \\
21929 & 22.887 & 2.067  \\
21930 & 56.409 & 1.244  \\
21931 & 7.768 & 1.220  \\
21932 & 22.817 & 2.893  \\
21933 & 13.109 & 2.203  \\
21934 & 304.825 & 1.568  \\
21935 & 26.532 & 1.114  \\
21936 & 3.970 & 1.440  \\
21937 & 7.840 & 1.849  \\
21938 & 50.959 & 2.303  \\
21939 & 174.600 & 1.835  \\
21940 & 74.418 & 2.331  \\
21941 & 222.675 & 3.415  \\
21942 & 59.623 & 2.869  \\
21943 & 28.217 & 0.811  \\
21944 & 78.659 & 1.898  \\
21945 & 160.673 & 2.370  \\
21946 & 229.637 & 3.439  \\
21947 & 6.072 & 0.776  \\
21948 & 134.399 & 2.367  \\
21949 & 167.750 & 3.109  \\
21950 & 2.865 & 2.419  \\
21951 & 11.136 & 1.087  \\
21952 & 107.347 & 1.386  \\
21953 & 10.406 & 0.978  \\
21954 & 27.786 & 1.647  \\
21955 & 17.509 & 2.478  \\
21956 & 36.544 & 1.602  \\
21957 & 381.642 & 1.762  \\
21958 & 20.111 & 3.755  \\
21959 & 47.476 & 2.502  \\
21960 & 140.318 & 3.473  \\
21961 & 13.150 & 0.793  \\
21962 & 182.290 & 3.523  \\
21963 & 236.817 & 2.187  \\
21964 & 53.040 & 2.946  \\
21965 & 2.274 & 2.594  \\
21966 & 4.674 & 0.586  \\
21967 & 56.583 & 2.342  \\
21968 & 44.916 & 2.328  \\
21969 & 18.450 & 2.107  \\
21970 & 13.561 & 1.203  \\
21971 & 7.039 & 3.262  \\
21972 & 213.939 & 3.963  \\
21973 & 25.570 & 1.266  \\
21974 & 12.949 & 0.851  \\
21975 & 17.617 & 0.886  \\
21976 & 229.637 & 1.430  \\
21977 & 37.687 & 2.254  \\
21978 & 193.867 & 1.527  \\
21979 & 48.810 & 3.498  \\
21980 & 28.832 & 2.457  \\
21981 & 12.830 & 1.996  \\
21982 & 21.388 & 1.079  \\
21983 & 35.546 & 3.657  \\
21984 & 73.508 & 3.423  \\
21985 & 57.108 & 1.882  \\
21986 & 1.601 & 0.758  \\
21987 & 5.639 & 1.348  \\
21988 & 24.642 & 2.981  \\
21989 & 21.720 & 2.801  \\
21990 & 55.376 & 1.108  \\
21991 & 44.641 & 1.862  \\
21992 & 122.165 & 3.255  \\
21993 & 387.562 & 3.906  \\
21994 & 4.044 & 0.788  \\
21995 & 67.436 & 2.964  \\
21996 & 64.393 & 2.365  \\
21997 & 172.995 & 2.289  \\
21998 & 4.645 & 0.657  \\
21999 & 83.141 & 2.117  \\
22000 & 370.071 & 10.725  \\
22001 & 14.782 & 3.235  \\
22002 & 17.136 & 1.217  \\
22003 & 176.220 & 1.840  \\
22004 & 86.803 & 1.766  \\
22005 & 12.595 & 2.918  \\
22006 & 41.846 & 3.193  \\
22007 & 2.954 & 2.030  \\
22008 & 27.700 & 2.751  \\
22009 & 13.190 & 2.145  \\
22010 & 271.171 & 1.628  \\
22011 & 3.000 & 1.364  \\
22012 & 187.412 & 4.259  \\
22013 & 332.268 & 9.000  \\
22014 & 50.959 & 2.904  \\
22015 & 7.816 & 1.064  \\
22016 & 11.308 & 1.376  \\
22017 & 18.910 & 2.842  \\
22018 & 14.965 & 1.443  \\
22019 & 295.584 & 1.372  \\
22020 & 247.247 & 8.088  \\
22021 & 48.510 & 2.148  \\
22022 & 94.037 & 1.040  \\
22023 & 3.982 & 1.601  \\
22024 & 53.863 & 1.143  \\
22025 & 3.084 & 1.595  \\
22026 & 6.931 & 2.953  \\
22027 & 17.402 & 2.356  \\
22028 & 2.138 & 3.290  \\
22029 & 34.257 & 1.940  \\
22030 & 3.814 & 0.655  \\
22031 & 15.672 & 1.000  \\
22032 & 175.678 & 10.829  \\
22033 & 11.484 & 1.933  \\
22034 & 23.748 & 6.255  \\
22035 & 46.463 & 3.837  \\
22036 & 60.734 & 1.009  \\
22037 & 286.622 & 7.096  \\
22038 & 29.917 & 1.063  \\
22039 & 398.451 & 8.176  \\
22040 & 8.758 & 1.128  \\
22041 & 33.014 & 2.517  \\
22042 & 26.288 & 4.094  \\
22043 & 20.111 & 3.204  \\
22044 & 57.815 & 1.382  \\
22045 & 25.648 & 0.782  \\
22046 & 24.947 & 3.795  \\
22047 & 298.326 & 6.618  \\
22048 & 306.708 & 1.737  \\
22049 & 4.057 & 1.219  \\
22050 & 11.308 & 2.514  \\
22051 & 96.381 & 2.989  \\
22052 & 13.519 & 0.745  \\
22053 & 41.589 & 1.507  \\
22054 & 14.378 & 1.887  \\
22055 & 22.677 & 0.946  \\
22056 & 21.787 & 1.025  \\
22057 & 38.154 & 2.529  \\
22058 & 17.031 & 1.348  \\
22059 & 52.877 & 1.190  \\
22060 & 76.745 & 6.586  \\
22061 & 52.391 & 17.633  \\
22062 & 367.799 & 11.321  \\
22063 & 10.999 & 1.737  \\
22064 & 20.549 & 0.991  \\
22065 & 19.322 & 1.903  \\
22066 & 173.528 & 8.415  \\
22067 & 14.334 & 3.314  \\
22068 & 18.564 & 0.830  \\
22069 & 96.085 & 3.494  \\
22070 & 9.576 & 2.006  \\
22071 & 23.028 & 3.158  \\
22072 & 209.378 & 5.415  \\
22073 & 52.391 & 1.253  \\
22074 & 68.694 & 0.918  \\
22075 & 12.176 & 0.972  \\
22076 & 1.473 & 0.767  \\
22077 & 2.486 & 16.153  \\
22078 & 14.071 & 2.890  \\
22079 & 325.184 & 5.737  \\
22080 & 27.277 & 2.725  \\
22081 & 16.363 & 1.544  \\
22082 & 12.595 & 1.191  \\
22083 & 398.451 & 4.035  \\
22084 & 11.413 & 2.876  \\
22085 & 7.259 & 1.340  \\
22086 & 40.577 & 7.418  \\
22087 & 17.563 & 0.730  \\
22088 & 68.272 & 5.534  \\
22089 & 14.290 & 1.224  \\
22090 & 109.348 & 1.818  \\
22091 & 52.877 & 1.020  \\
22092 & 89.793 & 1.374  \\
22093 & 122.165 & 2.625  \\
22094 & 9.060 & 1.223  \\
22095 & 21.257 & 5.709  \\
22096 & 10.153 & 0.673  \\
22097 & 65.594 & 2.035  \\
22098 & 296.495 & 1.548  \\
22099 & 8.286 & 1.787  \\
22100 & 22.817 & 1.659  \\
22101 & 39.347 & 1.211  \\
22102 & 70.407 & 0.970  \\
22103 & 8.493 & 2.949  \\
22104 & 45.194 & 1.702  \\
22105 & 8.235 & 0.843  \\
22106 & 13.729 & 3.439  \\
22107 & 19.622 & 2.248  \\
22108 & 65.999 & 1.148  \\
22109 & 14.736 & 1.353  \\
22110 & 108.677 & 3.411  \\
22111 & 387.562 & 8.344  \\
22112 & 15.672 & 0.905  \\
22113 & 18.794 & 1.126  \\
22114 & 26.127 & 1.411  \\
22115 & 222.675 & 2.794  \\
22116 & 14.334 & 0.830  \\
22117 & 27.446 & 2.939  \\
22118 & 7.486 & 1.965  \\
22119 & 21.061 & 0.778  \\
22120 & 156.283 & 2.460  \\
22121 & 48.659 & 1.855  \\
22122 & 42.626 & 0.860  \\
22123 & 187.412 & 3.587  \\
22124 & 5.352 & 1.143  \\
22125 & 99.701 & 2.112  \\
22126 & 3.103 & 0.755  \\
22127 & 239.751 & 6.666  \\
22128 & 10.471 & 0.921  \\
22129 & 54.698 & 1.386  \\
22130 & 6.128 & 1.134  \\
22131 & 45.055 & 8.713  \\
22132 & 9.967 & 1.232  \\
22133 & 154.370 & 1.718  \\
22134 & 16.616 & 2.831  \\
22135 & 15.150 & 0.726  \\
22136 & 22.399 & 1.394  \\
22137 & 11.449 & 1.659  \\
22138 & 54.530 & 2.013  \\
22139 & 219.950 & 9.848  \\
22140 & 104.735 & 2.042  \\
22141 & 136.483 & 3.193  \\
22142 & 70.407 & 2.166  \\
22143 & 16.212 & 3.723  \\
22144 & 322.194 & 5.926  \\
22145 & 34.362 & 4.337  \\
22146 & 140.751 & 1.449  \\
22147 & 11.033 & 0.942  \\
22148 & 28.567 & 2.365  \\
22149 & 40.204 & 1.025  \\
22150 & 44.367 & 1.992  \\
22151 & 290.174 & 9.353  \\
22152 & 114.516 & 1.580  \\
22153 & 100.009 & 3.050  \\
22154 & 56.062 & 2.758  \\
22155 & 8.651 & 0.769  \\
22156 & 6.537 & 0.950  \\
22157 & 9.967 & 1.004  \\
22158 & 21.454 & 1.396  \\
22159 & 291.068 & 1.332  \\
22160 & 167.750 & 1.753  \\
22161 & 5.979 & 2.794  \\
22162 & 192.085 & 2.771  \\
22163 & 25.257 & 1.127  \\
22164 & 66.817 & 1.824  \\
22165 & 9.005 & 3.506  \\
22166 & 8.389 & 0.984  \\
22167 & 174.063 & 6.315  \\
22168 & 29.825 & 6.315  \\
22169 & 131.939 & 3.431  \\
22170 & 125.211 & 1.428  \\
22171 & 305.765 & 1.608  \\
22172 & 265.389 & 2.985  \\
22173 & 69.331 & 2.967  \\
22174 & 58.893 & 1.353  \\
22175 & 195.064 & 9.523  \\
22176 & 101.873 & 2.967  \\
22177 & 27.957 & 1.783  \\
22178 & 14.028 & 2.177  \\
22179 & 19.988 & 1.989  \\
22180 & 15.866 & 0.855  \\
22181 & 27.277 & 2.373  \\
22182 & 381.642 & 7.526  \\
22183 & 256.552 & 3.705  \\
22184 & 15.480 & 2.075  \\
22185 & 10.865 & 0.711  \\
22186 & 3.260 & 0.748  \\
22187 & 363.298 & 10.015  \\
22188 & 51.750 & 3.025  \\
22189 & 340.553 & 8.829  \\
22190 & 29.825 & 1.827  \\
22191 & 7.417 & 1.055  \\
22192 & 397.226 & 7.079  \\
22193 & 6.721 & 1.185  \\
22194 & 4.560 & 0.630  \\
22195 & 7.060 & 1.343  \\
22196 & 109.012 & 1.069  \\
22197 & 6.953 & 0.935  \\
22198 & 49.414 & 2.267  \\
22199 & 12.518 & 0.912  \\
22200 & 22.262 & 1.059  \\
22201 & 19.926 & 2.317  \\
22202 & 31.817 & 1.338  \\
22203 & 14.873 & 2.949  \\
22204 & 213.939 & 3.039  \\
22205 & 371.212 & 1.708  \\
22206 & 39.468 & 3.162  \\
22207 & 35.003 & 1.046  \\
22208 & 54.698 & 2.804  \\
22209 & 5.368 & 1.294  \\
22210 & 16.565 & 1.470  \\
22211 & 116.293 & 2.575  \\
22212 & 54.363 & 3.460  \\
22213 & 176.763 & 2.848  \\
22214 & 18.852 & 5.534  \\
22215 & 18.337 & 2.744  \\
22216 & 31.621 & 2.092  \\
22217 & 15.338 & 1.059  \\
22218 & 14.782 & 1.060  \\
22219 & 24.341 & 2.187  \\
22220 & 32.310 & 2.547  \\
22221 & 64.393 & 2.151  \\
22222 & 21.257 & 8.692  \\
22223 & 102.502 & 1.916  \\
22224 & 124.442 & 1.493  \\
22225 & 260.532 & 6.820  \\
22226 & 99.701 & 1.230  \\
22227 & 9.060 & 0.944  \\
22228 & 5.254 & 1.391  \\
22229 & 3.722 & 1.466  \\
22230 & 13.603 & 0.798  \\
22231 & 18.736 & 1.958  \\
22232 & 19.804 & 2.342  \\
22233 & 1.616 & 1.516  \\
22234 & 8.678 & 0.952  \\
22235 & 3.791 & 1.480  \\
22236 & 381.642 & 2.928  \\
22237 & 21.322 & 2.145  \\
22238 & 84.431 & 1.435  \\
22239 & 53.204 & 1.896  \\
22240 & 129.126 & 11.334  \\
22241 & 162.664 & 3.841  \\
22242 & 23.822 & 1.401  \\
22243 & 32.510 & 1.891  \\
22244 & 1.740 & 0.928  \\
22245 & 72.162 & 5.813  \\
22246 & 11.449 & 2.018  \\
22247 & 21.587 & 1.217  \\
22248 & 41.717 & 3.072  \\
22249 & 28.655 & 1.961  \\
22250 & 55.036 & 1.318  \\
22251 & 329.213 & 1.781  \\
22252 & 114.164 & 2.431  \\
22253 & 223.362 & 1.602  \\
22254 & 49.567 & 3.158  \\
22255 & 278.789 & 3.306  \\
22256 & 123.679 & 3.613  \\
22257 & 68.272 & 1.589  \\
22258 & 10.798 & 2.300  \\
22259 & 13.771 & 2.532  \\
22260 & 13.814 & 1.440  \\
22261 & 12.830 & 1.019  \\
22262 & 10.374 & 1.277  \\
22263 & 101.560 & 2.431  \\
22264 & 38.627 & 4.025  \\
22265 & 16.212 & 2.496  \\
22266 & 94.327 & 2.635  \\
22267 & 86.005 & 1.418  \\
22268 & 66.817 & 1.079  \\
22269 & 111.730 & 1.500  \\
22270 & 10.666 & 1.259  \\
22271 & 69.759 & 1.145  \\
22272 & 39.105 & 4.094  \\
22273 & 316.297 & 8.344  \\
22274 & 16.063 & 2.992  \\
22275 & 3.019 & 0.584  \\
22276 & 15.769 & 2.240  \\
22277 & 64.791 & 3.502  \\
22278 & 213.281 & 2.246  \\
22279 & 6.763 & 0.835  \\
22280 & 16.162 & 0.791  \\
22281 & 410.908 & 9.592  \\
22282 & 244.221 & 2.158  \\
22283 & 7.625 & 1.340  \\
22284 & 10.666 & 2.331  \\
22285 & 19.743 & 10.370  \\
22286 & 7.961 & 0.678  \\
22287 & 289.282 & 1.708  \\
22288 & 35.437 & 1.745  \\
22289 & 1.155 & 1.193  \\
22290 & 3.047 & 0.785  \\
22291 & 8.678 & 0.813  \\
22292 & 249.541 & 1.942  \\
22293 & 6.578 & 2.317  \\
22294 & 20.423 & 1.449  \\
22295 & 11.102 & 0.707  \\
22296 & 171.404 & 2.883  \\
22297 & 256.552 & 9.011  \\
22298 & 170.352 & 1.798  \\
22299 & 31.331 & 1.796  \\
22300 & 11.205 & 2.184  \\
22301 & 9.755 & 1.110  \\
22302 & 65.594 & 1.461  \\
22303 & 36.432 & 1.944  \\
22304 & 47.039 & 2.529  \\
22305 & 204.914 & 1.245  \\
22306 & 315.325 & 6.722  \\
22307 & 251.857 & 2.262  \\
22308 & 12.327 & 4.426  \\
22309 & 26.369 & 2.855  \\
22310 & 48.659 & 1.078  \\
22311 & 35.219 & 2.670  \\
22312 & 13.313 & 2.008  \\
22313 & 12.949 & 2.935  \\
22314 & 14.782 & 2.478  \\
22315 & 48.659 & 2.243  \\
22316 & 46.607 & 2.520  \\
22317 & 99.089 & 5.587  \\
22318 & 12.365 & 0.931  \\
22319 & 284.863 & 4.094  \\
22320 & 10.831 & 1.606  \\
22321 & 81.118 & 1.700  \\
22322 & 57.284 & 2.838  \\
22323 & 5.570 & 1.665  \\
22324 & 9.815 & 0.668  \\
22325 & 164.174 & 7.982  \\
22326 & 285.741 & 6.944  \\
22327 & 27.615 & 2.350  \\
22328 & 283.987 & 1.482  \\
22329 & 1.060 & 1.141  \\
22330 & 45.333 & 1.033  \\
22331 & 182.290 & 2.356  \\
22332 & 55.376 & 6.151  \\
22333 & 198.090 & 8.088  \\
22334 & 9.459 & 1.461  \\
22335 & 13.687 & 0.954  \\
22336 & 5.352 & 1.553  \\
22337 & 5.485 & 0.825  \\
22338 & 89.517 & 3.604  \\
22339 & 5.158 & 0.730  \\
22340 & 106.688 & 1.919  \\
22341 & 112.767 & 1.133  \\
22342 & 4.120 & 1.770  \\
22343 & 6.281 & 16.095  \\
22344 & 16.565 & 2.616  \\
22345 & 4.248 & 1.849  \\
22346 & 162.664 & 2.195  \\
22347 & 31.524 & 1.031  \\
22348 & 1.794 & 1.428  \\
22349 & 122.165 & 2.350  \\
22350 & 25.886 & 0.837  \\
22351 & 28.655 & 1.853  \\
22352 & 201.784 & 1.673  \\
22353 & 30.287 & 1.408  \\
22354 & 149.690 & 12.507  \\
22355 & 24.416 & 0.815  \\
22356 & 4.820 & 1.191  \\
22357 & 19.682 & 1.564  \\
22358 & 4.288 & 1.009  \\
22359 & 10.600 & 1.184  \\
22360 & 119.929 & 2.588  \\
22361 & 12.403 & 2.734  \\
22362 & 5.622 & 1.394  \\
22363 & 18.910 & 2.182  \\
22364 & 49.873 & 2.897  \\
22365 & 13.272 & 2.359  \\
22366 & 127.545 & 7.839  \\
22367 & 397.226 & 12.857  \\
22368 & 68.483 & 3.987  \\
22369 & 80.372 & 2.362  \\
22370 & 8.235 & 1.248  \\
22371 & 174.063 & 2.373  \\
22372 & 3.897 & 0.636  \\
22373 & 262.949 & 3.147  \\
22374 & 18.001 & 2.334  \\
22375 & 13.395 & 2.505  \\
22376 & 5.852 & 0.664  \\
22377 & 44.230 & 2.314  \\
22378 & 3.838 & 0.979  \\
22379 & 35.328 & 0.814  \\
22380 & 161.169 & 2.080  \\
22381 & 118.826 & 8.640  \\
22382 & 5.605 & 3.378  \\
22383 & 34.362 & 1.363  \\
22384 & 217.928 & 2.784  \\
22385 & 86.270 & 1.635  \\
22386 & 4.044 & 1.452  \\
22387 & 9.815 & 1.735  \\
22388 & 277.078 & 3.061  \\
22389 & 73.508 & 2.365  \\
22390 & 133.985 & 1.733  \\
22391 & 45.333 & 3.510  \\
22392 & 5.979 & 1.851  \\
22393 & 34.788 & 5.702  \\
22394 & 41.589 & 1.122  \\
22395 & 29.369 & 1.423  \\
22396 & 365.542 & 7.329  \\
22397 & 15.291 & 1.141  \\
22398 & 13.190 & 2.644  \\
22399 & 29.551 & 3.764  \\
22400 & 40.080 & 1.191  \\
22401 & 17.509 & 1.296  \\
22402 & 389.955 & 7.104  \\
22403 & 6.262 & 0.730  \\
22404 & 371.212 & 3.705  \\
22405 & 266.208 & 8.304  \\
22406 & 288.392 & 1.749  \\
22407 & 22.677 & 0.979  \\
22408 & 57.284 & 3.072  \\
22409 & 51.591 & 2.230  \\
22410 & 56.409 & 2.689  \\
22411 & 4.069 & 1.513  \\
22412 & 160.673 & 2.689  \\
22413 & 21.257 & 0.938  \\
22414 & 265.389 & 3.935  \\
22415 & 9.430 & 1.042  \\
22416 & 50.803 & 0.844  \\
22417 & 55.376 & 3.540  \\
22418 & 2.735 & 0.794  \\
22419 & 9.725 & 1.115  \\
22420 & 34.151 & 3.448  \\
22421 & 54.867 & 2.023  \\
22422 & 5.142 & 0.616  \\
22423 & 16.719 & 3.050  \\
22424 & 43.824 & 2.879  \\
22425 & 78.659 & 1.430  \\
22426 & 180.614 & 1.376  \\
22427 & 119.929 & 9.743  \\
22428 & 135.646 & 4.188  \\
22429 & 14.827 & 2.070  \\
22430 & 17.672 & 1.907  \\
22431 & 62.826 & 2.606  \\
22432 & 8.867 & 2.267  \\
22433 & 256.552 & 2.654  \\
22434 & 99.089 & 2.928  \\
22435 & 3.995 & 1.396  \\
22436 & 114.164 & 2.481  \\
22437 & 40.577 & 2.143  \\
22438 & 296.495 & 8.455  \\
22439 & 37.571 & 3.688  \\
22440 & 50.491 & 5.547  \\
22441 & 183.416 & 1.869  \\
22442 & 270.337 & 13.835  \\
22443 & 236.817 & 2.715  \\
22444 & 48.064 & 2.603  \\
22445 & 62.249 & 0.879  \\
22446 & 1.003 & 1.651  \\
22447 & 49.567 & 1.919  \\
22448 & 9.430 & 1.185  \\
22449 & 51.591 & 2.484  \\
22450 & 388.757 & 6.446  \\
22451 & 19.441 & 3.604  \\
22452 & 100.626 & 2.120  \\
22453 & 34.151 & 3.113  \\
22454 & 81.118 & 2.508  \\
22455 & 182.290 & 3.095  \\
22456 & 94.327 & 1.459  \\
22457 & 14.919 & 1.143  \\
22458 & 197.481 & 2.883  \\
22459 & 365.542 & 7.216  \\
22460 & 259.731 & 5.581  \\
22461 & 54.867 & 2.221  \\
22462 & 227.526 & 2.431  \\
22463 & 8.110 & 1.065  \\
22464 & 9.998 & 2.886  \\
22465 & 13.395 & 1.368  \\
22466 & 127.939 & 2.399  \\
22467 & 12.441 & 1.028  \\
22468 & 96.679 & 2.591  \\
22469 & 181.171 & 1.855  \\
22470 & 10.279 & 1.197  \\
22471 & 45.194 & 1.343  \\
22472 & 182.290 & 2.408  \\
22473 & 4.674 & 1.790  \\
22474 & 54.196 & 1.139  \\
22475 & 9.906 & 1.340  \\
22476 & 232.482 & 1.564  \\
22477 & 221.990 & 6.143  \\
22478 & 56.932 & 1.408  \\
22479 & 20.804 & 4.861  \\
22480 & 132.754 & 0.992  \\
22481 & 14.782 & 0.995  \\
22482 & 163.669 & 3.723  \\
22483 & 10.216 & 1.163  \\
22484 & 6.763 & 1.111  \\
22485 & 82.123 & 5.149  \\
22486 & 94.909 & 1.689  \\
22487 & 15.915 & 2.405  \\
22488 & 12.213 & 1.358  \\
22489 & 280.511 & 1.683  \\
22490 & 3.862 & 0.637  \\
22491 & 53.863 & 5.905  \\
22492 & 152.012 & 4.768  \\
22493 & 325.184 & 9.872  \\
22494 & 108.677 & 2.754  \\
22495 & 157.248 & 2.216  \\
22496 & 279.649 & 13.297  \\
22497 & 29.189 & 4.239  \\
22498 & 4.341 & 0.693  \\
22499 & 12.751 & 1.844  \\
22500 & 405.879 & 1.764  \\
22501 & 9.576 & 2.422  \\
22502 & 12.595 & 0.825  \\
22503 & 24.642 & 1.149  \\
22504 & 217.258 & 14.550  \\
22505 & 144.705 & 2.001  \\
22506 & 53.697 & 2.584  \\
22507 & 36.997 & 1.413  \\
22508 & 82.123 & 1.402  \\
22509 & 8.732 & 1.034  \\
22510 & 52.715 & 2.437  \\
22511 & 36.997 & 2.278  \\
22512 & 50.646 & 2.569  \\
22513 & 153.895 & 3.997  \\
22514 & 69.118 & 2.328  \\
22515 & 265.389 & 6.902  \\
22516 & 56.062 & 1.251  \\
22517 & 13.603 & 2.594  \\
22518 & 23.822 & 2.117  \\
22519 & 20.997 & 2.529  \\
22520 & 86.270 & 1.516  \\
22521 & 73.734 & 2.171  \\
22522 & 14.422 & 2.520  \\
22523 & 280.511 & 1.704  \\
22524 & 3.554 & 0.646  \\
22525 & 217.258 & 1.338  \\
22526 & 24.947 & 2.055  \\
22527 & 317.273 & 6.516  \\
22528 & 231.768 & 2.353  \\
22529 & 53.368 & 3.132  \\
22530 & 5.762 & 1.822  \\
22531 & 96.679 & 2.594  \\
22532 & 94.617 & 2.342  \\
22533 & 64.991 & 1.148  \\
22534 & 13.561 & 2.359  \\
22535 & 73.056 & 2.890  \\
22536 & 9.488 & 0.972  \\
22537 & 104.413 & 2.771  \\
22538 & 52.553 & 2.547  \\
22539 & 1.335 & 0.715  \\
22540 & 44.641 & 2.978  \\
22541 & 14.827 & 1.667  \\
22542 & 45.055 & 2.221  \\
22543 & 60.548 & 2.686  \\
22544 & 64.393 & 0.893  \\
22545 & 4.261 & 1.762  \\
22546 & 11.807 & 1.112  \\
22547 & 146.950 & 3.255  \\
22548 & 5.001 & 14.709  \\
22549 & 189.734 & 1.756  \\
22550 & 103.454 & 1.807  \\
22551 & 4.435 & 1.220  \\
22552 & 34.257 & 1.181  \\
22553 & 10.471 & 3.220  \\
22554 & 8.110 & 1.289  \\
22555 & 36.432 & 5.021  \\
22556 & 12.869 & 2.256  \\
22557 & 297.409 & 1.236  \\
22558 & 18.794 & 0.968  \\
22559 & 6.700 & 1.576  \\
22560 & 14.028 & 1.923  \\
22561 & 11.343 & 0.893  \\
22562 & 135.646 & 1.958  \\
22563 & 10.798 & 2.660  \\
22564 & 9.258 & 0.713  \\
22565 & 40.452 & 2.100  \\
22566 & 34.895 & 0.981  \\
22567 & 16.212 & 0.724  \\
22568 & 7.744 & 1.994  \\
22569 & 233.199 & 6.407  \\
22570 & 19.501 & 1.030  \\
22571 & 49.720 & 0.971  \\
22572 & 10.898 & 0.833  \\
22573 & 14.422 & 0.929  \\
22574 & 34.468 & 0.835  \\
22575 & 23.171 & 1.297  \\
22576 & 22.125 & 1.272  \\
22577 & 47.622 & 2.117  \\
22578 & 91.186 & 2.460  \\
22579 & 2.652 & 0.691  \\
22580 & 4.925 & 1.200  \\
22581 & 21.388 & 0.958  \\
22582 & 12.989 & 0.906  \\
22583 & 236.089 & 1.406  \\
22584 & 233.918 & 10.149  \\
22585 & 388.757 & 1.408  \\
22586 & 20.868 & 0.995  \\
22587 & 167.750 & 11.778  \\
22588 & 69.974 & 2.331  \\
22589 & 24.947 & 1.775  \\
22590 & 2.374 & 0.586  \\
22591 & 18.001 & 0.986  \\
22592 & 25.886 & 2.353  \\
22593 & 4.196 & 1.406  \\
22594 & 6.204 & 1.489  \\
22595 & 7.888 & 0.975  \\
22596 & 1.040 & 0.527  \\
22597 & 20.676 & 1.211  \\
22598 & 45.754 & 2.133  \\
22599 & 59.440 & 2.695  \\
22600 & 14.691 & 0.845  \\
22601 & 158.707 & 2.156  \\
22602 & 129.923 & 1.529  \\
22603 & 84.691 & 1.785  \\
22604 & 72.162 & 2.463  \\
22605 & 15.528 & 0.898  \\
22606 & 6.578 & 0.680  \\
22607 & 8.235 & 1.480  \\
22608 & 3.838 & 1.419  \\
22609 & 15.915 & 2.612  \\
22610 & 3.075 & 0.686  \\
22611 & 41.975 & 1.630  \\
22612 & 30.009 & 1.242  \\
22613 & 5.502 & 2.047  \\
22614 & 4.381 & 0.841  \\
22615 & 152.012 & 1.392  \\
22616 & 20.111 & 2.758  \\
22617 & 233.199 & 3.306  \\
22618 & 2.517 & 1.860  \\
22619 & 19.144 & 1.919  \\
22620 & 25.491 & 1.626  \\
22621 & 277.078 & 4.183  \\
22622 & 3.171 & 1.773  \\
22623 & 8.572 & 2.835  \\
22624 & 59.075 & 6.698  \\
22625 & 21.322 & 0.866  \\
22626 & 4.761 & 1.316  \\
22627 & 150.614 & 7.481  \\
22628 & 14.202 & 1.364  \\
22629 & 79.145 & 2.751  \\
22630 & 39.347 & 0.861  \\
22631 & 7.672 & 2.911  \\
22632 & 15.104 & 0.974  \\
22633 & 13.069 & 1.756  \\
22634 & 40.828 & 1.128  \\
22635 & 129.524 & 2.541  \\
22636 & 51.750 & 2.100  \\
22637 & 43.555 & 0.852  \\
22638 & 324.184 & 2.037  \\
22639 & 27.786 & 2.597  \\
22640 & 254.194 & 1.869  \\
22641 & 11.807 & 2.120  \\
22642 & 8.010 & 0.769  \\
22643 & 123.298 & 5.045  \\
22644 & 8.312 & 0.939  \\
22645 & 34.257 & 1.413  \\
22646 & 2.048 & 0.742  \\
22647 & 18.450 & 10.284  \\
22648 & 25.570 & 1.628  \\
22649 & 19.926 & 2.092  \\
22650 & 8.598 & 0.727  \\
22651 & 318.251 & 6.315  \\
22652 & 50.646 & 3.310  \\
22653 & 133.574 & 3.402  \\
22654 & 353.370 & 1.903  \\
22655 & 62.249 & 2.505  \\
22656 & 128.333 & 2.502  \\
22657 & 62.441 & 0.947  \\
22658 & 254.194 & 9.766  \\
22659 & 19.027 & 2.544  \\
22660 & 285.741 & 4.084  \\
22661 & 13.272 & 5.168  \\
22662 & 40.702 & 0.901  \\
22663 & 19.804 & 2.907  \\
22664 & 136.064 & 2.399  \\
22665 & 6.783 & 1.008  \\
22666 & 168.786 & 1.984  \\
22667 & 43.287 & 2.259  \\
22668 & 309.554 & 13.506  \\
22669 & 30.663 & 1.775  \\
22670 & 16.565 & 2.734  \\
22671 & 263.760 & 8.829  \\
22672 & 53.697 & 2.526  \\
22673 & 6.721 & 0.757  \\
22674 & 47.039 & 2.065  \\
22675 & 14.158 & 2.342  \\
22676 & 103.136 & 1.496  \\
22677 & 47.039 & 1.813  \\
22678 & 6.438 & 0.669  \\
22679 & 28.479 & 0.774  \\
22680 & 83.912 & 2.682  \\
22681 & 6.804 & 1.259  \\
22682 & 55.547 & 1.159  \\
22683 & 2.580 & 1.461  \\
22684 & 38.865 & 2.040  \\
22685 & 1.552 & 1.622  \\
22686 & 20.173 & 5.507  \\
22687 & 21.787 & 0.975  \\
22688 & 29.369 & 1.028  \\
22689 & 219.950 & 6.610  \\
22690 & 8.185 & 1.219  \\
22691 & 49.873 & 2.686  \\
22692 & 15.057 & 1.965  \\
22693 & 254.977 & 9.754  \\
22694 & 3.710 & 1.581  \\
22695 & 8.235 & 1.477  \\
22696 & 102.187 & 1.207  \\
22697 & 173.528 & 3.076  \\
22698 & 69.974 & 1.262  \\
22699 & 355.552 & 6.085  \\
22700 & 35.655 & 1.996  \\
22701 & 18.679 & 1.019  \\
22702 & 4.082 & 0.688  \\
22703 & 67.853 & 2.738  \\
22704 & 45.473 & 3.613  \\
22705 & 12.064 & 2.408  \\
22706 & 119.193 & 2.588  \\
22707 & 7.192 & 0.908  \\
22708 & 10.029 & 2.508  \\
22709 & 10.343 & 2.862  \\
22710 & 51.274 & 5.507  \\
22711 & 3.037 & 1.184  \\
22712 & 27.957 & 2.985  \\
22713 & 350.121 & 1.491  \\
22714 & 127.153 & 4.867  \\
22715 & 143.375 & 2.125  \\
22716 & 232.482 & 8.265  \\
22717 & 25.491 & 1.340  \\
22718 & 14.782 & 2.454  \\
22719 & 329.213 & 11.722  \\
22720 & 68.272 & 1.096  \\
22721 & 7.912 & 2.030  \\
22722 & 386.370 & 2.004  \\
22723 & 76.040 & 1.419  \\
22724 & 138.175 & 3.402  \\
22725 & 12.989 & 1.794  \\
22726 & 36.770 & 2.591  \\
22727 & 7.371 & 0.644  \\
22728 & 21.922 & 2.195  \\
22729 & 44.916 & 1.330  \\
22730 & 26.696 & 3.143  \\
22731 & 4.408 & 0.720  \\
22732 & 98.481 & 2.256  \\
22733 & 132.346 & 2.971  \\
22734 & 24.871 & 1.064  \\
22735 & 12.327 & 2.300  \\
22736 & 79.389 & 2.670  \\
22737 & 49.262 & 2.517  \\
22738 & 70.624 & 3.498  \\
22739 & 21.922 & 1.120  \\
22740 & 61.487 & 1.616  \\
22741 & 24.871 & 1.369  \\
22742 & 43.421 & 1.253  \\
22743 & 14.691 & 3.652  \\
22744 & 24.642 & 1.982  \\
22745 & 14.827 & 2.774  \\
22746 & 67.853 & 1.079  \\
22747 & 8.312 & 1.282  \\
22748 & 51.750 & 1.232  \\
22749 & 51.591 & 15.884  \\
22750 & 164.680 & 1.708  \\
22751 & 113.464 & 1.533  \\
22752 & 2.669 & 0.685  \\
22753 & 56.235 & 2.164  \\
22754 & 4.850 & 1.333  \\
22755 & 4.617 & 0.960  \\
22756 & 183.416 & 1.513  \\
22757 & 13.603 & 1.282  \\
22758 & 106.688 & 2.622  \\
22759 & 379.299 & 1.889  \\
22760 & 387.562 & 4.290  \\
22761 & 87.070 & 9.186  \\
22762 & 48.064 & 1.374  \\
22763 & 158.219 & 2.198  \\
22764 & 9.372 & 1.502  \\
22765 & 391.158 & 2.077  \\
22766 & 10.311 & 2.161  \\
22767 & 86.536 & 2.949  \\
22768 & 4.546 & 1.563  \\
22769 & 7.744 & 1.559  \\
22770 & 10.374 & 1.216  \\
22771 & 27.700 & 1.274  \\
22772 & 10.765 & 0.874  \\
22773 & 111.730 & 3.262  \\
22774 & 16.565 & 1.247  \\
22775 & 20.612 & 2.328  \\
22776 & 71.060 & 2.362  \\
22777 & 2.909 & 1.447  \\
22778 & 305.765 & 10.881  \\
22779 & 21.989 & 5.534  \\
22780 & 11.879 & 4.045  \\
22781 & 139.028 & 2.295  \\
22782 & 20.111 & 0.777  \\
22783 & 20.235 & 1.118  \\
22784 & 15.576 & 1.491  \\
22785 & 5.570 & 1.440  \\
22786 & 94.617 & 2.376  \\
22787 & 58.172 & 2.804  \\
22788 & 383.999 & 6.392  \\
22789 & 61.867 & 3.177  \\
22790 & 2.909 & 0.933  \\
22791 & 33.116 & 1.402  \\
22792 & 2.838 & 0.720  \\
22793 & 18.001 & 8.314  \\
22794 & 41.975 & 2.520  \\
22795 & 318.251 & 3.174  \\
22796 & 2.418 & 0.584  \\
22797 & 342.656 & 7.400  \\
22798 & 254.194 & 4.453  \\
22799 & 77.457 & 1.265  \\
22800 & 5.418 & 2.286  \\
22801 & 338.463 & 10.296  \\
22802 & 48.064 & 1.004  \\
22803 & 0.957 & 0.765  \\
22804 & 172.995 & 3.444  \\
22805 & 11.378 & 2.133  \\
22806 & 14.246 & 4.295  \\
22807 & 54.698 & 2.575  \\
22808 & 6.339 & 0.706  \\
22809 & 276.226 & 5.402  \\
22810 & 71.940 & 1.259  \\
22811 & 19.263 & 1.445  \\
22812 & 105.382 & 2.025  \\
22813 & 206.179 & 3.117  \\
22814 & 177.308 & 9.375  \\
22815 & 53.204 & 1.059  \\
22816 & 152.480 & 3.212  \\
22817 & 8.261 & 3.014  \\
22818 & 62.058 & 2.090  \\
22819 & 20.111 & 3.809  \\
22820 & 16.363 & 2.317  \\
22821 & 7.532 & 1.077  \\
22822 & 3.270 & 0.617  \\
22823 & 2.316 & 0.873  \\
22824 & 220.628 & 3.710  \\
22825 & 81.118 & 4.501  \\
22826 & 77.696 & 3.415  \\
22827 & 55.890 & 2.505  \\
22828 & 22.607 & 2.814  \\
22829 & 20.049 & 3.502  \\
22830 & 14.646 & 1.559  \\
22831 & 19.203 & 6.121  \\
22832 & 91.467 & 13.107  \\
22833 & 35.876 & 2.942  \\
22834 & 115.579 & 1.994  \\
22835 & 5.352 & 1.253  \\
22836 & 36.657 & 2.033  \\
22837 & 23.028 & 0.762  \\
22838 & 2.267 & 1.219  \\
22839 & 8.467 & 1.568  \\
22840 & 5.286 & 1.244  \\
22841 & 20.298 & 1.935  \\
22842 & 95.790 & 2.852  \\
22843 & 67.644 & 1.714  \\
22844 & 56.409 & 1.211  \\
22845 & 36.432 & 2.362  \\
22846 & 5.079 & 0.718  \\
22847 & 44.916 & 13.735  \\
22848 & 10.966 & 0.855  \\
22849 & 192.085 & 2.362  \\
22850 & 10.666 & 0.812  \\
22851 & 171.933 & 2.408  \\
22852 & 47.330 & 3.591  \\
22853 & 22.399 & 2.791  \\
22854 & 13.687 & 1.019  \\
22855 & 39.468 & 3.670  \\
22856 & 51.274 & 2.721  \\
22857 & 7.602 & 0.677  \\
22858 & 381.642 & 12.094  \\
22859 & 9.005 & 2.493  \\
22860 & 91.749 & 1.180  \\
22861 & 363.298 & 1.954  \\
22862 & 362.181 & 10.648  \\
22863 & 119.560 & 2.631  \\
22864 & 289.282 & 9.837  \\
22865 & 123.298 & 3.494  \\
22866 & 62.826 & 0.979  \\
22867 & 10.932 & 1.691  \\
22868 & 4.880 & 2.708  \\
22869 & 3.331 & 1.130  \\
22870 & 26.369 & 4.453  \\
22871 & 53.204 & 4.997  \\
22872 & 25.257 & 1.628  \\
22873 & 105.382 & 3.939  \\
22874 & 40.080 & 3.626  \\
22875 & 14.965 & 2.138  \\
22876 & 315.325 & 10.881  \\
22877 & 23.242 & 2.356  \\
22878 & 6.320 & 2.297  \\
22879 & 141.185 & 1.706  \\
22880 & 10.091 & 1.073  \\
22881 & 5.553 & 3.982  \\
22882 & 69.118 & 2.974  \\
22883 & 113.814 & 2.514  \\
22884 & 3.791 & 0.695  \\
22885 & 72.385 & 1.783  \\
22886 & 96.977 & 1.626  \\
22887 & 62.058 & 2.496  \\
22888 & 200.545 & 1.459  \\
22889 & 3.142 & 0.838  \\
22890 & 320.216 & 1.965  \\
22891 & 62.826 & 0.921  \\
22892 & 35.219 & 2.001  \\
22893 & 5.095 & 0.949  \\
22894 & 3.543 & 1.216  \\
22895 & 218.599 & 2.811  \\
22896 & 44.230 & 3.076  \\
22897 & 7.281 & 1.860  \\
22898 & 14.115 & 1.454  \\
22899 & 42.234 & 4.025  \\
22900 & 139.457 & 3.083  \\
22901 & 23.314 & 1.350  \\
22902 & 291.068 & 1.608  \\
22903 & 9.401 & 1.504  \\
22904 & 153.895 & 1.987  \\
22905 & 10.633 & 1.090  \\
22906 & 20.612 & 1.291  \\
22907 & 251.857 & 7.490  \\
22908 & 53.532 & 1.889  \\
22909 & 6.598 & 0.656  \\
22910 & 12.064 & 1.009  \\
22911 & 1.018 & 0.602  \\
22912 & 17.946 & 0.719  \\
22913 & 41.589 & 1.878  \\
22914 & 48.810 & 1.996  \\
22915 & 302.023 & 3.193  \\
22916 & 210.671 & 1.540  \\
22917 & 216.590 & 5.268  \\
22918 & 118.826 & 7.303  \\
22919 & 38.865 & 1.524  \\
22920 & 72.162 & 2.547  \\
22921 & 59.440 & 1.223  \\
22922 & 38.985 & 3.014  \\
22923 & 104.735 & 2.219  \\
22924 & 330.228 & 8.186  \\
22925 & 29.010 & 0.787  \\
22926 & 17.136 & 4.300  \\
22927 & 382.818 & 9.673  \\
22928 & 142.495 & 4.677  \\
22929 & 366.669 & 3.181  \\
22930 & 24.871 & 2.428  \\
22931 & 405.879 & 1.283  \\
22932 & 47.769 & 2.095  \\
22933 & 27.700 & 0.950  \\
22934 & 22.677 & 0.768  \\
22935 & 19.926 & 2.224  \\
22936 & 26.288 & 0.798  \\
22937 & 36.097 & 2.166  \\
22938 & 291.966 & 7.718  \\
22939 & 61.677 & 0.879  \\
22940 & 61.677 & 7.225  \\
22941 & 37.341 & 2.243  \\
22942 & 4.588 & 0.968  \\
22943 & 16.312 & 2.092  \\
22944 & 263.760 & 1.849  \\
22945 & 15.104 & 0.754  \\
22946 & 10.185 & 2.379  \\
22947 & 1.926 & 1.657  \\
22948 & 52.230 & 0.893  \\
22949 & 3.970 & 1.170  \\
22950 & 158.219 & 2.184  \\
22951 & 45.333 & 2.939  \\
22952 & 23.748 & 2.334  \\
22953 & 148.313 & 3.477  \\
22954 & 119.929 & 10.333  \\
22955 & 23.675 & 1.760  \\
22956 & 25.648 & 0.909  \\
22957 & 12.634 & 2.466  \\
22958 & 3.260 & 1.024  \\
22959 & 11.916 & 2.758  \\
22960 & 15.011 & 2.232  \\
22961 & 85.740 & 3.247  \\
22962 & 240.490 & 6.392  \\
22963 & 13.029 & 0.806  \\
22964 & 261.335 & 2.055  \\
22965 & 11.662 & 1.083  \\
22966 & 16.978 & 1.297  \\
22967 & 221.308 & 9.319  \\
22968 & 13.814 & 3.561  \\
22969 & 8.286 & 6.763  \\
22970 & 267.028 & 2.085  \\
22971 & 60.176 & 0.871  \\
22972 & 39.347 & 3.025  \\
22973 & 122.919 & 1.384  \\
22974 & 4.120 & 1.047  \\
22975 & 4.820 & 0.713  \\
22976 & 19.382 & 1.089  \\
22977 & 29.460 & 1.511  \\
22978 & 1.063 & 15.807  \\
22979 & 152.012 & 3.098  \\
22980 & 9.258 & 1.253  \\
22981 & 22.747 & 2.284  \\
22982 & 60.734 & 2.251  \\
22983 & 171.404 & 12.477  \\
22984 & 41.717 & 0.928  \\
22985 & 22.677 & 0.758  \\
22986 & 102.818 & 2.345  \\
22987 & 31.138 & 2.591  \\
22988 & 309.554 & 2.115  \\
22989 & 117.734 & 2.278  \\
22990 & 24.191 & 2.721  \\
22991 & 29.279 & 2.932  \\
22992 & 163.166 & 2.949  \\
22993 & 26.046 & 1.364  \\
22994 & 82.377 & 3.155  \\
22995 & 26.861 & 2.591  \\
22996 & 92.886 & 3.402  \\
22997 & 25.966 & 2.469  \\
22998 & 14.691 & 1.208  \\
22999 & 12.869 & 2.443  \\
23000 & 16.874 & 1.244  \\
23001 & 5.798 & 1.669  \\
23002 & 23.458 & 0.820  \\
23003 & 18.794 & 2.156  \\
23004 & 3.745 & 0.889  \\
23005 & 12.595 & 1.268  \\
23006 & 6.889 & 1.338  \\
23007 & 39.105 & 2.037  \\
23008 & 81.118 & 1.471  \\
23009 & 65.392 & 1.956  \\
23010 & 133.985 & 1.753  \\
23011 & 6.438 & 1.663  \\
23012 & 397.226 & 1.248  \\
23013 & 6.378 & 2.511  \\
23014 & 400.911 & 2.045  \\
23015 & 6.517 & 0.742  \\
23016 & 56.409 & 2.686  \\
23017 & 132.754 & 1.570  \\
23018 & 199.928 & 1.628  \\
23019 & 35.986 & 1.618  \\
23020 & 26.532 & 5.045  \\
23021 & 78.901 & 2.256  \\
23022 & 14.158 & 4.133  \\
23023 & 157.248 & 4.394  \\
23024 & 28.567 & 0.941  \\
23025 & 72.162 & 3.102  \\
23026 & 75.341 & 2.087  \\
23027 & 177.308 & 4.193  \\
23028 & 96.679 & 1.447  \\
23029 & 3.478 & 1.108  \\
23030 & 18.679 & 0.858  \\
23031 & 291.966 & 1.513  \\
23032 & 11.170 & 0.721  \\
23033 & 147.858 & 8.146  \\
23034 & 29.460 & 0.929  \\
23035 & 10.374 & 0.669  \\
23036 & 2.281 & 1.531  \\
23037 & 37.111 & 2.033  \\
23038 & 7.864 & 1.095  \\
23039 & 180.059 & 2.443  \\
23040 & 46.178 & 1.095  \\
23041 & 12.595 & 2.254  \\
23042 & 37.920 & 1.954  \\
23043 & 42.626 & 1.816  \\
23044 & 47.622 & 2.254  \\
23045 & 270.337 & 1.549  \\
23046 & 29.189 & 3.746  \\
23047 & 404.631 & 1.285  \\
23048 & 78.176 & 2.342  \\
23049 & 3.103 & 17.975  \\
23050 & 12.479 & 0.864  \\
23051 & 2.727 & 0.806  \\
23052 & 289.282 & 1.916  \\
23053 & 37.456 & 3.439  \\
23054 & 272.007 & 5.897  \\
23055 & 73.962 & 2.399  \\
23056 & 46.178 & 13.474  \\
23057 & 6.457 & 1.882  \\
23058 & 30.568 & 2.554  \\
23059 & 231.055 & 3.549  \\
23060 & 33.423 & 2.967  \\
23061 & 20.486 & 2.728  \\
23062 & 94.617 & 1.923  \\
23063 & 2.132 & 0.842  \\
23064 & 110.703 & 2.641  \\
23065 & 126.762 & 2.322  \\
23066 & 254.194 & 1.951  \\
23067 & 392.364 & 7.079  \\
23068 & 49.873 & 2.544  \\
23069 & 8.572 & 1.944  \\
23070 & 247.247 & 11.666  \\
23071 & 5.142 & 1.783  \\
23072 & 7.281 & 0.649  \\
23073 & 208.092 & 13.138  \\
23074 & 56.062 & 3.777  \\
23075 & 49.414 & 2.566  \\
23076 & 4.381 & 0.730  \\
23077 & 20.298 & 1.219  \\
23078 & 1.974 & 1.321  \\
23079 & 393.574 & 9.054  \\
23080 & 19.322 & 2.320  \\
23081 & 150.151 & 2.748  \\
23082 & 87.878 & 1.461  \\
23083 & 49.111 & 1.324  \\
23084 & 76.509 & 2.203  \\
23085 & 6.262 & 1.223  \\
23086 & 45.754 & 1.665  \\
23087 & 16.063 & 1.201  \\
23088 & 49.720 & 1.954  \\
23089 & 14.290 & 1.173  \\
23090 & 5.870 & 1.760  \\
23091 & 6.659 & 0.649  \\
23092 & 7.126 & 1.148  \\
23093 & 149.690 & 2.206  \\
23094 & 49.720 & 0.956  \\
23095 & 49.720 & 1.216  \\
23096 & 13.272 & 2.869  \\
23097 & 170.352 & 14.036  \\
23098 & 16.978 & 1.566  \\
23099 & 17.946 & 2.622  \\
23100 & 3.240 & 0.674  \\
23101 & 25.648 & 1.194  \\
23102 & 25.648 & 1.507  \\
23103 & 35.765 & 2.758  \\
23104 & 14.158 & 1.260  \\
23105 & 8.286 & 2.925  \\
23106 & 30.474 & 1.141  \\
23107 & 17.348 & 2.511  \\
23108 & 21.720 & 3.147  \\
23109 & 12.101 & 1.210  \\
23110 & 16.014 & 1.618  \\
23111 & 22.887 & 1.396  \\
23112 & 73.282 & 2.050  \\
23113 & 67.853 & 1.479  \\
23114 & 276.226 & 1.661  \\
23115 & 396.005 & 14.342  \\
23116 & 375.812 & 1.822  \\
23117 & 285.741 & 1.561  \\
23118 & 53.368 & 3.473  \\
23119 & 6.996 & 0.784  \\
23120 & 10.374 & 4.496  \\
23121 & 364.418 & 1.251  \\
23122 & 18.112 & 1.479  \\
23123 & 19.027 & 1.463  \\
23124 & 41.589 & 1.706  \\
23125 & 1.217 & 1.482  \\
23126 & 45.754 & 1.887  \\
23127 & 7.720 & 1.157  \\
23128 & 29.189 & 3.139  \\
23129 & 5.095 & 0.869  \\
23130 & 9.518 & 0.985  \\
23131 & 22.057 & 2.320  \\
23132 & 40.954 & 1.787  \\
23133 & 63.020 & 3.058  \\
23134 & 342.656 & 1.831  \\
23135 & 5.852 & 6.300  \\
23136 & 5.924 & 1.210  \\
23137 & 1.096 & 0.877  \\
23138 & 14.691 & 1.029  \\
23139 & 151.079 & 8.724  \\
23140 & 74.878 & 2.130  \\
23141 & 164.680 & 2.606  \\
23142 & 378.133 & 2.472  \\
23143 & 283.114 & 3.630  \\
23144 & 86.536 & 6.151  \\
23145 & 2.517 & 1.138  \\
23146 & 4.248 & 2.581  \\
23147 & 392.364 & 8.661  \\
23148 & 26.369 & 1.377  \\
23149 & 156.764 & 1.737  \\
23150 & 43.689 & 2.055  \\
23151 & 287.506 & 3.354  \\
23152 & 105.707 & 10.920  \\
23153 & 51.274 & 0.908  \\
23154 & 24.947 & 0.965  \\
23155 & 32.510 & 1.035  \\
23156 & 2.533 & 1.954  \\
23157 & 10.732 & 1.049  \\
23158 & 335.351 & 1.210  \\
23159 & 23.748 & 1.566  \\
23160 & 5.401 & 0.956  \\
23161 & 23.675 & 0.854  \\
23162 & 6.721 & 1.135  \\
23163 & 206.179 & 9.364  \\
23164 & 226.826 & 2.090  \\
23165 & 251.083 & 8.284  \\
23166 & 2.479 & 0.706  \\
23167 & 177.308 & 8.344  \\
23168 & 22.607 & 0.753  \\
23169 & 9.005 & 2.638  \\
23170 & 12.064 & 1.972  \\
23171 & 32.211 & 3.091  \\
23172 & 15.528 & 4.666  \\
23173 & 211.320 & 12.582  \\
23174 & 6.598 & 0.754  \\
23175 & 50.027 & 1.805  \\
23176 & 17.672 & 1.130  \\
23177 & 6.339 & 2.140  \\
23178 & 11.378 & 2.446  \\
23179 & 59.623 & 1.181  \\
23180 & 149.229 & 2.033  \\
23181 & 57.460 & 2.348  \\
23182 & 50.491 & 2.594  \\
23183 & 30.568 & 1.518  \\
23184 & 34.895 & 1.626  \\
23185 & 16.926 & 1.796  \\
23186 & 45.194 & 5.702  \\
23187 & 68.272 & 2.203  \\
23188 & 37.341 & 2.431  \\
23189 & 7.672 & 2.020  \\
23190 & 142.495 & 1.972  \\
23191 & 169.307 & 2.939  \\
23192 & 183.416 & 2.092  \\
23193 & 14.601 & 1.724  \\
23194 & 127.545 & 1.185  \\
23195 & 89.793 & 1.063  \\
23196 & 19.203 & 2.342  \\
23197 & 163.669 & 1.593  \\
23198 & 58.352 & 1.015  \\
23199 & 68.483 & 2.092  \\
23200 & 19.322 & 1.184  \\
23201 & 11.916 & 3.362  \\
23202 & 214.599 & 13.620  \\
23203 & 10.248 & 2.886  \\
23204 & 39.712 & 1.037  \\
23205 & 2.367 & 0.979  \\
23206 & 14.601 & 2.050  \\
23207 & 1.908 & 0.997  \\
23208 & 3.874 & 0.742  \\
23209 & 19.322 & 5.675  \\
23210 & 45.613 & 1.527  \\
23211 & 146.950 & 1.702  \\
23212 & 152.480 & 1.779  \\
23213 & 4.057 & 2.628  \\
23214 & 350.121 & 3.549  \\
23215 & 117.372 & 2.484  \\
23216 & 382.818 & 14.256  \\
23217 & 4.925 & 1.146  \\
23218 & 5.142 & 1.612  \\
23219 & 37.456 & 3.382  \\
23220 & 24.341 & 1.905  \\
23221 & 335.351 & 7.562  \\
23222 & 16.312 & 1.308  \\
23223 & 20.049 & 2.670  \\
23224 & 2.119 & 0.579  \\
23225 & 262.141 & 1.447  \\
23226 & 108.677 & 3.902  \\
23227 & 12.518 & 1.337  \\
23228 & 31.524 & 1.149  \\
23229 & 6.700 & 1.214  \\
23230 & 7.394 & 0.901  \\
23231 & 81.368 & 2.964  \\
23232 & 26.614 & 2.385  \\
23233 & 53.204 & 3.657  \\
23234 & 2.093 & 0.851  \\
23235 & 30.381 & 1.846  \\
23236 & 12.595 & 2.744  \\
23237 & 53.863 & 2.744  \\
23238 & 13.190 & 0.718  \\
23239 & 3.995 & 0.957  \\
23240 & 12.365 & 1.345  \\
23241 & 2.246 & 0.714  \\
23242 & 9.518 & 2.259  \\
23243 & 93.459 & 3.098  \\
23244 & 199.314 & 2.781  \\
23245 & 142.057 & 3.243  \\
23246 & 10.600 & 1.368  \\
23247 & 69.545 & 3.087  \\
23248 & 6.598 & 3.444  \\
23249 & 8.813 & 0.807  \\
23250 & 74.190 & 2.914  \\
23251 & 29.189 & 0.846  \\
23252 & 31.138 & 1.208  \\
23253 & 18.280 & 1.399  \\
23254 & 19.441 & 1.279  \\
23255 & 29.642 & 3.427  \\
23256 & 211.972 & 2.359  \\
23257 & 7.816 & 1.247  \\
23258 & 41.717 & 0.952  \\
23259 & 1.469 & 1.041  \\
23260 & 90.070 & 1.891  \\
23261 & 170.352 & 2.650  \\
23262 & 180.059 & 14.515  \\
23263 & 84.171 & 3.266  \\
23264 & 15.769 & 2.130  \\
23265 & 5.063 & 0.929  \\
23266 & 15.866 & 2.591  \\
23267 & 200.545 & 1.435  \\
23268 & 11.916 & 2.314  \\
23269 & 89.517 & 1.657  \\
23270 & 24.043 & 0.821  \\
23271 & 6.053 & 2.359  \\
23272 & 9.785 & 1.262  \\
23273 & 143.817 & 2.801  \\
23274 & 333.292 & 7.934  \\
23275 & 42.757 & 0.942  \\
23276 & 75.341 & 2.682  \\
23277 & 43.154 & 2.689  \\
23278 & 11.953 & 2.511  \\
23279 & 193.867 & 3.069  \\
23280 & 211.972 & 10.346  \\
23281 & 13.771 & 2.365  \\
23282 & 28.304 & 1.604  \\
23283 & 2.367 & 0.747  \\
23284 & 34.574 & 3.498  \\
23285 & 278.789 & 2.097  \\
23286 & 5.692 & 1.112  \\
23287 & 11.274 & 1.068  \\
23288 & 122.165 & 2.190  \\
23289 & 7.888 & 4.394  \\
23290 & 133.574 & 2.721  \\
23291 & 54.363 & 2.764  \\
23292 & 73.282 & 2.946  \\
23293 & 41.717 & 1.303  \\
23294 & 62.441 & 0.879  \\
23295 & 32.711 & 3.390  \\
23296 & 75.573 & 3.014  \\
23297 & 214.599 & 1.574  \\
23298 & 5.888 & 0.862  \\
23299 & 9.547 & 3.197  \\
23300 & 4.631 & 1.645  \\
23301 & 50.646 & 6.392  \\
23302 & 340.553 & 3.502  \\
23303 & 131.129 & 2.725  \\
23304 & 14.290 & 1.637  \\
23305 & 23.822 & 2.195  \\
23306 & 19.988 & 2.708  \\
23307 & 6.558 & 2.203  \\
23308 & 248.009 & 2.122  \\
23309 & 20.111 & 0.805  \\
23310 & 133.574 & 2.949  \\
23311 & 68.694 & 6.594  \\
23312 & 42.757 & 2.831  \\
23313 & 2.260 & 0.657  \\
23314 & 19.085 & 1.982  \\
23315 & 39.105 & 3.358  \\
23316 & 5.017 & 2.331  \\
23317 & 9.576 & 1.442  \\
23318 & 3.065 & 0.640  \\
23319 & 18.001 & 1.787  \\
23320 & 47.039 & 4.064  \\
23321 & 112.075 & 4.163  \\
23322 & 49.720 & 1.299  \\
23323 & 5.570 & 2.953  \\
23324 & 19.501 & 3.259  \\
23325 & 188.569 & 2.230  \\
23326 & 11.916 & 1.760  \\
23327 & 90.070 & 1.480  \\
23328 & 15.480 & 1.156  \\
23329 & 36.544 & 3.683  \\
23330 & 27.957 & 1.103  \\
23331 & 155.802 & 2.838  \\
23332 & 6.974 & 1.905  \\
23333 & 96.085 & 0.971  \\
23334 & 17.189 & 1.035  \\
23335 & 29.917 & 0.817  \\
23336 & 2.991 & 1.756  \\
23337 & 26.450 & 0.799  \\
23338 & 1.576 & 0.923  \\
23339 & 64.393 & 2.670  \\
23340 & 7.696 & 3.407  \\
23341 & 283.987 & 2.784  \\
23342 & 63.409 & 1.178  \\
23343 & 86.270 & 2.872  \\
23344 & 16.312 & 1.141  \\
23345 & 9.172 & 2.869  \\
23346 & 1.155 & 0.660  \\
23347 & 27.615 & 2.270  \\
23348 & 373.505 & 3.973  \\
23349 & 6.359 & 4.183  \\
23350 & 82.123 & 3.750  \\
23351 & 15.624 & 1.091  \\
23352 & 50.181 & 4.528  \\
23353 & 10.279 & 1.116  \\
23354 & 14.202 & 0.894  \\
23355 & 192.085 & 3.398  \\
23356 & 54.530 & 1.576  \\
23357 & 16.565 & 1.618  \\
23358 & 35.765 & 2.166  \\
23359 & 106.688 & 0.954  \\
23360 & 9.258 & 1.015  \\
23361 & 56.235 & 2.768  \\
23362 & 20.549 & 0.813  \\
23363 & 422.453 & 11.416  \\
23364 & 177.855 & 2.174  \\
23365 & 36.208 & 1.112  \\
23366 & 36.208 & 5.481  \\
23367 & 22.057 & 2.866  \\
23368 & 113.814 & 3.456  \\
23369 & 23.675 & 0.804  \\
23370 & 8.840 & 3.220  \\
23371 & 3.609 & 0.989  \\
23372 & 163.166 & 2.804  \\
23373 & 7.170 & 0.782  \\
23374 & 35.876 & 1.356  \\
23375 & 142.495 & 1.544  \\
23376 & 187.989 & 2.437  \\
23377 & 216.590 & 3.274  \\
23378 & 1.767 & 0.817  \\
23379 & 16.363 & 1.397  \\
23380 & 38.985 & 1.068  \\
23381 & 162.164 & 1.749  \\
23382 & 115.224 & 3.696  \\
23383 & 65.392 & 1.937  \\
23384 & 6.072 & 0.701  \\
23385 & 11.843 & 1.601  \\
23386 & 422.453 & 13.555  \\
23387 & 388.757 & 7.294  \\
23388 & 18.450 & 1.816  \\
23389 & 77.219 & 1.413  \\
23390 & 42.495 & 1.244  \\
23391 & 12.138 & 1.161  \\
23392 & 55.547 & 2.705  \\
23393 & 60.176 & 2.317  \\
23394 & 6.974 & 2.828  \\
23395 & 1.828 & 0.815  \\
23396 & 261.335 & 9.342  \\
23397 & 67.644 & 1.557  \\
23398 & 228.227 & 3.200  \\
23399 & 219.274 & 6.618  \\
23400 & 27.027 & 1.601  \\
23401 & 29.369 & 2.161  \\
23402 & 105.707 & 2.140  \\
23403 & 16.565 & 0.953  \\
23404 & 25.024 & 1.411  \\
23405 & 31.915 & 2.443  \\
23406 & 272.007 & 1.520  \\
23407 & 18.224 & 0.813  \\
23408 & 56.062 & 0.947  \\
23409 & 46.750 & 1.949  \\
23410 & 24.416 & 3.435  \\
23411 & 7.017 & 0.833  \\
23412 & 24.794 & 2.055  \\
23413 & 183.416 & 1.984  \\
23414 & 24.871 & 2.390  \\
23415 & 17.836 & 2.035  \\
23416 & 57.638 & 0.919  \\
23417 & 7.060 & 1.236  \\
23418 & 10.666 & 1.010  \\
23419 & 193.271 & 1.637  \\
23420 & 48.960 & 2.798  \\
23421 & 231.768 & 9.696  \\
23422 & 50.959 & 2.052  \\
23423 & 3.047 & 1.049  \\
23424 & 18.112 & 2.045  \\
23425 & 15.197 & 2.164  \\
23426 & 53.863 & 0.969  \\
23427 & 12.989 & 0.838  \\
23428 & 40.954 & 2.297  \\
23429 & 9.172 & 1.082  \\
23430 & 21.126 & 2.390  \\
23431 & 342.656 & 1.708  \\
23432 & 16.771 & 1.153  \\
23433 & 7.104 & 0.715  \\
23434 & 3.982 & 1.054  \\
23435 & 55.036 & 2.517  \\
23436 & 35.219 & 2.289  \\
23437 & 2.778 & 0.842  \\
23438 & 10.633 & 1.624  \\
23439 & 10.966 & 1.138  \\
23440 & 60.922 & 1.104  \\
23441 & 46.463 & 1.090  \\
23442 & 387.562 & 7.286  \\
23443 & 137.326 & 1.612  \\
23444 & 35.003 & 3.473  \\
23445 & 117.011 & 4.331  \\
23446 & 198.090 & 6.571  \\
23447 & 123.679 & 2.320  \\
23448 & 17.455 & 2.203  \\
23449 & 101.248 & 2.102  \\
23450 & 21.322 & 2.644  \\
23451 & 12.869 & 1.406  \\
23452 & 193.867 & 1.529  \\
23453 & 309.554 & 10.712  \\
23454 & 36.432 & 3.128  \\
23455 & 270.337 & 3.124  \\
23456 & 17.781 & 1.416  \\
23457 & 38.154 & 2.408  \\
23458 & 19.322 & 2.791  \\
23459 & 1.562 & 1.413  \\
23460 & 71.499 & 3.935  \\
23461 & 4.560 & 1.023  \\
23462 & 11.953 & 1.940  \\
23463 & 265.389 & 11.764  \\
23464 & 3.850 & 0.984  \\
23465 & 23.386 & 1.174  \\
23466 & 9.547 & 3.561  \\
23467 & 366.669 & 9.534  \\
23468 & 65.392 & 1.056  \\
23469 & 9.032 & 2.475  \\
23470 & 68.062 & 3.047  \\
23471 & 89.241 & 0.982  \\
23472 & 4.275 & 1.340  \\
23473 & 61.677 & 1.177  \\
23474 & 38.746 & 1.148  \\
23475 & 15.150 & 2.818  \\
23476 & 19.743 & 1.423  \\
23477 & 25.179 & 2.523  \\
23478 & 37.226 & 3.930  \\
23479 & 157.248 & 2.893  \\
23480 & 11.484 & 1.630  \\
23481 & 237.547 & 5.468  \\
23482 & 6.147 & 1.935  \\
23483 & 6.763 & 1.070  \\
23484 & 9.725 & 1.589  \\
23485 & 8.286 & 2.686  \\
23486 & 116.652 & 3.902  \\
23487 & 18.112 & 2.350  \\
23488 & 13.687 & 0.695  \\
23489 & 20.486 & 1.457  \\
23490 & 10.122 & 1.504  \\
23491 & 163.166 & 6.217  \\
23492 & 53.040 & 0.883  \\
23493 & 14.782 & 8.466  \\
23494 & 423.756 & 6.844  \\
23495 & 269.506 & 5.268  \\
23496 & 83.654 & 2.425  \\
23497 & 15.672 & 0.821  \\
23498 & 3.065 & 0.883  \\
23499 & 40.452 & 0.876  \\
23500 & 128.729 & 3.527  \\
23501 & 17.946 & 2.227  \\
23502 & 215.260 & 3.239  \\
23503 & 133.163 & 2.047  \\
23504 & 231.055 & 1.683  \\
23505 & 43.689 & 2.918  \\
23506 & 57.994 & 2.206  \\
23507 & 16.822 & 2.246  \\
23508 & 77.936 & 1.013  \\
23509 & 3.191 & 1.889  \\
23510 & 9.005 & 0.655  \\
23511 & 30.757 & 1.260  \\
23512 & 235.363 & 9.044  \\
23513 & 48.510 & 1.809  \\
23514 & 112.421 & 2.566  \\
23515 & 89.241 & 3.362  \\
23516 & 5.657 & 1.663  \\
23517 & 4.732 & 1.150  \\
23518 & 56.757 & 1.871  \\
23519 & 248.774 & 1.513  \\
23520 & 69.759 & 1.853  \\
23521 & 10.932 & 1.622  \\
23522 & 12.790 & 2.405  \\
23523 & 77.457 & 1.695  \\
23524 & 237.547 & 6.828  \\
23525 & 10.374 & 2.013  \\
23526 & 126.762 & 1.835  \\
23527 & 35.111 & 2.457  \\
23528 & 135.646 & 1.626  \\
23529 & 10.153 & 3.944  \\
23530 & 215.924 & 12.079  \\
23531 & 57.460 & 1.090  \\
23532 & 20.868 & 1.882  \\
23533 & 89.241 & 1.308  \\
23534 & 80.372 & 1.300  \\
23535 & 11.239 & 1.493  \\
23536 & 1.138 & 1.146  \\
23537 & 3.699 & 1.563  \\
23538 & 331.246 & 3.883  \\
23539 & 40.204 & 1.466  \\
23540 & 28.655 & 2.619  \\
23541 & 19.501 & 1.509  \\
23542 & 219.274 & 9.241  \\
23543 & 75.573 & 0.910  \\
23544 & 244.221 & 9.872  \\
23545 & 10.122 & 2.192  \\
23546 & 66.817 & 3.025  \\
23547 & 251.083 & 2.174  \\
23548 & 46.178 & 0.842  \\
23549 & 12.909 & 1.891  \\
23550 & 13.313 & 1.730  \\
23551 & 20.676 & 2.177  \\
23552 & 177.308 & 1.259  \\
23553 & 114.870 & 1.361  \\
23554 & 75.573 & 2.744  \\
23555 & 51.274 & 2.107  \\
23556 & 279.649 & 1.689  \\
23557 & 11.590 & 2.768  \\
23558 & 177.308 & 8.766  \\
23559 & 123.679 & 1.351  \\
23560 & 3.543 & 2.932  \\
23561 & 155.802 & 3.185  \\
23562 & 15.769 & 1.254  \\
23563 & 349.045 & 8.265  \\
23564 & 363.298 & 10.999  \\
23565 & 20.235 & 1.160  \\
23566 & 6.147 & 2.011  \\
23567 & 30.568 & 2.505  \\
23568 & 56.062 & 0.894  \\
23569 & 124.826 & 1.491  \\
23570 & 186.261 & 11.949  \\
23571 & 40.828 & 0.926  \\
23572 & 136.064 & 2.342  \\
23573 & 10.374 & 2.496  \\
23574 & 5.852 & 1.253  \\
23575 & 19.682 & 1.363  \\
23576 & 398.451 & 6.262  \\
23577 & 242.722 & 2.016  \\
23578 & 36.884 & 1.020  \\
23579 & 17.136 & 2.087  \\
23580 & 323.188 & 4.368  \\
23581 & 8.732 & 1.527  \\
23582 & 10.185 & 3.025  \\
23583 & 7.720 & 0.761  \\
23584 & 10.185 & 3.139  \\
23585 & 6.166 & 1.777  \\
23586 & 37.111 & 4.785  \\
23587 & 60.734 & 2.254  \\
23588 & 41.080 & 2.387  \\
23589 & 1.822 & 0.618  \\
23590 & 145.599 & 5.174  \\
23591 & 6.166 & 0.984  \\
23592 & 1.295 & 1.187  \\
23593 & 132.754 & 4.099  \\
23594 & 8.813 & 1.107  \\
23595 & 23.458 & 1.391  \\
23596 & 50.803 & 2.641  \\
23597 & 96.381 & 1.073  \\
23598 & 11.519 & 3.613  \\
23599 & 5.319 & 1.184  \\
23600 & 16.162 & 2.758  \\
23601 & 142.495 & 5.461  \\
23602 & 19.263 & 1.851  \\
23603 & 9.258 & 1.310  \\
23604 & 248.774 & 1.790  \\
23605 & 32.310 & 1.188  \\
23606 & 25.334 & 2.077  \\
23607 & 204.284 & 2.016  \\
23608 & 147.858 & 1.816  \\
23609 & 37.226 & 2.804  \\
23610 & 57.815 & 2.422  \\
23611 & 15.057 & 1.235  \\
23612 & 13.029 & 0.762  \\
23613 & 10.600 & 3.338  \\
23614 & 39.226 & 2.422  \\
23615 & 265.389 & 2.133  \\
23616 & 4.408 & 2.777  \\
23617 & 318.251 & 4.045  \\
23618 & 122.919 & 2.628  \\
23619 & 138.601 & 10.028  \\
23620 & 79.145 & 1.958  \\
23621 & 9.144 & 1.531  \\
23622 & 336.385 & 1.350  \\
23623 & 19.144 & 1.184  \\
23624 & 127.939 & 3.837  \\
23625 & 112.421 & 3.398  \\
23626 & 289.282 & 2.179  \\
23627 & 111.730 & 1.949  \\
23628 & 18.910 & 3.719  \\
23629 & 2.426 & 0.586  \\
23630 & 12.027 & 0.705  \\
23631 & 72.162 & 2.238  \\
23632 & 10.439 & 1.710  \\
23633 & 41.975 & 0.857  \\
23634 & 90.070 & 2.594  \\
23635 & 10.374 & 0.791  \\
23636 & 34.362 & 1.930  \\
23637 & 53.532 & 2.187  \\
23638 & 356.649 & 2.989  \\
23639 & 8.467 & 1.297  \\
23640 & 96.085 & 2.469  \\
23641 & 5.816 & 1.450  \\
23642 & 5.798 & 0.696  \\
23643 & 10.374 & 2.331  \\
23644 & 69.974 & 3.204  \\
23645 & 152.480 & 8.324  \\
23646 & 51.909 & 1.288  \\
23647 & 174.063 & 2.425  \\
23648 & 22.677 & 1.374  \\
23649 & 58.712 & 0.901  \\
23650 & 17.242 & 1.739  \\
23651 & 4.248 & 3.262  \\
23652 & 35.437 & 4.961  \\
23653 & 366.669 & 3.982  \\
23654 & 41.461 & 2.216  \\
23655 & 34.895 & 3.604  \\
23656 & 30.194 & 2.270  \\
23657 & 77.219 & 2.872  \\
23658 & 25.024 & 1.421  \\
23659 & 268.678 & 1.768  \\
23660 & 8.785 & 1.809  \\
23661 & 18.910 & 4.108  \\
23662 & 3.009 & 16.172  \\
23663 & 217.928 & 2.256  \\
23664 & 121.042 & 1.685  \\
23665 & 5.502 & 1.520  \\
23666 & 47.184 & 2.387  \\
23667 & 60.176 & 4.400  \\
23668 & 47.039 & 2.628  \\
23669 & 5.674 & 1.442  \\
23670 & 43.689 & 2.761  \\
23671 & 11.033 & 0.817  \\
23672 & 116.293 & 4.108  \\
23673 & 7.937 & 1.903  \\
23674 & 2.882 & 0.798  \\
23675 & 183.982 & 7.877  \\
23676 & 18.852 & 3.515  \\
23677 & 70.624 & 1.787  \\
23678 & 30.287 & 3.262  \\
23679 & 2.874 & 1.009  \\
23680 & 50.491 & 2.413  \\
23681 & 10.600 & 2.235  \\
23682 & 8.060 & 1.484  \\
23683 & 29.010 & 3.600  \\
23684 & 8.415 & 2.166  \\
23685 & 9.258 & 1.279  \\
23686 & 23.242 & 0.806  \\
23687 & 5.709 & 1.259  \\
23688 & 8.678 & 1.610  \\
23689 & 16.312 & 1.961  \\
23690 & 35.765 & 2.177  \\
23691 & 20.486 & 1.442  \\
23692 & 49.567 & 2.925  \\
23693 & 5.692 & 0.895  \\
23694 & 4.631 & 2.286  \\
23695 & 5.079 & 3.464  \\
23696 & 3.457 & 0.780  \\
23697 & 22.057 & 1.833  \\
23698 & 12.176 & 1.665  \\
23699 & 32.510 & 1.557  \\
23700 & 17.672 & 1.160  \\
23701 & 224.741 & 2.612  \\
23702 & 9.725 & 1.031  \\
23703 & 9.343 & 3.419  \\
23704 & 5.588 & 1.099  \\
23705 & 59.075 & 1.766  \\
23706 & 6.091 & 1.244  \\
23707 & 4.688 & 1.700  \\
23708 & 298.326 & 3.746  \\
23709 & 4.560 & 0.681  \\
23710 & 17.295 & 0.791  \\
23711 & 24.718 & 0.846  \\
23712 & 65.392 & 2.390  \\
23713 & 64.991 & 2.314  \\
23714 & 2.752 & 0.739  \\
23715 & 7.417 & 0.726  \\
23716 & 298.326 & 7.138  \\
23717 & 25.179 & 1.520  \\
23718 & 21.922 & 2.628  \\
23719 & 2.145 & 0.709  \\
23720 & 3.446 & 2.367  \\
23721 & 4.971 & 1.533  \\
23722 & 55.036 & 3.121  \\
23723 & 17.083 & 1.862  \\
23724 & 0.946 & 0.595  \\
23725 & 10.060 & 3.017  \\
23726 & 143.817 & 3.773  \\
23727 & 14.378 & 0.923  \\
23728 & 95.495 & 2.428  \\
23729 & 14.965 & 2.158  \\
23730 & 46.321 & 2.402  \\
23731 & 8.813 & 1.449  \\
23732 & 25.024 & 2.692  \\
23733 & 13.069 & 2.964  \\
23734 & 33.526 & 1.601  \\
23735 & 34.046 & 3.617  \\
23736 & 57.108 & 2.011  \\
23737 & 254.977 & 5.689  \\
23738 & 13.395 & 1.191  \\
23739 & 86.005 & 2.345  \\
23740 & 40.452 & 3.072  \\
23741 & 14.467 & 1.423  \\
23742 & 68.694 & 1.391  \\
23743 & 14.334 & 1.008  \\
23744 & 273.687 & 1.250  \\
23745 & 32.013 & 2.100  \\
23746 & 22.537 & 1.665  \\
23747 & 5.519 & 0.791  \\
23748 & 8.977 & 1.796  \\
23749 & 6.889 & 0.760  \\
23750 & 19.382 & 2.097  \\
23751 & 8.135 & 1.061  \\
23752 & 228.931 & 1.302  \\
23753 & 150.614 & 3.083  \\
23754 & 11.413 & 1.783  \\
23755 & 187.412 & 8.215  \\
23756 & 110.363 & 2.289  \\
23757 & 227.526 & 4.094  \\
23758 & 15.385 & 2.419  \\
23759 & 4.044 & 0.713  \\
23760 & 9.343 & 0.978  \\
23761 & 25.257 & 2.517  \\
23762 & 316.297 & 1.546  \\
23763 & 102.502 & 2.013  \\
23764 & 1.756 & 1.235  \\
23765 & 18.450 & 2.946  \\
23766 & 7.768 & 1.193  \\
23767 & 11.274 & 1.549  \\
23768 & 42.364 & 1.884  \\
23769 & 6.262 & 0.698  \\
23770 & 64.791 & 1.655  \\
23771 & 1.248 & 1.916  \\
23772 & 86.536 & 1.300  \\
23773 & 129.126 & 10.534  \\
23774 & 105.707 & 2.644  \\
23775 & 1.816 & 0.592  \\
23776 & 319.232 & 7.181  \\
23777 & 396.005 & 8.496  \\
23778 & 262.949 & 1.482  \\
23779 & 270.337 & 10.296  \\
23780 & 345.836 & 1.438  \\
23781 & 87.878 & 2.428  \\
23782 & 13.272 & 2.110  \\
23783 & 13.942 & 2.466  \\
23784 & 2.274 & 2.932  \\
23785 & 4.354 & 1.397  \\
23786 & 3.995 & 0.972  \\
23787 & 18.168 & 1.956  \\
23788 & 54.698 & 2.035  \\
23789 & 243.470 & 12.765  \\
23790 & 3.722 & 0.607  \\
23791 & 12.949 & 3.017  \\
23792 & 25.648 & 1.898  \\
23793 & 56.932 & 1.794  \\
23794 & 2.267 & 2.259  \\
23795 & 133.985 & 2.130  \\
23796 & 174.063 & 10.173  \\
23797 & 183.982 & 6.602  \\
23798 & 20.423 & 1.800  \\
23799 & 16.771 & 0.815  \\
23800 & 96.679 & 2.192  \\
23801 & 231.055 & 2.883  \\
23802 & 110.703 & 2.560  \\
23803 & 9.488 & 1.381  \\
23804 & 361.068 & 9.263  \\
23805 & 291.966 & 1.792  \\
23806 & 4.354 & 3.370  \\
23807 & 5.519 & 1.297  \\
23808 & 356.649 & 8.840  \\
23809 & 112.767 & 4.550  \\
23810 & 141.185 & 2.999  \\
23811 & 94.037 & 2.475  \\
23812 & 6.053 & 0.863  \\
23813 & 190.319 & 9.534  \\
23814 & 89.241 & 2.808  \\
23815 & 11.843 & 2.591  \\
23816 & 241.976 & 1.356  \\
23817 & 13.436 & 0.900  \\
23818 & 4.850 & 0.737  \\
23819 & 8.867 & 1.580  \\
23820 & 19.203 & 1.102  \\
23821 & 24.491 & 3.860  \\
23822 & 38.627 & 4.094  \\
23823 & 63.801 & 3.334  \\
23824 & 14.873 & 2.705  \\
23825 & 28.743 & 1.353  \\
23826 & 5.888 & 1.369  \\
23827 & 33.116 & 2.600  \\
23828 & 399.679 & 3.657  \\
23829 & 5.780 & 2.117  \\
23830 & 13.856 & 1.783  \\
23831 & 89.793 & 4.534  \\
23832 & 26.450 & 1.805  \\
23833 & 40.328 & 3.444  \\
23834 & 34.257 & 2.367  \\
23835 & 248.009 & 1.620  \\
23836 & 69.331 & 0.985  \\
23837 & 35.986 & 1.241  \\
23838 & 26.207 & 10.420  \\
23839 & 262.141 & 3.473  \\
23840 & 28.743 & 0.797  \\
23841 & 32.510 & 2.300  \\
23842 & 73.508 & 0.964  \\
23843 & 2.456 & 1.314  \\
23844 & 1.148 & 1.126  \\
23845 & 198.090 & 1.980  \\
23846 & 21.192 & 1.329  \\
23847 & 7.509 & 1.089  \\
23848 & 30.381 & 3.058  \\
23849 & 41.080 & 0.824  \\
23850 & 202.406 & 4.244  \\
23851 & 44.503 & 2.030  \\
23852 & 172.995 & 8.225  \\
23853 & 7.888 & 0.657  \\
23854 & 64.393 & 15.395  \\
23855 & 7.720 & 1.663  \\
23856 & 12.479 & 1.124  \\
23857 & 3.467 & 0.669  \\
23858 & 302.023 & 5.799  \\
23859 & 350.121 & 2.942  \\
23860 & 47.330 & 2.187  \\
23861 & 5.222 & 1.104  \\
23862 & 280.511 & 4.437  \\
23863 & 2.727 & 1.516  \\
23864 & 40.954 & 1.160  \\
23865 & 37.920 & 0.865  \\
23866 & 2.119 & 2.402  \\
23867 & 25.570 & 1.544  \\
23868 & 24.947 & 2.187  \\
23869 & 20.932 & 1.442  \\
23870 & 376.971 & 9.044  \\
23871 & 47.476 & 2.764  \\
23872 & 41.975 & 1.677  \\
23873 & 132.346 & 3.468  \\
23874 & 15.385 & 2.692  \\
23875 & 277.932 & 14.446  \\
23876 & 18.393 & 1.787  \\
23877 & 423.756 & 1.695  \\
23878 & 26.778 & 1.294  \\
23879 & 111.730 & 1.020  \\
23880 & 54.196 & 0.961  \\
23881 & 57.994 & 1.822  \\
23882 & 9.876 & 1.602  \\
23883 & 45.333 & 1.961  \\
23884 & 19.988 & 2.784  \\
23885 & 311.466 & 1.555  \\
23886 & 253.412 & 8.324  \\
23887 & 4.222 & 1.716  \\
23888 & 371.212 & 10.222  \\
23889 & 10.765 & 1.340  \\
23890 & 47.769 & 4.378  \\
23891 & 10.343 & 1.540  \\
23892 & 38.272 & 2.373  \\
23893 & 10.798 & 1.958  \\
23894 & 261.335 & 9.241  \\
23895 & 42.234 & 3.415  \\
23896 & 126.373 & 1.516  \\
23897 & 6.974 & 1.160  \\
23898 & 4.910 & 1.219  \\
23899 & 86.005 & 1.624  \\
23900 & 22.747 & 2.390  \\
23901 & 209.378 & 2.761  \\
23902 & 6.578 & 1.222  \\
23903 & 239.751 & 13.377  \\
23904 & 62.633 & 8.039  \\
23905 & 61.487 & 1.394  \\
23906 & 6.953 & 1.816  \\
23907 & 210.671 & 7.849  \\
23908 & 152.012 & 3.290  \\
23909 & 46.321 & 1.677  \\
23910 & 135.646 & 8.137  \\
23911 & 16.363 & 1.238  \\
23912 & 120.299 & 1.796  \\
23913 & 2.636 & 1.392  \\
23914 & 65.796 & 2.072  \\
23915 & 190.906 & 4.239  \\
23916 & 8.977 & 0.952  \\
23917 & 17.563 & 1.431  \\
23918 & 122.165 & 1.675  \\
23919 & 80.869 & 2.387  \\
23920 & 376.971 & 9.908  \\
23921 & 9.998 & 1.006  \\
23922 & 40.328 & 1.963  \\
23923 & 56.409 & 2.460  \\
23924 & 65.392 & 1.996  \\
23925 & 43.154 & 1.452  \\
23926 & 5.639 & 0.724  \\
23927 & 19.085 & 3.860  \\
23928 & 44.916 & 1.208  \\
23929 & 396.005 & 9.991  \\
23930 & 5.032 & 0.620  \\
23931 & 77.457 & 1.708  \\
23932 & 190.319 & 5.876  \\
23933 & 136.483 & 3.302  \\
23934 & 30.568 & 1.438  \\
23935 & 26.696 & 0.829  \\
23936 & 115.935 & 2.273  \\
23937 & 38.865 & 0.872  \\
23938 & 3.467 & 16.887  \\
23939 & 133.985 & 3.622  \\
23940 & 25.334 & 0.842  \\
23941 & 16.771 & 2.879  \\
23942 & 11.770 & 4.269  \\
23943 & 8.312 & 0.921  \\
23944 & 20.612 & 2.057  \\
23945 & 73.282 & 2.660  \\
23946 & 58.532 & 1.737  \\
23947 & 13.109 & 1.559  \\
23948 & 36.657 & 0.853  \\
23949 & 11.519 & 1.758  \\
23950 & 30.287 & 1.106  \\
23951 & 57.108 & 3.185  \\
23952 & 3.631 & 0.668  \\
23953 & 14.467 & 0.912  \\
23954 & 59.623 & 2.883  \\
23955 & 14.782 & 1.124  \\
23956 & 35.986 & 2.055  \\
23957 & 4.477 & 0.677  \\
23958 & 9.488 & 0.937  \\
23959 & 266.208 & 3.170  \\
23960 & 5.745 & 1.903  \\
23961 & 7.532 & 0.706  \\
23962 & 3.152 & 0.822  \\
23963 & 25.886 & 1.689  \\
23964 & 42.104 & 1.406  \\
23965 & 287.506 & 5.547  \\
23966 & 40.577 & 2.227  \\
23967 & 33.218 & 3.354  \\
23968 & 331.246 & 3.869  \\
23969 & 12.556 & 2.443  \\
23970 & 80.620 & 1.894  \\
23971 & 20.676 & 2.177  \\
23972 & 16.063 & 0.875  \\
23973 & 32.410 & 1.792  \\
23974 & 28.655 & 1.610  \\
23975 & 3.009 & 1.277  \\
23976 & 12.289 & 1.792  \\
23977 & 17.836 & 2.791  \\
23978 & 14.736 & 1.779  \\
23979 & 8.441 & 2.956  \\
23980 & 305.765 & 14.308  \\
23981 & 44.778 & 4.437  \\
23982 & 72.385 & 3.444  \\
23983 & 63.998 & 2.200  \\
23984 & 306.708 & 3.549  \\
23985 & 353.370 & 3.705  \\
23986 & 13.190 & 2.774  \\
23987 & 204.284 & 12.373  \\
23988 & 6.497 & 1.608  \\
23989 & 29.733 & 2.331  \\
23990 & 66.202 & 2.434  \\
23991 & 308.602 & 1.651  \\
23992 & 173.528 & 2.356  \\
23993 & 7.791 & 0.919  \\
23994 & 335.351 & 1.714  \\
23995 & 42.889 & 2.023  \\
23996 & 94.037 & 3.354  \\
23997 & 24.642 & 1.194  \\
23998 & 31.331 & 1.764  \\
23999 & 1.822 & 0.692  \\
24000 & 7.888 & 1.718  \\
24001 & 2.973 & 1.143  \\
24002 & 11.734 & 2.939  \\
24003 & 36.770 & 3.846  \\
24004 & 15.769 & 0.755  \\
24005 & 68.272 & 2.925  \\
24006 & 291.068 & 14.673  \\
24007 & 95.202 & 1.034  \\
24008 & 9.286 & 1.351  \\
24009 & 14.115 & 2.686  \\
24010 & 7.509 & 2.013  \\
24011 & 11.519 & 1.248  \\
24012 & 111.730 & 2.070  \\
24013 & 235.363 & 2.768  \\
24014 & 107.678 & 1.502  \\
24015 & 72.608 & 4.458  \\
24016 & 342.656 & 7.019  \\
24017 & 28.130 & 0.941  \\
24018 & 313.389 & 2.195  \\
24019 & 282.244 & 3.587  \\
24020 & 19.263 & 8.405  \\
24021 & 10.535 & 2.256  \\
24022 & 5.780 & 3.010  \\
24023 & 387.562 & 3.837  \\
24024 & 41.975 & 2.232  \\
24025 & 12.251 & 1.435  \\
24026 & 53.204 & 1.747  \\
24027 & 29.369 & 1.178  \\
24028 & 129.923 & 3.098  \\
24029 & 7.555 & 1.377  \\
24030 & 245.729 & 3.200  \\
24031 & 141.620 & 4.517  \\
24032 & 108.677 & 13.901  \\
24033 & 268.678 & 6.626  \\
24034 & 17.455 & 2.110  \\
24035 & 98.481 & 1.689  \\
24036 & 4.007 & 1.135  \\
24037 & 20.423 & 1.108  \\
24038 & 43.421 & 2.122  \\
24039 & 286.622 & 8.829  \\
24040 & 135.229 & 3.768  \\
24041 & 6.016 & 3.200  \\
24042 & 125.211 & 2.356  \\
24043 & 6.721 & 1.491  \\
24044 & 164.680 & 2.370  \\
24045 & 159.687 & 2.628  \\
24046 & 264.574 & 2.463  \\
24047 & 413.446 & 2.040  \\
24048 & 4.069 & 3.139  \\
24049 & 2.541 & 0.860  \\
24050 & 77.936 & 1.505  \\
24051 & 6.700 & 1.358  \\
24052 & 119.929 & 3.174  \\
24053 & 11.879 & 1.065  \\
24054 & 2.661 & 1.227  \\
24055 & 3.733 & 2.702  \\
24056 & 26.614 & 2.120  \\
24057 & 217.258 & 8.146  \\
24058 & 396.005 & 1.992  \\
24059 & 114.870 & 5.567  \\
24060 & 5.095 & 2.037  \\
24061 & 394.787 & 7.535  \\
24062 & 4.574 & 0.858  \\
24063 & 9.815 & 0.832  \\
24064 & 145.151 & 1.454  \\
24065 & 11.205 & 1.126  \\
24066 & 29.189 & 2.725  \\
24067 & 27.872 & 0.832  \\
24068 & 12.138 & 2.879  \\
24069 & 83.912 & 1.079  \\
24070 & 9.343 & 2.402  \\
24071 & 40.577 & 3.028  \\
24072 & 139.457 & 13.968  \\
24073 & 29.917 & 0.992  \\
24074 & 268.678 & 7.303  \\
24075 & 51.591 & 3.050  \\
24076 & 6.889 & 2.075  \\
24077 & 165.697 & 2.267  \\
24078 & 202.406 & 2.356  \\
24079 & 60.922 & 1.166  \\
24080 & 136.483 & 1.589  \\
24081 & 109.686 & 2.918  \\
24082 & 37.341 & 2.052  \\
24083 & 47.622 & 1.329  \\
24084 & 23.314 & 2.654  \\
24085 & 84.691 & 1.581  \\
24086 & 13.354 & 3.439  \\
24087 & 42.757 & 2.085  \\
24088 & 32.112 & 2.606  \\
24089 & 6.477 & 2.825  \\
24090 & 39.347 & 1.581  \\
24091 & 20.932 & 1.168  \\
24092 & 18.852 & 1.285  \\
24093 & 5.468 & 1.329  \\
24094 & 205.546 & 5.487  \\
24095 & 101.248 & 5.567  \\
24096 & 47.622 & 1.641  \\
24097 & 175.678 & 6.771  \\
24098 & 41.461 & 2.067  \\
24099 & 14.511 & 0.870  \\
24100 & 114.516 & 1.435  \\
24101 & 22.747 & 0.960  \\
24102 & 277.078 & 13.297  \\
24103 & 17.891 & 1.741  \\
24104 & 14.511 & 0.901  \\
24105 & 17.295 & 1.256  \\
24106 & 20.612 & 1.092  \\
24107 & 31.719 & 2.625  \\
24108 & 3.065 & 3.800  \\
24109 & 3.934 & 25.833  \\
24110 & 22.958 & 1.030  \\
24111 & 15.866 & 0.739  \\
24112 & 61.110 & 1.272  \\
24113 & 60.734 & 3.010  \\
24114 & 4.895 & 1.404  \\
24115 & 11.662 & 0.967  \\
24116 & 62.826 & 1.894  \\
24117 & 243.470 & 5.751  \\
24118 & 3.065 & 0.908  \\
24119 & 27.786 & 1.197  \\
24120 & 114.870 & 2.641  \\
24121 & 20.868 & 0.927  \\
24122 & 113.115 & 1.800  \\
24123 & 9.636 & 3.170  \\
24124 & 7.060 & 0.918  \\
24125 & 87.878 & 3.892  \\
24126 & 11.136 & 6.539  \\
24127 & 3.270 & 0.842  \\
24128 & 72.608 & 2.112  \\
24129 & 100.937 & 2.728  \\
24130 & 141.620 & 2.650  \\
24131 & 2.433 & 0.622  \\
24132 & 67.023 & 2.569  \\
24133 & 111.387 & 2.999  \\
24134 & 52.230 & 1.758  \\
24135 & 115.579 & 1.604  \\
24136 & 33.837 & 1.072  \\
24137 & 120.670 & 2.448  \\
24138 & 204.284 & 1.928  \\
24139 & 0.931 & 0.584  \\
24140 & 286.622 & 3.028  \\
24141 & 203.656 & 9.076  \\
24142 & 126.373 & 5.682  \\
24143 & 12.213 & 2.080  \\
24144 & 23.458 & 2.219  \\
24145 & 85.214 & 2.267  \\
24146 & 28.130 & 3.266  \\
24147 & 114.870 & 0.983  \\
24148 & 203.030 & 11.159  \\
24149 & 57.460 & 2.411  \\
24150 & 84.431 & 1.758  \\
24151 & 6.072 & 1.408  \\
24152 & 57.284 & 1.916  \\
24153 & 5.190 & 0.683  \\
24154 & 2.456 & 1.710  \\
24155 & 106.033 & 1.751  \\
24156 & 192.085 & 8.630  \\
24157 & 84.691 & 3.087  \\
24158 & 66.817 & 3.259  \\
24159 & 81.118 & 1.195  \\
24160 & 333.292 & 3.017  \\
24161 & 15.480 & 2.385  \\
24162 & 83.654 & 2.206  \\
24163 & 29.099 & 3.212  \\
24164 & 27.110 & 2.748  \\
24165 & 98.481 & 2.393  \\
24166 & 58.172 & 2.434  \\
24167 & 172.995 & 4.001  \\
24168 & 105.707 & 1.704  \\
24169 & 175.678 & 9.420  \\
24170 & 5.401 & 1.054  \\
24171 & 49.873 & 2.606  \\
24172 & 9.088 & 0.814  \\
24173 & 21.388 & 2.182  \\
24174 & 74.878 & 3.688  \\
24175 & 2.936 & 1.366  \\
24176 & 0.854 & 1.589  \\
24177 & 331.246 & 2.195  \\
24178 & 29.460 & 0.816  \\
24179 & 3.699 & 0.599  \\
24180 & 3.803 & 1.024  \\
24181 & 317.273 & 2.946  \\
24182 & 354.459 & 3.124  \\
24183 & 19.441 & 1.307  \\
24184 & 9.229 & 1.999  \\
24185 & 27.700 & 1.869  \\
24186 & 2.900 & 0.821  \\
24187 & 48.064 & 6.106  \\
24188 & 14.511 & 1.671  \\
24189 & 33.116 & 1.618  \\
24190 & 14.601 & 0.990  \\
24191 & 25.570 & 5.461  \\
24192 & 121.415 & 2.544  \\
24193 & 22.537 & 3.382  \\
24194 & 9.459 & 2.900  \\
24195 & 259.731 & 5.758  \\
24196 & 89.241 & 3.390  \\
24197 & 5.942 & 1.401  \\
24198 & 14.601 & 1.115  \\
24199 & 34.257 & 2.563  \\
24200 & 56.932 & 1.581  \\
24201 & 20.804 & 2.080  \\
24202 & 191.494 & 1.568  \\
24203 & 21.454 & 3.674  \\
24204 & 51.591 & 1.292  \\
24205 & 25.179 & 1.384  \\
24206 & 297.409 & 1.486  \\
24207 & 9.998 & 0.853  \\
24208 & 88.149 & 1.073  \\
24209 & 152.012 & 2.838  \\
24210 & 103.773 & 2.964  \\
24211 & 6.418 & 0.694  \\
24212 & 4.820 & 1.930  \\
24213 & 244.221 & 3.609  \\
24214 & 48.510 & 1.753  \\
24215 & 106.688 & 2.761  \\
24216 & 229.637 & 1.387  \\
24217 & 12.790 & 3.374  \\
24218 & 33.526 & 1.159  \\
24219 & 309.554 & 3.665  \\
24220 & 25.179 & 3.147  \\
24221 & 33.942 & 2.289  \\
24222 & 30.852 & 1.402  \\
24223 & 45.055 & 8.020  \\
24224 & 191.494 & 10.333  \\
24225 & 24.947 & 1.348  \\
24226 & 20.111 & 1.337  \\
24227 & 62.441 & 1.700  \\
24228 & 5.924 & 1.853  \\
24229 & 312.426 & 1.324  \\
24230 & 9.606 & 1.098  \\
24231 & 20.804 & 1.217  \\
24232 & 109.686 & 1.994  \\
24233 & 51.591 & 0.990  \\
24234 & 10.999 & 1.743  \\
24235 & 83.654 & 2.025  \\
24236 & 215.260 & 6.902  \\
24237 & 5.553 & 1.816  \\
24238 & 37.920 & 2.240  \\
24239 & 15.011 & 3.128  \\
24240 & 8.785 & 2.774  \\
24241 & 49.414 & 1.361  \\
24242 & 372.357 & 1.831  \\
24243 & 284.863 & 8.661  \\
24244 & 270.337 & 3.536  \\
24245 & 244.221 & 7.499  \\
24246 & 157.248 & 1.574  \\
24247 & 96.679 & 1.956  \\
24248 & 226.826 & 3.692  \\
24249 & 3.028 & 0.629  \\
24250 & 8.651 & 1.386  \\
24251 & 177.855 & 2.679  \\
24252 & 8.210 & 0.774  \\
24253 & 56.062 & 16.153  \\
24254 & 8.758 & 3.805  \\
24255 & 43.824 & 1.411  \\
24256 & 298.326 & 2.475  \\
24257 & 57.994 & 3.014  \\
24258 & 359.958 & 3.298  \\
24259 & 25.570 & 3.054  \\
24260 & 27.530 & 0.810  \\
24261 & 35.437 & 1.056  \\
24262 & 36.320 & 2.654  \\
24263 & 7.126 & 14.256  \\
24264 & 36.320 & 2.411  \\
24265 & 154.846 & 1.937  \\
24266 & 4.132 & 1.404  \\
24267 & 19.085 & 1.366  \\
24268 & 5.401 & 0.851  \\
24269 & 2.073 & 0.823  \\
24270 & 188.569 & 3.282  \\
24271 & 19.263 & 2.712  \\
24272 & 16.262 & 2.230  \\
24273 & 10.600 & 1.937  \\
24274 & 16.014 & 2.367  \\
24275 & 371.212 & 6.563  \\
24276 & 109.686 & 3.021  \\
24277 & 36.320 & 3.021  \\
24278 & 10.732 & 1.111  \\
24279 & 2.302 & 2.493  \\
24280 & 321.204 & 1.770  \\
24281 & 91.186 & 1.089  \\
24282 & 6.378 & 2.600  \\
24283 & 9.201 & 4.644  \\
24284 & 11.067 & 2.942  \\
24285 & 10.471 & 3.334  \\
24286 & 40.328 & 2.791  \\
24287 & 24.266 & 1.138  \\
24288 & 174.600 & 1.574  \\
24289 & 318.251 & 1.477  \\
24290 & 43.287 & 2.663  \\
24291 & 7.281 & 1.456  \\
24292 & 16.312 & 3.223  \\
24293 & 53.204 & 0.892  \\
24294 & 14.334 & 2.112  \\
24295 & 151.079 & 11.935  \\
24296 & 15.011 & 3.719  \\
24297 & 49.414 & 1.102  \\
24298 & 16.113 & 0.723  \\
24299 & 4.328 & 4.545  \\
24300 & 12.830 & 2.660  \\
24301 & 328.201 & 2.942  \\
24302 & 222.675 & 1.489  \\
24303 & 18.507 & 0.809  \\
24304 & 107.678 & 3.498  \\
24305 & 177.855 & 8.265  \\
24306 & 247.247 & 10.751  \\
24307 & 29.825 & 3.683  \\
24308 & 42.757 & 2.883  \\
24309 & 19.804 & 2.248  \\
24310 & 9.998 & 3.415  \\
24311 & 24.566 & 2.396  \\
24312 & 48.510 & 2.422  \\
24313 & 55.206 & 1.013  \\
24314 & 266.208 & 1.473  \\
24315 & 68.272 & 2.798  \\
24316 & 19.865 & 2.396  \\
24317 & 73.962 & 1.099  \\
24318 & 25.491 & 1.036  \\
24319 & 7.696 & 1.504  \\
24320 & 130.324 & 1.484  \\
24321 & 8.160 & 2.738  \\
24322 & 144.705 & 2.050  \\
24323 & 201.163 & 1.511  \\
24324 & 106.360 & 11.253  \\
24325 & 61.487 & 1.595  \\
24326 & 3.970 & 1.153  \\
24327 & 288.392 & 6.650  \\
24328 & 4.504 & 14.709  \\
24329 & 144.705 & 8.724  \\
24330 & 7.214 & 0.773  \\
24331 & 2.973 & 0.788  \\
24332 & 283.987 & 10.112  \\
24333 & 9.488 & 2.259  \\
24334 & 43.021 & 0.981  \\
24335 & 6.166 & 0.665  \\
24336 & 64.991 & 3.374  \\
24337 & 211.972 & 9.022  \\
24338 & 11.698 & 1.531  \\
24339 & 16.113 & 2.177  \\
24340 & 60.922 & 2.115  \\
24341 & 58.172 & 1.889  \\
24342 & 154.846 & 2.428  \\
24343 & 171.404 & 5.211  \\
24344 & 1.822 & 0.806  \\
24345 & 174.063 & 1.849  \\
24346 & 59.257 & 1.149  \\
24347 & 15.915 & 1.583  \\
24348 & 1.529 & 0.718  \\
24349 & 31.138 & 3.050  \\
24350 & 52.553 & 0.963  \\
24351 & 21.720 & 0.769  \\
24352 & 111.045 & 1.269  \\
24353 & 4.746 & 0.624  \\
24354 & 8.545 & 1.007  \\
24355 & 210.023 & 1.382  \\
24356 & 272.846 & 3.622  \\
24357 & 29.917 & 2.550  \\
24358 & 46.607 & 2.676  \\
24359 & 82.631 & 2.350  \\
24360 & 25.807 & 1.632  \\
24361 & 133.985 & 5.540  \\
24362 & 40.954 & 2.764  \\
24363 & 187.989 & 1.853  \\
24364 & 76.509 & 4.431  \\
24365 & 108.343 & 2.679  \\
24366 & 4.032 & 3.378  \\
24367 & 115.224 & 2.890  \\
24368 & 32.410 & 2.413  \\
24369 & 18.564 & 0.774  \\
24370 & 27.615 & 0.816  \\
24371 & 8.867 & 1.356  \\
24372 & 1.134 & 0.878  \\
24373 & 75.341 & 1.849  \\
24374 & 175.138 & 3.047  \\
24375 & 284.863 & 1.779  \\
24376 & 42.104 & 3.109  \\
24377 & 37.456 & 1.111  \\
24378 & 203.656 & 2.408  \\
24379 & 21.989 & 1.262  \\
24380 & 17.402 & 6.323  \\
24381 & 215.924 & 1.704  \\
24382 & 8.572 & 2.526  \\
24383 & 138.175 & 1.958  \\
24384 & 216.590 & 1.838  \\
24385 & 127.545 & 1.647  \\
24386 & 33.423 & 1.381  \\
24387 & 270.337 & 14.086  \\
24388 & 7.126 & 4.480  \\
24389 & 28.130 & 2.460  \\
24390 & 332.268 & 10.559  \\
24391 & 6.166 & 1.479  \\
24392 & 122.919 & 2.306  \\
24393 & 24.871 & 1.150  \\
24394 & 3.191 & 1.099  \\
24395 & 3.791 & 0.722  \\
24396 & 27.530 & 1.374  \\
24397 & 201.784 & 4.138  \\
24398 & 134.813 & 1.800  \\
24399 & 54.867 & 1.187  \\
24400 & 0.946 & 0.938  \\
24401 & 22.817 & 3.061  \\
24402 & 20.932 & 4.021  \\
24403 & 3.874 & 0.864  \\
24404 & 8.949 & 1.089  \\
24405 & 187.989 & 3.657  \\
24406 & 45.754 & 1.248  \\
24407 & 6.618 & 1.036  \\
24408 & 3.874 & 1.242  \\
24409 & 91.749 & 2.413  \\
24410 & 21.520 & 1.606  \\
24411 & 323.188 & 12.507  \\
24412 & 108.010 & 2.192  \\
24413 & 51.909 & 0.920  \\
24414 & 131.533 & 3.696  \\
24415 & 142.934 & 4.661  \\
24416 & 8.732 & 0.743  \\
24417 & 45.055 & 1.677  \\
24418 & 165.697 & 1.498  \\
24419 & 20.173 & 1.119  \\
24420 & 5.303 & 1.288  \\
24421 & 9.343 & 0.674  \\
24422 & 55.376 & 1.735  \\
24423 & 243.470 & 1.714  \\
24424 & 63.215 & 2.428  \\
24425 & 74.418 & 0.942  \\
24426 & 39.957 & 1.335  \\
24427 & 4.082 & 6.812  \\
24428 & 150.151 & 1.999  \\
24429 & 57.108 & 2.437  \\
24430 & 91.749 & 2.939  \\
24431 & 213.939 & 2.616  \\
24432 & 13.436 & 1.149  \\
24433 & 110.703 & 1.039  \\
24434 & 6.109 & 3.860  \\
24435 & 134.399 & 1.452  \\
24436 & 5.727 & 0.650  \\
24437 & 16.978 & 1.923  \\
24438 & 15.866 & 5.118  \\
24439 & 73.734 & 2.490  \\
24440 & 133.163 & 9.649  \\
24441 & 25.179 & 1.018  \\
24442 & 113.464 & 5.614  \\
24443 & 105.382 & 1.260  \\
24444 & 3.609 & 4.496  \\
24445 & 60.922 & 2.734  \\
24446 & 148.771 & 2.387  \\
24447 & 47.916 & 1.972  \\
24448 & 36.884 & 6.129  \\
24449 & 36.320 & 3.235  \\
24450 & 3.200 & 1.210  \\
24451 & 177.855 & 2.544  \\
24452 & 11.170 & 2.499  \\
24453 & 6.783 & 0.836  \\
24454 & 54.363 & 2.122  \\
24455 & 122.919 & 2.560  \\
24456 & 14.028 & 1.381  \\
24457 & 5.674 & 1.217  \\
24458 & 7.816 & 1.502  \\
24459 & 11.170 & 3.795  \\
24460 & 6.166 & 0.703  \\
24461 & 44.916 & 2.166  \\
24462 & 29.642 & 2.463  \\
24463 & 382.818 & 6.026  \\
24464 & 359.958 & 1.587  \\
24465 & 56.757 & 2.060  \\
24466 & 16.113 & 1.376  \\
24467 & 21.322 & 2.174  \\
24468 & 38.627 & 3.515  \\
24469 & 21.454 & 1.376  \\
24470 & 322.194 & 1.376  \\
24471 & 11.067 & 1.266  \\
24472 & 119.560 & 2.657  \\
24473 & 38.508 & 2.446  \\
24474 & 65.594 & 2.115  \\
24475 & 16.413 & 2.184  \\
24476 & 355.552 & 1.905  \\
24477 & 112.421 & 2.451  \\
24478 & 20.486 & 1.889  \\
24479 & 42.234 & 12.904  \\
24480 & 6.185 & 0.948  \\
24481 & 106.688 & 1.124  \\
24482 & 241.976 & 6.571  \\
24483 & 75.109 & 1.994  \\
24484 & 106.360 & 11.778  \\
24485 & 6.477 & 3.622  \\
24486 & 75.806 & 1.269  \\
24487 & 15.866 & 0.976  \\
24488 & 138.175 & 8.745  \\
24489 & 38.865 & 2.396  \\
24490 & 96.085 & 2.100  \\
24491 & 14.601 & 1.907  \\
24492 & 251.083 & 2.526  \\
24493 & 14.158 & 1.123  \\
24494 & 10.216 & 0.926  \\
24495 & 13.354 & 1.816  \\
24496 & 231.055 & 4.264  \\
24497 & 22.468 & 0.752  \\
24498 & 3.028 & 0.697  \\
24499 & 10.732 & 3.583  \\
24500 & 87.070 & 3.274  \\
24501 & 3.745 & 0.575  \\
24502 & 5.780 & 27.104  \\
24503 & 14.467 & 1.635  \\
24504 & 59.623 & 7.019  \\
24505 & 0.876 & 1.477  \\
24506 & 176.763 & 3.259  \\
24507 & 6.497 & 1.087  \\
24508 & 11.662 & 2.011  \\
24509 & 225.434 & 1.431  \\
24510 & 347.972 & 7.736  \\
24511 & 16.926 & 2.821  \\
24512 & 50.646 & 0.941  \\
24513 & 127.939 & 2.670  \\
24514 & 104.735 & 2.744  \\
24515 & 16.262 & 5.554  \\
24516 & 2.486 & 4.045  \\
24517 & 2.165 & 0.728  \\
24518 & 6.262 & 0.880  \\
24519 & 45.613 & 1.178  \\
24520 & 320.216 & 6.714  \\
24521 & 318.251 & 8.156  \\
24522 & 34.895 & 1.145  \\
24523 & 35.986 & 1.833  \\
24524 & 3.094 & 1.224  \\
24525 & 2.727 & 1.624  \\
24526 & 6.783 & 0.675  \\
24527 & 5.709 & 1.006  \\
24528 & 45.473 & 0.974  \\
24529 & 28.217 & 3.746  \\
24530 & 2.112 & 0.582  \\
24531 & 53.368 & 1.914  \\
24532 & 131.533 & 1.677  \\
24533 & 51.274 & 3.427  \\
24534 & 0.892 & 1.072  \\
24535 & 67.853 & 1.333  \\
24536 & 345.836 & 10.855  \\
24537 & 236.817 & 1.831  \\
24538 & 251.857 & 1.595  \\
24539 & 334.320 & 1.785  \\
24540 & 146.498 & 3.290  \\
24541 & 20.804 & 2.166  \\
24542 & 380.468 & 3.212  \\
24543 & 39.834 & 1.914  \\
24544 & 40.328 & 3.177  \\
24545 & 10.122 & 0.860  \\
24546 & 42.889 & 2.996  \\
24547 & 14.919 & 2.848  \\
24548 & 14.246 & 1.087  \\
24549 & 203.656 & 12.417  \\
24550 & 323.188 & 9.087  \\
24551 & 78.176 & 2.055  \\
24552 & 23.171 & 1.809  \\
24553 & 16.413 & 2.609  \\
24554 & 198.701 & 2.393  \\
24555 & 83.397 & 1.730  \\
24556 & 9.060 & 2.055  \\
24557 & 34.468 & 1.493  \\
24558 & 50.491 & 2.198  \\
24559 & 39.957 & 1.781  \\
24560 & 10.185 & 1.159  \\
24561 & 17.242 & 3.823  \\
24562 & 47.769 & 1.100  \\
24563 & 78.659 & 1.114  \\
24564 & 17.348 & 1.667  \\
24565 & 4.171 & 2.070  \\
24566 & 31.331 & 1.200  \\
24567 & 143.375 & 4.074  \\
24568 & 19.865 & 1.330  \\
24569 & 9.967 & 4.094  \\
24570 & 240.490 & 3.841  \\
24571 & 3.103 & 1.227  \\
24572 & 11.239 & 1.428  \\
24573 & 2.112 & 1.006  \\
24574 & 81.368 & 0.979  \\
24575 & 329.213 & 10.064  \\
24576 & 380.468 & 1.618  \\
24577 & 45.194 & 0.991  \\
24578 & 175.138 & 2.520  \\
24579 & 172.995 & 1.659  \\
24580 & 10.568 & 1.138  \\
24581 & 39.834 & 2.460  \\
24582 & 15.057 & 3.109  \\
24583 & 129.126 & 1.762  \\
24584 & 127.545 & 1.580  \\
24585 & 14.691 & 2.072  \\
24586 & 211.972 & 2.077  \\
24587 & 23.242 & 1.529  \\
24588 & 7.259 & 2.538  \\
24589 & 272.846 & 3.197  \\
24590 & 13.069 & 1.796  \\
24591 & 182.290 & 1.585  \\
24592 & 106.033 & 1.491  \\
24593 & 134.399 & 12.827  \\
24594 & 86.005 & 4.188  \\
24595 & 201.784 & 3.143  \\
24596 & 9.258 & 8.619  \\
24597 & 381.642 & 1.272  \\
24598 & 59.440 & 1.000  \\
24599 & 46.321 & 1.128  \\
24600 & 302.023 & 4.442  \\
24601 & 302.023 & 10.712  \\
24602 & 337.422 & 8.265  \\
24603 & 256.552 & 1.504  \\
24604 & 46.178 & 1.232  \\
24605 & 400.911 & 10.284  \\
24606 & 4.518 & 1.216  \\
24607 & 3.065 & 0.668  \\
24608 & 121.042 & 3.322  \\
24609 & 153.895 & 9.409  \\
24610 & 21.192 & 2.011  \\
24611 & 4.381 & 2.529  \\
24612 & 64.393 & 2.554  \\
24613 & 7.326 & 2.161  \\
24614 & 38.746 & 1.049  \\
24615 & 131.939 & 1.574  \\
24616 & 48.960 & 2.148  \\
24617 & 41.589 & 3.587  \\
24618 & 64.393 & 3.935  \\
24619 & 4.835 & 0.954  \\
24620 & 20.235 & 2.125  \\
24621 & 187.989 & 2.508  \\
24622 & 129.923 & 1.239  \\
24623 & 228.227 & 2.734  \\
24624 & 117.372 & 3.021  \\
24625 & 32.510 & 3.435  \\
24626 & 17.781 & 2.855  \\
24627 & 42.495 & 1.994  \\
24628 & 23.969 & 1.145  \\
24629 & 325.184 & 11.226  \\
24630 & 339.506 & 3.390  \\
24631 & 72.162 & 1.762  \\
24632 & 61.487 & 5.594  \\
24633 & 260.532 & 2.286  \\
24634 & 46.607 & 2.781  \\
24635 & 34.788 & 2.256  \\
24636 & 214.599 & 3.549  \\
24637 & 198.701 & 1.829  \\
24638 & 22.677 & 1.156  \\
24639 & 353.370 & 7.454  \\
24640 & 16.616 & 2.256  \\
24641 & 65.796 & 3.869  \\
24642 & 195.064 & 2.042  \\
24643 & 52.553 & 1.085  \\
24644 & 54.196 & 1.289  \\
24645 & 5.570 & 1.233  \\
24646 & 17.402 & 2.254  \\
24647 & 26.127 & 0.879  \\
24648 & 21.587 & 3.306  \\
24649 & 16.565 & 2.370  \\
24650 & 2.433 & 0.874  \\
24651 & 17.726 & 2.020  \\
24652 & 201.784 & 3.566  \\
24653 & 96.085 & 5.521  \\
24654 & 5.852 & 2.140  \\
24655 & 5.816 & 0.785  \\
24656 & 38.154 & 2.095  \\
24657 & 54.867 & 1.082  \\
24658 & 4.107 & 1.042  \\
24659 & 163.166 & 3.109  \\
24660 & 6.783 & 0.822  \\
24661 & 222.675 & 10.003  \\
24662 & 183.416 & 5.268  \\
24663 & 85.740 & 2.443  \\
24664 & 81.118 & 1.473  \\
24665 & 45.895 & 0.874  \\
24666 & 29.010 & 0.818  \\
24667 & 78.659 & 2.200  \\
24668 & 216.590 & 6.203  \\
24669 & 10.732 & 2.214  \\
24670 & 97.576 & 1.143  \\
24671 & 10.029 & 1.553  \\
24672 & 241.232 & 1.557  \\
24673 & 52.877 & 2.764  \\
24674 & 6.262 & 0.673  \\
24675 & 1.120 & 0.834  \\
24676 & 32.013 & 1.055  \\
24677 & 67.436 & 2.550  \\
24678 & 344.773 & 1.389  \\
24679 & 20.932 & 1.232  \\
24680 & 3.745 & 22.366  \\
24681 & 56.062 & 5.709  \\
24682 & 8.572 & 0.774  \\
24683 & 366.669 & 1.954  \\
24684 & 23.099 & 2.251  \\
24685 & 44.367 & 2.440  \\
24686 & 13.729 & 0.702  \\
24687 & 253.412 & 14.308  \\
24688 & 4.574 & 1.289  \\
24689 & 12.556 & 2.023  \\
24690 & 3.311 & 1.634  \\
24691 & 298.326 & 1.710  \\
24692 & 19.988 & 2.259  \\
24693 & 17.031 & 1.999  \\
24694 & 178.404 & 2.890  \\
24695 & 228.227 & 1.346  \\
24696 & 63.801 & 2.654  \\
24697 & 204.914 & 1.500  \\
24698 & 307.654 & 12.537  \\
24699 & 27.615 & 1.450  \\
24700 & 41.080 & 4.410  \\
24701 & 9.430 & 0.897  \\
24702 & 239.014 & 1.525  \\
24703 & 64.393 & 2.428  \\
24704 & 289.282 & 1.413  \\
24705 & 22.125 & 2.487  \\
24706 & 357.748 & 12.507  \\
24707 & 47.769 & 2.960  \\
24708 & 102.187 & 2.566  \\
24709 & 63.998 & 2.047  \\
24710 & 3.478 & 1.046  \\
24711 & 14.646 & 1.869  \\
24712 & 289.282 & 1.259  \\
24713 & 49.111 & 1.628  \\
24714 & 5.401 & 1.241  \\
24715 & 65.796 & 2.164  \\
24716 & 22.607 & 2.478  \\
24717 & 166.208 & 13.885  \\
24718 & 11.274 & 1.029  \\
24719 & 403.388 & 14.868  \\
24720 & 146.950 & 2.166  \\
24721 & 4.435 & 1.266  \\
24722 & 11.136 & 2.831  \\
24723 & 193.867 & 1.604  \\
24724 & 12.138 & 1.026  \\
24725 & 373.505 & 10.052  \\
24726 & 23.386 & 3.350  \\
24727 & 1.576 & 1.063  \\
24728 & 83.397 & 1.702  \\
24729 & 23.458 & 1.254  \\
24730 & 55.547 & 7.216  \\
24731 & 37.456 & 2.107  \\
24732 & 23.314 & 1.726  \\
24733 & 171.933 & 3.166  \\
24734 & 129.923 & 2.544  \\
24735 & 341.603 & 10.483  \\
24736 & 31.915 & 1.822  \\
24737 & 17.348 & 1.583  \\
24738 & 126.762 & 1.504  \\
24739 & 25.966 & 2.631  \\
24740 & 3.722 & 1.926  \\
24741 & 120.670 & 2.499  \\
24742 & 35.986 & 1.475  \\
24743 & 63.998 & 2.062  \\
24744 & 244.221 & 1.402  \\
24745 & 11.033 & 1.223  \\
24746 & 2.752 & 2.138  \\
24747 & 5.095 & 1.376  \\
24748 & 27.530 & 1.457  \\
24749 & 9.401 & 5.848  \\
24750 & 54.029 & 1.253  \\
24751 & 122.919 & 1.792  \\
24752 & 68.483 & 4.030  \\
24753 & 20.111 & 1.756  \\
24754 & 26.943 & 0.824  \\
24755 & 5.961 & 0.681  \\
24756 & 206.179 & 3.916  \\
24757 & 157.733 & 3.278  \\
24758 & 32.913 & 11.132  \\
24759 & 11.953 & 3.047  \\
24760 & 10.311 & 0.857  \\
24761 & 345.836 & 2.080  \\
24762 & 5.001 & 0.888  \\
24763 & 399.679 & 1.319  \\
24764 & 4.395 & 0.852  \\
24765 & 300.169 & 1.930  \\
24766 & 187.989 & 13.768  \\
24767 & 11.136 & 0.686  \\
24768 & 168.267 & 3.407  \\
24769 & 78.901 & 1.296  \\
24770 & 2.017 & 0.854  \\
24771 & 52.069 & 0.977  \\
24772 & 3.543 & 11.185  \\
24773 & 41.589 & 1.653  \\
24774 & 15.433 & 2.300  \\
24775 & 29.642 & 1.213  \\
24776 & 16.565 & 1.135  \\
24777 & 16.719 & 3.306  \\
24778 & 24.566 & 3.158  \\
24779 & 12.751 & 0.921  \\
24780 & 82.123 & 3.143  \\
24781 & 8.441 & 1.671  \\
24782 & 4.940 & 1.366  \\
24783 & 3.532 & 1.232  \\
24784 & 1.482 & 0.807  \\
24785 & 10.311 & 2.939  \\
24786 & 82.631 & 1.849  \\
24787 & 3.850 & 0.609  \\
24788 & 215.924 & 9.825  \\
24789 & 64.991 & 2.794  \\
24790 & 262.141 & 6.262  \\
24791 & 2.572 & 0.829  \\
24792 & 79.634 & 2.028  \\
24793 & 381.642 & 1.587  \\
24794 & 22.057 & 1.616  \\
24795 & 27.027 & 2.974  \\
24796 & 160.179 & 1.726  \\
24797 & 22.262 & 2.342  \\
24798 & 177.308 & 10.100  \\
24799 & 56.235 & 7.216  \\
24800 & 24.642 & 2.177  \\
24801 & 7.555 & 1.994  \\
24802 & 329.213 & 2.045  \\
24803 & 13.150 & 1.880  \\
24804 & 11.308 & 2.591  \\
24805 & 4.940 & 0.691  \\
24806 & 62.249 & 1.086  \\
24807 & 22.537 & 2.297  \\
24808 & 6.721 & 1.516  \\
24809 & 74.190 & 2.842  \\
24810 & 88.967 & 2.140  \\
24811 & 6.659 & 2.153  \\
24812 & 169.307 & 9.860  \\
24813 & 152.951 & 2.949  \\
24814 & 312.426 & 2.311  \\
24815 & 6.204 & 1.635  \\
24816 & 189.734 & 10.999  \\
24817 & 4.645 & 1.681  \\
24818 & 226.826 & 1.669  \\
24819 & 51.274 & 1.649  \\
24820 & 308.602 & 1.321  \\
24821 & 9.172 & 0.718  \\
24822 & 128.333 & 2.921  \\
24823 & 57.815 & 2.087  \\
24824 & 75.573 & 3.083  \\
24825 & 23.675 & 0.831  \\
24826 & 9.144 & 15.507  \\
24827 & 409.645 & 1.762  \\
24828 & 176.220 & 4.655  \\
24829 & 15.528 & 0.754  \\
24830 & 37.803 & 1.496  \\
24831 & 88.421 & 4.415  \\
24832 & 11.698 & 0.758  \\
24833 & 16.162 & 2.469  \\
24834 & 255.764 & 15.451  \\
24835 & 25.024 & 2.135  \\
24836 & 24.794 & 2.143  \\
24837 & 372.357 & 6.911  \\
24838 & 7.625 & 1.116  \\
24839 & 6.016 & 1.137  \\
24840 & 64.991 & 1.002  \\
24841 & 168.786 & 5.487  \\
24842 & 31.043 & 3.189  \\
24843 & 23.895 & 0.916  \\
24844 & 149.229 & 3.481  \\
24845 & 57.284 & 2.133  \\
24846 & 3.791 & 1.318  \\
24847 & 10.898 & 1.749  \\
24848 & 155.802 & 10.521  \\
24849 & 3.710 & 0.700  \\
24850 & 38.272 & 3.061  \\
24851 & 153.895 & 6.070  \\
24852 & 376.971 & 9.208  \\
24853 & 8.467 & 0.692  \\
24854 & 397.226 & 5.468  \\
24855 & 87.878 & 1.335  \\
24856 & 6.378 & 1.197  \\
24857 & 317.273 & 5.351  \\
24858 & 189.734 & 3.648  \\
24859 & 79.389 & 3.170  \\
24860 & 224.741 & 1.303  \\
24861 & 237.547 & 6.902  \\
24862 & 27.446 & 2.744  \\
24863 & 17.563 & 3.456  \\
24864 & 139.887 & 1.657  \\
24865 & 33.423 & 2.718  \\
24866 & 282.244 & 8.713  \\
24867 & 30.947 & 2.411  \\
24868 & 187.989 & 4.094  \\
24869 & 106.360 & 1.115  \\
24870 & 24.341 & 2.248  \\
24871 & 15.672 & 1.564  \\
24872 & 9.229 & 0.715  \\
24873 & 376.971 & 1.889  \\
24874 & 30.287 & 4.832  \\
24875 & 32.913 & 2.187  \\
24876 & 16.565 & 1.135  \\
24877 & 21.922 & 1.574  \\
24878 & 12.595 & 2.606  \\
24879 & 8.338 & 1.425  \\
24880 & 32.610 & 2.224  \\
24881 & 307.654 & 7.820  \\
24882 & 162.664 & 1.822  \\
24883 & 20.298 & 2.791  \\
24884 & 15.672 & 2.105  \\
24885 & 55.036 & 2.600  \\
24886 & 131.939 & 1.716  \\
24887 & 60.176 & 1.081  \\
24888 & 23.822 & 0.832  \\
24889 & 18.001 & 1.408  \\
24890 & 10.966 & 2.676  \\
24891 & 26.614 & 1.265  \\
24892 & 16.668 & 2.387  \\
24893 & 31.621 & 2.284  \\
24894 & 28.304 & 3.302  \\
24895 & 9.315 & 1.942  \\
24896 & 285.741 & 3.342  \\
24897 & 122.165 & 2.695  \\
24898 & 10.568 & 0.841  \\
24899 & 23.748 & 0.899  \\
24900 & 43.959 & 15.845  \\
24901 & 3.240 & 1.313  \\
24902 & 8.705 & 1.970  \\
24903 & 13.150 & 2.428  \\
24904 & 56.409 & 2.314  \\
24905 & 163.669 & 14.515  \\
24906 & 8.678 & 1.089  \\
24907 & 47.916 & 1.894  \\
24908 & 6.016 & 0.753  \\
24909 & 123.298 & 8.692  \\
24910 & 5.048 & 0.752  \\
24911 & 139.028 & 1.739  \\
24912 & 41.975 & 0.992  \\
24913 & 35.111 & 14.205  \\
24914 & 74.418 & 1.131  \\
24915 & 49.720 & 1.282  \\
24916 & 250.311 & 9.409  \\
24917 & 32.510 & 1.070  \\
24918 & 3.687 & 1.058  \\
24919 & 8.415 & 0.784  \\
24920 & 42.626 & 1.916  \\
24921 & 60.548 & 1.152  \\
24922 & 204.284 & 1.486  \\
24923 & 4.301 & 1.268  \\
24924 & 11.843 & 1.059  \\
24925 & 16.212 & 1.023  \\
24926 & 187.412 & 3.958  \\
24927 & 9.343 & 2.297  \\
24928 & 37.920 & 1.236  \\
24929 & 40.452 & 1.413  \\
24930 & 50.336 & 1.354  \\
24931 & 8.415 & 2.348  \\
24932 & 173.528 & 1.860  \\
24933 & 52.069 & 4.178  \\
24934 & 66.406 & 1.219  \\
24935 & 12.751 & 3.266  \\
24936 & 4.850 & 0.612  \\
24937 & 76.274 & 1.835  \\
24938 & 116.293 & 7.905  \\
24939 & 71.499 & 2.715  \\
24940 & 88.149 & 1.634  \\
24941 & 3.341 & 1.509  \\
24942 & 9.172 & 1.663  \\
24943 & 50.336 & 2.177  \\
24944 & 71.060 & 2.597  \\
24945 & 10.633 & 2.112  \\
24946 & 68.906 & 2.686  \\
24947 & 2.029 & 0.726  \\
24948 & 6.398 & 0.722  \\
24949 & 3.404 & 0.677  \\
24950 & 197.481 & 2.345  \\
24951 & 76.274 & 4.163  \\
24952 & 416.000 & 10.234  \\
24953 & 202.406 & 2.353  \\
24954 & 36.097 & 2.606  \\
24955 & 227.526 & 3.197  \\
24956 & 5.335 & 1.020  \\
24957 & 204.284 & 8.107  \\
24958 & 73.508 & 1.366  \\
24959 & 44.778 & 5.396  \\
24960 & 63.409 & 2.960  \\
24961 & 34.362 & 1.585  \\
24962 & 10.568 & 1.137  \\
24963 & 14.965 & 2.187  \\
24964 & 22.747 & 0.848  \\
24965 & 176.763 & 1.851  \\
24966 & 24.266 & 2.254  \\
24967 & 4.631 & 0.821  \\
24968 & 50.027 & 2.584  \\
24969 & 24.947 & 4.148  \\
24970 & 25.966 & 3.314  \\
24971 & 107.017 & 2.708  \\
24972 & 16.212 & 2.594  \\
24973 & 30.852 & 1.961  \\
24974 & 193.867 & 8.936  \\
24975 & 34.257 & 1.286  \\
24976 & 106.688 & 1.283  \\
24977 & 21.322 & 1.431  \\
24978 & 22.399 & 2.804  \\
24979 & 89.241 & 8.039  \\
24980 & 46.321 & 2.708  \\
24981 & 8.185 & 0.794  \\
24982 & 22.057 & 0.894  \\
24983 & 97.576 & 1.177  \\
24984 & 233.918 & 1.525  \\
24985 & 289.282 & 9.153  \\
24986 & 167.750 & 1.704  \\
24987 & 32.510 & 2.904  \\
24988 & 27.957 & 2.080  \\
24989 & 38.508 & 1.704  \\
24990 & 49.111 & 7.589  \\
24991 & 14.071 & 0.972  \\
24992 & 77.219 & 2.597  \\
24993 & 95.495 & 1.222  \\
24994 & 13.313 & 3.151  \\
24995 & 18.968 & 1.489  \\
24996 & 58.712 & 5.262  \\
24997 & 74.190 & 2.774  \\
24998 & 313.389 & 13.075  \\
24999 & 9.845 & 2.440  \\
25000 & 225.434 & 5.377  \\
25001 & 41.975 & 2.676  \\
25002 & 211.320 & 9.466  \\
25003 & 131.939 & 5.357  \\
25004 & 346.902 & 14.394  \\
25005 & 277.932 & 10.686  \\
25006 & 8.651 & 0.876  \\
25007 & 51.274 & 1.120  \\
25008 & 2.786 & 0.879  \\
25009 & 82.377 & 2.641  \\
25010 & 43.824 & 3.121  \\
25011 & 7.417 & 2.203  \\
25012 & 74.190 & 1.522  \\
25013 & 21.192 & 1.230  \\
25014 & 5.418 & 1.031  \\
25015 & 1.210 & 0.718  \\
25016 & 57.108 & 2.511  \\
25017 & 141.620 & 1.538  \\
25018 & 33.116 & 2.738  \\
25019 & 20.932 & 1.181  \\
25020 & 117.372 & 3.098  \\
25021 & 1.519 & 1.263  \\
25022 & 154.370 & 11.807  \\
25023 & 7.579 & 1.195  \\
25024 & 15.672 & 8.364  \\
25025 & 59.075 & 1.244  \\
25026 & 154.370 & 11.892  \\
25027 & 7.602 & 0.755  \\
25028 & 72.162 & 1.230  \\
25029 & 25.179 & 2.100  \\
25030 & 13.354 & 0.932  \\
25031 & 23.675 & 1.593  \\
25032 & 22.817 & 1.227  \\
25033 & 180.059 & 5.554  \\
25034 & 43.021 & 3.266  \\
25035 & 185.689 & 1.437  \\
25036 & 8.493 & 1.050  \\
25037 & 181.730 & 2.679  \\
25038 & 16.822 & 1.055  \\
25039 & 94.909 & 1.807  \\
25040 & 36.770 & 2.232  \\
25041 & 55.376 & 2.405  \\
25042 & 66.611 & 2.047  \\
25043 & 65.999 & 0.899  \\
25044 & 288.392 & 15.175  \\
25045 & 79.389 & 2.921  \\
25046 & 50.491 & 3.136  \\
25047 & 14.202 & 1.900  \\
25048 & 178.404 & 3.814  \\
25049 & 15.528 & 8.925  \\
25050 & 31.719 & 1.230  \\
25051 & 22.958 & 0.918  \\
25052 & 39.590 & 0.852  \\
25053 & 344.773 & 3.382  \\
25054 & 3.425 & 0.725  \\
25055 & 40.702 & 1.020  \\
25056 & 10.439 & 3.251  \\
25057 & 6.742 & 1.035  \\
25058 & 36.884 & 7.391  \\
25059 & 42.889 & 2.281  \\
25060 & 86.536 & 5.876  \\
25061 & 15.011 & 0.866  \\
25062 & 2.054 & 1.208  \\
25063 & 26.778 & 2.699  \\
25064 & 15.915 & 3.944  \\
25065 & 308.602 & 10.894  \\
25066 & 29.825 & 1.122  \\
25067 & 151.544 & 3.189  \\
25068 & 350.121 & 9.684  \\
25069 & 4.477 & 0.701  \\
25070 & 75.341 & 3.665  \\
25071 & 167.234 & 1.811  \\
25072 & 1.724 & 0.586  \\
25073 & 5.032 & 1.253  \\
25074 & 62.441 & 1.211  \\
25075 & 46.178 & 1.213  \\
25076 & 5.519 & 1.402  \\
25077 & 344.773 & 10.777  \\
25078 & 15.011 & 2.670  \\
25079 & 219.950 & 1.425  \\
25080 & 89.241 & 1.428  \\
25081 & 223.362 & 2.107  \\
25082 & 55.547 & 3.639  \\
25083 & 228.227 & 10.370  \\
25084 & 87.339 & 1.054  \\
25085 & 31.234 & 3.177  \\
25086 & 11.770 & 1.090  \\
25087 & 291.966 & 2.037  \\
25088 & 149.690 & 2.511  \\
25089 & 41.461 & 1.968  \\
25090 & 12.634 & 1.764  \\
25091 & 10.029 & 2.584  \\
25092 & 20.486 & 3.223  \\
25093 & 25.570 & 1.282  \\
25094 & 159.687 & 9.661  \\
25095 & 7.237 & 1.433  \\
25096 & 45.333 & 3.485  \\
25097 & 14.378 & 1.089  \\
25098 & 12.518 & 1.708  \\
25099 & 5.553 & 3.553  \\
25100 & 7.864 & 0.906  \\
25101 & 344.773 & 8.651  \\
25102 & 5.286 & 0.858  \\
25103 & 6.378 & 0.937  \\
25104 & 20.049 & 1.177  \\
25105 & 303.888 & 2.999  \\
25106 & 50.491 & 2.798  \\
25107 & 11.662 & 1.994  \\
25108 & 272.846 & 6.041  \\
25109 & 29.279 & 3.239  \\
25110 & 74.648 & 1.647  \\
25111 & 32.913 & 1.919  \\
25112 & 1.415 & 0.583  \\
25113 & 3.733 & 1.513  \\
25114 & 45.055 & 1.840  \\
25115 & 4.880 & 2.644  \\
25116 & 183.982 & 7.877  \\
25117 & 176.763 & 2.025  \\
25118 & 63.605 & 3.282  \\
25119 & 2.847 & 1.770  \\
25120 & 52.715 & 1.542  \\
25121 & 111.730 & 5.862  \\
25122 & 3.970 & 1.862  \\
25123 & 2.411 & 1.100  \\
25124 & 1.437 & 0.974  \\
25125 & 1.096 & 1.003  \\
25126 & 10.798 & 0.877  \\
25127 & 47.476 & 3.435  \\
25128 & 2.093 & 0.840  \\
25129 & 14.115 & 0.764  \\
25130 & 138.175 & 1.274  \\
25131 & 25.257 & 0.856  \\
25132 & 208.734 & 8.640  \\
25133 & 35.876 & 1.898  \\
25134 & 41.080 & 2.286  \\
25135 & 24.341 & 0.822  \\
25136 & 225.434 & 3.622  \\
25137 & 14.691 & 3.235  \\
25138 & 13.771 & 1.274  \\
25139 & 296.495 & 1.614  \\
25140 & 7.394 & 2.396  \\
25141 & 1.524 & 0.509  \\
25142 & 83.141 & 1.639  \\
25143 & 6.281 & 2.686  \\
25144 & 42.364 & 1.181  \\
25145 & 13.561 & 1.813  \\
25146 & 17.946 & 1.322  \\
25147 & 107.347 & 3.837  \\
25148 & 242.722 & 5.778  \\
25149 & 11.626 & 1.961  \\
25150 & 226.129 & 2.408  \\
25151 & 134.399 & 3.007  \\
25152 & 5.674 & 0.697  \\
25153 & 109.348 & 2.413  \\
25154 & 4.925 & 1.361  \\
25155 & 10.503 & 1.593  \\
25156 & 219.274 & 7.138  \\
25157 & 15.150 & 3.423  \\
25158 & 15.964 & 1.305  \\
25159 & 17.455 & 1.262  \\
25160 & 383.999 & 2.077  \\
25161 & 17.083 & 1.910  \\
25162 & 15.721 & 3.083  \\
25163 & 309.554 & 1.589  \\
25164 & 11.484 & 1.622  \\
25165 & 193.271 & 5.933  \\
25166 & 15.721 & 1.737  \\
25167 & 8.977 & 3.039  \\
25168 & 2.677 & 0.855  \\
25169 & 24.642 & 1.207  \\
25170 & 67.229 & 3.170  \\
25171 & 5.906 & 0.960  \\
25172 & 23.099 & 2.550  \\
25173 & 73.962 & 4.605  \\
25174 & 204.914 & 2.731  \\
25175 & 2.804 & 1.064  \\
25176 & 3.982 & 0.859  \\
25177 & 112.767 & 1.916  \\
25178 & 11.136 & 1.785  \\
25179 & 38.037 & 2.243  \\
25180 & 2.145 & 0.633  \\
25181 & 38.390 & 0.986  \\
25182 & 49.567 & 3.061  \\
25183 & 312.426 & 1.513  \\
25184 & 45.754 & 3.113  \\
25185 & 124.060 & 11.582  \\
25186 & 72.162 & 1.643  \\
25187 & 112.075 & 1.637  \\
25188 & 2.119 & 0.627  \\
25189 & 8.813 & 2.177  \\
25190 & 313.389 & 1.348  \\
25191 & 28.130 & 2.842  \\
25192 & 15.433 & 3.162  \\
25193 & 31.915 & 1.111  \\
25194 & 16.616 & 2.612  \\
25195 & 3.699 & 0.586  \\
25196 & 241.232 & 4.855  \\
25197 & 203.030 & 2.939  \\
25198 & 74.878 & 1.145  \\
25199 & 4.463 & 1.522  \\
25200 & 33.014 & 10.284  \\
25201 & 12.790 & 2.702  \\
25202 & 8.363 & 0.955  \\
25203 & 117.734 & 8.354  \\
25204 & 3.687 & 0.962  \\
25205 & 212.626 & 9.342  \\
25206 & 111.045 & 1.308  \\
25207 & 19.501 & 1.095  \\
25208 & 61.677 & 1.023  \\
25209 & 29.010 & 2.499  \\
25210 & 129.524 & 3.139  \\
25211 & 157.248 & 4.275  \\
25212 & 47.622 & 2.818  \\
25213 & 19.144 & 0.944  \\
25214 & 25.727 & 2.535  \\
25215 & 66.817 & 1.695  \\
25216 & 4.971 & 0.616  \\
25217 & 229.637 & 14.815  \\
25218 & 13.272 & 1.710  \\
25219 & 392.364 & 1.241  \\
25220 & 14.691 & 1.026  \\
25221 & 56.062 & 1.389  \\
25222 & 24.491 & 1.894  \\
25223 & 14.422 & 2.243  \\
25224 & 82.377 & 0.915  \\
25225 & 64.791 & 2.758  \\
25226 & 78.901 & 2.443  \\
25227 & 8.286 & 1.353  \\
25228 & 52.391 & 1.166  \\
25229 & 6.438 & 1.803  \\
25230 & 9.286 & 1.094  \\
25231 & 43.021 & 1.166  \\
25232 & 6.185 & 0.624  \\
25233 & 69.545 & 2.004  \\
25234 & 35.003 & 1.266  \\
25235 & 4.463 & 1.770  \\
25236 & 36.884 & 2.606  \\
25237 & 18.910 & 2.666  \\
25238 & 309.554 & 1.313  \\
25239 & 17.891 & 0.991  \\
25240 & 15.291 & 2.550  \\
25241 & 5.570 & 2.153  \\
25242 & 12.479 & 1.045  \\
25243 & 4.910 & 1.376  \\
25244 & 84.691 & 8.745  \\
25245 & 162.664 & 1.838  \\
25246 & 81.619 & 2.848  \\
25247 & 25.102 & 1.903  \\
25248 & 17.836 & 3.200  \\
25249 & 17.242 & 1.235  \\
25250 & 162.664 & 2.460  \\
25251 & 134.813 & 1.502  \\
25252 & 261.335 & 1.283  \\
25253 & 9.430 & 0.997  \\
25254 & 20.740 & 2.508  \\
25255 & 197.481 & 6.674  \\
25256 & 28.044 & 1.276  \\
25257 & 73.962 & 2.960  \\
25258 & 38.508 & 1.102  \\
25259 & 56.235 & 1.591  \\
25260 & 132.346 & 4.198  \\
25261 & 32.310 & 14.620  \\
25262 & 203.030 & 2.385  \\
25263 & 84.171 & 2.825  \\
25264 & 12.251 & 0.946  \\
25265 & 182.290 & 1.564  \\
25266 & 17.672 & 11.708  \\
25267 & 8.312 & 1.951  \\
25268 & 18.337 & 2.281  \\
25269 & 127.939 & 8.537  \\
25270 & 104.092 & 2.890  \\
25271 & 154.370 & 2.179  \\
25272 & 71.060 & 2.566  \\
25273 & 12.595 & 3.314  \\
25274 & 1.184 & 0.710  \\
25275 & 3.826 & 1.152  \\
25276 & 121.415 & 2.463  \\
25277 & 331.246 & 1.359  \\
25278 & 72.162 & 1.004  \\
25279 & 13.478 & 1.142  \\
25280 & 137.750 & 11.253  \\
25281 & 2.253 & 13.313  \\
25282 & 19.322 & 1.051  \\
25283 & 93.172 & 1.491  \\
25284 & 87.608 & 3.639  \\
25285 & 217.258 & 1.574  \\
25286 & 79.634 & 3.007  \\
25287 & 344.773 & 7.096  \\
25288 & 5.335 & 0.630  \\
25289 & 13.729 & 3.473  \\
25290 & 16.363 & 1.348  \\
25291 & 102.187 & 1.397  \\
25292 & 35.003 & 1.188  \\
25293 & 9.695 & 3.370  \\
25294 & 259.731 & 1.566  \\
25295 & 5.924 & 1.096  \\
25296 & 6.846 & 1.604  \\
25297 & 366.669 & 2.246  \\
25298 & 195.666 & 1.905  \\
25299 & 75.806 & 3.047  \\
25300 & 172.995 & 1.896  \\
25301 & 4.504 & 1.222  \\
25302 & 300.169 & 7.418  \\
25303 & 27.615 & 2.195  \\
25304 & 3.521 & 1.039  \\
25305 & 107.678 & 1.553  \\
25306 & 52.069 & 0.853  \\
25307 & 8.135 & 2.547  \\
25308 & 27.700 & 2.463  \\
25309 & 164.680 & 1.580  \\
25310 & 10.600 & 1.316  \\
25311 & 208.734 & 9.615  \\
25312 & 48.361 & 2.416  \\
25313 & 92.032 & 1.285  \\
25314 & 3.123 & 0.566  \\
25315 & 125.597 & 2.925  \\
25316 & 282.244 & 1.406  \\
25317 & 57.284 & 1.319  \\
25318 & 10.471 & 1.307  \\
25319 & 68.906 & 1.827  \\
25320 & 17.617 & 0.811  \\
25321 & 170.352 & 2.454  \\
25322 & 9.005 & 0.677  \\
25323 & 7.602 & 2.195  \\
25324 & 21.061 & 2.164  \\
25325 & 23.895 & 1.137  \\
25326 & 33.837 & 3.054  \\
25327 & 386.370 & 1.397  \\
25328 & 35.111 & 1.257  \\
25329 & 25.807 & 2.206  \\
25330 & 10.311 & 1.332  \\
25331 & 335.351 & 8.882  \\
25332 & 201.163 & 2.117  \\
25333 & 19.144 & 1.089  \\
25334 & 5.570 & 0.664  \\
25335 & 5.238 & 0.997  \\
25336 & 148.771 & 10.420  \\
25337 & 2.411 & 0.681  \\
25338 & 101.248 & 13.539  \\
25339 & 96.977 & 3.239  \\
25340 & 46.895 & 1.829  \\
25341 & 379.299 & 2.356  \\
25342 & 12.327 & 0.722  \\
25343 & 39.347 & 3.330  \\
25344 & 22.193 & 11.792  \\
25345 & 13.561 & 1.933  \\
25346 & 32.510 & 0.939  \\
25347 & 332.268 & 6.771  \\
25348 & 9.315 & 1.300  \\
25349 & 397.226 & 7.268  \\
25350 & 46.463 & 1.963  \\
25351 & 31.817 & 1.502  \\
25352 & 5.780 & 1.269  \\
25353 & 27.193 & 2.974  \\
25354 & 60.548 & 2.187  \\
25355 & 14.202 & 2.705  \\
25356 & 42.104 & 2.440  \\
25357 & 65.392 & 1.972  \\
25358 & 4.341 & 2.115  \\
25359 & 6.204 & 0.718  \\
25360 & 11.807 & 0.935  \\
25361 & 6.262 & 1.783  \\
25362 & 12.101 & 1.286  \\
25363 & 14.467 & 1.361  \\
25364 & 31.427 & 2.143  \\
25365 & 50.646 & 2.883  \\
25366 & 6.109 & 1.965  \\
25367 & 39.105 & 2.457  \\
25368 & 8.625 & 1.878  \\
25369 & 193.271 & 5.648  \\
25370 & 149.229 & 2.949  \\
25371 & 31.817 & 2.581  \\
25372 & 5.536 & 1.639  \\
25373 & 21.922 & 0.809  \\
25374 & 93.459 & 2.981  \\
25375 & 75.806 & 6.539  \\
25376 & 201.163 & 8.925  \\
25377 & 65.999 & 1.862  \\
25378 & 421.154 & 8.599  \\
25379 & 12.289 & 2.581  \\
25380 & 2.198 & 15.321  \\
25381 & 83.397 & 2.082  \\
25382 & 178.404 & 3.155  \\
25383 & 15.624 & 0.971  \\
25384 & 237.547 & 1.404  \\
25385 & 51.116 & 5.390  \\
25386 & 24.266 & 2.852  \\
25387 & 5.190 & 1.409  \\
25388 & 18.224 & 2.855  \\
25389 & 17.509 & 2.289  \\
25390 & 208.734 & 12.299  \\
25391 & 10.374 & 1.673  \\
25392 & 43.689 & 2.035  \\
25393 & 20.932 & 2.300  \\
25394 & 131.533 & 2.801  \\
25395 & 4.645 & 0.687  \\
25396 & 42.495 & 1.860  \\
25397 & 66.202 & 2.115  \\
25398 & 9.725 & 3.719  \\
25399 & 342.656 & 1.749  \\
25400 & 19.203 & 0.758  \\
25401 & 9.815 & 0.936  \\
25402 & 160.179 & 4.074  \\
25403 & 98.178 & 1.233  \\
25404 & 1.740 & 0.576  \\
25405 & 51.274 & 0.863  \\
25406 & 53.368 & 0.977  \\
25407 & 19.441 & 2.102  \\
25408 & 29.010 & 1.291  \\
25409 & 21.192 & 1.307  \\
25410 & 24.117 & 3.997  \\
25411 & 5.852 & 0.706  \\
25412 & 44.641 & 0.879  \\
25413 & 51.432 & 2.016  \\
25414 & 2.533 & 0.707  \\
25415 & 15.433 & 1.614  \\
25416 & 22.125 & 0.904  \\
25417 & 27.193 & 1.851  \\
25418 & 8.867 & 1.428  \\
25419 & 68.694 & 1.659  \\
25420 & 9.937 & 3.773  \\
25421 & 31.817 & 1.031  \\
25422 & 18.564 & 0.834  \\
25423 & 3.982 & 2.852  \\
25424 & 20.549 & 2.342  \\
25425 & 12.027 & 1.070  \\
25426 & 152.012 & 2.107  \\
25427 & 30.852 & 8.304  \\
25428 & 172.995 & 1.766  \\
25429 & 187.989 & 10.052  \\
25430 & 47.039 & 3.523  \\
25431 & 66.406 & 2.045  \\
25432 & 207.453 & 2.393  \\
25433 & 20.298 & 4.357  \\
25434 & 10.091 & 1.045  \\
25435 & 358.851 & 2.065  \\
25436 & 55.036 & 1.665  \\
25437 & 69.974 & 15.175  \\
25438 & 76.982 & 2.526  \\
25439 & 16.063 & 2.050  \\
25440 & 30.474 & 1.896  \\
25441 & 248.774 & 2.606  \\
25442 & 30.101 & 1.829  \\
25443 & 249.541 & 2.897  \\
25444 & 16.565 & 4.084  \\
25445 & 15.291 & 3.468  \\
25446 & 9.229 & 3.298  \\
25447 & 12.634 & 2.781  \\
25448 & 50.336 & 3.755  \\
25449 & 204.284 & 3.382  \\
25450 & 19.441 & 1.507  \\
25451 & 265.389 & 6.763  \\
25452 & 29.825 & 1.411  \\
25453 & 9.258 & 2.033  \\
25454 & 3.791 & 0.743  \\
25455 & 55.036 & 1.187  \\
25456 & 7.672 & 0.759  \\
25457 & 42.757 & 1.989  \\
25458 & 3.240 & 1.595  \\
25459 & 229.637 & 8.893  \\
25460 & 14.115 & 1.188  \\
25461 & 82.885 & 2.437  \\
25462 & 58.893 & 2.679  \\
25463 & 121.415 & 9.719  \\
25464 & 2.125 & 0.990  \\
25465 & 5.079 & 1.047  \\
25466 & 174.600 & 9.087  \\
25467 & 14.511 & 2.897  \\
25468 & 5.110 & 1.012  \\
25469 & 9.315 & 0.997  \\
25470 & 22.537 & 1.570  \\
25471 & 3.687 & 0.906  \\
25472 & 102.502 & 11.638  \\
25473 & 73.508 & 2.376  \\
25474 & 263.760 & 1.540  \\
25475 & 8.363 & 0.689  \\
25476 & 9.172 & 1.649  \\
25477 & 27.700 & 2.641  \\
25478 & 7.371 & 1.708  \\
25479 & 154.846 & 11.185  \\
25480 & 10.699 & 2.309  \\
25481 & 6.558 & 0.740  \\
25482 & 6.742 & 0.826  \\
25483 & 16.719 & 1.324  \\
25484 & 381.642 & 10.816  \\
25485 & 15.866 & 0.717  \\
25486 & 44.641 & 2.025  \\
25487 & 17.031 & 1.423  \\
25488 & 18.393 & 2.879  \\
25489 & 50.803 & 1.914  \\
25490 & 3.425 & 1.001  \\
25491 & 15.433 & 1.010  \\
25492 & 41.846 & 2.609  \\
25493 & 27.110 & 0.901  \\
25494 & 254.194 & 6.399  \\
25495 & 14.202 & 2.198  \\
25496 & 17.189 & 4.055  \\
25497 & 38.390 & 1.813  \\
25498 & 43.154 & 2.754  \\
25499 & 40.204 & 2.557  \\
25500 & 47.622 & 1.177  \\
25501 & 333.292 & 1.561  \\
25502 & 50.181 & 2.184  \\
25503 & 114.870 & 2.490  \\
25504 & 183.982 & 10.100  \\
25505 & 417.283 & 2.158  \\
25506 & 224.741 & 1.977  \\
25507 & 24.341 & 2.967  \\
25508 & 181.730 & 1.514  \\
25509 & 152.012 & 1.238  \\
25510 & 15.528 & 2.804  \\
25511 & 30.101 & 3.850  \\
25512 & 208.734 & 1.583  \\
25513 & 7.039 & 0.945  \\
25514 & 263.760 & 1.805  \\
25515 & 11.555 & 1.001  \\
25516 & 40.702 & 2.402  \\
25517 & 18.968 & 2.151  \\
25518 & 14.965 & 2.208  \\
25519 & 80.869 & 2.761  \\
25520 & 145.151 & 2.641  \\
25521 & 6.035 & 0.697  \\
25522 & 25.807 & 4.826  \\
25523 & 46.036 & 1.366  \\
25524 & 51.432 & 2.443  \\
25525 & 23.895 & 1.942  \\
25526 & 25.807 & 1.364  \\
25527 & 5.452 & 1.305  \\
25528 & 12.989 & 1.450  \\
25529 & 15.291 & 1.204  \\
25530 & 27.615 & 2.281  \\
25531 & 87.339 & 0.958  \\
25532 & 29.279 & 2.120  \\
25533 & 167.750 & 2.087  \\
25534 & 15.150 & 2.158  \\
25535 & 85.740 & 1.559  \\
25536 & 17.946 & 1.305  \\
25537 & 268.678 & 3.818  \\
25538 & 15.624 & 1.095  \\
25539 & 4.057 & 1.245  \\
25540 & 366.669 & 1.860  \\
25541 & 246.487 & 1.813  \\
25542 & 24.491 & 0.948  \\
25543 & 233.918 & 12.598  \\
25544 & 173.528 & 1.651  \\
25545 & 11.879 & 1.538  \\
25546 & 8.572 & 0.928  \\
25547 & 4.007 & 0.713  \\
25548 & 9.606 & 1.457  \\
25549 & 12.949 & 2.087  \\
25550 & 3.028 & 1.498  \\
25551 & 29.010 & 3.963  \\
25552 & 187.412 & 2.953  \\
25553 & 69.545 & 1.591  \\
25554 & 4.820 & 3.701  \\
25555 & 187.989 & 3.714  \\
25556 & 300.169 & 6.278  \\
25557 & 93.459 & 4.285  \\
25558 & 3.161 & 1.480  \\
25559 & 77.936 & 1.250  \\
25560 & 56.932 & 2.663  \\
25561 & 213.281 & 3.402  \\
25562 & 33.218 & 1.805  \\
25563 & 86.270 & 1.437  \\
25564 & 15.057 & 0.773  \\
25565 & 19.926 & 2.897  \\
25566 & 12.949 & 5.211  \\
25567 & 37.456 & 2.164  \\
25568 & 9.172 & 1.338  \\
25569 & 102.502 & 3.652  \\
25570 & 260.532 & 7.338  \\
25571 & 111.730 & 1.229  \\
25572 & 127.545 & 2.006  \\
25573 & 14.601 & 2.974  \\
25574 & 60.362 & 2.569  \\
25575 & 76.274 & 2.818  \\
25576 & 148.313 & 1.583  \\
25577 & 295.584 & 10.686  \\
25578 & 76.982 & 2.502  \\
25579 & 27.872 & 1.673  \\
25580 & 10.732 & 1.294  \\
25581 & 99.395 & 1.369  \\
25582 & 7.371 & 0.888  \\
25583 & 1.538 & 1.641  \\
25584 & 52.715 & 1.773  \\
25585 & 31.817 & 1.489  \\
25586 & 49.262 & 2.240  \\
25587 & 46.895 & 2.004  \\
25588 & 50.646 & 6.026  \\
25589 & 37.226 & 1.157  \\
25590 & 55.376 & 6.070  \\
25591 & 6.996 & 0.847  \\
25592 & 71.060 & 1.056  \\
25593 & 391.158 & 1.833  \\
25594 & 14.071 & 1.230  \\
25595 & 4.044 & 2.221  \\
25596 & 3.532 & 1.844  \\
25597 & 336.385 & 10.496  \\
25598 & 23.458 & 2.842  \\
25599 & 7.672 & 1.170  \\
25600 & 36.770 & 1.844  \\
25601 & 382.818 & 9.956  \\
25602 & 81.871 & 2.273  \\
25603 & 201.163 & 4.545  \\
25604 & 37.687 & 7.681  \\
25605 & 23.895 & 8.797  \\
25606 & 102.818 & 1.775  \\
25607 & 158.219 & 3.473  \\
25608 & 9.032 & 0.690  \\
25609 & 252.633 & 5.813  \\
25610 & 27.277 & 3.216  \\
25611 & 5.401 & 1.163  \\
25612 & 12.213 & 3.665  \\
25613 & 3.982 & 0.720  \\
25614 & 22.330 & 0.773  \\
25615 & 2.509 & 1.720  \\
25616 & 175.138 & 1.520  \\
25617 & 101.873 & 2.682  \\
25618 & 17.295 & 2.300  \\
25619 & 25.024 & 9.967  \\
25620 & 146.498 & 1.779  \\
25621 & 90.905 & 1.593  \\
25622 & 93.459 & 1.768  \\
25623 & 276.226 & 1.454  \\
25624 & 13.814 & 2.695  \\
25625 & 19.622 & 5.063  \\
25626 & 6.763 & 2.387  \\
25627 & 26.046 & 1.544  \\
25628 & 78.901 & 2.013  \\
25629 & 5.588 & 1.064  \\
25630 & 153.895 & 1.058  \\
25631 & 109.012 & 1.691  \\
25632 & 10.568 & 3.010  \\
25633 & 56.235 & 3.370  \\
25634 & 196.269 & 7.268  \\
25635 & 1.415 & 1.775  \\
25636 & 9.286 & 1.238  \\
25637 & 12.556 & 3.665  \\
25638 & 76.509 & 2.025  \\
25639 & 59.257 & 2.699  \\
25640 & 25.179 & 0.878  \\
25641 & 27.615 & 11.348  \\
25642 & 98.178 & 1.477  \\
25643 & 49.414 & 1.260  \\
25644 & 31.043 & 0.961  \\
25645 & 2.274 & 1.900  \\
25646 & 272.846 & 9.896  \\
25647 & 8.135 & 1.824  \\
25648 & 3.393 & 0.579  \\
25649 & 102.187 & 1.626  \\
25650 & 162.664 & 1.413  \\
25651 & 25.024 & 3.117  \\
25652 & 50.959 & 2.619  \\
25653 & 15.244 & 2.781  \\
25654 & 341.603 & 1.667  \\
25655 & 76.982 & 1.722  \\
25656 & 11.239 & 1.454  \\
25657 & 21.653 & 2.466  \\
25658 & 3.425 & 0.725  \\
25659 & 23.242 & 0.762  \\
25660 & 322.194 & 3.235  \\
25661 & 11.239 & 0.803  \\
25662 & 46.321 & 2.281  \\
25663 & 222.675 & 9.580  \\
25664 & 261.335 & 5.487  \\
25665 & 34.788 & 2.336  \\
25666 & 121.789 & 1.779  \\
25667 & 272.846 & 8.235  \\
25668 & 28.391 & 2.050  \\
25669 & 249.541 & 1.907  \\
25670 & 225.434 & 1.356  \\
25671 & 282.244 & 2.060  \\
25672 & 264.574 & 3.212  \\
25673 & 16.771 & 0.783  \\
25674 & 3.609 & 2.052  \\
25675 & 244.974 & 1.671  \\
25676 & 24.117 & 8.334  \\
25677 & 62.249 & 2.644  \\
25678 & 18.280 & 6.353  \\
25679 & 35.219 & 1.296  \\
25680 & 126.762 & 1.961  \\
25681 & 179.505 & 4.442  \\
25682 & 29.917 & 0.800  \\
25683 & 68.272 & 2.087  \\
25684 & 177.308 & 2.496  \\
25685 & 169.307 & 2.535  \\
25686 & 42.234 & 8.166  \\
25687 & 187.412 & 3.278  \\
25688 & 78.417 & 2.686  \\
25689 & 22.125 & 2.472  \\
25690 & 142.934 & 1.527  \\
25691 & 23.530 & 2.578  \\
25692 & 4.354 & 1.796  \\
25693 & 267.028 & 3.657  \\
25694 & 295.584 & 1.639  \\
25695 & 363.298 & 1.923  \\
25696 & 71.060 & 2.541  \\
25697 & 80.125 & 1.706  \\
25698 & 5.095 & 1.089  \\
25699 & 116.652 & 2.006  \\
25700 & 61.487 & 1.484  \\
25701 & 92.600 & 1.245  \\
25702 & 6.742 & 1.153  \\
25703 & 14.202 & 3.869  \\
25704 & 244.974 & 6.771  \\
25705 & 186.836 & 7.277  \\
25706 & 45.055 & 2.578  \\
25707 & 55.547 & 1.663  \\
25708 & 44.778 & 3.259  \\
25709 & 202.406 & 2.526  \\
25710 & 57.108 & 3.390  \\
25711 & 7.463 & 2.774  \\
25712 & 3.676 & 1.112  \\
25713 & 10.471 & 3.197  \\
25714 & 29.099 & 1.333  \\
25715 & 237.547 & 1.604  \\
25716 & 236.817 & 2.095  \\
25717 & 48.361 & 1.227  \\
25718 & 42.495 & 1.397  \\
25719 & 197.481 & 9.489  \\
25720 & 37.111 & 1.118  \\
25721 & 8.338 & 1.222  \\
25722 & 47.769 & 0.852  \\
25723 & 28.044 & 2.164  \\
25724 & 18.621 & 2.184  \\
25725 & 77.457 & 1.570  \\
25726 & 1.446 & 3.358  \\
25727 & 22.537 & 1.040  \\
25728 & 12.751 & 1.411  \\
25729 & 16.113 & 0.927  \\
25730 & 119.560 & 1.563  \\
25731 & 5.709 & 1.480  \\
25732 & 3.028 & 16.605  \\
25733 & 61.487 & 2.161  \\
25734 & 21.192 & 2.419  \\
25735 & 69.118 & 2.544  \\
25736 & 21.257 & 2.886  \\
25737 & 5.222 & 1.018  \\
25738 & 124.060 & 2.339  \\
25739 & 35.219 & 1.077  \\
25740 & 9.606 & 1.423  \\
25741 & 77.219 & 2.956  \\
25742 & 68.694 & 2.443  \\
25743 & 23.748 & 1.811  \\
25744 & 310.508 & 1.516  \\
25745 & 36.997 & 1.714  \\
25746 & 90.626 & 1.354  \\
25747 & 28.743 & 0.791  \\
25748 & 386.370 & 8.088  \\
25749 & 74.648 & 7.644  \\
25750 & 23.171 & 1.525  \\
25751 & 2.596 & 0.779  \\
25752 & 55.036 & 3.982  \\
25753 & 2.219 & 1.447  \\
25754 & 9.906 & 2.297  \\
25755 & 35.003 & 14.291  \\
25756 & 183.982 & 3.102  \\
25757 & 21.257 & 4.855  \\
25758 & 37.920 & 1.928  \\
25759 & 20.049 & 1.116  \\
25760 & 58.893 & 2.286  \\
25761 & 27.872 & 2.342  \\
25762 & 18.057 & 0.880  \\
25763 & 27.615 & 2.594  \\
25764 & 103.773 & 2.609  \\
25765 & 29.733 & 2.641  \\
25766 & 117.372 & 3.439  \\
25767 & 5.519 & 1.438  \\
25768 & 378.133 & 1.667  \\
25769 & 9.201 & 0.899  \\
25770 & 10.568 & 2.166  \\
25771 & 17.781 & 1.926  \\
25772 & 10.279 & 5.682  \\
25773 & 26.207 & 1.134  \\
25774 & 39.105 & 2.309  \\
25775 & 171.404 & 1.591  \\
25776 & 29.010 & 1.683  \\
25777 & 7.744 & 0.889  \\
25778 & 31.427 & 1.787  \\
25779 & 14.071 & 4.523  \\
25780 & 4.645 & 1.193  \\
25781 & 10.343 & 2.974  \\
25782 & 6.418 & 0.661  \\
25783 & 82.885 & 3.239  \\
25784 & 170.352 & 3.334  \\
25785 & 128.729 & 2.657  \\
25786 & 164.680 & 10.686  \\
25787 & 39.105 & 1.576  \\
25788 & 29.642 & 2.070  \\
25789 & 93.459 & 1.454  \\
25790 & 2.572 & 1.300  \\
25791 & 182.852 & 2.686  \\
25792 & 82.377 & 3.791  \\
25793 & 2.178 & 1.283  \\
25794 & 21.126 & 1.333  \\
25795 & 262.949 & 8.703  \\
25796 & 69.759 & 2.472  \\
25797 & 22.537 & 0.804  \\
25798 & 254.194 & 2.033  \\
25799 & 62.058 & 6.828  \\
25800 & 44.094 & 3.527  \\
25801 & 20.423 & 2.075  \\
25802 & 7.579 & 1.014  \\
25803 & 5.622 & 1.015  \\
25804 & 24.947 & 1.961  \\
25805 & 12.064 & 2.042  \\
25806 & 6.223 & 0.661  \\
25807 & 27.277 & 0.769  \\
25808 & 96.977 & 3.860  \\
25809 & 74.648 & 2.262  \\
25810 & 74.190 & 1.268  \\
25811 & 7.060 & 2.216  \\
25812 & 20.486 & 1.324  \\
25813 & 12.989 & 0.878  \\
25814 & 169.829 & 3.158  \\
25815 & 45.333 & 1.061  \\
25816 & 10.765 & 3.456  \\
25817 & 5.709 & 6.430  \\
25818 & 277.932 & 1.566  \\
25819 & 21.587 & 2.246  \\
25820 & 13.814 & 1.153  \\
25821 & 308.602 & 1.389  \\
25822 & 299.246 & 5.702  \\
25823 & 78.417 & 1.677  \\
25824 & 6.398 & 1.683  \\
25825 & 11.626 & 1.878  \\
25826 & 16.063 & 4.099  \\
25827 & 7.961 & 1.039  \\
25828 & 365.542 & 5.855  \\
25829 & 198.090 & 4.545  \\
25830 & 99.701 & 1.475  \\
25831 & 74.878 & 1.327  \\
25832 & 13.603 & 2.487  \\
25833 & 80.372 & 1.340  \\
25834 & 30.009 & 2.390  \\
25835 & 213.939 & 1.735  \\
25836 & 8.286 & 1.247  \\
25837 & 372.357 & 5.744  \\
25838 & 16.822 & 1.404  \\
25839 & 24.043 & 3.010  \\
25840 & 346.902 & 1.708  \\
25841 & 51.750 & 0.968  \\
25842 & 19.144 & 2.164  \\
25843 & 38.390 & 2.744  \\
25844 & 194.465 & 1.546  \\
25845 & 6.889 & 14.086  \\
25846 & 20.049 & 1.766  \\
25847 & 7.060 & 1.210  \\
25848 & 21.587 & 2.206  \\
25849 & 15.672 & 1.034  \\
25850 & 7.281 & 1.174  \\
25851 & 108.343 & 2.454  \\
25852 & 192.677 & 2.309  \\
25853 & 6.742 & 2.718  \\
25854 & 34.257 & 1.923  \\
25855 & 230.345 & 1.549  \\
25856 & 109.348 & 1.401  \\
25857 & 1.152 & 0.490  \\
25858 & 18.450 & 1.630  \\
25859 & 14.158 & 0.870  \\
25860 & 26.943 & 5.744  \\
25861 & 41.207 & 2.451  \\
25862 & 32.410 & 1.058  \\
25863 & 67.436 & 2.295  \\
25864 & 67.229 & 2.045  \\
25865 & 26.778 & 2.448  \\
25866 & 190.906 & 1.880  \\
25867 & 19.865 & 1.443  \\
25868 & 84.952 & 2.505  \\
25869 & 29.279 & 2.869  \\
25870 & 5.536 & 2.584  \\
25871 & 12.138 & 1.031  \\
25872 & 19.988 & 0.979  \\
25873 & 29.733 & 2.334  \\
25874 & 178.954 & 2.811  \\
25875 & 12.830 & 1.514  \\
25876 & 18.280 & 2.303  \\
25877 & 88.421 & 2.145  \\
25878 & 5.536 & 3.460  \\
25879 & 86.270 & 2.523  \\
25880 & 86.005 & 1.919  \\
25881 & 53.040 & 1.844  \\
25882 & 2.151 & 0.936  \\
25883 & 244.974 & 4.545  \\
25884 & 79.145 & 2.240  \\
25885 & 53.040 & 2.487  \\
25886 & 25.570 & 0.835  \\
25887 & 26.046 & 0.922  \\
25888 & 50.959 & 3.362  \\
25889 & 91.749 & 2.876  \\
25890 & 46.463 & 2.390  \\
25891 & 8.493 & 1.677  \\
25892 & 41.975 & 2.373  \\
25893 & 101.248 & 2.184  \\
25894 & 18.168 & 0.861  \\
25895 & 228.227 & 3.354  \\
25896 & 39.105 & 1.260  \\
25897 & 1.469 & 1.283  \\
25898 & 37.341 & 1.770  \\
25899 & 149.690 & 1.610  \\
25900 & 110.363 & 1.175  \\
25901 & 5.692 & 1.185  \\
25902 & 185.689 & 3.028  \\
25903 & 268.678 & 3.661  \\
25904 & 17.031 & 2.265  \\
25905 & 19.865 & 2.517  \\
25906 & 8.493 & 0.699  \\
25907 & 30.381 & 6.563  \\
25908 & 35.003 & 0.809  \\
25909 & 5.286 & 0.998  \\
25910 & 28.304 & 3.069  \\
25911 & 153.422 & 6.438  \\
25912 & 44.230 & 2.508  \\
25913 & 224.741 & 1.394  \\
25914 & 6.804 & 2.336  \\
25915 & 220.628 & 6.523  \\
25916 & 1.398 & 0.698  \\
25917 & 13.856 & 3.648  \\
25918 & 13.856 & 1.283  \\
25919 & 5.048 & 1.321  \\
25920 & 139.457 & 2.635  \\
25921 & 212.626 & 2.502  \\
25922 & 33.837 & 0.925  \\
25923 & 37.226 & 1.069  \\
25924 & 229.637 & 3.147  \\
25925 & 35.437 & 2.085  \\
25926 & 9.785 & 1.157  \\
25927 & 94.617 & 1.077  \\
25928 & 49.873 & 1.580  \\
25929 & 63.215 & 1.438  \\
25930 & 30.474 & 2.616  \\
25931 & 220.628 & 6.285  \\
25932 & 7.170 & 1.470  \\
25933 & 29.551 & 1.037  \\
25934 & 73.734 & 2.718  \\
25935 & 47.622 & 3.883  \\
25936 & 19.085 & 0.915  \\
25937 & 5.605 & 0.666  \\
25938 & 64.195 & 2.232  \\
25939 & 362.181 & 3.298  \\
25940 & 165.188 & 2.838  \\
25941 & 43.287 & 1.198  \\
25942 & 359.958 & 11.079  \\
25943 & 332.268 & 9.252  \\
25944 & 296.495 & 13.885  \\
25945 & 12.556 & 1.141  \\
25946 & 48.212 & 1.968  \\
25947 & 22.887 & 2.314  \\
25948 & 24.416 & 4.311  \\
25949 & 195.666 & 3.648  \\
25950 & 2.274 & 0.988  \\
25951 & 254.977 & 7.905  \\
25952 & 7.509 & 0.818  \\
25953 & 5.834 & 17.527  \\
25954 & 387.562 & 7.225  \\
25955 & 33.014 & 2.174  \\
25956 & 40.577 & 1.751  \\
25957 & 5.452 & 0.776  \\
25958 & 71.279 & 3.017  \\
25959 & 7.486 & 0.922  \\
25960 & 22.958 & 1.111  \\
25961 & 7.039 & 3.243  \\
25962 & 102.187 & 2.734  \\
25963 & 324.184 & 9.603  \\
25964 & 251.857 & 2.138  \\
25965 & 73.734 & 2.852  \\
25966 & 14.467 & 1.102  \\
25967 & 39.712 & 3.306  \\
25968 & 17.672 & 1.706  \\
25969 & 61.487 & 1.683  \\
25970 & 237.547 & 1.289  \\
25971 & 114.516 & 5.168  \\
25972 & 7.720 & 0.735  \\
25973 & 3.435 & 0.996  \\
25974 & 36.997 & 2.554  \\
25975 & 51.116 & 1.807  \\
25976 & 156.764 & 2.616  \\
25977 & 37.687 & 2.156  \\
25978 & 282.244 & 2.953  \\
25979 & 18.112 & 4.011  \\
25980 & 10.568 & 1.112  \\
25981 & 34.151 & 0.816  \\
25982 & 28.391 & 2.075  \\
25983 & 109.348 & 2.067  \\
25984 & 15.576 & 3.106  \\
25985 & 8.010 & 1.266  \\
25986 & 64.393 & 2.102  \\
25987 & 44.367 & 2.487  \\
25988 & 1.873 & 12.719  \\
25989 & 30.194 & 1.244  \\
25990 & 21.388 & 4.089  \\
25991 & 3.886 & 0.594  \\
25992 & 48.810 & 3.083  \\
25993 & 254.977 & 2.612  \\
25994 & 23.458 & 1.361  \\
25995 & 164.174 & 3.080  \\
25996 & 29.010 & 2.376  \\
25997 & 7.509 & 1.766  \\
25998 & 227.526 & 2.145  \\
25999 & 9.459 & 0.860  \\
26000 & 10.932 & 1.397  \\
26001 & 19.382 & 2.831  \\
26002 & 4.341 & 1.456  \\
26003 & 4.354 & 1.060  \\
26004 & 117.372 & 1.956  \\
26005 & 9.315 & 2.900  \\
26006 & 114.870 & 0.990  \\
26007 & 264.574 & 5.186  \\
26008 & 10.999 & 2.030  \\
26009 & 168.267 & 3.109  \\
26010 & 253.412 & 1.700  \\
26011 & 37.920 & 1.359  \\
26012 & 295.584 & 1.217  \\
26013 & 2.778 & 1.399  \\
26014 & 63.020 & 0.911  \\
26015 & 35.986 & 3.448  \\
26016 & 75.109 & 0.927  \\
26017 & 19.804 & 0.925  \\
26018 & 87.608 & 6.099  \\
26019 & 250.311 & 1.894  \\
26020 & 21.454 & 3.435  \\
26021 & 319.232 & 5.696  \\
26022 & 340.553 & 10.790  \\
26023 & 37.571 & 3.688  \\
26024 & 1.548 & 0.781  \\
26025 & 84.431 & 1.276  \\
26026 & 87.878 & 2.243  \\
26027 & 25.257 & 2.376  \\
26028 & 2.374 & 1.085  \\
26029 & 16.212 & 2.808  \\
26030 & 99.395 & 1.869  \\
26031 & 71.279 & 1.449  \\
26032 & 38.985 & 7.251  \\
26033 & 137.750 & 1.484  \\
26034 & 43.824 & 1.914  \\
26035 & 250.311 & 1.730  \\
26036 & 84.952 & 2.511  \\
26037 & 12.365 & 2.638  \\
26038 & 251.083 & 9.011  \\
26039 & 57.638 & 1.208  \\
26040 & 273.687 & 1.266  \\
26041 & 123.298 & 3.764  \\
26042 & 48.810 & 1.263  \\
26043 & 124.442 & 3.072  \\
26044 & 111.730 & 3.591  \\
26045 & 30.009 & 2.018  \\
26046 & 131.129 & 4.305  \\
26047 & 211.320 & 3.398  \\
26048 & 68.272 & 3.502  \\
26049 & 340.553 & 6.861  \\
26050 & 376.971 & 7.173  \\
26051 & 310.508 & 8.088  \\
26052 & 204.284 & 1.437  \\
26053 & 37.226 & 4.997  \\
26054 & 137.326 & 1.008  \\
26055 & 5.570 & 2.828  \\
26056 & 7.304 & 1.416  \\
26057 & 29.642 & 1.356  \\
26058 & 368.933 & 9.696  \\
26059 & 7.961 & 1.049  \\
26060 & 286.622 & 6.747  \\
26061 & 112.767 & 1.624  \\
26062 & 6.262 & 2.808  \\
26063 & 150.151 & 3.502  \\
26064 & 82.377 & 1.557  \\
26065 & 120.299 & 2.487  \\
26066 & 28.130 & 3.354  \\
26067 & 24.947 & 1.146  \\
26068 & 26.046 & 0.908  \\
26069 & 58.532 & 2.886  \\
26070 & 6.053 & 1.612  \\
26071 & 10.568 & 15.432  \\
26072 & 8.235 & 1.753  \\
26073 & 10.633 & 1.138  \\
26074 & 288.392 & 7.499  \\
26075 & 3.934 & 1.792  \\
26076 & 271.171 & 4.594  \\
26077 & 310.508 & 1.994  \\
26078 & 69.974 & 2.588  \\
26079 & 382.818 & 2.978  \\
26080 & 76.040 & 1.700  \\
26081 & 14.115 & 1.041  \\
26082 & 9.258 & 2.020  \\
26083 & 241.976 & 6.894  \\
26084 & 21.192 & 2.801  \\
26085 & 100.937 & 1.667  \\
26086 & 13.272 & 1.743  \\
26087 & 57.108 & 1.379  \\
26088 & 7.672 & 1.798  \\
26089 & 26.861 & 3.080  \\
26090 & 404.631 & 5.390  \\
26091 & 344.773 & 3.390  \\
26092 & 14.556 & 1.020  \\
26093 & 9.755 & 1.628  \\
26094 & 94.327 & 4.389  \\
26095 & 31.331 & 3.710  \\
26096 & 7.791 & 2.869  \\
26097 & 24.947 & 2.731  \\
26098 & 2.694 & 1.366  \\
26099 & 7.791 & 1.137  \\
26100 & 134.399 & 1.735  \\
26101 & 36.097 & 2.578  \\
26102 & 133.985 & 5.848  \\
26103 & 4.746 & 0.592  \\
26104 & 1.596 & 1.421  \\
26105 & 122.542 & 1.343  \\
26106 & 26.778 & 2.569  \\
26107 & 346.902 & 1.303  \\
26108 & 18.280 & 1.404  \\
26109 & 17.563 & 1.626  \\
26110 & 156.764 & 1.572  \\
26111 & 9.576 & 2.425  \\
26112 & 53.040 & 0.988  \\
26113 & 14.736 & 1.111  \\
26114 & 3.161 & 1.882  \\
26115 & 253.412 & 8.314  \\
26116 & 21.388 & 2.125  \\
26117 & 141.620 & 1.610  \\
26118 & 168.267 & 3.728  \\
26119 & 79.634 & 3.270  \\
26120 & 62.249 & 1.127  \\
26121 & 9.343 & 1.718  \\
26122 & 24.871 & 1.461  \\
26123 & 38.746 & 3.415  \\
26124 & 233.918 & 2.475  \\
26125 & 40.328 & 5.514  \\
26126 & 34.681 & 3.155  \\
26127 & 22.677 & 0.831  \\
26128 & 208.092 & 9.364  \\
26129 & 289.282 & 9.076  \\
26130 & 6.204 & 0.696  \\
26131 & 22.747 & 1.940  \\
26132 & 321.204 & 6.399  \\
26133 & 26.778 & 1.268  \\
26134 & 12.790 & 2.110  \\
26135 & 152.951 & 1.891  \\
26136 & 25.570 & 0.984  \\
26137 & 121.042 & 3.435  \\
26138 & 54.867 & 2.224  \\
26139 & 17.891 & 0.994  \\
26140 & 9.665 & 2.557  \\
26141 & 7.237 & 0.960  \\
26142 & 5.780 & 1.549  \\
26143 & 60.176 & 16.887  \\
26144 & 16.363 & 4.203  \\
26145 & 107.347 & 2.370  \\
26146 & 7.791 & 2.067  \\
26147 & 1.120 & 1.635  \\
26148 & 17.781 & 2.331  \\
26149 & 194.465 & 1.477  \\
26150 & 47.769 & 1.389  \\
26151 & 11.170 & 1.975  \\
26152 & 7.126 & 2.575  \\
26153 & 1.611 & 0.753  \\
26154 & 36.432 & 2.195  \\
26155 & 3.791 & 0.923  \\
26156 & 10.374 & 0.817  \\
26157 & 46.321 & 1.040  \\
26158 & 3.467 & 1.873  \\
26159 & 11.807 & 1.461  \\
26160 & 2.017 & 1.056  \\
26161 & 42.364 & 2.248  \\
26162 & 6.721 & 4.583  \\
26163 & 4.069 & 0.607  \\
26164 & 21.322 & 2.496  \\
26165 & 94.617 & 1.058  \\
26166 & 204.914 & 2.413  \\
26167 & 126.762 & 8.435  \\
26168 & 9.315 & 0.976  \\
26169 & 102.187 & 2.921  \\
26170 & 19.263 & 3.661  \\
26171 & 9.695 & 1.008  \\
26172 & 63.215 & 2.978  \\
26173 & 16.063 & 2.184  \\
26174 & 1.177 & 0.601  \\
26175 & 171.933 & 3.411  \\
26176 & 10.122 & 2.102  \\
26177 & 12.518 & 0.810  \\
26178 & 26.614 & 1.046  \\
26179 & 84.171 & 2.949  \\
26180 & 20.423 & 1.294  \\
26181 & 409.645 & 6.828  \\
26182 & 61.867 & 3.510  \\
26183 & 6.128 & 1.321  \\
26184 & 26.207 & 1.923  \\
26185 & 58.172 & 2.411  \\
26186 & 359.958 & 8.703  \\
26187 & 101.560 & 1.681  \\
26188 & 112.421 & 4.849  \\
26189 & 40.954 & 1.191  \\
26190 & 284.863 & 2.265  \\
26191 & 4.158 & 0.877  \\
26192 & 44.641 & 2.334  \\
26193 & 11.102 & 3.294  \\
26194 & 4.574 & 0.684  \\
26195 & 272.007 & 3.106  \\
26196 & 262.141 & 1.538  \\
26197 & 30.852 & 1.994  \\
26198 & 33.837 & 1.114  \\
26199 & 7.463 & 1.159  \\
26200 & 17.348 & 2.151  \\
26201 & 40.080 & 1.329  \\
26202 & 1.616 & 1.358  \\
26203 & 38.627 & 0.919  \\
26204 & 42.495 & 1.206  \\
26205 & 100.626 & 10.584  \\
26206 & 10.122 & 2.900  \\
26207 & 126.762 & 5.481  \\
26208 & 403.388 & 1.522  \\
26209 & 6.166 & 0.874  \\
26210 & 198.090 & 1.884  \\
26211 & 11.205 & 1.046  \\
26212 & 15.624 & 2.563  \\
26213 & 30.194 & 1.425  \\
26214 & 11.067 & 1.454  \\
26215 & 184.549 & 12.269  \\
26216 & 75.573 & 3.158  \\
26217 & 23.603 & 1.726  \\
26218 & 50.027 & 0.840  \\
26219 & 55.036 & 3.166  \\
26220 & 107.347 & 1.253  \\
26221 & 236.817 & 1.838  \\
26222 & 149.690 & 2.964  \\
26223 & 133.985 & 6.579  \\
26224 & 283.987 & 8.568  \\
26225 & 17.295 & 2.695  \\
26226 & 81.368 & 2.738  \\
26227 & 54.196 & 1.898  \\
26228 & 16.312 & 2.928  \\
26229 & 8.312 & 1.123  \\
26230 & 53.368 & 1.491  \\
26231 & 36.432 & 4.389  \\
26232 & 277.932 & 8.818  \\
26233 & 38.272 & 3.968  \\
26234 & 46.178 & 1.616  \\
26235 & 76.509 & 3.314  \\
26236 & 24.416 & 3.823  \\
26237 & 23.895 & 1.796  \\
26238 & 34.788 & 14.411  \\
26239 & 188.569 & 8.405  \\
26240 & 400.911 & 11.239  \\
26241 & 3.510 & 1.358  \\
26242 & 20.235 & 2.292  \\
26243 & 44.778 & 0.851  \\
26244 & 11.308 & 0.690  \\
26245 & 248.774 & 13.028  \\
26246 & 100.009 & 3.768  \\
26247 & 48.510 & 3.489  \\
26248 & 24.266 & 1.671  \\
26249 & 32.510 & 2.153  \\
26250 & 28.130 & 0.928  \\
26251 & 91.749 & 2.457  \\
26252 & 2.652 & 3.330  \\
26253 & 22.607 & 1.053  \\
26254 & 52.391 & 1.889  \\
26255 & 12.403 & 1.103  \\
26256 & 199.314 & 9.432  \\
26257 & 63.998 & 2.214  \\
26258 & 31.043 & 0.933  \\
26259 & 329.213 & 8.671  \\
26260 & 211.320 & 2.828  \\
26261 & 59.075 & 3.502  \\
26262 & 65.796 & 3.113  \\
26263 & 2.661 & 1.487  \\
26264 & 355.552 & 6.674  \\
26265 & 33.423 & 0.822  \\
26266 & 91.467 & 3.366  \\
26267 & 7.417 & 0.937  \\
26268 & 1.018 & 0.660  \\
26269 & 151.544 & 1.504  \\
26270 & 58.712 & 1.910  \\
26271 & 66.202 & 1.855  \\
26272 & 108.343 & 1.977  \\
26273 & 53.204 & 1.143  \\
26274 & 272.846 & 1.933  \\
26275 & 6.035 & 0.724  \\
26276 & 4.820 & 18.302  \\
26277 & 38.037 & 4.280  \\
26278 & 2.652 & 0.802  \\
26279 & 29.279 & 1.916  \\
26280 & 40.828 & 15.600  \\
26281 & 183.982 & 5.792  \\
26282 & 51.432 & 1.396  \\
26283 & 349.045 & 2.845  \\
26284 & 3.446 & 0.620  \\
26285 & 26.778 & 1.563  \\
26286 & 10.216 & 1.679  \\
26287 & 9.315 & 1.070  \\
26288 & 7.281 & 2.949  \\
26289 & 42.757 & 0.932  \\
26290 & 306.708 & 9.766  \\
26291 & 8.286 & 1.641  \\
26292 & 130.726 & 3.124  \\
26293 & 14.334 & 1.141  \\
26294 & 108.010 & 1.829  \\
26295 & 7.720 & 1.346  \\
26296 & 5.834 & 2.092  \\
26297 & 3.084 & 1.002  \\
26298 & 16.822 & 0.809  \\
26299 & 5.692 & 1.271  \\
26300 & 21.720 & 2.145  \\
26301 & 10.122 & 1.050  \\
26302 & 158.707 & 2.584  \\
26303 & 81.619 & 2.411  \\
26304 & 78.659 & 2.206  \\
26305 & 2.374 & 1.479  \\
26306 & 38.627 & 1.188  \\
26307 & 3.404 & 0.791  \\
26308 & 104.413 & 2.967  \\
26309 & 2.677 & 1.157  \\
26310 & 33.526 & 2.554  \\
26311 & 32.913 & 1.096  \\
26312 & 23.458 & 1.618  \\
26313 & 48.960 & 3.113  \\
26314 & 43.555 & 2.569  \\
26315 & 9.876 & 1.891  \\
26316 & 6.166 & 4.523  \\
26317 & 5.368 & 0.746  \\
26318 & 20.932 & 0.807  \\
26319 & 124.826 & 2.547  \\
26320 & 32.610 & 2.416  \\
26321 & 46.463 & 2.751  \\
26322 & 102.818 & 2.566  \\
26323 & 41.080 & 2.072  \\
26324 & 5.063 & 1.482  \\
26325 & 123.298 & 2.718  \\
26326 & 21.126 & 0.796  \\
26327 & 73.734 & 2.115  \\
26328 & 42.889 & 2.182  \\
26329 & 58.893 & 2.314  \\
26330 & 25.727 & 1.794  \\
26331 & 26.369 & 4.378  \\
26332 & 235.363 & 6.618  \\
26333 & 6.996 & 4.561  \\
26334 & 19.988 & 2.718  \\
26335 & 119.929 & 6.048  \\
26336 & 179.505 & 2.411  \\
26337 & 69.331 & 1.110  \\
26338 & 18.450 & 2.511  \\
26339 & 262.141 & 4.254  \\
26340 & 118.461 & 1.673  \\
26341 & 91.467 & 1.766  \\
26342 & 53.697 & 1.358  \\
26343 & 33.014 & 2.702  \\
26344 & 142.495 & 4.079  \\
26345 & 33.733 & 2.270  \\
26346 & 52.877 & 0.931  \\
26347 & 30.663 & 3.251  \\
26348 & 17.891 & 3.231  \\
26349 & 39.590 & 2.013  \\
26350 & 9.430 & 1.242  \\
26351 & 167.750 & 1.479  \\
26352 & 244.974 & 11.172  \\
26353 & 16.565 & 1.269  \\
26354 & 49.262 & 1.198  \\
26355 & 6.418 & 1.443  \\
26356 & 115.579 & 3.997  \\
26357 & 352.283 & 8.829  \\
26358 & 366.669 & 1.858  \\
26359 & 294.675 & 1.374  \\
26360 & 150.151 & 2.138  \\
26361 & 44.094 & 0.912  \\
26362 & 35.986 & 0.826  \\
26363 & 36.320 & 1.256  \\
26364 & 2.029 & 1.450  \\
26365 & 83.654 & 2.224  \\
26366 & 87.608 & 0.936  \\
26367 & 4.171 & 1.095  \\
26368 & 210.023 & 3.982  \\
26369 & 5.961 & 0.904  \\
26370 & 157.248 & 2.434  \\
26371 & 121.415 & 2.670  \\
26372 & 10.732 & 1.079  \\
26373 & 1.505 & 11.652  \\
26374 & 60.548 & 1.310  \\
26375 & 3.171 & 0.668  \\
26376 & 22.468 & 1.053  \\
26377 & 68.906 & 2.050  \\
26378 & 3.710 & 1.730  \\
26379 & 18.224 & 0.802  \\
26380 & 238.279 & 2.195  \\
26381 & 165.697 & 1.548  \\
26382 & 31.427 & 2.628  \\
26383 & 6.517 & 3.362  \\
26384 & 48.960 & 2.900  \\
26385 & 17.455 & 1.947  \\
26386 & 78.901 & 2.572  \\
26387 & 37.571 & 1.982  \\
26388 & 29.189 & 14.359  \\
26389 & 83.912 & 4.711  \\
26390 & 26.046 & 1.851  \\
26391 & 69.545 & 2.047  \\
26392 & 12.213 & 1.108  \\
26393 & 15.057 & 2.520  \\
26394 & 4.546 & 1.491  \\
26395 & 169.307 & 12.582  \\
26396 & 36.770 & 2.523  \\
26397 & 128.729 & 1.411  \\
26398 & 245.729 & 6.877  \\
26399 & 363.298 & 1.919  \\
26400 & 33.320 & 9.626  \\
26401 & 120.670 & 2.890  \\
26402 & 58.352 & 7.982  \\
26403 & 157.733 & 6.787  \\
26404 & 293.769 & 8.808  \\
26405 & 39.957 & 1.164  \\
26406 & 20.549 & 1.677  \\
26407 & 4.275 & 1.811  \\
26408 & 338.463 & 3.688  \\
26409 & 25.102 & 4.158  \\
26410 & 30.101 & 3.604  \\
26411 & 136.483 & 1.831  \\
26412 & 277.932 & 3.223  \\
26413 & 129.126 & 1.840  \\
26414 & 6.558 & 1.039  \\
26415 & 274.531 & 1.949  \\
26416 & 125.211 & 1.926  \\
26417 & 52.715 & 0.875  \\
26418 & 38.508 & 1.100  \\
26419 & 27.193 & 1.178  \\
26420 & 381.642 & 9.569  \\
26421 & 116.652 & 1.487  \\
26422 & 372.357 & 2.345  \\
26423 & 164.174 & 3.278  \\
26424 & 46.750 & 2.345  \\
26425 & 27.700 & 0.837  \\
26426 & 126.373 & 3.113  \\
26427 & 86.803 & 2.309  \\
26428 & 252.633 & 1.479  \\
26429 & 21.192 & 1.809  \\
26430 & 137.750 & 3.204  \\
26431 & 63.998 & 2.594  \\
26432 & 2.253 & 0.985  \\
26433 & 14.827 & 1.681  \\
26434 & 96.977 & 3.286  \\
26435 & 69.759 & 1.720  \\
26436 & 107.017 & 2.575  \\
26437 & 23.603 & 2.216  \\
26438 & 78.659 & 3.515  \\
26439 & 216.590 & 3.032  \\
26440 & 90.070 & 1.770  \\
26441 & 236.089 & 3.036  \\
26442 & 6.035 & 2.067  \\
26443 & 254.977 & 1.286  \\
26444 & 31.817 & 4.908  \\
26445 & 2.267 & 2.660  \\
26446 & 352.283 & 8.578  \\
26447 & 17.455 & 1.470  \\
26448 & 5.319 & 2.575  \\
26449 & 21.322 & 0.833  \\
26450 & 63.801 & 14.673  \\
26451 & 43.154 & 3.095  \\
26452 & 59.807 & 1.809  \\
26453 & 48.361 & 2.025  \\
26454 & 36.432 & 1.871  \\
26455 & 11.843 & 1.247  \\
26456 & 118.461 & 1.712  \\
26457 & 14.827 & 3.464  \\
26458 & 86.536 & 1.928  \\
26459 & 15.057 & 2.390  \\
26460 & 7.417 & 0.910  \\
26461 & 295.584 & 1.236  \\
26462 & 40.452 & 2.734  \\
26463 & 140.318 & 1.951  \\
26464 & 7.126 & 1.525  \\
26465 & 127.153 & 5.527  \\
26466 & 80.620 & 1.428  \\
26467 & 238.279 & 9.286  \\
26468 & 5.570 & 1.042  \\
26469 & 60.922 & 1.606  \\
26470 & 223.362 & 4.490  \\
26471 & 365.542 & 12.447  \\
26472 & 4.910 & 0.713  \\
26473 & 67.436 & 2.804  \\
26474 & 28.044 & 1.232  \\
26475 & 75.109 & 3.083  \\
26476 & 120.670 & 1.604  \\
26477 & 211.320 & 1.975  \\
26478 & 119.929 & 1.236  \\
26479 & 129.524 & 3.216  \\
26480 & 4.490 & 1.206  \\
26481 & 291.966 & 3.635  \\
26482 & 24.043 & 9.087  \\
26483 & 21.989 & 3.318  \\
26484 & 92.600 & 3.007  \\
26485 & 11.378 & 1.157  \\
26486 & 6.281 & 0.952  \\
26487 & 10.932 & 2.566  \\
26488 & 11.770 & 2.120  \\
26489 & 34.257 & 0.906  \\
26490 & 186.836 & 7.644  \\
26491 & 34.681 & 1.910  \\
26492 & 27.786 & 1.044  \\
26493 & 23.822 & 0.852  \\
26494 & 32.913 & 2.359  \\
26495 & 211.972 & 4.163  \\
26496 & 1.066 & 0.823  \\
26497 & 12.673 & 1.977  \\
26498 & 184.549 & 11.092  \\
26499 & 31.817 & 1.110  \\
26500 & 111.387 & 1.968  \\
26501 & 76.040 & 1.792  \\
26502 & 71.499 & 2.148  \\
26503 & 31.524 & 4.734  \\
26504 & 388.757 & 12.137  \\
26505 & 17.726 & 3.902  \\
26506 & 69.118 & 1.743  \\
26507 & 9.144 & 1.391  \\
26508 & 9.172 & 2.635  \\
26509 & 217.928 & 1.346  \\
26510 & 144.260 & 3.460  \\
26511 & 351.201 & 1.401  \\
26512 & 14.246 & 1.318  \\
26513 & 43.421 & 0.896  \\
26514 & 16.616 & 3.197  \\
26515 & 376.971 & 6.844  \\
26516 & 22.330 & 0.820  \\
26517 & 11.102 & 1.217  \\
26518 & 111.730 & 12.888  \\
26519 & 8.185 & 2.075  \\
26520 & 34.681 & 1.842  \\
26521 & 171.933 & 2.300  \\
26522 & 49.567 & 1.123  \\
26523 & 204.284 & 4.045  \\
26524 & 37.111 & 1.561  \\
26525 & 5.048 & 1.643  \\
26526 & 204.284 & 2.725  \\
26527 & 18.564 & 1.992  \\
26528 & 86.803 & 1.003  \\
26529 & 76.274 & 0.963  \\
26530 & 41.846 & 0.879  \\
26531 & 214.599 & 6.012  \\
26532 & 222.675 & 8.818  \\
26533 & 97.276 & 3.043  \\
26534 & 29.010 & 2.502  \\
26535 & 4.301 & 1.337  \\
26536 & 33.837 & 3.185  \\
26537 & 51.591 & 2.560  \\
26538 & 7.579 & 1.068  \\
26539 & 32.913 & 2.232  \\
26540 & 24.191 & 1.003  \\
26541 & 5.063 & 0.733  \\
26542 & 23.028 & 1.128  \\
26543 & 328.201 & 1.935  \\
26544 & 22.399 & 2.606  \\
26545 & 7.961 & 1.024  \\
26546 & 259.731 & 4.843  \\
26547 & 4.574 & 1.268  \\
26548 & 88.967 & 2.869  \\
26549 & 21.061 & 2.055  \\
26550 & 15.338 & 2.682  \\
26551 & 284.863 & 2.603  \\
26552 & 16.565 & 3.274  \\
26553 & 7.768 & 1.954  \\
26554 & 70.842 & 2.879  \\
26555 & 4.314 & 1.739  \\
26556 & 7.170 & 3.227  \\
26557 & 29.189 & 1.274  \\
26558 & 24.947 & 6.747  \\
26559 & 72.608 & 1.712  \\
26560 & 400.911 & 7.472  \\
26561 & 39.468 & 1.505  \\
26562 & 10.666 & 2.396  \\
26563 & 22.057 & 1.128  \\
26564 & 7.304 & 0.903  \\
26565 & 16.978 & 1.480  \\
26566 & 375.812 & 11.334  \\
26567 & 90.347 & 2.399  \\
26568 & 56.409 & 2.208  \\
26569 & 90.070 & 4.384  \\
26570 & 168.786 & 1.327  \\
26571 & 5.142 & 1.148  \\
26572 & 241.232 & 1.737  \\
26573 & 278.789 & 11.526  \\
26574 & 49.111 & 1.426  \\
26575 & 15.624 & 0.958  \\
26576 & 3.478 & 0.774  \\
26577 & 53.532 & 7.858  \\
26578 & 41.846 & 2.764  \\
26579 & 20.298 & 2.466  \\
26580 & 3.886 & 1.069  \\
26581 & 13.899 & 2.777  \\
26582 & 9.005 & 0.965  \\
26583 & 14.736 & 1.466  \\
26584 & 52.230 & 2.862  \\
26585 & 2.486 & 1.238  \\
26586 & 61.298 & 2.890  \\
26587 & 19.203 & 0.839  \\
26588 & 6.016 & 0.787  \\
26589 & 23.603 & 2.216  \\
26590 & 152.480 & 9.375  \\
26591 & 404.631 & 1.227  \\
26592 & 68.062 & 2.581  \\
26593 & 352.283 & 9.731  \\
26594 & 31.331 & 2.151  \\
26595 & 29.642 & 3.003  \\
26596 & 12.830 & 1.496  \\
26597 & 28.832 & 1.999  \\
26598 & 284.863 & 6.523  \\
26599 & 9.401 & 2.339  \\
26600 & 19.263 & 4.006  \\
26601 & 26.450 & 2.267  \\
26602 & 60.734 & 0.873  \\
26603 & 6.359 & 0.737  \\
26604 & 34.468 & 2.248  \\
26605 & 85.740 & 2.057  \\
26606 & 14.246 & 2.434  \\
26607 & 26.943 & 0.809  \\
26608 & 5.385 & 6.516  \\
26609 & 37.920 & 1.329  \\
26610 & 3.982 & 0.739  \\
26611 & 18.224 & 0.749  \\
26612 & 9.665 & 1.866  \\
26613 & 13.942 & 1.445  \\
26614 & 58.172 & 2.342  \\
26615 & 386.370 & 2.214  \\
26616 & 19.501 & 1.840  \\
26617 & 73.734 & 2.985  \\
26618 & 3.886 & 0.681  \\
26619 & 31.915 & 1.762  \\
26620 & 6.262 & 1.161  \\
26621 & 320.216 & 2.214  \\
26622 & 104.735 & 1.866  \\
26623 & 22.125 & 2.609  \\
26624 & 16.978 & 2.478  \\
26625 & 77.696 & 6.315  \\
26626 & 8.389 & 1.419  \\
26627 & 196.269 & 2.715  \\
26628 & 88.694 & 1.100  \\
26629 & 308.602 & 4.198  \\
26630 & 4.820 & 1.477  \\
26631 & 81.871 & 2.635  \\
26632 & 34.257 & 1.138  \\
26633 & 19.382 & 1.551  \\
26634 & 58.712 & 2.529  \\
26635 & 10.153 & 2.774  \\
26636 & 8.160 & 0.937  \\
26637 & 241.232 & 9.896  \\
26638 & 107.347 & 2.679  \\
26639 & 9.116 & 4.040  \\
26640 & 306.708 & 9.649  \\
26641 & 3.341 & 1.683  \\
26642 & 6.804 & 0.706  \\
26643 & 275.377 & 6.682  \\
26644 & 1.734 & 0.568  \\
26645 & 96.381 & 2.935  \\
26646 & 64.393 & 1.602  \\
26647 & 111.045 & 0.989  \\
26648 & 4.019 & 0.593  \\
26649 & 12.027 & 3.644  \\
26650 & 42.626 & 1.007  \\
26651 & 94.327 & 1.059  \\
26652 & 133.163 & 2.616  \\
26653 & 93.747 & 7.173  \\
26654 & 129.923 & 1.308  \\
26655 & 8.840 & 1.535  \\
26656 & 52.069 & 2.092  \\
26657 & 51.116 & 1.632  \\
26658 & 74.878 & 2.198  \\
26659 & 100.937 & 4.011  \\
26660 & 5.238 & 3.374  \\
26661 & 4.746 & 1.350  \\
26662 & 15.011 & 1.595  \\
26663 & 20.549 & 0.870  \\
26664 & 4.645 & 0.845  \\
26665 & 19.926 & 0.767  \\
26666 & 186.836 & 1.698  \\
26667 & 7.532 & 0.633  \\
26668 & 309.554 & 1.282  \\
26669 & 17.509 & 0.764  \\
26670 & 42.889 & 2.535  \\
26671 & 6.359 & 1.014  \\
26672 & 2.556 & 4.352  \\
26673 & 122.542 & 2.408  \\
26674 & 265.389 & 1.325  \\
26675 & 23.458 & 4.512  \\
26676 & 3.094 & 1.346  \\
26677 & 52.877 & 3.338  \\
26678 & 170.878 & 1.227  \\
26679 & 19.743 & 2.262  \\
26680 & 41.461 & 2.804  \\
26681 & 19.926 & 2.597  \\
26682 & 239.751 & 1.555  \\
26683 & 57.284 & 2.275  \\
26684 & 9.518 & 2.052  \\
26685 & 33.942 & 2.037  \\
26686 & 227.526 & 1.720  \\
26687 & 86.005 & 1.256  \\
26688 & 112.767 & 2.631  \\
26689 & 5.048 & 1.244  \\
26690 & 351.201 & 10.816  \\
26691 & 102.502 & 9.054  \\
26692 & 201.784 & 4.218  \\
26693 & 119.193 & 2.514  \\
26694 & 99.701 & 2.082  \\
26695 & 51.116 & 1.873  \\
26696 & 11.519 & 5.813  \\
26697 & 5.158 & 0.903  \\
26698 & 69.759 & 2.705  \\
26699 & 10.798 & 0.791  \\
26700 & 16.565 & 2.273  \\
26701 & 26.369 & 1.813  \\
26702 & 12.869 & 0.791  \\
26703 & 131.129 & 1.324  \\
26704 & 5.270 & 1.102  \\
26705 & 51.750 & 2.345  \\
26706 & 18.794 & 2.692  \\
26707 & 97.876 & 1.630  \\
26708 & 32.711 & 2.097  \\
26709 & 11.343 & 0.948  \\
26710 & 15.769 & 1.622  \\
26711 & 4.196 & 1.247  \\
26712 & 1.661 & 1.232  \\
26713 & 11.734 & 1.549  \\
26714 & 4.222 & 1.641  \\
26715 & 20.049 & 2.050  \\
26716 & 65.999 & 0.880  \\
26717 & 81.871 & 1.170  \\
26718 & 46.463 & 1.884  \\
26719 & 36.208 & 0.958  \\
26720 & 16.771 & 1.548  \\
26721 & 19.144 & 0.724  \\
26722 & 176.220 & 1.513  \\
26723 & 68.483 & 1.942  \\
26724 & 95.495 & 3.162  \\
26725 & 1.287 & 0.929  \\
26726 & 282.244 & 1.679  \\
26727 & 15.721 & 1.471  \\
26728 & 13.729 & 0.873  \\
26729 & 147.858 & 2.107  \\
26730 & 50.803 & 0.870  \\
26731 & 168.267 & 7.427  \\
26732 & 19.501 & 1.706  \\
26733 & 136.064 & 1.272  \\
26734 & 4.248 & 1.149  \\
26735 & 1.021 & 0.730  \\
26736 & 93.459 & 3.540  \\
26737 & 16.514 & 2.238  \\
26738 & 30.381 & 1.107  \\
26739 & 150.151 & 2.203  \\
26740 & 418.569 & 12.432  \\
26741 & 41.334 & 2.110  \\
26742 & 4.301 & 1.269  \\
26743 & 392.364 & 1.540  \\
26744 & 135.646 & 2.869  \\
26745 & 3.019 & 0.809  \\
26746 & 6.072 & 0.994  \\
26747 & 317.273 & 3.930  \\
26748 & 239.751 & 3.010  \\
26749 & 102.502 & 3.282  \\
26750 & 1.319 & 1.155  \\
26751 & 29.460 & 1.156  \\
26752 & 157.733 & 1.464  \\
26753 & 49.111 & 1.343  \\
26754 & 8.261 & 1.937  \\
26755 & 80.372 & 1.572  \\
26756 & 24.871 & 0.895  \\
26757 & 4.617 & 1.030  \\
26758 & 9.258 & 0.968  \\
26759 & 65.999 & 2.122  \\
26760 & 322.194 & 3.515  \\
26761 & 48.810 & 5.876  \\
26762 & 6.091 & 2.243  \\
26763 & 3.321 & 2.331  \\
26764 & 7.840 & 1.912  \\
26765 & 204.284 & 8.893  \\
26766 & 251.857 & 1.930  \\
26767 & 99.395 & 8.661  \\
26768 & 59.991 & 1.787  \\
26769 & 4.865 & 0.725  \\
26770 & 13.478 & 2.306  \\
26771 & 11.308 & 1.120  \\
26772 & 7.768 & 1.647  \\
26773 & 2.352 & 0.886  \\
26774 & 38.390 & 2.487  \\
26775 & 341.603 & 2.314  \\
26776 & 174.063 & 2.921  \\
26777 & 155.323 & 2.047  \\
26778 & 98.481 & 2.811  \\
26779 & 27.193 & 1.891  \\
26780 & 5.816 & 2.578  \\
26781 & 13.729 & 4.855  \\
26782 & 72.162 & 1.127  \\
26783 & 76.274 & 3.366  \\
26784 & 287.506 & 8.255  \\
26785 & 17.726 & 1.961  \\
26786 & 39.226 & 1.745  \\
26787 & 22.468 & 1.397  \\
26788 & 14.691 & 1.143  \\
26789 & 51.909 & 2.055  \\
26790 & 62.441 & 1.977  \\
26791 & 122.919 & 1.626  \\
26792 & 8.110 & 1.450  \\
26793 & 10.535 & 2.529  \\
26794 & 154.846 & 1.805  \\
26795 & 85.477 & 0.906  \\
26796 & 105.707 & 1.737  \\
26797 & 24.191 & 1.232  \\
26798 & 30.194 & 2.373  \\
26799 & 23.099 & 4.035  \\
26800 & 5.942 & 1.563  \\
26801 & 9.636 & 2.127  \\
26802 & 53.368 & 6.255  \\
26803 & 24.491 & 0.821  \\
26804 & 61.110 & 1.061  \\
26805 & 175.678 & 10.346  \\
26806 & 4.986 & 1.014  \\
26807 & 148.313 & 1.236  \\
26808 & 42.364 & 6.129  \\
26809 & 374.657 & 2.143  \\
26810 & 69.331 & 3.777  \\
26811 & 56.932 & 2.725  \\
26812 & 4.354 & 0.756  \\
26813 & 313.389 & 1.737  \\
26814 & 240.490 & 2.208  \\
26815 & 181.171 & 3.106  \\
26816 & 192.085 & 6.853  \\
26817 & 41.846 & 2.942  \\
26818 & 15.244 & 2.331  \\
26819 & 6.974 & 0.661  \\
26820 & 145.599 & 3.166  \\
26821 & 344.773 & 4.849  \\
26822 & 79.145 & 3.212  \\
26823 & 108.677 & 2.376  \\
26824 & 107.678 & 2.911  \\
26825 & 18.679 & 1.655  \\
26826 & 292.866 & 2.758  \\
26827 & 19.804 & 0.896  \\
26828 & 12.441 & 3.626  \\
26829 & 37.226 & 2.317  \\
26830 & 6.953 & 2.190  \\
26831 & 18.679 & 1.496  \\
26832 & 22.468 & 2.748  \\
26833 & 25.886 & 2.777  \\
26834 & 10.279 & 6.346  \\
26835 & 386.370 & 3.243  \\
26836 & 17.891 & 0.964  \\
26837 & 131.939 & 1.250  \\
26838 & 39.468 & 2.520  \\
26839 & 1.469 & 0.617  \\
26840 & 17.189 & 0.838  \\
26841 & 21.653 & 1.119  \\
26842 & 52.069 & 2.067  \\
26843 & 109.348 & 2.907  \\
26844 & 96.381 & 2.625  \\
26845 & 196.874 & 2.989  \\
26846 & 119.929 & 3.080  \\
26847 & 41.334 & 3.151  \\
26848 & 394.787 & 2.030  \\
26849 & 152.012 & 3.362  \\
26850 & 18.393 & 9.409  \\
26851 & 24.416 & 6.048  \\
26852 & 63.998 & 7.944  \\
26853 & 53.040 & 2.493  \\
26854 & 374.657 & 9.615  \\
26855 & 60.922 & 2.145  \\
26856 & 1.576 & 1.726  \\
26857 & 382.818 & 1.982  \\
26858 & 41.207 & 1.940  \\
26859 & 129.923 & 1.907  \\
26860 & 1.356 & 4.305  \\
26861 & 8.949 & 0.763  \\
26862 & 60.362 & 1.036  \\
26863 & 11.590 & 0.900  \\
26864 & 3.922 & 1.368  \\
26865 & 117.734 & 1.368  \\
26866 & 110.703 & 2.232  \\
26867 & 16.063 & 2.974  \\
26868 & 9.459 & 1.667  \\
26869 & 2.426 & 0.754  \\
26870 & 3.886 & 0.798  \\
26871 & 13.985 & 2.052  \\
26872 & 86.270 & 2.689  \\
26873 & 20.804 & 0.894  \\
26874 & 56.932 & 2.852  \\
26875 & 27.615 & 0.778  \\
26876 & 234.640 & 10.308  \\
26877 & 22.887 & 1.871  \\
26878 & 289.282 & 12.796  \\
26879 & 77.219 & 2.428  \\
26880 & 163.166 & 2.904  \\
26881 & 71.060 & 1.213  \\
26882 & 3.301 & 22.286  \\
26883 & 11.308 & 0.994  \\
26884 & 320.216 & 1.718  \\
26885 & 73.282 & 1.838  \\
26886 & 228.227 & 7.294  \\
26887 & 5.780 & 0.630  \\
26888 & 237.547 & 3.061  \\
26889 & 383.999 & 1.608  \\
26890 & 45.613 & 3.039  \\
26891 & 2.900 & 0.673  \\
26892 & 109.686 & 2.030  \\
26893 & 129.923 & 10.521  \\
26894 & 50.181 & 2.466  \\
26895 & 154.370 & 3.837  \\
26896 & 45.754 & 1.145  \\
26897 & 5.126 & 2.035  \\
26898 & 272.007 & 6.547  \\
26899 & 41.080 & 0.896  \\
26900 & 254.977 & 1.581  \\
26901 & 203.656 & 1.459  \\
26902 & 7.649 & 0.687  \\
26903 & 25.413 & 1.989  \\
26904 & 16.822 & 0.928  \\
26905 & 3.019 & 0.791  \\
26906 & 37.803 & 2.838  \\
26907 & 6.558 & 1.940  \\
26908 & 15.011 & 1.735  \\
26909 & 11.449 & 1.669  \\
26910 & 4.171 & 1.894  \\
26911 & 100.626 & 2.818  \\
26912 & 292.866 & 8.445  \\
26913 & 110.363 & 1.416  \\
26914 & 160.673 & 3.705  \\
26915 & 2.486 & 1.673  \\
26916 & 43.824 & 1.572  \\
26917 & 27.361 & 0.942  \\
26918 & 31.719 & 2.475  \\
26919 & 132.346 & 3.750  \\
26920 & 34.788 & 2.077  \\
26921 & 222.675 & 2.508  \\
26922 & 36.320 & 3.174  \\
26923 & 372.357 & 1.553  \\
26924 & 103.773 & 0.964  \\
26925 & 100.009 & 1.735  \\
26926 & 120.299 & 1.430  \\
26927 & 3.791 & 0.703  \\
26928 & 49.111 & 2.532  \\
26929 & 106.688 & 9.398  \\
26930 & 131.533 & 3.106  \\
26931 & 30.287 & 2.016  \\
26932 & 233.199 & 10.764  \\
26933 & 255.764 & 1.714  \\
26934 & 100.626 & 1.164  \\
26935 & 199.928 & 7.251  \\
26936 & 28.130 & 3.231  \\
26937 & 6.497 & 0.832  \\
26938 & 30.663 & 1.418  \\
26939 & 14.115 & 2.317  \\
26940 & 29.642 & 1.602  \\
26941 & 19.322 & 2.011  \\
26942 & 18.337 & 0.818  \\
26943 & 47.039 & 2.133  \\
26944 & 9.144 & 0.911  \\
26945 & 26.288 & 1.764  \\
26946 & 13.645 & 1.430  \\
26947 & 423.756 & 1.599  \\
26948 & 25.886 & 2.125  \\
26949 & 30.009 & 2.350  \\
26950 & 4.354 & 0.615  \\
26951 & 4.196 & 0.822  \\
26952 & 39.712 & 2.475  \\
26953 & 291.966 & 3.930  \\
26954 & 99.701 & 2.588  \\
26955 & 346.902 & 3.032  \\
26956 & 60.176 & 1.687  \\
26957 & 45.895 & 1.039  \\
26958 & 11.102 & 2.334  \\
26959 & 3.047 & 1.195  \\
26960 & 18.621 & 1.269  \\
26961 & 10.343 & 0.916  \\
26962 & 329.213 & 1.824  \\
26963 & 3.142 & 1.428  \\
26964 & 3.404 & 0.641  \\
26965 & 226.129 & 3.036  \\
26966 & 6.185 & 0.807  \\
26967 & 87.608 & 2.001  \\
26968 & 79.389 & 2.511  \\
26969 & 20.486 & 1.437  \\
26970 & 106.033 & 2.238  \\
26971 & 20.173 & 1.602  \\
26972 & 63.409 & 1.012  \\
26973 & 206.815 & 9.387  \\
26974 & 16.565 & 3.121  \\
26975 & 3.803 & 0.786  \\
26976 & 8.785 & 1.245  \\
26977 & 2.596 & 1.518  \\
26978 & 39.105 & 3.069  \\
26979 & 291.966 & 13.361  \\
26980 & 253.412 & 3.170  \\
26981 & 5.570 & 0.909  \\
26982 & 12.138 & 1.409  \\
26983 & 63.409 & 0.909  \\
26984 & 19.322 & 3.109  \\
26985 & 17.136 & 2.774  \\
26986 & 18.112 & 5.300  \\
26987 & 1.402 & 1.103  \\
26988 & 5.709 & 0.681  \\
26989 & 12.403 & 2.177  \\
26990 & 69.545 & 2.057  \\
26991 & 301.094 & 1.653  \\
26992 & 94.037 & 5.574  \\
26993 & 144.260 & 3.200  \\
26994 & 12.064 & 2.692  \\
26995 & 7.082 & 0.936  \\
26996 & 22.677 & 2.838  \\
26997 & 6.398 & 1.260  \\
26998 & 7.912 & 1.509  \\
26999 & 17.455 & 2.082  \\
27000 & 165.188 & 2.702  \\
27001 & 133.574 & 1.871  \\
27002 & 20.549 & 1.493  \\
27003 & 100.937 & 2.563  \\
27004 & 186.261 & 1.359  \\
27005 & 88.694 & 1.003  \\
27006 & 14.782 & 1.219  \\
27007 & 148.313 & 1.921  \\
27008 & 40.954 & 2.535  \\
27009 & 56.757 & 3.477  \\
27010 & 4.381 & 1.123  \\
27011 & 33.218 & 2.164  \\
27012 & 76.040 & 2.243  \\
27013 & 174.063 & 2.232  \\
27014 & 62.058 & 2.120  \\
27015 & 50.803 & 2.413  \\
27016 & 99.089 & 3.243  \\
27017 & 52.877 & 4.469  \\
27018 & 27.110 & 2.811  \\
27019 & 18.852 & 1.500  \\
27020 & 6.378 & 3.818  \\
27021 & 121.042 & 1.871  \\
27022 & 40.702 & 2.130  \\
27023 & 267.028 & 2.040  \\
27024 & 135.229 & 8.818  \\
27025 & 210.671 & 4.368  \\
27026 & 3.467 & 1.107  \\
27027 & 6.721 & 0.747  \\
27028 & 31.234 & 1.889  \\
27029 & 7.304 & 1.461  \\
27030 & 74.418 & 2.122  \\
27031 & 7.696 & 0.805  \\
27032 & 7.791 & 1.376  \\
27033 & 22.887 & 1.033  \\
27034 & 20.549 & 0.979  \\
27035 & 39.957 & 1.916  \\
27036 & 19.988 & 2.057  \\
27037 & 9.755 & 0.686  \\
27038 & 182.290 & 4.661  \\
27039 & 4.222 & 3.065  \\
27040 & 49.111 & 1.875  \\
27041 & 23.675 & 2.331  \\
27042 & 168.786 & 1.570  \\
27043 & 88.421 & 2.960  \\
27044 & 1.998 & 1.118  \\
27045 & 16.063 & 2.855  \\
27046 & 28.920 & 2.686  \\
27047 & 187.989 & 3.069  \\
27048 & 8.160 & 1.958  \\
27049 & 6.242 & 0.762  \\
27050 & 27.110 & 2.478  \\
27051 & 27.615 & 4.011  \\
27052 & 87.339 & 1.468  \\
27053 & 46.750 & 2.751  \\
27054 & 5.142 & 0.866  \\
27055 & 15.480 & 0.888  \\
27056 & 48.659 & 1.094  \\
27057 & 11.067 & 2.650  \\
27058 & 11.102 & 1.230  \\
27059 & 112.767 & 1.651  \\
27060 & 108.010 & 3.906  \\
27061 & 173.528 & 2.297  \\
27062 & 13.190 & 2.187  \\
27063 & 94.327 & 2.526  \\
27064 & 61.298 & 1.213  \\
27065 & 7.148 & 1.288  \\
27066 & 59.075 & 2.502  \\
27067 & 94.327 & 2.904  \\
27068 & 41.717 & 1.356  \\
27069 & 272.846 & 2.095  \\
27070 & 3.699 & 2.566  \\
27071 & 20.423 & 1.691  \\
27072 & 8.035 & 1.591  \\
27073 & 13.436 & 0.820  \\
27074 & 30.757 & 2.033  \\
27075 & 351.201 & 1.482  \\
27076 & 51.750 & 0.960  \\
27077 & 57.460 & 3.987  \\
27078 & 177.855 & 5.954  \\
27079 & 423.756 & 10.648  \\
27080 & 35.328 & 1.779  \\
27081 & 6.639 & 1.930  \\
27082 & 45.895 & 2.345  \\
27083 & 3.791 & 1.468  \\
27084 & 70.190 & 2.416  \\
27085 & 4.235 & 0.817  \\
27086 & 20.868 & 6.747  \\
27087 & 1.703 & 0.856  \\
27088 & 3.331 & 1.450  \\
27089 & 9.005 & 1.643  \\
27090 & 302.023 & 2.828  \\
27091 & 20.111 & 1.418  \\
27092 & 51.909 & 2.591  \\
27093 & 25.570 & 0.863  \\
27094 & 13.814 & 0.994  \\
27095 & 8.160 & 1.610  \\
27096 & 117.734 & 2.606  \\
27097 & 91.749 & 1.489  \\
27098 & 9.201 & 1.749  \\
27099 & 6.359 & 1.208  \\
27100 & 13.814 & 1.379  \\
27101 & 57.284 & 1.900  \\
27102 & 16.162 & 1.227  \\
27103 & 6.639 & 0.949  \\
27104 & 206.179 & 3.106  \\
27105 & 196.269 & 1.921  \\
27106 & 280.511 & 5.702  \\
27107 & 24.566 & 2.405  \\
27108 & 23.748 & 2.478  \\
27109 & 160.673 & 4.218  \\
27110 & 127.153 & 1.321  \\
27111 & 213.281 & 1.996  \\
27112 & 7.349 & 3.818  \\
27113 & 100.626 & 1.421  \\
27114 & 22.468 & 2.011  \\
27115 & 38.985 & 0.852  \\
27116 & 3.230 & 0.723  \\
27117 & 48.810 & 2.505  \\
27118 & 75.341 & 2.166  \\
27119 & 3.598 & 1.343  \\
27120 & 181.730 & 1.524  \\
27121 & 20.549 & 1.961  \\
27122 & 71.279 & 1.486  \\
27123 & 2.119 & 1.628  \\
27124 & 11.662 & 1.708  \\
27125 & 82.885 & 3.809  \\
27126 & 11.484 & 1.456  \\
27127 & 27.446 & 1.292  \\
27128 & 28.391 & 1.089  \\
27129 & 280.511 & 5.675  \\
27130 & 9.815 & 3.916  \\
27131 & 226.826 & 4.259  \\
27132 & 132.754 & 1.167  \\
27133 & 61.298 & 2.992  \\
27134 & 175.138 & 3.310  \\
27135 & 74.648 & 1.124  \\
27136 & 152.480 & 2.393  \\
27137 & 77.696 & 2.575  \\
27138 & 131.129 & 2.110  \\
27139 & 26.696 & 1.029  \\
27140 & 188.569 & 5.112  \\
27141 & 18.337 & 1.663  \\
27142 & 241.976 & 3.117  \\
27143 & 168.786 & 1.954  \\
27144 & 27.872 & 6.610  \\
27145 & 28.044 & 0.861  \\
27146 & 23.748 & 1.898  \\
27147 & 285.741 & 2.143  \\
27148 & 20.997 & 0.990  \\
27149 & 1.682 & 2.460  \\
27150 & 85.214 & 2.413  \\
27151 & 15.721 & 0.798  \\
27152 & 45.333 & 2.295  \\
27153 & 19.743 & 1.308  \\
27154 & 144.260 & 6.173  \\
27155 & 43.154 & 2.535  \\
27156 & 252.633 & 1.363  \\
27157 & 7.304 & 1.072  \\
27158 & 65.191 & 1.332  \\
27159 & 210.023 & 2.676  \\
27160 & 49.262 & 1.074  \\
27161 & 16.616 & 2.689  \\
27162 & 8.785 & 1.193  \\
27163 & 53.863 & 3.657  \\
27164 & 402.148 & 11.416  \\
27165 & 3.598 & 3.591  \\
27166 & 11.662 & 2.350  \\
27167 & 17.891 & 2.831  \\
27168 & 5.998 & 1.992  \\
27169 & 133.574 & 11.159  \\
27170 & 10.732 & 0.795  \\
27171 & 30.947 & 2.862  \\
27172 & 146.048 & 1.916  \\
27173 & 57.994 & 3.193  \\
27174 & 4.776 & 0.911  \\
27175 & 40.702 & 2.107  \\
27176 & 7.791 & 2.842  \\
27177 & 12.138 & 2.490  \\
27178 & 2.158 & 1.229  \\
27179 & 39.226 & 1.174  \\
27180 & 299.246 & 1.785  \\
27181 & 329.213 & 1.798  \\
27182 & 142.495 & 4.550  \\
27183 & 25.727 & 3.043  \\
27184 & 29.189 & 1.787  \\
27185 & 18.280 & 1.302  \\
27186 & 20.612 & 1.006  \\
27187 & 29.551 & 0.786  \\
27188 & 127.939 & 1.980  \\
27189 & 15.244 & 0.843  \\
27190 & 262.949 & 6.886  \\
27191 & 5.286 & 1.017  \\
27192 & 367.799 & 2.023  \\
27193 & 6.223 & 0.852  \\
27194 & 80.372 & 0.932  \\
27195 & 221.308 & 8.146  \\
27196 & 32.510 & 1.392  \\
27197 & 21.192 & 1.051  \\
27198 & 268.678 & 15.303  \\
27199 & 128.729 & 2.600  \\
27200 & 3.181 & 0.608  \\
27201 & 10.633 & 2.289  \\
27202 & 192.677 & 2.110  \\
27203 & 53.532 & 3.181  \\
27204 & 34.895 & 1.114  \\
27205 & 35.003 & 1.999  \\
27206 & 13.814 & 1.272  \\
27207 & 229.637 & 3.061  \\
27208 & 6.700 & 0.712  \\
27209 & 10.932 & 3.072  \\
27210 & 30.663 & 2.306  \\
27211 & 37.803 & 1.350  \\
27212 & 81.619 & 3.326  \\
27213 & 36.432 & 2.818  \\
27214 & 18.337 & 1.092  \\
27215 & 35.655 & 2.080  \\
27216 & 240.490 & 5.785  \\
27217 & 346.902 & 2.918  \\
27218 & 16.514 & 1.348  \\
27219 & 60.734 & 2.622  \\
27220 & 10.535 & 2.956  \\
27221 & 288.392 & 11.792  \\
27222 & 15.197 & 1.272  \\
27223 & 7.148 & 2.918  \\
27224 & 26.288 & 0.781  \\
27225 & 14.334 & 2.281  \\
27226 & 351.201 & 14.377  \\
27227 & 204.914 & 1.728  \\
27228 & 146.950 & 2.869  \\
27229 & 48.960 & 2.502  \\
27230 & 11.102 & 1.197  \\
27231 & 290.174 & 9.308  \\
27232 & 108.677 & 1.013  \\
27233 & 42.757 & 0.995  \\
27234 & 3.301 & 0.749  \\
27235 & 8.813 & 3.419  \\
27236 & 5.870 & 1.382  \\
27237 & 103.454 & 2.174  \\
27238 & 38.985 & 3.338  \\
27239 & 12.595 & 1.529  \\
27240 & 40.702 & 6.492  \\
27241 & 1.636 & 1.359  \\
27242 & 7.170 & 0.952  \\
27243 & 18.337 & 2.676  \\
27244 & 113.464 & 1.216  \\
27245 & 203.030 & 5.926  \\
27246 & 19.926 & 1.468  \\
27247 & 409.645 & 12.313  \\
27248 & 33.526 & 2.741  \\
27249 & 123.298 & 8.588  \\
27250 & 117.372 & 13.154  \\
27251 & 12.949 & 0.799  \\
27252 & 264.574 & 1.992  \\
27253 & 21.854 & 0.971  \\
27254 & 34.362 & 1.094  \\
27255 & 40.954 & 1.111  \\
27256 & 78.176 & 3.255  \\
27257 & 14.919 & 2.230  \\
27258 & 35.328 & 2.751  \\
27259 & 20.486 & 2.292  \\
27260 & 25.966 & 1.809  \\
27261 & 12.830 & 0.773  \\
27262 & 9.845 & 1.238  \\
27263 & 46.463 & 3.158  \\
27264 & 36.884 & 1.647  \\
27265 & 122.542 & 1.659  \\
27266 & 10.798 & 1.051  \\
27267 & 39.105 & 2.273  \\
27268 & 95.790 & 1.637  \\
27269 & 21.126 & 2.030  \\
27270 & 65.392 & 1.970  \\
27271 & 8.651 & 1.130  \\
27272 & 118.461 & 4.611  \\
27273 & 5.834 & 1.406  \\
27274 & 10.374 & 1.168  \\
27275 & 2.389 & 1.578  \\
27276 & 27.193 & 2.584  \\
27277 & 210.023 & 1.855  \\
27278 & 230.345 & 1.764  \\
27279 & 160.673 & 2.227  \\
27280 & 191.494 & 5.771  \\
27281 & 7.555 & 0.834  \\
27282 & 251.857 & 6.763  \\
27283 & 2.812 & 0.633  \\
27284 & 16.616 & 1.374  \\
27285 & 28.044 & 9.546  \\
27286 & 1.703 & 0.544  \\
27287 & 122.165 & 1.796  \\
27288 & 245.729 & 2.362  \\
27289 & 14.965 & 1.546  \\
27290 & 11.519 & 1.253  \\
27291 & 182.290 & 6.755  \\
27292 & 17.672 & 0.976  \\
27293 & 6.320 & 1.236  \\
27294 & 221.990 & 8.334  \\
27295 & 52.391 & 1.768  \\
27296 & 3.084 & 0.911  \\
27297 & 49.873 & 1.198  \\
27298 & 263.760 & 1.987  \\
27299 & 28.567 & 3.243  \\
27300 & 4.171 & 10.777  \\
27301 & 16.771 & 2.325  \\
27302 & 22.468 & 2.195  \\
27303 & 9.459 & 1.614  \\
27304 & 20.111 & 1.777  \\
27305 & 78.901 & 2.214  \\
27306 & 334.320 & 6.338  \\
27307 & 125.211 & 4.633  \\
27308 & 225.434 & 2.087  \\
27309 & 94.327 & 1.745  \\
27310 & 3.756 & 0.725  \\
27311 & 349.045 & 2.754  \\
27312 & 110.363 & 2.566  \\
27313 & 30.474 & 1.433  \\
27314 & 23.969 & 1.466  \\
27315 & 241.976 & 2.320  \\
27316 & 3.510 & 0.584  \\
27317 & 5.961 & 1.514  \\
27318 & 11.484 & 2.794  \\
27319 & 371.212 & 5.990  \\
27320 & 63.215 & 2.761  \\
27321 & 64.791 & 2.362  \\
27322 & 11.378 & 2.164  \\
27323 & 3.722 & 0.621  \\
27324 & 7.840 & 0.767  \\
27325 & 333.292 & 10.222  \\
27326 & 3.393 & 0.809  \\
27327 & 13.729 & 2.353  \\
27328 & 383.999 & 1.220  \\
27329 & 4.235 & 0.642  \\
27330 & 18.679 & 3.039  \\
27331 & 39.712 & 0.856  \\
27332 & 45.613 & 3.374  \\
27333 & 248.009 & 15.120  \\
27334 & 389.955 & 10.508  \\
27335 & 29.917 & 2.145  \\
27336 & 4.145 & 1.563  \\
27337 & 22.747 & 2.900  \\
27338 & 12.518 & 3.805  \\
27339 & 4.659 & 0.937  \\
27340 & 72.832 & 1.511  \\
27341 & 28.920 & 2.953  \\
27342 & 372.357 & 1.244  \\
27343 & 48.510 & 1.083  \\
27344 & 73.282 & 3.286  \\
27345 & 81.368 & 2.454  \\
27346 & 13.985 & 3.423  \\
27347 & 72.608 & 1.820  \\
27348 & 43.287 & 1.219  \\
27349 & 31.427 & 2.393  \\
27350 & 51.274 & 2.811  \\
27351 & 187.412 & 4.389  \\
27352 & 6.659 & 1.419  \\
27353 & 12.064 & 2.852  \\
27354 & 4.732 & 2.578  \\
27355 & 5.816 & 0.756  \\
27356 & 26.288 & 3.080  \\
27357 & 8.493 & 1.183  \\
27358 & 7.259 & 0.932  \\
27359 & 6.889 & 1.167  \\
27360 & 6.166 & 1.269  \\
27361 & 9.876 & 1.624  \\
27362 & 2.226 & 1.540  \\
27363 & 3.722 & 0.643  \\
27364 & 44.641 & 3.121  \\
27365 & 238.279 & 1.858  \\
27366 & 4.717 & 0.706  \\
27367 & 25.807 & 8.808  \\
27368 & 19.203 & 3.121  \\
27369 & 364.418 & 1.285  \\
27370 & 73.734 & 2.373  \\
27371 & 26.532 & 2.463  \\
27372 & 4.865 & 2.454  \\
27373 & 55.547 & 2.443  \\
27374 & 74.190 & 15.175  \\
27375 & 37.341 & 3.025  \\
27376 & 17.946 & 8.609  \\
27377 & 9.845 & 1.919  \\
27378 & 77.696 & 2.818  \\
27379 & 73.508 & 1.999  \\
27380 & 49.414 & 1.781  \\
27381 & 1.750 & 0.575  \\
27382 & 44.230 & 2.028  \\
27383 & 9.401 & 0.747  \\
27384 & 6.418 & 1.226  \\
27385 & 4.032 & 0.889  \\
27386 & 278.789 & 1.914  \\
27387 & 59.623 & 2.650  \\
27388 & 3.372 & 2.184  \\
27389 & 28.304 & 3.394  \\
27390 & 212.626 & 1.980  \\
27391 & 50.803 & 0.972  \\
27392 & 12.751 & 2.097  \\
27393 & 19.322 & 1.958  \\
27394 & 8.977 & 2.702  \\
27395 & 18.393 & 8.078  \\
27396 & 111.387 & 1.822  \\
27397 & 17.348 & 1.030  \\
27398 & 39.347 & 1.779  \\
27399 & 4.588 & 2.597  \\
27400 & 47.622 & 1.790  \\
27401 & 17.836 & 2.138  \\
27402 & 100.626 & 3.741  \\
27403 & 60.176 & 15.713  \\
27404 & 19.988 & 1.849  \\
27405 & 315.325 & 8.979  \\
27406 & 219.950 & 9.778  \\
27407 & 14.601 & 1.794  \\
27408 & 73.962 & 0.991  \\
27409 & 3.290 & 0.753  \\
27410 & 62.249 & 3.759  \\
27411 & 392.364 & 3.286  \\
27412 & 4.546 & 0.954  \\
27413 & 46.607 & 3.017  \\
27414 & 22.817 & 1.392  \\
27415 & 168.267 & 2.254  \\
27416 & 5.942 & 1.106  \\
27417 & 332.268 & 8.354  \\
27418 & 97.876 & 2.077  \\
27419 & 15.104 & 1.291  \\
27420 & 12.712 & 3.506  \\
27421 & 184.549 & 2.523  \\
27422 & 33.942 & 1.069  \\
27423 & 3.922 & 0.713  \\
27424 & 137.750 & 2.331  \\
27425 & 62.249 & 2.928  \\
27426 & 35.876 & 1.329  \\
27427 & 178.404 & 9.153  \\
27428 & 4.631 & 1.489  \\
27429 & 37.456 & 1.889  \\
27430 & 15.818 & 1.391  \\
27431 & 38.746 & 0.920  \\
27432 & 47.476 & 1.335  \\
27433 & 96.381 & 3.468  \\
27434 & 27.361 & 2.292  \\
27435 & 247.247 & 1.206  \\
27436 & 141.620 & 1.737  \\
27437 & 1.656 & 4.908  \\
27438 & 6.035 & 2.413  \\
27439 & 93.747 & 2.267  \\
27440 & 15.866 & 1.735  \\
27441 & 7.509 & 1.661  \\
27442 & 47.769 & 1.905  \\
27443 & 54.363 & 1.143  \\
27444 & 231.055 & 1.379  \\
27445 & 6.953 & 0.636  \\
27446 & 24.266 & 1.610  \\
27447 & 37.456 & 3.944  \\
27448 & 35.003 & 2.490  \\
27449 & 60.176 & 1.970  \\
27450 & 23.242 & 1.816  \\
27451 & 11.953 & 1.548  \\
27452 & 45.473 & 3.773  \\
27453 & 24.947 & 3.688  \\
27454 & 67.853 & 1.785  \\
27455 & 52.069 & 2.914  \\
27456 & 3.576 & 1.779  \\
27457 & 134.813 & 3.498  \\
27458 & 64.195 & 1.265  \\
27459 & 98.178 & 1.303  \\
27460 & 46.321 & 1.173  \\
27461 & 3.982 & 0.757  \\
27462 & 15.057 & 3.069  \\
27463 & 235.363 & 4.867  \\
27464 & 61.487 & 1.289  \\
27465 & 387.562 & 6.714  \\
27466 & 3.791 & 1.425  \\
27467 & 4.925 & 12.007  \\
27468 & 8.060 & 0.913  \\
27469 & 67.644 & 1.010  \\
27470 & 3.425 & 0.630  \\
27471 & 66.817 & 1.996  \\
27472 & 14.202 & 0.724  \\
27473 & 43.154 & 3.298  \\
27474 & 189.734 & 1.637  \\
27475 & 92.600 & 1.616  \\
27476 & 136.483 & 5.554  \\
27477 & 8.785 & 1.624  \\
27478 & 31.043 & 1.359  \\
27479 & 65.392 & 1.184  \\
27480 & 45.333 & 2.434  \\
27481 & 25.334 & 0.875  \\
27482 & 6.680 & 0.657  \\
27483 & 34.257 & 2.295  \\
27484 & 18.337 & 2.788  \\
27485 & 44.641 & 2.448  \\
27486 & 24.416 & 1.311  \\
27487 & 230.345 & 3.777  \\
27488 & 405.879 & 9.319  \\
27489 & 6.889 & 3.266  \\
27490 & 17.348 & 2.164  \\
27491 & 7.532 & 1.406  \\
27492 & 30.568 & 3.036  \\
27493 & 128.333 & 2.814  \\
27494 & 58.893 & 3.354  \\
27495 & 9.547 & 1.450  \\
27496 & 17.672 & 2.914  \\
27497 & 6.537 & 1.363  \\
27498 & 15.244 & 1.143  \\
27499 & 12.101 & 2.195  \\
27500 & 56.235 & 0.940  \\
27501 & 65.999 & 15.998  \\
27502 & 342.656 & 5.990  \\
27503 & 29.189 & 1.324  \\
27504 & 10.374 & 1.106  \\
27505 & 24.341 & 2.221  \\
27506 & 9.032 & 0.947  \\
27507 & 59.991 & 2.554  \\
27508 & 20.235 & 1.538  \\
27509 & 18.112 & 2.004  \\
27510 & 221.308 & 1.720  \\
27511 & 51.274 & 1.272  \\
27512 & 2.588 & 0.589  \\
27513 & 21.192 & 8.724  \\
27514 & 6.418 & 2.164  \\
27515 & 30.287 & 0.942  \\
27516 & 5.888 & 0.707  \\
27517 & 426.373 & 1.350  \\
27518 & 327.192 & 1.968  \\
27519 & 18.564 & 2.373  \\
27520 & 5.570 & 3.128  \\
27521 & 12.403 & 3.732  \\
27522 & 198.090 & 4.955  \\
27523 & 9.229 & 1.350  \\
27524 & 55.718 & 2.511  \\
27525 & 50.803 & 1.204  \\
27526 & 244.221 & 10.076  \\
27527 & 307.654 & 2.686  \\
27528 & 83.141 & 3.247  \\
27529 & 40.204 & 2.345  \\
27530 & 64.393 & 2.107  \\
27531 & 273.687 & 1.553  \\
27532 & 6.659 & 0.800  \\
27533 & 32.310 & 2.454  \\
27534 & 22.747 & 1.921  \\
27535 & 73.282 & 0.972  \\
27536 & 41.589 & 0.925  \\
27537 & 8.441 & 0.752  \\
27538 & 16.565 & 1.021  \\
27539 & 263.760 & 3.574  \\
27540 & 12.869 & 1.728  \\
27541 & 51.750 & 2.828  \\
27542 & 59.807 & 1.308  \\
27543 & 259.731 & 8.235  \\
27544 & 100.937 & 2.203  \\
27545 & 205.546 & 9.420  \\
27546 & 98.178 & 3.630  \\
27547 & 5.834 & 1.197  \\
27548 & 2.652 & 0.594  \\
27549 & 94.909 & 1.907  \\
27550 & 13.814 & 1.540  \\
27551 & 172.995 & 2.828  \\
27552 & 49.111 & 1.122  \\
27553 & 405.879 & 1.387  \\
27554 & 8.286 & 0.751  \\
27555 & 102.818 & 2.771  \\
27556 & 17.836 & 1.871  \\
27557 & 8.572 & 1.216  \\
27558 & 31.817 & 3.050  \\
27559 & 165.188 & 3.036  \\
27560 & 402.148 & 1.989  \\
27561 & 8.867 & 0.772  \\
27562 & 7.104 & 2.143  \\
27563 & 7.148 & 0.697  \\
27564 & 142.495 & 2.660  \\
27565 & 272.007 & 13.218  \\
27566 & 160.673 & 3.098  \\
27567 & 154.846 & 2.946  \\
27568 & 53.697 & 2.405  \\
27569 & 49.873 & 1.238  \\
27570 & 44.778 & 1.277  \\
27571 & 7.417 & 1.141  \\
27572 & 6.931 & 2.057  \\
27573 & 22.193 & 2.469  \\
27574 & 5.816 & 2.281  \\
27575 & 4.971 & 1.115  \\
27576 & 4.032 & 0.689  \\
27577 & 23.386 & 0.769  \\
27578 & 117.011 & 2.876  \\
27579 & 100.009 & 1.829  \\
27580 & 14.965 & 2.161  \\
27581 & 4.171 & 1.442  \\
27582 & 118.461 & 3.485  \\
27583 & 5.780 & 3.117  \\
27584 & 17.509 & 1.807  \\
27585 & 24.642 & 1.968  \\
27586 & 33.942 & 1.232  \\
27587 & 3.383 & 1.148  \\
27588 & 75.341 & 2.440  \\
27589 & 9.172 & 0.784  \\
27590 & 15.057 & 2.331  \\
27591 & 23.458 & 1.050  \\
27592 & 3.250 & 0.735  \\
27593 & 31.524 & 2.148  \\
27594 & 47.769 & 1.741  \\
27595 & 38.390 & 2.644  \\
27596 & 73.508 & 2.221  \\
27597 & 10.248 & 1.354  \\
27598 & 125.984 & 3.897  \\
27599 & 165.188 & 5.268  \\
27600 & 5.048 & 1.002  \\
27601 & 68.062 & 2.262  \\
27602 & 5.401 & 1.133  \\
27603 & 85.740 & 2.153  \\
27604 & 7.744 & 1.200  \\
27605 & 13.150 & 2.292  \\
27606 & 65.392 & 3.386  \\
27607 & 6.931 & 0.819  \\
27608 & 27.530 & 1.115  \\
27609 & 1.469 & 1.583  \\
27610 & 56.235 & 2.254  \\
27611 & 204.284 & 9.860  \\
27612 & 15.150 & 1.332  \\
27613 & 131.129 & 2.284  \\
27614 & 34.681 & 1.464  \\
27615 & 2.804 & 1.980  \\
27616 & 7.039 & 2.224  \\
27617 & 62.058 & 1.745  \\
27618 & 139.457 & 1.712  \\
27619 & 134.813 & 4.826  \\
27620 & 201.784 & 3.878  \\
27621 & 338.463 & 7.445  \\
27622 & 28.920 & 3.485  \\
27623 & 329.213 & 1.426  \\
27624 & 2.702 & 0.554  \\
27625 & 13.561 & 1.419  \\
27626 & 26.614 & 2.949  \\
27627 & 85.740 & 2.526  \\
27628 & 15.769 & 0.972  \\
27629 & 343.713 & 8.215  \\
27630 & 165.697 & 1.555  \\
27631 & 34.151 & 2.606  \\
27632 & 143.375 & 3.262  \\
27633 & 101.560 & 2.127  \\
27634 & 396.005 & 9.409  \\
27635 & 55.036 & 3.750  \\
27636 & 2.685 & 1.430  \\
27637 & 9.665 & 2.037  \\
27638 & 76.982 & 1.442  \\
27639 & 26.614 & 1.844  \\
27640 & 6.398 & 6.384  \\
27641 & 24.266 & 1.040  \\
27642 & 31.427 & 2.342  \\
27643 & 9.606 & 2.062  \\
27644 & 14.467 & 1.833  \\
27645 & 3.756 & 1.585  \\
27646 & 50.336 & 0.979  \\
27647 & 51.909 & 2.804  \\
27648 & 13.603 & 0.932  \\
27649 & 2.891 & 1.733  \\
27650 & 103.773 & 2.151  \\
27651 & 6.035 & 1.156  \\
27652 & 15.672 & 1.578  \\
27653 & 23.099 & 1.440  \\
27654 & 18.852 & 2.754  \\
27655 & 1.962 & 0.731  \\
27656 & 15.576 & 3.354  \\
27657 & 106.033 & 3.846  \\
27658 & 7.371 & 1.131  \\
27659 & 364.418 & 7.963  \\
27660 & 283.987 & 1.712  \\
27661 & 6.804 & 1.007  \\
27662 & 78.659 & 3.566  \\
27663 & 19.988 & 1.056  \\
27664 & 11.519 & 0.771  \\
27665 & 44.916 & 2.331  \\
27666 & 117.011 & 2.376  \\
27667 & 36.097 & 2.267  \\
27668 & 6.438 & 0.793  \\
27669 & 26.614 & 11.375  \\
27670 & 69.118 & 3.155  \\
27671 & 6.016 & 1.280  \\
27672 & 21.388 & 1.379  \\
27673 & 29.369 & 0.826  \\
27674 & 37.687 & 1.195  \\
27675 & 277.078 & 2.208  \\
27676 & 128.729 & 9.557  \\
27677 & 14.827 & 1.251  \\
27678 & 60.734 & 2.402  \\
27679 & 76.509 & 1.318  \\
27680 & 86.536 & 1.386  \\
27681 & 13.856 & 1.635  \\
27682 & 82.631 & 1.168  \\
27683 & 61.487 & 1.226  \\
27684 & 30.009 & 3.939  \\
27685 & 5.870 & 1.153  \\
27686 & 4.183 & 1.292  \\
27687 & 41.975 & 1.622  \\
27688 & 7.816 & 1.184  \\
27689 & 116.293 & 2.708  \\
27690 & 50.491 & 2.203  \\
27691 & 6.147 & 0.811  \\
27692 & 227.526 & 2.721  \\
27693 & 121.415 & 2.087  \\
27694 & 2.669 & 0.590  \\
27695 & 69.331 & 1.297  \\
27696 & 153.422 & 7.944  \\
27697 & 55.890 & 3.750  \\
27698 & 79.879 & 1.965  \\
27699 & 6.598 & 15.600  \\
27700 & 4.422 & 1.274  \\
27701 & 17.781 & 2.660  \\
27702 & 57.108 & 2.428  \\
27703 & 173.528 & 1.775  \\
27704 & 5.110 & 1.475  \\
27705 & 259.731 & 1.475  \\
27706 & 4.955 & 0.864  \\
27707 & 185.118 & 2.715  \\
27708 & 277.932 & 9.813  \\
27709 & 13.395 & 1.177  \\
27710 & 13.985 & 2.153  \\
27711 & 10.932 & 1.227  \\
27712 & 135.646 & 3.415  \\
27713 & 1.692 & 0.584  \\
27714 & 6.204 & 1.683  \\
27715 & 24.416 & 1.608  \\
27716 & 42.757 & 2.303  \\
27717 & 14.158 & 3.302  \\
27718 & 62.826 & 1.119  \\
27719 & 14.511 & 2.028  \\
27720 & 11.343 & 1.091  \\
27721 & 152.951 & 1.348  \\
27722 & 304.825 & 2.721  \\
27723 & 91.749 & 3.014  \\
27724 & 62.441 & 2.390  \\
27725 & 15.433 & 0.751  \\
27726 & 172.463 & 8.176  \\
27727 & 2.744 & 3.827  \\
27728 & 30.009 & 2.339  \\
27729 & 127.545 & 4.528  \\
27730 & 19.382 & 0.812  \\
27731 & 18.736 & 3.630  \\
27732 & 10.311 & 1.505  \\
27733 & 266.208 & 2.107  \\
27734 & 16.719 & 1.942  \\
27735 & 151.079 & 1.790  \\
27736 & 186.261 & 2.219  \\
27737 & 47.039 & 15.084  \\
27738 & 49.567 & 2.616  \\
27739 & 298.326 & 1.548  \\
27740 & 45.333 & 1.933  \\
27741 & 173.528 & 2.289  \\
27742 & 7.394 & 2.140  \\
27743 & 1.283 & 0.831  \\
27744 & 245.729 & 13.818  \\
27745 & 16.212 & 1.266  \\
27746 & 63.801 & 3.527  \\
27747 & 38.154 & 0.800  \\
27748 & 52.553 & 1.130  \\
27749 & 2.324 & 0.535  \\
27750 & 49.262 & 0.889  \\
27751 & 134.399 & 5.567  \\
27752 & 52.715 & 1.910  \\
27753 & 27.957 & 0.849  \\
27754 & 50.646 & 2.011  \\
27755 & 83.141 & 1.975  \\
27756 & 14.556 & 2.052  \\
27757 & 3.745 & 0.602  \\
27758 & 25.966 & 2.425  \\
27759 & 371.212 & 5.063  \\
27760 & 176.763 & 3.342  \\
27761 & 8.625 & 0.740  \\
27762 & 37.803 & 1.201  \\
27763 & 9.315 & 3.216  \\
27764 & 112.767 & 1.864  \\
27765 & 10.153 & 1.045  \\
27766 & 63.409 & 1.578  \\
27767 & 88.967 & 1.726  \\
27768 & 102.502 & 3.346  \\
27769 & 127.939 & 8.445  \\
27770 & 257.343 & 3.728  \\
27771 & 3.435 & 2.040  \\
27772 & 3.435 & 1.014  \\
27773 & 19.501 & 2.070  \\
27774 & 71.060 & 5.143  \\
27775 & 6.537 & 1.274  \\
27776 & 60.362 & 4.321  \\
27777 & 92.315 & 2.597  \\
27778 & 86.803 & 2.692  \\
27779 & 92.600 & 1.833  \\
27780 & 12.101 & 3.334  \\
27781 & 22.125 & 2.708  \\
27782 & 17.189 & 2.666  \\
27783 & 113.814 & 1.745  \\
27784 & 13.561 & 2.953  \\
27785 & 93.459 & 3.963  \\
27786 & 70.407 & 2.657  \\
27787 & 179.505 & 3.302  \\
27788 & 80.620 & 13.075  \\
27789 & 14.158 & 0.904  \\
27790 & 1.166 & 0.601  \\
27791 & 61.867 & 3.095  \\
27792 & 21.922 & 1.013  \\
27793 & 49.873 & 1.831  \\
27794 & 254.194 & 1.513  \\
27795 & 85.477 & 2.490  \\
27796 & 400.911 & 2.373  \\
27797 & 64.791 & 2.240  \\
27798 & 61.110 & 2.416  \\
27799 & 62.058 & 2.402  \\
27800 & 87.878 & 4.780  \\
27801 & 126.762 & 2.985  \\
27802 & 286.622 & 9.860  \\
27803 & 239.751 & 1.471  \\
27804 & 296.495 & 1.873  \\
27805 & 12.138 & 1.459  \\
27806 & 86.270 & 2.256  \\
27807 & 156.283 & 3.510  \\
27808 & 84.431 & 3.764  \\
27809 & 153.422 & 2.348  \\
27810 & 76.274 & 5.199  \\
27811 & 94.037 & 2.673  \\
27812 & 159.687 & 3.613  \\
27813 & 17.891 & 3.444  \\
27814 & 190.319 & 4.178  \\
27815 & 8.949 & 1.477  \\
27816 & 27.277 & 0.885  \\
27817 & 20.360 & 1.034  \\
27818 & 257.343 & 6.508  \\
27819 & 91.186 & 3.997  \\
27820 & 301.094 & 8.235  \\
27821 & 133.985 & 1.500  \\
27822 & 74.878 & 3.259  \\
27823 & 12.176 & 0.996  \\
27824 & 45.055 & 3.298  \\
27825 & 171.933 & 3.247  \\
27826 & 41.461 & 3.714  \\
27827 & 22.262 & 2.999  \\
27828 & 3.425 & 1.775  \\
27829 & 36.997 & 2.151  \\
27830 & 127.939 & 1.842  \\
27831 & 31.234 & 3.596  \\
27832 & 81.118 & 1.399  \\
27833 & 22.193 & 2.251  \\
27834 & 346.902 & 1.350  \\
27835 & 398.451 & 14.325  \\
27836 & 55.718 & 2.481  \\
27837 & 41.975 & 4.410  \\
27838 & 238.279 & 12.343  \\
27839 & 14.422 & 2.798  \\
27840 & 1.800 & 0.708  \\
27841 & 49.262 & 2.028  \\
27842 & 39.468 & 3.216  \\
27843 & 221.308 & 1.459  \\
27844 & 9.459 & 0.814  \\
27845 & 258.933 & 13.218  \\
27846 & 5.762 & 0.829  \\
27847 & 30.474 & 0.855  \\
27848 & 62.249 & 3.423  \\
27849 & 45.473 & 1.268  \\
27850 & 4.275 & 2.428  \\
27851 & 11.239 & 1.702  \\
27852 & 2.171 & 0.846  \\
27853 & 17.672 & 2.148  \\
27854 & 170.352 & 1.693  \\
27855 & 11.698 & 3.527  \\
27856 & 42.104 & 1.213  \\
27857 & 2.830 & 1.251  \\
27858 & 3.970 & 1.206  \\
27859 & 54.867 & 2.728  \\
27860 & 65.594 & 2.431  \\
27861 & 120.299 & 6.247  \\
27862 & 51.750 & 2.842  \\
27863 & 55.718 & 3.390  \\
27864 & 378.133 & 9.011  \\
27865 & 31.043 & 2.660  \\
27866 & 3.075 & 1.173  \\
27867 & 153.895 & 2.198  \\
27868 & 4.145 & 2.322  \\
27869 & 11.916 & 1.276  \\
27870 & 5.079 & 1.450  \\
27871 & 144.260 & 1.591  \\
27872 & 4.196 & 1.463  \\
27873 & 41.846 & 2.028  \\
27874 & 267.852 & 2.514  \\
27875 & 23.822 & 1.190  \\
27876 & 9.229 & 0.866  \\
27877 & 50.803 & 1.335  \\
27878 & 13.814 & 2.606  \\
27879 & 239.751 & 14.120  \\
27880 & 14.691 & 1.254  \\
27881 & 178.404 & 1.693  \\
27882 & 11.413 & 1.019  \\
27883 & 51.432 & 0.901  \\
27884 & 219.274 & 8.466  \\
27885 & 74.190 & 0.983  \\
27886 & 13.771 & 1.200  \\
27887 & 57.284 & 2.939  \\
27888 & 32.811 & 5.501  \\
27889 & 22.262 & 2.731  \\
27890 & 189.151 & 1.708  \\
27891 & 209.378 & 1.300  \\
27892 & 203.030 & 3.239  \\
27893 & 325.184 & 1.602  \\
27894 & 138.601 & 3.251  \\
27895 & 339.506 & 1.618  \\
27896 & 44.230 & 6.539  \\
27897 & 3.653 & 0.846  \\
27898 & 19.865 & 2.171  \\
27899 & 7.259 & 1.036  \\
27900 & 353.370 & 6.886  \\
27901 & 33.218 & 1.083  \\
27902 & 247.247 & 5.274  \\
27903 & 24.043 & 0.964  \\
27904 & 33.116 & 2.334  \\
27905 & 65.796 & 2.192  \\
27906 & 50.646 & 3.220  \\
27907 & 166.208 & 1.572  \\
27908 & 21.388 & 1.135  \\
27909 & 33.014 & 1.211  \\
27910 & 5.639 & 0.824  \\
27911 & 79.145 & 1.345  \\
27912 & 27.615 & 2.107  \\
27913 & 174.063 & 2.942  \\
27914 & 11.033 & 0.774  \\
27915 & 91.749 & 3.515  \\
27916 & 2.374 & 2.092  \\
27917 & 21.787 & 2.974  \\
27918 & 51.909 & 1.219  \\
27919 & 55.036 & 2.325  \\
27920 & 16.822 & 8.445  \\
27921 & 96.977 & 2.575  \\
27922 & 131.533 & 11.821  \\
27923 & 177.308 & 2.744  \\
27924 & 273.687 & 3.181  \\
27925 & 34.895 & 0.871  \\
27926 & 78.176 & 0.925  \\
27927 & 59.991 & 7.409  \\
27928 & 10.439 & 1.241  \\
27929 & 162.164 & 2.390  \\
27930 & 81.619 & 1.751  \\
27931 & 184.549 & 1.992  \\
27932 & 100.009 & 2.493  \\
27933 & 310.508 & 9.186  \\
27934 & 414.721 & 1.811  \\
27935 & 23.171 & 0.917  \\
27936 & 6.659 & 0.972  \\
27937 & 7.961 & 0.757  \\
27938 & 176.220 & 9.580  \\
27939 & 146.048 & 1.695  \\
27940 & 5.017 & 15.507  \\
27941 & 271.171 & 2.431  \\
27942 & 123.679 & 2.342  \\
27943 & 1.557 & 1.187  \\
27944 & 3.665 & 1.392  \\
27945 & 113.115 & 1.583  \\
27946 & 7.371 & 1.307  \\
27947 & 341.603 & 6.353  \\
27948 & 17.672 & 1.058  \\
27949 & 27.193 & 2.761  \\
27950 & 66.406 & 2.457  \\
27951 & 14.782 & 1.247  \\
27952 & 92.032 & 1.916  \\
27953 & 93.747 & 2.469  \\
27954 & 28.304 & 1.903  \\
27955 & 4.107 & 1.094  \\
27956 & 4.820 & 1.272  \\
27957 & 75.109 & 1.781  \\
27958 & 4.732 & 1.437  \\
27959 & 8.705 & 1.507  \\
27960 & 88.694 & 1.319  \\
27961 & 20.740 & 1.065  \\
27962 & 97.876 & 2.460  \\
27963 & 217.258 & 3.850  \\
27964 & 18.968 & 1.871  \\
27965 & 178.954 & 13.735  \\
27966 & 25.179 & 1.381  \\
27967 & 14.556 & 2.328  \\
27968 & 44.367 & 2.070  \\
27969 & 5.468 & 0.739  \\
27970 & 11.170 & 0.991  \\
27971 & 9.576 & 0.780  \\
27972 & 128.729 & 2.904  \\
27973 & 160.673 & 2.221  \\
27974 & 3.995 & 1.107  \\
27975 & 166.208 & 1.944  \\
27976 & 7.649 & 0.786  \\
27977 & 101.248 & 2.641  \\
27978 & 8.235 & 0.979  \\
27979 & 95.202 & 2.550  \\
27980 & 121.789 & 13.752  \\
27981 & 3.970 & 1.322  \\
27982 & 6.477 & 0.933  \\
27983 & 107.678 & 13.361  \\
27984 & 16.162 & 10.003  \\
27985 & 145.151 & 2.886  \\
27986 & 2.548 & 2.067  \\
27987 & 28.832 & 4.104  \\
27988 & 190.906 & 3.282  \\
27989 & 33.630 & 2.754  \\
27990 & 361.068 & 13.604  \\
27991 & 4.688 & 0.696  \\
27992 & 16.514 & 1.178  \\
27993 & 59.075 & 3.613  \\
27994 & 37.226 & 2.764  \\
27995 & 11.239 & 1.392  \\
27996 & 194.465 & 1.248  \\
27997 & 137.326 & 2.275  \\
27998 & 27.872 & 1.242  \\
27999 & 21.257 & 1.259  \\
28000 & 413.446 & 1.332  \\
28001 & 50.646 & 3.527  \\
28002 & 5.834 & 1.578  \\
28003 & 354.459 & 7.181  \\
28004 & 2.274 & 1.760  \\
28005 & 37.803 & 1.379  \\
28006 & 140.318 & 5.039  \\
28007 & 347.972 & 3.136  \\
28008 & 4.850 & 1.321  \\
28009 & 193.271 & 2.219  \\
28010 & 2.572 & 0.741  \\
28011 & 5.418 & 1.090  \\
28012 & 41.207 & 2.140  \\
28013 & 121.415 & 1.916  \\
28014 & 2.011 & 3.557  \\
28015 & 4.422 & 0.802  \\
28016 & 23.895 & 2.292  \\
28017 & 182.290 & 5.827  \\
28018 & 20.932 & 2.145  \\
28019 & 250.311 & 5.370  \\
28020 & 5.780 & 1.024  \\
28021 & 329.213 & 1.581  \\
28022 & 330.228 & 1.928  \\
28023 & 19.622 & 1.796  \\
28024 & 13.856 & 4.501  \\
28025 & 32.610 & 1.197  \\
28026 & 43.287 & 2.112  \\
28027 & 22.399 & 1.414  \\
28028 & 3.838 & 0.639  \\
28029 & 79.879 & 1.833  \\
28030 & 12.403 & 1.831  \\
28031 & 86.270 & 2.362  \\
28032 & 120.670 & 2.544  \\
28033 & 47.769 & 2.454  \\
28034 & 102.187 & 1.353  \\
28035 & 295.584 & 1.949  \\
28036 & 278.789 & 6.820  \\
28037 & 25.334 & 1.314  \\
28038 & 178.954 & 1.794  \\
28039 & 44.641 & 1.426  \\
28040 & 11.274 & 1.844  \\
28041 & 45.754 & 3.039  \\
28042 & 39.834 & 1.324  \\
28043 & 36.997 & 1.031  \\
28044 & 36.097 & 1.655  \\
28045 & 11.274 & 7.173  \\
28046 & 3.756 & 0.635  \\
28047 & 359.958 & 6.210  \\
28048 & 95.202 & 1.624  \\
28049 & 17.726 & 1.112  \\
28050 & 2.054 & 1.855  \\
28051 & 12.518 & 0.766  \\
28052 & 271.171 & 3.906  \\
28053 & 1.879 & 0.711  \\
28054 & 9.459 & 1.103  \\
28055 & 211.320 & 9.557  \\
28056 & 136.483 & 2.030  \\
28057 & 17.136 & 1.610  \\
28058 & 23.603 & 2.317  \\
28059 & 164.174 & 3.318  \\
28060 & 128.333 & 9.033  \\
28061 & 13.354 & 0.870  \\
28062 & 2.253 & 0.639  \\
28063 & 9.258 & 0.794  \\
28064 & 23.099 & 1.970  \\
28065 & 7.816 & 1.245  \\
28066 & 3.587 & 1.210  \\
28067 & 5.852 & 0.635  \\
28068 & 38.865 & 2.143  \\
28069 & 162.164 & 2.097  \\
28070 & 25.334 & 1.438  \\
28071 & 13.942 & 2.004  \\
28072 & 49.111 & 3.025  \\
28073 & 192.677 & 2.367  \\
28074 & 141.185 & 9.696  \\
28075 & 31.043 & 1.153  \\
28076 & 55.890 & 0.979  \\
28077 & 6.398 & 1.457  \\
28078 & 171.404 & 1.614  \\
28079 & 16.822 & 1.127  \\
28080 & 3.037 & 1.127  \\
28081 & 39.226 & 0.912  \\
28082 & 5.222 & 0.725  \\
28083 & 4.261 & 0.603  \\
28084 & 92.032 & 1.368  \\
28085 & 4.588 & 1.452  \\
28086 & 31.234 & 2.203  \\
28087 & 177.308 & 17.152  \\
28088 & 27.957 & 2.050  \\
28089 & 88.694 & 2.472  \\
28090 & 13.687 & 1.364  \\
28091 & 9.116 & 3.235  \\
28092 & 39.712 & 0.847  \\
28093 & 18.794 & 1.156  \\
28094 & 2.572 & 0.712  \\
28095 & 158.707 & 2.981  \\
28096 & 13.190 & 1.083  \\
28097 & 258.933 & 1.683  \\
28098 & 55.376 & 6.771  \\
28099 & 80.869 & 0.936  \\
28100 & 10.898 & 2.544  \\
28101 & 98.178 & 2.246  \\
28102 & 9.372 & 2.526  \\
28103 & 19.561 & 3.519  \\
28104 & 25.648 & 1.994  \\
28105 & 33.837 & 3.358  \\
28106 & 155.323 & 2.859  \\
28107 & 383.999 & 10.920  \\
28108 & 143.375 & 2.127  \\
28109 & 301.094 & 9.661  \\
28110 & 119.929 & 1.566  \\
28111 & 3.565 & 0.989  \\
28112 & 29.279 & 1.263  \\
28113 & 38.272 & 2.182  \\
28114 & 3.123 & 0.626  \\
28115 & 15.011 & 1.073  \\
28116 & 28.130 & 4.311  \\
28117 & 4.132 & 1.297  \\
28118 & 14.646 & 2.956  \\
28119 & 15.338 & 4.937  \\
28120 & 199.928 & 2.748  \\
28121 & 33.423 & 1.587  \\
28122 & 9.032 & 1.232  \\
28123 & 17.242 & 0.778  \\
28124 & 7.417 & 1.099  \\
28125 & 3.499 & 0.615  \\
28126 & 15.964 & 2.529  \\
28127 & 67.023 & 3.255  \\
28128 & 68.483 & 2.214  \\
28129 & 13.069 & 2.221  \\
28130 & 14.028 & 3.318  \\
28131 & 95.202 & 6.012  \\
28132 & 12.289 & 2.914  \\
28133 & 14.919 & 1.171  \\
28134 & 4.574 & 1.308  \\
28135 & 61.487 & 2.904  \\
28136 & 5.762 & 1.486  \\
28137 & 183.416 & 3.925  \\
28138 & 20.360 & 1.366  \\
28139 & 343.713 & 5.675  \\
28140 & 33.526 & 0.844  \\
28141 & 140.751 & 2.606  \\
28142 & 234.640 & 1.580  \\
28143 & 6.783 & 0.751  \\
28144 & 38.390 & 4.400  \\
28145 & 33.942 & 2.529  \\
28146 & 11.519 & 2.370  \\
28147 & 9.229 & 0.736  \\
28148 & 36.997 & 2.921  \\
28149 & 9.937 & 2.370  \\
28150 & 41.207 & 2.336  \\
28151 & 5.798 & 2.443  \\
28152 & 1.455 & 0.653  \\
28153 & 34.257 & 2.689  \\
28154 & 1.783 & 1.484  \\
28155 & 168.786 & 1.454  \\
28156 & 99.395 & 1.238  \\
28157 & 10.699 & 0.837  \\
28158 & 14.601 & 2.541  \\
28159 & 5.709 & 1.875  \\
28160 & 139.887 & 1.657  \\
28161 & 12.869 & 1.392  \\
28162 & 27.193 & 2.133  \\
28163 & 55.890 & 3.220  \\
28164 & 153.895 & 7.544  \\
28165 & 35.328 & 1.716  \\
28166 & 101.560 & 1.963  \\
28167 & 263.760 & 6.331  \\
28168 & 32.013 & 1.204  \\
28169 & 422.453 & 1.551  \\
28170 & 10.898 & 4.421  \\
28171 & 18.168 & 0.900  \\
28172 & 193.271 & 1.604  \\
28173 & 27.361 & 1.198  \\
28174 & 12.634 & 1.665  \\
28175 & 12.289 & 1.440  \\
28176 & 37.920 & 1.447  \\
28177 & 70.624 & 1.351  \\
28178 & 3.620 & 1.353  \\
28179 & 389.955 & 9.252  \\
28180 & 5.745 & 1.559  \\
28181 & 15.576 & 1.726  \\
28182 & 258.933 & 9.956  \\
28183 & 8.651 & 3.080  \\
28184 & 2.502 & 1.544  \\
28185 & 201.163 & 7.409  \\
28186 & 41.461 & 2.989  \\
28187 & 353.370 & 6.869  \\
28188 & 15.150 & 0.995  \\
28189 & 44.094 & 5.009  \\
28190 & 3.037 & 1.356  \\
28191 & 3.478 & 1.128  \\
28192 & 29.099 & 1.236  \\
28193 & 5.692 & 1.338  \\
28194 & 69.974 & 1.862  \\
28195 & 114.164 & 1.677  \\
28196 & 48.064 & 2.514  \\
28197 & 143.817 & 2.334  \\
28198 & 391.158 & 1.399  \\
28199 & 16.978 & 0.718  \\
28200 & 9.695 & 0.957  \\
28201 & 18.794 & 1.452  \\
28202 & 26.614 & 1.632  \\
28203 & 13.069 & 10.408  \\
28204 & 95.202 & 1.559  \\
28205 & 213.281 & 2.345  \\
28206 & 58.893 & 3.561  \\
28207 & 107.347 & 1.509  \\
28208 & 30.194 & 2.460  \\
28209 & 11.590 & 1.227  \\
28210 & 36.770 & 2.379  \\
28211 & 361.068 & 3.561  \\
28212 & 15.433 & 1.404  \\
28213 & 90.070 & 4.394  \\
28214 & 6.578 & 2.336  \\
28215 & 1.206 & 0.682  \\
28216 & 297.409 & 6.106  \\
28217 & 8.625 & 2.171  \\
28218 & 34.788 & 2.848  \\
28219 & 12.289 & 1.061  \\
28220 & 23.748 & 1.241  \\
28221 & 27.027 & 0.983  \\
28222 & 28.391 & 0.970  \\
28223 & 4.422 & 1.157  \\
28224 & 118.461 & 1.689  \\
28225 & 174.063 & 1.747  \\
28226 & 241.976 & 4.128  \\
28227 & 36.544 & 2.550  \\
28228 & 1.315 & 1.440  \\
28229 & 5.017 & 1.527  \\
28230 & 29.733 & 1.657  \\
28231 & 283.987 & 4.300  \\
28232 & 264.574 & 3.270  \\
28233 & 48.064 & 1.406  \\
28234 & 4.341 & 0.954  \\
28235 & 27.277 & 0.877  \\
28236 & 0.926 & 0.607  \\
28237 & 231.768 & 2.008  \\
28238 & 10.374 & 2.835  \\
28239 & 224.741 & 1.926  \\
28240 & 5.816 & 0.793  \\
28241 & 317.273 & 6.353  \\
28242 & 84.952 & 4.239  \\
28243 & 19.263 & 2.845  \\
28244 & 140.751 & 11.949  \\
28245 & 175.678 & 3.452  \\
28246 & 88.149 & 2.505  \\
28247 & 56.409 & 1.263  \\
28248 & 413.446 & 14.325  \\
28249 & 56.583 & 1.130  \\
28250 & 16.668 & 2.161  \\
28251 & 36.657 & 2.416  \\
28252 & 4.820 & 1.977  \\
28253 & 41.975 & 2.434  \\
28254 & 5.238 & 0.989  \\
28255 & 114.870 & 2.248  \\
28256 & 11.449 & 2.628  \\
28257 & 16.363 & 3.728  \\
28258 & 100.009 & 0.990  \\
28259 & 316.297 & 1.353  \\
28260 & 62.826 & 1.518  \\
28261 & 54.196 & 2.440  \\
28262 & 193.271 & 3.117  \\
28263 & 212.626 & 3.553  \\
28264 & 39.226 & 1.009  \\
28265 & 49.873 & 4.785  \\
28266 & 47.916 & 3.028  \\
28267 & 25.024 & 1.987  \\
28268 & 100.317 & 1.768  \\
28269 & 10.406 & 0.719  \\
28270 & 35.111 & 2.110  \\
28271 & 2.471 & 19.622  \\
28272 & 146.950 & 4.143  \\
28273 & 16.063 & 0.984  \\
28274 & 45.194 & 5.675  \\
28275 & 324.184 & 2.768  \\
28276 & 3.446 & 1.471  \\
28277 & 5.286 & 1.163  \\
28278 & 193.867 & 13.409  \\
28279 & 57.108 & 2.408  \\
28280 & 28.567 & 3.578  \\
28281 & 8.894 & 2.460  \\
28282 & 267.028 & 1.557  \\
28283 & 246.487 & 9.054  \\
28284 & 9.695 & 0.965  \\
28285 & 29.189 & 2.334  \\
28286 & 250.311 & 6.771  \\
28287 & 5.961 & 2.935  \\
28288 & 79.879 & 3.954  \\
28289 & 168.786 & 14.019  \\
28290 & 5.270 & 2.603  \\
28291 & 25.024 & 1.307  \\
28292 & 21.922 & 1.926  \\
28293 & 52.715 & 1.310  \\
28294 & 10.406 & 1.001  \\
28295 & 34.046 & 1.833  \\
28296 & 55.376 & 1.486  \\
28297 & 385.183 & 2.935  \\
28298 & 11.770 & 1.779  \\
28299 & 15.964 & 1.232  \\
28300 & 11.308 & 1.094  \\
28301 & 90.905 & 1.882  \\
28302 & 74.190 & 3.583  \\
28303 & 127.153 & 1.807  \\
28304 & 16.063 & 1.157  \\
28305 & 70.624 & 2.008  \\
28306 & 31.719 & 1.414  \\
28307 & 103.773 & 2.428  \\
28308 & 213.281 & 2.964  \\
28309 & 185.689 & 10.076  \\
28310 & 21.192 & 1.213  \\
28311 & 22.399 & 0.823  \\
28312 & 17.455 & 1.504  \\
28313 & 10.279 & 1.775  \\
28314 & 4.408 & 0.598  \\
28315 & 89.241 & 1.401  \\
28316 & 187.412 & 11.935  \\
28317 & 146.950 & 3.596  \\
28318 & 17.083 & 1.533  \\
28319 & 4.222 & 2.020  \\
28320 & 310.508 & 4.389  \\
28321 & 190.319 & 9.626  \\
28322 & 127.939 & 2.897  \\
28323 & 102.502 & 2.490  \\
28324 & 143.817 & 4.389  \\
28325 & 46.463 & 3.266  \\
28326 & 31.719 & 2.016  \\
28327 & 54.029 & 2.560  \\
28328 & 60.922 & 1.585  \\
28329 & 6.680 & 2.214  \\
28330 & 236.817 & 3.262  \\
28331 & 2.954 & 1.511  \\
28332 & 91.186 & 6.477  \\
28333 & 74.878 & 2.584  \\
28334 & 7.214 & 2.158  \\
28335 & 77.936 & 0.918  \\
28336 & 9.815 & 2.431  \\
28337 & 150.151 & 1.643  \\
28338 & 258.137 & 2.431  \\
28339 & 363.298 & 3.916  \\
28340 & 337.422 & 8.059  \\
28341 & 63.409 & 2.647  \\
28342 & 254.977 & 3.235  \\
28343 & 402.148 & 1.406  \\
28344 & 34.468 & 1.318  \\
28345 & 31.331 & 3.314  \\
28346 & 54.196 & 2.657  \\
28347 & 69.974 & 1.006  \\
28348 & 16.771 & 1.739  \\
28349 & 63.409 & 2.541  \\
28350 & 186.261 & 4.555  \\
28351 & 4.971 & 1.416  \\
28352 & 7.509 & 1.493  \\
28353 & 4.986 & 1.846  \\
28354 & 41.717 & 1.766  \\
28355 & 20.804 & 1.286  \\
28356 & 53.532 & 1.741  \\
28357 & 35.328 & 3.386  \\
28358 & 5.762 & 2.584  \\
28359 & 50.959 & 3.394  \\
28360 & 111.045 & 10.076  \\
28361 & 169.829 & 4.469  \\
28362 & 65.191 & 2.886  \\
28363 & 238.279 & 1.457  \\
28364 & 24.043 & 1.933  \\
28365 & 79.145 & 1.384  \\
28366 & 78.176 & 4.496  \\
28367 & 50.646 & 2.650  \\
28368 & 31.621 & 0.962  \\
28369 & 33.320 & 3.382  \\
28370 & 42.364 & 5.370  \\
28371 & 37.687 & 3.302  \\
28372 & 339.506 & 5.540  \\
28373 & 11.590 & 2.425  \\
28374 & 9.229 & 0.893  \\
28375 & 19.085 & 0.990  \\
28376 & 359.958 & 1.438  \\
28377 & 42.889 & 1.572  \\
28378 & 95.202 & 2.182  \\
28379 & 67.853 & 7.277  \\
28380 & 6.953 & 1.276  \\
28381 & 142.495 & 10.308  \\
28382 & 28.832 & 2.060  \\
28383 & 52.391 & 2.405  \\
28384 & 35.986 & 1.177  \\
28385 & 8.977 & 2.314  \\
28386 & 16.822 & 8.925  \\
28387 & 6.497 & 0.753  \\
28388 & 41.334 & 2.179  \\
28389 & 152.012 & 8.861  \\
28390 & 112.421 & 3.574  \\
28391 & 35.003 & 2.262  \\
28392 & 6.128 & 1.332  \\
28393 & 7.961 & 2.446  \\
28394 & 65.191 & 2.942  \\
28395 & 43.421 & 3.166  \\
28396 & 319.232 & 3.251  \\
28397 & 27.872 & 0.801  \\
28398 & 38.390 & 1.889  \\
28399 & 8.415 & 1.878  \\
28400 & 6.618 & 1.647  \\
28401 & 43.421 & 1.942  \\
28402 & 7.509 & 0.717  \\
28403 & 62.826 & 3.346  \\
28404 & 61.298 & 13.951  \\
28405 & 14.422 & 2.243  \\
28406 & 4.688 & 1.268  \\
28407 & 276.226 & 2.622  \\
28408 & 263.760 & 1.651  \\
28409 & 4.120 & 13.735  \\
28410 & 6.953 & 1.285  \\
28411 & 175.138 & 2.791  \\
28412 & 147.858 & 1.285  \\
28413 & 48.810 & 1.576  \\
28414 & 4.688 & 1.933  \\
28415 & 198.701 & 9.230  \\
28416 & 12.176 & 1.818  \\
28417 & 194.465 & 2.811  \\
28418 & 25.886 & 3.553  \\
28419 & 192.677 & 2.153  \\
28420 & 3.362 & 0.810  \\
28421 & 18.057 & 3.174  \\
28422 & 35.003 & 3.338  \\
28423 & 254.194 & 3.494  \\
28424 & 8.545 & 2.177  \\
28425 & 7.170 & 3.439  \\
28426 & 10.568 & 1.665  \\
28427 & 5.206 & 1.502  \\
28428 & 11.879 & 0.741  \\
28429 & 8.110 & 1.989  \\
28430 & 125.597 & 2.339  \\
28431 & 35.328 & 2.960  \\
28432 & 86.005 & 3.883  \\
28433 & 14.646 & 1.502  \\
28434 & 95.790 & 2.224  \\
28435 & 123.679 & 2.628  \\
28436 & 15.150 & 2.443  \\
28437 & 258.933 & 10.149  \\
28438 & 62.441 & 1.353  \\
28439 & 7.532 & 1.279  \\
28440 & 60.176 & 2.705  \\
28441 & 5.048 & 14.171  \\
28442 & 380.468 & 3.944  \\
28443 & 102.187 & 4.275  \\
28444 & 6.477 & 2.243  \\
28445 & 371.212 & 2.514  \\
28446 & 11.170 & 2.006  \\
28447 & 29.642 & 1.762  \\
28448 & 47.330 & 6.853  \\
28449 & 23.099 & 0.968  \\
28450 & 7.039 & 0.837  \\
28451 & 70.624 & 3.174  \\
28452 & 7.768 & 1.161  \\
28453 & 34.257 & 3.050  \\
28454 & 337.422 & 11.039  \\
28455 & 38.627 & 1.706  \\
28456 & 5.452 & 4.861  \\
28457 & 180.059 & 1.507  \\
28458 & 11.136 & 1.286  \\
28459 & 142.057 & 10.040  \\
28460 & 62.441 & 1.553  \\
28461 & 272.846 & 2.791  \\
28462 & 50.646 & 2.411  \\
28463 & 34.895 & 2.292  \\
28464 & 67.853 & 4.123  \\
28465 & 187.989 & 2.077  \\
28466 & 16.212 & 4.896  \\
28467 & 21.257 & 1.805  \\
28468 & 10.966 & 1.004  \\
28469 & 53.204 & 2.300  \\
28470 & 323.188 & 7.755  \\
28471 & 26.369 & 0.804  \\
28472 & 34.788 & 2.376  \\
28473 & 216.590 & 1.764  \\
28474 & 35.111 & 1.693  \\
28475 & 54.029 & 1.884  \\
28476 & 129.524 & 1.445  \\
28477 & 51.432 & 0.862  \\
28478 & 37.111 & 0.960  \\
28479 & 2.411 & 0.908  \\
28480 & 6.166 & 0.665  \\
28481 & 81.619 & 3.370  \\
28482 & 80.869 & 3.158  \\
28483 & 37.456 & 2.200  \\
28484 & 52.877 & 3.741  \\
28485 & 6.868 & 0.818  \\
28486 & 203.656 & 1.949  \\
28487 & 247.247 & 8.314  \\
28488 & 19.085 & 2.460  \\
28489 & 29.460 & 1.238  \\
28490 & 7.816 & 0.890  \\
28491 & 292.866 & 15.066  \\
28492 & 33.837 & 1.198  \\
28493 & 71.060 & 2.748  \\
28494 & 25.413 & 2.281  \\
28495 & 40.452 & 1.118  \\
28496 & 20.932 & 2.219  \\
28497 & 39.590 & 1.394  \\
28498 & 23.822 & 1.987  \\
28499 & 102.187 & 13.968  \\
28500 & 100.317 & 0.932  \\
28501 & 168.786 & 2.133  \\
28502 & 55.206 & 2.597  \\
28503 & 2.945 & 1.445  \\
28504 & 17.563 & 2.075  \\
28505 & 16.668 & 1.637  \\
28506 & 363.298 & 4.961  \\
28507 & 7.509 & 2.331  \\
28508 & 129.923 & 3.902  \\
28509 & 211.972 & 1.549  \\
28510 & 25.179 & 1.423  \\
28511 & 308.602 & 7.391  \\
28512 & 38.037 & 1.840  \\
28513 & 17.083 & 3.314  \\
28514 & 11.626 & 2.353  \\
28515 & 39.226 & 3.374  \\
28516 & 183.416 & 1.718  \\
28517 & 108.343 & 1.792  \\
28518 & 387.562 & 1.935  \\
28519 & 57.815 & 2.644  \\
28520 & 18.450 & 2.265  \\
28521 & 29.642 & 0.833  \\
28522 & 92.315 & 3.997  \\
28523 & 127.153 & 2.529  \\
28524 & 36.770 & 3.390  \\
28525 & 58.172 & 2.594  \\
28526 & 61.110 & 1.178  \\
28527 & 19.682 & 3.805  \\
28528 & 295.584 & 2.794  \\
28529 & 4.222 & 0.975  \\
28530 & 22.958 & 1.741  \\
28531 & 5.206 & 1.408  \\
28532 & 7.720 & 0.780  \\
28533 & 382.818 & 1.900  \\
28534 & 21.587 & 1.987  \\
28535 & 10.568 & 1.164  \\
28536 & 89.241 & 5.149  \\
28537 & 17.563 & 2.413  \\
28538 & 8.185 & 2.978  \\
28539 & 39.468 & 2.198  \\
28540 & 8.060 & 1.003  \\
28541 & 84.691 & 1.816  \\
28542 & 143.375 & 2.322  \\
28543 & 19.263 & 1.411  \\
28544 & 5.942 & 1.201  \\
28545 & 16.719 & 1.956  \\
28546 & 21.388 & 2.405  \\
28547 & 207.453 & 2.151  \\
28548 & 135.229 & 4.295  \\
28549 & 22.468 & 1.069  \\
28550 & 16.212 & 0.797  \\
28551 & 233.199 & 10.725  \\
28552 & 59.623 & 1.862  \\
28553 & 1.442 & 0.997  \\
28554 & 408.386 & 1.583  \\
28555 & 87.878 & 4.458  \\
28556 & 11.734 & 1.884  \\
28557 & 40.328 & 3.050  \\
28558 & 24.871 & 2.166  \\
28559 & 19.263 & 4.855  \\
28560 & 234.640 & 2.794  \\
28561 & 67.436 & 14.656  \\
28562 & 8.312 & 1.291  \\
28563 & 113.814 & 4.677  \\
28564 & 61.487 & 1.442  \\
28565 & 19.743 & 12.108  \\
28566 & 201.784 & 9.364  \\
28567 & 139.028 & 1.706  \\
28568 & 28.567 & 1.889  \\
28569 & 4.490 & 0.713  \\
28570 & 51.750 & 1.970  \\
28571 & 7.840 & 3.106  \\
28572 & 6.868 & 1.127  \\
28573 & 17.836 & 3.193  \\
28574 & 152.012 & 2.322  \\
28575 & 38.508 & 1.871  \\
28576 & 126.762 & 2.612  \\
28577 & 41.207 & 1.239  \\
28578 & 20.997 & 0.769  \\
28579 & 59.623 & 2.145  \\
28580 & 12.479 & 1.743  \\
28581 & 30.757 & 2.107  \\
28582 & 5.435 & 0.848  \\
28583 & 39.105 & 4.001  \\
28584 & 22.399 & 2.411  \\
28585 & 5.727 & 1.286  \\
28586 & 3.814 & 2.828  \\
28587 & 54.698 & 0.894  \\
28588 & 37.111 & 2.996  \\
28589 & 17.136 & 3.448  \\
28590 & 43.824 & 1.963  \\
28591 & 14.782 & 2.322  \\
28592 & 34.468 & 2.831  \\
28593 & 10.185 & 1.891  \\
28594 & 133.574 & 3.136  \\
28595 & 19.561 & 2.376  \\
28596 & 101.560 & 1.411  \\
28597 & 9.343 & 1.905  \\
28598 & 40.828 & 1.516  \\
28599 & 10.374 & 1.687  \\
28600 & 13.561 & 1.511  \\
28601 & 19.203 & 1.473  \\
28602 & 146.048 & 3.259  \\
28603 & 85.740 & 3.124  \\
28604 & 3.642 & 1.127  \\
28605 & 129.524 & 8.745  \\
28606 & 27.110 & 1.659  \\
28607 & 174.600 & 10.149  \\
28608 & 3.722 & 3.039  \\
28609 & 27.872 & 1.108  \\
28610 & 1.188 & 1.049  \\
28611 & 1.275 & 1.342  \\
28612 & 39.347 & 2.496  \\
28613 & 48.810 & 1.404  \\
28614 & 49.262 & 3.407  \\
28615 & 2.856 & 1.461  \\
28616 & 154.370 & 3.235  \\
28617 & 36.432 & 2.481  \\
28618 & 65.999 & 0.958  \\
28619 & 234.640 & 7.626  \\
28620 & 9.785 & 1.972  \\
28621 & 15.866 & 1.164  \\
28622 & 60.362 & 5.744  \\
28623 & 35.986 & 1.222  \\
28624 & 40.577 & 1.358  \\
28625 & 24.718 & 2.705  \\
28626 & 51.274 & 0.941  \\
28627 & 11.484 & 0.904  \\
28628 & 92.600 & 2.042  \\
28629 & 328.201 & 2.102  \\
28630 & 150.614 & 12.628  \\
28631 & 7.986 & 0.929  \\
28632 & 112.767 & 2.852  \\
28633 & 277.932 & 1.604  \\
28634 & 6.185 & 2.425  \\
28635 & 9.430 & 7.709  \\
28636 & 266.208 & 3.888  \\
28637 & 72.385 & 0.975  \\
28638 & 49.567 & 1.513  \\
28639 & 5.452 & 2.541  \\
28640 & 14.334 & 1.449  \\
28641 & 21.454 & 2.422  \\
28642 & 10.798 & 2.387  \\
28643 & 68.062 & 6.508  \\
28644 & 33.320 & 1.414  \\
28645 & 51.591 & 2.265  \\
28646 & 4.395 & 1.096  \\
28647 & 82.631 & 1.608  \\
28648 & 24.794 & 1.940  \\
28649 & 27.615 & 2.246  \\
28650 & 228.931 & 9.778  \\
28651 & 97.876 & 2.419  \\
28652 & 0.972 & 14.019  \\
28653 & 146.498 & 3.362  \\
28654 & 78.901 & 2.609  \\
28655 & 111.730 & 3.121  \\
28656 & 73.734 & 0.990  \\
28657 & 30.287 & 12.628  \\
28658 & 23.242 & 2.440  \\
28659 & 52.553 & 2.949  \\
28660 & 24.947 & 1.216  \\
28661 & 42.495 & 2.090  \\
28662 & 10.343 & 1.045  \\
28663 & 76.745 & 2.904  \\
28664 & 10.535 & 15.638  \\
28665 & 130.726 & 1.384  \\
28666 & 168.267 & 1.958  \\
28667 & 109.686 & 2.028  \\
28668 & 37.226 & 2.195  \\
28669 & 15.769 & 1.898  \\
28670 & 23.458 & 2.177  \\
28671 & 5.222 & 0.681  \\
28672 & 128.333 & 5.003  \\
28673 & 49.111 & 3.050  \\
28674 & 210.671 & 12.811  \\
28675 & 96.679 & 0.977  \\
28676 & 217.928 & 1.999  \\
28677 & 4.132 & 0.677  \\
28678 & 130.324 & 1.450  \\
28679 & 21.454 & 2.842  \\
28680 & 24.642 & 3.174  \\
28681 & 32.610 & 1.044  \\
28682 & 382.818 & 4.884  \\
28683 & 135.229 & 2.475  \\
28684 & 51.274 & 2.478  \\
28685 & 30.947 & 2.992  \\
28686 & 43.555 & 15.941  \\
28687 & 35.986 & 1.866  \\
28688 & 5.418 & 1.889  \\
28689 & 90.070 & 2.408  \\
28690 & 42.889 & 0.918  \\
28691 & 220.628 & 3.139  \\
28692 & 241.232 & 2.499  \\
28693 & 74.190 & 2.182  \\
28694 & 339.506 & 3.954  \\
28695 & 126.762 & 3.208  \\
28696 & 247.247 & 10.496  \\
28697 & 84.691 & 1.570  \\
28698 & 7.509 & 0.995  \\
28699 & 5.319 & 0.705  \\
28700 & 31.234 & 2.016  \\
28701 & 26.369 & 0.956  \\
28702 & 16.262 & 3.382  \\
28703 & 7.744 & 1.067  \\
28704 & 334.320 & 1.777  \\
28705 & 11.916 & 1.363  \\
28706 & 36.544 & 1.958  \\
28707 & 165.697 & 2.087  \\
28708 & 183.982 & 1.928  \\
28709 & 39.590 & 2.731  \\
28710 & 37.803 & 0.906  \\
28711 & 7.417 & 2.127  \\
28712 & 145.151 & 1.794  \\
28713 & 4.805 & 0.772  \\
28714 & 23.895 & 0.811  \\
28715 & 58.172 & 1.216  \\
28716 & 340.553 & 2.764  \\
28717 & 71.060 & 2.314  \\
28718 & 35.111 & 2.794  \\
28719 & 16.162 & 9.387  \\
28720 & 9.172 & 0.904  \\
28721 & 1.756 & 0.691  \\
28722 & 203.030 & 9.076  \\
28723 & 16.926 & 3.407  \\
28724 & 258.137 & 1.783  \\
28725 & 42.495 & 1.529  \\
28726 & 5.319 & 2.597  \\
28727 & 161.666 & 2.006  \\
28728 & 12.634 & 1.612  \\
28729 & 362.181 & 1.463  \\
28730 & 10.798 & 3.370  \\
28731 & 131.533 & 1.468  \\
28732 & 159.687 & 3.025  \\
28733 & 8.338 & 2.876  \\
28734 & 45.194 & 0.836  \\
28735 & 3.909 & 2.897  \\
28736 & 303.888 & 6.492  \\
28737 & 8.312 & 0.974  \\
28738 & 142.495 & 3.390  \\
28739 & 58.893 & 0.894  \\
28740 & 13.771 & 3.423  \\
28741 & 32.310 & 2.469  \\
28742 & 53.863 & 0.992  \\
28743 & 31.524 & 3.095  \\
28744 & 28.655 & 1.860  \\
28745 & 5.622 & 0.674  \\
28746 & 24.043 & 1.413  \\
28747 & 40.204 & 2.460  \\
28748 & 8.160 & 0.821  \\
28749 & 30.663 & 2.594  \\
28750 & 11.102 & 2.240  \\
28751 & 108.677 & 2.777  \\
28752 & 38.390 & 1.756  \\
28753 & 247.247 & 13.604  \\
28754 & 87.339 & 2.541  \\
28755 & 48.510 & 1.089  \\
28756 & 29.279 & 2.996  \\
28757 & 4.504 & 1.745  \\
28758 & 30.194 & 1.880  \\
28759 & 68.906 & 2.135  \\
28760 & 8.678 & 2.087  \\
28761 & 16.312 & 3.087  \\
28762 & 11.590 & 1.803  \\
28763 & 31.331 & 2.967  \\
28764 & 251.083 & 6.369  \\
28765 & 45.895 & 1.980  \\
28766 & 25.179 & 2.971  \\
28767 & 25.966 & 1.283  \\
28768 & 104.735 & 2.478  \\
28769 & 5.335 & 2.419  \\
28770 & 10.798 & 1.928  \\
28771 & 14.290 & 0.978  \\
28772 & 7.791 & 0.906  \\
28773 & 21.922 & 10.064  \\
28774 & 7.888 & 0.975  \\
28775 & 143.375 & 1.961  \\
28776 & 93.459 & 3.083  \\
28777 & 22.677 & 2.016  \\
28778 & 5.485 & 1.418  \\
28779 & 3.710 & 1.653  \\
28780 & 11.378 & 2.023  \\
28781 & 137.326 & 3.113  \\
28782 & 26.943 & 0.950  \\
28783 & 331.246 & 1.396  \\
28784 & 5.834 & 1.012  \\
28785 & 27.786 & 2.413  \\
28786 & 26.943 & 1.838  \\
28787 & 100.009 & 1.376  \\
28788 & 54.530 & 2.953  \\
28789 & 210.671 & 1.593  \\
28790 & 146.498 & 4.555  \\
28791 & 24.266 & 3.468  \\
28792 & 96.381 & 3.080  \\
28793 & 96.977 & 2.359  \\
28794 & 148.771 & 1.572  \\
28795 & 105.382 & 1.884  \\
28796 & 14.827 & 2.385  \\
28797 & 2.891 & 1.595  \\
28798 & 31.427 & 3.635  \\
28799 & 208.092 & 1.975  \\
28800 & 13.313 & 0.770  \\
28801 & 34.788 & 2.195  \\
28802 & 20.549 & 2.284  \\
28803 & 107.347 & 2.981  \\
28804 & 45.055 & 2.638  \\
28805 & 24.871 & 2.422  \\
28806 & 56.062 & 6.555  \\
28807 & 10.999 & 1.069  \\
28808 & 18.852 & 1.254  \\
28809 & 8.286 & 1.208  \\
28810 & 164.680 & 12.094  \\
28811 & 39.468 & 1.968  \\
28812 & 9.286 & 1.561  \\
28813 & 32.112 & 2.373  \\
28814 & 129.524 & 1.361  \\
28815 & 66.611 & 2.647  \\
28816 & 13.603 & 3.294  \\
28817 & 7.961 & 2.454  \\
28818 & 27.446 & 1.912  \\
28819 & 23.603 & 1.477  \\
28820 & 21.454 & 1.030  \\
28821 & 146.048 & 1.800  \\
28822 & 20.549 & 2.448  \\
28823 & 13.603 & 3.728  \\
28824 & 361.068 & 13.637  \\
28825 & 30.852 & 1.060  \\
28826 & 183.416 & 1.835  \\
28827 & 60.362 & 1.104  \\
28828 & 37.803 & 2.087  \\
28829 & 38.746 & 2.831  \\
28830 & 3.230 & 0.599  \\
28831 & 18.736 & 0.828  \\
28832 & 48.659 & 2.023  \\
28833 & 5.142 & 1.445  \\
28834 & 16.874 & 2.030  \\
28835 & 222.675 & 7.727  \\
28836 & 160.179 & 4.269  \\
28837 & 204.284 & 1.564  \\
28838 & 14.422 & 1.239  \\
28839 & 170.878 & 1.747  \\
28840 & 9.815 & 0.762  \\
28841 & 23.458 & 3.177  \\
28842 & 18.852 & 1.544  \\
28843 & 321.204 & 3.338  \\
28844 & 48.212 & 3.087  \\
28845 & 52.391 & 2.804  \\
28846 & 16.616 & 1.319  \\
28847 & 2.973 & 0.763  \\
28848 & 81.619 & 1.524  \\
28849 & 124.442 & 4.244  \\
28850 & 4.288 & 0.879  \\
28851 & 5.961 & 0.779  \\
28852 & 43.021 & 6.019  \\
28853 & 328.201 & 1.635  \\
28854 & 89.241 & 1.236  \\
28855 & 50.181 & 4.089  \\
28856 & 25.807 & 2.728  \\
28857 & 239.751 & 1.591  \\
28858 & 115.935 & 3.897  \\
28859 & 324.184 & 1.951  \\
28860 & 13.069 & 2.177  \\
28861 & 3.240 & 1.079  \\
28862 & 2.694 & 1.036  \\
28863 & 39.468 & 4.035  \\
28864 & 25.179 & 1.102  \\
28865 & 30.194 & 1.937  \\
28866 & 14.827 & 1.286  \\
28867 & 171.404 & 2.353  \\
28868 & 61.298 & 0.981  \\
28869 & 170.352 & 3.193  \\
28870 & 196.269 & 2.544  \\
28871 & 12.556 & 0.903  \\
28872 & 51.750 & 13.768  \\
28873 & 3.609 & 1.840  \\
28874 & 5.418 & 0.820  \\
28875 & 13.190 & 0.785  \\
28876 & 8.035 & 0.956  \\
28877 & 333.292 & 1.880  \\
28878 & 31.138 & 2.761  \\
28879 & 55.206 & 2.964  \\
28880 & 10.699 & 2.560  \\
28881 & 17.617 & 1.152  \\
28882 & 4.518 & 2.808  \\
28883 & 39.834 & 2.080  \\
28884 & 66.611 & 3.728  \\
28885 & 49.720 & 1.965  \\
28886 & 139.457 & 1.844  \\
28887 & 239.751 & 8.284  \\
28888 & 4.910 & 1.098  \\
28889 & 16.668 & 2.177  \\
28890 & 332.268 & 11.012  \\
28891 & 5.222 & 3.310  \\
28892 & 62.249 & 0.904  \\
28893 & 9.401 & 2.262  \\
28894 & 69.331 & 2.221  \\
28895 & 42.626 & 2.890  \\
28896 & 5.570 & 0.648  \\
28897 & 5.319 & 0.824  \\
28898 & 54.029 & 1.975  \\
28899 & 14.919 & 0.770  \\
28900 & 77.696 & 5.112  \\
28901 & 186.261 & 1.963  \\
28902 & 164.174 & 2.275  \\
28903 & 15.528 & 1.092  \\
28904 & 40.702 & 2.200  \\
28905 & 290.174 & 2.469  \\
28906 & 42.889 & 1.077  \\
28907 & 22.747 & 0.912  \\
28908 & 13.029 & 2.804  \\
28909 & 42.104 & 2.303  \\
28910 & 18.794 & 1.322  \\
28911 & 13.395 & 3.200  \\
28912 & 160.179 & 4.627  \\
28913 & 6.931 & 0.800  \\
28914 & 118.097 & 3.087  \\
28915 & 130.324 & 3.286  \\
28916 & 67.229 & 2.628  \\
28917 & 19.441 & 1.155  \\
28918 & 3.653 & 1.061  \\
28919 & 18.852 & 6.492  \\
28920 & 256.552 & 2.192  \\
28921 & 10.439 & 1.610  \\
28922 & 48.960 & 2.904  \\
28923 & 10.932 & 1.308  \\
28924 & 20.111 & 3.977  \\
28925 & 27.957 & 3.639  \\
28926 & 2.694 & 1.456  \\
28927 & 13.436 & 6.308  \\
28928 & 198.090 & 2.095  \\
28929 & 399.679 & 1.561  \\
28930 & 51.909 & 2.120  \\
28931 & 133.163 & 1.838  \\
28932 & 312.426 & 6.642  \\
28933 & 320.216 & 3.398  \\
28934 & 37.687 & 1.003  \\
28935 & 383.999 & 11.935  \\
28936 & 17.891 & 1.681  \\
28937 & 3.958 & 0.677  \\
28938 & 211.972 & 7.216  \\
28939 & 13.436 & 1.610  \\
28940 & 4.222 & 2.018  \\
28941 & 272.846 & 8.001  \\
28942 & 7.912 & 4.534  \\
28943 & 374.657 & 1.689  \\
28944 & 349.045 & 2.011  \\
28945 & 65.796 & 3.197  \\
28946 & 14.919 & 1.578  \\
28947 & 7.986 & 0.652  \\
28948 & 15.576 & 1.580  \\
28949 & 44.367 & 0.968  \\
28950 & 12.441 & 1.288  \\
28951 & 179.505 & 1.343  \\
28952 & 239.014 & 2.490  \\
28953 & 70.407 & 2.112  \\
28954 & 78.901 & 1.430  \\
28955 & 40.702 & 14.550  \\
28956 & 11.484 & 3.014  \\
28957 & 231.768 & 2.825  \\
28958 & 101.248 & 1.138  \\
28959 & 3.425 & 1.372  \\
28960 & 17.189 & 0.856  \\
28961 & 13.029 & 0.967  \\
28962 & 29.189 & 0.854  \\
28963 & 187.412 & 3.003  \\
28964 & 41.334 & 1.009  \\
28965 & 13.856 & 2.956  \\
28966 & 140.751 & 2.045  \\
28967 & 9.430 & 3.737  \\
28968 & 61.487 & 2.635  \\
28969 & 16.978 & 1.735  \\
28970 & 13.354 & 2.095  \\
28971 & 14.422 & 1.092  \\
28972 & 215.924 & 6.195  \\
28973 & 95.202 & 1.120  \\
28974 & 47.039 & 6.658  \\
28975 & 63.409 & 1.844  \\
28976 & 29.189 & 1.276  \\
28977 & 22.817 & 1.146  \\
28978 & 42.757 & 1.099  \\
28979 & 75.341 & 2.715  \\
28980 & 6.953 & 0.908  \\
28981 & 283.987 & 2.393  \\
28982 & 64.991 & 2.699  \\
28983 & 14.290 & 0.771  \\
28984 & 4.940 & 0.767  \\
28985 & 49.873 & 2.907  \\
28986 & 247.247 & 2.140  \\
28987 & 20.612 & 2.628  \\
28988 & 133.574 & 12.402  \\
28989 & 6.091 & 2.102  \\
28990 & 4.602 & 1.790  \\
28991 & 16.668 & 3.394  \\
28992 & 54.029 & 3.958  \\
28993 & 55.206 & 2.001  \\
28994 & 293.769 & 3.448  \\
28995 & 76.745 & 1.288  \\
28996 & 115.579 & 1.905  \\
28997 & 25.024 & 1.912  \\
28998 & 107.678 & 2.670  \\
28999 & 345.836 & 1.833  \\
29000 & 22.607 & 2.460  \\
29001 & 12.289 & 2.475  \\
29002 & 66.406 & 2.440  \\
29003 & 12.751 & 1.203  \\
29004 & 1.692 & 1.318  \\
29005 & 289.282 & 6.012  \\
29006 & 12.830 & 0.921  \\
29007 & 12.751 & 3.439  \\
29008 & 29.825 & 0.913  \\
29009 & 7.304 & 0.986  \\
29010 & 7.864 & 0.763  \\
29011 & 102.502 & 0.949  \\
29012 & 9.258 & 0.891  \\
29013 & 2.744 & 1.637  \\
29014 & 236.089 & 3.920  \\
29015 & 9.401 & 2.622  \\
29016 & 10.600 & 2.092  \\
29017 & 203.030 & 4.655  \\
29018 & 198.701 & 1.860  \\
29019 & 262.141 & 10.015  \\
29020 & 119.929 & 3.039  \\
29021 & 19.682 & 2.025  \\
29022 & 5.605 & 1.188  \\
29023 & 46.750 & 1.762  \\
29024 & 8.894 & 0.757  \\
29025 & 6.618 & 1.982  \\
29026 & 25.491 & 1.661  \\
29027 & 389.955 & 14.850  \\
29028 & 3.934 & 1.661  \\
29029 & 26.450 & 1.177  \\
29030 & 358.851 & 2.013  \\
29031 & 1.103 & 1.536  \\
29032 & 347.972 & 2.055  \\
29033 & 274.531 & 1.368  \\
29034 & 87.878 & 3.043  \\
29035 & 76.982 & 1.156  \\
29036 & 226.129 & 1.704  \\
29037 & 61.867 & 3.818  \\
29038 & 116.293 & 1.242  \\
29039 & 0.966 & 0.819  \\
29040 & 243.470 & 1.805  \\
29041 & 284.863 & 1.756  \\
29042 & 19.804 & 2.267  \\
29043 & 19.263 & 1.297  \\
29044 & 52.391 & 1.174  \\
29045 & 35.219 & 3.177  \\
29046 & 33.733 & 2.953  \\
29047 & 0.990 & 1.634  \\
29048 & 19.865 & 0.830  \\
29049 & 5.110 & 1.123  \\
29050 & 94.909 & 3.566  \\
29051 & 60.922 & 2.270  \\
29052 & 33.526 & 1.142  \\
29053 & 11.916 & 0.996  \\
29054 & 123.679 & 4.011  \\
29055 & 32.811 & 0.884  \\
29056 & 152.480 & 4.394  \\
29057 & 40.702 & 2.725  \\
29058 & 37.341 & 1.896  \\
29059 & 12.595 & 2.219  \\
29060 & 210.023 & 1.346  \\
29061 & 6.109 & 1.276  \\
29062 & 18.852 & 1.803  \\
29063 & 54.867 & 0.977  \\
29064 & 146.498 & 4.469  \\
29065 & 39.347 & 1.135  \\
29066 & 5.174 & 0.728  \\
29067 & 71.940 & 2.859  \\
29068 & 6.438 & 1.322  \\
29069 & 24.043 & 3.897  \\
29070 & 245.729 & 1.712  \\
29071 & 9.845 & 2.370  \\
29072 & 42.364 & 2.413  \\
29073 & 15.964 & 2.020  \\
29074 & 7.394 & 1.923  \\
29075 & 85.214 & 1.685  \\
29076 & 262.141 & 1.903  \\
29077 & 14.691 & 2.262  \\
29078 & 4.094 & 1.118  \\
29079 & 342.656 & 10.185  \\
29080 & 76.040 & 3.498  \\
29081 & 11.343 & 2.206  \\
29082 & 10.311 & 0.728  \\
29083 & 33.320 & 2.004  \\
29084 & 33.942 & 1.037  \\
29085 & 23.675 & 2.387  \\
29086 & 15.057 & 0.913  \\
29087 & 17.295 & 3.527  \\
29088 & 4.477 & 1.618  \\
29089 & 10.798 & 3.549  \\
29090 & 18.736 & 1.977  \\
29091 & 10.699 & 1.120  \\
29092 & 12.830 & 3.170  \\
29093 & 363.298 & 9.967  \\
29094 & 9.116 & 0.681  \\
29095 & 23.603 & 1.443  \\
29096 & 219.950 & 8.245  \\
29097 & 72.832 & 3.069  \\
29098 & 308.602 & 1.353  \\
29099 & 5.727 & 0.793  \\
29100 & 35.546 & 2.676  \\
29101 & 344.773 & 1.992  \\
29102 & 95.790 & 2.971  \\
29103 & 191.494 & 10.907  \\
29104 & 20.423 & 1.224  \\
29105 & 60.548 & 1.896  \\
29106 & 23.748 & 4.955  \\
29107 & 271.171 & 1.949  \\
29108 & 112.421 & 1.622  \\
29109 & 21.061 & 1.514  \\
29110 & 17.836 & 2.211  \\
29111 & 122.165 & 1.653  \\
29112 & 43.555 & 2.434  \\
29113 & 1.816 & 1.235  \\
29114 & 155.802 & 1.589  \\
29115 & 5.095 & 2.446  \\
29116 & 15.104 & 2.557  \\
29117 & 11.343 & 3.350  \\
29118 & 279.649 & 1.747  \\
29119 & 189.734 & 5.236  \\
29120 & 258.137 & 2.367  \\
29121 & 253.412 & 3.930  \\
29122 & 226.129 & 2.216  \\
29123 & 9.088 & 2.254  \\
29124 & 122.919 & 2.062  \\
29125 & 17.781 & 2.532  \\
29126 & 10.185 & 1.394  \\
29127 & 8.977 & 1.919  \\
29128 & 56.409 & 2.622  \\
29129 & 88.421 & 2.616  \\
29130 & 43.689 & 3.065  \\
29131 & 45.895 & 4.415  \\
29132 & 34.788 & 2.047  \\
29133 & 22.887 & 1.338  \\
29134 & 87.608 & 2.971  \\
29135 & 96.085 & 1.081  \\
29136 & 258.137 & 1.942  \\
29137 & 89.793 & 2.052  \\
29138 & 145.151 & 2.045  \\
29139 & 8.949 & 1.781  \\
29140 & 42.757 & 2.336  \\
29141 & 27.700 & 4.814  \\
29142 & 358.851 & 3.143  \\
29143 & 272.007 & 6.803  \\
29144 & 280.511 & 1.363  \\
29145 & 65.392 & 1.014  \\
29146 & 12.176 & 1.272  \\
29147 & 69.759 & 1.816  \\
29148 & 130.324 & 2.842  \\
29149 & 7.486 & 2.862  \\
29150 & 5.095 & 1.790  \\
29151 & 80.125 & 1.213  \\
29152 & 10.153 & 1.302  \\
29153 & 16.464 & 4.178  \\
29154 & 5.401 & 0.624  \\
29155 & 56.932 & 1.376  \\
29156 & 94.909 & 4.347  \\
29157 & 182.852 & 9.696  \\
29158 & 119.193 & 1.247  \\
29159 & 35.437 & 1.139  \\
29160 & 85.477 & 1.880  \\
29161 & 35.655 & 8.734  \\
29162 & 41.717 & 2.367  \\
29163 & 95.495 & 1.651  \\
29164 & 26.127 & 2.259  \\
29165 & 39.226 & 2.663  \\
29166 & 354.459 & 5.534  \\
29167 & 27.530 & 2.387  \\
29168 & 39.468 & 1.399  \\
29169 & 29.369 & 2.153  \\
29170 & 9.998 & 1.092  \\
29171 & 50.959 & 1.123  \\
29172 & 103.136 & 3.251  \\
29173 & 4.069 & 0.984  \\
29174 & 14.556 & 2.339  \\
29175 & 12.064 & 1.602  \\
29176 & 143.817 & 11.253  \\
29177 & 137.326 & 3.902  \\
29178 & 69.545 & 1.665  \\
29179 & 1.729 & 1.122  \\
29180 & 244.221 & 2.505  \\
29181 & 13.942 & 1.406  \\
29182 & 43.689 & 6.143  \\
29183 & 14.202 & 1.023  \\
29184 & 63.801 & 1.095  \\
29185 & 5.352 & 0.816  \\
29186 & 6.016 & 3.017  \\
29187 & 11.990 & 0.949  \\
29188 & 195.666 & 2.811  \\
29189 & 40.702 & 10.623  \\
29190 & 38.508 & 2.942  \\
29191 & 29.189 & 1.325  \\
29192 & 134.399 & 1.585  \\
29193 & 172.463 & 4.229  \\
29194 & 11.990 & 2.682  \\
29195 & 25.024 & 4.193  \\
29196 & 286.622 & 2.897  \\
29197 & 2.382 & 0.591  \\
29198 & 3.642 & 17.932  \\
29199 & 151.079 & 8.146  \\
29200 & 50.336 & 3.177  \\
29201 & 50.491 & 4.188  \\
29202 & 7.532 & 2.135  \\
29203 & 20.486 & 1.012  \\
29204 & 205.546 & 2.087  \\
29205 & 8.493 & 2.265  \\
29206 & 12.751 & 1.219  \\
29207 & 190.319 & 1.963  \\
29208 & 176.220 & 4.861  \\
29209 & 9.606 & 2.320  \\
29210 & 2.132 & 1.247  \\
29211 & 3.489 & 4.908  \\
29212 & 28.567 & 1.081  \\
29213 & 20.049 & 1.438  \\
29214 & 14.334 & 2.603  \\
29215 & 6.558 & 0.642  \\
29216 & 55.206 & 2.077  \\
29217 & 32.510 & 3.622  \\
29218 & 50.959 & 2.275  \\
29219 & 42.757 & 1.074  \\
29220 & 29.460 & 1.177  \\
29221 & 382.818 & 6.477  \\
29222 & 7.768 & 1.277  \\
29223 & 29.010 & 0.838  \\
29224 & 21.854 & 1.213  \\
29225 & 174.600 & 3.290  \\
29226 & 321.204 & 1.374  \\
29227 & 68.694 & 2.067  \\
29228 & 219.950 & 1.916  \\
29229 & 28.832 & 1.170  \\
29230 & 42.234 & 1.858  \\
29231 & 14.290 & 2.334  \\
29232 & 9.315 & 5.319  \\
29233 & 67.644 & 9.164  \\
29234 & 42.104 & 2.804  \\
29235 & 171.933 & 9.420  \\
29236 & 79.145 & 5.168  \\
29237 & 8.785 & 1.568  \\
29238 & 14.965 & 1.139  \\
29239 & 174.063 & 3.314  \\
29240 & 5.190 & 2.971  \\
29241 & 67.644 & 1.760  \\
29242 & 17.891 & 2.345  \\
29243 & 54.029 & 2.095  \\
29244 & 82.123 & 1.910  \\
29245 & 349.045 & 3.696  \\
29246 & 113.814 & 2.657  \\
29247 & 40.577 & 2.278  \\
29248 & 245.729 & 3.795  \\
29249 & 16.719 & 1.949  \\
29250 & 3.425 & 1.816  \\
29251 & 28.217 & 1.007  \\
29252 & 30.663 & 0.977  \\
29253 & 201.163 & 1.807  \\
29254 & 14.827 & 1.247  \\
29255 & 193.271 & 1.470  \\
29256 & 29.917 & 1.968  \\
29257 & 226.826 & 4.919  \\
29258 & 5.401 & 0.649  \\
29259 & 15.866 & 0.794  \\
29260 & 38.272 & 0.814  \\
29261 & 31.043 & 2.422  \\
29262 & 104.413 & 2.591  \\
29263 & 5.745 & 0.699  \\
29264 & 254.977 & 2.359  \\
29265 & 196.874 & 6.690  \\
29266 & 2.661 & 0.705  \\
29267 & 3.019 & 0.624  \\
29268 & 337.422 & 9.054  \\
29269 & 24.117 & 1.875  \\
29270 & 29.825 & 3.039  \\
29271 & 6.618 & 1.303  \\
29272 & 5.961 & 0.901  \\
29273 & 157.733 & 2.484  \\
29274 & 7.017 & 1.933  \\
29275 & 310.508 & 2.396  \\
29276 & 9.459 & 1.437  \\
29277 & 1.651 & 0.600  \\
29278 & 17.295 & 1.509  \\
29279 & 30.757 & 0.802  \\
29280 & 36.432 & 2.529  \\
29281 & 17.946 & 2.511  \\
29282 & 392.364 & 1.343  \\
29283 & 19.501 & 3.208  \\
29284 & 2.927 & 0.891  \\
29285 & 1.998 & 4.780  \\
29286 & 161.666 & 1.833  \\
29287 & 40.328 & 2.866  \\
29288 & 403.388 & 3.977  \\
29289 & 28.391 & 2.597  \\
29290 & 7.394 & 1.191  \\
29291 & 53.697 & 1.178  \\
29292 & 26.207 & 2.606  \\
29293 & 10.600 & 0.877  \\
29294 & 61.110 & 1.124  \\
29295 & 64.791 & 3.106  \\
29296 & 19.322 & 2.413  \\
29297 & 6.072 & 1.653  \\
29298 & 278.789 & 10.445  \\
29299 & 54.698 & 1.935  \\
29300 & 8.678 & 17.975  \\
29301 & 15.964 & 1.975  \\
29302 & 336.385 & 2.440  \\
29303 & 48.064 & 2.265  \\
29304 & 48.212 & 2.731  \\
29305 & 38.865 & 4.352  \\
29306 & 178.954 & 2.744  \\
29307 & 349.045 & 1.401  \\
29308 & 73.508 & 3.342  \\
29309 & 141.620 & 2.331  \\
29310 & 255.764 & 2.897  \\
29311 & 16.413 & 4.706  \\
29312 & 127.545 & 2.705  \\
29313 & 101.248 & 3.039  \\
29314 & 8.732 & 0.964  \\
29315 & 362.181 & 1.766  \\
29316 & 4.196 & 1.766  \\
29317 & 51.116 & 2.673  \\
29318 & 46.463 & 1.984  \\
29319 & 42.757 & 2.195  \\
29320 & 26.127 & 2.768  \\
29321 & 258.933 & 4.040  \\
29322 & 59.440 & 6.977  \\
29323 & 3.874 & 2.379  \\
29324 & 397.226 & 11.892  \\
29325 & 33.320 & 1.896  \\
29326 & 4.746 & 1.076  \\
29327 & 184.549 & 2.090  \\
29328 & 6.517 & 1.053  \\
29329 & 143.375 & 2.578  \\
29330 & 361.068 & 6.315  \\
29331 & 43.154 & 2.040  \\
29332 & 35.003 & 2.200  \\
29333 & 61.110 & 1.045  \\
29334 & 27.872 & 1.602  \\
29335 & 21.653 & 2.663  \\
29336 & 109.686 & 1.898  \\
29337 & 3.862 & 0.982  \\
29338 & 36.544 & 1.585  \\
29339 & 38.508 & 1.392  \\
29340 & 225.434 & 4.074  \\
29341 & 280.511 & 3.920  \\
29342 & 7.532 & 1.599  \\
29343 & 231.768 & 2.794  \\
29344 & 15.769 & 1.310  \\
29345 & 26.207 & 0.969  \\
29346 & 37.226 & 2.679  \\
29347 & 195.666 & 2.067  \\
29348 & 27.957 & 2.781  \\
29349 & 240.490 & 2.581  \\
29350 & 199.928 & 2.499  \\
29351 & 283.987 & 10.100  \\
29352 & 17.672 & 2.281  \\
29353 & 6.910 & 2.657  \\
29354 & 56.409 & 1.153  \\
29355 & 422.453 & 5.771  \\
29356 & 64.991 & 2.120  \\
29357 & 277.078 & 2.744  \\
29358 & 18.224 & 3.109  \\
29359 & 38.865 & 1.229  \\
29360 & 25.966 & 1.164  \\
29361 & 18.679 & 0.791  \\
29362 & 44.778 & 2.067  \\
29363 & 378.133 & 10.686  \\
29364 & 13.985 & 2.037  \\
29365 & 14.334 & 1.502  \\
29366 & 38.508 & 1.999  \\
29367 & 265.389 & 6.563  \\
29368 & 228.931 & 2.353  \\
29369 & 115.579 & 1.777  \\
29370 & 43.421 & 2.174  \\
29371 & 50.336 & 1.285  \\
29372 & 280.511 & 1.572  \\
29373 & 196.269 & 2.092  \\
29374 & 7.259 & 0.740  \\
29375 & 188.569 & 4.861  \\
29376 & 281.376 & 3.944  \\
29377 & 293.769 & 1.930  \\
29378 & 0.975 & 1.025  \\
29379 & 10.999 & 1.468  \\
29380 & 8.085 & 2.721  \\
29381 & 43.154 & 1.263  \\
29382 & 45.055 & 6.422  \\
29383 & 243.470 & 1.401  \\
29384 & 235.363 & 9.153  \\
29385 & 53.368 & 2.379  \\
29386 & 15.385 & 0.734  \\
29387 & 20.360 & 2.275  \\
29388 & 61.298 & 2.718  \\
29389 & 5.727 & 1.253  \\
29390 & 91.186 & 1.204  \\
29391 & 112.767 & 1.484  \\
29392 & 267.028 & 1.548  \\
29393 & 4.674 & 2.654  \\
29394 & 20.932 & 1.055  \\
29395 & 144.260 & 9.500  \\
29396 & 56.932 & 2.379  \\
29397 & 192.677 & 1.820  \\
29398 & 22.125 & 1.749  \\
29399 & 107.017 & 1.800  \\
29400 & 146.048 & 1.851  \\
29401 & 236.817 & 9.275  \\
29402 & 78.417 & 2.055  \\
29403 & 4.435 & 0.952  \\
29404 & 204.914 & 2.967  \\
29405 & 4.490 & 0.780  \\
29406 & 2.778 & 2.092  \\
29407 & 15.624 & 2.008  \\
29408 & 52.877 & 2.876  \\
29409 & 292.866 & 10.674  \\
29410 & 40.328 & 2.292  \\
29411 & 246.487 & 4.089  \\
29412 & 149.690 & 2.292  \\
29413 & 33.630 & 0.843  \\
29414 & 13.272 & 2.248  \\
29415 & 40.577 & 2.490  \\
29416 & 38.865 & 2.517  \\
29417 & 79.145 & 1.887  \\
29418 & 76.274 & 1.382  \\
29419 & 31.524 & 2.416  \\
29420 & 2.106 & 1.535  \\
29421 & 16.413 & 3.274  \\
29422 & 5.924 & 2.297  \\
29423 & 38.390 & 5.813  \\
29424 & 112.421 & 2.563  \\
29425 & 15.011 & 1.507  \\
29426 & 84.691 & 6.070  \\
29427 & 22.747 & 3.944  \\
29428 & 76.040 & 1.849  \\
29429 & 103.136 & 4.035  \\
29430 & 5.605 & 1.247  \\
29431 & 12.869 & 2.339  \\
29432 & 54.029 & 2.281  \\
29433 & 15.480 & 2.348  \\
29434 & 4.631 & 1.790  \\
29435 & 47.476 & 0.917  \\
29436 & 403.388 & 6.461  \\
29437 & 10.865 & 0.793  \\
29438 & 1.529 & 1.303  \\
29439 & 11.734 & 6.136  \\
29440 & 8.572 & 0.867  \\
29441 & 43.287 & 4.035  \\
29442 & 17.617 & 2.309  \\
29443 & 13.814 & 2.437  \\
29444 & 291.966 & 5.862  \\
29445 & 11.205 & 2.879  \\
29446 & 4.574 & 0.675  \\
29447 & 15.576 & 1.120  \\
29448 & 32.711 & 2.978  \\
29449 & 8.922 & 1.015  \\
29450 & 23.099 & 3.223  \\
29451 & 19.322 & 2.748  \\
29452 & 317.273 & 9.330  \\
29453 & 78.176 & 2.831  \\
29454 & 22.747 & 1.289  \\
29455 & 37.111 & 3.251  \\
29456 & 38.037 & 0.938  \\
29457 & 40.204 & 0.972  \\
29458 & 41.589 & 2.350  \\
29459 & 82.123 & 5.876  \\
29460 & 30.381 & 1.096  \\
29461 & 106.033 & 1.285  \\
29462 & 24.341 & 0.879  \\
29463 & 108.343 & 1.325  \\
29464 & 18.507 & 2.382  \\
29465 & 52.715 & 1.054  \\
29466 & 143.375 & 2.437  \\
29467 & 58.172 & 2.647  \\
29468 & 174.063 & 8.734  \\
29469 & 84.952 & 2.120  \\
29470 & 35.328 & 5.574  \\
29471 & 2.564 & 0.783  \\
29472 & 45.055 & 2.370  \\
29473 & 124.442 & 1.583  \\
29474 & 11.770 & 2.738  \\
29475 & 64.393 & 3.036  \\
29476 & 9.606 & 1.102  \\
29477 & 31.331 & 6.180  \\
29478 & 79.634 & 1.239  \\
29479 & 43.421 & 2.110  \\
29480 & 4.674 & 1.157  \\
29481 & 285.741 & 2.309  \\
29482 & 18.168 & 2.946  \\
29483 & 56.583 & 0.932  \\
29484 & 142.057 & 3.080  \\
29485 & 4.717 & 1.177  \\
29486 & 9.695 & 1.034  \\
29487 & 3.909 & 1.435  \\
29488 & 7.486 & 0.684  \\
29489 & 5.335 & 1.137  \\
29490 & 29.917 & 0.974  \\
29491 & 2.744 & 1.245  \\
29492 & 135.229 & 1.471  \\
29493 & 404.631 & 12.492  \\
29494 & 55.718 & 1.408  \\
29495 & 21.720 & 2.563  \\
29496 & 12.790 & 1.566  \\
29497 & 12.673 & 0.904  \\
29498 & 235.363 & 6.911  \\
29499 & 186.261 & 1.184  \\
29500 & 361.068 & 1.408  \\
29501 & 10.374 & 0.696  \\
29502 & 23.242 & 0.865  \\
29503 & 7.961 & 0.716  \\
29504 & 10.029 & 1.708  \\
29505 & 171.404 & 12.507  \\
29506 & 45.333 & 3.109  \\
29507 & 4.341 & 0.888  \\
29508 & 37.341 & 1.363  \\
29509 & 12.289 & 0.816  \\
29510 & 7.555 & 1.777  \\
29511 & 336.385 & 2.047  \\
29512 & 11.308 & 3.109  \\
29513 & 1.885 & 3.087  \\
29514 & 267.852 & 6.555  \\
29515 & 36.097 & 1.244  \\
29516 & 57.284 & 6.034  \\
29517 & 8.572 & 2.370  \\
29518 & 1.303 & 1.447  \\
29519 & 28.044 & 1.394  \\
29520 & 196.269 & 4.011  \\
29521 & 16.822 & 1.493  \\
29522 & 64.592 & 16.526  \\
29523 & 145.151 & 1.898  \\
29524 & 323.188 & 1.325  \\
29525 & 49.262 & 2.127  \\
29526 & 25.648 & 1.386  \\
29527 & 13.190 & 0.961  \\
29528 & 353.370 & 2.216  \\
29529 & 113.115 & 1.433  \\
29530 & 11.205 & 1.578  \\
29531 & 9.088 & 0.890  \\
29532 & 11.239 & 1.081  \\
29533 & 266.208 & 1.279  \\
29534 & 58.893 & 1.078  \\
29535 & 204.914 & 8.166  \\
29536 & 16.413 & 0.923  \\
29537 & 8.894 & 0.964  \\
29538 & 6.931 & 3.963  \\
29539 & 4.463 & 3.239  \\
29540 & 16.874 & 2.992  \\
29541 & 160.673 & 3.906  \\
29542 & 5.206 & 1.374  \\
29543 & 6.721 & 2.408  \\
29544 & 87.608 & 2.974  \\
29545 & 17.348 & 0.809  \\
29546 & 44.778 & 4.638  \\
29547 & 84.691 & 3.809  \\
29548 & 120.670 & 4.437  \\
29549 & 31.138 & 2.382  \\
29550 & 244.974 & 3.017  \\
29551 & 5.657 & 0.946  \\
29552 & 5.468 & 1.464  \\
29553 & 12.790 & 2.224  \\
29554 & 2.865 & 0.703  \\
29555 & 37.687 & 1.130  \\
29556 & 27.530 & 1.155  \\
29557 & 404.631 & 4.655  \\
29558 & 36.320 & 2.359  \\
29559 & 272.007 & 2.588  \\
29560 & 119.560 & 2.606  \\
29561 & 280.511 & 3.298  \\
29562 & 362.181 & 3.139  \\
29563 & 4.120 & 13.670  \\
29564 & 8.185 & 1.649  \\
29565 & 103.454 & 3.354  \\
29566 & 40.577 & 3.515  \\
29567 & 197.481 & 8.850  \\
29568 & 4.275 & 1.167  \\
29569 & 46.750 & 1.387  \\
29570 & 423.756 & 1.259  \\
29571 & 6.825 & 0.744  \\
29572 & 16.822 & 1.463  \\
29573 & 54.530 & 2.718  \\
29574 & 54.196 & 2.921  \\
29575 & 296.495 & 11.105  \\
29576 & 42.757 & 1.846  \\
29577 & 297.409 & 9.387  \\
29578 & 3.946 & 0.700  \\
29579 & 244.221 & 1.951  \\
29580 & 70.190 & 0.926  \\
29581 & 136.904 & 3.223  \\
29582 & 8.625 & 1.183  \\
29583 & 34.362 & 1.235  \\
29584 & 2.502 & 1.637  \\
29585 & 121.042 & 2.925  \\
29586 & 161.169 & 1.862  \\
29587 & 15.104 & 1.722  \\
29588 & 6.763 & 0.787  \\
29589 & 76.509 & 3.354  \\
29590 & 19.743 & 2.964  \\
29591 & 98.178 & 1.566  \\
29592 & 3.210 & 0.593  \\
29593 & 35.876 & 2.918  \\
29594 & 16.014 & 1.869  \\
29595 & 288.392 & 1.970  \\
29596 & 5.222 & 1.553  \\
29597 & 26.532 & 3.235  \\
29598 & 219.950 & 2.996  \\
29599 & 60.734 & 2.100  \\
29600 & 57.638 & 2.517  \\
29601 & 105.382 & 1.894  \\
29602 & 25.257 & 2.040  \\
29603 & 317.273 & 1.700  \\
29604 & 28.304 & 1.155  \\
29605 & 92.886 & 2.578  \\
29606 & 312.426 & 1.862  \\
29607 & 279.649 & 1.386  \\
29608 & 67.023 & 2.419  \\
29609 & 5.017 & 1.622  \\
29610 & 385.183 & 8.568  \\
29611 & 7.791 & 13.377  \\
29612 & 21.322 & 1.796  \\
29613 & 3.791 & 0.657  \\
29614 & 58.712 & 2.682  \\
29615 & 159.687 & 1.940  \\
29616 & 3.676 & 0.707  \\
29617 & 174.063 & 2.221  \\
29618 & 46.036 & 3.566  \\
29619 & 104.413 & 3.083  \\
29620 & 14.071 & 1.430  \\
29621 & 219.950 & 8.486  \\
29622 & 17.617 & 1.445  \\
29623 & 46.750 & 5.422  \\
29624 & 7.579 & 1.010  \\
29625 & 1.867 & 0.599  \\
29626 & 17.402 & 2.914  \\
29627 & 144.260 & 1.903  \\
29628 & 180.614 & 4.040  \\
29629 & 89.517 & 5.338  \\
29630 & 3.722 & 0.670  \\
29631 & 115.224 & 2.190  \\
29632 & 146.950 & 2.774  \\
29633 & 231.768 & 9.275  \\
29634 & 125.211 & 2.866  \\
29635 & 283.987 & 12.388  \\
29636 & 55.890 & 2.814  \\
29637 & 15.528 & 0.795  \\
29638 & 6.053 & 3.710  \\
29639 & 176.220 & 2.967  \\
29640 & 29.642 & 3.452  \\
29641 & 104.413 & 4.453  \\
29642 & 341.603 & 12.750  \\
29643 & 23.386 & 1.951  \\
29644 & 36.320 & 0.884  \\
29645 & 115.224 & 3.818  \\
29646 & 4.435 & 0.916  \\
29647 & 12.289 & 0.905  \\
29648 & 34.895 & 9.708  \\
29649 & 163.669 & 2.821  \\
29650 & 11.698 & 0.798  \\
29651 & 74.418 & 2.431  \\
29652 & 121.042 & 2.942  \\
29653 & 352.283 & 3.255  \\
29654 & 47.039 & 1.813  \\
29655 & 19.865 & 2.102  \\
29656 & 2.620 & 0.877  \\
29657 & 7.937 & 1.425  \\
29658 & 3.383 & 1.146  \\
29659 & 54.196 & 0.890  \\
29660 & 226.826 & 11.185  \\
29661 & 422.453 & 2.246  \\
29662 & 1.492 & 0.782  \\
29663 & 128.333 & 1.599  \\
29664 & 24.718 & 1.657  \\
29665 & 3.982 & 0.681  \\
29666 & 17.348 & 0.940  \\
29667 & 25.102 & 0.942  \\
29668 & 226.129 & 1.726  \\
29669 & 38.627 & 3.540  \\
29670 & 63.801 & 4.239  \\
29671 & 21.787 & 2.443  \\
29672 & 63.215 & 2.110  \\
29673 & 84.952 & 2.018  \\
29674 & 95.790 & 1.236  \\
29675 & 16.014 & 1.060  \\
29676 & 213.281 & 2.025  \\
29677 & 13.190 & 1.578  \\
29678 & 78.901 & 1.302  \\
29679 & 11.413 & 0.788  \\
29680 & 3.094 & 1.535  \\
29681 & 45.895 & 15.638  \\
29682 & 7.259 & 0.643  \\
29683 & 19.988 & 2.413  \\
29684 & 5.190 & 0.700  \\
29685 & 337.422 & 7.147  \\
29686 & 58.172 & 2.801  \\
29687 & 36.432 & 2.246  \\
29688 & 44.916 & 1.139  \\
29689 & 27.615 & 0.849  \\
29690 & 260.532 & 3.977  \\
29691 & 2.011 & 0.626  \\
29692 & 28.304 & 0.969  \\
29693 & 8.545 & 0.802  \\
29694 & 25.966 & 1.180  \\
29695 & 9.088 & 1.880  \\
29696 & 31.427 & 1.223  \\
29697 & 10.343 & 0.932  \\
29698 & 8.441 & 0.762  \\
29699 & 230.345 & 4.108  \\
29700 & 41.461 & 1.862  \\
29701 & 96.381 & 1.710  \\
29702 & 4.940 & 1.054  \\
29703 & 10.798 & 1.042  \\
29704 & 253.412 & 1.972  \\
29705 & 116.652 & 2.654  \\
29706 & 21.854 & 6.217  \\
29707 & 361.068 & 1.726  \\
29708 & 215.260 & 2.904  \\
29709 & 187.989 & 5.983  \\
29710 & 330.228 & 2.035  \\
29711 & 23.675 & 3.087  \\
29712 & 178.404 & 8.692  \\
29713 & 426.373 & 1.500  \\
29714 & 81.619 & 1.391  \\
29715 & 101.248 & 2.845  \\
29716 & 113.814 & 1.568  \\
29717 & 42.104 & 1.862  \\
29718 & 31.138 & 1.211  \\
29719 & 9.229 & 1.086  \\
29720 & 172.463 & 2.932  \\
29721 & 11.879 & 1.204  \\
29722 & 18.224 & 0.961  \\
29723 & 61.487 & 1.622  \\
29724 & 1.562 & 2.425  \\
29725 & 79.879 & 2.718  \\
29726 & 25.334 & 1.735  \\
29727 & 158.219 & 2.663  \\
29728 & 2.556 & 0.860  \\
29729 & 26.046 & 2.859  \\
29730 & 60.922 & 2.487  \\
29731 & 5.798 & 0.870  \\
29732 & 217.258 & 1.622  \\
29733 & 19.322 & 1.204  \\
29734 & 10.600 & 1.029  \\
29735 & 18.621 & 2.408  \\
29736 & 8.338 & 2.953  \\
29737 & 85.740 & 3.657  \\
29738 & 89.793 & 1.898  \\
29739 & 273.687 & 4.259  \\
29740 & 8.678 & 0.744  \\
29741 & 5.798 & 0.734  \\
29742 & 386.370 & 7.113  \\
29743 & 291.068 & 9.098  \\
29744 & 11.662 & 3.017  \\
29745 & 2.456 & 0.582  \\
29746 & 32.310 & 1.463  \\
29747 & 10.633 & 0.793  \\
29748 & 169.307 & 1.653  \\
29749 & 24.341 & 1.898  \\
29750 & 25.257 & 1.984  \\
29751 & 155.802 & 4.599  \\
29752 & 28.743 & 3.897  \\
29753 & 5.536 & 0.907  \\
29754 & 32.610 & 1.930  \\
29755 & 19.382 & 1.773  \\
29756 & 37.341 & 1.630  \\
29757 & 152.012 & 1.661  \\
29758 & 29.642 & 2.578  \\
29759 & 47.330 & 1.288  \\
29760 & 26.127 & 3.058  \\
29761 & 36.884 & 1.143  \\
29762 & 251.857 & 1.411  \\
29763 & 16.363 & 2.033  \\
29764 & 31.524 & 1.570  \\
29765 & 54.363 & 1.743  \\
29766 & 88.421 & 5.255  \\
29767 & 15.150 & 0.822  \\
29768 & 117.372 & 3.596  \\
29769 & 107.017 & 2.866  \\
29770 & 9.229 & 0.929  \\
29771 & 9.116 & 1.211  \\
29772 & 60.734 & 2.606  \\
29773 & 5.870 & 1.426  \\
29774 & 329.213 & 1.687  \\
29775 & 144.260 & 2.243  \\
29776 & 69.545 & 1.045  \\
29777 & 342.656 & 2.996  \\
29778 & 20.868 & 2.133  \\
29779 & 38.746 & 1.363  \\
29780 & 16.822 & 2.581  \\
29781 & 32.211 & 2.311  \\
29782 & 222.675 & 9.443  \\
29783 & 8.572 & 0.858  \\
29784 & 89.517 & 2.557  \\
29785 & 1.206 & 0.560  \\
29786 & 201.163 & 4.099  \\
29787 & 368.933 & 2.692  \\
29788 & 17.836 & 1.581  \\
29789 & 59.623 & 1.345  \\
29790 & 139.028 & 1.608  \\
29791 & 7.602 & 0.671  \\
29792 & 16.413 & 3.759  \\
29793 & 145.599 & 3.326  \\
29794 & 246.487 & 5.435  \\
29795 & 54.363 & 2.080  \\
29796 & 62.441 & 2.306  \\
29797 & 215.924 & 7.774  \\
29798 & 50.027 & 7.436  \\
29799 & 364.418 & 1.563  \\
29800 & 35.219 & 1.148  \\
29801 & 51.591 & 0.931  \\
29802 & 107.017 & 1.999  \\
29803 & 19.441 & 1.195  \\
29804 & 93.172 & 2.808  \\
29805 & 54.196 & 2.842  \\
29806 & 30.009 & 1.116  \\
29807 & 13.985 & 1.404  \\
29808 & 13.272 & 1.135  \\
29809 & 281.376 & 2.334  \\
29810 & 33.423 & 3.342  \\
29811 & 36.997 & 2.281  \\
29812 & 34.788 & 6.041  \\
29813 & 2.856 & 0.576  \\
29814 & 7.192 & 2.292  \\
29815 & 68.272 & 2.211  \\
29816 & 193.867 & 1.860  \\
29817 & 281.376 & 7.868  \\
29818 & 60.548 & 3.746  \\
29819 & 14.691 & 3.439  \\
29820 & 382.818 & 10.534  \\
29821 & 355.552 & 12.537  \\
29822 & 11.770 & 2.385  \\
29823 & 72.608 & 6.195  \\
29824 & 31.524 & 1.433  \\
29825 & 137.750 & 3.860  \\
29826 & 9.088 & 2.295  \\
29827 & 35.876 & 2.893  \\
29828 & 22.677 & 0.840  \\
29829 & 37.111 & 2.594  \\
29830 & 119.929 & 4.717  \\
29831 & 8.545 & 1.559  \\
29832 & 189.734 & 1.891  \\
29833 & 160.673 & 1.796  \\
29834 & 27.957 & 0.996  \\
29835 & 178.404 & 4.545  \\
29836 & 15.338 & 1.866  \\
29837 & 234.640 & 11.821  \\
29838 & 41.334 & 2.842  \\
29839 & 92.315 & 2.588  \\
29840 & 11.626 & 1.377  \\
29841 & 5.834 & 0.822  \\
29842 & 7.192 & 0.841  \\
29843 & 27.615 & 2.999  \\
29844 & 32.510 & 1.685  \\
29845 & 20.549 & 1.698  \\
29846 & 2.219 & 2.606  \\
29847 & 64.791 & 1.012  \\
29848 & 47.476 & 2.187  \\
29849 & 63.215 & 2.883  \\
29850 & 105.707 & 3.920  \\
29851 & 343.713 & 6.399  \\
29852 & 86.005 & 1.280  \\
29853 & 20.235 & 3.121  \\
29854 & 159.196 & 3.091  \\
29855 & 4.288 & 1.086  \\
29856 & 8.519 & 1.862  \\
29857 & 3.934 & 23.131  \\
29858 & 31.621 & 2.092  \\
29859 & 103.136 & 3.087  \\
29860 & 16.719 & 3.204  \\
29861 & 24.416 & 0.877  \\
29862 & 110.703 & 5.990  \\
29863 & 19.027 & 2.603  \\
29864 & 52.877 & 1.090  \\
29865 & 21.922 & 2.451  \\
29866 & 3.862 & 1.324  \\
29867 & 176.220 & 3.259  \\
29868 & 6.889 & 1.557  \\
29869 & 16.113 & 2.303  \\
29870 & 10.122 & 1.484  \\
29871 & 266.208 & 3.935  \\
29872 & 192.085 & 2.897  \\
29873 & 11.067 & 2.143  \\
29874 & 8.867 & 1.698  \\
29875 & 40.577 & 2.102  \\
29876 & 88.967 & 2.728  \\
29877 & 6.618 & 1.418  \\
29878 & 58.172 & 1.937  \\
29879 & 45.055 & 2.584  \\
29880 & 204.914 & 1.831  \\
29881 & 98.785 & 2.028  \\
29882 & 219.274 & 9.353  \\
29883 & 242.722 & 1.572  \\
29884 & 19.988 & 2.328  \\
29885 & 258.137 & 1.675  \\
29886 & 44.916 & 3.714  \\
29887 & 14.556 & 1.034  \\
29888 & 112.421 & 1.910  \\
29889 & 335.351 & 8.609  \\
29890 & 77.457 & 3.262  \\
29891 & 119.193 & 1.220  \\
29892 & 60.548 & 1.296  \\
29893 & 9.144 & 2.925  \\
29894 & 39.590 & 4.193  \\
29895 & 62.249 & 0.963  \\
29896 & 124.826 & 2.297  \\
29897 & 8.625 & 2.443  \\
29898 & 82.377 & 2.138  \\
29899 & 48.810 & 0.979  \\
29900 & 7.440 & 1.114  \\
29901 & 132.754 & 7.934  \\
29902 & 16.926 & 2.306  \\
29903 & 34.681 & 0.947  \\
29904 & 4.082 & 1.316  \\
29905 & 184.549 & 1.327  \\
29906 & 8.519 & 0.712  \\
29907 & 264.574 & 3.235  \\
29908 & 21.787 & 3.920  \\
29909 & 2.856 & 0.861  \\
29910 & 103.136 & 3.003  \\
29911 & 14.467 & 2.182  \\
29912 & 63.998 & 4.979  \\
29913 & 2.517 & 0.762  \\
29914 & 131.129 & 3.494  \\
29915 & 357.748 & 8.861  \\
29916 & 37.341 & 1.624  \\
29917 & 286.622 & 8.088  \\
29918 & 136.064 & 1.065  \\
29919 & 160.673 & 8.671  \\
29920 & 69.118 & 2.270  \\
29921 & 17.509 & 1.464  \\
29922 & 83.397 & 2.440  \\
29923 & 18.057 & 2.731  \\
29924 & 156.283 & 1.987  \\
29925 & 304.825 & 1.289  \\
29926 & 48.212 & 2.130  \\
29927 & 283.987 & 11.321  \\
29928 & 33.942 & 2.317  \\
29929 & 18.794 & 2.603  \\
29930 & 57.460 & 0.969  \\
29931 & 14.202 & 3.411  \\
29932 & 7.555 & 0.876  \\
29933 & 5.126 & 1.423  \\
29934 & 17.031 & 1.239  \\
29935 & 132.754 & 1.361  \\
29936 & 140.751 & 2.517  \\
29937 & 7.555 & 1.114  \\
29938 & 13.395 & 0.823  \\
29939 & 158.707 & 10.408  \\
29940 & 6.262 & 2.219  \\
29941 & 187.989 & 8.818  \\
29942 & 85.477 & 2.939  \\
29943 & 2.099 & 0.820  \\
29944 & 35.328 & 2.120  \\
29945 & 6.558 & 0.735  \\
29946 & 19.501 & 1.253  \\
29947 & 92.886 & 2.784  \\
29948 & 5.238 & 0.850  \\
29949 & 13.436 & 1.864  \\
29950 & 42.104 & 2.487  \\
29951 & 5.745 & 3.185  \\
29952 & 30.663 & 2.728  \\
29953 & 281.376 & 2.023  \\
29954 & 142.057 & 13.885  \\
29955 & 45.194 & 3.874  \\
29956 & 22.607 & 1.379  \\
29957 & 63.801 & 8.671  \\
29958 & 6.846 & 1.139  \\
29959 & 2.702 & 0.558  \\
29960 & 172.463 & 2.143  \\
29961 & 103.773 & 2.070  \\
29962 & 237.547 & 4.694  \\
29963 & 50.959 & 1.184  \\
29964 & 183.982 & 1.484  \\
29965 & 50.959 & 1.937  \\
29966 & 12.790 & 4.368  \\
29967 & 82.885 & 1.426  \\
29968 & 272.007 & 2.033  \\
29969 & 301.094 & 9.087  \\
29970 & 9.606 & 1.058  \\
29971 & 168.786 & 1.351  \\
29972 & 67.023 & 5.764  \\
29973 & 63.020 & 0.922  \\
29974 & 170.878 & 3.043  \\
29975 & 12.064 & 0.884  \\
29976 & 35.546 & 1.785  \\
29977 & 114.516 & 4.138  \\
29978 & 21.989 & 3.481  \\
29979 & 15.915 & 0.948  \\
29980 & 3.922 & 1.329  \\
29981 & 48.361 & 1.702  \\
29982 & 20.235 & 0.748  \\
29983 & 22.607 & 1.992  \\
29984 & 32.410 & 2.774  \\
29985 & 110.024 & 1.751  \\
29986 & 177.855 & 13.835  \\
29987 & 9.032 & 4.577  \\
29988 & 31.621 & 0.830  \\
29989 & 51.591 & 1.198  \\
29990 & 23.386 & 0.779  \\
29991 & 122.542 & 3.892  \\
29992 & 231.055 & 10.136  \\
29993 & 42.626 & 1.513  \\
29994 & 166.208 & 3.398  \\
29995 & 61.110 & 2.016  \\
29996 & 41.975 & 2.897  \\
29997 & 196.269 & 4.128  \\
29998 & 104.092 & 3.485  \\
29999 & 65.594 & 2.127  \\
30000 & 118.826 & 2.251  \\
30001 & 37.456 & 2.353  \\
30002 & 9.032 & 1.276  \\
30003 & 177.308 & 5.628  \\
30004 & 39.590 & 0.933  \\
30005 & 279.649 & 1.760  \\
30006 & 351.201 & 1.489  \\
30007 & 77.219 & 6.270  \\
30008 & 16.926 & 1.232  \\
30009 & 50.336 & 2.738  \\
30010 & 21.587 & 0.933  \\
30011 & 14.115 & 0.704  \\
30012 & 30.474 & 1.131  \\
30013 & 25.727 & 2.718  \\
30014 & 58.172 & 1.855  \\
30015 & 196.874 & 12.388  \\
30016 & 19.743 & 3.334  \\
30017 & 29.733 & 3.448  \\
30018 & 177.855 & 1.358  \\
30019 & 9.725 & 1.923  \\
30020 & 6.659 & 1.787  \\
30021 & 44.230 & 2.254  \\
30022 & 176.220 & 1.549  \\
30023 & 21.787 & 0.898  \\
30024 & 63.605 & 2.638  \\
30025 & 1.778 & 12.462  \\
30026 & 257.343 & 2.408  \\
30027 & 56.409 & 1.070  \\
30028 & 13.478 & 1.058  \\
30029 & 4.776 & 1.649  \\
30030 & 11.519 & 1.366  \\
30031 & 62.826 & 1.509  \\
30032 & 75.109 & 3.613  \\
30033 & 92.032 & 2.967  \\
30034 & 190.319 & 3.692  \\
30035 & 42.757 & 1.963  \\
30036 & 12.949 & 1.083  \\
30037 & 349.045 & 3.128  \\
30038 & 6.166 & 0.922  \\
30039 & 15.672 & 2.387  \\
30040 & 93.459 & 2.117  \\
30041 & 56.932 & 1.321  \\
30042 & 44.230 & 1.695  \\
30043 & 6.204 & 0.833  \\
30044 & 366.669 & 9.649  \\
30045 & 7.649 & 1.206  \\
30046 & 18.224 & 3.553  \\
30047 & 22.537 & 2.267  \\
30048 & 12.064 & 0.929  \\
30049 & 15.480 & 3.805  \\
30050 & 86.536 & 1.406  \\
30051 & 125.597 & 2.023  \\
30052 & 52.877 & 4.638  \\
30053 & 206.179 & 3.166  \\
30054 & 94.327 & 1.141  \\
30055 & 31.524 & 1.369  \\
30056 & 55.718 & 2.240  \\
30057 & 28.920 & 2.135  \\
30058 & 314.356 & 7.427  \\
30059 & 35.986 & 4.099  \\
30060 & 4.007 & 2.960  \\
30061 & 3.047 & 2.379  \\
30062 & 26.861 & 2.020  \\
30063 & 4.688 & 0.851  \\
30064 & 226.129 & 2.845  \\
30065 & 295.584 & 7.562  \\
30066 & 6.639 & 1.372  \\
30067 & 40.577 & 5.193  \\
30068 & 18.679 & 0.756  \\
30069 & 218.599 & 1.601  \\
30070 & 3.250 & 0.765  \\
30071 & 339.506 & 10.088  \\
30072 & 201.784 & 1.900  \\
30073 & 5.158 & 0.706  \\
30074 & 195.666 & 9.087  \\
30075 & 81.871 & 1.928  \\
30076 & 13.029 & 0.904  \\
30077 & 54.698 & 2.731  \\
30078 & 12.176 & 0.904  \\
30079 & 12.365 & 3.174  \\
30080 & 97.876 & 8.989  \\
30081 & 11.770 & 2.246  \\
30082 & 26.696 & 0.962  \\
30083 & 405.879 & 8.304  \\
30084 & 355.552 & 14.446  \\
30085 & 72.385 & 3.136  \\
30086 & 64.991 & 0.907  \\
30087 & 11.308 & 2.105  \\
30088 & 6.974 & 1.141  \\
30089 & 4.248 & 0.605  \\
30090 & 18.001 & 1.077  \\
30091 & 19.085 & 1.551  \\
30092 & 35.876 & 1.794  \\
30093 & 14.827 & 1.286  \\
30094 & 42.104 & 1.064  \\
30095 & 12.365 & 2.879  \\
30096 & 9.005 & 1.657  \\
30097 & 24.117 & 1.430  \\
30098 & 334.320 & 12.373  \\
30099 & 11.770 & 1.630  \\
30100 & 208.734 & 2.584  \\
30101 & 33.116 & 2.560  \\
30102 & 215.260 & 1.661  \\
30103 & 108.343 & 1.706  \\
30104 & 3.609 & 1.923  \\
30105 & 351.201 & 13.233  \\
30106 & 3.886 & 1.175  \\
30107 & 98.481 & 1.968  \\
30108 & 167.234 & 2.978  \\
30109 & 13.985 & 1.171  \\
30110 & 8.651 & 1.244  \\
30111 & 63.801 & 4.074  \\
30112 & 350.121 & 1.457  \\
30113 & 190.906 & 10.296  \\
30114 & 4.261 & 1.618  \\
30115 & 212.626 & 1.382  \\
30116 & 19.382 & 0.825  \\
30117 & 172.463 & 2.657  \\
30118 & 2.239 & 1.618  \\
30119 & 55.718 & 2.246  \\
30120 & 46.036 & 2.508  \\
30121 & 1.789 & 1.166  \\
30122 & 45.055 & 1.487  \\
30123 & 12.138 & 0.957  \\
30124 & 1.420 & 16.114  \\
30125 & 45.333 & 0.903  \\
30126 & 19.322 & 2.133  \\
30127 & 138.601 & 10.149  \\
30128 & 170.878 & 8.225  \\
30129 & 4.835 & 0.654  \\
30130 & 26.288 & 0.768  \\
30131 & 26.288 & 2.095  \\
30132 & 10.966 & 0.802  \\
30133 & 53.368 & 1.781  \\
30134 & 92.032 & 2.143  \\
30135 & 5.110 & 1.518  \\
30136 & 37.456 & 0.846  \\
30137 & 32.410 & 2.808  \\
30138 & 16.413 & 1.397  \\
30139 & 14.919 & 1.639  \\
30140 & 19.926 & 2.052  \\
30141 & 35.437 & 1.170  \\
30142 & 14.422 & 3.158  \\
30143 & 43.287 & 2.140  \\
30144 & 119.193 & 2.265  \\
30145 & 23.969 & 3.370  \\
30146 & 6.618 & 2.953  \\
30147 & 69.759 & 2.082  \\
30148 & 92.032 & 8.078  \\
30149 & 13.190 & 2.393  \\
30150 & 183.982 & 2.047  \\
30151 & 14.511 & 0.705  \\
30152 & 104.092 & 1.399  \\
30153 & 11.626 & 1.641  \\
30154 & 27.193 & 2.932  \\
30155 & 126.373 & 1.382  \\
30156 & 13.856 & 1.542  \\
30157 & 109.012 & 2.303  \\
30158 & 21.322 & 2.638  \\
30159 & 426.373 & 7.699  \\
30160 & 13.109 & 2.505  \\
30161 & 5.906 & 2.831  \\
30162 & 26.696 & 1.068  \\
30163 & 96.679 & 3.423  \\
30164 & 322.194 & 5.481  \\
30165 & 74.418 & 5.370  \\
30166 & 43.689 & 1.816  \\
30167 & 121.415 & 1.595  \\
30168 & 56.409 & 3.334  \\
30169 & 80.125 & 3.050  \\
30170 & 46.463 & 2.306  \\
30171 & 14.646 & 1.250  \\
30172 & 117.372 & 3.098  \\
30173 & 30.568 & 2.679  \\
30174 & 22.677 & 2.575  \\
30175 & 1.113 & 0.664  \\
30176 & 19.926 & 1.409  \\
30177 & 255.764 & 2.148  \\
30178 & 3.598 & 1.211  \\
30179 & 7.326 & 1.610  \\
30180 & 83.654 & 6.195  \\
30181 & 65.191 & 1.777  \\
30182 & 59.257 & 1.665  \\
30183 & 45.055 & 2.463  \\
30184 & 57.284 & 1.882  \\
30185 & 78.659 & 1.008  \\
30186 & 40.577 & 1.152  \\
30187 & 62.826 & 2.095  \\
30188 & 1.944 & 0.697  \\
30189 & 33.320 & 1.296  \\
30190 & 26.696 & 2.454  \\
30191 & 130.726 & 5.689  \\
30192 & 11.590 & 2.385  \\
30193 & 125.984 & 2.641  \\
30194 & 37.341 & 3.741  \\
30195 & 74.418 & 2.818  \\
30196 & 3.576 & 1.019  \\
30197 & 162.664 & 9.731  \\
30198 & 45.055 & 1.133  \\
30199 & 52.553 & 14.154  \\
30200 & 10.471 & 2.145  \\
30201 & 189.734 & 1.283  \\
30202 & 14.601 & 3.143  \\
30203 & 179.505 & 1.580  \\
30204 & 256.552 & 2.379  \\
30205 & 147.858 & 1.984  \\
30206 & 295.584 & 1.601  \\
30207 & 9.401 & 2.499  \\
30208 & 9.906 & 1.536  \\
30209 & 215.260 & 2.967  \\
30210 & 32.310 & 1.119  \\
30211 & 6.680 & 1.079  \\
30212 & 5.870 & 0.669  \\
30213 & 37.226 & 1.794  \\
30214 & 66.611 & 2.597  \\
30215 & 163.166 & 9.766  \\
30216 & 50.181 & 2.454  \\
30217 & 3.446 & 1.402  \\
30218 & 336.385 & 3.755  \\
30219 & 44.367 & 2.981  \\
30220 & 11.308 & 3.374  \\
30221 & 22.607 & 2.454  \\
30222 & 20.868 & 1.207  \\
30223 & 46.895 & 1.029  \\
30224 & 177.855 & 1.491  \\
30225 & 320.216 & 1.522  \\
30226 & 6.910 & 2.666  \\
30227 & 28.920 & 1.204  \\
30228 & 20.932 & 1.992  \\
30229 & 16.262 & 2.869  \\
30230 & 83.397 & 1.851  \\
30231 & 32.310 & 2.208  \\
30232 & 77.936 & 1.626  \\
30233 & 381.642 & 1.230  \\
30234 & 30.663 & 2.569  \\
30235 & 344.773 & 2.105  \\
30236 & 8.493 & 1.238  \\
30237 & 155.802 & 3.944  \\
30238 & 3.745 & 1.206  \\
30239 & 10.666 & 1.024  \\
30240 & 17.136 & 1.538  \\
30241 & 8.210 & 1.559  \\
30242 & 35.437 & 1.173  \\
30243 & 17.031 & 0.844  \\
30244 & 57.108 & 1.366  \\
30245 & 13.729 & 3.814  \\
30246 & 5.924 & 2.206  \\
30247 & 9.576 & 1.193  \\
30248 & 36.884 & 3.262  \\
30249 & 4.617 & 0.787  \\
30250 & 21.454 & 2.475  \\
30251 & 37.687 & 3.098  \\
30252 & 71.060 & 2.437  \\
30253 & 98.178 & 9.409  \\
30254 & 86.536 & 2.367  \\
30255 & 366.669 & 9.275  \\
30256 & 6.537 & 0.927  \\
30257 & 68.272 & 2.712  \\
30258 & 8.949 & 1.030  \\
30259 & 193.271 & 2.001  \\
30260 & 33.218 & 1.036  \\
30261 & 56.062 & 2.390  \\
30262 & 331.246 & 10.946  \\
30263 & 21.126 & 2.708  \\
30264 & 51.274 & 2.195  \\
30265 & 12.441 & 0.945  \\
30266 & 35.765 & 1.119  \\
30267 & 11.067 & 1.286  \\
30268 & 17.455 & 1.272  \\
30269 & 354.459 & 1.289  \\
30270 & 13.190 & 2.238  \\
30271 & 2.580 & 0.935  \\
30272 & 66.202 & 2.267  \\
30273 & 92.886 & 3.679  \\
30274 & 2.309 & 17.654  \\
30275 & 42.757 & 1.984  \\
30276 & 14.782 & 1.423  \\
30277 & 27.615 & 2.754  \\
30278 & 79.879 & 5.689  \\
30279 & 213.281 & 1.961  \\
30280 & 18.564 & 2.018  \\
30281 & 280.511 & 7.746  \\
30282 & 28.655 & 2.876  \\
30283 & 125.984 & 10.946  \\
30284 & 4.171 & 2.042  \\
30285 & 146.048 & 1.384  \\
30286 & 199.314 & 14.533  \\
30287 & 15.769 & 1.880  \\
30288 & 9.201 & 0.673  \\
30289 & 160.673 & 3.061  \\
30290 & 3.897 & 0.577  \\
30291 & 2.226 & 15.340  \\
30292 & 318.251 & 3.498  \\
30293 & 45.333 & 6.415  \\
30294 & 140.751 & 2.334  \\
30295 & 7.840 & 0.712  \\
30296 & 54.867 & 2.339  \\
30297 & 23.603 & 2.852  \\
30298 & 8.625 & 1.059  \\
30299 & 42.234 & 2.198  \\
30300 & 10.633 & 2.682  \\
30301 & 1.596 & 1.193  \\
30302 & 258.137 & 2.314  \\
30303 & 6.109 & 3.444  \\
30304 & 35.655 & 1.193  \\
30305 & 376.971 & 3.036  \\
30306 & 3.352 & 1.064  \\
30307 & 60.922 & 2.625  \\
30308 & 3.446 & 4.295  \\
30309 & 45.473 & 2.345  \\
30310 & 15.104 & 2.431  \\
30311 & 13.985 & 0.710  \\
30312 & 29.551 & 1.796  \\
30313 & 92.032 & 2.411  \\
30314 & 48.960 & 3.109  \\
30315 & 54.530 & 2.502  \\
30316 & 15.480 & 2.535  \\
30317 & 120.299 & 2.897  \\
30318 & 3.191 & 1.665  \\
30319 & 251.083 & 7.053  \\
30320 & 283.987 & 2.314  \\
30321 & 2.267 & 1.185  \\
30322 & 11.519 & 1.110  \\
30323 & 19.322 & 1.340  \\
30324 & 18.450 & 2.208  \\
30325 & 33.630 & 2.006  \\
30326 & 219.950 & 3.841  \\
30327 & 225.434 & 8.344  \\
30328 & 399.679 & 3.270  \\
30329 & 6.763 & 0.927  \\
30330 & 1.152 & 0.657  \\
30331 & 221.990 & 2.292  \\
30332 & 152.480 & 2.262  \\
30333 & 50.181 & 1.514  \\
30334 & 6.398 & 14.273  \\
30335 & 22.262 & 1.106  \\
30336 & 5.286 & 0.862  \\
30337 & 82.885 & 2.153  \\
30338 & 51.432 & 2.182  \\
30339 & 174.600 & 4.001  \\
30340 & 77.219 & 1.954  \\
30341 & 10.568 & 1.495  \\
30342 & 138.175 & 9.219  \\
30343 & 219.274 & 10.483  \\
30344 & 13.272 & 1.260  \\
30345 & 6.223 & 1.475  \\
30346 & 73.056 & 2.859  \\
30347 & 90.347 & 1.849  \\
30348 & 3.609 & 1.587  \\
30349 & 22.607 & 3.402  \\
30350 & 45.333 & 0.971  \\
30351 & 205.546 & 3.095  \\
30352 & 17.617 & 2.105  \\
30353 & 76.274 & 6.430  \\
30354 & 37.920 & 0.906  \\
30355 & 66.406 & 1.260  \\
30356 & 3.457 & 1.217  \\
30357 & 18.507 & 1.013  \\
30358 & 17.455 & 2.606  \\
30359 & 2.246 & 1.171  \\
30360 & 32.211 & 3.688  \\
30361 & 11.308 & 1.589  \\
30362 & 56.757 & 2.448  \\
30363 & 10.535 & 1.396  \\
30364 & 284.863 & 2.143  \\
30365 & 7.017 & 2.663  \\
30366 & 34.362 & 3.544  \\
30367 & 10.406 & 2.200  \\
30368 & 14.334 & 1.449  \\
30369 & 305.765 & 3.032  \\
30370 & 248.009 & 1.818  \\
30371 & 8.598 & 1.050  \\
30372 & 25.727 & 2.682  \\
30373 & 17.672 & 1.511  \\
30374 & 7.961 & 2.206  \\
30375 & 5.270 & 3.047  \\
30376 & 11.239 & 1.045  \\
30377 & 36.432 & 2.270  \\
30378 & 50.336 & 0.900  \\
30379 & 9.998 & 0.800  \\
30380 & 6.537 & 0.711  \\
30381 & 11.770 & 2.224  \\
30382 & 24.566 & 2.496  \\
30383 & 28.655 & 2.695  \\
30384 & 26.450 & 2.511  \\
30385 & 10.966 & 1.840  \\
30386 & 42.757 & 2.419  \\
30387 & 17.455 & 0.956  \\
30388 & 4.805 & 0.628  \\
30389 & 68.694 & 1.894  \\
30390 & 53.040 & 6.674  \\
30391 & 192.085 & 8.344  \\
30392 & 5.639 & 1.356  \\
30393 & 46.750 & 1.708  \\
30394 & 372.357 & 2.550  \\
30395 & 4.120 & 2.686  \\
30396 & 22.887 & 1.675  \\
30397 & 107.678 & 2.320  \\
30398 & 262.949 & 6.361  \\
30399 & 48.659 & 1.118  \\
30400 & 5.502 & 0.691  \\
30401 & 26.861 & 2.588  \\
30402 & 10.633 & 2.248  \\
30403 & 102.818 & 1.024  \\
30404 & 7.304 & 1.975  \\
30405 & 17.242 & 1.602  \\
30406 & 54.029 & 2.265  \\
30407 & 368.933 & 1.386  \\
30408 & 43.421 & 2.900  \\
30409 & 9.665 & 0.682  \\
30410 & 47.622 & 2.353  \\
30411 & 139.457 & 1.887  \\
30412 & 10.185 & 1.542  \\
30413 & 11.413 & 1.775  \\
30414 & 6.639 & 1.454  \\
30415 & 145.599 & 2.481  \\
30416 & 57.638 & 3.069  \\
30417 & 204.284 & 2.143  \\
30418 & 279.649 & 2.200  \\
30419 & 4.835 & 2.254  \\
30420 & 6.072 & 0.721  \\
30421 & 68.272 & 1.175  \\
30422 & 22.677 & 1.369  \\
30423 & 14.202 & 1.563  \\
30424 & 23.242 & 2.628  \\
30425 & 26.207 & 0.824  \\
30426 & 251.083 & 1.616  \\
30427 & 8.572 & 2.356  \\
30428 & 0.960 & 1.900  \\
30429 & 27.786 & 1.533  \\
30430 & 2.936 & 0.917  \\
30431 & 50.027 & 2.451  \\
30432 & 53.697 & 2.251  \\
30433 & 44.094 & 1.502  \\
30434 & 6.578 & 2.692  \\
30435 & 52.715 & 4.808  \\
30436 & 10.248 & 2.411  \\
30437 & 11.274 & 2.591  \\
30438 & 82.631 & 2.835  \\
30439 & 336.385 & 6.666  \\
30440 & 183.416 & 3.540  \\
30441 & 89.241 & 1.639  \\
30442 & 208.734 & 1.679  \\
30443 & 221.990 & 9.164  \\
30444 & 30.757 & 2.914  \\
30445 & 42.364 & 3.553  \\
30446 & 78.659 & 2.156  \\
30447 & 236.817 & 3.204  \\
30448 & 5.452 & 2.606  \\
30449 & 22.887 & 0.892  \\
30450 & 3.132 & 0.763  \\
30451 & 12.869 & 3.334  \\
30452 & 245.729 & 3.231  \\
30453 & 289.282 & 1.525  \\
30454 & 34.468 & 1.159  \\
30455 & 28.479 & 0.818  \\
30456 & 224.741 & 3.639  \\
30457 & 10.311 & 2.443  \\
30458 & 15.291 & 2.060  \\
30459 & 31.427 & 2.764  \\
30460 & 10.311 & 2.325  \\
30461 & 3.372 & 1.001  \\
30462 & 21.454 & 11.807  \\
30463 & 89.793 & 2.353  \\
30464 & 15.480 & 1.999  \\
30465 & 3.446 & 5.409  \\
30466 & 339.506 & 6.674  \\
30467 & 296.495 & 8.344  \\
30468 & 60.176 & 1.958  \\
30469 & 370.071 & 1.268  \\
30470 & 200.545 & 3.553  \\
30471 & 2.612 & 0.832  \\
30472 & 79.145 & 2.057  \\
30473 & 53.368 & 2.177  \\
30474 & 10.374 & 2.869  \\
30475 & 197.481 & 2.883  \\
30476 & 11.274 & 3.290  \\
30477 & 18.280 & 1.294  \\
30478 & 25.413 & 0.947  \\
30479 & 131.939 & 3.596  \\
30480 & 3.362 & 0.799  \\
30481 & 97.276 & 2.460  \\
30482 & 2.411 & 0.620  \\
30483 & 6.804 & 1.069  \\
30484 & 162.164 & 2.145  \\
30485 & 5.238 & 0.849  \\
30486 & 17.781 & 4.501  \\
30487 & 7.986 & 1.366  \\
30488 & 71.719 & 2.143  \\
30489 & 3.814 & 0.795  \\
30490 & 7.349 & 2.460  \\
30491 & 316.297 & 2.221  \\
30492 & 35.111 & 2.067  \\
30493 & 64.991 & 2.974  \\
30494 & 3.321 & 1.104  \\
30495 & 54.196 & 3.692  \\
30496 & 306.708 & 3.448  \\
30497 & 50.803 & 1.947  \\
30498 & 27.700 & 0.779  \\
30499 & 2.735 & 1.665  \\
30500 & 13.942 & 2.457  \\
30501 & 17.295 & 1.099  \\
30502 & 13.561 & 1.679  \\
30503 & 15.769 & 1.086  \\
30504 & 39.712 & 1.447  \\
30505 & 7.463 & 2.018  \\
30506 & 4.341 & 5.487  \\
30507 & 9.488 & 2.169  \\
30508 & 5.745 & 1.368  \\
30509 & 272.846 & 2.100  \\
30510 & 40.954 & 1.233  \\
30511 & 144.705 & 2.705  \\
30512 & 28.217 & 3.911  \\
30513 & 25.966 & 0.789  \\
30514 & 17.189 & 1.195  \\
30515 & 27.700 & 1.244  \\
30516 & 38.627 & 1.180  \\
30517 & 12.479 & 2.517  \\
30518 & 49.567 & 1.042  \\
30519 & 9.606 & 2.179  \\
30520 & 35.003 & 0.977  \\
30521 & 193.867 & 8.713  \\
30522 & 35.111 & 2.040  \\
30523 & 32.913 & 1.086  \\
30524 & 67.853 & 2.286  \\
30525 & 169.307 & 2.184  \\
30526 & 122.919 & 3.010  \\
30527 & 50.646 & 2.876  \\
30528 & 127.153 & 4.706  \\
30529 & 8.110 & 2.227  \\
30530 & 50.959 & 2.156  \\
30531 & 3.850 & 0.657  \\
30532 & 90.905 & 2.265  \\
30533 & 6.804 & 0.761  \\
30534 & 23.458 & 2.413  \\
30535 & 81.619 & 2.784  \\
30536 & 5.657 & 0.740  \\
30537 & 6.763 & 0.697  \\
30538 & 364.418 & 7.553  \\
30539 & 76.274 & 5.607  \\
30540 & 37.920 & 2.177  \\
30541 & 25.648 & 2.090  \\
30542 & 50.491 & 1.013  \\
30543 & 26.288 & 3.166  \\
30544 & 5.206 & 2.135  \\
30545 & 4.880 & 0.779  \\
30546 & 10.439 & 1.214  \\
30547 & 157.248 & 2.702  \\
30548 & 4.560 & 2.408  \\
30549 & 16.312 & 0.858  \\
30550 & 11.662 & 1.211  \\
30551 & 54.363 & 1.896  \\
30552 & 77.457 & 3.109  \\
30553 & 20.612 & 2.644  \\
30554 & 80.372 & 3.227  \\
30555 & 35.328 & 2.654  \\
30556 & 305.765 & 12.373  \\
30557 & 37.341 & 2.060  \\
30558 & 37.687 & 2.153  \\
30559 & 2.838 & 1.167  \\
30560 & 102.502 & 3.557  \\
30561 & 9.815 & 1.409  \\
30562 & 48.361 & 3.139  \\
30563 & 89.517 & 1.351  \\
30564 & 65.594 & 1.220  \\
30565 & 4.518 & 1.426  \\
30566 & 80.372 & 1.018  \\
30567 & 302.023 & 2.728  \\
30568 & 30.568 & 2.148  \\
30569 & 4.301 & 5.799  \\
30570 & 222.675 & 1.999  \\
30571 & 27.615 & 0.817  \\
30572 & 3.768 & 0.927  \\
30573 & 266.208 & 1.468  \\
30574 & 2.165 & 3.930  \\
30575 & 32.310 & 2.052  \\
30576 & 17.563 & 2.584  \\
30577 & 11.734 & 2.297  \\
30578 & 10.568 & 2.744  \\
30579 & 10.439 & 2.077  \\
30580 & 10.471 & 2.431  \\
30581 & 277.078 & 1.374  \\
30582 & 196.874 & 1.314  \\
30583 & 28.217 & 3.737  \\
30584 & 47.184 & 1.397  \\
30585 & 56.757 & 1.803  \\
30586 & 5.762 & 0.775  \\
30587 & 23.969 & 3.274  \\
30588 & 304.825 & 13.138  \\
30589 & 4.435 & 0.617  \\
30590 & 73.734 & 2.057  \\
30591 & 5.816 & 1.677  \\
30592 & 350.121 & 3.306  \\
30593 & 49.111 & 3.791  \\
30594 & 6.109 & 0.802  \\
30595 & 11.916 & 3.639  \\
30596 & 112.421 & 5.628  \\
30597 & 86.803 & 0.969  \\
30598 & 9.201 & 3.982  \\
30599 & 10.091 & 2.085  \\
30600 & 3.065 & 0.783  \\
30601 & 10.248 & 1.092  \\
30602 & 37.571 & 1.266  \\
30603 & 53.532 & 3.151  \\
30604 & 2.456 & 1.783  \\
30605 & 55.206 & 2.035  \\
30606 & 49.720 & 1.540  \\
30607 & 5.126 & 0.722  \\
30608 & 10.153 & 1.509  \\
30609 & 141.620 & 4.785  \\
30610 & 10.374 & 0.717  \\
30611 & 49.111 & 0.884  \\
30612 & 345.836 & 3.128  \\
30613 & 18.852 & 0.830  \\
30614 & 8.493 & 1.322  \\
30615 & 78.417 & 2.309  \\
30616 & 4.044 & 0.893  \\
30617 & 16.262 & 2.273  \\
30618 & 301.094 & 11.485  \\
30619 & 11.067 & 2.544  \\
30620 & 49.414 & 1.862  \\
30621 & 22.607 & 3.553  \\
30622 & 112.767 & 2.835  \\
30623 & 30.947 & 1.529  \\
30624 & 261.335 & 6.650  \\
30625 & 11.879 & 1.222  \\
30626 & 131.939 & 1.418  \\
30627 & 13.561 & 2.764  \\
30628 & 92.032 & 0.994  \\
30629 & 3.710 & 2.281  \\
30630 & 15.769 & 1.779  \\
30631 & 135.646 & 1.905  \\
30632 & 59.623 & 1.907  \\
30633 & 2.891 & 2.018  \\
30634 & 10.185 & 1.155  \\
30635 & 4.007 & 0.799  \\
30636 & 283.114 & 3.346  \\
30637 & 125.597 & 3.911  \\
30638 & 9.906 & 1.017  \\
30639 & 23.748 & 1.522  \\
30640 & 15.624 & 1.025  \\
30641 & 46.895 & 1.072  \\
30642 & 7.304 & 0.700  \\
30643 & 208.734 & 1.708  \\
30644 & 123.679 & 2.075  \\
30645 & 3.609 & 1.081  \\
30646 & 356.649 & 10.040  \\
30647 & 223.362 & 4.717  \\
30648 & 1.651 & 1.576  \\
30649 & 216.590 & 2.214  \\
30650 & 206.179 & 2.996  \\
30651 & 14.873 & 3.162  \\
30652 & 28.130 & 2.408  \\
30653 & 343.713 & 11.935  \\
30654 & 18.280 & 1.724  \\
30655 & 161.169 & 1.860  \\
30656 & 116.652 & 2.040  \\
30657 & 29.279 & 0.848  \\
30658 & 12.634 & 0.802  \\
30659 & 20.612 & 0.784  \\
30660 & 16.464 & 2.443  \\
30661 & 303.888 & 8.030  \\
30662 & 24.794 & 1.614  \\
30663 & 231.055 & 1.379  \\
30664 & 100.937 & 1.002  \\
30665 & 60.176 & 1.747  \\
30666 & 77.457 & 2.801  \\
30667 & 398.451 & 13.851  \\
30668 & 10.503 & 2.408  \\
30669 & 83.654 & 3.318  \\
30670 & 76.745 & 3.212  \\
30671 & 5.519 & 2.367  \\
30672 & 11.916 & 1.546  \\
30673 & 27.957 & 0.843  \\
30674 & 11.916 & 3.358  \\
30675 & 43.555 & 2.523  \\
30676 & 25.024 & 0.779  \\
30677 & 11.033 & 2.879  \\
30678 & 8.135 & 1.135  \\
30679 & 214.599 & 9.790  \\
30680 & 23.458 & 2.206  \\
30681 & 76.509 & 2.771  \\
30682 & 131.129 & 1.587  \\
30683 & 102.187 & 3.358  \\
30684 & 106.688 & 4.961  \\
30685 & 308.602 & 9.120  \\
30686 & 45.194 & 2.460  \\
30687 & 264.574 & 2.314  \\
30688 & 4.703 & 1.475  \\
30689 & 17.509 & 3.326  \\
30690 & 64.991 & 3.427  \\
30691 & 342.656 & 2.964  \\
30692 & 201.163 & 6.461  \\
30693 & 18.852 & 4.059  \\
30694 & 34.046 & 1.984  \\
30695 & 8.035 & 1.262  \\
30696 & 176.220 & 10.222  \\
30697 & 131.533 & 1.984  \\
30698 & 28.217 & 1.059  \\
30699 & 27.872 & 3.193  \\
30700 & 6.804 & 2.284  \\
30701 & 290.174 & 2.695  \\
30702 & 9.937 & 0.767  \\
30703 & 49.720 & 3.162  \\
30704 & 12.479 & 1.811  \\
30705 & 6.477 & 0.790  \\
30706 & 101.248 & 2.635  \\
30707 & 33.116 & 3.193  \\
30708 & 404.631 & 8.395  \\
30709 & 52.715 & 0.872  \\
30710 & 270.337 & 2.140  \\
30711 & 77.457 & 1.724  \\
30712 & 8.732 & 4.337  \\
30713 & 4.986 & 2.425  \\
30714 & 132.754 & 1.477  \\
30715 & 293.769 & 3.330  \\
30716 & 99.701 & 4.016  \\
30717 & 36.320 & 9.837  \\
30718 & 9.636 & 1.728  \\
30719 & 31.234 & 0.831  \\
30720 & 15.433 & 1.637  \\
30721 & 103.136 & 2.448  \\
30722 & 18.910 & 1.292  \\
30723 & 5.335 & 0.694  \\
30724 & 10.374 & 0.991  \\
30725 & 16.668 & 5.926  \\
30726 & 21.061 & 2.949  \\
30727 & 110.703 & 2.419  \\
30728 & 17.726 & 1.214  \\
30729 & 240.490 & 1.933  \\
30730 & 325.184 & 9.837  \\
30731 & 51.274 & 1.722  \\
30732 & 5.798 & 0.817  \\
30733 & 37.687 & 15.807  \\
30734 & 52.391 & 1.265  \\
30735 & 323.188 & 3.106  \\
30736 & 47.916 & 0.917  \\
30737 & 57.284 & 12.982  \\
30738 & 1.783 & 0.801  \\
30739 & 302.954 & 10.296  \\
30740 & 15.866 & 2.140  \\
30741 & 57.460 & 6.658  \\
30742 & 117.734 & 2.460  \\
30743 & 41.717 & 2.992  \\
30744 & 2.727 & 1.576  \\
30745 & 28.217 & 2.644  \\
30746 & 43.824 & 2.334  \\
30747 & 49.567 & 2.411  \\
30748 & 71.940 & 1.869  \\
30749 & 250.311 & 1.937  \\
30750 & 180.059 & 1.220  \\
30751 & 16.926 & 2.057  \\
30752 & 43.421 & 2.085  \\
30753 & 399.679 & 1.667  \\
30754 & 21.587 & 2.741  \\
30755 & 213.281 & 9.956  \\
30756 & 26.861 & 4.577  \\
30757 & 125.597 & 1.787  \\
30758 & 408.386 & 3.523  \\
30759 & 375.812 & 10.648  \\
30760 & 269.506 & 2.016  \\
30761 & 4.132 & 0.863  \\
30762 & 9.606 & 1.242  \\
30763 & 262.949 & 8.030  \\
30764 & 4.171 & 1.114  \\
30765 & 13.436 & 1.468  \\
30766 & 7.888 & 2.387  \\
30767 & 328.201 & 2.845  \\
30768 & 157.248 & 5.383  \\
30769 & 11.843 & 2.499  \\
30770 & 10.060 & 2.777  \\
30771 & 356.649 & 1.473  \\
30772 & 2.138 & 1.635  \\
30773 & 43.689 & 2.918  \\
30774 & 12.751 & 1.430  \\
30775 & 53.697 & 14.308  \\
30776 & 90.070 & 2.174  \\
30777 & 17.726 & 1.183  \\
30778 & 4.940 & 1.087  \\
30779 & 72.608 & 13.571  \\
30780 & 16.719 & 0.977  \\
30781 & 134.399 & 1.443  \\
30782 & 60.548 & 1.023  \\
30783 & 4.007 & 0.701  \\
30784 & 37.687 & 10.920  \\
30785 & 219.274 & 2.563  \\
30786 & 174.063 & 1.574  \\
30787 & 33.837 & 1.047  \\
30788 & 105.382 & 1.122  \\
30789 & 89.517 & 6.232  \\
30790 & 76.982 & 1.807  \\
30791 & 278.789 & 3.860  \\
30792 & 6.558 & 0.719  \\
30793 & 84.171 & 1.389  \\
30794 & 14.378 & 1.509  \\
30795 & 7.326 & 1.454  \\
30796 & 25.491 & 1.291  \\
30797 & 6.378 & 3.147  \\
30798 & 36.432 & 4.285  \\
30799 & 27.615 & 0.831  \\
30800 & 166.208 & 2.190  \\
30801 & 32.112 & 2.243  \\
30802 & 156.764 & 1.549  \\
30803 & 8.312 & 1.477  \\
30804 & 3.609 & 0.629  \\
30805 & 99.395 & 3.087  \\
30806 & 38.037 & 1.764  \\
30807 & 26.532 & 0.907  \\
30808 & 93.172 & 1.345  \\
30809 & 311.466 & 11.012  \\
30810 & 106.360 & 1.464  \\
30811 & 71.940 & 1.923  \\
30812 & 36.097 & 2.440  \\
30813 & 6.497 & 1.591  \\
30814 & 4.820 & 1.411  \\
30815 & 3.576 & 6.151  \\
30816 & 17.402 & 3.338  \\
30817 & 19.926 & 2.040  \\
30818 & 26.943 & 1.091  \\
30819 & 126.373 & 2.794  \\
30820 & 42.104 & 1.942  \\
30821 & 7.170 & 1.414  \\
30822 & 6.398 & 2.956  \\
30823 & 68.062 & 1.800  \\
30824 & 2.099 & 0.717  \\
30825 & 105.058 & 4.055  \\
30826 & 21.720 & 5.764  \\
30827 & 423.756 & 3.510  \\
30828 & 50.646 & 4.757  \\
30829 & 208.734 & 1.698  \\
30830 & 149.229 & 2.200  \\
30831 & 20.740 & 2.208  \\
30832 & 100.009 & 3.124  \\
30833 & 295.584 & 1.673  \\
30834 & 15.338 & 1.392  \\
30835 & 13.436 & 1.673  \\
30836 & 9.906 & 1.457  \\
30837 & 243.470 & 10.271  \\
30838 & 7.104 & 1.346  \\
30839 & 24.794 & 1.191  \\
30840 & 30.947 & 2.067  \\
30841 & 36.097 & 3.494  \\
30842 & 241.976 & 9.673  \\
30843 & 15.624 & 1.397  \\
30844 & 189.151 & 2.654  \\
30845 & 46.463 & 3.132  \\
30846 & 221.990 & 8.903  \\
30847 & 18.910 & 0.754  \\
30848 & 11.916 & 0.947  \\
30849 & 13.150 & 4.133  \\
30850 & 9.815 & 1.217  \\
30851 & 3.123 & 0.818  \\
30852 & 12.830 & 1.533  \\
30853 & 63.409 & 1.122  \\
30854 & 49.567 & 2.221  \\
30855 & 4.850 & 1.250  \\
30856 & 27.530 & 4.633  \\
30857 & 270.337 & 8.195  \\
30858 & 10.248 & 0.946  \\
30859 & 7.649 & 0.698  \\
30860 & 7.082 & 1.363  \\
30861 & 180.059 & 1.833  \\
30862 & 36.208 & 1.829  \\
30863 & 12.064 & 0.856  \\
30864 & 183.416 & 1.833  \\
30865 & 67.853 & 1.914  \\
30866 & 344.773 & 1.381  \\
30867 & 19.501 & 1.844  \\
30868 & 22.262 & 2.206  \\
30869 & 2.345 & 0.797  \\
30870 & 7.440 & 2.092  \\
30871 & 3.191 & 1.585  \\
30872 & 15.150 & 2.496  \\
30873 & 42.364 & 1.639  \\
30874 & 6.016 & 0.976  \\
30875 & 17.509 & 2.122  \\
30876 & 33.630 & 2.758  \\
30877 & 7.214 & 0.986  \\
30878 & 27.110 & 1.190  \\
30879 & 69.759 & 1.880  \\
30880 & 160.673 & 2.538  \\
30881 & 8.572 & 0.992  \\
30882 & 147.403 & 1.509  \\
30883 & 81.619 & 2.446  \\
30884 & 272.846 & 7.792  \\
30885 & 7.417 & 2.045  \\
30886 & 13.436 & 1.647  \\
30887 & 14.827 & 6.392  \\
30888 & 3.311 & 2.692  \\
30889 & 4.057 & 0.610  \\
30890 & 183.982 & 1.568  \\
30891 & 91.186 & 2.635  \\
30892 & 300.169 & 2.328  \\
30893 & 14.378 & 0.964  \\
30894 & 316.297 & 1.489  \\
30895 & 4.645 & 1.198  \\
30896 & 170.352 & 4.239  \\
30897 & 134.813 & 5.521  \\
30898 & 27.110 & 7.508  \\
30899 & 328.201 & 9.523  \\
30900 & 27.957 & 3.091  \\
30901 & 117.734 & 8.640  \\
30902 & 136.064 & 3.557  \\
30903 & 11.274 & 0.949  \\
30904 & 35.003 & 1.311  \\
30905 & 382.818 & 9.696  \\
30906 & 7.082 & 0.686  \\
30907 & 19.988 & 2.405  \\
30908 & 16.926 & 1.257  \\
30909 & 4.477 & 0.645  \\
30910 & 10.568 & 0.919  \\
30911 & 117.372 & 11.892  \\
30912 & 29.010 & 1.677  \\
30913 & 271.171 & 9.991  \\
30914 & 1.908 & 2.348  \\
30915 & 41.975 & 2.594  \\
30916 & 82.123 & 2.872  \\
30917 & 109.686 & 2.818  \\
30918 & 12.518 & 1.013  \\
30919 & 15.291 & 3.777  \\
30920 & 122.542 & 1.533  \\
30921 & 30.852 & 2.960  \\
30922 & 303.888 & 1.376  \\
30923 & 355.552 & 6.853  \\
30924 & 45.754 & 2.511  \\
30925 & 4.805 & 1.198  \\
30926 & 90.626 & 2.942  \\
30927 & 16.162 & 2.322  \\
30928 & 11.734 & 0.938  \\
30929 & 203.030 & 2.082  \\
30930 & 9.116 & 1.516  \\
30931 & 3.653 & 0.831  \\
30932 & 56.757 & 1.428  \\
30933 & 7.463 & 0.628  \\
30934 & 3.995 & 0.807  \\
30935 & 1.867 & 0.700  \\
30936 & 33.733 & 3.661  \\
30937 & 14.467 & 1.513  \\
30938 & 112.075 & 4.700  \\
30939 & 5.385 & 2.964  \\
30940 & 88.967 & 2.382  \\
30941 & 18.280 & 2.138  \\
30942 & 20.360 & 3.113  \\
30943 & 4.776 & 1.500  \\
30944 & 22.537 & 1.238  \\
30945 & 68.694 & 1.064  \\
30946 & 10.122 & 2.115  \\
30947 & 74.190 & 2.428  \\
30948 & 64.791 & 3.591  \\
30949 & 8.732 & 2.741  \\
30950 & 17.242 & 1.248  \\
30951 & 74.878 & 4.357  \\
30952 & 14.334 & 2.105  \\
30953 & 368.933 & 3.688  \\
30954 & 93.172 & 2.866  \\
30955 & 2.541 & 0.639  \\
30956 & 45.055 & 3.212  \\
30957 & 6.204 & 0.750  \\
30958 & 68.694 & 2.478  \\
30959 & 13.645 & 1.220  \\
30960 & 1.811 & 1.238  \\
30961 & 10.503 & 5.287  \\
30962 & 9.258 & 1.096  \\
30963 & 121.415 & 1.585  \\
30964 & 3.909 & 0.599  \\
30965 & 4.082 & 17.997  \\
30966 & 272.846 & 9.615  \\
30967 & 9.665 & 1.138  \\
30968 & 320.216 & 6.415  \\
30969 & 33.733 & 3.212  \\
30970 & 18.968 & 1.025  \\
30971 & 258.137 & 1.637  \\
30972 & 4.196 & 0.715  \\
30973 & 58.172 & 2.289  \\
30974 & 132.346 & 2.689  \\
30975 & 23.603 & 1.286  \\
30976 & 55.206 & 1.363  \\
30977 & 397.226 & 1.518  \\
30978 & 198.701 & 2.575  \\
30979 & 281.376 & 3.561  \\
30980 & 257.343 & 5.997  \\
30981 & 28.044 & 1.086  \\
30982 & 153.895 & 2.045  \\
30983 & 338.463 & 2.541  \\
30984 & 42.234 & 1.887  \\
30985 & 283.114 & 1.829  \\
30986 & 1.713 & 2.365  \\
30987 & 14.782 & 4.016  \\
30988 & 59.623 & 0.981  \\
30989 & 20.740 & 1.944  \\
30990 & 15.528 & 1.409  \\
30991 & 243.470 & 2.431  \\
30992 & 3.499 & 1.124  \\
30993 & 19.682 & 9.569  \\
30994 & 17.781 & 2.514  \\
30995 & 16.063 & 3.270  \\
30996 & 32.013 & 0.837  \\
30997 & 34.046 & 1.119  \\
30998 & 72.832 & 0.955  \\
30999 & 73.734 & 4.534  \\
31000 & 13.603 & 1.060  \\
31001 & 31.817 & 2.125  \\
31002 & 7.672 & 0.701  \\
31003 & 27.872 & 0.806  \\
31004 & 81.619 & 1.280  \\
31005 & 89.793 & 2.030  \\
31006 & 236.817 & 3.809  \\
31007 & 3.311 & 1.224  \\
31008 & 27.957 & 2.838  \\
31009 & 378.133 & 1.564  \\
31010 & 42.495 & 2.362  \\
31011 & 35.437 & 2.644  \\
31012 & 37.226 & 2.631  \\
31013 & 29.825 & 4.605  \\
31014 & 5.126 & 0.992  \\
31015 & 17.189 & 0.851  \\
31016 & 50.181 & 1.152  \\
31017 & 73.508 & 2.297  \\
31018 & 55.718 & 2.042  \\
31019 & 49.414 & 1.947  \\
31020 & 380.468 & 10.483  \\
31021 & 148.771 & 8.314  \\
31022 & 376.971 & 9.153  \\
31023 & 13.029 & 0.734  \\
31024 & 67.023 & 2.042  \\
31025 & 6.598 & 0.734  \\
31026 & 101.873 & 2.554  \\
31027 & 102.818 & 3.047  \\
31028 & 47.622 & 2.469  \\
31029 & 59.440 & 3.151  \\
31030 & 118.461 & 1.546  \\
31031 & 147.403 & 1.766  \\
31032 & 5.190 & 1.041  \\
31033 & 46.607 & 1.907  \\
31034 & 21.192 & 2.370  \\
31035 & 53.863 & 1.475  \\
31036 & 4.835 & 15.619  \\
31037 & 54.363 & 2.122  \\
31038 & 64.592 & 0.896  \\
31039 & 20.173 & 1.529  \\
31040 & 31.234 & 1.951  \\
31041 & 64.393 & 1.595  \\
31042 & 19.682 & 0.961  \\
31043 & 9.845 & 1.493  \\
31044 & 201.784 & 1.951  \\
31045 & 9.430 & 2.751  \\
31046 & 102.818 & 1.239  \\
31047 & 15.057 & 0.830  \\
31048 & 8.840 & 1.100  \\
31049 & 12.712 & 2.177  \\
31050 & 17.402 & 2.120  \\
31051 & 22.468 & 1.253  \\
31052 & 8.210 & 2.102  \\
31053 & 208.734 & 6.674  \\
31054 & 68.906 & 2.591  \\
31055 & 44.503 & 2.686  \\
31056 & 5.798 & 0.852  \\
31057 & 13.150 & 2.738  \\
31058 & 254.194 & 10.635  \\
31059 & 51.591 & 2.143  \\
31060 & 4.688 & 1.272  \\
31061 & 3.609 & 1.061  \\
31062 & 208.092 & 8.294  \\
31063 & 34.681 & 2.317  \\
31064 & 18.224 & 0.751  \\
31065 & 310.508 & 10.247  \\
31066 & 106.688 & 1.100  \\
31067 & 18.168 & 2.448  \\
31068 & 18.280 & 2.235  \\
31069 & 213.281 & 2.718  \\
31070 & 244.221 & 1.728  \\
31071 & 65.191 & 1.747  \\
31072 & 97.276 & 1.183  \\
31073 & 85.214 & 3.121  \\
31074 & 63.215 & 6.034  \\
31075 & 15.197 & 1.479  \\
31076 & 416.000 & 9.920  \\
31077 & 301.094 & 6.618  \\
31078 & 81.118 & 2.457  \\
31079 & 80.372 & 2.638  \\
31080 & 340.553 & 1.471  \\
31081 & 24.871 & 2.523  \\
31082 & 18.621 & 1.059  \\
31083 & 303.888 & 2.050  \\
31084 & 52.391 & 2.475  \\
31085 & 170.352 & 1.595  \\
31086 & 23.675 & 3.117  \\
31087 & 11.879 & 0.694  \\
31088 & 18.564 & 1.036  \\
31089 & 255.764 & 1.651  \\
31090 & 31.331 & 1.630  \\
31091 & 6.204 & 1.639  \\
31092 & 12.064 & 1.217  \\
31093 & 56.932 & 2.251  \\
31094 & 2.433 & 0.767  \\
31095 & 10.666 & 0.899  \\
31096 & 7.961 & 0.913  \\
31097 & 294.675 & 3.968  \\
31098 & 1.692 & 13.202  \\
31099 & 8.977 & 2.904  \\
31100 & 126.373 & 12.108  \\
31101 & 36.884 & 2.845  \\
31102 & 45.333 & 0.929  \\
31103 & 355.552 & 1.708  \\
31104 & 41.589 & 2.156  \\
31105 & 40.328 & 2.342  \\
31106 & 50.646 & 2.013  \\
31107 & 38.508 & 2.130  \\
31108 & 82.377 & 1.702  \\
31109 & 142.495 & 2.077  \\
31110 & 21.854 & 2.013  \\
31111 & 66.406 & 3.523  \\
31112 & 15.576 & 1.591  \\
31113 & 104.735 & 2.781  \\
31114 & 10.439 & 1.296  \\
31115 & 33.116 & 3.007  \\
31116 & 371.212 & 8.776  \\
31117 & 7.555 & 2.641  \\
31118 & 68.694 & 0.947  \\
31119 & 112.767 & 3.290  \\
31120 & 73.508 & 3.298  \\
31121 & 205.546 & 9.454  \\
31122 & 32.013 & 2.606  \\
31123 & 64.195 & 2.248  \\
31124 & 54.363 & 1.687  \\
31125 & 43.959 & 2.219  \\
31126 & 85.477 & 1.873  \\
31127 & 27.872 & 0.986  \\
31128 & 90.347 & 2.322  \\
31129 & 8.085 & 1.587  \\
31130 & 4.895 & 3.330  \\
31131 & 21.854 & 2.300  \\
31132 & 37.687 & 1.454  \\
31133 & 146.950 & 2.112  \\
31134 & 9.005 & 1.007  \\
31135 & 158.219 & 2.692  \\
31136 & 368.933 & 2.396  \\
31137 & 14.422 & 1.085  \\
31138 & 22.399 & 2.306  \\
31139 & 318.251 & 1.203  \\
31140 & 11.843 & 1.081  \\
31141 & 56.932 & 2.140  \\
31142 & 63.215 & 2.569  \\
31143 & 12.403 & 2.373  \\
31144 & 17.402 & 3.338  \\
31145 & 9.401 & 2.192  \\
31146 & 123.679 & 3.855  \\
31147 & 72.832 & 1.245  \\
31148 & 259.731 & 6.812  \\
31149 & 29.642 & 2.174  \\
31150 & 11.770 & 1.123  \\
31151 & 37.571 & 2.030  \\
31152 & 370.071 & 9.603  \\
31153 & 69.974 & 1.099  \\
31154 & 59.257 & 1.006  \\
31155 & 5.657 & 2.235  \\
31156 & 25.102 & 2.367  \\
31157 & 2.471 & 0.965  \\
31158 & 92.886 & 4.021  \\
31159 & 237.547 & 6.977  \\
31160 & 23.603 & 1.903  \\
31161 & 52.715 & 2.219  \\
31162 & 303.888 & 12.447  \\
31163 & 42.495 & 1.091  \\
31164 & 18.507 & 1.900  \\
31165 & 15.385 & 1.185  \\
31166 & 2.856 & 0.661  \\
31167 & 150.614 & 3.080  \\
31168 & 313.389 & 1.855  \\
31169 & 361.068 & 1.889  \\
31170 & 46.321 & 2.135  \\
31171 & 89.793 & 1.783  \\
31172 & 4.368 & 1.030  \\
31173 & 397.226 & 1.563  \\
31174 & 154.370 & 3.278  \\
31175 & 3.191 & 2.490  \\
31176 & 5.745 & 1.433  \\
31177 & 7.579 & 1.397  \\
31178 & 32.211 & 0.806  \\
31179 & 216.590 & 3.674  \\
31180 & 21.653 & 2.529  \\
31181 & 193.867 & 3.860  \\
31182 & 8.110 & 0.913  \\
31183 & 5.553 & 1.578  \\
31184 & 327.192 & 6.376  \\
31185 & 69.759 & 2.535  \\
31186 & 10.966 & 3.415  \\
31187 & 34.468 & 1.384  \\
31188 & 3.814 & 0.947  \\
31189 & 31.915 & 2.004  \\
31190 & 204.284 & 9.489  \\
31191 & 301.094 & 4.045  \\
31192 & 104.413 & 5.983  \\
31193 & 31.331 & 12.313  \\
31194 & 15.721 & 4.550  \\
31195 & 6.053 & 0.668  \\
31196 & 44.503 & 2.493  \\
31197 & 16.565 & 2.686  \\
31198 & 20.298 & 1.236  \\
31199 & 7.371 & 2.425  \\
31200 & 21.720 & 1.578  \\
31201 & 7.440 & 0.703  \\
31202 & 65.392 & 2.379  \\
31203 & 4.560 & 2.161  \\
31204 & 393.574 & 1.561  \\
31205 & 5.418 & 1.078  \\
31206 & 189.151 & 1.677  \\
31207 & 12.595 & 2.350  \\
31208 & 10.374 & 1.628  \\
31209 & 29.460 & 2.047  \\
31210 & 16.874 & 1.112  \\
31211 & 309.554 & 7.019  \\
31212 & 41.589 & 2.505  \\
31213 & 16.719 & 1.864  \\
31214 & 4.688 & 0.795  \\
31215 & 25.570 & 2.550  \\
31216 & 374.657 & 2.992  \\
31217 & 317.273 & 8.496  \\
31218 & 200.545 & 1.673  \\
31219 & 132.346 & 1.624  \\
31220 & 9.172 & 1.884  \\
31221 & 116.652 & 1.875  \\
31222 & 174.600 & 1.601  \\
31223 & 12.176 & 0.687  \\
31224 & 215.260 & 3.906  \\
31225 & 6.418 & 2.758  \\
31226 & 6.359 & 1.445  \\
31227 & 68.694 & 2.331  \\
31228 & 14.422 & 1.351  \\
31229 & 24.947 & 6.278  \\
31230 & 7.840 & 1.599  \\
31231 & 122.919 & 1.416  \\
31232 & 304.825 & 1.549  \\
31233 & 7.326 & 1.382  \\
31234 & 64.991 & 1.099  \\
31235 & 86.803 & 2.862  \\
31236 & 29.189 & 1.580  \\
31237 & 36.097 & 2.254  \\
31238 & 117.011 & 2.434  \\
31239 & 230.345 & 2.784  \\
31240 & 7.961 & 0.852  \\
31241 & 17.189 & 1.546  \\
31242 & 155.323 & 3.897  \\
31243 & 27.027 & 1.137  \\
31244 & 37.571 & 2.781  \\
31245 & 198.090 & 3.741  \\
31246 & 88.149 & 1.831  \\
31247 & 24.566 & 3.536  \\
31248 & 59.623 & 0.961  \\
31249 & 5.017 & 0.710  \\
31250 & 95.790 & 3.696  \\
31251 & 12.441 & 2.734  \\
31252 & 20.932 & 1.188  \\
31253 & 2.232 & 13.426  \\
31254 & 146.950 & 1.851  \\
31255 & 24.794 & 0.765  \\
31256 & 224.741 & 2.060  \\
31257 & 33.837 & 2.153  \\
31258 & 117.372 & 1.614  \\
31259 & 87.070 & 1.046  \\
31260 & 32.913 & 0.825  \\
31261 & 318.251 & 10.064  \\
31262 & 4.588 & 0.820  \\
31263 & 46.750 & 1.693  \\
31264 & 3.745 & 0.843  \\
31265 & 118.097 & 8.925  \\
31266 & 16.978 & 2.764  \\
31267 & 52.230 & 3.398  \\
31268 & 19.382 & 8.455  \\
31269 & 8.389 & 1.391  \\
31270 & 9.343 & 1.260  \\
31271 & 405.879 & 5.883  \\
31272 & 68.062 & 1.714  \\
31273 & 9.144 & 1.040  \\
31274 & 23.099 & 3.109  \\
31275 & 40.702 & 1.538  \\
31276 & 6.868 & 0.818  \\
31277 & 283.114 & 1.498  \\
31278 & 199.314 & 1.963  \\
31279 & 58.712 & 0.923  \\
31280 & 84.691 & 1.498  \\
31281 & 15.915 & 1.031  \\
31282 & 34.046 & 1.310  \\
31283 & 66.611 & 0.933  \\
31284 & 33.733 & 3.162  \\
31285 & 381.642 & 9.979  \\
31286 & 355.552 & 12.873  \\
31287 & 57.815 & 1.206  \\
31288 & 35.328 & 1.961  \\
31289 & 92.600 & 1.538  \\
31290 & 17.083 & 1.023  \\
31291 & 34.468 & 2.496  \\
31292 & 100.009 & 2.216  \\
31293 & 64.791 & 1.414  \\
31294 & 58.893 & 1.580  \\
31295 & 136.904 & 1.516  \\
31296 & 30.474 & 1.092  \\
31297 & 31.524 & 1.244  \\
31298 & 59.440 & 1.175  \\
31299 & 257.343 & 11.079  \\
31300 & 21.922 & 2.581  \\
31301 & 1.543 & 3.216  \\
31302 & 8.572 & 1.150  \\
31303 & 217.928 & 2.077  \\
31304 & 10.666 & 0.865  \\
31305 & 2.145 & 0.564  \\
31306 & 22.607 & 2.478  \\
31307 & 123.298 & 2.336  \\
31308 & 263.760 & 6.690  \\
31309 & 24.341 & 2.682  \\
31310 & 64.592 & 2.067  \\
31311 & 9.906 & 1.382  \\
31312 & 30.852 & 1.178  \\
31313 & 26.207 & 1.930  \\
31314 & 253.412 & 1.844  \\
31315 & 125.597 & 3.247  \\
31316 & 4.196 & 1.160  \\
31317 & 21.989 & 1.094  \\
31318 & 322.194 & 5.293  \\
31319 & 36.997 & 3.197  \\
31320 & 159.687 & 1.430  \\
31321 & 393.574 & 6.747  \\
31322 & 391.158 & 13.154  \\
31323 & 9.315 & 1.610  \\
31324 & 20.549 & 0.864  \\
31325 & 33.526 & 3.010  \\
31326 & 156.283 & 2.808  \\
31327 & 15.385 & 1.846  \\
31328 & 56.757 & 15.193  \\
31329 & 5.126 & 2.314  \\
31330 & 17.891 & 2.208  \\
31331 & 349.045 & 1.760  \\
31332 & 257.343 & 9.908  \\
31333 & 9.755 & 1.180  \\
31334 & 76.509 & 1.965  \\
31335 & 1.586 & 0.800  \\
31336 & 7.349 & 0.892  \\
31337 & 79.634 & 1.484  \\
31338 & 83.912 & 2.246  \\
31339 & 37.687 & 2.666  \\
31340 & 40.577 & 1.798  \\
31341 & 12.712 & 2.606  \\
31342 & 6.300 & 0.733  \\
31343 & 4.546 & 1.031  \\
31344 & 203.656 & 4.550  \\
31345 & 65.392 & 1.900  \\
31346 & 392.364 & 14.429  \\
31347 & 6.398 & 0.637  \\
31348 & 16.616 & 3.204  \\
31349 & 15.197 & 1.321  \\
31350 & 29.369 & 3.166  \\
31351 & 11.449 & 1.138  \\
31352 & 267.852 & 14.019  \\
31353 & 31.427 & 2.182  \\
31354 & 18.337 & 1.350  \\
31355 & 36.657 & 1.745  \\
31356 & 11.449 & 3.021  \\
31357 & 202.406 & 2.689  \\
31358 & 24.642 & 1.511  \\
31359 & 177.855 & 8.195  \\
31360 & 15.433 & 3.050  \\
31361 & 17.348 & 2.964  \\
31362 & 35.003 & 2.138  \\
31363 & 55.206 & 0.974  \\
31364 & 8.035 & 1.227  \\
31365 & 4.617 & 5.813  \\
31366 & 61.487 & 1.956  \\
31367 & 337.422 & 2.322  \\
31368 & 36.432 & 0.804  \\
31369 & 148.771 & 10.040  \\
31370 & 25.179 & 2.670  \\
31371 & 3.543 & 0.601  \\
31372 & 11.484 & 0.992  \\
31373 & 14.782 & 2.208  \\
31374 & 231.055 & 10.751  \\
31375 & 161.169 & 1.800  \\
31376 & 8.060 & 0.811  \\
31377 & 22.330 & 0.989  \\
31378 & 235.363 & 2.033  \\
31379 & 20.298 & 4.528  \\
31380 & 9.116 & 1.028  \\
31381 & 350.121 & 12.065  \\
31382 & 109.012 & 1.647  \\
31383 & 86.270 & 0.947  \\
31384 & 8.415 & 4.123  \\
31385 & 18.736 & 0.998  \\
31386 & 8.519 & 16.075  \\
31387 & 10.216 & 0.963  \\
31388 & 11.239 & 2.211  \\
31389 & 6.783 & 1.800  \\
31390 & 4.145 & 1.507  \\
31391 & 152.012 & 1.996  \\
31392 & 20.486 & 3.334  \\
31393 & 12.289 & 2.517  \\
31394 & 88.967 & 4.644  \\
31395 & 14.202 & 3.200  \\
31396 & 21.126 & 1.798  \\
31397 & 49.111 & 0.992  \\
31398 & 305.765 & 1.766  \\
31399 & 4.408 & 0.614  \\
31400 & 20.676 & 1.531  \\
31401 & 2.464 & 1.216  \\
31402 & 84.171 & 1.406  \\
31403 & 13.150 & 0.957  \\
31404 & 48.659 & 2.187  \\
31405 & 13.899 & 0.755  \\
31406 & 9.005 & 2.641  \\
31407 & 42.234 & 1.053  \\
31408 & 327.192 & 10.842  \\
31409 & 94.909 & 5.514  \\
31410 & 378.133 & 8.882  \\
31411 & 89.241 & 1.882  \\
31412 & 14.827 & 1.092  \\
31413 & 200.545 & 1.358  \\
31414 & 125.984 & 8.588  \\
31415 & 2.178 & 0.908  \\
31416 & 25.257 & 2.981  \\
31417 & 16.162 & 2.070  \\
31418 & 79.389 & 1.473  \\
31419 & 25.966 & 0.789  \\
31420 & 13.109 & 2.336  \\
31421 & 88.694 & 4.774  \\
31422 & 134.813 & 2.616  \\
31423 & 147.858 & 1.730  \\
31424 & 12.327 & 2.387  \\
31425 & 2.669 & 1.618  \\
31426 & 103.454 & 8.925  \\
31427 & 32.711 & 1.379  \\
31428 & 8.035 & 1.406  \\
31429 & 19.622 & 2.560  \\
31430 & 4.971 & 1.753  \\
31431 & 38.272 & 2.339  \\
31432 & 181.171 & 6.438  \\
31433 & 26.614 & 0.933  \\
31434 & 111.387 & 3.117  \\
31435 & 20.298 & 2.331  \\
31436 & 284.863 & 2.939  \\
31437 & 7.214 & 1.591  \\
31438 & 379.299 & 3.419  \\
31439 & 17.891 & 0.734  \\
31440 & 323.188 & 1.566  \\
31441 & 12.176 & 1.838  \\
31442 & 8.519 & 1.536  \\
31443 & 10.060 & 1.211  \\
31444 & 195.666 & 2.859  \\
31445 & 31.043 & 1.408  \\
31446 & 20.235 & 1.438  \\
31447 & 18.910 & 1.288  \\
31448 & 12.441 & 0.799  \\
31449 & 217.928 & 1.698  \\
31450 & 34.362 & 1.553  \\
31451 & 22.817 & 1.094  \\
31452 & 7.192 & 2.042  \\
31453 & 5.095 & 1.382  \\
31454 & 3.028 & 0.811  \\
31455 & 50.959 & 1.520  \\
31456 & 14.556 & 0.874  \\
31457 & 11.698 & 1.807  \\
31458 & 283.987 & 5.820  \\
31459 & 262.949 & 7.580  \\
31460 & 86.270 & 1.928  \\
31461 & 43.824 & 3.106  \\
31462 & 3.489 & 2.514  \\
31463 & 51.432 & 1.150  \\
31464 & 37.920 & 2.953  \\
31465 & 4.746 & 1.324  \\
31466 & 16.668 & 1.329  \\
31467 & 172.995 & 2.169  \\
31468 & 9.967 & 1.000  \\
31469 & 113.115 & 4.594  \\
31470 & 200.545 & 1.504  \\
31471 & 412.175 & 1.546  \\
31472 & 108.343 & 2.644  \\
31473 & 23.314 & 1.840  \\
31474 & 2.596 & 0.862  \\
31475 & 18.564 & 5.186  \\
31476 & 13.899 & 1.310  \\
31477 & 291.966 & 1.827  \\
31478 & 26.614 & 3.609  \\
31479 & 5.385 & 0.737  \\
31480 & 87.608 & 1.010  \\
31481 & 194.465 & 9.754  \\
31482 & 10.374 & 1.263  \\
31483 & 35.437 & 2.227  \\
31484 & 13.395 & 0.769  \\
31485 & 322.194 & 1.643  \\
31486 & 146.048 & 2.082  \\
31487 & 319.232 & 3.069  \\
31488 & 6.804 & 2.405  \\
31489 & 6.204 & 0.996  \\
31490 & 183.416 & 4.203  \\
31491 & 291.068 & 14.603  \\
31492 & 4.094 & 1.831  \\
31493 & 20.049 & 0.849  \\
31494 & 220.628 & 2.405  \\
31495 & 4.602 & 3.949  \\
31496 & 79.389 & 1.803  \\
31497 & 213.939 & 1.827  \\
31498 & 301.094 & 6.714  \\
31499 & 170.878 & 1.649  \\
31500 & 239.751 & 4.437  \\
31501 & 98.785 & 2.004  \\
31502 & 9.088 & 0.781  \\
31503 & 65.796 & 2.609  \\
31504 & 200.545 & 7.490  \\
31505 & 324.184 & 10.725  \\
31506 & 315.325 & 2.855  \\
31507 & 1.381 & 0.735  \\
31508 & 61.677 & 1.739  \\
31509 & 8.493 & 2.591  \\
31510 & 14.334 & 2.434  \\
31511 & 11.990 & 1.177  \\
31512 & 254.977 & 7.644  \\
31513 & 38.272 & 3.239  \\
31514 & 11.807 & 2.362  \\
31515 & 55.376 & 0.937  \\
31516 & 100.626 & 1.153  \\
31517 & 174.063 & 2.808  \\
31518 & 396.005 & 9.932  \\
31519 & 7.912 & 2.033  \\
31520 & 5.254 & 0.818  \\
31521 & 45.754 & 3.282  \\
31522 & 29.551 & 2.606  \\
31523 & 3.934 & 0.759  \\
31524 & 17.295 & 2.584  \\
31525 & 32.913 & 2.638  \\
31526 & 16.063 & 2.520  \\
31527 & 148.313 & 2.286  \\
31528 & 20.676 & 2.848  \\
31529 & 122.919 & 1.871  \\
31530 & 19.441 & 0.817  \\
31531 & 42.626 & 2.622  \\
31532 & 41.080 & 3.043  \\
31533 & 96.679 & 1.722  \\
31534 & 177.308 & 3.061  \\
31535 & 9.906 & 2.393  \\
31536 & 114.870 & 1.671  \\
31537 & 8.210 & 2.575  \\
31538 & 67.436 & 2.166  \\
31539 & 10.279 & 1.216  \\
31540 & 142.057 & 1.416  \\
31541 & 359.958 & 2.320  \\
31542 & 24.416 & 1.065  \\
31543 & 26.207 & 2.466  \\
31544 & 32.112 & 2.821  \\
31545 & 110.703 & 2.676  \\
31546 & 2.604 & 0.806  \\
31547 & 77.696 & 0.931  \\
31548 & 31.524 & 1.518  \\
31549 & 3.084 & 1.529  \\
31550 & 20.111 & 2.267  \\
31551 & 12.989 & 0.730  \\
31552 & 267.028 & 3.827  \\
31553 & 44.778 & 2.443  \\
31554 & 53.532 & 1.777  \\
31555 & 149.690 & 4.890  \\
31556 & 18.507 & 3.888  \\
31557 & 55.206 & 4.711  \\
31558 & 292.866 & 8.375  \\
31559 & 8.922 & 0.709  \\
31560 & 52.069 & 2.609  \\
31561 & 7.888 & 0.907  \\
31562 & 26.369 & 1.803  \\
31563 & 15.433 & 1.372  \\
31564 & 231.055 & 2.731  \\
31565 & 248.009 & 1.900  \\
31566 & 18.507 & 2.320  \\
31567 & 171.933 & 2.575  \\
31568 & 43.287 & 0.867  \\
31569 & 230.345 & 1.999  \\
31570 & 19.804 & 0.886  \\
31571 & 2.556 & 1.050  \\
31572 & 38.037 & 2.156  \\
31573 & 69.759 & 8.059  \\
31574 & 4.019 & 2.481  \\
31575 & 163.669 & 1.401  \\
31576 & 63.801 & 2.566  \\
31577 & 23.748 & 1.236  \\
31578 & 49.111 & 2.373  \\
31579 & 404.631 & 13.377  \\
31580 & 12.403 & 1.091  \\
31581 & 12.327 & 2.057  \\
31582 & 4.805 & 0.620  \\
31583 & 9.488 & 2.385  \\
31584 & 243.470 & 6.531  \\
31585 & 160.673 & 6.353  \\
31586 & 12.479 & 1.265  \\
31587 & 16.926 & 0.761  \\
31588 & 20.486 & 10.610  \\
31589 & 341.603 & 1.279  \\
31590 & 22.887 & 2.484  \\
31591 & 23.675 & 1.374  \\
31592 & 60.548 & 3.204  \\
31593 & 7.768 & 1.970  \\
31594 & 136.064 & 2.095  \\
31595 & 10.343 & 1.989  \\
31596 & 32.112 & 2.609  \\
31597 & 5.095 & 14.904  \\
31598 & 48.659 & 2.040  \\
31599 & 21.854 & 1.921  \\
31600 & 301.094 & 1.958  \\
31601 & 167.750 & 9.409  \\
31602 & 6.072 & 1.580  \\
31603 & 6.598 & 0.890  \\
31604 & 339.506 & 1.712  \\
31605 & 291.068 & 3.498  \\
31606 & 7.486 & 0.789  \\
31607 & 41.846 & 0.938  \\
31608 & 28.130 & 0.992  \\
31609 & 12.479 & 2.297  \\
31610 & 13.899 & 1.259  \\
31611 & 3.982 & 0.928  \\
31612 & 180.059 & 3.973  \\
31613 & 152.951 & 2.949  \\
31614 & 371.212 & 2.297  \\
31615 & 21.854 & 1.244  \\
31616 & 7.192 & 2.303  \\
31617 & 19.085 & 0.888  \\
31618 & 38.390 & 2.949  \\
31619 & 36.320 & 2.085  \\
31620 & 131.939 & 2.872  \\
31621 & 41.207 & 2.771  \\
31622 & 18.736 & 2.023  \\
31623 & 9.845 & 0.984  \\
31624 & 9.172 & 1.054  \\
31625 & 30.194 & 2.289  \\
31626 & 2.900 & 2.224  \\
31627 & 30.947 & 1.933  \\
31628 & 72.832 & 4.878  \\
31629 & 23.822 & 1.425  \\
31630 & 241.976 & 6.594  \\
31631 & 12.365 & 1.639  \\
31632 & 181.730 & 2.107  \\
31633 & 51.116 & 1.262  \\
31634 & 21.922 & 1.188  \\
31635 & 34.468 & 1.829  \\
31636 & 65.392 & 4.908  \\
31637 & 8.185 & 1.138  \\
31638 & 85.477 & 1.620  \\
31639 & 51.274 & 2.405  \\
31640 & 88.967 & 2.535  \\
31641 & 111.730 & 12.950  \\
31642 & 20.173 & 0.985  \\
31643 & 2.288 & 16.114  \\
31644 & 18.507 & 2.437  \\
31645 & 34.574 & 1.083  \\
31646 & 11.590 & 1.975  \\
31647 & 329.213 & 2.382  \\
31648 & 63.215 & 1.449  \\
31649 & 7.304 & 2.831  \\
31650 & 152.012 & 2.738  \\
31651 & 109.686 & 5.351  \\
31652 & 10.999 & 3.394  \\
31653 & 16.822 & 2.275  \\
31654 & 22.330 & 1.965  \\
31655 & 84.691 & 2.382  \\
31656 & 29.279 & 9.319  \\
31657 & 20.235 & 0.872  \\
31658 & 20.298 & 2.184  \\
31659 & 4.761 & 2.085  \\
31660 & 38.746 & 0.830  \\
31661 & 80.372 & 2.087  \\
31662 & 106.688 & 1.409  \\
31663 & 62.633 & 2.808  \\
31664 & 264.574 & 1.491  \\
31665 & 8.678 & 0.929  \\
31666 & 2.752 & 1.683  \\
31667 & 7.768 & 2.396  \\
31668 & 219.950 & 4.108  \\
31669 & 283.987 & 1.965  \\
31670 & 38.390 & 2.300  \\
31671 & 31.817 & 3.346  \\
31672 & 13.436 & 2.275  \\
31673 & 67.853 & 1.094  \\
31674 & 221.990 & 10.842  \\
31675 & 283.114 & 8.537  \\
31676 & 67.023 & 2.440  \\
31677 & 305.765 & 1.361  \\
31678 & 72.608 & 2.893  \\
31679 & 22.817 & 1.181  \\
31680 & 18.112 & 2.517  \\
31681 & 11.033 & 1.862  \\
31682 & 27.957 & 2.692  \\
31683 & 73.056 & 2.246  \\
31684 & 234.640 & 3.777  \\
31685 & 13.029 & 1.632  \\
31686 & 45.754 & 1.242  \\
31687 & 5.418 & 0.834  \\
31688 & 5.553 & 0.731  \\
31689 & 101.560 & 3.003  \\
31690 & 328.201 & 13.233  \\
31691 & 7.017 & 0.765  \\
31692 & 48.064 & 5.300  \\
31693 & 159.687 & 2.609  \\
31694 & 4.776 & 0.884  \\
31695 & 20.868 & 1.342  \\
31696 & 47.769 & 1.159  \\
31697 & 9.876 & 3.204  \\
31698 & 18.168 & 1.025  \\
31699 & 111.730 & 2.112  \\
31700 & 12.595 & 1.229  \\
31701 & 3.321 & 0.810  \\
31702 & 6.846 & 3.113  \\
31703 & 286.622 & 3.688  \\
31704 & 8.160 & 2.171  \\
31705 & 81.619 & 1.045  \\
31706 & 5.238 & 0.843  \\
31707 & 74.878 & 3.394  \\
31708 & 196.874 & 3.635  \\
31709 & 397.226 & 5.947  \\
31710 & 4.032 & 0.631  \\
31711 & 29.551 & 0.898  \\
31712 & 52.553 & 1.762  \\
31713 & 113.464 & 1.070  \\
31714 & 26.288 & 11.334  \\
31715 & 4.222 & 1.846  \\
31716 & 5.834 & 3.298  \\
31717 & 19.501 & 0.783  \\
31718 & 73.056 & 1.047  \\
31719 & 7.082 & 2.818  \\
31720 & 74.418 & 1.181  \\
31721 & 72.162 & 3.456  \\
31722 & 5.553 & 1.037  \\
31723 & 95.495 & 3.386  \\
31724 & 26.369 & 2.115  \\
31725 & 173.528 & 2.721  \\
31726 & 10.185 & 2.190  \\
31727 & 128.729 & 4.633  \\
31728 & 221.308 & 1.251  \\
31729 & 32.711 & 2.033  \\
31730 & 63.801 & 0.928  \\
31731 & 59.991 & 2.416  \\
31732 & 115.935 & 2.001  \\
31733 & 30.757 & 0.877  \\
31734 & 57.460 & 1.912  \\
31735 & 9.518 & 0.760  \\
31736 & 110.363 & 1.827  \\
31737 & 332.268 & 1.641  \\
31738 & 11.807 & 0.848  \\
31739 & 3.862 & 0.705  \\
31740 & 189.734 & 5.730  \\
31741 & 11.990 & 1.178  \\
31742 & 4.746 & 0.845  \\
31743 & 168.786 & 7.877  \\
31744 & 6.320 & 2.278  \\
31745 & 10.091 & 0.878  \\
31746 & 29.642 & 1.353  \\
31747 & 8.598 & 2.211  \\
31748 & 8.415 & 1.024  \\
31749 & 4.805 & 0.751  \\
31750 & 136.904 & 4.249  \\
31751 & 8.110 & 1.004  \\
31752 & 33.942 & 0.994  \\
31753 & 19.027 & 1.992  \\
31754 & 404.631 & 1.337  \\
31755 & 23.675 & 1.737  \\
31756 & 330.228 & 8.039  \\
31757 & 38.865 & 2.859  \\
31758 & 178.404 & 1.338  \\
31759 & 213.939 & 1.984  \\
31760 & 9.576 & 1.007  \\
31761 & 52.069 & 1.404  \\
31762 & 229.637 & 2.090  \\
31763 & 105.382 & 1.807  \\
31764 & 111.730 & 1.667  \\
31765 & 35.876 & 3.746  \\
31766 & 25.024 & 1.305  \\
31767 & 4.940 & 0.801  \\
31768 & 221.308 & 8.324  \\
31769 & 14.556 & 3.318  \\
31770 & 55.718 & 1.849  \\
31771 & 20.173 & 1.980  \\
31772 & 188.569 & 2.682  \\
31773 & 83.912 & 1.996  \\
31774 & 85.740 & 4.649  \\
31775 & 108.677 & 3.109  \\
31776 & 59.623 & 0.947  \\
31777 & 238.279 & 2.224  \\
31778 & 22.262 & 2.281  \\
31779 & 60.922 & 0.881  \\
31780 & 73.508 & 5.428  \\
31781 & 54.530 & 1.343  \\
31782 & 99.701 & 3.069  \\
31783 & 119.929 & 2.440  \\
31784 & 11.807 & 1.489  \\
31785 & 47.184 & 0.849  \\
31786 & 359.958 & 8.030  \\
31787 & 160.673 & 11.750  \\
31788 & 7.720 & 1.167  \\
31789 & 3.084 & 0.657  \\
31790 & 46.036 & 1.862  \\
31791 & 2.281 & 1.001  \\
31792 & 2.847 & 0.787  \\
31793 & 55.890 & 2.526  \\
31794 & 60.176 & 2.158  \\
31795 & 20.298 & 1.820  \\
31796 & 43.154 & 6.594  \\
31797 & 174.063 & 7.982  \\
31798 & 20.111 & 0.811  \\
31799 & 108.010 & 2.956  \\
31800 & 25.102 & 2.127  \\
31801 & 30.009 & 1.250  \\
31802 & 58.712 & 2.964  \\
31803 & 7.649 & 1.392  \\
31804 & 31.817 & 1.758  \\
31805 & 337.422 & 1.608  \\
31806 & 51.274 & 2.006  \\
31807 & 134.399 & 1.479  \\
31808 & 244.221 & 12.628  \\
31809 & 27.872 & 3.278  \\
31810 & 143.375 & 1.878  \\
31811 & 21.388 & 1.822  \\
31812 & 102.502 & 2.900  \\
31813 & 18.057 & 1.077  \\
31814 & 18.280 & 1.256  \\
31815 & 56.583 & 1.337  \\
31816 & 14.782 & 1.086  \\
31817 & 75.806 & 2.654  \\
31818 & 410.908 & 9.489  \\
31819 & 166.208 & 2.060  \\
31820 & 101.560 & 2.738  \\
31821 & 8.651 & 1.677  \\
31822 & 101.873 & 3.302  \\
31823 & 18.001 & 2.171  \\
31824 & 1.206 & 1.466  \\
31825 & 111.045 & 2.956  \\
31826 & 112.421 & 2.520  \\
31827 & 45.194 & 0.861  \\
31828 & 8.545 & 0.677  \\
31829 & 158.707 & 3.106  \\
31830 & 10.798 & 1.069  \\
31831 & 13.436 & 0.932  \\
31832 & 7.672 & 1.276  \\
31833 & 4.069 & 3.151  \\
31834 & 7.486 & 2.379  \\
31835 & 308.602 & 1.514  \\
31836 & 146.950 & 1.855  \\
31837 & 106.360 & 1.368  \\
31838 & 49.720 & 0.929  \\
31839 & 125.597 & 1.753  \\
31840 & 125.597 & 9.743  \\
31841 & 14.646 & 2.774  \\
31842 & 8.493 & 2.206  \\
31843 & 24.117 & 2.156  \\
31844 & 32.811 & 2.818  \\
31845 & 4.057 & 0.704  \\
31846 & 256.552 & 1.768  \\
31847 & 13.771 & 1.661  \\
31848 & 161.169 & 13.123  \\
31849 & 12.634 & 2.075  \\
31850 & 10.600 & 2.278  \\
31851 & 19.441 & 1.753  \\
31852 & 63.605 & 2.538  \\
31853 & 167.234 & 2.393  \\
31854 & 23.171 & 3.987  \\
31855 & 74.190 & 2.206  \\
31856 & 13.109 & 2.402  \\
31857 & 11.734 & 0.844  \\
31858 & 26.861 & 3.644  \\
31859 & 289.282 & 5.224  \\
31860 & 3.341 & 1.381  \\
31861 & 46.895 & 1.035  \\
31862 & 354.459 & 1.487  \\
31863 & 57.460 & 2.300  \\
31864 & 260.532 & 7.481  \\
31865 & 137.326 & 3.435  \\
31866 & 33.837 & 3.212  \\
31867 & 20.173 & 1.635  \\
31868 & 65.594 & 2.953  \\
31869 & 235.363 & 3.147  \\
31870 & 3.489 & 0.803  \\
31871 & 118.097 & 2.353  \\
31872 & 19.743 & 1.816  \\
31873 & 1.327 & 0.713  \\
31874 & 3.321 & 0.626  \\
31875 & 3.576 & 1.371  \\
31876 & 71.719 & 1.061  \\
31877 & 40.328 & 2.345  \\
31878 & 18.393 & 3.003  \\
31879 & 21.126 & 2.985  \\
31880 & 10.798 & 1.419  \\
31881 & 27.277 & 0.799  \\
31882 & 12.949 & 2.370  \\
31883 & 102.187 & 1.796  \\
31884 & 14.378 & 2.457  \\
31885 & 47.039 & 1.875  \\
31886 & 148.771 & 6.634  \\
31887 & 30.287 & 0.960  \\
31888 & 21.587 & 1.319  \\
31889 & 4.532 & 1.233  \\
31890 & 69.331 & 2.989  \\
31891 & 3.009 & 1.447  \\
31892 & 190.319 & 9.131  \\
31893 & 183.416 & 1.253  \\
31894 & 34.574 & 2.893  \\
31895 & 41.975 & 2.216  \\
31896 & 101.560 & 1.954  \\
31897 & 198.090 & 13.013  \\
31898 & 27.530 & 0.787  \\
31899 & 309.554 & 6.285  \\
31900 & 44.503 & 2.838  \\
31901 & 199.314 & 5.848  \\
31902 & 3.240 & 1.356  \\
31903 & 11.734 & 3.657  \\
31904 & 43.689 & 1.054  \\
31905 & 3.352 & 0.795  \\
31906 & 37.803 & 2.265  \\
31907 & 48.810 & 1.910  \\
31908 & 39.712 & 3.087  \\
31909 & 6.204 & 1.325  \\
31910 & 148.313 & 9.557  \\
31911 & 61.110 & 3.705  \\
31912 & 109.348 & 12.628  \\
31913 & 25.413 & 2.016  \\
31914 & 162.164 & 4.045  \\
31915 & 14.919 & 2.373  \\
31916 & 278.789 & 1.333  \\
31917 & 28.832 & 2.042  \\
31918 & 13.561 & 4.035  \\
31919 & 167.750 & 1.431  \\
31920 & 45.895 & 1.159  \\
31921 & 15.244 & 2.794  \\
31922 & 8.010 & 2.143  \\
31923 & 317.273 & 1.487  \\
31924 & 92.886 & 0.961  \\
31925 & 293.769 & 1.504  \\
31926 & 103.136 & 4.030  \\
31927 & 53.697 & 3.386  \\
31928 & 38.154 & 2.130  \\
31929 & 427.688 & 1.992  \\
31930 & 13.645 & 0.989  \\
31931 & 21.653 & 1.428  \\
31932 & 198.090 & 2.761  \\
31933 & 33.526 & 2.345  \\
31934 & 8.060 & 1.263  \\
31935 & 35.655 & 4.045  \\
31936 & 51.750 & 2.200  \\
31937 & 87.070 & 1.634  \\
31938 & 5.553 & 1.305  \\
31939 & 136.483 & 1.811  \\
31940 & 14.028 & 0.699  \\
31941 & 15.104 & 3.481  \\
31942 & 93.459 & 1.098  \\
31943 & 9.258 & 3.139  \\
31944 & 239.751 & 1.663  \\
31945 & 70.190 & 2.625  \\
31946 & 14.919 & 7.526  \\
31947 & 236.089 & 9.076  \\
31948 & 19.144 & 3.688  \\
31949 & 3.404 & 1.416  \\
31950 & 327.192 & 10.842  \\
31951 & 12.673 & 4.259  \\
31952 & 223.362 & 3.362  \\
31953 & 52.230 & 4.001  \\
31954 & 314.356 & 6.070  \\
31955 & 178.404 & 2.373  \\
31956 & 59.807 & 3.423  \\
31957 & 14.556 & 2.575  \\
31958 & 362.181 & 6.714  \\
31959 & 69.759 & 2.676  \\
31960 & 7.744 & 1.882  \\
31961 & 10.666 & 0.666  \\
31962 & 19.263 & 1.346  \\
31963 & 36.657 & 1.123  \\
31964 & 16.312 & 2.526  \\
31965 & 7.986 & 0.673  \\
31966 & 110.024 & 1.733  \\
31967 & 3.543 & 0.682  \\
31968 & 9.088 & 1.716  \\
31969 & 31.331 & 2.122  \\
31970 & 14.511 & 1.773  \\
31971 & 221.308 & 1.994  \\
31972 & 44.367 & 2.657  \\
31973 & 359.958 & 2.145  \\
31974 & 122.165 & 0.975  \\
31975 & 5.032 & 1.271  \\
31976 & 2.735 & 0.984  \\
31977 & 32.211 & 1.698  \\
31978 & 7.394 & 1.260  \\
31979 & 33.942 & 1.739  \\
31980 & 18.224 & 1.242  \\
31981 & 24.491 & 1.958  \\
31982 & 28.217 & 0.877  \\
31983 & 3.543 & 1.067  \\
31984 & 331.246 & 2.067  \\
31985 & 375.812 & 7.104  \\
31986 & 35.655 & 2.499  \\
31987 & 12.138 & 14.726  \\
31988 & 8.060 & 2.232  \\
31989 & 233.199 & 9.534  \\
31990 & 383.999 & 1.372  \\
31991 & 14.873 & 1.318  \\
31992 & 19.865 & 2.801  \\
31993 & 2.548 & 2.866  \\
31994 & 392.364 & 1.459  \\
31995 & 28.304 & 0.955  \\
31996 & 37.803 & 0.908  \\
31997 & 12.327 & 2.731  \\
31998 & 185.118 & 11.119  \\
31999 & 6.016 & 1.440  \\
32000 & 21.126 & 2.481  \\
32001 & 19.804 & 0.796  \\
32002 & 24.491 & 0.888  \\
32003 & 22.607 & 1.157  \\
32004 & 56.757 & 3.189  \\
32005 & 12.213 & 2.508  \\
32006 & 38.390 & 1.072  \\
32007 & 12.518 & 6.225  \\
32008 & 63.409 & 1.470  \\
32009 & 28.217 & 2.597  \\
32010 & 80.372 & 2.517  \\
32011 & 43.154 & 2.563  \\
32012 & 9.518 & 0.853  \\
32013 & 4.354 & 0.872  \\
32014 & 7.237 & 1.369  \\
32015 & 15.721 & 1.423  \\
32016 & 33.526 & 3.494  \\
32017 & 125.984 & 10.946  \\
32018 & 29.279 & 1.669  \\
32019 & 7.912 & 0.730  \\
32020 & 1.519 & 1.098  \\
32021 & 17.348 & 2.663  \\
32022 & 21.388 & 1.089  \\
32023 & 8.625 & 3.644  \\
32024 & 416.000 & 3.286  \\
32025 & 198.701 & 13.028  \\
32026 & 16.262 & 2.647  \\
32027 & 31.234 & 1.790  \\
32028 & 32.112 & 3.354  \\
32029 & 2.192 & 0.797  \\
32030 & 44.778 & 4.059  \\
32031 & 79.145 & 2.964  \\
32032 & 1.236 & 1.166  \\
32033 & 31.621 & 2.206  \\
32034 & 202.406 & 2.631  \\
32035 & 29.917 & 5.614  \\
32036 & 118.461 & 2.434  \\
32037 & 61.867 & 1.392  \\
32038 & 317.273 & 5.905  \\
32039 & 2.226 & 0.997  \\
32040 & 6.700 & 1.747  \\
32041 & 86.270 & 5.396  \\
32042 & 12.751 & 1.211  \\
32043 & 375.812 & 1.289  \\
32044 & 7.864 & 3.574  \\
32045 & 35.986 & 1.386  \\
32046 & 36.320 & 3.578  \\
32047 & 97.276 & 2.040  \\
32048 & 55.547 & 1.235  \\
32049 & 78.659 & 1.171  \\
32050 & 53.863 & 0.884  \\
32051 & 40.828 & 0.876  \\
32052 & 4.275 & 3.174  \\
32053 & 83.397 & 1.257  \\
32054 & 25.491 & 4.649  \\
32055 & 18.168 & 1.091  \\
32056 & 1.455 & 2.238  \\
32057 & 15.866 & 1.914  \\
32058 & 69.759 & 1.970  \\
32059 & 77.457 & 3.759  \\
32060 & 3.210 & 1.167  \\
32061 & 8.705 & 1.864  \\
32062 & 175.138 & 1.919  \\
32063 & 8.813 & 1.333  \\
32064 & 94.327 & 3.604  \\
32065 & 48.212 & 2.921  \\
32066 & 15.433 & 2.517  \\
32067 & 389.955 & 3.128  \\
32068 & 44.367 & 1.092  \\
32069 & 195.666 & 3.557  \\
32070 & 76.509 & 3.683  \\
32071 & 4.910 & 4.295  \\
32072 & 22.887 & 3.431  \\
32073 & 17.455 & 1.213  \\
32074 & 33.837 & 2.342  \\
32075 & 13.272 & 1.053  \\
32076 & 11.308 & 0.819  \\
32077 & 10.374 & 1.042  \\
32078 & 58.352 & 0.867  \\
32079 & 216.590 & 6.563  \\
32080 & 6.072 & 0.646  \\
32081 & 9.636 & 2.402  \\
32082 & 50.959 & 2.774  \\
32083 & 65.594 & 1.425  \\
32084 & 12.101 & 2.563  \\
32085 & 8.651 & 0.869  \\
32086 & 21.126 & 1.030  \\
32087 & 12.949 & 0.724  \\
32088 & 17.672 & 2.811  \\
32089 & 33.116 & 0.809  \\
32090 & 16.413 & 2.219  \\
32091 & 326.186 & 1.963  \\
32092 & 20.676 & 2.869  \\
32093 & 13.687 & 1.308  \\
32094 & 212.626 & 12.299  \\
32095 & 62.058 & 1.377  \\
32096 & 3.009 & 1.987  \\
32097 & 9.201 & 1.683  \\
32098 & 31.524 & 2.033  \\
32099 & 111.387 & 1.525  \\
32100 & 344.773 & 1.456  \\
32101 & 17.189 & 1.201  \\
32102 & 30.381 & 1.116  \\
32103 & 33.014 & 3.181  \\
32104 & 15.150 & 3.151  \\
32105 & 15.385 & 2.731  \\
32106 & 18.393 & 1.223  \\
32107 & 102.187 & 1.961  \\
32108 & 122.542 & 3.128  \\
32109 & 194.465 & 3.968  \\
32110 & 75.806 & 1.020  \\
32111 & 28.479 & 0.820  \\
32112 & 1.106 & 1.046  \\
32113 & 178.404 & 1.536  \\
32114 & 26.207 & 1.014  \\
32115 & 42.626 & 2.869  \\
32116 & 28.044 & 0.778  \\
32117 & 185.689 & 1.067  \\
32118 & 176.220 & 2.110  \\
32119 & 17.563 & 1.741  \\
32120 & 307.654 & 3.255  \\
32121 & 366.669 & 1.645  \\
32122 & 19.085 & 2.628  \\
32123 & 12.634 & 1.570  \\
32124 & 181.730 & 1.669  \\
32125 & 83.654 & 1.440  \\
32126 & 170.878 & 2.845  \\
32127 & 22.537 & 3.741  \\
32128 & 15.528 & 2.921  \\
32129 & 40.204 & 2.135  \\
32130 & 108.343 & 2.835  \\
32131 & 13.478 & 2.603  \\
32132 & 42.626 & 1.737  \\
32133 & 41.461 & 1.374  \\
32134 & 70.190 & 1.730  \\
32135 & 10.503 & 1.200  \\
32136 & 43.689 & 2.541  \\
32137 & 7.463 & 2.705  \\
32138 & 14.246 & 0.778  \\
32139 & 8.312 & 1.061  \\
32140 & 312.426 & 2.569  \\
32141 & 245.729 & 5.758  \\
32142 & 43.959 & 4.672  \\
32143 & 5.657 & 2.466  \\
32144 & 48.960 & 2.251  \\
32145 & 4.602 & 1.921  \\
32146 & 241.232 & 1.951  \\
32147 & 12.064 & 3.231  \\
32148 & 54.029 & 2.451  \\
32149 & 5.605 & 2.774  \\
32150 & 4.490 & 0.728  \\
32151 & 54.363 & 2.511  \\
32152 & 133.574 & 2.657  \\
32153 & 54.196 & 2.635  \\
32154 & 91.467 & 3.262  \\
32155 & 220.628 & 8.354  \\
32156 & 55.206 & 2.463  \\
32157 & 11.590 & 1.110  \\
32158 & 29.917 & 3.544  \\
32159 & 29.189 & 2.702  \\
32160 & 66.406 & 2.082  \\
32161 & 4.107 & 0.860  \\
32162 & 19.804 & 0.960  \\
32163 & 57.994 & 1.989  \\
32164 & 30.474 & 1.818  \\
32165 & 233.199 & 10.259  \\
32166 & 71.060 & 2.859  \\
32167 & 36.770 & 1.146  \\
32168 & 49.567 & 9.708  \\
32169 & 233.199 & 1.975  \\
32170 & 8.286 & 1.379  \\
32171 & 20.612 & 3.850  \\
32172 & 14.028 & 1.213  \\
32173 & 28.391 & 0.824  \\
32174 & 3.220 & 4.342  \\
32175 & 227.526 & 2.179  \\
32176 & 18.507 & 2.008  \\
32177 & 205.546 & 1.502  \\
32178 & 6.418 & 2.023  \\
32179 & 21.126 & 1.604  \\
32180 & 4.171 & 22.447  \\
32181 & 2.945 & 0.885  \\
32182 & 10.798 & 2.179  \\
32183 & 80.869 & 2.042  \\
32184 & 13.478 & 1.535  \\
32185 & 52.069 & 1.241  \\
32186 & 12.213 & 1.044  \\
32187 & 28.391 & 2.211  \\
32188 & 192.677 & 2.174  \\
32189 & 31.524 & 1.887  \\
32190 & 19.622 & 0.928  \\
32191 & 14.736 & 2.198  \\
32192 & 8.732 & 0.884  \\
32193 & 19.926 & 2.974  \\
32194 & 11.033 & 5.383  \\
32195 & 244.974 & 3.003  \\
32196 & 25.179 & 1.171  \\
32197 & 277.078 & 1.585  \\
32198 & 38.627 & 0.893  \\
32199 & 189.734 & 2.138  \\
32200 & 32.510 & 2.654  \\
32201 & 6.223 & 0.801  \\
32202 & 23.895 & 1.411  \\
32203 & 7.060 & 1.150  \\
32204 & 91.186 & 4.118  \\
32205 & 74.648 & 2.563  \\
32206 & 31.427 & 1.013  \\
32207 & 161.666 & 1.626  \\
32208 & 38.627 & 1.296  \\
32209 & 32.913 & 4.463  \\
32210 & 39.834 & 1.977  \\
32211 & 5.762 & 1.135  \\
32212 & 18.621 & 1.956  \\
32213 & 9.116 & 1.007  \\
32214 & 34.362 & 1.019  \\
32215 & 187.412 & 3.139  \\
32216 & 128.729 & 12.021  \\
32217 & 176.763 & 10.829  \\
32218 & 2.054 & 0.675  \\
32219 & 50.491 & 3.170  \\
32220 & 22.330 & 2.695  \\
32221 & 69.545 & 2.635  \\
32222 & 407.131 & 12.108  \\
32223 & 59.075 & 2.161  \\
32224 & 355.552 & 9.860  \\
32225 & 374.657 & 7.718  \\
32226 & 5.605 & 1.342  \\
32227 & 8.160 & 0.886  \\
32228 & 269.506 & 9.731  \\
32229 & 51.274 & 0.908  \\
32230 & 23.242 & 2.322  \\
32231 & 2.281 & 0.785  \\
32232 & 178.954 & 3.266  \\
32233 & 43.824 & 2.547  \\
32234 & 113.115 & 1.691  \\
32235 & 173.528 & 1.661  \\
32236 & 41.207 & 1.303  \\
32237 & 66.817 & 1.853  \\
32238 & 49.414 & 1.910  \\
32239 & 22.468 & 2.514  \\
32240 & 303.888 & 7.571  \\
32241 & 2.067 & 1.480  \\
32242 & 31.138 & 0.843  \\
32243 & 336.385 & 2.949  \\
32244 & 18.001 & 1.493  \\
32245 & 95.495 & 1.173  \\
32246 & 5.079 & 3.143  \\
32247 & 54.698 & 2.200  \\
32248 & 68.694 & 1.020  \\
32249 & 18.910 & 2.284  \\
32250 & 83.912 & 3.310  \\
32251 & 135.646 & 1.593  \\
32252 & 26.450 & 1.216  \\
32253 & 152.480 & 2.960  \\
32254 & 19.027 & 1.912  \\
32255 & 5.126 & 0.727  \\
32256 & 202.406 & 9.044  \\
32257 & 18.910 & 1.371  \\
32258 & 17.672 & 3.427  \\
32259 & 4.463 & 0.682  \\
32260 & 34.151 & 6.516  \\
32261 & 117.372 & 1.493  \\
32262 & 22.677 & 2.411  \\
32263 & 370.071 & 6.571  \\
32264 & 183.982 & 2.387  \\
32265 & 22.330 & 1.770  \\
32266 & 8.705 & 0.884  \\
32267 & 13.985 & 1.175  \\
32268 & 16.312 & 1.233  \\
32269 & 33.526 & 2.728  \\
32270 & 183.982 & 3.435  \\
32271 & 87.339 & 2.045  \\
32272 & 7.912 & 1.204  \\
32273 & 78.417 & 1.604  \\
32274 & 131.533 & 1.663  \\
32275 & 22.887 & 0.839  \\
32276 & 279.649 & 5.737  \\
32277 & 12.830 & 2.004  \\
32278 & 8.705 & 2.224  \\
32279 & 52.391 & 1.818  \\
32280 & 127.939 & 2.243  \\
32281 & 1.455 & 0.696  \\
32282 & 71.499 & 2.695  \\
32283 & 23.171 & 2.428  \\
32284 & 25.648 & 3.958  \\
32285 & 340.553 & 3.452  \\
32286 & 154.370 & 1.193  \\
32287 & 39.347 & 1.468  \\
32288 & 32.013 & 1.007  \\
32289 & 254.194 & 5.758  \\
32290 & 116.293 & 4.884  \\
32291 & 3.311 & 1.277  \\
32292 & 9.088 & 0.760  \\
32293 & 317.273 & 1.659  \\
32294 & 36.657 & 3.235  \\
32295 & 5.032 & 0.982  \\
32296 & 190.319 & 1.242  \\
32297 & 112.075 & 6.969  \\
32298 & 210.023 & 6.048  \\
32299 & 107.678 & 1.566  \\
32300 & 80.869 & 2.606  \\
32301 & 18.736 & 3.358  \\
32302 & 14.736 & 1.226  \\
32303 & 3.457 & 0.672  \\
32304 & 87.878 & 2.879  \\
32305 & 11.734 & 1.408  \\
32306 & 14.873 & 1.282  \\
32307 & 15.480 & 0.812  \\
32308 & 8.010 & 1.146  \\
32309 & 188.569 & 10.321  \\
32310 & 65.392 & 1.835  \\
32311 & 117.011 & 2.838  \\
32312 & 296.495 & 1.984  \\
32313 & 26.127 & 1.130  \\
32314 & 33.630 & 2.373  \\
32315 & 118.461 & 4.672  \\
32316 & 7.937 & 1.039  \\
32317 & 76.509 & 7.045  \\
32318 & 20.486 & 1.970  \\
32319 & 21.192 & 0.834  \\
32320 & 55.206 & 5.402  \\
32321 & 5.727 & 1.568  \\
32322 & 78.176 & 2.437  \\
32323 & 245.729 & 3.147  \\
32324 & 38.746 & 2.425  \\
32325 & 408.386 & 10.973  \\
32326 & 4.746 & 1.965  \\
32327 & 75.806 & 2.466  \\
32328 & 4.761 & 2.463  \\
32329 & 20.676 & 1.657  \\
32330 & 318.251 & 4.218  \\
32331 & 2.253 & 0.843  \\
32332 & 15.480 & 0.787  \\
32333 & 84.691 & 1.798  \\
32334 & 4.518 & 1.844  \\
32335 & 164.174 & 5.063  \\
32336 & 73.282 & 1.548  \\
32337 & 21.257 & 1.860  \\
32338 & 82.885 & 5.785  \\
32339 & 174.063 & 6.210  \\
32340 & 19.441 & 2.572  \\
32341 & 147.858 & 3.992  \\
32342 & 50.181 & 2.718  \\
32343 & 23.099 & 2.006  \\
32344 & 168.786 & 8.882  \\
32345 & 56.409 & 1.540  \\
32346 & 11.413 & 1.661  \\
32347 & 2.612 & 1.266  \\
32348 & 152.012 & 8.578  \\
32349 & 280.511 & 1.487  \\
32350 & 46.463 & 1.423  \\
32351 & 52.553 & 0.977  \\
32352 & 24.416 & 0.893  \\
32353 & 328.201 & 1.561  \\
32354 & 43.421 & 14.342  \\
32355 & 96.085 & 1.433  \\
32356 & 69.759 & 2.356  \\
32357 & 44.367 & 2.317  \\
32358 & 13.771 & 3.170  \\
32359 & 19.865 & 2.572  \\
32360 & 41.207 & 0.907  \\
32361 & 84.431 & 2.893  \\
32362 & 36.097 & 1.047  \\
32363 & 145.151 & 4.453  \\
32364 & 295.584 & 1.643  \\
32365 & 9.695 & 2.317  \\
32366 & 50.491 & 3.208  \\
32367 & 32.013 & 2.914  \\
32368 & 59.257 & 1.280  \\
32369 & 40.702 & 1.641  \\
32370 & 108.010 & 5.628  \\
32371 & 139.457 & 2.673  \\
32372 & 22.958 & 5.628  \\
32373 & 8.572 & 0.729  \\
32374 & 138.601 & 12.021  \\
32375 & 22.330 & 1.063  \\
32376 & 80.869 & 2.523  \\
32377 & 4.395 & 1.392  \\
32378 & 376.971 & 10.483  \\
32379 & 15.480 & 2.365  \\
32380 & 71.499 & 2.554  \\
32381 & 43.959 & 2.184  \\
32382 & 11.308 & 1.233  \\
32383 & 191.494 & 2.883  \\
32384 & 26.288 & 2.314  \\
32385 & 12.790 & 1.514  \\
32386 & 6.680 & 1.758  \\
32387 & 234.640 & 3.683  \\
32388 & 182.290 & 4.006  \\
32389 & 376.971 & 1.566  \\
32390 & 12.712 & 1.085  \\
32391 & 408.386 & 1.764  \\
32392 & 59.440 & 2.057  \\
32393 & 188.569 & 3.346  \\
32394 & 181.171 & 1.935  \\
32395 & 167.750 & 3.944  \\
32396 & 10.122 & 0.733  \\
32397 & 66.611 & 2.047  \\
32398 & 12.909 & 1.706  \\
32399 & 5.368 & 2.080  \\
32400 & 311.466 & 9.754  \\
32401 & 17.189 & 3.282  \\
32402 & 367.799 & 8.001  \\
32403 & 13.771 & 0.785  \\
32404 & 118.461 & 8.205  \\
32405 & 153.422 & 2.622  \\
32406 & 48.810 & 0.845  \\
32407 & 295.584 & 9.131  \\
32408 & 86.270 & 1.254  \\
32409 & 18.393 & 0.823  \\
32410 & 6.910 & 1.283  \\
32411 & 48.064 & 1.197  \\
32412 & 40.080 & 1.949  \\
32413 & 46.321 & 1.195  \\
32414 & 21.653 & 2.112  \\
32415 & 112.421 & 3.014  \\
32416 & 30.287 & 1.470  \\
32417 & 231.055 & 1.479  \\
32418 & 14.919 & 0.713  \\
32419 & 26.861 & 1.185  \\
32420 & 32.410 & 0.912  \\
32421 & 10.600 & 1.090  \\
32422 & 195.666 & 9.275  \\
32423 & 6.438 & 1.253  \\
32424 & 308.602 & 6.828  \\
32425 & 6.109 & 2.781  \\
32426 & 11.662 & 1.308  \\
32427 & 35.876 & 2.060  \\
32428 & 11.590 & 0.822  \\
32429 & 50.491 & 1.358  \\
32430 & 11.449 & 1.733  \\
32431 & 227.526 & 1.813  \\
32432 & 9.906 & 2.581  \\
32433 & 31.138 & 2.016  \\
32434 & 266.208 & 3.746  \\
32435 & 224.741 & 3.759  \\
32436 & 54.029 & 3.054  \\
32437 & 7.602 & 2.350  \\
32438 & 27.700 & 1.529  \\
32439 & 25.570 & 1.276  \\
32440 & 24.191 & 2.208  \\
32441 & 31.915 & 3.805  \\
32442 & 1.596 & 1.214  \\
32443 & 90.626 & 3.764  \\
32444 & 15.672 & 2.350  \\
32445 & 43.287 & 3.350  \\
32446 & 8.572 & 1.489  \\
32447 & 127.153 & 1.081  \\
32448 & 86.270 & 8.395  \\
32449 & 3.425 & 0.946  \\
32450 & 15.291 & 4.113  \\
32451 & 175.138 & 2.182  \\
32452 & 37.571 & 2.055  \\
32453 & 9.315 & 0.702  \\
32454 & 125.597 & 3.460  \\
32455 & 44.641 & 1.610  \\
32456 & 22.330 & 2.008  \\
32457 & 58.532 & 2.092  \\
32458 & 28.304 & 1.766  \\
32459 & 6.398 & 1.563  \\
32460 & 7.463 & 1.354  \\
32461 & 64.991 & 2.744  \\
32462 & 8.035 & 3.609  \\
32463 & 129.923 & 2.328  \\
32464 & 2.004 & 1.838  \\
32465 & 7.625 & 1.493  \\
32466 & 36.320 & 2.921  \\
32467 & 27.872 & 2.295  \\
32468 & 64.991 & 1.972  \\
32469 & 13.029 & 2.514  \\
32470 & 8.085 & 1.342  \\
32471 & 20.740 & 2.055  \\
32472 & 2.042 & 1.433  \\
32473 & 40.954 & 0.928  \\
32474 & 73.508 & 1.484  \\
32475 & 198.090 & 1.643  \\
32476 & 60.548 & 1.862  \\
32477 & 33.526 & 2.256  \\
32478 & 37.456 & 3.498  \\
32479 & 227.526 & 10.712  \\
32480 & 121.789 & 2.057  \\
32481 & 211.320 & 3.777  \\
32482 & 19.804 & 1.184  \\
32483 & 29.460 & 1.251  \\
32484 & 149.690 & 3.987  \\
32485 & 396.005 & 7.242  \\
32486 & 16.719 & 1.741  \\
32487 & 2.918 & 0.575  \\
32488 & 24.566 & 1.194  \\
32489 & 15.338 & 2.100  \\
32490 & 52.553 & 1.024  \\
32491 & 198.701 & 1.737  \\
32492 & 173.528 & 2.428  \\
32493 & 7.440 & 1.659  \\
32494 & 199.928 & 1.679  \\
32495 & 30.663 & 0.944  \\
32496 & 14.467 & 1.318  \\
32497 & 315.325 & 14.922  \\
32498 & 26.207 & 2.981  \\
32499 & 140.751 & 1.533  \\
32500 & 8.867 & 3.262  \\
32501 & 56.583 & 1.374  \\
32502 & 78.176 & 2.628  \\
32503 & 25.179 & 1.392  \\
32504 & 127.939 & 4.089  \\
32505 & 115.935 & 2.960  \\
32506 & 44.367 & 2.008  \\
32507 & 3.722 & 16.585  \\
32508 & 60.548 & 1.493  \\
32509 & 14.202 & 0.814  \\
32510 & 9.815 & 0.984  \\
32511 & 124.826 & 1.669  \\
32512 & 43.421 & 2.065  \\
32513 & 357.748 & 8.936  \\
32514 & 10.091 & 2.738  \\
32515 & 26.532 & 1.968  \\
32516 & 313.389 & 1.263  \\
32517 & 9.060 & 2.267  \\
32518 & 8.894 & 3.200  \\
32519 & 8.705 & 2.544  \\
32520 & 196.269 & 2.161  \\
32521 & 13.190 & 1.241  \\
32522 & 15.528 & 1.039  \\
32523 & 198.701 & 3.920  \\
32524 & 14.028 & 1.884  \\
32525 & 42.495 & 2.529  \\
32526 & 41.717 & 1.316  \\
32527 & 27.277 & 3.841  \\
32528 & 14.115 & 2.082  \\
32529 & 20.612 & 1.168  \\
32530 & 78.659 & 3.648  \\
32531 & 8.813 & 1.076  \\
32532 & 15.150 & 1.017  \\
32533 & 219.950 & 2.572  \\
32534 & 27.530 & 1.645  \\
32535 & 168.786 & 4.908  \\
32536 & 211.320 & 8.609  \\
32537 & 256.552 & 2.195  \\
32538 & 5.536 & 1.454  \\
32539 & 27.193 & 1.198  \\
32540 & 193.867 & 1.891  \\
32541 & 63.605 & 0.895  \\
32542 & 227.526 & 1.430  \\
32543 & 110.024 & 3.939  \\
32544 & 13.190 & 1.168  \\
32545 & 31.427 & 0.834  \\
32546 & 271.171 & 1.413  \\
32547 & 104.092 & 1.689  \\
32548 & 172.463 & 1.649  \\
32549 & 9.144 & 1.175  \\
32550 & 8.338 & 1.882  \\
32551 & 110.703 & 1.445  \\
32552 & 403.388 & 1.423  \\
32553 & 33.837 & 0.839  \\
32554 & 25.413 & 0.872  \\
32555 & 86.803 & 0.988  \\
32556 & 183.982 & 10.370  \\
32557 & 71.940 & 2.107  \\
32558 & 62.826 & 1.047  \\
32559 & 17.242 & 1.200  \\
32560 & 266.208 & 9.638  \\
32561 & 7.237 & 2.876  \\
32562 & 5.553 & 2.741  \\
32563 & 6.974 & 1.524  \\
32564 & 4.805 & 0.818  \\
32565 & 13.603 & 1.079  \\
32566 & 253.412 & 1.949  \\
32567 & 7.864 & 0.875  \\
32568 & 3.220 & 1.459  \\
32569 & 20.173 & 0.784  \\
32570 & 241.976 & 14.744  \\
32571 & 98.785 & 5.709  \\
32572 & 323.188 & 12.552  \\
32573 & 5.174 & 17.760  \\
32574 & 258.933 & 8.284  \\
32575 & 213.281 & 12.021  \\
32576 & 21.126 & 2.133  \\
32577 & 20.173 & 3.549  \\
32578 & 2.652 & 0.594  \\
32579 & 39.105 & 8.078  \\
32580 & 37.111 & 2.499  \\
32581 & 79.879 & 1.239  \\
32582 & 9.906 & 0.734  \\
32583 & 9.606 & 1.193  \\
32584 & 141.620 & 1.954  \\
32585 & 262.141 & 9.109  \\
32586 & 84.952 & 2.047  \\
32587 & 32.610 & 3.181  \\
32588 & 180.614 & 5.236  \\
32589 & 59.440 & 2.676  \\
32590 & 96.381 & 0.939  \\
32591 & 33.837 & 2.689  \\
32592 & 19.988 & 2.148  \\
32593 & 88.694 & 3.047  \\
32594 & 42.889 & 1.297  \\
32595 & 75.109 & 15.414  \\
32596 & 251.857 & 10.610  \\
32597 & 122.919 & 2.399  \\
32598 & 20.486 & 2.679  \\
32599 & 11.136 & 1.587  \\
32600 & 15.057 & 1.135  \\
32601 & 9.459 & 1.269  \\
32602 & 142.495 & 1.637  \\
32603 & 246.487 & 12.108  \\
32604 & 182.290 & 11.334  \\
32605 & 13.354 & 3.502  \\
32606 & 157.733 & 1.994  \\
32607 & 7.579 & 0.816  \\
32608 & 350.121 & 6.369  \\
32609 & 139.028 & 5.641  \\
32610 & 6.910 & 0.709  \\
32611 & 16.363 & 1.992  \\
32612 & 6.763 & 1.143  \\
32613 & 25.966 & 0.832  \\
32614 & 105.058 & 1.816  \\
32615 & 37.111 & 2.230  \\
32616 & 84.952 & 1.551  \\
32617 & 75.573 & 2.708  \\
32618 & 48.960 & 2.897  \\
32619 & 25.648 & 1.111  \\
32620 & 8.758 & 0.827  \\
32621 & 174.600 & 1.683  \\
32622 & 2.345 & 0.728  \\
32623 & 16.514 & 2.852  \\
32624 & 1.986 & 0.556  \\
32625 & 18.001 & 0.763  \\
32626 & 9.005 & 14.958  \\
32627 & 45.333 & 2.625  \\
32628 & 28.044 & 1.896  \\
32629 & 135.229 & 1.659  \\
32630 & 6.700 & 1.477  \\
32631 & 36.097 & 4.734  \\
32632 & 225.434 & 2.200  \\
32633 & 208.092 & 2.821  \\
32634 & 30.757 & 2.828  \\
32635 & 234.640 & 1.751  \\
32636 & 397.226 & 6.523  \\
32637 & 5.017 & 0.680  \\
32638 & 7.259 & 1.606  \\
32639 & 59.623 & 3.973  \\
32640 & 84.952 & 2.284  \\
32641 & 15.385 & 1.274  \\
32642 & 17.242 & 0.859  \\
32643 & 40.828 & 0.908  \\
32644 & 12.101 & 0.757  \\
32645 & 378.133 & 1.882  \\
32646 & 15.011 & 1.659  \\
32647 & 173.528 & 2.460  \\
32648 & 8.732 & 1.233  \\
32649 & 273.687 & 1.992  \\
32650 & 38.985 & 2.487  \\
32651 & 266.208 & 1.348  \\
32652 & 29.189 & 1.082  \\
32653 & 51.591 & 1.421  \\
32654 & 82.885 & 2.443  \\
32655 & 199.928 & 8.682  \\
32656 & 311.466 & 2.240  \\
32657 & 13.561 & 6.820  \\
32658 & 131.939 & 1.204  \\
32659 & 139.028 & 1.597  \\
32660 & 28.655 & 0.867  \\
32661 & 38.272 & 2.918  \\
32662 & 18.450 & 0.766  \\
32663 & 7.912 & 1.021  \\
32664 & 125.211 & 4.572  \\
32665 & 4.895 & 1.516  \\
32666 & 98.785 & 3.435  \\
32667 & 286.622 & 3.350  \\
32668 & 78.901 & 2.300  \\
32669 & 44.641 & 1.188  \\
32670 & 3.009 & 18.769  \\
32671 & 182.290 & 2.006  \\
32672 & 130.726 & 11.638  \\
32673 & 75.109 & 2.206  \\
32674 & 325.184 & 1.818  \\
32675 & 56.932 & 2.227  \\
32676 & 31.043 & 2.158  \\
32677 & 61.487 & 1.220  \\
32678 & 10.374 & 1.871  \\
32679 & 4.132 & 1.595  \\
32680 & 127.153 & 1.907  \\
32681 & 20.549 & 0.855  \\
32682 & 9.401 & 1.073  \\
32683 & 3.123 & 0.974  \\
32684 & 18.736 & 0.780  \\
32685 & 43.287 & 2.232  \\
32686 & 32.913 & 3.510  \\
32687 & 4.171 & 1.578  \\
32688 & 233.199 & 1.396  \\
32689 & 291.068 & 1.354  \\
32690 & 4.449 & 1.289  \\
32691 & 59.075 & 7.792  \\
32692 & 315.325 & 3.464  \\
32693 & 3.897 & 0.599  \\
32694 & 10.279 & 2.179  \\
32695 & 57.994 & 6.634  \\
32696 & 41.207 & 1.842  \\
32697 & 13.109 & 1.131  \\
32698 & 23.603 & 0.834  \\
32699 & 226.129 & 2.845  \\
32700 & 12.138 & 3.028  \\
32701 & 11.136 & 2.650  \\
32702 & 135.646 & 1.796  \\
32703 & 21.126 & 3.243  \\
32704 & 126.762 & 4.025  \\
32705 & 3.393 & 0.844  \\
32706 & 59.075 & 1.014  \\
32707 & 352.283 & 2.143  \\
32708 & 9.315 & 2.047  \\
32709 & 17.455 & 1.484  \\
32710 & 12.751 & 1.150  \\
32711 & 27.786 & 3.200  \\
32712 & 76.509 & 1.585  \\
32713 & 145.151 & 2.825  \\
32714 & 257.343 & 2.125  \\
32715 & 199.928 & 3.058  \\
32716 & 26.450 & 2.309  \\
32717 & 150.614 & 3.823  \\
32718 & 22.057 & 4.528  \\
32719 & 113.464 & 1.743  \\
32720 & 64.393 & 2.434  \\
32721 & 97.876 & 1.351  \\
32722 & 5.502 & 1.963  \\
32723 & 5.570 & 4.040  \\
32724 & 11.102 & 4.079  \\
32725 & 16.822 & 5.143  \\
32726 & 357.748 & 1.555  \\
32727 & 57.638 & 2.306  \\
32728 & 143.817 & 8.445  \\
32729 & 15.011 & 2.082  \\
32730 & 4.717 & 2.831  \\
32731 & 3.587 & 0.706  \\
32732 & 48.212 & 4.178  \\
32733 & 64.393 & 4.415  \\
32734 & 277.078 & 9.065  \\
32735 & 7.816 & 0.657  \\
32736 & 8.651 & 5.976  \\
32737 & 362.181 & 13.044  \\
32738 & 15.576 & 1.025  \\
32739 & 24.341 & 1.544  \\
32740 & 59.440 & 2.219  \\
32741 & 74.878 & 1.376  \\
32742 & 193.271 & 2.057  \\
32743 & 32.410 & 3.570  \\
32744 & 2.517 & 1.184  \\
32745 & 16.926 & 1.266  \\
32746 & 31.524 & 1.706  \\
32747 & 29.551 & 0.971  \\
32748 & 213.281 & 2.325  \\
32749 & 19.926 & 2.505  \\
32750 & 30.568 & 4.300  \\
32751 & 63.020 & 5.758  \\
32752 & 11.274 & 1.614  \\
32753 & 74.190 & 2.359  \\
32754 & 36.997 & 1.829  \\
32755 & 26.450 & 0.916  \\
32756 & 24.416 & 0.772  \\
32757 & 139.028 & 1.559  \\
32758 & 16.874 & 0.770  \\
32759 & 7.696 & 0.645  \\
32760 & 22.887 & 1.210  \\
32761 & 15.197 & 2.918  \\
32762 & 2.464 & 0.910  \\
32763 & 15.150 & 2.077  \\
32764 & 46.750 & 1.213  \\
32765 & 99.395 & 4.808  \\
32766 & 50.181 & 2.563  \\
32767 & 119.560 & 3.017  \\
32768 & 5.536 & 2.554  \\
32769 & 132.754 & 2.006  \\
32770 & 205.546 & 2.883  \\
32771 & 31.915 & 2.004  \\
32772 & 24.642 & 5.813  \\
32773 & 18.168 & 0.944  \\
32774 & 25.257 & 1.030  \\
32775 & 332.268 & 9.511  \\
32776 & 105.382 & 1.376  \\
32777 & 3.620 & 0.661  \\
32778 & 147.403 & 2.859  \\
32779 & 8.135 & 2.670  \\
32780 & 38.037 & 2.052  \\
32781 & 8.678 & 1.350  \\
32782 & 3.554 & 1.103  \\
32783 & 31.138 & 2.791  \\
32784 & 188.569 & 2.487  \\
32785 & 11.378 & 0.695  \\
32786 & 3.862 & 1.779  \\
32787 & 224.741 & 4.400  \\
32788 & 9.547 & 2.042  \\
32789 & 327.192 & 1.860  \\
32790 & 10.831 & 1.618  \\
32791 & 10.633 & 1.581  \\
32792 & 23.171 & 2.828  \\
32793 & 173.528 & 2.408  \\
32794 & 58.352 & 2.182  \\
32795 & 8.085 & 1.034  \\
32796 & 51.909 & 1.777  \\
32797 & 17.563 & 1.391  \\
32798 & 155.323 & 6.012  \\
32799 & 4.145 & 1.134  \\
32800 & 233.918 & 8.797  \\
32801 & 45.613 & 5.199  \\
32802 & 84.691 & 1.030  \\
32803 & 13.029 & 1.775  \\
32804 & 16.014 & 1.184  \\
32805 & 9.518 & 1.695  \\
32806 & 5.190 & 0.597  \\
32807 & 24.794 & 1.180  \\
32808 & 262.949 & 5.905  \\
32809 & 1.003 & 1.001  \\
32810 & 1.811 & 15.751  \\
32811 & 33.733 & 1.183  \\
32812 & 57.815 & 2.195  \\
32813 & 83.912 & 8.818  \\
32814 & 60.922 & 2.907  \\
32815 & 73.056 & 3.083  \\
32816 & 29.642 & 2.385  \\
32817 & 24.566 & 1.743  \\
32818 & 52.553 & 2.814  \\
32819 & 3.414 & 0.988  \\
32820 & 29.279 & 1.663  \\
32821 & 115.579 & 4.808  \\
32822 & 374.657 & 10.100  \\
32823 & 16.668 & 1.965  \\
32824 & 7.304 & 0.698  \\
32825 & 99.089 & 2.331  \\
32826 & 42.889 & 3.997  \\
32827 & 55.036 & 0.954  \\
32828 & 319.232 & 1.406  \\
32829 & 17.946 & 1.095  \\
32830 & 165.697 & 3.394  \\
32831 & 44.503 & 13.835  \\
32832 & 75.341 & 2.616  \\
32833 & 280.511 & 9.477  \\
32834 & 23.386 & 0.828  \\
32835 & 18.621 & 1.187  \\
32836 & 10.503 & 1.324  \\
32837 & 28.044 & 1.965  \\
32838 & 48.064 & 0.850  \\
32839 & 55.890 & 1.827  \\
32840 & 281.376 & 9.719  \\
32841 & 25.886 & 1.555  \\
32842 & 50.181 & 1.665  \\
32843 & 12.027 & 1.242  \\
32844 & 11.274 & 0.763  \\
32845 & 88.694 & 2.145  \\
32846 & 2.178 & 0.671  \\
32847 & 75.341 & 3.818  \\
32848 & 90.347 & 1.630  \\
32849 & 105.707 & 4.280  \\
32850 & 63.801 & 0.965  \\
32851 & 39.105 & 2.295  \\
32852 & 17.031 & 3.227  \\
32853 & 15.244 & 1.548  \\
32854 & 10.216 & 2.192  \\
32855 & 39.590 & 2.731  \\
32856 & 7.579 & 0.788  \\
32857 & 357.748 & 6.399  \\
32858 & 83.141 & 2.638  \\
32859 & 34.468 & 1.294  \\
32860 & 27.786 & 0.800  \\
32861 & 4.659 & 0.696  \\
32862 & 37.803 & 0.874  \\
32863 & 4.955 & 2.339  \\
32864 & 76.745 & 1.310  \\
32865 & 3.362 & 0.618  \\
32866 & 354.459 & 6.747  \\
32867 & 33.116 & 2.428  \\
32868 & 191.494 & 1.338  \\
32869 & 14.511 & 1.364  \\
32870 & 20.549 & 1.849  \\
32871 & 40.702 & 2.265  \\
32872 & 25.413 & 1.305  \\
32873 & 154.846 & 4.285  \\
32874 & 413.446 & 2.148  \\
32875 & 37.920 & 1.046  \\
32876 & 6.578 & 1.003  \\
32877 & 4.659 & 2.437  \\
32878 & 341.603 & 7.321  \\
32879 & 29.733 & 2.484  \\
32880 & 32.711 & 1.277  \\
32881 & 74.418 & 3.061  \\
32882 & 21.989 & 1.653  \\
32883 & 32.410 & 2.281  \\
32884 & 20.111 & 0.838  \\
32885 & 8.035 & 1.087  \\
32886 & 158.219 & 2.246  \\
32887 & 130.324 & 1.351  \\
32888 & 175.678 & 8.808  \\
32889 & 11.953 & 1.103  \\
32890 & 23.314 & 1.069  \\
32891 & 11.916 & 1.811  \\
32892 & 5.126 & 1.443  \\
32893 & 14.158 & 1.525  \\
32894 & 12.989 & 0.974  \\
32895 & 13.771 & 1.145  \\
32896 & 12.790 & 1.280  \\
32897 & 122.919 & 2.992  \\
32898 & 24.947 & 0.970  \\
32899 & 44.367 & 1.443  \\
32900 & 26.288 & 5.461  \\
32901 & 24.718 & 2.230  \\
32902 & 71.279 & 1.529  \\
32903 & 45.613 & 0.854  \\
32904 & 291.068 & 1.942  \\
32905 & 301.094 & 2.200  \\
32906 & 184.549 & 1.457  \\
32907 & 10.765 & 2.581  \\
32908 & 11.170 & 1.308  \\
32909 & 201.163 & 12.065  \\
32910 & 84.952 & 1.257  \\
32911 & 1.756 & 0.812  \\
32912 & 206.179 & 3.431  \\
32913 & 57.994 & 1.622  \\
32914 & 46.321 & 2.670  \\
32915 & 51.750 & 3.939  \\
32916 & 12.556 & 0.942  \\
32917 & 11.770 & 2.273  \\
32918 & 10.343 & 2.603  \\
32919 & 43.154 & 2.431  \\
32920 & 57.815 & 2.254  \\
32921 & 57.815 & 1.987  \\
32922 & 9.286 & 2.095  \\
32923 & 6.300 & 2.300  \\
32924 & 47.039 & 3.310  \\
32925 & 168.267 & 4.967  \\
32926 & 9.876 & 0.888  \\
32927 & 117.011 & 2.457  \\
32928 & 29.279 & 2.638  \\
32929 & 4.504 & 1.053  \\
32930 & 8.110 & 1.098  \\
32931 & 6.242 & 0.765  \\
32932 & 28.044 & 1.197  \\
32933 & 87.878 & 1.792  \\
32934 & 9.258 & 0.691  \\
32935 & 7.148 & 1.421  \\
32936 & 59.807 & 2.974  \\
32937 & 116.652 & 1.956  \\
32938 & 20.549 & 2.190  \\
32939 & 320.216 & 1.790  \\
32940 & 3.826 & 3.039  \\
32941 & 117.372 & 0.967  \\
32942 & 191.494 & 1.260  \\
32943 & 20.612 & 2.195  \\
32944 & 186.836 & 6.129  \\
32945 & 64.791 & 0.945  \\
32946 & 32.711 & 1.245  \\
32947 & 12.751 & 0.725  \\
32948 & 221.990 & 3.464  \\
32949 & 32.913 & 1.223  \\
32950 & 110.024 & 1.614  \\
32951 & 86.270 & 4.213  \\
32952 & 53.040 & 1.248  \\
32953 & 314.356 & 8.176  \\
32954 & 19.743 & 2.192  \\
32955 & 13.109 & 2.520  \\
32956 & 33.320 & 1.445  \\
32957 & 19.027 & 2.179  \\
32958 & 219.950 & 3.220  \\
32959 & 6.320 & 1.477  \\
32960 & 10.600 & 0.847  \\
32961 & 13.687 & 0.949  \\
32962 & 50.646 & 2.359  \\
32963 & 40.204 & 2.214  \\
32964 & 9.258 & 1.391  \\
32965 & 32.013 & 4.290  \\
32966 & 17.509 & 1.017  \\
32967 & 362.181 & 1.324  \\
32968 & 16.616 & 1.745  \\
32969 & 75.109 & 1.599  \\
32970 & 313.389 & 2.020  \\
32971 & 16.978 & 2.673  \\
32972 & 12.909 & 1.827  \\
32973 & 57.815 & 1.745  \\
32974 & 154.370 & 3.777  \\
32975 & 79.879 & 1.222  \\
32976 & 10.091 & 2.248  \\
32977 & 34.257 & 1.602  \\
32978 & 161.666 & 2.566  \\
32979 & 7.281 & 2.192  \\
32980 & 236.089 & 5.621  \\
32981 & 297.409 & 12.950  \\
32982 & 22.677 & 4.290  \\
32983 & 90.070 & 1.445  \\
32984 & 2.685 & 3.147  \\
32985 & 75.109 & 2.679  \\
32986 & 67.853 & 2.852  \\
32987 & 3.230 & 0.793  \\
32988 & 56.583 & 1.126  \\
32989 & 0.870 & 0.811  \\
32990 & 23.675 & 1.726  \\
32991 & 12.909 & 2.373  \\
32992 & 82.123 & 3.102  \\
32993 & 4.132 & 0.908  \\
32994 & 81.118 & 2.784  \\
32995 & 19.561 & 2.695  \\
32996 & 5.906 & 0.799  \\
32997 & 69.331 & 1.587  \\
32998 & 104.092 & 1.470  \\
32999 & 361.068 & 11.172  \\
33000 & 219.274 & 5.527  \\
33001 & 11.698 & 2.734  \\
33002 & 189.734 & 10.471  \\
33003 & 17.617 & 2.040  \\
33004 & 157.248 & 3.674  \\
33005 & 4.703 & 0.839  \\
33006 & 7.371 & 1.083  \\
33007 & 57.638 & 2.520  \\
33008 & 64.592 & 1.466  \\
33009 & 43.824 & 2.336  \\
33010 & 93.459 & 1.894  \\
33011 & 5.745 & 2.265  \\
33012 & 6.721 & 0.814  \\
33013 & 13.771 & 1.235  \\
33014 & 21.126 & 1.781  \\
33015 & 54.363 & 2.472  \\
33016 & 81.619 & 1.438  \\
33017 & 19.622 & 3.759  \\
33018 & 35.003 & 2.953  \\
33019 & 5.254 & 1.116  \\
33020 & 148.313 & 2.774  \\
33021 & 32.211 & 10.271  \\
33022 & 55.376 & 2.254  \\
33023 & 17.242 & 1.479  \\
33024 & 14.827 & 2.431  \\
33025 & 21.126 & 2.499  \\
33026 & 236.089 & 6.682  \\
33027 & 4.477 & 1.095  \\
33028 & 3.123 & 2.033  \\
33029 & 46.321 & 3.047  \\
33030 & 35.219 & 1.053  \\
33031 & 40.577 & 2.569  \\
33032 & 7.017 & 2.758  \\
33033 & 59.623 & 2.037  \\
33034 & 78.417 & 5.344  \\
33035 & 123.679 & 5.205  \\
33036 & 61.677 & 2.062  \\
33037 & 80.869 & 2.362  \\
33038 & 15.385 & 0.861  \\
33039 & 7.649 & 1.227  \\
33040 & 34.788 & 4.006  \\
33041 & 182.290 & 3.174  \\
33042 & 49.414 & 1.201  \\
33043 & 32.410 & 0.912  \\
33044 & 28.044 & 2.520  \\
33045 & 129.923 & 1.568  \\
33046 & 65.999 & 2.164  \\
33047 & 269.506 & 8.245  \\
33048 & 99.701 & 5.983  \\
33049 & 59.075 & 2.011  \\
33050 & 262.949 & 2.581  \\
33051 & 2.661 & 1.319  \\
33052 & 71.499 & 2.499  \\
33053 & 3.161 & 0.967  \\
33054 & 19.322 & 1.963  \\
33055 & 13.985 & 1.921  \\
33056 & 231.055 & 2.317  \\
33057 & 7.326 & 0.759  \\
33058 & 99.701 & 0.939  \\
33059 & 221.990 & 9.120  \\
33060 & 11.239 & 1.675  \\
33061 & 8.060 & 0.830  \\
33062 & 45.194 & 3.330  \\
33063 & 22.193 & 3.786  \\
33064 & 38.037 & 3.087  \\
33065 & 166.720 & 8.334  \\
33066 & 143.817 & 9.109  \\
33067 & 72.385 & 1.940  \\
33068 & 7.126 & 0.769  \\
33069 & 3.171 & 0.710  \\
33070 & 18.621 & 2.584  \\
33071 & 5.368 & 2.135  \\
33072 & 25.886 & 0.819  \\
33073 & 14.827 & 2.270  \\
33074 & 141.620 & 2.112  \\
33075 & 183.416 & 1.735  \\
33076 & 363.298 & 3.166  \\
33077 & 349.045 & 2.974  \\
33078 & 2.448 & 1.926  \\
33079 & 25.413 & 1.139  \\
33080 & 416.000 & 7.233  \\
33081 & 19.988 & 2.631  \\
33082 & 31.621 & 1.733  \\
33083 & 130.324 & 2.705  \\
33084 & 105.707 & 6.722  \\
33085 & 178.404 & 1.930  \\
33086 & 13.856 & 1.714  \\
33087 & 2.404 & 1.542  \\
33088 & 62.058 & 2.560  \\
33089 & 83.141 & 2.317  \\
33090 & 43.154 & 1.873  \\
33091 & 7.259 & 3.106  \\
33092 & 14.827 & 1.107  \\
33093 & 6.128 & 1.002  \\
33094 & 19.501 & 1.145  \\
33095 & 9.459 & 0.870  \\
33096 & 35.546 & 1.618  \\
33097 & 20.235 & 1.090  \\
33098 & 8.085 & 2.092  \\
33099 & 20.423 & 6.994  \\
33100 & 226.826 & 12.254  \\
33101 & 13.687 & 3.306  \\
33102 & 23.675 & 0.860  \\
33103 & 8.813 & 0.901  \\
33104 & 146.498 & 1.477  \\
33105 & 60.922 & 3.800  \\
33106 & 1.307 & 1.053  \\
33107 & 29.733 & 1.313  \\
33108 & 362.181 & 1.376  \\
33109 & 268.678 & 1.438  \\
33110 & 327.192 & 1.691  \\
33111 & 282.244 & 3.532  \\
33112 & 62.633 & 2.463  \\
33113 & 18.057 & 2.297  \\
33114 & 134.399 & 1.327  \\
33115 & 1.339 & 0.636  \\
33116 & 30.663 & 1.461  \\
33117 & 238.279 & 3.223  \\
33118 & 14.158 & 0.850  \\
33119 & 4.688 & 1.092  \\
33120 & 5.780 & 0.782  \\
33121 & 26.943 & 2.838  \\
33122 & 121.789 & 1.768  \\
33123 & 35.003 & 2.028  \\
33124 & 36.997 & 1.353  \\
33125 & 47.769 & 0.873  \\
33126 & 21.192 & 0.998  \\
33127 & 17.402 & 0.839  \\
33128 & 5.961 & 2.953  \\
33129 & 76.982 & 2.594  \\
33130 & 10.311 & 1.325  \\
33131 & 15.338 & 2.478  \\
33132 & 308.602 & 9.353  \\
33133 & 49.567 & 0.956  \\
33134 & 190.906 & 12.552  \\
33135 & 29.642 & 1.204  \\
33136 & 63.801 & 1.322  \\
33137 & 21.454 & 0.923  \\
33138 & 158.219 & 14.291  \\
33139 & 3.047 & 0.668  \\
33140 & 137.750 & 1.206  \\
33141 & 181.730 & 1.466  \\
33142 & 169.307 & 1.324  \\
33143 & 174.063 & 8.547  \\
33144 & 263.760 & 8.968  \\
33145 & 40.702 & 0.873  \\
33146 & 75.806 & 3.072  \\
33147 & 18.736 & 0.799  \\
33148 & 36.544 & 2.638  \\
33149 & 17.726 & 1.416  \\
33150 & 58.532 & 1.245  \\
33151 & 25.413 & 2.166  \\
33152 & 21.257 & 1.679  \\
33153 & 2.954 & 1.239  \\
33154 & 34.788 & 2.695  \\
33155 & 10.765 & 2.526  \\
33156 & 12.909 & 2.289  \\
33157 & 6.223 & 0.855  \\
33158 & 18.168 & 1.058  \\
33159 & 21.720 & 2.758  \\
33160 & 146.048 & 3.262  \\
33161 & 2.274 & 1.681  \\
33162 & 10.932 & 1.511  \\
33163 & 54.698 & 1.687  \\
33164 & 48.064 & 1.435  \\
33165 & 13.313 & 1.045  \\
33166 & 303.888 & 4.973  \\
33167 & 3.290 & 0.662  \\
33168 & 24.947 & 1.318  \\
33169 & 9.937 & 1.371  \\
33170 & 112.075 & 1.813  \\
33171 & 373.505 & 9.603  \\
33172 & 292.866 & 9.297  \\
33173 & 23.386 & 2.932  \\
33174 & 30.757 & 3.549  \\
33175 & 9.005 & 1.244  \\
33176 & 87.878 & 1.229  \\
33177 & 19.027 & 1.597  \\
33178 & 131.939 & 1.695  \\
33179 & 138.601 & 2.718  \\
33180 & 27.110 & 1.522  \\
33181 & 89.517 & 1.887  \\
33182 & 55.547 & 4.153  \\
33183 & 91.186 & 2.085  \\
33184 & 116.293 & 1.747  \\
33185 & 3.270 & 1.159  \\
33186 & 40.204 & 4.025  \\
33187 & 117.011 & 2.008  \\
33188 & 38.390 & 14.342  \\
33189 & 26.861 & 0.800  \\
33190 & 50.181 & 0.891  \\
33191 & 5.063 & 1.566  \\
33192 & 236.817 & 5.601  \\
33193 & 2.936 & 0.661  \\
33194 & 16.464 & 1.103  \\
33195 & 2.927 & 1.092  \\
33196 & 24.718 & 1.180  \\
33197 & 10.122 & 1.056  \\
33198 & 3.587 & 1.829  \\
33199 & 4.368 & 1.058  \\
33200 & 32.310 & 2.322  \\
33201 & 110.703 & 1.842  \\
33202 & 16.312 & 1.289  \\
33203 & 7.237 & 1.514  \\
33204 & 73.962 & 1.632  \\
33205 & 256.552 & 13.313  \\
33206 & 302.954 & 10.483  \\
33207 & 317.273 & 3.121  \\
33208 & 6.378 & 2.628  \\
33209 & 177.855 & 14.446  \\
33210 & 2.404 & 0.762  \\
33211 & 213.939 & 2.609  \\
33212 & 6.166 & 1.396  \\
33213 & 36.657 & 1.593  \\
33214 & 230.345 & 1.963  \\
33215 & 24.491 & 2.566  \\
33216 & 176.220 & 4.561  \\
33217 & 182.290 & 1.294  \\
33218 & 38.272 & 2.300  \\
33219 & 25.727 & 0.785  \\
33220 & 157.248 & 1.992  \\
33221 & 30.663 & 2.289  \\
33222 & 49.720 & 2.748  \\
33223 & 15.244 & 0.932  \\
33224 & 15.011 & 2.967  \\
33225 & 67.436 & 0.984  \\
33226 & 97.876 & 8.245  \\
33227 & 57.638 & 2.033  \\
33228 & 210.023 & 3.050  \\
33229 & 196.269 & 12.780  \\
33230 & 13.899 & 1.675  \\
33231 & 375.812 & 8.989  \\
33232 & 184.549 & 3.061  \\
33233 & 30.287 & 1.001  \\
33234 & 52.715 & 2.609  \\
33235 & 15.624 & 1.206  \\
33236 & 11.555 & 1.954  \\
33237 & 294.675 & 1.722  \\
33238 & 10.311 & 1.511  \\
33239 & 6.223 & 1.956  \\
33240 & 172.995 & 8.861  \\
33241 & 48.361 & 2.246  \\
33242 & 351.201 & 1.520  \\
33243 & 6.537 & 4.410  \\
33244 & 11.033 & 2.177  \\
33245 & 226.826 & 3.477  \\
33246 & 34.895 & 0.858  \\
33247 & 298.326 & 3.460  \\
33248 & 9.401 & 1.889  \\
33249 & 83.141 & 2.248  \\
33250 & 23.028 & 1.900  \\
33251 & 282.244 & 3.032  \\
33252 & 30.947 & 0.933  \\
33253 & 165.697 & 2.774  \\
33254 & 211.320 & 4.949  \\
33255 & 23.458 & 2.572  \\
33256 & 10.535 & 1.450  \\
33257 & 133.985 & 3.128  \\
33258 & 56.409 & 2.702  \\
33259 & 226.826 & 12.658  \\
33260 & 5.709 & 3.435  \\
33261 & 6.974 & 0.989  \\
33262 & 95.495 & 1.749  \\
33263 & 244.974 & 1.958  \\
33264 & 32.013 & 1.649  \\
33265 & 258.137 & 2.122  \\
33266 & 303.888 & 8.599  \\
33267 & 10.765 & 3.864  \\
33268 & 43.824 & 1.060  \\
33269 & 100.626 & 2.227  \\
33270 & 79.634 & 1.302  \\
33271 & 83.654 & 7.644  \\
33272 & 23.314 & 2.325  \\
33273 & 23.895 & 2.925  \\
33274 & 168.786 & 3.874  \\
33275 & 38.272 & 2.625  \\
33276 & 244.974 & 3.688  \\
33277 & 6.846 & 0.742  \\
33278 & 248.009 & 7.400  \\
33279 & 157.733 & 3.098  \\
33280 & 234.640 & 1.695  \\
33281 & 41.717 & 3.746  \\
33282 & 241.976 & 8.661  \\
33283 & 48.064 & 2.275  \\
33284 & 20.868 & 1.170  \\
33285 & 19.682 & 2.866  \\
33286 & 18.337 & 1.046  \\
33287 & 16.616 & 1.226  \\
33288 & 67.023 & 2.164  \\
33289 & 206.815 & 3.014  \\
33290 & 45.613 & 2.935  \\
33291 & 13.645 & 0.744  \\
33292 & 18.450 & 3.197  \\
33293 & 38.865 & 1.741  \\
33294 & 210.671 & 2.428  \\
33295 & 19.085 & 1.193  \\
33296 & 136.904 & 1.029  \\
33297 & 43.689 & 1.124  \\
33298 & 32.112 & 2.004  \\
33299 & 3.019 & 1.161  \\
33300 & 13.645 & 1.992  \\
33301 & 87.339 & 1.223  \\
33302 & 245.729 & 2.062  \\
33303 & 8.785 & 1.177  \\
33304 & 11.555 & 0.920  \\
33305 & 5.206 & 1.882  \\
33306 & 30.101 & 1.426  \\
33307 & 27.872 & 1.391  \\
33308 & 29.010 & 2.460  \\
33309 & 61.110 & 2.964  \\
33310 & 312.426 & 2.127  \\
33311 & 145.599 & 2.356  \\
33312 & 6.359 & 0.850  \\
33313 & 159.687 & 4.496  \\
33314 & 3.838 & 1.072  \\
33315 & 4.145 & 1.549  \\
33316 & 53.204 & 1.073  \\
33317 & 6.053 & 7.207  \\
33318 & 183.416 & 1.675  \\
33319 & 31.234 & 1.679  \\
33320 & 58.893 & 3.197  \\
33321 & 22.958 & 0.829  \\
33322 & 288.392 & 6.232  \\
33323 & 46.463 & 3.657  \\
33324 & 1.926 & 0.533  \\
33325 & 2.441 & 0.562  \\
33326 & 62.058 & 1.017  \\
33327 & 43.154 & 0.916  \\
33328 & 15.338 & 1.970  \\
33329 & 60.362 & 1.599  \\
33330 & 7.060 & 4.872  \\
33331 & 11.843 & 1.728  \\
33332 & 110.363 & 8.098  \\
33333 & 219.274 & 11.935  \\
33334 & 10.471 & 2.356  \\
33335 & 76.745 & 1.056  \\
33336 & 15.915 & 1.542  \\
33337 & 17.083 & 1.329  \\
33338 & 37.571 & 3.334  \\
33339 & 9.032 & 1.242  \\
33340 & 84.431 & 2.493  \\
33341 & 28.567 & 2.478  \\
33342 & 14.965 & 2.808  \\
33343 & 11.484 & 0.721  \\
33344 & 2.580 & 1.343  \\
33345 & 210.671 & 1.342  \\
33346 & 78.417 & 3.510  \\
33347 & 18.393 & 3.003  \\
33348 & 26.369 & 0.772  \\
33349 & 82.885 & 3.036  \\
33350 & 100.626 & 1.593  \\
33351 & 75.573 & 2.454  \\
33352 & 30.287 & 1.681  \\
33353 & 187.989 & 13.233  \\
33354 & 330.228 & 2.248  \\
33355 & 18.564 & 2.893  \\
33356 & 164.174 & 2.689  \\
33357 & 63.801 & 1.480  \\
33358 & 28.217 & 1.651  \\
33359 & 297.409 & 6.085  \\
33360 & 65.594 & 2.828  \\
33361 & 5.174 & 0.654  \\
33362 & 105.707 & 1.329  \\
33363 & 39.105 & 9.120  \\
33364 & 87.339 & 1.798  \\
33365 & 1.666 & 1.578  \\
33366 & 18.507 & 0.779  \\
33367 & 25.179 & 3.010  \\
33368 & 15.011 & 1.216  \\
33369 & 95.495 & 1.685  \\
33370 & 221.308 & 2.960  \\
33371 & 21.922 & 2.876  \\
33372 & 5.110 & 0.736  \\
33373 & 133.985 & 2.469  \\
33374 & 17.563 & 1.940  \\
33375 & 98.785 & 1.833  \\
33376 & 14.028 & 0.926  \\
33377 & 74.878 & 2.466  \\
33378 & 18.736 & 2.248  \\
33379 & 163.166 & 1.618  \\
33380 & 275.377 & 11.159  \\
33381 & 183.416 & 1.305  \\
33382 & 264.574 & 1.864  \\
33383 & 20.612 & 1.173  \\
33384 & 5.553 & 0.671  \\
33385 & 273.687 & 1.679  \\
33386 & 254.977 & 7.571  \\
33387 & 44.916 & 1.007  \\
33388 & 28.130 & 1.041  \\
33389 & 74.190 & 2.309  \\
33390 & 4.732 & 3.448  \\
33391 & 17.136 & 2.511  \\
33392 & 83.397 & 3.370  \\
33393 & 229.637 & 1.996  \\
33394 & 122.542 & 6.353  \\
33395 & 4.435 & 0.909  \\
33396 & 3.946 & 0.853  \\
33397 & 33.837 & 1.017  \\
33398 & 35.765 & 0.923  \\
33399 & 32.913 & 2.408  \\
33400 & 43.421 & 2.143  \\
33401 & 10.153 & 1.824  \\
33402 & 94.327 & 3.523  \\
33403 & 18.337 & 2.628  \\
33404 & 10.898 & 1.691  \\
33405 & 6.016 & 1.663  \\
33406 & 8.010 & 6.571  \\
33407 & 3.478 & 1.220  \\
33408 & 63.020 & 2.616  \\
33409 & 15.197 & 7.463  \\
33410 & 5.352 & 0.697  \\
33411 & 140.318 & 2.731  \\
33412 & 23.028 & 4.622  \\
33413 & 69.759 & 0.995  \\
33414 & 350.121 & 3.354  \\
33415 & 20.997 & 0.756  \\
33416 & 9.785 & 0.715  \\
33417 & 79.145 & 1.595  \\
33418 & 73.508 & 1.083  \\
33419 & 16.113 & 1.363  \\
33420 & 160.179 & 3.282  \\
33421 & 1.515 & 0.733  \\
33422 & 7.148 & 0.687  \\
33423 & 20.676 & 1.996  \\
33424 & 28.391 & 1.013  \\
33425 & 26.696 & 9.398  \\
33426 & 2.847 & 0.547  \\
33427 & 18.168 & 1.345  \\
33428 & 57.284 & 2.325  \\
33429 & 140.318 & 8.215  \\
33430 & 39.590 & 1.820  \\
33431 & 117.011 & 3.827  \\
33432 & 9.315 & 2.985  \\
33433 & 9.998 & 1.111  \\
33434 & 76.745 & 1.404  \\
33435 & 3.521 & 16.466  \\
33436 & 39.834 & 2.070  \\
33437 & 18.112 & 2.080  \\
33438 & 26.288 & 0.955  \\
33439 & 13.029 & 1.665  \\
33440 & 13.519 & 2.187  \\
33441 & 4.222 & 1.106  \\
33442 & 1.390 & 1.606  \\
33443 & 11.170 & 1.296  \\
33444 & 46.036 & 5.243  \\
33445 & 25.966 & 2.734  \\
33446 & 10.966 & 2.821  \\
33447 & 244.221 & 1.972  \\
33448 & 186.261 & 3.419  \\
33449 & 14.115 & 0.911  \\
33450 & 50.027 & 2.211  \\
33451 & 1.920 & 0.553  \\
33452 & 47.476 & 1.912  \\
33453 & 15.338 & 2.130  \\
33454 & 410.908 & 5.143  \\
33455 & 19.441 & 1.849  \\
33456 & 5.001 & 1.775  \\
33457 & 5.553 & 0.780  \\
33458 & 114.516 & 3.259  \\
33459 & 50.646 & 4.254  \\
33460 & 11.590 & 0.722  \\
33461 & 45.754 & 1.073  \\
33462 & 124.442 & 1.141  \\
33463 & 321.204 & 12.225  \\
33464 & 9.755 & 1.056  \\
33465 & 23.675 & 0.808  \\
33466 & 174.063 & 8.354  \\
33467 & 39.590 & 5.306  \\
33468 & 62.826 & 2.828  \\
33469 & 127.545 & 4.768  \\
33470 & 8.060 & 0.715  \\
33471 & 35.986 & 2.206  \\
33472 & 6.868 & 3.968  \\
33473 & 41.717 & 2.554  \\
33474 & 129.923 & 8.946  \\
33475 & 9.430 & 0.705  \\
33476 & 386.370 & 8.713  \\
33477 & 11.449 & 2.411  \\
33478 & 112.075 & 2.156  \\
33479 & 38.865 & 2.013  \\
33480 & 44.641 & 0.930  \\
33481 & 8.493 & 2.227  \\
33482 & 86.803 & 2.560  \\
33483 & 241.232 & 10.296  \\
33484 & 5.401 & 1.520  \\
33485 & 256.552 & 1.989  \\
33486 & 39.834 & 4.405  \\
33487 & 20.298 & 1.471  \\
33488 & 82.631 & 8.405  \\
33489 & 70.190 & 1.980  \\
33490 & 27.277 & 1.855  \\
33491 & 421.154 & 5.862  \\
33492 & 12.138 & 2.422  \\
33493 & 34.574 & 1.614  \\
33494 & 45.473 & 2.376  \\
33495 & 6.185 & 0.885  \\
33496 & 32.410 & 3.973  \\
33497 & 140.318 & 1.685  \\
33498 & 18.001 & 2.230  \\
33499 & 7.440 & 1.183  \\
33500 & 76.745 & 2.869  \\
33501 & 9.286 & 0.782  \\
33502 & 52.230 & 2.484  \\
33503 & 28.044 & 1.363  \\
33504 & 9.606 & 1.229  \\
33505 & 86.536 & 2.631  \\
33506 & 108.010 & 2.738  \\
33507 & 7.371 & 1.096  \\
33508 & 30.287 & 1.335  \\
33509 & 278.789 & 2.052  \\
33510 & 128.333 & 3.732  \\
33511 & 37.341 & 2.100  \\
33512 & 5.270 & 0.748  \\
33513 & 3.362 & 1.069  \\
33514 & 5.674 & 2.422  \\
33515 & 151.079 & 1.667  \\
33516 & 80.372 & 3.415  \\
33517 & 4.925 & 0.716  \\
33518 & 21.454 & 1.961  \\
33519 & 12.064 & 1.002  \\
33520 & 4.408 & 3.117  \\
33521 & 15.150 & 1.708  \\
33522 & 90.070 & 2.616  \\
33523 & 166.208 & 2.725  \\
33524 & 77.219 & 4.163  \\
33525 & 19.501 & 2.594  \\
33526 & 362.181 & 1.416  \\
33527 & 183.982 & 2.278  \\
33528 & 118.461 & 6.092  \\
33529 & 21.854 & 0.837  \\
33530 & 87.608 & 3.239  \\
33531 & 2.744 & 1.025  \\
33532 & 15.480 & 2.625  \\
33533 & 5.852 & 0.953  \\
33534 & 396.005 & 7.653  \\
33535 & 226.129 & 2.143  \\
33536 & 58.352 & 0.998  \\
33537 & 351.201 & 1.325  \\
33538 & 56.062 & 0.983  \\
33539 & 272.007 & 1.535  \\
33540 & 48.810 & 2.457  \\
33541 & 32.913 & 2.670  \\
33542 & 46.750 & 2.777  \\
33543 & 13.109 & 2.798  \\
33544 & 5.485 & 1.486  \\
33545 & 6.339 & 0.819  \\
33546 & 50.646 & 3.930  \\
33547 & 6.618 & 2.964  \\
33548 & 50.803 & 2.748  \\
33549 & 273.687 & 5.962  \\
33550 & 172.463 & 11.778  \\
33551 & 34.362 & 1.681  \\
33552 & 9.088 & 1.023  \\
33553 & 101.248 & 3.065  \\
33554 & 9.695 & 3.583  \\
33555 & 257.343 & 11.307  \\
33556 & 17.509 & 5.481  \\
33557 & 88.967 & 3.648  \\
33558 & 22.677 & 2.914  \\
33559 & 51.909 & 1.042  \\
33560 & 2.494 & 0.592  \\
33561 & 140.751 & 2.151  \\
33562 & 35.655 & 1.040  \\
33563 & 12.138 & 1.063  \\
33564 & 11.205 & 1.310  \\
33565 & 254.977 & 1.822  \\
33566 & 4.674 & 0.609  \\
33567 & 208.734 & 2.781  \\
33568 & 25.491 & 1.947  \\
33569 & 30.474 & 1.536  \\
33570 & 7.912 & 1.371  \\
33571 & 4.145 & 1.288  \\
33572 & 38.508 & 1.128  \\
33573 & 6.242 & 1.036  \\
33574 & 87.070 & 2.240  \\
33575 & 36.320 & 1.358  \\
33576 & 6.618 & 1.544  \\
33577 & 12.751 & 2.262  \\
33578 & 26.127 & 3.231  \\
33579 & 40.828 & 3.197  \\
33580 & 3.280 & 0.871  \\
33581 & 51.909 & 2.289  \\
33582 & 109.686 & 5.751  \\
33583 & 13.436 & 1.838  \\
33584 & 41.461 & 2.169  \\
33585 & 129.923 & 2.731  \\
33586 & 13.561 & 2.572  \\
33587 & 119.929 & 8.671  \\
33588 & 9.845 & 1.425  \\
33589 & 347.972 & 1.296  \\
33590 & 36.097 & 2.262  \\
33591 & 4.158 & 2.821  \\
33592 & 127.939 & 2.728  \\
33593 & 63.409 & 2.171  \\
33594 & 2.865 & 1.089  \\
33595 & 365.542 & 1.289  \\
33596 & 23.099 & 2.514  \\
33597 & 190.319 & 2.179  \\
33598 & 21.787 & 0.763  \\
33599 & 244.974 & 2.284  \\
33600 & 28.743 & 2.594  \\
33601 & 123.298 & 2.751  \\
33602 & 258.933 & 5.422  \\
33603 & 207.453 & 1.800  \\
33604 & 27.786 & 2.405  \\
33605 & 2.067 & 1.379  \\
33606 & 6.680 & 1.578  \\
33607 & 26.532 & 1.149  \\
33608 & 24.191 & 3.010  \\
33609 & 167.234 & 4.655  \\
33610 & 84.952 & 3.452  \\
33611 & 18.450 & 1.944  \\
33612 & 4.314 & 3.132  \\
33613 & 32.211 & 1.300  \\
33614 & 325.184 & 3.251  \\
33615 & 6.147 & 1.681  \\
33616 & 17.891 & 1.217  \\
33617 & 274.531 & 10.136  \\
33618 & 9.845 & 1.257  \\
33619 & 18.224 & 2.179  \\
33620 & 6.742 & 1.891  \\
33621 & 40.452 & 2.879  \\
33622 & 20.173 & 2.811  \\
33623 & 366.669 & 1.342  \\
33624 & 2.486 & 1.667  \\
33625 & 31.817 & 1.248  \\
33626 & 13.354 & 0.747  \\
33627 & 118.461 & 2.454  \\
33628 & 116.652 & 3.714  \\
33629 & 274.531 & 3.452  \\
33630 & 10.091 & 1.914  \\
33631 & 379.299 & 2.013  \\
33632 & 71.279 & 2.541  \\
33633 & 21.989 & 1.811  \\
33634 & 124.060 & 9.219  \\
33635 & 74.878 & 0.937  \\
33636 & 225.434 & 6.085  \\
33637 & 283.987 & 12.432  \\
33638 & 24.191 & 1.128  \\
33639 & 76.509 & 3.639  \\
33640 & 355.552 & 3.334  \\
33641 & 182.852 & 2.342  \\
33642 & 6.598 & 1.862  \\
33643 & 217.258 & 8.558  \\
33644 & 15.818 & 2.866  \\
33645 & 146.950 & 4.079  \\
33646 & 193.867 & 2.286  \\
33647 & 181.171 & 1.657  \\
33648 & 20.549 & 1.198  \\
33649 & 7.864 & 2.825  \\
33650 & 11.102 & 3.061  \\
33651 & 139.028 & 1.673  \\
33652 & 8.467 & 2.523  \\
33653 & 5.335 & 4.550  \\
33654 & 69.331 & 0.938  \\
33655 & 5.401 & 0.836  \\
33656 & 14.422 & 2.921  \\
33657 & 56.235 & 4.908  \\
33658 & 132.346 & 1.354  \\
33659 & 7.816 & 1.710  \\
33660 & 4.057 & 1.130  \\
33661 & 13.313 & 3.235  \\
33662 & 4.688 & 0.614  \\
33663 & 23.603 & 0.961  \\
33664 & 47.769 & 2.408  \\
33665 & 23.242 & 1.591  \\
33666 & 52.877 & 2.135  \\
33667 & 4.032 & 2.023  \\
33668 & 31.719 & 2.835  \\
33669 & 196.269 & 2.544  \\
33670 & 130.726 & 2.077  \\
33671 & 56.757 & 1.106  \\
33672 & 76.509 & 3.197  \\
33673 & 71.279 & 1.914  \\
33674 & 2.367 & 0.664  \\
33675 & 9.725 & 1.092  \\
33676 & 30.663 & 0.844  \\
33677 & 102.818 & 1.487  \\
33678 & 7.170 & 2.153  \\
33679 & 123.298 & 2.918  \\
33680 & 25.413 & 0.916  \\
33681 & 11.990 & 1.916  \\
33682 & 1.805 & 1.321  \\
33683 & 172.463 & 13.968  \\
33684 & 50.959 & 2.925  \\
33685 & 33.423 & 2.025  \\
33686 & 51.116 & 7.242  \\
33687 & 308.602 & 6.986  \\
33688 & 34.046 & 2.382  \\
33689 & 10.091 & 2.190  \\
33690 & 18.337 & 2.289  \\
33691 & 13.645 & 1.992  \\
33692 & 41.080 & 8.030  \\
33693 & 51.274 & 1.300  \\
33694 & 61.677 & 1.630  \\
33695 & 1.519 & 0.582  \\
33696 & 10.999 & 1.574  \\
33697 & 25.648 & 2.262  \\
33698 & 10.343 & 1.576  \\
33699 & 31.817 & 1.445  \\
33700 & 217.928 & 2.030  \\
33701 & 124.060 & 7.905  \\
33702 & 20.423 & 1.226  \\
33703 & 29.010 & 1.851  \\
33704 & 33.837 & 2.499  \\
33705 & 157.733 & 2.166  \\
33706 & 107.017 & 5.180  \\
33707 & 6.185 & 2.801  \\
33708 & 3.000 & 2.900  \\
33709 & 38.746 & 1.254  \\
33710 & 3.000 & 0.838  \\
33711 & 101.560 & 1.722  \\
33712 & 40.452 & 3.117  \\
33713 & 32.510 & 0.918  \\
33714 & 17.891 & 1.787  \\
33715 & 63.998 & 1.840  \\
33716 & 210.023 & 1.762  \\
33717 & 180.059 & 9.534  \\
33718 & 7.126 & 1.119  \\
33719 & 56.235 & 1.098  \\
33720 & 23.530 & 1.314  \\
33721 & 22.887 & 2.535  \\
33722 & 10.600 & 3.061  \\
33723 & 144.260 & 3.639  \\
33724 & 75.109 & 3.728  \\
33725 & 221.308 & 3.262  \\
33726 & 10.185 & 3.223  \\
33727 & 13.603 & 0.962  \\
33728 & 73.056 & 0.913  \\
33729 & 10.406 & 1.180  \\
33730 & 3.191 & 1.156  \\
33731 & 6.517 & 1.104  \\
33732 & 2.564 & 1.366  \\
33733 & 31.043 & 4.896  \\
33734 & 3.435 & 4.016  \\
33735 & 29.099 & 1.425  \\
33736 & 154.846 & 2.748  \\
33737 & 425.062 & 2.692  \\
33738 & 36.097 & 2.115  \\
33739 & 228.227 & 7.783  \\
33740 & 3.171 & 1.036  \\
33741 & 274.531 & 2.768  \\
33742 & 118.461 & 1.294  \\
33743 & 252.633 & 1.813  \\
33744 & 161.666 & 4.300  \\
33745 & 22.747 & 2.419  \\
33746 & 41.334 & 0.832  \\
33747 & 187.989 & 2.224  \\
33748 & 10.029 & 0.762  \\
33749 & 7.532 & 1.329  \\
33750 & 162.664 & 1.891  \\
33751 & 97.576 & 2.156  \\
33752 & 177.308 & 1.464  \\
33753 & 23.675 & 1.409  \\
33754 & 11.555 & 6.012  \\
33755 & 28.391 & 3.378  \\
33756 & 156.283 & 1.667  \\
33757 & 15.433 & 2.511  \\
33758 & 10.406 & 0.759  \\
33759 & 6.147 & 2.484  \\
33760 & 10.633 & 1.743  \\
33761 & 16.212 & 1.368  \\
33762 & 164.680 & 3.054  \\
33763 & 71.060 & 2.030  \\
33764 & 90.070 & 2.265  \\
33765 & 98.785 & 3.374  \\
33766 & 12.595 & 2.080  \\
33767 & 8.625 & 1.568  \\
33768 & 9.636 & 1.669  \\
33769 & 9.725 & 2.831  \\
33770 & 3.554 & 0.946  \\
33771 & 68.906 & 6.618  \\
33772 & 94.327 & 2.396  \\
33773 & 84.171 & 2.911  \\
33774 & 46.321 & 2.654  \\
33775 & 274.531 & 1.739  \\
33776 & 115.935 & 5.621  \\
33777 & 7.371 & 1.442  \\
33778 & 425.062 & 1.531  \\
33779 & 157.733 & 2.862  \\
33780 & 79.145 & 1.833  \\
33781 & 95.202 & 2.055  \\
33782 & 6.558 & 3.239  \\
33783 & 41.207 & 2.457  \\
33784 & 108.677 & 3.596  \\
33785 & 83.141 & 2.761  \\
33786 & 8.705 & 1.394  \\
33787 & 303.888 & 3.109  \\
33788 & 35.003 & 2.072  \\
33789 & 142.934 & 1.720  \\
33790 & 267.028 & 3.208  \\
33791 & 16.464 & 0.930  \\
33792 & 12.869 & 0.878  \\
33793 & 6.598 & 1.157  \\
33794 & 4.617 & 1.700  \\
33795 & 265.389 & 9.364  \\
33796 & 4.971 & 1.156  \\
33797 & 199.928 & 1.587  \\
33798 & 119.193 & 2.650  \\
33799 & 306.708 & 2.939  \\
33800 & 2.165 & 0.640  \\
33801 & 85.477 & 2.460  \\
33802 & 199.928 & 2.774  \\
33803 & 47.330 & 2.974  \\
33804 & 91.749 & 3.435  \\
33805 & 151.079 & 3.036  \\
33806 & 21.322 & 1.862  \\
33807 & 385.183 & 8.861  \\
33808 & 266.208 & 1.916  \\
33809 & 14.919 & 3.109  \\
33810 & 29.189 & 2.852  \\
33811 & 7.486 & 3.306  \\
33812 & 16.668 & 1.226  \\
33813 & 10.279 & 0.665  \\
33814 & 136.904 & 3.362  \\
33815 & 152.012 & 6.165  \\
33816 & 5.605 & 0.732  \\
33817 & 16.926 & 1.316  \\
33818 & 320.216 & 7.002  \\
33819 & 343.713 & 5.409  \\
33820 & 47.769 & 0.938  \\
33821 & 246.487 & 5.876  \\
33822 & 8.651 & 0.917  \\
33823 & 305.765 & 5.648  \\
33824 & 7.326 & 2.572  \\
33825 & 78.417 & 1.010  \\
33826 & 29.189 & 2.095  \\
33827 & 149.229 & 2.422  \\
33828 & 10.122 & 1.923  \\
33829 & 60.922 & 2.715  \\
33830 & 26.696 & 1.230  \\
33831 & 27.110 & 2.566  \\
33832 & 44.094 & 1.524  \\
33833 & 16.063 & 2.811  \\
33834 & 261.335 & 1.566  \\
33835 & 394.787 & 15.193  \\
33836 & 56.757 & 1.358  \\
33837 & 52.391 & 1.086  \\
33838 & 242.722 & 2.065  \\
33839 & 23.386 & 2.373  \\
33840 & 15.433 & 1.059  \\
33841 & 7.961 & 3.557  \\
33842 & 96.381 & 1.208  \\
33843 & 171.933 & 1.673  \\
33844 & 53.204 & 1.470  \\
33845 & 12.751 & 2.235  \\
33846 & 17.136 & 3.630  \\
33847 & 263.760 & 2.411  \\
33848 & 15.480 & 0.747  \\
33849 & 46.607 & 2.544  \\
33850 & 323.188 & 1.325  \\
33851 & 241.976 & 10.124  \\
33852 & 25.334 & 0.842  \\
33853 & 19.682 & 2.077  \\
33854 & 32.211 & 5.926  \\
33855 & 3.722 & 1.074  \\
33856 & 23.386 & 2.133  \\
33857 & 77.936 & 2.135  \\
33858 & 21.257 & 0.862  \\
33859 & 212.626 & 10.973  \\
33860 & 4.082 & 0.746  \\
33861 & 73.962 & 2.001  \\
33862 & 21.520 & 1.813  \\
33863 & 155.323 & 2.256  \\
33864 & 8.185 & 2.105  \\
33865 & 6.242 & 1.392  \\
33866 & 162.664 & 3.290  \\
33867 & 13.942 & 0.948  \\
33868 & 17.781 & 12.196  \\
33869 & 166.208 & 2.949  \\
33870 & 231.768 & 1.389  \\
33871 & 13.899 & 1.450  \\
33872 & 18.564 & 2.845  \\
33873 & 4.717 & 0.791  \\
33874 & 17.242 & 0.735  \\
33875 & 14.246 & 1.514  \\
33876 & 7.602 & 0.813  \\
33877 & 23.603 & 1.346  \\
33878 & 13.109 & 2.238  \\
33879 & 50.491 & 2.256  \\
33880 & 204.284 & 3.591  \\
33881 & 25.102 & 0.777  \\
33882 & 18.450 & 1.384  \\
33883 & 26.288 & 1.067  \\
33884 & 4.368 & 0.594  \\
33885 & 114.516 & 2.153  \\
33886 & 7.840 & 0.786  \\
33887 & 16.363 & 2.169  \\
33888 & 22.399 & 1.259  \\
33889 & 143.375 & 4.128  \\
33890 & 285.741 & 6.523  \\
33891 & 5.605 & 0.926  \\
33892 & 205.546 & 6.407  \\
33893 & 118.097 & 3.431  \\
33894 & 13.687 & 0.848  \\
33895 & 41.846 & 2.463  \\
33896 & 215.924 & 2.866  \\
33897 & 344.773 & 3.080  \\
33898 & 91.467 & 1.700  \\
33899 & 36.432 & 2.808  \\
33900 & 316.297 & 1.739  \\
33901 & 5.452 & 1.314  \\
33902 & 39.834 & 5.461  \\
33903 & 321.204 & 1.745  \\
33904 & 36.432 & 1.030  \\
33905 & 5.657 & 2.246  \\
33906 & 16.162 & 1.880  \\
33907 & 20.612 & 2.788  \\
33908 & 6.618 & 1.211  \\
33909 & 4.532 & 1.224  \\
33910 & 208.734 & 9.754  \\
33911 & 300.169 & 7.181  \\
33912 & 12.064 & 2.496  \\
33913 & 39.834 & 0.834  \\
33914 & 9.116 & 2.454  \\
33915 & 21.520 & 1.972  \\
33916 & 2.219 & 3.065  \\
33917 & 112.767 & 1.112  \\
33918 & 70.624 & 1.712  \\
33919 & 19.865 & 1.760  \\
33920 & 143.817 & 2.520  \\
33921 & 17.031 & 0.780  \\
33922 & 41.461 & 2.117  \\
33923 & 4.645 & 0.969  \\
33924 & 12.403 & 2.879  \\
33925 & 41.717 & 1.208  \\
33926 & 20.173 & 1.137  \\
33927 & 12.909 & 1.198  \\
33928 & 73.056 & 2.679  \\
33929 & 49.414 & 1.233  \\
33930 & 110.363 & 2.376  \\
33931 & 207.453 & 5.581  \\
33932 & 207.453 & 4.311  \\
33933 & 34.468 & 9.164  \\
33934 & 143.817 & 2.967  \\
33935 & 16.926 & 1.781  \\
33936 & 5.095 & 1.214  \\
33937 & 16.162 & 3.468  \\
33938 & 201.784 & 1.612  \\
33939 & 273.687 & 3.007  \\
33940 & 15.480 & 1.907  \\
33941 & 3.909 & 1.271  \\
33942 & 18.168 & 2.754  \\
33943 & 125.984 & 2.331  \\
33944 & 9.258 & 1.779  \\
33945 & 79.145 & 1.559  \\
33946 & 18.736 & 2.484  \\
33947 & 26.532 & 2.008  \\
33948 & 47.622 & 0.933  \\
33949 & 4.107 & 1.416  \\
33950 & 162.164 & 2.523  \\
33951 & 70.842 & 3.270  \\
33952 & 8.467 & 0.743  \\
33953 & 2.226 & 1.679  \\
33954 & 144.705 & 1.926  \\
33955 & 37.111 & 2.788  \\
33956 & 3.290 & 0.661  \\
33957 & 8.286 & 3.916  \\
33958 & 57.994 & 2.289  \\
33959 & 26.943 & 2.115  \\
33960 & 204.914 & 4.143  \\
33961 & 317.273 & 1.898  \\
33962 & 15.338 & 0.740  \\
33963 & 1.845 & 0.618  \\
33964 & 35.986 & 0.821  \\
33965 & 4.395 & 1.342  \\
33966 & 13.899 & 1.942  \\
33967 & 144.260 & 11.239  \\
33968 & 101.873 & 2.953  \\
33969 & 96.977 & 3.102  \\
33970 & 2.710 & 1.396  \\
33971 & 31.138 & 2.214  \\
33972 & 9.005 & 1.036  \\
33973 & 221.990 & 7.972  \\
33974 & 148.313 & 2.004  \\
33975 & 4.850 & 1.082  \\
33976 & 84.171 & 6.771  \\
33977 & 49.873 & 7.886  \\
33978 & 13.942 & 2.033  \\
33979 & 152.951 & 11.652  \\
33980 & 320.216 & 12.827  \\
33981 & 3.435 & 0.747  \\
33982 & 33.733 & 2.777  \\
33983 & 25.491 & 2.689  \\
33984 & 335.351 & 14.154  \\
33985 & 42.757 & 3.227  \\
33986 & 26.369 & 1.683  \\
33987 & 4.171 & 1.188  \\
33988 & 15.057 & 2.235  \\
33989 & 4.381 & 0.991  \\
33990 & 56.409 & 1.620  \\
33991 & 112.421 & 3.330  \\
33992 & 49.720 & 0.897  \\
33993 & 268.678 & 1.242  \\
33994 & 54.029 & 2.744  \\
33995 & 27.277 & 1.796  \\
33996 & 15.385 & 1.829  \\
33997 & 18.168 & 1.730  \\
33998 & 12.101 & 2.211  \\
33999 & 121.789 & 2.292  \\
34000 & 9.060 & 1.188  \\
34001 & 8.813 & 2.628  \\
34002 & 4.895 & 1.581  \\
34003 & 17.189 & 2.715  \\
34004 & 19.865 & 0.856  \\
34005 & 51.591 & 3.036  \\
34006 & 110.363 & 1.630  \\
34007 & 50.027 & 0.851  \\
34008 & 50.181 & 1.111  \\
34009 & 241.232 & 2.060  \\
34010 & 21.257 & 2.105  \\
34011 & 300.169 & 1.386  \\
34012 & 8.467 & 0.963  \\
34013 & 3.270 & 0.704  \\
34014 & 77.219 & 1.142  \\
34015 & 7.768 & 1.174  \\
34016 & 86.270 & 2.942  \\
34017 & 49.262 & 2.484  \\
34018 & 11.033 & 1.386  \\
34019 & 23.530 & 1.445  \\
34020 & 37.920 & 1.940  \\
34021 & 24.794 & 3.014  \\
34022 & 297.409 & 14.411  \\
34023 & 223.362 & 1.482  \\
34024 & 79.145 & 3.065  \\
34025 & 14.511 & 1.087  \\
34026 & 1.641 & 1.034  \\
34027 & 365.542 & 1.747  \\
34028 & 376.971 & 1.864  \\
34029 & 18.112 & 2.110  \\
34030 & 226.129 & 2.463  \\
34031 & 44.367 & 3.795  \\
34032 & 166.720 & 2.448  \\
34033 & 297.409 & 1.710  \\
34034 & 17.836 & 2.070  \\
34035 & 154.846 & 1.533  \\
34036 & 95.790 & 3.014  \\
34037 & 71.499 & 1.061  \\
34038 & 8.261 & 2.960  \\
34039 & 393.574 & 1.533  \\
34040 & 17.402 & 3.181  \\
34041 & 197.481 & 3.330  \\
34042 & 49.720 & 0.912  \\
34043 & 8.598 & 3.310  \\
34044 & 24.642 & 1.442  \\
34045 & 2.830 & 0.913  \\
34046 & 201.784 & 2.866  \\
34047 & 6.359 & 1.020  \\
34048 & 1.591 & 0.531  \\
34049 & 128.333 & 1.589  \\
34050 & 13.645 & 2.190  \\
34051 & 47.476 & 2.090  \\
34052 & 7.349 & 0.968  \\
34053 & 329.213 & 9.884  \\
34054 & 27.361 & 2.914  \\
34055 & 20.235 & 2.859  \\
34056 & 33.218 & 1.216  \\
34057 & 38.037 & 3.759  \\
34058 & 188.569 & 2.037  \\
34059 & 131.533 & 2.396  \\
34060 & 277.932 & 8.088  \\
34061 & 21.322 & 2.768  \\
34062 & 224.741 & 2.708  \\
34063 & 111.045 & 2.825  \\
34064 & 47.184 & 2.715  \\
34065 & 88.694 & 1.457  \\
34066 & 25.179 & 3.083  \\
34067 & 232.482 & 7.764  \\
34068 & 9.088 & 0.741  \\
34069 & 55.718 & 1.030  \\
34070 & 176.763 & 1.853  \\
34071 & 51.432 & 2.158  \\
34072 & 14.556 & 3.334  \\
34073 & 194.465 & 2.918  \\
34074 & 32.310 & 1.214  \\
34075 & 5.335 & 1.321  \\
34076 & 54.363 & 1.335  \\
34077 & 35.765 & 2.953  \\
34078 & 85.740 & 1.787  \\
34079 & 3.009 & 0.566  \\
34080 & 131.533 & 2.306  \\
34081 & 43.959 & 1.296  \\
34082 & 10.374 & 0.714  \\
34083 & 2.119 & 0.697  \\
34084 & 337.422 & 2.339  \\
34085 & 57.815 & 0.997  \\
34086 & 4.094 & 2.016  \\
34087 & 16.978 & 1.210  \\
34088 & 255.764 & 1.907  \\
34089 & 40.328 & 2.893  \\
34090 & 18.794 & 3.346  \\
34091 & 4.865 & 3.439  \\
34092 & 11.990 & 0.696  \\
34093 & 49.414 & 3.091  \\
34094 & 13.899 & 1.704  \\
34095 & 260.532 & 1.366  \\
34096 & 31.234 & 2.535  \\
34097 & 70.407 & 2.784  \\
34098 & 26.369 & 1.078  \\
34099 & 38.390 & 2.353  \\
34100 & 33.116 & 1.316  \\
34101 & 106.688 & 14.498  \\
34102 & 30.663 & 2.254  \\
34103 & 9.547 & 0.750  \\
34104 & 58.893 & 1.743  \\
34105 & 189.151 & 11.652  \\
34106 & 280.511 & 5.069  \\
34107 & 72.385 & 3.326  \\
34108 & 16.668 & 1.745  \\
34109 & 62.249 & 1.086  \\
34110 & 10.699 & 1.148  \\
34111 & 34.788 & 1.089  \\
34112 & 24.416 & 1.257  \\
34113 & 57.638 & 3.318  \\
34114 & 14.378 & 2.876  \\
34115 & 37.920 & 1.247  \\
34116 & 72.608 & 2.221  \\
34117 & 52.069 & 2.798  \\
34118 & 96.679 & 0.972  \\
34119 & 291.966 & 6.217  \\
34120 & 11.734 & 2.597  \\
34121 & 5.639 & 2.033  \\
34122 & 9.372 & 1.414  \\
34123 & 144.260 & 1.406  \\
34124 & 21.257 & 3.688  \\
34125 & 16.822 & 1.585  \\
34126 & 183.982 & 4.649  \\
34127 & 65.999 & 2.496  \\
34128 & 42.889 & 3.431  \\
34129 & 27.361 & 0.979  \\
34130 & 32.410 & 3.262  \\
34131 & 73.962 & 2.246  \\
34132 & 22.747 & 0.751  \\
34133 & 56.235 & 2.845  \\
34134 & 196.874 & 3.374  \\
34135 & 248.009 & 1.840  \\
34136 & 10.279 & 0.944  \\
34137 & 7.649 & 1.637  \\
34138 & 49.567 & 2.055  \\
34139 & 5.017 & 1.669  \\
34140 & 6.825 & 1.905  \\
34141 & 32.610 & 2.211  \\
34142 & 8.235 & 1.977  \\
34143 & 15.915 & 1.141  \\
34144 & 29.279 & 1.531  \\
34145 & 35.986 & 2.370  \\
34146 & 34.681 & 1.157  \\
34147 & 9.488 & 6.516  \\
34148 & 55.376 & 2.591  \\
34149 & 100.937 & 3.574  \\
34150 & 65.191 & 0.963  \\
34151 & 17.617 & 9.626  \\
34152 & 287.506 & 6.240  \\
34153 & 80.125 & 2.814  \\
34154 & 70.842 & 2.320  \\
34155 & 17.348 & 2.075  \\
34156 & 4.422 & 1.148  \\
34157 & 4.158 & 0.620  \\
34158 & 383.999 & 1.325  \\
34159 & 301.094 & 1.624  \\
34160 & 18.280 & 0.816  \\
34161 & 22.747 & 2.862  \\
34162 & 275.377 & 1.540  \\
34163 & 18.393 & 0.832  \\
34164 & 41.975 & 2.020  \\
34165 & 15.104 & 1.685  \\
34166 & 22.399 & 1.029  \\
34167 & 48.510 & 2.373  \\
34168 & 3.113 & 3.920  \\
34169 & 8.545 & 1.724  \\
34170 & 260.532 & 7.418  \\
34171 & 4.835 & 1.251  \\
34172 & 70.190 & 1.340  \\
34173 & 15.338 & 0.724  \\
34174 & 5.906 & 0.845  \\
34175 & 10.029 & 1.548  \\
34176 & 19.382 & 2.566  \\
34177 & 233.199 & 8.405  \\
34178 & 32.913 & 2.278  \\
34179 & 13.771 & 1.414  \\
34180 & 124.060 & 1.775  \\
34181 & 30.287 & 0.871  \\
34182 & 116.293 & 1.896  \\
34183 & 4.395 & 0.664  \\
34184 & 63.409 & 2.535  \\
34185 & 24.491 & 3.714  \\
34186 & 67.853 & 6.210  \\
34187 & 39.226 & 1.770  \\
34188 & 53.697 & 1.394  \\
34189 & 112.421 & 2.831  \\
34190 & 65.392 & 1.245  \\
34191 & 62.441 & 1.083  \\
34192 & 7.394 & 4.016  \\
34193 & 330.228 & 5.487  \\
34194 & 38.746 & 2.647  \\
34195 & 16.413 & 1.851  \\
34196 & 19.804 & 1.030  \\
34197 & 7.555 & 1.266  \\
34198 & 34.468 & 1.213  \\
34199 & 287.506 & 1.346  \\
34200 & 159.687 & 11.361  \\
34201 & 159.687 & 3.193  \\
34202 & 70.190 & 1.204  \\
34203 & 274.531 & 7.991  \\
34204 & 4.776 & 0.686  \\
34205 & 225.434 & 1.595  \\
34206 & 3.922 & 1.473  \\
34207 & 205.546 & 2.989  \\
34208 & 35.765 & 0.841  \\
34209 & 47.916 & 0.857  \\
34210 & 412.175 & 7.374  \\
34211 & 260.532 & 12.919  \\
34212 & 10.185 & 1.260  \\
34213 & 53.204 & 1.000  \\
34214 & 58.893 & 14.585  \\
34215 & 23.314 & 1.244  \\
34216 & 13.272 & 2.125  \\
34217 & 245.729 & 7.347  \\
34218 & 33.942 & 2.040  \\
34219 & 3.995 & 0.834  \\
34220 & 175.678 & 1.673  \\
34221 & 34.257 & 2.085  \\
34222 & 185.118 & 1.937  \\
34223 & 9.060 & 1.233  \\
34224 & 28.044 & 1.794  \\
34225 & 26.127 & 0.874  \\
34226 & 7.104 & 3.143  \\
34227 & 57.815 & 3.435  \\
34228 & 69.118 & 1.049  \\
34229 & 359.958 & 2.127  \\
34230 & 115.224 & 4.173  \\
34231 & 372.357 & 2.731  \\
34232 & 26.127 & 2.588  \\
34233 & 71.060 & 1.411  \\
34234 & 130.726 & 8.435  \\
34235 & 2.669 & 0.702  \\
34236 & 69.974 & 2.619  \\
34237 & 34.788 & 2.529  \\
34238 & 14.873 & 2.560  \\
34239 & 15.528 & 0.737  \\
34240 & 24.566 & 0.755  \\
34241 & 361.068 & 6.690  \\
34242 & 10.216 & 2.914  \\
34243 & 9.343 & 1.716  \\
34244 & 32.013 & 3.212  \\
34245 & 69.118 & 0.897  \\
34246 & 14.246 & 2.072  \\
34247 & 102.818 & 0.955  \\
34248 & 1.415 & 0.690  \\
34249 & 220.628 & 3.827  \\
34250 & 4.776 & 1.067  \\
34251 & 148.313 & 6.195  \\
34252 & 23.458 & 2.721  \\
34253 & 15.818 & 0.743  \\
34254 & 2.441 & 1.184  \\
34255 & 106.688 & 5.723  \\
34256 & 231.055 & 3.124  \\
34257 & 11.807 & 0.737  \\
34258 & 131.939 & 2.660  \\
34259 & 2.517 & 0.569  \\
34260 & 34.046 & 8.166  \\
34261 & 24.871 & 1.333  \\
34262 & 25.727 & 1.679  \\
34263 & 55.376 & 3.435  \\
34264 & 96.977 & 1.639  \\
34265 & 2.909 & 1.241  \\
34266 & 35.219 & 2.208  \\
34267 & 50.336 & 0.970  \\
34268 & 295.584 & 1.374  \\
34269 & 203.656 & 9.087  \\
34270 & 201.163 & 6.012  \\
34271 & 7.579 & 1.236  \\
34272 & 53.532 & 1.604  \\
34273 & 32.310 & 1.406  \\
34274 & 10.568 & 2.362  \\
34275 & 47.622 & 2.771  \\
34276 & 3.909 & 14.797  \\
34277 & 198.701 & 1.544  \\
34278 & 15.528 & 0.736  \\
34279 & 145.151 & 2.781  \\
34280 & 101.560 & 1.361  \\
34281 & 193.867 & 1.910  \\
34282 & 10.153 & 3.091  \\
34283 & 2.727 & 2.411  \\
34284 & 9.547 & 1.423  \\
34285 & 2.804 & 1.364  \\
34286 & 22.607 & 1.894  \\
34287 & 156.283 & 10.764  \\
34288 & 95.202 & 13.154  \\
34289 & 59.623 & 3.346  \\
34290 & 8.813 & 2.174  \\
34291 & 170.352 & 2.127  \\
34292 & 34.151 & 1.074  \\
34293 & 92.600 & 3.519  \\
34294 & 333.292 & 3.021  \\
34295 & 55.376 & 2.603  \\
34296 & 13.899 & 0.901  \\
34297 & 13.687 & 1.236  \\
34298 & 142.495 & 1.628  \\
34299 & 54.363 & 2.764  \\
34300 & 28.743 & 1.127  \\
34301 & 73.962 & 1.118  \\
34302 & 210.023 & 8.486  \\
34303 & 215.260 & 8.195  \\
34304 & 11.170 & 2.133  \\
34305 & 232.482 & 4.485  \\
34306 & 3.897 & 1.430  \\
34307 & 167.234 & 1.614  \\
34308 & 208.092 & 1.635  \\
34309 & 4.341 & 1.128  \\
34310 & 84.431 & 2.660  \\
34311 & 80.869 & 2.016  \\
34312 & 50.181 & 2.087  \\
34313 & 12.213 & 2.440  \\
34314 & 210.023 & 7.644  \\
34315 & 13.519 & 0.758  \\
34316 & 26.943 & 0.786  \\
34317 & 391.158 & 9.131  \\
34318 & 2.054 & 0.558  \\
34319 & 8.949 & 0.947  \\
34320 & 133.163 & 12.094  \\
34321 & 12.634 & 2.281  \\
34322 & 22.887 & 1.106  \\
34323 & 2.786 & 2.777  \\
34324 & 40.828 & 1.041  \\
34325 & 370.071 & 1.773  \\
34326 & 382.818 & 1.319  \\
34327 & 116.652 & 1.599  \\
34328 & 118.461 & 1.564  \\
34329 & 80.125 & 2.216  \\
34330 & 7.060 & 2.554  \\
34331 & 34.468 & 3.566  \\
34332 & 47.330 & 2.663  \\
34333 & 52.391 & 0.929  \\
34334 & 27.361 & 2.575  \\
34335 & 138.601 & 1.437  \\
34336 & 18.621 & 2.085  \\
34337 & 187.412 & 9.673  \\
34338 & 1.734 & 1.502  \\
34339 & 30.009 & 1.177  \\
34340 & 9.172 & 1.544  \\
34341 & 11.343 & 1.322  \\
34342 & 35.328 & 1.645  \\
34343 & 126.373 & 3.583  \\
34344 & 1.012 & 0.524  \\
34345 & 79.634 & 2.670  \\
34346 & 18.168 & 1.335  \\
34347 & 3.768 & 1.090  \\
34348 & 14.919 & 2.075  \\
34349 & 7.791 & 1.056  \\
34350 & 51.274 & 2.107  \\
34351 & 8.286 & 3.155  \\
34352 & 28.391 & 2.883  \\
34353 & 104.092 & 1.452  \\
34354 & 126.762 & 9.754  \\
34355 & 174.600 & 4.059  \\
34356 & 352.283 & 10.076  \\
34357 & 308.602 & 2.112  \\
34358 & 316.297 & 3.106  \\
34359 & 299.246 & 1.760  \\
34360 & 34.362 & 1.313  \\
34361 & 402.148 & 6.129  \\
34362 & 63.409 & 0.915  \\
34363 & 63.998 & 2.907  \\
34364 & 28.920 & 2.996  \\
34365 & 7.791 & 1.285  \\
34366 & 27.786 & 1.606  \\
34367 & 272.846 & 1.342  \\
34368 & 33.526 & 2.413  \\
34369 & 293.769 & 4.069  \\
34370 & 41.334 & 2.619  \\
34371 & 38.037 & 1.813  \\
34372 & 172.463 & 1.958  \\
34373 & 31.138 & 0.801  \\
34374 & 49.262 & 1.724  \\
34375 & 1.805 & 0.786  \\
34376 & 61.867 & 2.520  \\
34377 & 150.151 & 2.214  \\
34378 & 3.393 & 1.747  \\
34379 & 28.479 & 0.782  \\
34380 & 41.334 & 2.336  \\
34381 & 25.491 & 2.971  \\
34382 & 50.491 & 2.037  \\
34383 & 51.432 & 0.940  \\
34384 & 54.698 & 0.931  \\
34385 & 7.961 & 0.843  \\
34386 & 119.929 & 2.932  \\
34387 & 24.718 & 2.345  \\
34388 & 283.114 & 5.890  \\
34389 & 118.461 & 2.087  \\
34390 & 7.417 & 1.827  \\
34391 & 41.717 & 2.584  \\
34392 & 1.671 & 0.978  \\
34393 & 273.687 & 2.077  \\
34394 & 53.697 & 2.345  \\
34395 & 65.191 & 1.184  \\
34396 & 9.785 & 2.100  \\
34397 & 16.719 & 1.840  \\
34398 & 43.287 & 2.554  \\
34399 & 16.413 & 2.095  \\
34400 & 24.043 & 1.677  \\
34401 & 409.645 & 14.036  \\
34402 & 1.492 & 0.524  \\
34403 & 64.791 & 1.418  \\
34404 & 136.064 & 1.737  \\
34405 & 103.136 & 3.318  \\
34406 & 2.509 & 1.764  \\
34407 & 50.181 & 0.876  \\
34408 & 3.341 & 1.376  \\
34409 & 47.622 & 3.102  \\
34410 & 176.220 & 3.728  \\
34411 & 33.116 & 2.437  \\
34412 & 3.341 & 0.639  \\
34413 & 75.806 & 1.108  \\
34414 & 34.151 & 1.741  \\
34415 & 289.282 & 3.255  \\
34416 & 33.116 & 0.974  \\
34417 & 25.727 & 2.883  \\
34418 & 25.257 & 0.863  \\
34419 & 55.206 & 2.821  \\
34420 & 57.994 & 2.859  \\
34421 & 39.105 & 1.124  \\
34422 & 389.955 & 8.215  \\
34423 & 59.075 & 1.037  \\
34424 & 72.608 & 2.112  \\
34425 & 52.553 & 2.484  \\
34426 & 25.570 & 0.947  \\
34427 & 18.794 & 2.939  \\
34428 & 226.129 & 1.831  \\
34429 & 18.112 & 2.256  \\
34430 & 24.191 & 2.808  \\
34431 & 4.395 & 1.030  \\
34432 & 118.826 & 2.744  \\
34433 & 11.239 & 3.069  \\
34434 & 71.279 & 2.705  \\
34435 & 305.765 & 8.630  \\
34436 & 84.171 & 5.168  \\
34437 & 31.234 & 1.374  \\
34438 & 13.771 & 0.826  \\
34439 & 39.347 & 2.478  \\
34440 & 38.154 & 0.852  \\
34441 & 55.547 & 0.927  \\
34442 & 49.111 & 1.238  \\
34443 & 18.450 & 2.187  \\
34444 & 57.108 & 2.794  \\
34445 & 62.633 & 2.728  \\
34446 & 24.871 & 2.232  \\
34447 & 269.506 & 1.655  \\
34448 & 4.717 & 1.318  \\
34449 & 12.101 & 2.597  \\
34450 & 12.673 & 0.712  \\
34451 & 49.111 & 2.133  \\
34452 & 192.085 & 9.398  \\
34453 & 21.653 & 2.523  \\
34454 & 8.415 & 1.118  \\
34455 & 356.649 & 1.580  \\
34456 & 1.783 & 0.556  \\
34457 & 326.186 & 1.302  \\
34458 & 122.919 & 1.542  \\
34459 & 102.502 & 1.663  \\
34460 & 1.347 & 0.736  \\
34461 & 66.406 & 2.964  \\
34462 & 21.388 & 1.353  \\
34463 & 8.010 & 2.166  \\
34464 & 42.364 & 1.937  \\
34465 & 49.111 & 1.580  \\
34466 & 32.811 & 1.143  \\
34467 & 24.718 & 3.489  \\
34468 & 53.368 & 1.777  \\
34469 & 2.891 & 1.667  \\
34470 & 27.361 & 2.008  \\
34471 & 4.044 & 1.250  \\
34472 & 153.895 & 3.278  \\
34473 & 8.286 & 3.061  \\
34474 & 155.802 & 2.572  \\
34475 & 2.744 & 1.266  \\
34476 & 132.754 & 1.737  \\
34477 & 327.192 & 1.951  \\
34478 & 13.354 & 2.597  \\
34479 & 19.743 & 1.204  \\
34480 & 56.757 & 3.688  \\
34481 & 139.028 & 14.086  \\
34482 & 16.063 & 2.331  \\
34483 & 258.933 & 1.930  \\
34484 & 11.662 & 1.604  \\
34485 & 3.132 & 1.294  \\
34486 & 306.708 & 10.471  \\
34487 & 4.602 & 0.883  \\
34488 & 2.973 & 13.588  \\
34489 & 15.915 & 1.300  \\
34490 & 41.080 & 2.419  \\
34491 & 18.393 & 1.597  \\
34492 & 24.117 & 11.708  \\
34493 & 1.992 & 1.029  \\
34494 & 185.118 & 6.048  \\
34495 & 108.010 & 2.413  \\
34496 & 11.067 & 1.842  \\
34497 & 67.644 & 1.374  \\
34498 & 32.711 & 1.889  \\
34499 & 353.370 & 1.643  \\
34500 & 6.783 & 0.771  \\
34501 & 12.712 & 1.773  \\
34502 & 124.060 & 3.266  \\
34503 & 135.646 & 12.719  \\
34504 & 67.853 & 1.787  \\
34505 & 11.770 & 1.522  \\
34506 & 42.104 & 2.382  \\
34507 & 5.238 & 2.594  \\
34508 & 150.614 & 2.224  \\
34509 & 334.320 & 9.263  \\
34510 & 5.816 & 2.251  \\
34511 & 96.381 & 3.266  \\
34512 & 5.142 & 1.536  \\
34513 & 166.208 & 3.003  \\
34514 & 241.232 & 6.407  \\
34515 & 2.011 & 1.473  \\
34516 & 29.099 & 2.214  \\
34517 & 7.104 & 6.820  \\
34518 & 149.690 & 1.470  \\
34519 & 90.626 & 1.630  \\
34520 & 217.928 & 9.731  \\
34521 & 159.687 & 3.239  \\
34522 & 45.754 & 4.188  \\
34523 & 5.622 & 1.667  \\
34524 & 174.600 & 5.962  \\
34525 & 34.788 & 1.928  \\
34526 & 31.817 & 0.863  \\
34527 & 29.099 & 1.324  \\
34528 & 69.331 & 2.588  \\
34529 & 9.998 & 1.118  \\
34530 & 94.327 & 1.138  \\
34531 & 23.675 & 3.259  \\
34532 & 74.648 & 2.297  \\
34533 & 277.932 & 12.373  \\
34534 & 66.817 & 1.119  \\
34535 & 10.568 & 1.254  \\
34536 & 121.042 & 1.433  \\
34537 & 115.935 & 3.850  \\
34538 & 5.657 & 7.028  \\
34539 & 10.831 & 1.743  \\
34540 & 4.761 & 1.484  \\
34541 & 5.079 & 1.758  \\
34542 & 64.592 & 1.310  \\
34543 & 302.954 & 1.285  \\
34544 & 47.330 & 1.683  \\
34545 & 15.576 & 5.641  \\
34546 & 11.590 & 1.069  \\
34547 & 9.876 & 2.001  \\
34548 & 9.998 & 2.216  \\
34549 & 1.687 & 0.936  \\
34550 & 3.958 & 1.681  \\
34551 & 6.300 & 1.276  \\
34552 & 28.304 & 4.188  \\
34553 & 52.715 & 1.989  \\
34554 & 51.591 & 2.060  \\
34555 & 19.988 & 2.862  \\
34556 & 12.673 & 3.935  \\
34557 & 7.349 & 1.475  \\
34558 & 322.194 & 9.837  \\
34559 & 204.284 & 3.039  \\
34560 & 35.876 & 3.613  \\
34561 & 16.113 & 2.238  \\
34562 & 2.396 & 4.001  \\
34563 & 33.733 & 3.017  \\
34564 & 132.754 & 4.050  \\
34565 & 67.644 & 1.875  \\
34566 & 28.655 & 1.116  \\
34567 & 35.437 & 1.951  \\
34568 & 76.745 & 2.080  \\
34569 & 16.719 & 0.788  \\
34570 & 12.441 & 1.411  \\
34571 & 124.060 & 0.981  \\
34572 & 239.751 & 13.202  \\
34573 & 8.110 & 1.921  \\
34574 & 234.640 & 11.582  \\
34575 & 94.327 & 5.668  \\
34576 & 345.836 & 5.554  \\
34577 & 32.310 & 2.828  \\
34578 & 12.327 & 1.720  \\
34579 & 20.486 & 1.566  \\
34580 & 99.701 & 1.822  \\
34581 & 82.123 & 3.823  \\
34582 & 16.874 & 2.666  \\
34583 & 6.242 & 0.638  \\
34584 & 77.696 & 2.992  \\
34585 & 162.164 & 8.435  \\
34586 & 233.199 & 1.376  \\
34587 & 31.719 & 2.949  \\
34588 & 196.874 & 4.666  \\
34589 & 39.590 & 5.540  \\
34590 & 14.290 & 2.365  \\
34591 & 46.750 & 6.484  \\
34592 & 7.555 & 1.329  \\
34593 & 80.869 & 2.295  \\
34594 & 185.689 & 11.212  \\
34595 & 5.762 & 0.982  \\
34596 & 34.574 & 2.177  \\
34597 & 272.007 & 1.722  \\
34598 & 12.213 & 1.343  \\
34599 & 3.000 & 0.700  \\
34600 & 60.922 & 2.060  \\
34601 & 4.925 & 1.975  \\
34602 & 1.232 & 1.127  \\
34603 & 78.901 & 4.925  \\
34604 & 4.717 & 0.731  \\
34605 & 66.817 & 1.972  \\
34606 & 85.477 & 5.689  \\
34607 & 33.014 & 6.338  \\
34608 & 33.526 & 2.232  \\
34609 & 31.817 & 1.714  \\
34610 & 3.075 & 1.040  \\
34611 & 75.806 & 2.932  \\
34612 & 4.132 & 1.450  \\
34613 & 38.272 & 1.156  \\
34614 & 27.957 & 1.222  \\
34615 & 11.308 & 4.501  \\
34616 & 93.459 & 1.820  \\
34617 & 54.196 & 1.382  \\
34618 & 6.763 & 0.668  \\
34619 & 5.852 & 2.156  \\
34620 & 199.928 & 3.485  \\
34621 & 302.023 & 2.035  \\
34622 & 73.508 & 2.040  \\
34623 & 10.999 & 2.235  \\
34624 & 20.423 & 0.942  \\
34625 & 132.346 & 1.120  \\
34626 & 44.503 & 2.020  \\
34627 & 18.852 & 2.182  \\
34628 & 9.144 & 3.197  \\
34629 & 114.870 & 1.340  \\
34630 & 33.218 & 1.402  \\
34631 & 239.751 & 2.075  \\
34632 & 20.173 & 0.797  \\
34633 & 26.369 & 1.060  \\
34634 & 63.605 & 3.639  \\
34635 & 68.483 & 1.148  \\
34636 & 163.669 & 1.651  \\
34637 & 302.954 & 1.379  \\
34638 & 13.985 & 1.980  \\
34639 & 5.906 & 1.000  \\
34640 & 181.171 & 3.050  \\
34641 & 5.238 & 2.235  \\
34642 & 5.401 & 1.970  \\
34643 & 30.194 & 3.039  \\
34644 & 24.718 & 10.584  \\
34645 & 70.190 & 1.363  \\
34646 & 46.750 & 1.216  \\
34647 & 30.474 & 1.180  \\
34648 & 9.488 & 1.632  \\
34649 & 77.457 & 1.466  \\
34650 & 33.526 & 1.982  \\
34651 & 12.673 & 2.072  \\
34652 & 16.464 & 0.976  \\
34653 & 104.413 & 2.695  \\
34654 & 76.040 & 3.350  \\
34655 & 13.109 & 2.080  \\
34656 & 199.314 & 6.210  \\
34657 & 329.213 & 3.557  \\
34658 & 60.922 & 1.921  \\
34659 & 101.248 & 1.120  \\
34660 & 254.194 & 5.088  \\
34661 & 214.599 & 3.468  \\
34662 & 4.820 & 0.633  \\
34663 & 24.947 & 0.897  \\
34664 & 168.786 & 1.653  \\
34665 & 2.735 & 1.513  \\
34666 & 76.509 & 1.004  \\
34667 & 181.730 & 1.779  \\
34668 & 199.314 & 9.186  \\
34669 & 4.463 & 0.832  \\
34670 & 127.153 & 1.464  \\
34671 & 402.148 & 3.869  \\
34672 & 5.924 & 2.182  \\
34673 & 219.950 & 5.027  \\
34674 & 6.398 & 1.414  \\
34675 & 2.448 & 0.624  \\
34676 & 91.467 & 4.384  \\
34677 & 18.057 & 2.105  \\
34678 & 55.718 & 4.234  \\
34679 & 13.436 & 0.982  \\
34680 & 247.247 & 9.673  \\
34681 & 19.988 & 10.052  \\
34682 & 5.142 & 1.766  \\
34683 & 4.955 & 1.930  \\
34684 & 7.259 & 2.067  \\
34685 & 15.011 & 0.792  \\
34686 & 47.184 & 3.869  \\
34687 & 219.950 & 7.571  \\
34688 & 142.057 & 10.559  \\
34689 & 180.614 & 2.550  \\
34690 & 8.625 & 1.445  \\
34691 & 4.574 & 1.053  \\
34692 & 20.997 & 2.523  \\
34693 & 43.824 & 2.557  \\
34694 & 363.298 & 6.763  \\
34695 & 264.574 & 2.734  \\
34696 & 67.644 & 1.321  \\
34697 & 45.895 & 2.942  \\
34698 & 45.194 & 2.842  \\
34699 & 2.752 & 0.669  \\
34700 & 69.759 & 3.883  \\
34701 & 2.119 & 1.564  \\
34702 & 24.341 & 1.864  \\
34703 & 33.014 & 5.274  \\
34704 & 14.467 & 2.023  \\
34705 & 105.382 & 1.461  \\
34706 & 285.741 & 7.019  \\
34707 & 18.450 & 2.731  \\
34708 & 3.609 & 1.353  \\
34709 & 113.814 & 9.790  \\
34710 & 321.204 & 8.588  \\
34711 & 73.962 & 2.224  \\
34712 & 59.075 & 1.149  \\
34713 & 32.410 & 5.124  \\
34714 & 16.212 & 1.265  \\
34715 & 177.308 & 3.007  \\
34716 & 12.138 & 2.469  \\
34717 & 54.698 & 2.434  \\
34718 & 24.266 & 2.538  \\
34719 & 38.154 & 0.908  \\
34720 & 4.532 & 1.356  \\
34721 & 9.401 & 1.657  \\
34722 & 78.659 & 1.989  \\
34723 & 19.144 & 3.208  \\
34724 & 114.164 & 3.506  \\
34725 & 50.181 & 2.609  \\
34726 & 193.271 & 1.866  \\
34727 & 63.215 & 3.855  \\
34728 & 22.817 & 1.134  \\
34729 & 30.101 & 1.963  \\
34730 & 12.064 & 4.218  \\
34731 & 35.655 & 0.852  \\
34732 & 6.537 & 2.192  \\
34733 & 166.720 & 5.869  \\
34734 & 3.220 & 1.493  \\
34735 & 180.614 & 2.801  \\
34736 & 64.195 & 0.939  \\
34737 & 52.391 & 1.894  \\
34738 & 47.769 & 8.265  \\
34739 & 9.088 & 2.679  \\
34740 & 17.295 & 2.345  \\
34741 & 58.712 & 1.540  \\
34742 & 25.024 & 2.628  \\
34743 & 45.613 & 2.238  \\
34744 & 5.032 & 0.655  \\
34745 & 6.320 & 1.635  \\
34746 & 42.757 & 1.314  \\
34747 & 16.771 & 6.121  \\
34748 & 410.908 & 2.721  \\
34749 & 3.152 & 0.607  \\
34750 & 62.441 & 1.811  \\
34751 & 31.817 & 2.689  \\
34752 & 30.663 & 1.381  \\
34753 & 7.017 & 0.698  \\
34754 & 91.186 & 2.657  \\
34755 & 294.675 & 2.660  \\
34756 & 58.172 & 5.607  \\
34757 & 23.603 & 1.302  \\
34758 & 209.378 & 3.814  \\
34759 & 33.116 & 1.618  \\
34760 & 2.338 & 0.863  \\
34761 & 49.414 & 2.520  \\
34762 & 3.970 & 0.778  \\
34763 & 7.625 & 1.377  \\
34764 & 7.555 & 2.532  \\
34765 & 176.220 & 9.696  \\
34766 & 30.101 & 1.878  \\
34767 & 14.071 & 8.787  \\
34768 & 169.829 & 3.444  \\
34769 & 80.869 & 1.720  \\
34770 & 97.276 & 2.232  \\
34771 & 16.262 & 0.763  \\
34772 & 32.310 & 15.903  \\
34773 & 6.558 & 1.440  \\
34774 & 155.802 & 1.905  \\
34775 & 327.192 & 3.069  \\
34776 & 149.690 & 3.498  \\
34777 & 36.770 & 3.818  \\
34778 & 13.942 & 2.575  \\
34779 & 64.791 & 1.092  \\
34780 & 290.174 & 5.682  \\
34781 & 118.097 & 3.827  \\
34782 & 329.213 & 10.816  \\
34783 & 69.545 & 1.805  \\
34784 & 9.343 & 3.032  \\
34785 & 112.767 & 1.440  \\
34786 & 251.083 & 14.585  \\
34787 & 22.747 & 4.555  \\
34788 & 23.530 & 1.760  \\
34789 & 7.082 & 1.984  \\
34790 & 362.181 & 7.526  \\
34791 & 19.743 & 2.606  \\
34792 & 23.171 & 2.309  \\
34793 & 48.659 & 3.132  \\
34794 & 4.082 & 0.817  \\
34795 & 33.218 & 1.956  \\
34796 & 125.211 & 7.598  \\
34797 & 209.378 & 11.092  \\
34798 & 148.771 & 6.555  \\
34799 & 14.202 & 1.338  \\
34800 & 338.463 & 3.837  \\
34801 & 4.746 & 0.780  \\
34802 & 6.889 & 1.257  \\
34803 & 20.111 & 1.110  \\
34804 & 39.957 & 6.415  \\
34805 & 57.815 & 2.115  \\
34806 & 3.311 & 0.788  \\
34807 & 100.317 & 2.721  \\
34808 & 58.172 & 3.259  \\
34809 & 77.457 & 4.331  \\
34810 & 44.367 & 7.216  \\
34811 & 254.977 & 13.154  \\
34812 & 100.317 & 1.820  \\
34813 & 102.818 & 3.448  \\
34814 & 55.718 & 1.525  \\
34815 & 28.217 & 1.770  \\
34816 & 371.212 & 3.827  \\
34817 & 16.514 & 2.715  \\
34818 & 319.232 & 2.008  \\
34819 & 101.560 & 1.266  \\
34820 & 3.850 & 1.628  \\
34821 & 100.626 & 1.770  \\
34822 & 23.171 & 2.914  \\
34823 & 113.115 & 5.507  \\
34824 & 12.327 & 1.114  \\
34825 & 322.194 & 3.354  \\
34826 & 76.745 & 1.203  \\
34827 & 41.207 & 5.806  \\
34828 & 29.917 & 3.878  \\
34829 & 239.014 & 1.657  \\
34830 & 66.817 & 2.345  \\
34831 & 165.188 & 1.737  \\
34832 & 151.079 & 6.300  \\
34833 & 24.871 & 2.208  \\
34834 & 107.678 & 1.217  \\
34835 & 8.651 & 2.408  \\
34836 & 14.919 & 2.166  \\
34837 & 103.454 & 2.974  \\
34838 & 205.546 & 4.183  \\
34839 & 14.919 & 1.982  \\
34840 & 98.785 & 3.047  \\
34841 & 197.481 & 5.236  \\
34842 & 310.508 & 7.802  \\
34843 & 18.968 & 1.178  \\
34844 & 7.602 & 0.926  \\
34845 & 195.666 & 2.798  \\
34846 & 9.488 & 1.430  \\
34847 & 7.602 & 1.464  \\
34848 & 283.987 & 1.999  \\
34849 & 83.141 & 1.673  \\
34850 & 63.801 & 3.025  \\
34851 & 126.373 & 2.033  \\
34852 & 42.495 & 2.866  \\
34853 & 134.399 & 1.914  \\
34854 & 83.654 & 2.588  \\
34855 & 58.352 & 4.979  \\
34856 & 11.343 & 0.929  \\
34857 & 6.457 & 1.161  \\
34858 & 309.554 & 8.275  \\
34859 & 36.770 & 0.886  \\
34860 & 28.391 & 1.498  \\
34861 & 34.257 & 1.157  \\
34862 & 3.745 & 1.970  \\
34863 & 4.222 & 1.305  \\
34864 & 20.868 & 1.253  \\
34865 & 326.186 & 1.286  \\
34866 & 3.280 & 5.364  \\
34867 & 30.757 & 2.379  \\
34868 & 18.679 & 2.603  \\
34869 & 23.458 & 1.443  \\
34870 & 13.478 & 2.893  \\
34871 & 11.698 & 3.174  \\
34872 & 7.281 & 2.156  \\
34873 & 15.057 & 3.415  \\
34874 & 201.784 & 10.699  \\
34875 & 59.257 & 7.463  \\
34876 & 169.307 & 2.897  \\
34877 & 133.985 & 3.374  \\
34878 & 32.211 & 0.810  \\
34879 & 92.032 & 2.673  \\
34880 & 172.995 & 2.964  \\
34881 & 22.537 & 2.115  \\
34882 & 23.171 & 1.637  \\
34883 & 36.770 & 2.331  \\
34884 & 5.254 & 3.622  \\
34885 & 32.913 & 2.382  \\
34886 & 36.208 & 1.262  \\
34887 & 160.179 & 1.486  \\
34888 & 21.720 & 10.003  \\
34889 & 34.257 & 2.275  \\
34890 & 29.189 & 1.916  \\
34891 & 15.818 & 1.651  \\
34892 & 15.244 & 0.810  \\
34893 & 13.231 & 1.779  \\
34894 & 341.603 & 5.527  \\
34895 & 5.319 & 11.978  \\
34896 & 8.415 & 1.796  \\
34897 & 111.045 & 1.838  \\
34898 & 71.940 & 1.379  \\
34899 & 43.021 & 2.774  \\
34900 & 5.452 & 1.070  \\
34901 & 77.457 & 2.379  \\
34902 & 6.053 & 2.563  \\
34903 & 27.615 & 1.685  \\
34904 & 186.836 & 1.466  \\
34905 & 4.986 & 14.325  \\
34906 & 13.029 & 0.702  \\
34907 & 7.170 & 0.630  \\
34908 & 32.913 & 2.200  \\
34909 & 16.162 & 0.715  \\
34910 & 10.311 & 1.487  \\
34911 & 9.606 & 0.997  \\
34912 & 8.785 & 0.647  \\
34913 & 349.045 & 2.606  \\
34914 & 222.675 & 1.274  \\
34915 & 17.348 & 1.824  \\
34916 & 5.674 & 2.004  \\
34917 & 241.232 & 10.999  \\
34918 & 53.532 & 1.977  \\
34919 & 7.192 & 0.890  \\
34920 & 42.104 & 1.102  \\
34921 & 78.176 & 2.511  \\
34922 & 35.111 & 2.609  \\
34923 & 4.209 & 0.708  \\
34924 & 49.262 & 3.366  \\
34925 & 10.471 & 2.177  \\
34926 & 244.974 & 8.651  \\
34927 & 13.150 & 7.699  \\
34928 & 34.046 & 2.303  \\
34929 & 265.389 & 3.665  \\
34930 & 138.175 & 1.926  \\
34931 & 233.199 & 3.193  \\
34932 & 20.612 & 1.928  \\
34933 & 44.094 & 3.809  \\
34934 & 111.730 & 1.348  \\
34935 & 19.263 & 1.838  \\
34936 & 158.707 & 2.411  \\
34937 & 61.867 & 0.894  \\
34938 & 54.196 & 1.092  \\
34939 & 6.339 & 1.224  \\
34940 & 58.172 & 1.256  \\
34941 & 78.659 & 3.310  \\
34942 & 152.012 & 1.884  \\
34943 & 13.190 & 1.046  \\
34944 & 30.568 & 0.824  \\
34945 & 8.135 & 0.866  \\
34946 & 39.957 & 2.396  \\
34947 & 51.909 & 2.356  \\
34948 & 100.626 & 3.786  \\
34949 & 20.868 & 1.188  \\
34950 & 49.873 & 2.166  \\
34951 & 248.009 & 3.302  \\
34952 & 27.872 & 1.102  \\
34953 & 4.790 & 0.910  \\
34954 & 10.765 & 2.402  \\
34955 & 6.204 & 1.061  \\
34956 & 22.193 & 1.687  \\
34957 & 195.666 & 1.527  \\
34958 & 5.657 & 1.468  \\
34959 & 199.314 & 3.954  \\
34960 & 59.440 & 1.768  \\
34961 & 327.192 & 3.069  \\
34962 & 342.656 & 1.491  \\
34963 & 189.151 & 1.741  \\
34964 & 52.230 & 2.396  \\
34965 & 13.313 & 4.311  \\
34966 & 6.185 & 3.235  \\
34967 & 19.027 & 1.265  \\
34968 & 172.995 & 11.821  \\
34969 & 2.331 & 1.227  \\
34970 & 364.418 & 1.923  \\
34971 & 88.149 & 1.036  \\
34972 & 23.028 & 2.578  \\
34973 & 8.135 & 2.256  \\
34974 & 302.023 & 6.338  \\
34975 & 7.126 & 2.117  \\
34976 & 219.950 & 3.251  \\
34977 & 71.060 & 2.060  \\
34978 & 12.595 & 1.155  \\
34979 & 32.510 & 0.820  \\
34980 & 7.696 & 1.233  \\
34981 & 18.679 & 4.849  \\
34982 & 35.986 & 2.532  \\
34983 & 11.555 & 1.116  \\
34984 & 87.878 & 1.051  \\
34985 & 297.409 & 5.039  \\
34986 & 77.219 & 3.719  \\
34987 & 3.009 & 1.741  \\
34988 & 11.698 & 0.774  \\
34989 & 268.678 & 1.502  \\
34990 & 9.088 & 1.263  \\
34991 & 12.403 & 1.770  \\
34992 & 6.091 & 1.394  \\
34993 & 4.354 & 1.482  \\
34994 & 11.734 & 2.956  \\
34995 & 359.958 & 2.879  \\
34996 & 6.016 & 1.120  \\
34997 & 49.567 & 1.155  \\
34998 & 36.770 & 3.604  \\
34999 & 326.186 & 8.671  \\
35000 & 142.057 & 9.489  \\
35001 & 14.965 & 1.376  \\
35002 & 2.752 & 2.356  \\
35003 & 7.532 & 3.072  \\
35004 & 68.694 & 1.958  \\
35005 & 106.033 & 2.801  \\
35006 & 232.482 & 6.415  \\
35007 & 44.094 & 2.904  \\
35008 & 109.012 & 4.961  \\
35009 & 215.260 & 2.062  \\
35010 & 26.450 & 1.800  \\
35011 & 202.406 & 9.743  \\
35012 & 49.567 & 2.270  \\
35013 & 250.311 & 10.868  \\
35014 & 7.259 & 1.135  \\
35015 & 20.111 & 2.140  \\
35016 & 27.193 & 0.801  \\
35017 & 64.393 & 9.790  \\
35018 & 4.019 & 1.502  \\
35019 & 58.893 & 2.443  \\
35020 & 14.071 & 1.017  \\
35021 & 164.174 & 1.470  \\
35022 & 29.369 & 2.238  \\
35023 & 67.853 & 1.942  \\
35024 & 266.208 & 1.958  \\
35025 & 211.972 & 3.098  \\
35026 & 69.759 & 2.754  \\
35027 & 201.784 & 8.284  \\
35028 & 115.224 & 1.831  \\
35029 & 43.287 & 2.451  \\
35030 & 47.184 & 1.704  \\
35031 & 36.657 & 1.914  \\
35032 & 147.858 & 2.382  \\
35033 & 127.545 & 2.764  \\
35034 & 27.700 & 1.211  \\
35035 & 371.212 & 1.790  \\
35036 & 230.345 & 10.610  \\
35037 & 10.029 & 1.445  \\
35038 & 16.113 & 0.801  \\
35039 & 194.465 & 10.161  \\
35040 & 6.680 & 1.548  \\
35041 & 18.852 & 2.673  \\
35042 & 62.633 & 3.431  \\
35043 & 216.590 & 10.052  \\
35044 & 25.570 & 2.914  \\
35045 & 136.904 & 2.728  \\
35046 & 24.043 & 1.835  \\
35047 & 32.610 & 2.754  \\
35048 & 25.024 & 0.927  \\
35049 & 141.185 & 1.265  \\
35050 & 292.866 & 7.526  \\
35051 & 109.686 & 1.954  \\
35052 & 284.863 & 1.581  \\
35053 & 105.058 & 1.220  \\
35054 & 7.304 & 1.180  \\
35055 & 146.498 & 8.861  \\
35056 & 48.810 & 1.259  \\
35057 & 226.129 & 2.203  \\
35058 & 41.846 & 4.158  \\
35059 & 197.481 & 8.787  \\
35060 & 11.343 & 3.306  \\
35061 & 24.871 & 2.158  \\
35062 & 61.110 & 0.921  \\
35063 & 344.773 & 6.300  \\
35064 & 104.092 & 3.189  \\
35065 & 8.035 & 0.801  \\
35066 & 11.519 & 2.425  \\
35067 & 321.204 & 8.734  \\
35068 & 372.357 & 7.783  \\
35069 & 4.354 & 1.564  \\
35070 & 28.920 & 3.014  \\
35071 & 28.217 & 2.336  \\
35072 & 72.162 & 6.886  \\
35073 & 83.397 & 1.065  \\
35074 & 33.218 & 2.314  \\
35075 & 7.463 & 1.440  \\
35076 & 50.491 & 3.143  \\
35077 & 10.471 & 2.087  \\
35078 & 12.989 & 0.812  \\
35079 & 21.192 & 2.484  \\
35080 & 79.634 & 2.499  \\
35081 & 11.413 & 0.895  \\
35082 & 45.055 & 1.875  \\
35083 & 111.387 & 2.578  \\
35084 & 26.778 & 1.871  \\
35085 & 15.011 & 3.473  \\
35086 & 113.814 & 1.015  \\
35087 & 166.720 & 10.149  \\
35088 & 17.836 & 0.787  \\
35089 & 304.825 & 1.477  \\
35090 & 127.153 & 2.428  \\
35091 & 103.454 & 2.791  \\
35092 & 10.471 & 1.482  \\
35093 & 92.886 & 2.535  \\
35094 & 46.178 & 1.337  \\
35095 & 70.190 & 1.054  \\
35096 & 12.949 & 1.961  \\
35097 & 220.628 & 6.232  \\
35098 & 5.206 & 0.878  \\
35099 & 19.561 & 0.974  \\
35100 & 10.666 & 1.226  \\
35101 & 198.701 & 2.004  \\
35102 & 71.279 & 3.007  \\
35103 & 334.320 & 1.657  \\
35104 & 27.193 & 1.807  \\
35105 & 41.207 & 2.821  \\
35106 & 116.293 & 4.158  \\
35107 & 203.656 & 3.415  \\
35108 & 19.027 & 0.834  \\
35109 & 19.743 & 1.440  \\
35110 & 3.576 & 1.601  \\
35111 & 243.470 & 9.511  \\
35112 & 32.811 & 2.281  \\
35113 & 60.548 & 2.960  \\
35114 & 11.662 & 0.716  \\
35115 & 25.648 & 0.890  \\
35116 & 8.813 & 1.327  \\
35117 & 61.677 & 2.425  \\
35118 & 75.806 & 3.143  \\
35119 & 67.644 & 7.755  \\
35120 & 4.354 & 0.830  \\
35121 & 23.314 & 2.547  \\
35122 & 60.176 & 4.128  \\
35123 & 1.621 & 0.627  \\
35124 & 24.566 & 0.786  \\
35125 & 147.858 & 2.405  \\
35126 & 274.531 & 1.844  \\
35127 & 37.687 & 6.492  \\
35128 & 7.440 & 2.481  \\
35129 & 30.381 & 1.992  \\
35130 & 78.176 & 2.971  \\
35131 & 24.416 & 0.870  \\
35132 & 2.778 & 1.783  \\
35133 & 366.669 & 9.511  \\
35134 & 12.289 & 1.159  \\
35135 & 60.176 & 1.940  \\
35136 & 37.226 & 1.535  \\
35137 & 225.434 & 3.032  \\
35138 & 29.733 & 3.468  \\
35139 & 6.889 & 0.758  \\
35140 & 338.463 & 13.297  \\
35141 & 49.567 & 3.439  \\
35142 & 190.906 & 5.494  \\
35143 & 34.151 & 2.838  \\
35144 & 1.932 & 1.643  \\
35145 & 54.029 & 1.965  \\
35146 & 8.758 & 1.438  \\
35147 & 129.524 & 1.712  \\
35148 & 132.754 & 12.982  \\
35149 & 15.011 & 2.744  \\
35150 & 185.689 & 3.536  \\
35151 & 71.940 & 3.151  \\
35152 & 3.838 & 0.602  \\
35153 & 6.438 & 1.477  \\
35154 & 50.181 & 3.322  \\
35155 & 3.019 & 0.882  \\
35156 & 41.207 & 2.925  \\
35157 & 8.389 & 2.448  \\
35158 & 4.222 & 1.907  \\
35159 & 11.770 & 0.723  \\
35160 & 145.151 & 2.484  \\
35161 & 34.788 & 1.954  \\
35162 & 4.955 & 0.923  \\
35163 & 56.235 & 0.885  \\
35164 & 47.769 & 7.164  \\
35165 & 16.978 & 10.777  \\
35166 & 193.867 & 1.262  \\
35167 & 4.504 & 0.907  \\
35168 & 3.521 & 0.596  \\
35169 & 173.528 & 1.844  \\
35170 & 357.748 & 10.610  \\
35171 & 65.191 & 1.219  \\
35172 & 11.807 & 1.903  \\
35173 & 161.169 & 1.940  \\
35174 & 31.043 & 2.300  \\
35175 & 56.409 & 2.322  \\
35176 & 123.679 & 2.174  \\
35177 & 174.600 & 5.737  \\
35178 & 40.452 & 1.930  \\
35179 & 12.213 & 1.116  \\
35180 & 101.560 & 3.193  \\
35181 & 40.702 & 1.803  \\
35182 & 71.940 & 1.965  \\
35183 & 51.591 & 2.731  \\
35184 & 14.782 & 0.937  \\
35185 & 292.866 & 8.314  \\
35186 & 26.861 & 1.118  \\
35187 & 25.179 & 1.675  \\
35188 & 242.722 & 4.384  \\
35189 & 7.126 & 2.550  \\
35190 & 26.288 & 2.320  \\
35191 & 11.239 & 3.444  \\
35192 & 57.994 & 2.342  \\
35193 & 169.307 & 2.254  \\
35194 & 203.030 & 8.619  \\
35195 & 20.423 & 2.311  \\
35196 & 68.062 & 2.216  \\
35197 & 32.410 & 1.425  \\
35198 & 103.773 & 1.663  \\
35199 & 48.810 & 3.087  \\
35200 & 13.069 & 0.945  \\
35201 & 48.510 & 3.102  \\
35202 & 90.626 & 2.037  \\
35203 & 21.322 & 3.043  \\
35204 & 19.865 & 1.760  \\
35205 & 161.666 & 1.833  \\
35206 & 14.071 & 1.869  \\
35207 & 97.576 & 1.724  \\
35208 & 32.913 & 3.136  \\
35209 & 334.320 & 1.954  \\
35210 & 29.733 & 2.095  \\
35211 & 185.118 & 1.930  \\
35212 & 64.393 & 2.734  \\
35213 & 16.212 & 1.421  \\
35214 & 322.194 & 2.224  \\
35215 & 90.626 & 1.618  \\
35216 & 10.932 & 2.067  \\
35217 & 17.781 & 2.016  \\
35218 & 188.569 & 9.142  \\
35219 & 288.392 & 1.756  \\
35220 & 0.923 & 1.282  \\
35221 & 340.553 & 7.436  \\
35222 & 55.376 & 1.130  \\
35223 & 51.116 & 3.080  \\
35224 & 11.484 & 2.023  \\
35225 & 16.514 & 2.758  \\
35226 & 41.207 & 1.170  \\
35227 & 38.865 & 2.547  \\
35228 & 17.726 & 1.698  \\
35229 & 11.102 & 2.928  \\
35230 & 263.760 & 5.383  \\
35231 & 26.450 & 0.940  \\
35232 & 6.147 & 1.698  \\
35233 & 33.526 & 2.838  \\
35234 & 32.610 & 2.835  \\
35235 & 14.115 & 1.745  \\
35236 & 35.111 & 2.457  \\
35237 & 53.040 & 4.785  \\
35238 & 283.114 & 1.833  \\
35239 & 2.048 & 1.313  \\
35240 & 277.078 & 9.466  \\
35241 & 3.532 & 0.878  \\
35242 & 20.932 & 2.761  \\
35243 & 16.413 & 2.862  \\
35244 & 162.664 & 4.517  \\
35245 & 7.326 & 0.713  \\
35246 & 2.093 & 13.393  \\
35247 & 28.217 & 2.900  \\
35248 & 3.982 & 0.649  \\
35249 & 357.748 & 1.907  \\
35250 & 19.865 & 4.599  \\
35251 & 12.138 & 2.379  \\
35252 & 11.413 & 2.035  \\
35253 & 213.939 & 3.431  \\
35254 & 5.536 & 1.468  \\
35255 & 63.605 & 2.946  \\
35256 & 6.339 & 0.880  \\
35257 & 193.271 & 10.986  \\
35258 & 22.468 & 2.446  \\
35259 & 272.846 & 1.437  \\
35260 & 12.327 & 0.827  \\
35261 & 6.072 & 3.061  \\
35262 & 30.009 & 1.012  \\
35263 & 28.479 & 1.777  \\
35264 & 24.642 & 3.755  \\
35265 & 1.390 & 0.962  \\
35266 & 39.590 & 2.443  \\
35267 & 257.343 & 1.683  \\
35268 & 181.730 & 1.363  \\
35269 & 18.280 & 3.069  \\
35270 & 2.752 & 2.214  \\
35271 & 122.919 & 10.907  \\
35272 & 413.446 & 6.353  \\
35273 & 64.592 & 2.876  \\
35274 & 41.589 & 1.296  \\
35275 & 7.602 & 3.737  \\
35276 & 47.769 & 2.484  \\
35277 & 20.049 & 1.452  \\
35278 & 20.235 & 1.219  \\
35279 & 25.727 & 3.777  \\
35280 & 15.624 & 2.306  \\
35281 & 90.347 & 3.058  \\
35282 & 2.178 & 0.774  \\
35283 & 15.624 & 0.767  \\
35284 & 58.893 & 1.999  \\
35285 & 127.939 & 1.292  \\
35286 & 47.184 & 2.405  \\
35287 & 10.311 & 2.001  \\
35288 & 12.949 & 2.120  \\
35289 & 365.542 & 9.638  \\
35290 & 271.171 & 2.390  \\
35291 & 128.729 & 8.713  \\
35292 & 4.477 & 0.847  \\
35293 & 81.118 & 2.606  \\
35294 & 94.617 & 2.408  \\
35295 & 11.519 & 0.696  \\
35296 & 7.060 & 1.408  \\
35297 & 4.032 & 1.213  \\
35298 & 6.457 & 1.030  \\
35299 & 323.188 & 7.972  \\
35300 & 37.687 & 1.031  \\
35301 & 161.666 & 9.364  \\
35302 & 55.547 & 3.314  \\
35303 & 343.713 & 2.164  \\
35304 & 30.381 & 1.714  \\
35305 & 19.561 & 10.433  \\
35306 & 9.032 & 1.894  \\
35307 & 79.634 & 3.054  \\
35308 & 18.224 & 1.236  \\
35309 & 43.689 & 2.171  \\
35310 & 37.226 & 2.657  \\
35311 & 182.852 & 1.853  \\
35312 & 152.951 & 2.376  \\
35313 & 5.063 & 3.334  \\
35314 & 58.893 & 2.848  \\
35315 & 73.056 & 1.333  \\
35316 & 3.478 & 1.463  \\
35317 & 30.009 & 2.095  \\
35318 & 76.274 & 1.363  \\
35319 & 36.770 & 2.169  \\
35320 & 8.813 & 1.935  \\
35321 & 15.385 & 0.841  \\
35322 & 7.864 & 0.768  \\
35323 & 9.088 & 0.829  \\
35324 & 39.105 & 16.270  \\
35325 & 17.672 & 1.520  \\
35326 & 169.307 & 1.649  \\
35327 & 9.815 & 1.126  \\
35328 & 4.463 & 0.661  \\
35329 & 189.734 & 7.736  \\
35330 & 19.322 & 2.484  \\
35331 & 136.064 & 1.145  \\
35332 & 95.790 & 6.407  \\
35333 & 4.463 & 0.721  \\
35334 & 28.130 & 3.561  \\
35335 & 83.397 & 2.520  \\
35336 & 22.330 & 1.110  \\
35337 & 159.687 & 11.226  \\
35338 & 9.785 & 1.181  \\
35339 & 71.719 & 2.508  \\
35340 & 13.029 & 7.690  \\
35341 & 45.473 & 1.229  \\
35342 & 3.240 & 1.239  \\
35343 & 8.519 & 1.126  \\
35344 & 81.118 & 1.712  \\
35345 & 92.886 & 2.339  \\
35346 & 118.826 & 1.007  \\
35347 & 5.745 & 0.698  \\
35348 & 199.928 & 2.825  \\
35349 & 6.700 & 2.981  \\
35350 & 175.678 & 2.379  \\
35351 & 15.197 & 0.844  \\
35352 & 10.216 & 2.219  \\
35353 & 4.546 & 2.647  \\
35354 & 199.928 & 1.975  \\
35355 & 342.656 & 2.925  \\
35356 & 58.172 & 3.916  \\
35357 & 103.136 & 1.376  \\
35358 & 321.204 & 6.902  \\
35359 & 130.324 & 0.997  \\
35360 & 49.111 & 2.246  \\
35361 & 56.932 & 1.735  \\
35362 & 71.499 & 2.609  \\
35363 & 39.468 & 1.700  \\
35364 & 16.822 & 2.893  \\
35365 & 13.856 & 1.809  \\
35366 & 24.642 & 1.082  \\
35367 & 18.280 & 4.867  \\
35368 & 31.915 & 0.977  \\
35369 & 114.164 & 3.069  \\
35370 & 5.570 & 3.278  \\
35371 & 101.873 & 2.275  \\
35372 & 9.967 & 1.583  \\
35373 & 113.814 & 5.468  \\
35374 & 29.189 & 1.018  \\
35375 & 16.874 & 1.145  \\
35376 & 387.562 & 4.178  \\
35377 & 59.807 & 2.751  \\
35378 & 8.060 & 1.094  \\
35379 & 7.961 & 1.269  \\
35380 & 5.745 & 1.070  \\
35381 & 48.960 & 7.053  \\
35382 & 194.465 & 1.980  \\
35383 & 19.203 & 8.496  \\
35384 & 2.418 & 0.757  \\
35385 & 281.376 & 1.785  \\
35386 & 35.328 & 2.013  \\
35387 & 263.760 & 4.269  \\
35388 & 4.588 & 1.118  \\
35389 & 4.275 & 0.603  \\
35390 & 266.208 & 11.499  \\
35391 & 29.010 & 1.299  \\
35392 & 28.130 & 2.016  \\
35393 & 7.214 & 1.260  \\
35394 & 22.330 & 1.153  \\
35395 & 248.774 & 1.527  \\
35396 & 46.463 & 1.348  \\
35397 & 194.465 & 8.049  \\
35398 & 25.966 & 5.390  \\
35399 & 60.176 & 2.798  \\
35400 & 252.633 & 13.752  \\
35401 & 23.171 & 3.386  \\
35402 & 3.352 & 0.812  \\
35403 & 25.966 & 2.484  \\
35404 & 23.603 & 1.363  \\
35405 & 387.562 & 7.472  \\
35406 & 13.645 & 2.405  \\
35407 & 169.307 & 8.599  \\
35408 & 66.406 & 3.200  \\
35409 & 12.101 & 0.850  \\
35410 & 118.826 & 3.755  \\
35411 & 213.939 & 2.921  \\
35412 & 12.518 & 1.164  \\
35413 & 5.924 & 3.181  \\
35414 & 21.454 & 2.960  \\
35415 & 13.190 & 0.930  \\
35416 & 7.840 & 0.712  \\
35417 & 14.115 & 1.724  \\
35418 & 319.232 & 11.554  \\
35419 & 61.110 & 2.365  \\
35420 & 196.874 & 6.331  \\
35421 & 327.192 & 3.596  \\
35422 & 363.298 & 1.896  \\
35423 & 4.940 & 1.310  \\
35424 & 35.328 & 0.968  \\
35425 & 118.826 & 1.314  \\
35426 & 2.132 & 0.757  \\
35427 & 215.924 & 2.971  \\
35428 & 79.389 & 2.695  \\
35429 & 68.483 & 2.481  \\
35430 & 402.148 & 3.823  \\
35431 & 30.101 & 1.363  \\
35432 & 54.698 & 2.110  \\
35433 & 0.984 & 1.238  \\
35434 & 15.291 & 1.391  \\
35435 & 24.794 & 0.883  \\
35436 & 103.773 & 2.985  \\
35437 & 1.646 & 2.405  \\
35438 & 3.609 & 0.746  \\
35439 & 11.916 & 1.122  \\
35440 & 55.718 & 3.193  \\
35441 & 11.378 & 2.018  \\
35442 & 257.343 & 8.724  \\
35443 & 57.284 & 0.867  \\
35444 & 114.516 & 1.321  \\
35445 & 121.789 & 2.440  \\
35446 & 9.372 & 0.745  \\
35447 & 4.546 & 0.732  \\
35448 & 73.282 & 6.763  \\
35449 & 12.673 & 2.496  \\
35450 & 5.906 & 1.589  \\
35451 & 112.421 & 4.561  \\
35452 & 392.364 & 3.878  \\
35453 & 31.621 & 2.448  \\
35454 & 315.325 & 1.404  \\
35455 & 20.997 & 1.379  \\
35456 & 7.148 & 0.759  \\
35457 & 25.886 & 0.921  \\
35458 & 104.092 & 1.912  \\
35459 & 322.194 & 6.516  \\
35460 & 11.136 & 2.996  \\
35461 & 32.711 & 1.792  \\
35462 & 4.107 & 0.850  \\
35463 & 6.846 & 2.443  \\
35464 & 64.991 & 0.931  \\
35465 & 306.708 & 2.541  \\
35466 & 13.190 & 3.596  \\
35467 & 6.477 & 0.686  \\
35468 & 276.226 & 1.657  \\
35469 & 52.230 & 1.114  \\
35470 & 2.865 & 1.849  \\
35471 & 21.192 & 1.195  \\
35472 & 31.043 & 1.356  \\
35473 & 11.413 & 2.050  \\
35474 & 317.273 & 2.886  \\
35475 & 75.341 & 2.248  \\
35476 & 370.071 & 10.408  \\
35477 & 342.656 & 3.746  \\
35478 & 5.888 & 4.050  \\
35479 & 308.602 & 1.722  \\
35480 & 374.657 & 9.142  \\
35481 & 221.308 & 1.818  \\
35482 & 292.866 & 6.642  \\
35483 & 24.117 & 3.290  \\
35484 & 2.464 & 0.706  \\
35485 & 89.241 & 2.616  \\
35486 & 314.356 & 7.070  \\
35487 & 41.975 & 2.695  \\
35488 & 2.821 & 4.745  \\
35489 & 17.617 & 2.200  \\
35490 & 357.748 & 7.858  \\
35491 & 277.932 & 3.306  \\
35492 & 163.669 & 1.898  \\
35493 & 12.403 & 3.072  \\
35494 & 28.304 & 2.478  \\
35495 & 59.807 & 1.779  \\
35496 & 207.453 & 4.814  \\
35497 & 29.642 & 1.540  \\
35498 & 249.541 & 8.020  \\
35499 & 6.558 & 1.702  \\
35500 & 95.495 & 1.831  \\
35501 & 52.391 & 3.764  \\
35502 & 22.677 & 0.897  \\
35503 & 26.614 & 2.235  \\
35504 & 10.374 & 0.882  \\
35505 & 44.641 & 1.743  \\
35506 & 233.199 & 3.439  \\
35507 & 13.729 & 1.431  \\
35508 & 22.057 & 0.811  \\
35509 & 15.866 & 1.910  \\
35510 & 41.717 & 1.224  \\
35511 & 9.876 & 1.916  \\
35512 & 91.467 & 3.294  \\
35513 & 14.511 & 1.173  \\
35514 & 12.869 & 2.502  \\
35515 & 5.709 & 1.618  \\
35516 & 36.432 & 4.045  \\
35517 & 17.726 & 1.060  \\
35518 & 407.131 & 1.987  \\
35519 & 346.902 & 1.951  \\
35520 & 3.000 & 1.965  \\
35521 & 15.150 & 0.861  \\
35522 & 251.857 & 1.313  \\
35523 & 34.681 & 0.861  \\
35524 & 111.730 & 2.872  \\
35525 & 19.027 & 0.771  \\
35526 & 22.747 & 0.830  \\
35527 & 164.174 & 1.628  \\
35528 & 12.213 & 1.655  \\
35529 & 54.530 & 1.299  \\
35530 & 84.691 & 2.348  \\
35531 & 8.110 & 1.862  \\
35532 & 139.457 & 4.762  \\
35533 & 63.605 & 3.290  \\
35534 & 60.548 & 1.366  \\
35535 & 91.467 & 3.043  \\
35536 & 2.239 & 1.706  \\
35537 & 17.189 & 0.818  \\
35538 & 8.185 & 1.051  \\
35539 & 69.974 & 1.593  \\
35540 & 11.136 & 2.673  \\
35541 & 37.803 & 1.549  \\
35542 & 18.393 & 3.270  \\
35543 & 170.352 & 5.063  \\
35544 & 3.290 & 2.238  \\
35545 & 13.603 & 2.275  \\
35546 & 31.719 & 2.838  \\
35547 & 89.517 & 2.151  \\
35548 & 43.021 & 1.137  \\
35549 & 160.179 & 2.650  \\
35550 & 39.957 & 2.376  \\
35551 & 61.298 & 9.219  \\
35552 & 13.729 & 1.484  \\
35553 & 74.418 & 1.716  \\
35554 & 53.697 & 1.581  \\
35555 & 53.532 & 3.158  \\
35556 & 33.837 & 0.822  \\
35557 & 54.029 & 1.103  \\
35558 & 114.516 & 2.523  \\
35559 & 9.088 & 2.080  \\
35560 & 314.356 & 5.186  \\
35561 & 51.432 & 1.414  \\
35562 & 6.996 & 1.963  \\
35563 & 258.137 & 1.379  \\
35564 & 10.311 & 1.025  \\
35565 & 19.682 & 2.981  \\
35566 & 10.311 & 1.041  \\
35567 & 178.404 & 11.764  \\
35568 & 34.574 & 0.836  \\
35569 & 3.113 & 0.716  \\
35570 & 16.926 & 1.079  \\
35571 & 66.817 & 2.399  \\
35572 & 20.360 & 1.700  \\
35573 & 14.556 & 2.999  \\
35574 & 43.959 & 1.882  \\
35575 & 31.234 & 2.654  \\
35576 & 8.545 & 0.928  \\
35577 & 81.118 & 2.591  \\
35578 & 18.001 & 10.973  \\
35579 & 162.664 & 1.807  \\
35580 & 92.600 & 1.119  \\
35581 & 180.614 & 13.170  \\
35582 & 29.551 & 2.440  \\
35583 & 140.751 & 2.647  \\
35584 & 18.057 & 1.069  \\
35585 & 7.126 & 1.137  \\
35586 & 24.416 & 2.523  \\
35587 & 117.372 & 1.241  \\
35588 & 38.746 & 2.317  \\
35589 & 16.565 & 1.992  \\
35590 & 291.068 & 1.416  \\
35591 & 29.279 & 2.591  \\
35592 & 6.742 & 1.037  \\
35593 & 237.547 & 1.718  \\
35594 & 4.761 & 1.213  \\
35595 & 71.060 & 2.692  \\
35596 & 26.532 & 2.609  \\
35597 & 9.665 & 2.597  \\
35598 & 5.110 & 0.698  \\
35599 & 7.672 & 2.117  \\
35600 & 51.750 & 3.390  \\
35601 & 37.226 & 1.760  \\
35602 & 29.642 & 0.938  \\
35603 & 6.072 & 1.661  \\
35604 & 43.154 & 2.110  \\
35605 & 2.936 & 0.781  \\
35606 & 41.207 & 2.045  \\
35607 & 4.341 & 1.546  \\
35608 & 3.676 & 0.855  \\
35609 & 204.284 & 2.284  \\
35610 & 263.760 & 5.306  \\
35611 & 11.205 & 2.300  \\
35612 & 231.768 & 4.249  \\
35613 & 46.036 & 0.957  \\
35614 & 26.288 & 2.872  \\
35615 & 9.815 & 1.803  \\
35616 & 26.614 & 5.205  \\
35617 & 15.769 & 1.428  \\
35618 & 95.202 & 5.567  \\
35619 & 5.834 & 2.845  \\
35620 & 18.794 & 3.091  \\
35621 & 24.947 & 1.116  \\
35622 & 19.085 & 3.354  \\
35623 & 45.473 & 0.931  \\
35624 & 5.468 & 0.909  \\
35625 & 323.188 & 5.862  \\
35626 & 8.678 & 1.303  \\
35627 & 171.404 & 2.715  \\
35628 & 50.336 & 5.912  \\
35629 & 17.402 & 1.376  \\
35630 & 13.395 & 0.699  \\
35631 & 70.407 & 1.452  \\
35632 & 321.204 & 2.353  \\
35633 & 5.385 & 0.784  \\
35634 & 19.988 & 1.477  \\
35635 & 83.912 & 3.014  \\
35636 & 21.257 & 1.954  \\
35637 & 26.614 & 2.300  \\
35638 & 43.959 & 1.170  \\
35639 & 10.216 & 1.226  \\
35640 & 8.467 & 2.115  \\
35641 & 2.185 & 0.758  \\
35642 & 1.394 & 0.548  \\
35643 & 70.407 & 4.405  \\
35644 & 83.654 & 2.890  \\
35645 & 4.645 & 1.452  \\
35646 & 49.262 & 1.173  \\
35647 & 186.261 & 9.076  \\
35648 & 28.920 & 1.254  \\
35649 & 17.455 & 1.655  \\
35650 & 198.090 & 5.834  \\
35651 & 235.363 & 4.555  \\
35652 & 9.286 & 1.266  \\
35653 & 185.118 & 1.557  \\
35654 & 13.942 & 1.279  \\
35655 & 21.720 & 2.292  \\
35656 & 6.700 & 0.962  \\
35657 & 78.901 & 2.117  \\
35658 & 12.712 & 1.337  \\
35659 & 17.189 & 1.259  \\
35660 & 60.176 & 1.456  \\
35661 & 6.016 & 0.766  \\
35662 & 13.029 & 0.912  \\
35663 & 17.617 & 2.382  \\
35664 & 21.322 & 0.758  \\
35665 & 20.111 & 0.839  \\
35666 & 81.619 & 2.350  \\
35667 & 74.418 & 1.916  \\
35668 & 3.958 & 0.640  \\
35669 & 105.382 & 1.542  \\
35670 & 70.190 & 17.360  \\
35671 & 8.545 & 0.844  \\
35672 & 31.915 & 3.506  \\
35673 & 16.565 & 2.227  \\
35674 & 27.027 & 2.434  \\
35675 & 6.072 & 1.796  \\
35676 & 41.334 & 2.161  \\
35677 & 19.501 & 0.757  \\
35678 & 8.286 & 0.728  \\
35679 & 167.234 & 1.708  \\
35680 & 10.999 & 3.574  \\
35681 & 74.190 & 2.538  \\
35682 & 40.452 & 2.496  \\
35683 & 12.518 & 1.220  \\
35684 & 16.822 & 1.984  \\
35685 & 54.029 & 3.151  \\
35686 & 50.336 & 1.781  \\
35687 & 102.187 & 2.538  \\
35688 & 110.024 & 4.734  \\
35689 & 7.625 & 2.195  \\
35690 & 196.269 & 4.410  \\
35691 & 10.216 & 1.809  \\
35692 & 5.870 & 1.430  \\
35693 & 16.162 & 2.143  \\
35694 & 99.089 & 2.550  \\
35695 & 6.868 & 0.957  \\
35696 & 12.634 & 1.018  \\
35697 & 132.346 & 2.682  \\
35698 & 12.403 & 2.821  \\
35699 & 209.378 & 3.510  \\
35700 & 229.637 & 9.153  \\
35701 & 15.011 & 2.808  \\
35702 & 79.389 & 0.921  \\
35703 & 352.283 & 1.248  \\
35704 & 4.631 & 0.745  \\
35705 & 6.223 & 1.085  \\
35706 & 50.027 & 2.715  \\
35707 & 262.141 & 2.095  \\
35708 & 17.509 & 2.295  \\
35709 & 195.064 & 8.517  \\
35710 & 5.639 & 2.219  \\
35711 & 59.075 & 1.905  \\
35712 & 255.764 & 2.214  \\
35713 & 20.111 & 2.985  \\
35714 & 9.815 & 1.535  \\
35715 & 363.298 & 9.454  \\
35716 & 1.524 & 1.679  \\
35717 & 135.646 & 1.570  \\
35718 & 4.588 & 1.322  \\
35719 & 157.733 & 3.124  \\
35720 & 36.657 & 0.889  \\
35721 & 174.063 & 4.820  \\
35722 & 3.000 & 1.232  \\
35723 & 115.935 & 1.003  \\
35724 & 29.099 & 1.805  \\
35725 & 10.439 & 3.151  \\
35726 & 9.636 & 0.767  \\
35727 & 142.057 & 3.460  \\
35728 & 74.418 & 2.336  \\
35729 & 71.279 & 1.783  \\
35730 & 41.589 & 2.359  \\
35731 & 43.555 & 2.638  \\
35732 & 12.289 & 0.736  \\
35733 & 306.708 & 9.241  \\
35734 & 3.393 & 1.220  \\
35735 & 82.123 & 2.030  \\
35736 & 2.267 & 0.615  \\
35737 & 61.110 & 1.050  \\
35738 & 14.736 & 1.081  \\
35739 & 381.642 & 8.630  \\
35740 & 7.768 & 0.839  \\
35741 & 100.937 & 9.673  \\
35742 & 27.193 & 1.785  \\
35743 & 11.519 & 1.280  \\
35744 & 239.751 & 3.017  \\
35745 & 5.519 & 1.454  \\
35746 & 12.479 & 1.514  \\
35747 & 244.974 & 1.445  \\
35748 & 88.149 & 2.413  \\
35749 & 339.506 & 1.720  \\
35750 & 5.254 & 1.138  \\
35751 & 89.793 & 2.768  \\
35752 & 4.235 & 3.028  \\
35753 & 19.743 & 3.439  \\
35754 & 38.627 & 3.061  \\
35755 & 189.151 & 2.804  \\
35756 & 131.129 & 1.866  \\
35757 & 319.232 & 2.967  \\
35758 & 10.216 & 1.851  \\
35759 & 48.361 & 2.028  \\
35760 & 15.291 & 1.369  \\
35761 & 221.990 & 10.076  \\
35762 & 48.510 & 1.001  \\
35763 & 7.840 & 0.701  \\
35764 & 7.791 & 2.523  \\
35765 & 357.748 & 1.977  \\
35766 & 6.825 & 1.163  \\
35767 & 12.289 & 0.981  \\
35768 & 13.561 & 1.661  \\
35769 & 251.857 & 4.079  \\
35770 & 49.873 & 1.363  \\
35771 & 11.843 & 0.850  \\
35772 & 380.468 & 6.430  \\
35773 & 10.600 & 1.282  \\
35774 & 8.785 & 6.048  \\
35775 & 262.141 & 7.104  \\
35776 & 23.603 & 6.240  \\
35777 & 113.814 & 2.876  \\
35778 & 297.409 & 2.385  \\
35779 & 32.610 & 2.156  \\
35780 & 357.748 & 1.282  \\
35781 & 219.950 & 9.511  \\
35782 & 18.224 & 1.216  \\
35783 & 18.679 & 2.771  \\
35784 & 186.261 & 3.402  \\
35785 & 6.262 & 1.103  \\
35786 & 40.328 & 3.278  \\
35787 & 1.636 & 0.612  \\
35788 & 18.168 & 0.927  \\
35789 & 168.786 & 2.145  \\
35790 & 45.055 & 1.634  \\
35791 & 35.328 & 1.321  \\
35792 & 9.060 & 0.728  \\
35793 & 3.191 & 1.324  \\
35794 & 18.910 & 0.876  \\
35795 & 388.757 & 6.210  \\
35796 & 13.354 & 2.481  \\
35797 & 18.852 & 1.023  \\
35798 & 90.905 & 2.647  \\
35799 & 230.345 & 3.212  \\
35800 & 12.365 & 1.919  \\
35801 & 43.421 & 1.496  \\
35802 & 273.687 & 7.011  \\
35803 & 54.867 & 7.644  \\
35804 & 134.813 & 4.352  \\
35805 & 4.069 & 0.657  \\
35806 & 65.191 & 1.992  \\
35807 & 9.845 & 0.894  \\
35808 & 6.931 & 0.796  \\
35809 & 5.536 & 2.413  \\
35810 & 6.763 & 1.741  \\
35811 & 143.817 & 8.609  \\
35812 & 3.995 & 1.671  \\
35813 & 5.452 & 1.418  \\
35814 & 8.840 & 0.717  \\
35815 & 2.106 & 1.153  \\
35816 & 13.109 & 1.687  \\
35817 & 54.363 & 1.409  \\
35818 & 6.262 & 0.658  \\
35819 & 7.961 & 2.828  \\
35820 & 14.736 & 2.270  \\
35821 & 67.436 & 5.962  \\
35822 & 333.292 & 9.120  \\
35823 & 158.219 & 2.581  \\
35824 & 74.878 & 2.200  \\
35825 & 27.446 & 1.504  \\
35826 & 247.247 & 8.068  \\
35827 & 64.592 & 0.915  \\
35828 & 6.281 & 0.788  \\
35829 & 38.154 & 1.333  \\
35830 & 37.456 & 2.845  \\
35831 & 43.154 & 1.103  \\
35832 & 17.726 & 2.886  \\
35833 & 1.873 & 0.927  \\
35834 & 366.669 & 1.384  \\
35835 & 8.572 & 1.049  \\
35836 & 115.935 & 2.520  \\
35837 & 407.131 & 1.685  \\
35838 & 18.621 & 2.768  \\
35839 & 13.561 & 1.944  \\
35840 & 69.331 & 2.006  \\
35841 & 18.910 & 1.546  \\
35842 & 5.816 & 1.082  \\
35843 & 23.675 & 2.314  \\
35844 & 5.254 & 1.150  \\
35845 & 25.102 & 1.090  \\
35846 & 12.751 & 0.759  \\
35847 & 27.786 & 2.443  \\
35848 & 1.236 & 1.903  \\
35849 & 9.755 & 1.091  \\
35850 & 6.659 & 12.780  \\
35851 & 46.895 & 2.446  \\
35852 & 361.068 & 1.816  \\
35853 & 16.771 & 1.131  \\
35854 & 5.692 & 1.626  \\
35855 & 19.804 & 1.138  \\
35856 & 6.558 & 2.641  \\
35857 & 389.955 & 11.065  \\
35858 & 34.681 & 4.469  \\
35859 & 34.257 & 5.567  \\
35860 & 349.045 & 1.456  \\
35861 & 19.085 & 2.663  \\
35862 & 8.338 & 2.731  \\
35863 & 3.756 & 1.156  \\
35864 & 6.974 & 2.115  \\
35865 & 30.287 & 1.944  \\
35866 & 216.590 & 1.928  \\
35867 & 25.727 & 1.785  \\
35868 & 42.495 & 1.263  \\
35869 & 236.817 & 1.606  \\
35870 & 8.678 & 1.965  \\
35871 & 23.748 & 1.860  \\
35872 & 2.302 & 1.762  \\
35873 & 225.434 & 1.303  \\
35874 & 14.556 & 1.031  \\
35875 & 75.341 & 3.692  \\
35876 & 72.385 & 2.514  \\
35877 & 1.524 & 1.074  \\
35878 & 27.110 & 1.809  \\
35879 & 4.158 & 0.742  \\
35880 & 8.235 & 2.911  \\
35881 & 13.603 & 1.653  \\
35882 & 6.537 & 2.270  \\
35883 & 163.166 & 14.086  \\
35884 & 43.689 & 2.286  \\
35885 & 122.542 & 3.065  \\
35886 & 16.565 & 2.921  \\
35887 & 40.328 & 2.999  \\
35888 & 8.338 & 0.846  \\
35889 & 18.337 & 2.023  \\
35890 & 213.939 & 1.421  \\
35891 & 329.213 & 1.392  \\
35892 & 10.699 & 2.422  \\
35893 & 226.129 & 1.846  \\
35894 & 7.625 & 0.982  \\
35895 & 14.782 & 1.213  \\
35896 & 11.102 & 2.469  \\
35897 & 345.836 & 9.197  \\
35898 & 70.624 & 2.808  \\
35899 & 33.014 & 2.060  \\
35900 & 89.793 & 2.475  \\
35901 & 9.144 & 1.277  \\
35902 & 5.870 & 1.112  \\
35903 & 40.954 & 2.206  \\
35904 & 58.893 & 2.715  \\
35905 & 163.669 & 3.185  \\
35906 & 8.678 & 1.094  \\
35907 & 136.064 & 2.224  \\
35908 & 33.837 & 2.818  \\
35909 & 87.608 & 13.918  \\
35910 & 190.906 & 5.027  \\
35911 & 340.553 & 1.549  \\
35912 & 21.989 & 1.805  \\
35913 & 65.594 & 0.960  \\
35914 & 3.019 & 0.575  \\
35915 & 94.909 & 1.956  \\
35916 & 55.890 & 3.350  \\
35917 & 5.709 & 0.697  \\
35918 & 36.997 & 0.946  \\
35919 & 297.409 & 12.765  \\
35920 & 7.672 & 0.879  \\
35921 & 3.240 & 1.297  \\
35922 & 145.599 & 2.475  \\
35923 & 108.010 & 2.008  \\
35924 & 16.668 & 2.256  \\
35925 & 180.059 & 13.249  \\
35926 & 53.368 & 2.300  \\
35927 & 4.940 & 1.489  \\
35928 & 5.063 & 0.661  \\
35929 & 46.750 & 2.156  \\
35930 & 15.197 & 0.830  \\
35931 & 5.942 & 14.533  \\
35932 & 17.031 & 0.944  \\
35933 & 10.153 & 0.677  \\
35934 & 164.680 & 2.625  \\
35935 & 48.659 & 1.068  \\
35936 & 19.322 & 7.792  \\
35937 & 35.219 & 3.494  \\
35938 & 11.953 & 0.879  \\
35939 & 10.798 & 2.133  \\
35940 & 238.279 & 1.930  \\
35941 & 252.633 & 3.939  \\
35942 & 5.435 & 0.745  \\
35943 & 99.395 & 1.445  \\
35944 & 302.023 & 7.811  \\
35945 & 44.503 & 5.230  \\
35946 & 37.111 & 3.557  \\
35947 & 182.290 & 3.832  \\
35948 & 328.201 & 8.766  \\
35949 & 1.307 & 0.753  \\
35950 & 5.048 & 0.599  \\
35951 & 192.677 & 1.796  \\
35952 & 3.653 & 1.409  \\
35953 & 37.803 & 2.791  \\
35954 & 34.046 & 2.541  \\
35955 & 23.314 & 1.053  \\
35956 & 149.229 & 1.775  \\
35957 & 12.751 & 0.873  \\
35958 & 167.750 & 7.662  \\
35959 & 10.865 & 1.233  \\
35960 & 3.814 & 1.110  \\
35961 & 16.113 & 0.785  \\
35962 & 30.101 & 1.099  \\
35963 & 20.549 & 1.272  \\
35964 & 4.094 & 0.883  \\
35965 & 119.929 & 1.414  \\
35966 & 91.467 & 2.942  \\
35967 & 11.770 & 2.541  \\
35968 & 262.949 & 14.656  \\
35969 & 75.573 & 2.460  \\
35970 & 48.659 & 1.479  \\
35971 & 11.413 & 2.612  \\
35972 & 107.347 & 2.949  \\
35973 & 63.215 & 1.669  \\
35974 & 64.592 & 3.247  \\
35975 & 88.694 & 1.302  \\
35976 & 308.602 & 1.568  \\
35977 & 282.244 & 9.297  \\
35978 & 17.726 & 1.118  \\
35979 & 13.231 & 2.517  \\
35980 & 38.746 & 2.416  \\
35981 & 32.410 & 6.415  \\
35982 & 64.592 & 3.117  \\
35983 & 8.110 & 1.456  \\
35984 & 182.852 & 2.949  \\
35985 & 4.209 & 1.289  \\
35986 & 3.383 & 1.473  \\
35987 & 9.845 & 3.278  \\
35988 & 33.837 & 1.505  \\
35989 & 33.942 & 3.574  \\
35990 & 268.678 & 7.155  \\
35991 & 178.404 & 11.105  \\
35992 & 53.040 & 4.797  \\
35993 & 14.115 & 2.348  \\
35994 & 14.646 & 1.183  \\
35995 & 81.619 & 1.351  \\
35996 & 281.376 & 3.166  \\
35997 & 246.487 & 9.319  \\
35998 & 36.544 & 2.904  \\
35999 & 126.762 & 1.593  \\
36000 & 8.312 & 3.162  \\
36001 & 12.365 & 1.663  \\
36002 & 35.111 & 1.894  \\
36003 & 67.229 & 1.397  \\
36004 & 79.145 & 1.887  \\
36005 & 19.263 & 1.087  \\
36006 & 13.436 & 1.074  \\
36007 & 15.576 & 0.719  \\
36008 & 173.528 & 3.977  \\
36009 & 41.975 & 2.169  \\
36010 & 9.116 & 0.864  \\
36011 & 23.458 & 2.872  \\
36012 & 25.886 & 0.789  \\
36013 & 27.446 & 2.619  \\
36014 & 67.644 & 2.325  \\
36015 & 174.600 & 8.001  \\
36016 & 10.633 & 1.013  \\
36017 & 63.215 & 1.800  \\
36018 & 53.863 & 6.217  \\
36019 & 9.606 & 2.174  \\
36020 & 114.516 & 1.753  \\
36021 & 9.032 & 0.847  \\
36022 & 29.642 & 0.955  \\
36023 & 10.439 & 1.153  \\
36024 & 4.602 & 1.303  \\
36025 & 21.257 & 9.979  \\
36026 & 46.895 & 1.712  \\
36027 & 22.958 & 1.294  \\
36028 & 21.192 & 2.367  \\
36029 & 2.029 & 0.547  \\
36030 & 221.990 & 1.671  \\
36031 & 24.794 & 2.143  \\
36032 & 138.601 & 4.517  \\
36033 & 4.209 & 1.639  \\
36034 & 24.341 & 2.248  \\
36035 & 367.799 & 15.066  \\
36036 & 10.765 & 1.561  \\
36037 & 115.935 & 2.469  \\
36038 & 281.376 & 1.475  \\
36039 & 177.308 & 3.498  \\
36040 & 239.014 & 1.386  \\
36041 & 142.495 & 5.621  \\
36042 & 22.057 & 9.011  \\
36043 & 23.242 & 1.461  \\
36044 & 44.230 & 3.102  \\
36045 & 26.046 & 2.047  \\
36046 & 15.818 & 0.718  \\
36047 & 55.036 & 1.041  \\
36048 & 123.679 & 1.775  \\
36049 & 154.370 & 1.889  \\
36050 & 398.451 & 10.816  \\
36051 & 113.464 & 2.428  \\
36052 & 28.832 & 1.348  \\
36053 & 12.595 & 1.956  \\
36054 & 275.377 & 1.639  \\
36055 & 408.386 & 1.749  \\
36056 & 29.460 & 1.289  \\
36057 & 95.790 & 0.936  \\
36058 & 142.495 & 2.362  \\
36059 & 123.679 & 3.366  \\
36060 & 99.701 & 2.425  \\
36061 & 46.321 & 2.472  \\
36062 & 65.999 & 1.602  \\
36063 & 4.504 & 1.760  \\
36064 & 42.889 & 2.619  \\
36065 & 162.164 & 1.910  \\
36066 & 78.901 & 2.663  \\
36067 & 67.644 & 1.037  \\
36068 & 41.589 & 6.005  \\
36069 & 8.840 & 0.888  \\
36070 & 85.477 & 2.348  \\
36071 & 44.230 & 1.007  \\
36072 & 11.102 & 0.775  \\
36073 & 114.870 & 1.276  \\
36074 & 119.929 & 5.820  \\
36075 & 80.125 & 2.764  \\
36076 & 11.274 & 2.359  \\
36077 & 11.170 & 1.338  \\
36078 & 55.547 & 3.596  \\
36079 & 275.377 & 8.385  \\
36080 & 4.532 & 0.808  \\
36081 & 183.416 & 4.254  \\
36082 & 22.887 & 1.926  \\
36083 & 59.807 & 2.151  \\
36084 & 10.439 & 7.535  \\
36085 & 329.213 & 3.177  \\
36086 & 211.972 & 6.477  \\
36087 & 33.942 & 2.682  \\
36088 & 87.070 & 0.961  \\
36089 & 53.368 & 4.055  \\
36090 & 35.655 & 2.425  \\
36091 & 414.721 & 9.696  \\
36092 & 193.867 & 1.371  \\
36093 & 5.435 & 1.468  \\
36094 & 44.778 & 3.617  \\
36095 & 55.890 & 1.157  \\
36096 & 131.939 & 8.630  \\
36097 & 119.193 & 1.905  \\
36098 & 16.262 & 0.754  \\
36099 & 30.568 & 1.456  \\
36100 & 4.301 & 4.030  \\
36101 & 16.262 & 1.283  \\
36102 & 251.857 & 3.158  \\
36103 & 11.734 & 1.161  \\
36104 & 221.990 & 1.566  \\
36105 & 26.127 & 1.612  \\
36106 & 156.764 & 8.829  \\
36107 & 98.785 & 2.033  \\
36108 & 35.328 & 0.901  \\
36109 & 35.328 & 2.025  \\
36110 & 7.463 & 2.390  \\
36111 & 79.389 & 2.644  \\
36112 & 56.062 & 2.028  \\
36113 & 316.297 & 3.557  \\
36114 & 21.454 & 0.983  \\
36115 & 211.320 & 7.347  \\
36116 & 6.763 & 0.807  \\
36117 & 5.303 & 0.600  \\
36118 & 7.060 & 2.718  \\
36119 & 322.194 & 5.662  \\
36120 & 39.105 & 3.095  \\
36121 & 6.889 & 0.856  \\
36122 & 186.261 & 3.032  \\
36123 & 8.840 & 1.177  \\
36124 & 4.504 & 0.828  \\
36125 & 9.116 & 0.748  \\
36126 & 2.302 & 1.063  \\
36127 & 7.509 & 2.062  \\
36128 & 397.226 & 5.045  \\
36129 & 6.398 & 3.630  \\
36130 & 147.858 & 4.734  \\
36131 & 121.789 & 13.885  \\
36132 & 53.863 & 2.650  \\
36133 & 4.971 & 1.118  \\
36134 & 36.097 & 3.515  \\
36135 & 39.957 & 2.448  \\
36136 & 8.389 & 0.891  \\
36137 & 21.787 & 2.331  \\
36138 & 6.953 & 2.890  \\
36139 & 3.171 & 0.573  \\
36140 & 2.735 & 0.641  \\
36141 & 275.377 & 13.013  \\
36142 & 15.385 & 2.062  \\
36143 & 9.576 & 2.493  \\
36144 & 31.915 & 1.253  \\
36145 & 19.988 & 1.076  \\
36146 & 68.694 & 1.241  \\
36147 & 313.389 & 14.833  \\
36148 & 267.852 & 1.399  \\
36149 & 5.536 & 1.018  \\
36150 & 277.932 & 2.457  \\
36151 & 41.717 & 1.683  \\
36152 & 48.659 & 1.884  \\
36153 & 112.421 & 1.559  \\
36154 & 26.127 & 10.296  \\
36155 & 43.555 & 2.523  \\
36156 & 421.154 & 1.949  \\
36157 & 6.035 & 3.014  \\
36158 & 5.174 & 2.140  \\
36159 & 79.879 & 3.212  \\
36160 & 358.851 & 1.606  \\
36161 & 6.281 & 1.520  \\
36162 & 27.615 & 2.171  \\
36163 & 304.825 & 1.994  \\
36164 & 189.151 & 1.787  \\
36165 & 40.577 & 0.945  \\
36166 & 25.570 & 1.935  \\
36167 & 303.888 & 3.147  \\
36168 & 17.563 & 5.723  \\
36169 & 73.508 & 1.777  \\
36170 & 14.691 & 1.122  \\
36171 & 162.664 & 2.342  \\
36172 & 13.272 & 2.314  \\
36173 & 15.528 & 1.343  \\
36174 & 181.730 & 7.924  \\
36175 & 26.696 & 10.999  \\
36176 & 19.144 & 1.023  \\
36177 & 159.196 & 2.529  \\
36178 & 4.703 & 0.673  \\
36179 & 7.912 & 2.451  \\
36180 & 5.674 & 0.848  \\
36181 & 2.541 & 1.123  \\
36182 & 21.653 & 3.151  \\
36183 & 358.851 & 6.195  \\
36184 & 61.110 & 0.909  \\
36185 & 12.830 & 0.831  \\
36186 & 18.450 & 2.788  \\
36187 & 74.190 & 2.774  \\
36188 & 22.537 & 3.151  \\
36189 & 34.151 & 1.089  \\
36190 & 9.488 & 0.922  \\
36191 & 34.046 & 6.232  \\
36192 & 14.246 & 1.419  \\
36193 & 337.422 & 1.522  \\
36194 & 4.261 & 0.995  \\
36195 & 6.438 & 1.297  \\
36196 & 359.958 & 1.737  \\
36197 & 32.711 & 1.443  \\
36198 & 13.231 & 2.208  \\
36199 & 42.626 & 2.153  \\
36200 & 139.028 & 3.106  \\
36201 & 17.083 & 0.823  \\
36202 & 56.757 & 1.327  \\
36203 & 303.888 & 1.435  \\
36204 & 9.430 & 0.929  \\
36205 & 61.867 & 2.560  \\
36206 & 11.953 & 0.986  \\
36207 & 8.867 & 1.687  \\
36208 & 5.095 & 2.184  \\
36209 & 69.545 & 2.095  \\
36210 & 56.235 & 0.975  \\
36211 & 2.396 & 0.756  \\
36212 & 52.069 & 1.056  \\
36213 & 36.097 & 1.903  \\
36214 & 127.545 & 5.567  \\
36215 & 17.781 & 1.112  \\
36216 & 43.287 & 2.581  \\
36217 & 336.385 & 10.370  \\
36218 & 91.749 & 1.805  \\
36219 & 27.193 & 1.122  \\
36220 & 7.672 & 1.910  \\
36221 & 30.852 & 2.619  \\
36222 & 23.386 & 1.175  \\
36223 & 281.376 & 2.673  \\
36224 & 15.528 & 8.850  \\
36225 & 42.234 & 2.275  \\
36226 & 128.333 & 5.364  \\
36227 & 210.671 & 1.602  \\
36228 & 142.495 & 2.520  \\
36229 & 177.855 & 1.527  \\
36230 & 3.995 & 2.265  \\
36231 & 3.435 & 0.739  \\
36232 & 30.568 & 2.422  \\
36233 & 323.188 & 8.787  \\
36234 & 88.149 & 2.004  \\
36235 & 14.782 & 3.054  \\
36236 & 190.319 & 2.828  \\
36237 & 245.729 & 11.821  \\
36238 & 242.722 & 4.239  \\
36239 & 28.217 & 2.777  \\
36240 & 20.173 & 1.546  \\
36241 & 10.966 & 0.970  \\
36242 & 101.560 & 1.343  \\
36243 & 9.785 & 1.277  \\
36244 & 11.843 & 2.911  \\
36245 & 64.791 & 1.864  \\
36246 & 117.372 & 2.748  \\
36247 & 12.176 & 2.080  \\
36248 & 35.986 & 1.371  \\
36249 & 5.622 & 0.699  \\
36250 & 8.338 & 1.818  \\
36251 & 24.642 & 3.997  \\
36252 & 33.526 & 3.282  \\
36253 & 29.460 & 1.595  \\
36254 & 33.218 & 2.023  \\
36255 & 113.464 & 2.520  \\
36256 & 123.679 & 2.190  \\
36257 & 16.978 & 0.724  \\
36258 & 89.793 & 5.199  \\
36259 & 157.733 & 11.526  \\
36260 & 49.414 & 0.888  \\
36261 & 26.778 & 3.235  \\
36262 & 232.482 & 3.181  \\
36263 & 29.010 & 3.043  \\
36264 & 210.671 & 1.564  \\
36265 & 3.768 & 2.004  \\
36266 & 19.085 & 0.828  \\
36267 & 127.939 & 10.088  \\
36268 & 5.270 & 1.473  \\
36269 & 162.164 & 4.979  \\
36270 & 15.721 & 1.045  \\
36271 & 11.519 & 3.223  \\
36272 & 10.798 & 0.981  \\
36273 & 87.878 & 2.107  \\
36274 & 60.548 & 3.362  \\
36275 & 23.603 & 1.227  \\
36276 & 52.877 & 2.085  \\
36277 & 91.749 & 2.112  \\
36278 & 23.314 & 2.808  \\
36279 & 44.916 & 1.333  \\
36280 & 10.966 & 1.377  \\
36281 & 68.272 & 7.053  \\
36282 & 118.461 & 1.896  \\
36283 & 28.479 & 3.657  \\
36284 & 11.698 & 2.490  \\
36285 & 8.363 & 0.920  \\
36286 & 114.164 & 3.916  \\
36287 & 82.631 & 1.111  \\
36288 & 19.263 & 3.007  \\
36289 & 59.623 & 1.058  \\
36290 & 79.879 & 1.161  \\
36291 & 13.899 & 1.012  \\
36292 & 247.247 & 2.897  \\
36293 & 131.129 & 2.625  \\
36294 & 62.441 & 3.193  \\
36295 & 6.598 & 2.741  \\
36296 & 27.786 & 0.893  \\
36297 & 178.404 & 1.404  \\
36298 & 10.153 & 4.728  \\
36299 & 203.656 & 1.758  \\
36300 & 5.126 & 2.130  \\
36301 & 68.272 & 2.883  \\
36302 & 3.886 & 16.270  \\
36303 & 8.598 & 0.877  \\
36304 & 141.185 & 2.818  \\
36305 & 331.246 & 1.305  \\
36306 & 4.094 & 0.677  \\
36307 & 48.064 & 2.575  \\
36308 & 65.999 & 5.648  \\
36309 & 10.535 & 5.962  \\
36310 & 145.151 & 4.295  \\
36311 & 80.372 & 3.166  \\
36312 & 11.033 & 2.475  \\
36313 & 49.111 & 0.880  \\
36314 & 5.888 & 0.797  \\
36315 & 15.011 & 2.437  \\
36316 & 309.554 & 3.719  \\
36317 & 21.854 & 0.876  \\
36318 & 7.937 & 2.013  \\
36319 & 72.385 & 2.164  \\
36320 & 19.203 & 1.447  \\
36321 & 23.386 & 2.246  \\
36322 & 57.994 & 1.489  \\
36323 & 61.677 & 1.040  \\
36324 & 6.035 & 2.434  \\
36325 & 7.060 & 1.548  \\
36326 & 74.648 & 1.245  \\
36327 & 70.407 & 1.244  \\
36328 & 27.530 & 0.798  \\
36329 & 3.862 & 0.673  \\
36330 & 366.669 & 13.044  \\
36331 & 7.509 & 2.971  \\
36332 & 26.288 & 2.974  \\
36333 & 14.919 & 1.191  \\
36334 & 4.044 & 2.042  \\
36335 & 55.036 & 1.928  \\
36336 & 21.854 & 1.720  \\
36337 & 49.567 & 2.419  \\
36338 & 132.754 & 13.785  \\
36339 & 181.730 & 3.139  \\
36340 & 9.372 & 1.282  \\
36341 & 119.929 & 7.934  \\
36342 & 15.769 & 2.393  \\
36343 & 95.495 & 1.259  \\
36344 & 251.857 & 3.266  \\
36345 & 30.852 & 3.058  \\
36346 & 178.954 & 4.059  \\
36347 & 277.932 & 2.526  \\
36348 & 186.261 & 3.378  \\
36349 & 269.506 & 8.364  \\
36350 & 88.149 & 2.904  \\
36351 & 11.449 & 2.295  \\
36352 & 5.335 & 3.036  \\
36353 & 6.320 & 0.724  \\
36354 & 52.230 & 1.628  \\
36355 & 14.556 & 0.734  \\
36356 & 352.283 & 1.760  \\
36357 & 21.388 & 1.374  \\
36358 & 3.768 & 15.941  \\
36359 & 47.184 & 2.164  \\
36360 & 5.762 & 0.773  \\
36361 & 11.953 & 0.718  \\
36362 & 48.659 & 1.128  \\
36363 & 44.367 & 3.591  \\
36364 & 43.421 & 1.263  \\
36365 & 209.378 & 5.527  \\
36366 & 5.657 & 0.764  \\
36367 & 76.982 & 2.487  \\
36368 & 186.261 & 1.447  \\
36369 & 110.024 & 1.138  \\
36370 & 16.668 & 1.059  \\
36371 & 8.389 & 1.756  \\
36372 & 45.895 & 0.843  \\
36373 & 347.972 & 11.457  \\
36374 & 76.040 & 2.814  \\
36375 & 76.040 & 3.310  \\
36376 & 119.560 & 2.208  \\
36377 & 4.069 & 4.001  \\
36378 & 269.506 & 3.350  \\
36379 & 63.801 & 2.712  \\
36380 & 8.363 & 0.856  \\
36381 & 16.262 & 2.256  \\
36382 & 5.942 & 1.384  \\
36383 & 365.542 & 8.568  \\
36384 & 13.687 & 2.904  \\
36385 & 20.173 & 2.339  \\
36386 & 23.458 & 2.082  \\
36387 & 29.099 & 0.785  \\
36388 & 14.827 & 4.447  \\
36389 & 293.769 & 8.692  \\
36390 & 273.687 & 10.597  \\
36391 & 59.623 & 1.198  \\
36392 & 52.230 & 1.416  \\
36393 & 2.151 & 16.605  \\
36394 & 102.502 & 2.230  \\
36395 & 323.188 & 5.560  \\
36396 & 52.230 & 1.878  \\
36397 & 41.461 & 1.227  \\
36398 & 129.923 & 2.999  \\
36399 & 147.403 & 1.800  \\
36400 & 33.014 & 2.560  \\
36401 & 85.477 & 1.787  \\
36402 & 45.333 & 3.298  \\
36403 & 69.545 & 2.526  \\
36404 & 356.649 & 2.866  \\
36405 & 14.965 & 2.422  \\
36406 & 4.408 & 2.788  \\
36407 & 65.999 & 2.161  \\
36408 & 71.499 & 2.575  \\
36409 & 79.145 & 2.153  \\
36410 & 39.957 & 2.221  \\
36411 & 94.617 & 3.298  \\
36412 & 88.421 & 1.773  \\
36413 & 386.370 & 3.635  \\
36414 & 20.804 & 1.871  \\
36415 & 5.588 & 1.058  \\
36416 & 317.273 & 10.610  \\
36417 & 370.071 & 8.734  \\
36418 & 1.938 & 1.511  \\
36419 & 15.338 & 0.767  \\
36420 & 4.275 & 0.894  \\
36421 & 17.726 & 1.092  \\
36422 & 37.571 & 1.332  \\
36423 & 209.378 & 3.058  \\
36424 & 20.612 & 1.156  \\
36425 & 144.705 & 9.454  \\
36426 & 199.928 & 1.855  \\
36427 & 123.679 & 2.818  \\
36428 & 132.346 & 1.173  \\
36429 & 73.508 & 1.667  \\
36430 & 339.506 & 8.703  \\
36431 & 32.711 & 1.139  \\
36432 & 2.636 & 0.839  \\
36433 & 413.446 & 1.574  \\
36434 & 27.027 & 6.484  \\
36435 & 231.768 & 2.996  \\
36436 & 373.505 & 5.448  \\
36437 & 2.274 & 4.534  \\
36438 & 53.040 & 0.938  \\
36439 & 5.452 & 0.948  \\
36440 & 108.010 & 1.540  \\
36441 & 7.082 & 1.618  \\
36442 & 78.901 & 2.825  \\
36443 & 69.759 & 1.065  \\
36444 & 39.590 & 3.151  \\
36445 & 76.274 & 2.405  \\
36446 & 85.477 & 2.425  \\
36447 & 74.878 & 6.618  \\
36448 & 129.126 & 12.582  \\
36449 & 49.111 & 2.240  \\
36450 & 331.246 & 4.006  \\
36451 & 120.299 & 3.239  \\
36452 & 1.885 & 1.982  \\
36453 & 8.977 & 4.421  \\
36454 & 90.905 & 9.443  \\
36455 & 99.701 & 4.337  \\
36456 & 78.659 & 2.135  \\
36457 & 6.128 & 1.800  \\
36458 & 66.817 & 1.673  \\
36459 & 2.345 & 0.567  \\
36460 & 38.627 & 2.460  \\
36461 & 201.784 & 1.896  \\
36462 & 364.418 & 12.966  \\
36463 & 2.253 & 0.562  \\
36464 & 7.888 & 1.184  \\
36465 & 32.211 & 1.170  \\
36466 & 222.675 & 3.069  \\
36467 & 19.203 & 0.822  \\
36468 & 15.576 & 0.922  \\
36469 & 56.409 & 2.055  \\
36470 & 6.072 & 1.538  \\
36471 & 374.657 & 6.270  \\
36472 & 24.642 & 2.517  \\
36473 & 54.363 & 2.090  \\
36474 & 18.057 & 1.045  \\
36475 & 181.171 & 2.311  \\
36476 & 27.615 & 1.544  \\
36477 & 398.451 & 3.963  \\
36478 & 4.381 & 1.820  \\
36479 & 44.094 & 1.181  \\
36480 & 70.842 & 2.541  \\
36481 & 25.179 & 1.072  \\
36482 & 6.700 & 1.096  \\
36483 & 9.845 & 1.229  \\
36484 & 201.163 & 2.190  \\
36485 & 416.000 & 1.708  \\
36486 & 13.603 & 3.494  \\
36487 & 19.144 & 3.452  \\
36488 & 3.037 & 1.291  \\
36489 & 8.110 & 1.207  \\
36490 & 5.142 & 4.506  \\
36491 & 7.816 & 2.541  \\
36492 & 248.009 & 1.641  \\
36493 & 24.491 & 1.092  \\
36494 & 13.603 & 0.732  \\
36495 & 106.033 & 3.977  \\
36496 & 15.915 & 1.824  \\
36497 & 42.364 & 1.245  \\
36498 & 2.991 & 0.705  \\
36499 & 9.695 & 1.392  \\
36500 & 17.348 & 2.184  \\
36501 & 306.708 & 11.764  \\
36502 & 5.048 & 1.061  \\
36503 & 193.867 & 1.376  \\
36504 & 100.009 & 3.464  \\
36505 & 64.393 & 2.278  \\
36506 & 8.625 & 1.610  \\
36507 & 12.869 & 1.514  \\
36508 & 21.787 & 2.848  \\
36509 & 6.242 & 0.807  \\
36510 & 2.636 & 1.760  \\
36511 & 6.639 & 0.658  \\
36512 & 24.566 & 3.208  \\
36513 & 389.955 & 13.393  \\
36514 & 14.290 & 1.928  \\
36515 & 52.230 & 2.382  \\
36516 & 4.925 & 1.437  \\
36517 & 9.967 & 1.263  \\
36518 & 30.287 & 1.511  \\
36519 & 149.229 & 6.361  \\
36520 & 121.042 & 2.872  \\
36521 & 109.012 & 3.282  \\
36522 & 14.290 & 2.353  \\
36523 & 306.708 & 10.894  \\
36524 & 102.187 & 1.122  \\
36525 & 81.619 & 1.898  \\
36526 & 45.333 & 3.117  \\
36527 & 22.125 & 2.345  \\
36528 & 13.729 & 1.416  \\
36529 & 82.631 & 1.685  \\
36530 & 14.782 & 0.735  \\
36531 & 12.909 & 2.946  \\
36532 & 32.310 & 2.804  \\
36533 & 10.732 & 1.314  \\
36534 & 179.505 & 10.699  \\
36535 & 28.920 & 1.069  \\
36536 & 41.589 & 2.904  \\
36537 & 329.213 & 1.753  \\
36538 & 36.884 & 1.223  \\
36539 & 36.544 & 2.135  \\
36540 & 108.343 & 2.440  \\
36541 & 101.248 & 1.036  \\
36542 & 45.473 & 3.106  \\
36543 & 12.751 & 1.207  \\
36544 & 12.634 & 2.238  \\
36545 & 81.619 & 0.931  \\
36546 & 26.532 & 1.353  \\
36547 & 36.320 & 2.413  \\
36548 & 13.395 & 4.016  \\
36549 & 62.633 & 1.928  \\
36550 & 73.056 & 1.280  \\
36551 & 12.909 & 1.175  \\
36552 & 65.191 & 1.443  \\
36553 & 24.718 & 2.712  \\
36554 & 56.583 & 1.951  \\
36555 & 37.456 & 2.303  \\
36556 & 25.334 & 2.431  \\
36557 & 14.202 & 2.040  \\
36558 & 301.094 & 9.872  \\
36559 & 64.195 & 0.916  \\
36560 & 96.381 & 1.910  \\
36561 & 248.009 & 9.131  \\
36562 & 44.641 & 2.353  \\
36563 & 7.326 & 2.616  \\
36564 & 14.158 & 1.980  \\
36565 & 6.072 & 0.724  \\
36566 & 184.549 & 1.787  \\
36567 & 5.870 & 1.589  \\
36568 & 22.057 & 1.480  \\
36569 & 12.869 & 1.661  \\
36570 & 7.237 & 0.838  \\
36571 & 203.656 & 2.382  \\
36572 & 361.068 & 4.059  \\
36573 & 94.327 & 2.622  \\
36574 & 6.804 & 0.770  \\
36575 & 18.564 & 1.610  \\
36576 & 64.791 & 2.303  \\
36577 & 63.998 & 2.419  \\
36578 & 102.502 & 5.243  \\
36579 & 216.590 & 9.131  \\
36580 & 44.778 & 2.939  \\
36581 & 18.450 & 3.017  \\
36582 & 19.085 & 1.712  \\
36583 & 7.816 & 1.078  \\
36584 & 4.761 & 2.921  \\
36585 & 42.364 & 1.106  \\
36586 & 164.174 & 2.390  \\
36587 & 16.113 & 2.025  \\
36588 & 59.257 & 2.734  \\
36589 & 13.942 & 0.722  \\
36590 & 5.502 & 1.283  \\
36591 & 206.179 & 9.308  \\
36592 & 38.985 & 1.463  \\
36593 & 8.363 & 4.001  \\
36594 & 32.310 & 2.325  \\
36595 & 52.230 & 1.858  \\
36596 & 365.542 & 2.942  \\
36597 & 6.804 & 1.685  \\
36598 & 10.311 & 1.131  \\
36599 & 273.687 & 14.498  \\
36600 & 43.689 & 2.156  \\
36601 & 393.574 & 9.219  \\
36602 & 72.385 & 4.290  \\
36603 & 71.719 & 2.904  \\
36604 & 223.362 & 2.385  \\
36605 & 21.257 & 6.070  \\
36606 & 31.817 & 1.947  \\
36607 & 13.985 & 1.368  \\
36608 & 10.091 & 1.980  \\
36609 & 42.757 & 1.099  \\
36610 & 74.190 & 6.240  \\
36611 & 47.622 & 3.468  \\
36612 & 19.988 & 3.354  \\
36613 & 185.118 & 1.381  \\
36614 & 7.768 & 3.604  \\
36615 & 6.147 & 1.070  \\
36616 & 60.362 & 1.324  \\
36617 & 4.504 & 0.791  \\
36618 & 343.713 & 7.727  \\
36619 & 270.337 & 5.954  \\
36620 & 20.804 & 3.270  \\
36621 & 190.906 & 1.751  \\
36622 & 4.865 & 3.583  \\
36623 & 4.717 & 0.799  \\
36624 & 45.194 & 0.881  \\
36625 & 46.178 & 0.871  \\
36626 & 24.871 & 2.463  \\
36627 & 136.904 & 2.616  \\
36628 & 5.979 & 2.538  \\
36629 & 257.343 & 2.788  \\
36630 & 2.821 & 0.935  \\
36631 & 150.614 & 11.540  \\
36632 & 46.607 & 2.967  \\
36633 & 62.441 & 1.244  \\
36634 & 5.979 & 1.849  \\
36635 & 11.843 & 2.907  \\
36636 & 104.413 & 2.609  \\
36637 & 67.023 & 5.211  \\
36638 & 159.687 & 5.976  \\
36639 & 41.207 & 3.968  \\
36640 & 10.600 & 1.015  \\
36641 & 5.588 & 1.430  \\
36642 & 44.094 & 4.884  \\
36643 & 17.617 & 2.635  \\
36644 & 65.796 & 3.235  \\
36645 & 17.136 & 2.342  \\
36646 & 30.194 & 2.591  \\
36647 & 62.826 & 2.373  \\
36648 & 9.636 & 3.370  \\
36649 & 39.834 & 2.777  \\
36650 & 3.084 & 0.782  \\
36651 & 9.937 & 2.811  \\
36652 & 25.179 & 2.670  \\
36653 & 68.906 & 2.508  \\
36654 & 46.750 & 0.890  \\
36655 & 8.894 & 0.892  \\
36656 & 182.290 & 8.354  \\
36657 & 148.313 & 2.935  \\
36658 & 19.743 & 0.741  \\
36659 & 6.558 & 1.241  \\
36660 & 14.511 & 0.960  \\
36661 & 169.307 & 2.821  \\
36662 & 154.370 & 1.612  \\
36663 & 336.385 & 1.399  \\
36664 & 7.602 & 1.250  \\
36665 & 11.378 & 2.322  \\
36666 & 32.610 & 2.428  \\
36667 & 9.088 & 1.710  \\
36668 & 36.544 & 3.028  \\
36669 & 135.646 & 2.529  \\
36670 & 13.231 & 1.553  \\
36671 & 4.602 & 0.653  \\
36672 & 20.740 & 1.679  \\
36673 & 9.695 & 1.316  \\
36674 & 248.009 & 12.689  \\
36675 & 25.257 & 2.781  \\
36676 & 33.526 & 2.454  \\
36677 & 36.997 & 2.670  \\
36678 & 15.104 & 0.900  \\
36679 & 333.292 & 7.164  \\
36680 & 76.982 & 2.508  \\
36681 & 161.169 & 9.443  \\
36682 & 13.354 & 2.192  \\
36683 & 22.468 & 1.332  \\
36684 & 29.010 & 1.466  \\
36685 & 35.765 & 1.470  \\
36686 & 24.947 & 0.817  \\
36687 & 8.035 & 0.676  \\
36688 & 12.365 & 2.581  \\
36689 & 9.967 & 1.361  \\
36690 & 35.876 & 1.051  \\
36691 & 196.269 & 1.728  \\
36692 & 224.050 & 1.461  \\
36693 & 4.674 & 0.790  \\
36694 & 53.697 & 2.405  \\
36695 & 176.220 & 1.965  \\
36696 & 17.946 & 1.208  \\
36697 & 33.218 & 2.469  \\
36698 & 231.768 & 9.860  \\
36699 & 266.208 & 2.130  \\
36700 & 40.702 & 3.382  \\
36701 & 11.033 & 2.379  \\
36702 & 177.855 & 6.836  \\
36703 & 100.009 & 2.379  \\
36704 & 152.951 & 3.587  \\
36705 & 43.154 & 2.676  \\
36706 & 419.860 & 1.242  \\
36707 & 2.847 & 1.213  \\
36708 & 25.570 & 1.351  \\
36709 & 232.482 & 3.378  \\
36710 & 22.887 & 1.269  \\
36711 & 28.920 & 2.050  \\
36712 & 34.362 & 1.178  \\
36713 & 143.375 & 1.504  \\
36714 & 318.251 & 11.402  \\
36715 & 143.817 & 9.142  \\
36716 & 24.566 & 2.520  \\
36717 & 20.676 & 1.138  \\
36718 & 210.671 & 3.334  \\
36719 & 6.300 & 2.399  \\
36720 & 261.335 & 1.466  \\
36721 & 289.282 & 1.369  \\
36722 & 45.194 & 2.100  \\
36723 & 61.867 & 2.572  \\
36724 & 0.914 & 1.033  \\
36725 & 389.955 & 15.358  \\
36726 & 100.626 & 2.133  \\
36727 & 41.207 & 1.431  \\
36728 & 1.980 & 4.655  \\
36729 & 8.010 & 1.524  \\
36730 & 16.262 & 1.714  \\
36731 & 43.021 & 1.157  \\
36732 & 266.208 & 1.224  \\
36733 & 32.913 & 3.587  \\
36734 & 6.053 & 1.299  \\
36735 & 7.912 & 1.368  \\
36736 & 64.991 & 1.157  \\
36737 & 7.768 & 2.359  \\
36738 & 6.558 & 3.510  \\
36739 & 7.440 & 1.297  \\
36740 & 112.421 & 1.891  \\
36741 & 40.080 & 3.282  \\
36742 & 336.385 & 3.330  \\
36743 & 319.232 & 1.616  \\
36744 & 52.553 & 1.798  \\
36745 & 171.404 & 2.715  \\
36746 & 41.717 & 2.040  \\
36747 & 136.904 & 9.991  \\
36748 & 35.328 & 0.824  \\
36749 & 221.308 & 5.118  \\
36750 & 28.832 & 2.122  \\
36751 & 14.827 & 2.265  \\
36752 & 92.032 & 2.382  \\
36753 & 223.362 & 9.409  \\
36754 & 86.005 & 0.964  \\
36755 & 11.136 & 1.133  \\
36756 & 21.454 & 0.769  \\
36757 & 10.471 & 2.040  \\
36758 & 15.244 & 0.799  \\
36759 & 88.421 & 1.338  \\
36760 & 14.827 & 1.595  \\
36761 & 5.727 & 1.622  \\
36762 & 7.696 & 0.653  \\
36763 & 176.763 & 4.523  \\
36764 & 9.636 & 2.314  \\
36765 & 280.511 & 2.422  \\
36766 & 25.257 & 0.839  \\
36767 & 17.455 & 2.578  \\
36768 & 199.928 & 2.508  \\
36769 & 73.508 & 0.938  \\
36770 & 19.144 & 1.873  \\
36771 & 42.626 & 2.379  \\
36772 & 52.715 & 0.898  \\
36773 & 14.378 & 0.892  \\
36774 & 66.817 & 3.185  \\
36775 & 15.057 & 2.004  \\
36776 & 230.345 & 5.186  \\
36777 & 2.572 & 0.932  \\
36778 & 71.719 & 4.055  \\
36779 & 5.079 & 0.940  \\
36780 & 36.770 & 1.351  \\
36781 & 8.493 & 1.168  \\
36782 & 20.049 & 1.509  \\
36783 & 12.869 & 2.370  \\
36784 & 2.017 & 0.628  \\
36785 & 30.947 & 1.471  \\
36786 & 94.037 & 5.051  \\
36787 & 3.425 & 1.404  \\
36788 & 6.497 & 1.072  \\
36789 & 356.649 & 3.003  \\
36790 & 22.468 & 1.649  \\
36791 & 352.283 & 1.716  \\
36792 & 62.249 & 1.639  \\
36793 & 244.974 & 1.980  \\
36794 & 27.615 & 1.394  \\
36795 & 20.868 & 1.972  \\
36796 & 69.331 & 2.370  \\
36797 & 139.887 & 4.740  \\
36798 & 1.734 & 2.011  \\
36799 & 55.890 & 2.942  \\
36800 & 14.071 & 2.493  \\
36801 & 83.141 & 4.605  \\
36802 & 162.664 & 1.862  \\
36803 & 1.873 & 14.036  \\
36804 & 350.121 & 3.477  \\
36805 & 18.224 & 0.851  \\
36806 & 21.653 & 0.809  \\
36807 & 231.055 & 11.132  \\
36808 & 3.874 & 14.550  \\
36809 & 104.413 & 3.354  \\
36810 & 17.455 & 1.116  \\
36811 & 258.137 & 12.225  \\
36812 & 32.112 & 0.893  \\
36813 & 375.812 & 1.257  \\
36814 & 105.382 & 2.457  \\
36815 & 2.778 & 1.138  \\
36816 & 9.967 & 1.316  \\
36817 & 108.010 & 2.744  \\
36818 & 28.217 & 4.415  \\
36819 & 23.171 & 1.171  \\
36820 & 119.193 & 5.813  \\
36821 & 277.078 & 2.214  \\
36822 & 215.260 & 2.143  \\
36823 & 103.773 & 3.604  \\
36824 & 60.922 & 2.082  \\
36825 & 58.712 & 2.062  \\
36826 & 3.642 & 2.275  \\
36827 & 39.347 & 1.074  \\
36828 & 5.998 & 1.824  \\
36829 & 199.314 & 8.486  \\
36830 & 2.795 & 2.016  \\
36831 & 32.211 & 0.935  \\
36832 & 362.181 & 1.348  \\
36833 & 22.125 & 1.426  \\
36834 & 43.421 & 2.526  \\
36835 & 12.213 & 2.544  \\
36836 & 21.922 & 2.164  \\
36837 & 171.933 & 5.396  \\
36838 & 5.452 & 1.191  \\
36839 & 22.677 & 5.186  \\
36840 & 181.171 & 10.088  \\
36841 & 107.678 & 2.484  \\
36842 & 357.748 & 1.563  \\
36843 & 56.409 & 3.419  \\
36844 & 179.505 & 1.475  \\
36845 & 14.601 & 1.351  \\
36846 & 356.649 & 10.725  \\
36847 & 3.009 & 0.939  \\
36848 & 52.553 & 2.616  \\
36849 & 129.524 & 1.768  \\
36850 & 25.886 & 2.254  \\
36851 & 113.814 & 1.335  \\
36852 & 8.286 & 2.493  \\
36853 & 31.138 & 1.134  \\
36854 & 12.751 & 1.975  \\
36855 & 114.516 & 2.788  \\
36856 & 2.158 & 1.495  \\
36857 & 91.467 & 1.958  \\
36858 & 23.822 & 3.243  \\
36859 & 62.441 & 1.139  \\
36860 & 302.023 & 11.212  \\
36861 & 169.829 & 3.330  \\
36862 & 4.659 & 2.425  \\
36863 & 41.080 & 0.858  \\
36864 & 80.372 & 1.513  \\
36865 & 28.391 & 2.825  \\
36866 & 10.999 & 1.197  \\
36867 & 57.284 & 1.126  \\
36868 & 65.999 & 1.889  \\
36869 & 277.078 & 3.314  \\
36870 & 370.071 & 1.332  \\
36871 & 286.622 & 3.394  \\
36872 & 113.115 & 3.039  \\
36873 & 6.109 & 2.112  \\
36874 & 55.718 & 2.184  \\
36875 & 22.262 & 1.937  \\
36876 & 4.659 & 0.975  \\
36877 & 17.455 & 1.796  \\
36878 & 225.434 & 8.156  \\
36879 & 60.734 & 1.942  \\
36880 & 36.544 & 2.325  \\
36881 & 24.642 & 1.211  \\
36882 & 231.055 & 14.744  \\
36883 & 38.272 & 2.511  \\
36884 & 96.977 & 1.905  \\
36885 & 13.029 & 0.788  \\
36886 & 1.505 & 0.531  \\
36887 & 19.027 & 2.682  \\
36888 & 3.733 & 0.696  \\
36889 & 30.474 & 0.888  \\
36890 & 50.646 & 2.240  \\
36891 & 138.601 & 2.625  \\
36892 & 64.791 & 2.502  \\
36893 & 248.774 & 1.585  \\
36894 & 40.577 & 1.798  \\
36895 & 107.017 & 1.972  \\
36896 & 4.820 & 1.361  \\
36897 & 44.230 & 1.430  \\
36898 & 14.378 & 1.265  \\
36899 & 100.009 & 1.758  \\
36900 & 3.995 & 0.652  \\
36901 & 194.465 & 4.280  \\
36902 & 56.062 & 1.329  \\
36903 & 307.654 & 9.557  \\
36904 & 90.347 & 1.210  \\
36905 & 4.019 & 0.818  \\
36906 & 204.284 & 3.047  \\
36907 & 201.784 & 2.622  \\
36908 & 15.244 & 2.110  \\
36909 & 239.014 & 3.155  \\
36910 & 400.911 & 3.262  \\
36911 & 27.110 & 4.128  \\
36912 & 11.843 & 2.110  \\
36913 & 243.470 & 2.457  \\
36914 & 319.232 & 1.891  \\
36915 & 39.712 & 2.254  \\
36916 & 210.023 & 6.594  \\
36917 & 67.229 & 2.647  \\
36918 & 347.972 & 1.914  \\
36919 & 50.027 & 1.204  \\
36920 & 8.949 & 1.651  \\
36921 & 4.880 & 0.752  \\
36922 & 4.381 & 0.789  \\
36923 & 17.402 & 1.438  \\
36924 & 33.423 & 0.915  \\
36925 & 20.049 & 3.259  \\
36926 & 253.412 & 4.357  \\
36927 & 130.726 & 2.133  \\
36928 & 251.083 & 1.773  \\
36929 & 80.869 & 3.166  \\
36930 & 329.213 & 1.851  \\
36931 & 69.545 & 1.161  \\
36932 & 49.262 & 2.311  \\
36933 & 11.519 & 2.040  \\
36934 & 29.733 & 2.496  \\
36935 & 60.176 & 5.186  \\
36936 & 18.112 & 1.937  \\
36937 & 42.364 & 2.869  \\
36938 & 4.107 & 1.201  \\
36939 & 7.148 & 5.876  \\
36940 & 331.246 & 8.609  \\
36941 & 32.711 & 2.754  \\
36942 & 73.962 & 2.127  \\
36943 & 3.576 & 1.173  \\
36944 & 5.745 & 2.981  \\
36945 & 18.450 & 2.219  \\
36946 & 53.863 & 1.921  \\
36947 & 149.229 & 8.861  \\
36948 & 368.933 & 1.641  \\
36949 & 4.631 & 1.489  \\
36950 & 26.207 & 3.587  \\
36951 & 3.290 & 0.566  \\
36952 & 68.272 & 1.411  \\
36953 & 6.783 & 1.269  \\
36954 & 11.239 & 1.463  \\
36955 & 355.552 & 1.463  \\
36956 & 16.565 & 1.889  \\
36957 & 18.621 & 1.110  \\
36958 & 128.333 & 1.576  \\
36959 & 169.829 & 1.399  \\
36960 & 23.675 & 1.470  \\
36961 & 21.061 & 0.770  \\
36962 & 79.879 & 2.666  \\
36963 & 370.071 & 3.398  \\
36964 & 84.952 & 2.718  \\
36965 & 16.113 & 2.262  \\
36966 & 42.757 & 2.628  \\
36967 & 146.950 & 4.295  \\
36968 & 134.813 & 2.164  \\
36969 & 7.259 & 4.991  \\
36970 & 25.807 & 0.848  \\
36971 & 71.940 & 0.881  \\
36972 & 25.886 & 0.931  \\
36973 & 43.021 & 5.461  \\
36974 & 6.996 & 0.925  \\
36975 & 13.190 & 2.478  \\
36976 & 158.219 & 2.362  \\
36977 & 29.917 & 1.053  \\
36978 & 10.311 & 2.647  \\
36979 & 139.028 & 4.208  \\
36980 & 141.620 & 3.262  \\
36981 & 49.414 & 1.210  \\
36982 & 7.214 & 0.919  \\
36983 & 11.953 & 2.411  \\
36984 & 71.719 & 1.017  \\
36985 & 27.446 & 3.557  \\
36986 & 178.954 & 2.663  \\
36987 & 79.634 & 2.992  \\
36988 & 21.854 & 2.001  \\
36989 & 65.594 & 6.935  \\
36990 & 28.479 & 3.553  \\
36991 & 17.781 & 3.087  \\
36992 & 150.614 & 1.128  \\
36993 & 2.464 & 1.425  \\
36994 & 125.597 & 10.210  \\
36995 & 6.497 & 1.059  \\
36996 & 7.937 & 14.868  \\
36997 & 27.446 & 2.342  \\
36998 & 11.519 & 0.727  \\
36999 & 13.029 & 2.328  \\
37000 & 87.878 & 1.001  \\
37001 & 40.204 & 3.777  \\
37002 & 215.924 & 1.509  \\
37003 & 42.626 & 1.840  \\
37004 & 17.083 & 2.641  \\
37005 & 13.354 & 2.148  \\
37006 & 247.247 & 4.099  \\
37007 & 186.261 & 5.947  \\
37008 & 20.360 & 3.121  \\
37009 & 50.646 & 3.223  \\
37010 & 10.798 & 1.669  \\
37011 & 57.815 & 0.909  \\
37012 & 12.673 & 0.732  \\
37013 & 18.968 & 4.728  \\
37014 & 293.769 & 3.683  \\
37015 & 176.763 & 9.454  \\
37016 & 2.533 & 0.562  \\
37017 & 9.459 & 1.065  \\
37018 & 50.491 & 2.666  \\
37019 & 30.757 & 0.918  \\
37020 & 8.363 & 1.069  \\
37021 & 9.343 & 1.174  \\
37022 & 168.786 & 2.907  \\
37023 & 18.968 & 2.387  \\
37024 & 4.032 & 1.809  \\
37025 & 34.681 & 1.307  \\
37026 & 12.479 & 0.895  \\
37027 & 8.922 & 1.351  \\
37028 & 15.291 & 1.507  \\
37029 & 270.337 & 2.320  \\
37030 & 47.039 & 0.909  \\
37031 & 113.814 & 2.148  \\
37032 & 19.441 & 2.367  \\
37033 & 6.517 & 1.411  \\
37034 & 3.909 & 0.751  \\
37035 & 3.687 & 0.867  \\
37036 & 161.169 & 1.310  \\
37037 & 176.763 & 2.367  \\
37038 & 10.732 & 1.180  \\
37039 & 59.075 & 2.609  \\
37040 & 127.545 & 2.818  \\
37041 & 5.639 & 2.072  \\
37042 & 80.372 & 1.079  \\
37043 & 9.725 & 2.359  \\
37044 & 194.465 & 1.683  \\
37045 & 5.001 & 0.955  \\
37046 & 10.999 & 2.387  \\
37047 & 5.079 & 0.754  \\
37048 & 14.965 & 1.787  \\
37049 & 29.279 & 4.855  \\
37050 & 59.440 & 1.269  \\
37051 & 71.060 & 1.712  \\
37052 & 274.531 & 9.208  \\
37053 & 40.204 & 1.173  \\
37054 & 24.566 & 1.614  \\
37055 & 71.279 & 2.946  \\
37056 & 5.032 & 1.363  \\
37057 & 139.457 & 2.289  \\
37058 & 151.544 & 1.379  \\
37059 & 7.696 & 0.876  \\
37060 & 28.567 & 2.821  \\
37061 & 12.634 & 0.798  \\
37062 & 279.649 & 6.469  \\
37063 & 65.191 & 3.072  \\
37064 & 13.272 & 0.791  \\
37065 & 336.385 & 1.504  \\
37066 & 86.803 & 1.968  \\
37067 & 172.995 & 1.438  \\
37068 & 4.880 & 1.473  \\
37069 & 51.432 & 1.641  \\
37070 & 241.976 & 2.569  \\
37071 & 72.385 & 0.970  \\
37072 & 339.506 & 8.568  \\
37073 & 5.222 & 1.085  \\
37074 & 40.577 & 1.327  \\
37075 & 4.057 & 0.669  \\
37076 & 6.868 & 0.709  \\
37077 & 112.767 & 9.131  \\
37078 & 5.622 & 0.712  \\
37079 & 6.072 & 2.974  \\
37080 & 286.622 & 3.407  \\
37081 & 39.957 & 2.127  \\
37082 & 22.747 & 3.162  \\
37083 & 9.172 & 0.946  \\
37084 & 14.873 & 2.831  \\
37085 & 29.551 & 2.505  \\
37086 & 19.926 & 10.699  \\
37087 & 62.249 & 1.248  \\
37088 & 4.790 & 1.163  \\
37089 & 63.020 & 1.419  \\
37090 & 40.452 & 2.879  \\
37091 & 78.417 & 1.651  \\
37092 & 29.460 & 0.799  \\
37093 & 11.990 & 2.584  \\
37094 & 15.769 & 1.181  \\
37095 & 2.165 & 1.428  \\
37096 & 56.409 & 2.845  \\
37097 & 27.530 & 1.951  \\
37098 & 61.867 & 3.132  \\
37099 & 272.846 & 1.548  \\
37100 & 33.320 & 1.529  \\
37101 & 412.175 & 2.814  \\
37102 & 20.740 & 2.835  \\
37103 & 41.975 & 1.514  \\
37104 & 11.205 & 2.115  \\
37105 & 54.029 & 2.107  \\
37106 & 117.011 & 4.331  \\
37107 & 9.518 & 1.628  \\
37108 & 7.281 & 1.470  \\
37109 & 16.162 & 0.977  \\
37110 & 362.181 & 1.504  \\
37111 & 3.103 & 0.883  \\
37112 & 18.168 & 0.772  \\
37113 & 36.097 & 1.408  \\
37114 & 186.836 & 3.061  \\
37115 & 95.495 & 1.482  \\
37116 & 35.655 & 1.880  \\
37117 & 20.111 & 2.356  \\
37118 & 121.042 & 1.844  \\
37119 & 18.450 & 3.510  \\
37120 & 23.675 & 0.785  \\
37121 & 267.028 & 1.359  \\
37122 & 346.902 & 1.606  \\
37123 & 9.060 & 1.159  \\
37124 & 13.645 & 2.130  \\
37125 & 7.371 & 3.386  \\
37126 & 6.953 & 0.630  \\
37127 & 7.720 & 1.041  \\
37128 & 11.449 & 3.243  \\
37129 & 16.262 & 3.193  \\
37130 & 10.311 & 1.599  \\
37131 & 8.785 & 1.811  \\
37132 & 85.214 & 1.017  \\
37133 & 247.247 & 13.138  \\
37134 & 113.115 & 2.292  \\
37135 & 71.940 & 1.965  \\
37136 & 183.416 & 4.168  \\
37137 & 225.434 & 6.828  \\
37138 & 3.510 & 2.728  \\
37139 & 1.968 & 1.368  \\
37140 & 13.109 & 2.325  \\
37141 & 9.343 & 1.283  \\
37142 & 2.735 & 0.923  \\
37143 & 37.226 & 2.295  \\
37144 & 55.036 & 0.955  \\
37145 & 29.099 & 1.330  \\
37146 & 7.394 & 3.124  \\
37147 & 62.441 & 0.862  \\
37148 & 9.576 & 1.399  \\
37149 & 183.416 & 6.508  \\
37150 & 117.011 & 1.302  \\
37151 & 10.122 & 1.026  \\
37152 & 66.817 & 1.302  \\
37153 & 139.887 & 3.427  \\
37154 & 17.726 & 2.065  \\
37155 & 55.890 & 2.187  \\
37156 & 32.013 & 1.156  \\
37157 & 245.729 & 7.454  \\
37158 & 89.793 & 3.370  \\
37159 & 7.082 & 1.112  \\
37160 & 10.831 & 1.085  \\
37161 & 10.153 & 1.379  \\
37162 & 14.290 & 1.722  \\
37163 & 4.422 & 4.826  \\
37164 & 32.310 & 2.466  \\
37165 & 8.678 & 1.659  \\
37166 & 20.868 & 3.007  \\
37167 & 122.919 & 1.641  \\
37168 & 120.670 & 5.820  \\
37169 & 170.878 & 6.392  \\
37170 & 8.678 & 2.588  \\
37171 & 10.216 & 1.626  \\
37172 & 222.675 & 1.916  \\
37173 & 289.282 & 2.484  \\
37174 & 48.960 & 4.832  \\
37175 & 79.389 & 0.952  \\
37176 & 113.115 & 4.337  \\
37177 & 265.389 & 6.579  \\
37178 & 8.867 & 1.155  \\
37179 & 48.212 & 2.390  \\
37180 & 2.945 & 1.479  \\
37181 & 18.224 & 1.961  \\
37182 & 13.395 & 2.416  \\
37183 & 51.909 & 2.166  \\
37184 & 26.614 & 1.150  \\
37185 & 2.702 & 1.433  \\
37186 & 10.122 & 3.158  \\
37187 & 34.257 & 2.529  \\
37188 & 33.837 & 0.922  \\
37189 & 9.576 & 1.023  \\
37190 & 29.642 & 1.402  \\
37191 & 98.178 & 13.186  \\
37192 & 301.094 & 1.914  \\
37193 & 41.461 & 2.211  \\
37194 & 1.816 & 1.622  \\
37195 & 32.711 & 2.566  \\
37196 & 4.761 & 1.475  \\
37197 & 6.517 & 1.442  \\
37198 & 9.906 & 1.491  \\
37199 & 215.260 & 2.523  \\
37200 & 180.614 & 3.270  \\
37201 & 1.155 & 0.625  \\
37202 & 152.951 & 3.117  \\
37203 & 6.953 & 0.708  \\
37204 & 28.655 & 4.064  \\
37205 & 8.894 & 0.669  \\
37206 & 195.666 & 6.610  \\
37207 & 4.910 & 0.772  \\
37208 & 4.805 & 1.461  \\
37209 & 38.272 & 1.905  \\
37210 & 2.017 & 2.768  \\
37211 & 201.784 & 3.286  \\
37212 & 51.116 & 3.398  \\
37213 & 199.314 & 7.727  \\
37214 & 379.299 & 1.369  \\
37215 & 62.633 & 1.191  \\
37216 & 22.607 & 1.593  \\
37217 & 61.487 & 1.940  \\
37218 & 175.678 & 2.673  \\
37219 & 1.255 & 0.717  \\
37220 & 138.601 & 2.852  \\
37221 & 165.188 & 7.303  \\
37222 & 44.094 & 1.693  \\
37223 & 93.747 & 3.944  \\
37224 & 21.061 & 0.922  \\
37225 & 11.239 & 1.374  \\
37226 & 25.886 & 3.139  \\
37227 & 73.282 & 2.781  \\
37228 & 297.409 & 2.446  \\
37229 & 226.129 & 2.921  \\
37230 & 54.196 & 5.351  \\
37231 & 52.069 & 0.950  \\
37232 & 6.618 & 0.927  \\
37233 & 4.044 & 2.663  \\
37234 & 26.943 & 1.581  \\
37235 & 80.372 & 2.949  \\
37236 & 9.876 & 1.277  \\
37237 & 57.460 & 2.216  \\
37238 & 1.591 & 0.628  \\
37239 & 12.869 & 1.698  \\
37240 & 100.009 & 3.494  \\
37241 & 306.708 & 1.994  \\
37242 & 49.262 & 0.936  \\
37243 & 13.313 & 2.650  \\
37244 & 93.747 & 1.401  \\
37245 & 344.773 & 1.958  \\
37246 & 14.691 & 2.281  \\
37247 & 3.642 & 2.240  \\
37248 & 48.510 & 1.053  \\
37249 & 7.986 & 0.990  \\
37250 & 10.091 & 2.065  \\
37251 & 8.867 & 0.721  \\
37252 & 58.172 & 1.999  \\
37253 & 37.571 & 4.474  \\
37254 & 93.459 & 11.694  \\
37255 & 51.591 & 3.262  \\
37256 & 186.836 & 8.235  \\
37257 & 176.763 & 8.808  \\
37258 & 14.467 & 1.155  \\
37259 & 24.642 & 1.900  \\
37260 & 13.313 & 0.906  \\
37261 & 28.479 & 5.848  \\
37262 & 34.046 & 2.169  \\
37263 & 45.613 & 3.322  \\
37264 & 290.174 & 1.280  \\
37265 & 142.495 & 3.705  \\
37266 & 8.977 & 3.764  \\
37267 & 6.618 & 0.653  \\
37268 & 257.343 & 10.346  \\
37269 & 45.055 & 1.484  \\
37270 & 14.028 & 2.143  \\
37271 & 362.181 & 4.694  \\
37272 & 152.480 & 2.065  \\
37273 & 1.616 & 0.582  \\
37274 & 25.727 & 1.120  \\
37275 & 118.097 & 4.820  \\
37276 & 12.365 & 2.382  \\
37277 & 3.676 & 20.861  \\
37278 & 3.620 & 2.192  \\
37279 & 169.307 & 1.956  \\
37280 & 403.388 & 1.371  \\
37281 & 99.089 & 2.731  \\
37282 & 174.600 & 6.121  \\
37283 & 5.692 & 1.529  \\
37284 & 59.440 & 3.670  \\
37285 & 197.481 & 1.718  \\
37286 & 37.803 & 0.918  \\
37287 & 59.991 & 3.583  \\
37288 & 9.725 & 1.069  \\
37289 & 114.164 & 1.963  \\
37290 & 34.681 & 2.538  \\
37291 & 152.480 & 2.715  \\
37292 & 55.036 & 1.319  \\
37293 & 2.396 & 0.582  \\
37294 & 12.213 & 3.888  \\
37295 & 127.153 & 2.256  \\
37296 & 1.596 & 1.029  \\
37297 & 7.744 & 0.837  \\
37298 & 136.064 & 3.155  \\
37299 & 18.621 & 1.923  \\
37300 & 46.178 & 2.110  \\
37301 & 149.229 & 3.683  \\
37302 & 288.392 & 5.300  \\
37303 & 34.788 & 2.855  \\
37304 & 66.611 & 2.708  \\
37305 & 60.176 & 0.875  \\
37306 & 126.373 & 1.756  \\
37307 & 175.678 & 5.799  \\
37308 & 84.691 & 2.067  \\
37309 & 3.768 & 1.118  \\
37310 & 13.272 & 4.059  \\
37311 & 2.441 & 0.621  \\
37312 & 139.887 & 1.975  \\
37313 & 13.069 & 1.229  \\
37314 & 4.007 & 1.090  \\
37315 & 33.423 & 1.244  \\
37316 & 41.461 & 1.559  \\
37317 & 15.672 & 2.356  \\
37318 & 37.456 & 2.203  \\
37319 & 32.211 & 2.322  \\
37320 & 178.954 & 2.387  \\
37321 & 12.479 & 2.206  \\
37322 & 81.619 & 1.271  \\
37323 & 17.295 & 1.663  \\
37324 & 8.363 & 2.047  \\
37325 & 45.754 & 1.536  \\
37326 & 12.909 & 2.718  \\
37327 & 8.160 & 0.913  \\
37328 & 265.389 & 1.518  \\
37329 & 249.541 & 9.000  \\
37330 & 132.346 & 1.773  \\
37331 & 25.024 & 1.239  \\
37332 & 54.029 & 2.603  \\
37333 & 4.171 & 0.735  \\
37334 & 65.392 & 2.362  \\
37335 & 330.228 & 6.092  \\
37336 & 42.364 & 2.289  \\
37337 & 25.334 & 1.332  \\
37338 & 30.287 & 1.907  \\
37339 & 108.343 & 2.616  \\
37340 & 53.532 & 2.243  \\
37341 & 11.449 & 2.493  \\
37342 & 272.846 & 10.296  \\
37343 & 15.011 & 2.248  \\
37344 & 1.339 & 2.370  \\
37345 & 183.982 & 2.911  \\
37346 & 87.339 & 2.125  \\
37347 & 9.845 & 1.583  \\
37348 & 276.226 & 1.438  \\
37349 & 35.111 & 2.886  \\
37350 & 3.886 & 0.804  \\
37351 & 24.341 & 2.505  \\
37352 & 10.831 & 1.170  \\
37353 & 39.712 & 1.184  \\
37354 & 21.587 & 4.030  \\
37355 & 4.504 & 2.311  \\
37356 & 33.733 & 2.676  \\
37357 & 24.416 & 0.875  \\
37358 & 8.651 & 1.645  \\
37359 & 112.075 & 2.030  \\
37360 & 16.413 & 3.028  \\
37361 & 184.549 & 2.855  \\
37362 & 14.873 & 2.320  \\
37363 & 20.360 & 2.996  \\
37364 & 172.995 & 2.811  \\
37365 & 35.655 & 0.899  \\
37366 & 6.320 & 3.139  \\
37367 & 14.246 & 0.787  \\
37368 & 4.158 & 0.657  \\
37369 & 37.571 & 2.686  \\
37370 & 85.214 & 1.361  \\
37371 & 195.666 & 1.864  \\
37372 & 7.039 & 1.026  \\
37373 & 5.048 & 0.956  \\
37374 & 91.749 & 2.365  \\
37375 & 42.104 & 3.025  \\
37376 & 8.625 & 1.076  \\
37377 & 16.565 & 1.860  \\
37378 & 6.659 & 0.732  \\
37379 & 56.757 & 1.996  \\
37380 & 79.389 & 8.020  \\
37381 & 5.553 & 1.000  \\
37382 & 14.334 & 2.949  \\
37383 & 21.061 & 1.869  \\
37384 & 31.524 & 1.332  \\
37385 & 26.450 & 1.222  \\
37386 & 28.655 & 0.886  \\
37387 & 4.955 & 0.612  \\
37388 & 211.320 & 4.762  \\
37389 & 11.274 & 1.486  \\
37390 & 205.546 & 7.672  \\
37391 & 52.230 & 1.612  \\
37392 & 9.606 & 1.419  \\
37393 & 29.551 & 2.331  \\
37394 & 32.811 & 2.999  \\
37395 & 33.116 & 1.303  \\
37396 & 6.558 & 0.998  \\
37397 & 1.992 & 1.337  \\
37398 & 93.459 & 1.572  \\
37399 & 111.730 & 1.887  \\
37400 & 142.934 & 3.362  \\
37401 & 3.587 & 0.690  \\
37402 & 16.363 & 4.123  \\
37403 & 12.712 & 1.036  \\
37404 & 344.773 & 14.429  \\
37405 & 244.974 & 10.764  \\
37406 & 8.441 & 0.860  \\
37407 & 24.718 & 0.922  \\
37408 & 124.442 & 2.523  \\
37409 & 95.790 & 2.971  \\
37410 & 262.949 & 1.602  \\
37411 & 1.236 & 0.815  \\
37412 & 13.645 & 1.954  \\
37413 & 301.094 & 6.399  \\
37414 & 54.698 & 0.856  \\
37415 & 8.185 & 0.983  \\
37416 & 17.136 & 11.119  \\
37417 & 40.204 & 1.416  \\
37418 & 24.266 & 1.531  \\
37419 & 6.378 & 2.164  \\
37420 & 210.671 & 7.011  \\
37421 & 68.483 & 3.805  \\
37422 & 20.049 & 1.299  \\
37423 & 10.439 & 1.965  \\
37424 & 2.874 & 1.564  \\
37425 & 69.331 & 1.069  \\
37426 & 288.392 & 7.681  \\
37427 & 2.719 & 1.061  \\
37428 & 31.234 & 1.268  \\
37429 & 6.825 & 1.980  \\
37430 & 2.918 & 1.635  \\
37431 & 32.510 & 2.390  \\
37432 & 2.158 & 0.994  \\
37433 & 88.149 & 1.076  \\
37434 & 35.546 & 1.951  \\
37435 & 13.899 & 1.871  \\
37436 & 15.576 & 0.723  \\
37437 & 8.813 & 1.168  \\
37438 & 29.551 & 3.025  \\
37439 & 196.269 & 1.310  \\
37440 & 3.803 & 19.504  \\
37441 & 57.284 & 1.958  \\
37442 & 6.931 & 1.438  \\
37443 & 14.378 & 2.692  \\
37444 & 65.999 & 1.406  \\
37445 & 48.960 & 1.156  \\
37446 & 109.012 & 2.566  \\
37447 & 25.179 & 2.320  \\
37448 & 10.091 & 1.689  \\
37449 & 16.014 & 3.370  \\
37450 & 6.721 & 1.730  \\
37451 & 3.886 & 0.852  \\
37452 & 273.687 & 1.536  \\
37453 & 2.367 & 0.730  \\
37454 & 398.451 & 9.684  \\
37455 & 51.274 & 1.033  \\
37456 & 224.050 & 2.345  \\
37457 & 10.311 & 2.166  \\
37458 & 43.421 & 8.324  \\
37459 & 181.730 & 2.692  \\
37460 & 11.626 & 3.007  \\
37461 & 12.176 & 1.585  \\
37462 & 48.960 & 1.779  \\
37463 & 183.416 & 1.496  \\
37464 & 240.490 & 2.588  \\
37465 & 71.499 & 2.070  \\
37466 & 7.696 & 0.948  \\
37467 & 5.605 & 1.524  \\
37468 & 44.503 & 2.192  \\
37469 & 60.176 & 3.106  \\
37470 & 3.886 & 0.652  \\
37471 & 122.542 & 4.264  \\
37472 & 122.542 & 1.173  \\
37473 & 128.333 & 2.092  \\
37474 & 2.541 & 2.127  \\
37475 & 14.467 & 2.166  \\
37476 & 3.768 & 0.612  \\
37477 & 33.630 & 2.322  \\
37478 & 3.710 & 0.748  \\
37479 & 39.105 & 0.985  \\
37480 & 187.989 & 2.112  \\
37481 & 13.771 & 1.724  \\
37482 & 30.947 & 1.527  \\
37483 & 45.613 & 8.324  \\
37484 & 11.484 & 2.550  \\
37485 & 19.322 & 1.253  \\
37486 & 100.317 & 4.011  \\
37487 & 7.017 & 1.580  \\
37488 & 10.600 & 1.858  \\
37489 & 12.479 & 3.583  \\
37490 & 114.516 & 1.589  \\
37491 & 44.094 & 2.883  \\
37492 & 43.555 & 0.991  \\
37493 & 13.985 & 1.058  \\
37494 & 4.341 & 0.809  \\
37495 & 50.803 & 1.059  \\
37496 & 249.541 & 3.502  \\
37497 & 125.597 & 1.970  \\
37498 & 14.467 & 4.025  \\
37499 & 72.385 & 0.899  \\
37500 & 85.740 & 1.766  \\
37501 & 391.158 & 13.123  \\
37502 & 393.574 & 3.326  \\
37503 & 243.470 & 3.216  \\
37504 & 95.202 & 2.808  \\
37505 & 11.990 & 1.107  \\
37506 & 13.561 & 5.015  \\
37507 & 15.576 & 1.559  \\
37508 & 357.748 & 3.025  \\
37509 & 83.397 & 2.660  \\
37510 & 4.674 & 1.319  \\
37511 & 45.333 & 3.021  \\
37512 & 14.601 & 2.311  \\
37513 & 127.153 & 1.404  \\
37514 & 213.939 & 1.496  \\
37515 & 34.151 & 1.824  \\
37516 & 5.870 & 1.404  \\
37517 & 364.418 & 1.580  \\
37518 & 23.969 & 3.342  \\
37519 & 8.758 & 2.440  \\
37520 & 51.750 & 3.058  \\
37521 & 40.080 & 1.777  \\
37522 & 192.677 & 1.873  \\
37523 & 370.071 & 9.022  \\
37524 & 30.568 & 2.148  \\
37525 & 5.452 & 0.653  \\
37526 & 3.478 & 2.303  \\
37527 & 42.234 & 0.888  \\
37528 & 21.520 & 1.718  \\
37529 & 30.474 & 0.908  \\
37530 & 19.501 & 1.597  \\
37531 & 16.565 & 2.153  \\
37532 & 4.209 & 0.610  \\
37533 & 220.628 & 12.036  \\
37534 & 24.718 & 2.365  \\
37535 & 76.509 & 2.631  \\
37536 & 14.646 & 1.150  \\
37537 & 30.757 & 1.418  \\
37538 & 13.899 & 1.464  \\
37539 & 6.457 & 0.691  \\
37540 & 396.005 & 5.587  \\
37541 & 124.060 & 1.464  \\
37542 & 35.765 & 0.829  \\
37543 & 267.852 & 5.940  \\
37544 & 17.402 & 1.844  \\
37545 & 65.594 & 2.676  \\
37546 & 158.707 & 1.894  \\
37547 & 13.354 & 1.745  \\
37548 & 5.270 & 4.326  \\
37549 & 14.736 & 2.317  \\
37550 & 28.217 & 1.649  \\
37551 & 370.071 & 1.271  \\
37552 & 195.666 & 11.280  \\
37553 & 7.509 & 3.705  \\
37554 & 8.235 & 4.808  \\
37555 & 176.763 & 4.128  \\
37556 & 39.712 & 0.832  \\
37557 & 29.369 & 2.200  \\
37558 & 355.552 & 6.944  \\
37559 & 6.053 & 1.007  \\
37560 & 166.208 & 5.293  \\
37561 & 17.509 & 1.635  \\
37562 & 20.486 & 4.774  \\
37563 & 314.356 & 8.020  \\
37564 & 312.426 & 8.914  \\
37565 & 59.623 & 2.731  \\
37566 & 126.373 & 6.106  \\
37567 & 222.675 & 3.814  \\
37568 & 12.138 & 3.617  \\
37569 & 2.106 & 0.776  \\
37570 & 5.780 & 2.754  \\
37571 & 94.327 & 2.597  \\
37572 & 12.712 & 1.266  \\
37573 & 14.873 & 3.227  \\
37574 & 22.399 & 1.566  \\
37575 & 6.578 & 7.418  \\
37576 & 80.372 & 2.761  \\
37577 & 100.937 & 3.750  \\
37578 & 6.804 & 2.033  \\
37579 & 33.423 & 2.314  \\
37580 & 8.572 & 0.691  \\
37581 & 63.409 & 2.686  \\
37582 & 77.696 & 4.168  \\
37583 & 20.804 & 2.446  \\
37584 & 126.762 & 2.192  \\
37585 & 25.807 & 2.591  \\
37586 & 4.288 & 1.681  \\
37587 & 47.184 & 2.342  \\
37588 & 342.656 & 3.448  \\
37589 & 196.269 & 1.963  \\
37590 & 30.381 & 1.406  \\
37591 & 10.831 & 1.268  \\
37592 & 8.210 & 3.314  \\
37593 & 4.674 & 1.168  \\
37594 & 46.895 & 0.946  \\
37595 & 281.376 & 11.361  \\
37596 & 1.641 & 1.369  \\
37597 & 205.546 & 2.075  \\
37598 & 13.190 & 2.425  \\
37599 & 55.890 & 1.916  \\
37600 & 24.718 & 1.811  \\
37601 & 18.224 & 0.782  \\
37602 & 42.626 & 2.295  \\
37603 & 19.382 & 0.813  \\
37604 & 3.191 & 1.591  \\
37605 & 5.657 & 1.491  \\
37606 & 36.997 & 0.889  \\
37607 & 2.367 & 1.338  \\
37608 & 13.150 & 1.489  \\
37609 & 4.422 & 1.181  \\
37610 & 70.842 & 0.963  \\
37611 & 6.091 & 1.214  \\
37612 & 87.878 & 1.406  \\
37613 & 1.373 & 0.847  \\
37614 & 15.818 & 0.979  \\
37615 & 69.974 & 1.248  \\
37616 & 4.183 & 1.118  \\
37617 & 67.023 & 2.365  \\
37618 & 18.280 & 2.107  \\
37619 & 16.926 & 1.824  \\
37620 & 8.840 & 2.206  \\
37621 & 45.055 & 1.996  \\
37622 & 2.694 & 0.580  \\
37623 & 245.729 & 5.268  \\
37624 & 22.958 & 2.946  \\
37625 & 345.836 & 3.473  \\
37626 & 5.692 & 0.960  \\
37627 & 142.057 & 1.635  \\
37628 & 161.169 & 7.321  \\
37629 & 2.795 & 1.226  \\
37630 & 24.043 & 2.171  \\
37631 & 5.468 & 1.266  \\
37632 & 63.215 & 1.496  \\
37633 & 25.966 & 4.415  \\
37634 & 250.311 & 14.222  \\
37635 & 6.204 & 0.627  \\
37636 & 224.741 & 6.714  \\
37637 & 45.473 & 1.364  \\
37638 & 7.555 & 1.285  \\
37639 & 2.112 & 1.518  \\
37640 & 12.027 & 0.691  \\
37641 & 14.601 & 0.731  \\
37642 & 18.679 & 1.616  \\
37643 & 317.273 & 6.285  \\
37644 & 17.242 & 1.170  \\
37645 & 367.799 & 1.348  \\
37646 & 19.322 & 2.259  \\
37647 & 155.323 & 1.324  \\
37648 & 389.955 & 2.075  \\
37649 & 404.631 & 7.830  \\
37650 & 68.694 & 3.302  \\
37651 & 35.111 & 3.247  \\
37652 & 171.404 & 1.428  \\
37653 & 221.308 & 1.928  \\
37654 & 24.642 & 1.193  \\
37655 & 33.733 & 1.265  \\
37656 & 4.746 & 1.061  \\
37657 & 11.916 & 1.544  \\
37658 & 18.968 & 0.848  \\
37659 & 14.919 & 1.982  \\
37660 & 10.600 & 0.910  \\
37661 & 6.804 & 0.797  \\
37662 & 4.354 & 0.691  \\
37663 & 41.207 & 1.977  \\
37664 & 115.579 & 1.475  \\
37665 & 23.822 & 2.738  \\
37666 & 6.783 & 0.978  \\
37667 & 125.984 & 5.771  \\
37668 & 224.050 & 8.630  \\
37669 & 128.333 & 3.382  \\
37670 & 111.045 & 6.547  \\
37671 & 101.873 & 5.841  \\
37672 & 14.827 & 3.054  \\
37673 & 13.645 & 0.947  \\
37674 & 16.514 & 2.971  \\
37675 & 6.804 & 1.768  \\
37676 & 69.545 & 2.702  \\
37677 & 5.519 & 1.555  \\
37678 & 144.705 & 3.102  \\
37679 & 64.991 & 2.425  \\
37680 & 15.433 & 1.122  \\
37681 & 3.665 & 4.572  \\
37682 & 7.888 & 0.727  \\
37683 & 251.857 & 2.342  \\
37684 & 87.339 & 2.297  \\
37685 & 12.595 & 0.983  \\
37686 & 2.178 & 2.023  \\
37687 & 112.767 & 3.764  \\
37688 & 12.790 & 0.835  \\
37689 & 48.212 & 1.413  \\
37690 & 5.418 & 0.658  \\
37691 & 20.868 & 2.751  \\
37692 & 25.727 & 1.236  \\
37693 & 33.014 & 3.617  \\
37694 & 259.731 & 1.553  \\
37695 & 67.644 & 1.673  \\
37696 & 12.989 & 1.104  \\
37697 & 131.939 & 6.019  \\
37698 & 29.551 & 2.413  \\
37699 & 83.654 & 1.923  \\
37700 & 4.145 & 0.965  \\
37701 & 10.060 & 0.688  \\
37702 & 48.064 & 1.992  \\
37703 & 73.282 & 2.300  \\
37704 & 7.816 & 0.810  \\
37705 & 353.370 & 2.035  \\
37706 & 9.315 & 1.374  \\
37707 & 199.928 & 1.831  \\
37708 & 16.668 & 1.229  \\
37709 & 211.320 & 11.266  \\
37710 & 18.337 & 1.311  \\
37711 & 144.705 & 1.687  \\
37712 & 6.223 & 1.308  \\
37713 & 8.286 & 0.697  \\
37714 & 150.151 & 2.328  \\
37715 & 40.702 & 1.720  \\
37716 & 7.371 & 3.121  \\
37717 & 18.968 & 0.994  \\
37718 & 288.392 & 1.553  \\
37719 & 164.174 & 10.321  \\
37720 & 58.172 & 0.984  \\
37721 & 148.771 & 2.689  \\
37722 & 29.279 & 2.547  \\
37723 & 46.895 & 2.322  \\
37724 & 1.682 & 0.813  \\
37725 & 8.840 & 1.213  \\
37726 & 100.937 & 2.490  \\
37727 & 258.137 & 7.662  \\
37728 & 24.043 & 1.222  \\
37729 & 5.998 & 1.449  \\
37730 & 327.192 & 1.762  \\
37731 & 1.368 & 0.604  \\
37732 & 311.466 & 10.015  \\
37733 & 12.365 & 0.897  \\
37734 & 17.242 & 1.935  \\
37735 & 59.075 & 1.954  \\
37736 & 165.188 & 4.599  \\
37737 & 65.796 & 1.223  \\
37738 & 249.541 & 1.437  \\
37739 & 346.902 & 1.593  \\
37740 & 2.253 & 0.718  \\
37741 & 48.960 & 9.330  \\
37742 & 4.275 & 1.371  \\
37743 & 20.235 & 2.359  \\
37744 & 126.373 & 4.561  \\
37745 & 45.055 & 3.197  \\
37746 & 6.680 & 3.069  \\
37747 & 7.281 & 1.589  \\
37748 & 35.655 & 1.511  \\
37749 & 30.474 & 3.294  \\
37750 & 3.850 & 1.047  \\
37751 & 35.437 & 1.482  \\
37752 & 19.926 & 0.740  \\
37753 & 8.867 & 1.114  \\
37754 & 272.007 & 1.628  \\
37755 & 76.040 & 1.104  \\
37756 & 40.954 & 1.236  \\
37757 & 43.824 & 1.794  \\
37758 & 180.614 & 6.747  \\
37759 & 18.968 & 0.910  \\
37760 & 27.110 & 3.342  \\
37761 & 5.834 & 2.379  \\
37762 & 203.656 & 3.259  \\
37763 & 94.909 & 4.224  \\
37764 & 7.816 & 2.359  \\
37765 & 82.377 & 1.762  \\
37766 & 62.826 & 1.768  \\
37767 & 90.905 & 2.666  \\
37768 & 31.234 & 1.364  \\
37769 & 1.464 & 0.567  \\
37770 & 128.729 & 2.382  \\
37771 & 4.145 & 1.466  \\
37772 & 31.621 & 4.203  \\
37773 & 39.468 & 2.035  \\
37774 & 11.067 & 1.095  \\
37775 & 53.697 & 1.426  \\
37776 & 91.186 & 1.021  \\
37777 & 176.763 & 2.214  \\
37778 & 168.786 & 5.883  \\
37779 & 5.238 & 0.623  \\
37780 & 382.818 & 1.463  \\
37781 & 216.590 & 1.289  \\
37782 & 273.687 & 1.544  \\
37783 & 4.688 & 0.825  \\
37784 & 218.599 & 2.148  \\
37785 & 60.734 & 1.475  \\
37786 & 141.620 & 1.989  \\
37787 & 86.536 & 2.876  \\
37788 & 8.010 & 1.589  \\
37789 & 6.846 & 1.443  \\
37790 & 19.441 & 4.421  \\
37791 & 76.982 & 2.153  \\
37792 & 15.769 & 1.114  \\
37793 & 9.172 & 1.781  \\
37794 & 72.162 & 0.910  \\
37795 & 177.308 & 1.645  \\
37796 & 9.815 & 1.327  \\
37797 & 20.235 & 2.295  \\
37798 & 6.537 & 0.743  \\
37799 & 70.190 & 2.484  \\
37800 & 61.867 & 3.025  \\
37801 & 97.576 & 1.655  \\
37802 & 321.204 & 1.549  \\
37803 & 13.856 & 1.419  \\
37804 & 34.895 & 16.685  \\
37805 & 68.062 & 2.712  \\
37806 & 142.057 & 3.007  \\
37807 & 7.326 & 1.316  \\
37808 & 57.815 & 2.686  \\
37809 & 5.536 & 0.871  \\
37810 & 166.208 & 2.145  \\
37811 & 381.642 & 1.595  \\
37812 & 397.226 & 1.374  \\
37813 & 27.530 & 10.686  \\
37814 & 8.389 & 1.669  \\
37815 & 1.093 & 0.878  \\
37816 & 41.207 & 5.675  \\
37817 & 8.035 & 2.872  \\
37818 & 77.696 & 3.515  \\
37819 & 20.804 & 0.809  \\
37820 & 8.651 & 1.053  \\
37821 & 1.591 & 1.001  \\
37822 & 75.341 & 1.511  \\
37823 & 29.369 & 1.040  \\
37824 & 30.568 & 2.578  \\
37825 & 40.080 & 3.014  \\
37826 & 106.688 & 2.925  \\
37827 & 63.801 & 3.358  \\
37828 & 17.946 & 1.135  \\
37829 & 108.677 & 2.572  \\
37830 & 43.555 & 2.379  \\
37831 & 82.631 & 1.626  \\
37832 & 4.746 & 1.773  \\
37833 & 18.736 & 1.933  \\
37834 & 116.652 & 2.008  \\
37835 & 38.865 & 1.898  \\
37836 & 22.399 & 4.431  \\
37837 & 123.298 & 2.292  \\
37838 & 82.885 & 1.475  \\
37839 & 20.111 & 1.416  \\
37840 & 21.454 & 1.833  \\
37841 & 2.727 & 1.206  \\
37842 & 2.821 & 0.753  \\
37843 & 197.481 & 2.855  \\
37844 & 11.205 & 2.203  \\
37845 & 59.257 & 6.642  \\
37846 & 19.682 & 3.083  \\
37847 & 198.090 & 1.208  \\
37848 & 196.269 & 4.501  \\
37849 & 96.085 & 1.632  \\
37850 & 2.260 & 0.724  \\
37851 & 11.879 & 0.960  \\
37852 & 13.190 & 1.809  \\
37853 & 166.720 & 3.635  \\
37854 & 74.418 & 2.446  \\
37855 & 137.326 & 3.630  \\
37856 & 1.671 & 12.704  \\
37857 & 116.652 & 2.814  \\
37858 & 251.857 & 2.011  \\
37859 & 32.211 & 2.057  \\
37860 & 45.613 & 1.303  \\
37861 & 93.459 & 2.192  \\
37862 & 127.153 & 2.221  \\
37863 & 9.785 & 1.289  \\
37864 & 27.277 & 0.833  \\
37865 & 20.804 & 1.987  \\
37866 & 91.749 & 2.741  \\
37867 & 115.224 & 2.246  \\
37868 & 96.381 & 1.296  \\
37869 & 201.163 & 9.342  \\
37870 & 241.976 & 7.746  \\
37871 & 282.244 & 5.448  \\
37872 & 17.295 & 2.511  \\
37873 & 3.687 & 0.699  \\
37874 & 5.385 & 1.104  \\
37875 & 9.088 & 2.554  \\
37876 & 56.409 & 0.869  \\
37877 & 38.865 & 3.047  \\
37878 & 397.226 & 1.346  \\
37879 & 20.868 & 0.982  \\
37880 & 330.228 & 1.361  \\
37881 & 6.204 & 2.505  \\
37882 & 54.867 & 1.079  \\
37883 & 22.747 & 2.105  \\
37884 & 11.136 & 0.747  \\
37885 & 40.954 & 0.855  \\
37886 & 4.490 & 1.160  \\
37887 & 19.263 & 2.151  \\
37888 & 21.520 & 2.052  \\
37889 & 60.176 & 1.157  \\
37890 & 121.789 & 1.461  \\
37891 & 4.805 & 3.982  \\
37892 & 47.330 & 2.025  \\
37893 & 12.869 & 3.247  \\
37894 & 299.246 & 8.989  \\
37895 & 1.464 & 1.343  \\
37896 & 105.707 & 2.419  \\
37897 & 45.613 & 3.427  \\
37898 & 262.949 & 3.883  \\
37899 & 10.343 & 2.216  \\
37900 & 44.230 & 1.337  \\
37901 & 19.382 & 3.358  \\
37902 & 3.826 & 0.640  \\
37903 & 50.491 & 2.511  \\
37904 & 5.888 & 0.681  \\
37905 & 144.260 & 11.159  \\
37906 & 54.698 & 2.535  \\
37907 & 28.217 & 1.099  \\
37908 & 260.532 & 3.047  \\
37909 & 11.484 & 2.764  \\
37910 & 8.312 & 1.116  \\
37911 & 28.217 & 2.387  \\
37912 & 8.441 & 1.213  \\
37913 & 45.895 & 1.024  \\
37914 & 84.171 & 0.918  \\
37915 & 200.545 & 8.107  \\
37916 & 14.422 & 1.704  \\
37917 & 73.056 & 2.195  \\
37918 & 9.144 & 1.106  \\
37919 & 397.226 & 2.758  \\
37920 & 27.786 & 5.723  \\
37921 & 49.414 & 3.290  \\
37922 & 2.580 & 1.695  \\
37923 & 28.479 & 2.628  \\
37924 & 13.478 & 0.769  \\
37925 & 6.035 & 0.872  \\
37926 & 21.192 & 3.407  \\
37927 & 17.189 & 3.688  \\
37928 & 18.507 & 1.712  \\
37929 & 39.105 & 2.777  \\
37930 & 24.117 & 1.283  \\
37931 & 25.570 & 1.112  \\
37932 & 12.064 & 1.338  \\
37933 & 7.440 & 1.310  \\
37934 & 15.197 & 2.490  \\
37935 & 28.304 & 1.635  \\
37936 & 73.282 & 1.078  \\
37937 & 65.796 & 10.358  \\
37938 & 13.478 & 1.250  \\
37939 & 21.126 & 2.699  \\
37940 & 14.202 & 2.140  \\
37941 & 58.893 & 3.431  \\
37942 & 174.600 & 1.693  \\
37943 & 310.508 & 2.100  \\
37944 & 162.664 & 9.286  \\
37945 & 78.176 & 2.030  \\
37946 & 8.085 & 2.974  \\
37947 & 74.190 & 1.591  \\
37948 & 364.418 & 6.353  \\
37949 & 129.923 & 1.366  \\
37950 & 134.399 & 5.481  \\
37951 & 43.959 & 2.978  \\
37952 & 308.602 & 14.833  \\
37953 & 408.386 & 12.388  \\
37954 & 342.656 & 1.257  \\
37955 & 185.118 & 2.774  \\
37956 & 64.393 & 2.065  \\
37957 & 12.101 & 1.900  \\
37958 & 10.060 & 1.397  \\
37959 & 184.549 & 1.894  \\
37960 & 17.189 & 0.784  \\
37961 & 86.005 & 1.019  \\
37962 & 3.958 & 1.397  \\
37963 & 274.531 & 2.619  \\
37964 & 306.708 & 7.944  \\
37965 & 181.171 & 2.411  \\
37966 & 48.960 & 2.600  \\
37967 & 84.431 & 1.327  \\
37968 & 37.341 & 1.175  \\
37969 & 72.162 & 2.117  \\
37970 & 25.570 & 0.863  \\
37971 & 326.186 & 1.954  \\
37972 & 18.507 & 1.996  \\
37973 & 27.615 & 2.062  \\
37974 & 53.863 & 1.887  \\
37975 & 5.079 & 2.164  \\
37976 & 113.814 & 1.677  \\
37977 & 8.894 & 1.860  \\
37978 & 80.125 & 0.948  \\
37979 & 8.389 & 1.522  \\
37980 & 79.389 & 3.143  \\
37981 & 76.745 & 1.961  \\
37982 & 26.696 & 3.570  \\
37983 & 15.576 & 2.425  \\
37984 & 272.846 & 7.409  \\
37985 & 84.952 & 2.211  \\
37986 & 36.884 & 2.405  \\
37987 & 6.109 & 1.437  \\
37988 & 173.528 & 2.033  \\
37989 & 5.352 & 1.645  \\
37990 & 2.253 & 3.827  \\
37991 & 153.422 & 1.996  \\
37992 & 3.886 & 0.686  \\
37993 & 131.129 & 1.164  \\
37994 & 52.877 & 2.153  \\
37995 & 5.780 & 1.507  \\
37996 & 12.403 & 2.281  \\
37997 & 171.404 & 4.463  \\
37998 & 20.676 & 0.922  \\
37999 & 40.828 & 2.457  \\
38000 & 278.789 & 10.777  \\
38001 & 10.153 & 1.134  \\
38002 & 87.070 & 1.447  \\
38003 & 60.734 & 2.171  \\
38004 & 13.029 & 1.345  \\
38005 & 320.216 & 2.013  \\
38006 & 55.376 & 1.842  \\
38007 & 234.640 & 9.580  \\
38008 & 15.104 & 2.581  \\
38009 & 75.109 & 0.918  \\
38010 & 3.446 & 1.597  \\
38011 & 65.796 & 2.334  \\
38012 & 71.279 & 4.666  \\
38013 & 56.757 & 1.161  \\
38014 & 40.702 & 2.411  \\
38015 & 12.176 & 1.878  \\
38016 & 68.694 & 1.544  \\
38017 & 71.499 & 3.386  \\
38018 & 105.707 & 4.528  \\
38019 & 135.646 & 2.761  \\
38020 & 4.835 & 1.480  \\
38021 & 28.479 & 1.329  \\
38022 & 13.561 & 2.087  \\
38023 & 334.320 & 1.706  \\
38024 & 128.729 & 2.535  \\
38025 & 78.176 & 1.307  \\
38026 & 90.626 & 2.808  \\
38027 & 23.458 & 2.008  \\
38028 & 30.287 & 1.470  \\
38029 & 17.617 & 1.104  \\
38030 & 30.474 & 1.522  \\
38031 & 93.459 & 1.491  \\
38032 & 152.012 & 2.609  \\
38033 & 18.112 & 2.203  \\
38034 & 98.178 & 1.112  \\
38035 & 107.678 & 1.681  \\
38036 & 46.895 & 2.411  \\
38037 & 94.617 & 1.632  \\
38038 & 31.043 & 2.309  \\
38039 & 8.705 & 0.653  \\
38040 & 0.860 & 1.421  \\
38041 & 20.049 & 0.847  \\
38042 & 214.599 & 2.115  \\
38043 & 293.769 & 5.281  \\
38044 & 26.127 & 2.434  \\
38045 & 19.144 & 1.585  \\
38046 & 15.624 & 2.145  \\
38047 & 3.598 & 1.288  \\
38048 & 53.532 & 1.305  \\
38049 & 29.189 & 1.470  \\
38050 & 375.812 & 1.965  \\
38051 & 50.336 & 2.628  \\
38052 & 6.128 & 0.976  \\
38053 & 15.104 & 1.100  \\
38054 & 32.913 & 0.843  \\
38055 & 11.626 & 3.216  \\
38056 & 125.597 & 8.364  \\
38057 & 20.740 & 1.091  \\
38058 & 17.672 & 1.229  \\
38059 & 64.195 & 2.794  \\
38060 & 131.939 & 2.475  \\
38061 & 3.510 & 2.110  \\
38062 & 8.625 & 0.885  \\
38063 & 372.357 & 10.790  \\
38064 & 30.568 & 3.174  \\
38065 & 88.967 & 1.340  \\
38066 & 8.085 & 0.855  \\
38067 & 17.136 & 3.143  \\
38068 & 181.730 & 1.891  \\
38069 & 36.432 & 2.721  \\
38070 & 11.916 & 0.820  \\
38071 & 20.111 & 4.259  \\
38072 & 19.926 & 1.020  \\
38073 & 379.299 & 1.463  \\
38074 & 394.787 & 1.585  \\
38075 & 11.136 & 2.115  \\
38076 & 28.130 & 1.003  \\
38077 & 14.158 & 1.329  \\
38078 & 10.439 & 0.708  \\
38079 & 13.519 & 1.064  \\
38080 & 5.798 & 0.796  \\
38081 & 32.211 & 0.834  \\
38082 & 61.298 & 2.989  \\
38083 & 7.417 & 1.313  \\
38084 & 84.431 & 2.879  \\
38085 & 7.326 & 2.211  \\
38086 & 40.577 & 0.854  \\
38087 & 107.678 & 1.762  \\
38088 & 33.423 & 2.300  \\
38089 & 44.641 & 1.159  \\
38090 & 64.393 & 1.067  \\
38091 & 51.274 & 2.342  \\
38092 & 12.441 & 1.230  \\
38093 & 30.852 & 1.889  \\
38094 & 42.889 & 7.934  \\
38095 & 170.352 & 5.962  \\
38096 & 361.068 & 2.256  \\
38097 & 228.227 & 2.437  \\
38098 & 15.528 & 1.257  \\
38099 & 97.876 & 1.702  \\
38100 & 5.352 & 2.828  \\
38101 & 70.190 & 1.563  \\
38102 & 233.199 & 2.647  \\
38103 & 6.868 & 1.030  \\
38104 & 107.017 & 4.577  \\
38105 & 10.060 & 0.760  \\
38106 & 8.758 & 2.115  \\
38107 & 85.214 & 1.589  \\
38108 & 42.495 & 2.448  \\
38109 & 11.205 & 7.400  \\
38110 & 282.244 & 6.143  \\
38111 & 29.551 & 1.292  \\
38112 & 4.449 & 0.605  \\
38113 & 5.798 & 2.718  \\
38114 & 3.532 & 1.408  \\
38115 & 6.804 & 0.953  \\
38116 & 7.126 & 0.884  \\
38117 & 2.232 & 1.126  \\
38118 & 31.719 & 2.828  \\
38119 & 8.678 & 1.049  \\
38120 & 419.860 & 1.760  \\
38121 & 7.744 & 0.774  \\
38122 & 37.920 & 1.514  \\
38123 & 71.940 & 2.828  \\
38124 & 91.186 & 2.992  \\
38125 & 20.173 & 4.711  \\
38126 & 46.463 & 2.897  \\
38127 & 47.330 & 1.677  \\
38128 & 248.009 & 2.801  \\
38129 & 6.185 & 1.992  \\
38130 & 41.589 & 1.120  \\
38131 & 17.136 & 1.433  \\
38132 & 22.607 & 2.650  \\
38133 & 9.606 & 0.882  \\
38134 & 44.916 & 1.829  \\
38135 & 182.852 & 2.791  \\
38136 & 5.468 & 5.521  \\
38137 & 7.017 & 1.021  \\
38138 & 191.494 & 3.262  \\
38139 & 35.328 & 0.976  \\
38140 & 35.876 & 2.679  \\
38141 & 338.463 & 1.907  \\
38142 & 16.926 & 4.373  \\
38143 & 12.251 & 0.770  \\
38144 & 65.594 & 1.210  \\
38145 & 145.599 & 10.040  \\
38146 & 13.985 & 1.092  \\
38147 & 94.909 & 1.374  \\
38148 & 378.133 & 3.143  \\
38149 & 6.868 & 0.977  \\
38150 & 5.468 & 4.517  \\
38151 & 14.965 & 1.900  \\
38152 & 359.958 & 3.117  \\
38153 & 3.132 & 0.685  \\
38154 & 70.624 & 3.674  \\
38155 & 83.397 & 2.654  \\
38156 & 4.328 & 0.919  \\
38157 & 101.873 & 4.955  \\
38158 & 17.348 & 3.139  \\
38159 & 333.292 & 4.084  \\
38160 & 211.320 & 3.362  \\
38161 & 305.765 & 9.848  \\
38162 & 217.258 & 1.489  \\
38163 & 32.811 & 2.334  \\
38164 & 18.507 & 1.536  \\
38165 & 47.476 & 0.848  \\
38166 & 215.260 & 1.813  \\
38167 & 107.347 & 2.535  \\
38168 & 4.746 & 1.177  \\
38169 & 19.926 & 2.001  \\
38170 & 10.279 & 1.431  \\
38171 & 15.818 & 0.824  \\
38172 & 127.153 & 2.566  \\
38173 & 60.176 & 1.496  \\
38174 & 20.804 & 1.853  \\
38175 & 60.176 & 4.649  \\
38176 & 211.972 & 3.583  \\
38177 & 14.071 & 3.032  \\
38178 & 32.510 & 5.827  \\
38179 & 51.432 & 3.874  \\
38180 & 9.488 & 2.547  \\
38181 & 19.263 & 0.760  \\
38182 & 142.057 & 2.267  \\
38183 & 292.866 & 9.615  \\
38184 & 63.998 & 2.092  \\
38185 & 11.205 & 2.964  \\
38186 & 231.055 & 2.413  \\
38187 & 52.391 & 2.523  \\
38188 & 81.368 & 1.864  \\
38189 & 10.600 & 3.124  \\
38190 & 2.441 & 0.946  \\
38191 & 20.997 & 3.473  \\
38192 & 8.922 & 2.216  \\
38193 & 30.852 & 2.254  \\
38194 & 58.172 & 2.328  \\
38195 & 16.212 & 3.958  \\
38196 & 10.831 & 3.906  \\
38197 & 6.537 & 0.802  \\
38198 & 76.745 & 1.074  \\
38199 & 25.966 & 1.197  \\
38200 & 69.759 & 2.956  \\
38201 & 417.283 & 14.515  \\
38202 & 19.804 & 1.150  \\
38203 & 50.803 & 2.184  \\
38204 & 77.696 & 5.827  \\
38205 & 23.748 & 2.219  \\
38206 & 37.803 & 7.400  \\
38207 & 72.385 & 3.439  \\
38208 & 8.949 & 1.119  \\
38209 & 23.028 & 2.821  \\
38210 & 174.600 & 15.266  \\
38211 & 7.720 & 2.373  \\
38212 & 12.673 & 2.334  \\
38213 & 12.751 & 1.597  \\
38214 & 38.272 & 2.572  \\
38215 & 208.092 & 2.211  \\
38216 & 30.947 & 2.177  \\
38217 & 23.895 & 2.112  \\
38218 & 216.590 & 3.087  \\
38219 & 154.846 & 4.577  \\
38220 & 32.211 & 1.134  \\
38221 & 268.678 & 11.321  \\
38222 & 55.890 & 2.862  \\
38223 & 24.718 & 2.838  \\
38224 & 115.224 & 2.744  \\
38225 & 201.163 & 2.728  \\
38226 & 320.216 & 3.510  \\
38227 & 38.154 & 2.314  \\
38228 & 11.807 & 1.518  \\
38229 & 6.418 & 0.724  \\
38230 & 56.757 & 1.457  \\
38231 & 374.657 & 1.279  \\
38232 & 52.715 & 2.859  \\
38233 & 49.111 & 1.302  \\
38234 & 224.741 & 2.311  \\
38235 & 40.954 & 1.840  \\
38236 & 4.631 & 1.671  \\
38237 & 48.361 & 2.254  \\
38238 & 13.436 & 0.720  \\
38239 & 208.734 & 1.898  \\
38240 & 13.436 & 3.358  \\
38241 & 24.947 & 1.468  \\
38242 & 303.888 & 1.359  \\
38243 & 226.826 & 2.879  \\
38244 & 91.467 & 2.622  \\
38245 & 73.056 & 3.087  \\
38246 & 148.771 & 2.062  \\
38247 & 208.092 & 6.392  \\
38248 & 60.734 & 2.451  \\
38249 & 315.325 & 2.373  \\
38250 & 27.786 & 4.534  \\
38251 & 302.954 & 9.087  \\
38252 & 13.645 & 1.364  \\
38253 & 12.027 & 3.489  \\
38254 & 39.105 & 1.214  \\
38255 & 5.238 & 0.879  \\
38256 & 24.871 & 2.900  \\
38257 & 397.226 & 1.835  \\
38258 & 25.886 & 6.547  \\
38259 & 27.361 & 1.513  \\
38260 & 190.906 & 2.211  \\
38261 & 103.773 & 2.918  \\
38262 & 7.304 & 1.471  \\
38263 & 13.395 & 0.981  \\
38264 & 302.954 & 8.619  \\
38265 & 31.817 & 2.382  \\
38266 & 67.023 & 2.090  \\
38267 & 13.313 & 2.067  \\
38268 & 329.213 & 2.028  \\
38269 & 68.906 & 3.394  \\
38270 & 3.886 & 0.772  \\
38271 & 8.813 & 4.528  \\
38272 & 42.626 & 3.719  \\
38273 & 254.977 & 3.963  \\
38274 & 47.916 & 2.295  \\
38275 & 100.937 & 1.984  \\
38276 & 21.126 & 1.589  \\
38277 & 44.367 & 1.348  \\
38278 & 89.793 & 2.949  \\
38279 & 64.991 & 1.310  \\
38280 & 47.769 & 0.917  \\
38281 & 11.519 & 0.719  \\
38282 & 33.423 & 2.050  \\
38283 & 172.995 & 2.702  \\
38284 & 27.446 & 8.619  \\
38285 & 30.287 & 2.466  \\
38286 & 35.876 & 1.894  \\
38287 & 6.185 & 0.627  \\
38288 & 27.361 & 0.805  \\
38289 & 347.972 & 3.617  \\
38290 & 28.920 & 1.655  \\
38291 & 54.196 & 1.337  \\
38292 & 87.339 & 1.794  \\
38293 & 4.069 & 2.156  \\
38294 & 78.659 & 2.505  \\
38295 & 10.060 & 3.464  \\
38296 & 5.924 & 1.384  \\
38297 & 16.212 & 7.830  \\
38298 & 114.516 & 2.143  \\
38299 & 9.636 & 1.173  \\
38300 & 2.396 & 0.776  \\
38301 & 49.414 & 0.970  \\
38302 & 22.747 & 2.045  \\
38303 & 39.226 & 5.344  \\
38304 & 49.262 & 1.095  \\
38305 & 55.718 & 9.580  \\
38306 & 6.339 & 2.135  \\
38307 & 11.308 & 1.090  \\
38308 & 361.068 & 5.501  \\
38309 & 42.234 & 1.454  \\
38310 & 22.330 & 3.095  \\
38311 & 15.150 & 0.850  \\
38312 & 31.043 & 1.034  \\
38313 & 5.674 & 1.683  \\
38314 & 19.085 & 0.989  \\
38315 & 33.423 & 0.896  \\
38316 & 8.493 & 1.164  \\
38317 & 12.064 & 2.676  \\
38318 & 181.730 & 12.780  \\
38319 & 18.852 & 0.891  \\
38320 & 131.939 & 9.353  \\
38321 & 32.310 & 1.471  \\
38322 & 17.031 & 5.021  \\
38323 & 247.247 & 6.195  \\
38324 & 118.826 & 3.750  \\
38325 & 3.311 & 2.100  \\
38326 & 80.869 & 2.365  \\
38327 & 6.378 & 0.823  \\
38328 & 199.928 & 2.603  \\
38329 & 236.817 & 1.669  \\
38330 & 43.421 & 1.853  \\
38331 & 407.131 & 6.594  \\
38332 & 41.846 & 0.840  \\
38333 & 59.257 & 2.120  \\
38334 & 76.040 & 2.591  \\
38335 & 285.741 & 1.540  \\
38336 & 15.197 & 2.192  \\
38337 & 9.032 & 1.029  \\
38338 & 202.406 & 1.813  \\
38339 & 69.118 & 2.243  \\
38340 & 218.599 & 1.353  \\
38341 & 53.697 & 1.280  \\
38342 & 94.327 & 2.011  \\
38343 & 236.089 & 2.001  \\
38344 & 4.617 & 1.999  \\
38345 & 9.343 & 0.736  \\
38346 & 4.986 & 1.463  \\
38347 & 32.410 & 2.622  \\
38348 & 180.614 & 1.800  \\
38349 & 132.346 & 1.314  \\
38350 & 4.574 & 0.619  \\
38351 & 107.347 & 2.006  \\
38352 & 16.874 & 2.135  \\
38353 & 92.600 & 3.692  \\
38354 & 256.552 & 6.338  \\
38355 & 167.234 & 4.485  \\
38356 & 89.793 & 4.259  \\
38357 & 16.616 & 2.013  \\
38358 & 82.631 & 4.347  \\
38359 & 25.491 & 2.872  \\
38360 & 200.545 & 5.547  \\
38361 & 235.363 & 3.174  \\
38362 & 98.178 & 1.047  \\
38363 & 303.888 & 1.639  \\
38364 & 58.352 & 2.350  \\
38365 & 104.413 & 0.940  \\
38366 & 69.974 & 2.666  \\
38367 & 37.687 & 2.158  \\
38368 & 181.171 & 14.222  \\
38369 & 22.057 & 1.593  \\
38370 & 128.729 & 6.738  \\
38371 & 46.321 & 3.982  \\
38372 & 10.966 & 1.135  \\
38373 & 313.389 & 9.825  \\
38374 & 111.730 & 4.890  \\
38375 & 177.855 & 5.723  \\
38376 & 68.694 & 1.580  \\
38377 & 29.642 & 1.013  \\
38378 & 31.138 & 2.206  \\
38379 & 72.385 & 3.298  \\
38380 & 58.172 & 1.108  \\
38381 & 3.200 & 0.996  \\
38382 & 127.939 & 1.880  \\
38383 & 75.573 & 9.153  \\
38384 & 21.454 & 1.824  \\
38385 & 208.092 & 9.848  \\
38386 & 6.721 & 1.285  \\
38387 & 111.045 & 2.065  \\
38388 & 10.932 & 1.800  \\
38389 & 62.058 & 1.245  \\
38390 & 68.483 & 1.235  \\
38391 & 204.284 & 12.492  \\
38392 & 199.314 & 1.975  \\
38393 & 74.418 & 1.968  \\
38394 & 93.459 & 7.036  \\
38395 & 65.594 & 1.576  \\
38396 & 21.653 & 1.015  \\
38397 & 2.093 & 1.345  \\
38398 & 68.483 & 3.290  \\
38399 & 38.627 & 1.310  \\
38400 & 20.997 & 2.946  \\
38401 & 8.705 & 2.487  \\
38402 & 14.782 & 2.428  \\
38403 & 8.758 & 1.602  \\
38404 & 21.192 & 2.211  \\
38405 & 79.879 & 1.452  \\
38406 & 6.262 & 0.876  \\
38407 & 17.509 & 5.112  \\
38408 & 15.011 & 1.923  \\
38409 & 5.622 & 0.940  \\
38410 & 41.461 & 2.798  \\
38411 & 43.555 & 1.009  \\
38412 & 7.192 & 3.481  \\
38413 & 117.372 & 2.262  \\
38414 & 39.105 & 1.074  \\
38415 & 10.471 & 1.457  \\
38416 & 319.232 & 9.353  \\
38417 & 133.985 & 2.008  \\
38418 & 20.049 & 0.823  \\
38419 & 94.909 & 2.281  \\
38420 & 76.509 & 1.689  \\
38421 & 14.334 & 2.331  \\
38422 & 9.845 & 0.686  \\
38423 & 18.112 & 2.866  \\
38424 & 92.886 & 2.240  \\
38425 & 6.320 & 3.298  \\
38426 & 16.874 & 2.612  \\
38427 & 291.068 & 5.396  \\
38428 & 412.175 & 1.297  \\
38429 & 19.804 & 0.801  \\
38430 & 61.677 & 3.010  \\
38431 & 32.112 & 2.641  \\
38432 & 12.989 & 0.717  \\
38433 & 168.786 & 1.949  \\
38434 & 22.887 & 2.967  \\
38435 & 5.979 & 1.770  \\
38436 & 76.982 & 3.069  \\
38437 & 8.758 & 1.012  \\
38438 & 91.749 & 2.365  \\
38439 & 12.027 & 1.984  \\
38440 & 2.719 & 1.661  \\
38441 & 69.118 & 14.568  \\
38442 & 204.284 & 2.591  \\
38443 & 26.288 & 2.138  \\
38444 & 236.089 & 5.969  \\
38445 & 21.454 & 0.810  \\
38446 & 19.988 & 2.153  \\
38447 & 407.131 & 9.387  \\
38448 & 1.134 & 0.921  \\
38449 & 81.619 & 2.416  \\
38450 & 112.075 & 4.099  \\
38451 & 329.213 & 1.691  \\
38452 & 88.967 & 2.148  \\
38453 & 9.695 & 2.085  \\
38454 & 66.817 & 1.324  \\
38455 & 10.798 & 1.495  \\
38456 & 4.449 & 2.259  \\
38457 & 287.506 & 7.490  \\
38458 & 37.111 & 2.422  \\
38459 & 4.518 & 0.601  \\
38460 & 36.770 & 3.583  \\
38461 & 252.633 & 14.171  \\
38462 & 231.768 & 9.000  \\
38463 & 313.389 & 8.989  \\
38464 & 273.687 & 3.087  \\
38465 & 1.548 & 0.789  \\
38466 & 11.807 & 1.724  \\
38467 & 5.816 & 1.604  \\
38468 & 261.335 & 8.195  \\
38469 & 17.348 & 3.386  \\
38470 & 3.958 & 1.587  \\
38471 & 234.640 & 1.250  \\
38472 & 17.509 & 2.670  \\
38473 & 41.080 & 2.273  \\
38474 & 346.902 & 9.626  \\
38475 & 394.787 & 1.679  \\
38476 & 9.201 & 1.816  \\
38477 & 19.501 & 2.600  \\
38478 & 21.061 & 1.036  \\
38479 & 14.919 & 1.831  \\
38480 & 51.116 & 3.489  \\
38481 & 55.036 & 0.889  \\
38482 & 34.788 & 1.148  \\
38483 & 37.571 & 1.099  \\
38484 & 15.769 & 1.518  \\
38485 & 10.471 & 1.053  \\
38486 & 31.621 & 2.718  \\
38487 & 18.057 & 1.155  \\
38488 & 10.439 & 3.155  \\
38489 & 2.644 & 0.573  \\
38490 & 48.212 & 6.492  \\
38491 & 22.057 & 2.496  \\
38492 & 21.454 & 1.994  \\
38493 & 97.876 & 1.942  \\
38494 & 239.751 & 3.314  \\
38495 & 24.566 & 3.197  \\
38496 & 7.791 & 0.698  \\
38497 & 74.190 & 2.240  \\
38498 & 10.765 & 2.359  \\
38499 & 185.118 & 4.501  \\
38500 & 105.058 & 2.095  \\
38501 & 4.645 & 1.570  \\
38502 & 8.389 & 1.058  \\
38503 & 374.657 & 9.466  \\
38504 & 294.675 & 5.312  \\
38505 & 41.207 & 1.470  \\
38506 & 35.986 & 1.244  \\
38507 & 22.193 & 2.918  \\
38508 & 13.814 & 1.903  \\
38509 & 32.013 & 1.977  \\
38510 & 98.785 & 2.616  \\
38511 & 359.958 & 1.747  \\
38512 & 44.230 & 1.143  \\
38513 & 23.969 & 3.091  \\
38514 & 84.431 & 1.693  \\
38515 & 9.144 & 3.247  \\
38516 & 22.537 & 1.947  \\
38517 & 90.347 & 2.448  \\
38518 & 172.463 & 1.764  \\
38519 & 167.234 & 9.219  \\
38520 & 81.368 & 7.338  \\
38521 & 121.415 & 1.155  \\
38522 & 18.794 & 8.255  \\
38523 & 51.750 & 4.706  \\
38524 & 3.745 & 0.749  \\
38525 & 201.163 & 1.568  \\
38526 & 55.206 & 2.798  \\
38527 & 19.501 & 1.026  \\
38528 & 10.248 & 3.128  \\
38529 & 341.603 & 1.820  \\
38530 & 35.219 & 2.110  \\
38531 & 45.895 & 2.446  \\
38532 & 16.162 & 1.846  \\
38533 & 16.514 & 3.622  \\
38534 & 34.257 & 1.210  \\
38535 & 177.855 & 1.514  \\
38536 & 378.133 & 12.567  \\
38537 & 62.826 & 2.928  \\
38538 & 293.769 & 7.454  \\
38539 & 12.949 & 3.370  \\
38540 & 15.818 & 1.549  \\
38541 & 271.171 & 9.743  \\
38542 & 34.151 & 2.801  \\
38543 & 13.478 & 1.675  \\
38544 & 20.932 & 1.329  \\
38545 & 93.747 & 1.126  \\
38546 & 27.957 & 1.933  \\
38547 & 35.003 & 3.014  \\
38548 & 12.403 & 1.977  \\
38549 & 2.786 & 0.668  \\
38550 & 38.627 & 1.456  \\
38551 & 233.199 & 2.273  \\
38552 & 254.977 & 2.541  \\
38553 & 135.646 & 1.698  \\
38554 & 28.832 & 3.314  \\
38555 & 354.459 & 1.930  \\
38556 & 323.188 & 7.436  \\
38557 & 9.636 & 0.782  \\
38558 & 9.144 & 2.303  \\
38559 & 29.279 & 2.273  \\
38560 & 338.463 & 11.159  \\
38561 & 392.364 & 1.961  \\
38562 & 4.044 & 1.332  \\
38563 & 323.188 & 2.828  \\
38564 & 45.194 & 1.849  \\
38565 & 68.694 & 2.619  \\
38566 & 25.179 & 3.266  \\
38567 & 12.479 & 0.918  \\
38568 & 3.653 & 1.374  \\
38569 & 5.001 & 1.849  \\
38570 & 13.942 & 2.569  \\
38571 & 130.324 & 2.156  \\
38572 & 50.959 & 2.616  \\
38573 & 81.619 & 2.135  \\
38574 & 16.719 & 5.990  \\
38575 & 98.178 & 3.058  \\
38576 & 1.687 & 1.164  \\
38577 & 290.174 & 1.538  \\
38578 & 14.873 & 0.888  \\
38579 & 31.621 & 2.842  \\
38580 & 179.505 & 4.555  \\
38581 & 8.922 & 0.763  \\
38582 & 192.085 & 1.942  \\
38583 & 22.193 & 0.962  \\
38584 & 102.187 & 3.954  \\
38585 & 94.327 & 5.174  \\
38586 & 15.624 & 1.695  \\
38587 & 46.036 & 1.049  \\
38588 & 21.192 & 1.214  \\
38589 & 168.786 & 1.790  \\
38590 & 269.506 & 2.622  \\
38591 & 23.458 & 9.766  \\
38592 & 2.192 & 1.695  \\
38593 & 21.454 & 0.925  \\
38594 & 228.227 & 3.502  \\
38595 & 204.914 & 1.308  \\
38596 & 155.323 & 1.477  \\
38597 & 6.128 & 0.669  \\
38598 & 90.626 & 1.683  \\
38599 & 29.733 & 1.123  \\
38600 & 9.060 & 2.422  \\
38601 & 60.734 & 1.855  \\
38602 & 293.769 & 1.647  \\
38603 & 96.085 & 4.305  \\
38604 & 37.687 & 3.087  \\
38605 & 28.743 & 1.900  \\
38606 & 141.185 & 9.837  \\
38607 & 30.381 & 1.525  \\
38608 & 271.171 & 5.402  \\
38609 & 229.637 & 2.754  \\
38610 & 3.103 & 1.274  \\
38611 & 327.192 & 1.963  \\
38612 & 157.733 & 8.265  \\
38613 & 295.584 & 1.653  \\
38614 & 2.374 & 1.223  \\
38615 & 4.925 & 1.313  \\
38616 & 114.870 & 1.896  \\
38617 & 134.399 & 2.886  \\
38618 & 7.720 & 2.292  \\
38619 & 29.825 & 1.495  \\
38620 & 15.480 & 2.047  \\
38621 & 177.308 & 1.311  \\
38622 & 10.122 & 3.755  \\
38623 & 17.891 & 2.122  \\
38624 & 40.954 & 0.873  \\
38625 & 6.910 & 1.299  \\
38626 & 339.506 & 1.325  \\
38627 & 36.097 & 2.460  \\
38628 & 10.732 & 0.954  \\
38629 & 391.158 & 1.310  \\
38630 & 103.773 & 2.028  \\
38631 & 4.865 & 1.459  \\
38632 & 24.043 & 1.891  \\
38633 & 7.555 & 0.812  \\
38634 & 13.313 & 0.731  \\
38635 & 147.403 & 4.305  \\
38636 & 86.536 & 1.681  \\
38637 & 321.204 & 5.827  \\
38638 & 25.491 & 1.256  \\
38639 & 385.183 & 11.978  \\
38640 & 42.495 & 2.174  \\
38641 & 36.770 & 1.495  \\
38642 & 3.123 & 0.834  \\
38643 & 13.603 & 1.792  \\
38644 & 140.751 & 0.989  \\
38645 & 2.192 & 1.368  \\
38646 & 11.843 & 3.193  \\
38647 & 120.299 & 1.844  \\
38648 & 285.741 & 3.692  \\
38649 & 4.835 & 0.884  \\
38650 & 136.064 & 1.358  \\
38651 & 11.033 & 2.379  \\
38652 & 4.449 & 2.317  \\
38653 & 182.290 & 1.853  \\
38654 & 98.785 & 2.859  \\
38655 & 2.178 & 1.413  \\
38656 & 51.591 & 2.505  \\
38657 & 255.764 & 7.454  \\
38658 & 274.531 & 8.599  \\
38659 & 75.341 & 2.385  \\
38660 & 19.561 & 0.750  \\
38661 & 7.696 & 2.481  \\
38662 & 3.321 & 0.715  \\
38663 & 218.599 & 2.020  \\
38664 & 55.890 & 7.868  \\
38665 & 42.626 & 1.790  \\
38666 & 412.175 & 3.083  \\
38667 & 40.577 & 2.560  \\
38668 & 339.506 & 15.751  \\
38669 & 111.730 & 3.025  \\
38670 & 17.672 & 1.889  \\
38671 & 286.622 & 2.835  \\
38672 & 66.406 & 3.235  \\
38673 & 88.694 & 1.777  \\
38674 & 16.771 & 0.837  \\
38675 & 32.211 & 1.257  \\
38676 & 190.906 & 2.682  \\
38677 & 35.655 & 1.282  \\
38678 & 71.719 & 2.195  \\
38679 & 43.287 & 2.848  \\
38680 & 15.672 & 2.499  \\
38681 & 18.507 & 1.440  \\
38682 & 25.807 & 2.768  \\
38683 & 26.778 & 2.771  \\
38684 & 44.230 & 1.134  \\
38685 & 27.872 & 0.961  \\
38686 & 5.639 & 1.849  \\
38687 & 190.319 & 2.055  \\
38688 & 65.392 & 3.515  \\
38689 & 305.765 & 8.039  \\
38690 & 189.151 & 1.787  \\
38691 & 8.572 & 2.353  \\
38692 & 5.780 & 0.772  \\
38693 & 58.352 & 2.203  \\
38694 & 3.676 & 0.901  \\
38695 & 257.343 & 2.042  \\
38696 & 68.906 & 1.661  \\
38697 & 253.412 & 3.298  \\
38698 & 9.967 & 5.869  \\
38699 & 23.969 & 2.140  \\
38700 & 4.790 & 1.495  \\
38701 & 46.895 & 1.288  \\
38702 & 2.945 & 1.201  \\
38703 & 56.235 & 2.904  \\
38704 & 5.502 & 2.135  \\
38705 & 64.393 & 2.256  \\
38706 & 19.203 & 1.229  \\
38707 & 97.576 & 2.057  \\
38708 & 7.625 & 0.839  \\
38709 & 375.812 & 1.994  \\
38710 & 51.432 & 4.577  \\
38711 & 205.546 & 9.420  \\
38712 & 20.111 & 1.143  \\
38713 & 91.749 & 2.090  \\
38714 & 152.951 & 1.756  \\
38715 & 138.175 & 1.437  \\
38716 & 11.378 & 1.122  \\
38717 & 57.994 & 1.728  \\
38718 & 21.126 & 0.755  \\
38719 & 7.888 & 3.017  \\
38720 & 2.804 & 13.604  \\
38721 & 247.247 & 1.728  \\
38722 & 107.347 & 3.786  \\
38723 & 374.657 & 1.891  \\
38724 & 66.406 & 1.316  \\
38725 & 3.065 & 3.302  \\
38726 & 21.720 & 2.393  \\
38727 & 31.043 & 3.523  \\
38728 & 264.574 & 8.117  \\
38729 & 16.262 & 1.741  \\
38730 & 4.032 & 3.113  \\
38731 & 165.697 & 1.855  \\
38732 & 202.406 & 5.827  \\
38733 & 255.764 & 10.346  \\
38734 & 29.099 & 3.657  \\
38735 & 38.865 & 3.106  \\
38736 & 399.679 & 4.808  \\
38737 & 50.959 & 2.702  \\
38738 & 413.446 & 8.166  \\
38739 & 14.511 & 6.469  \\
38740 & 8.813 & 0.997  \\
38741 & 90.626 & 0.977  \\
38742 & 193.271 & 11.375  \\
38743 & 204.914 & 3.054  \\
38744 & 56.235 & 2.309  \\
38745 & 29.917 & 2.985  \\
38746 & 82.377 & 4.373  \\
38747 & 52.877 & 1.589  \\
38748 & 14.736 & 1.693  \\
38749 & 69.974 & 1.277  \\
38750 & 26.861 & 1.745  \\
38751 & 9.906 & 1.096  \\
38752 & 144.260 & 2.612  \\
38753 & 4.518 & 2.935  \\
38754 & 142.495 & 4.373  \\
38755 & 20.111 & 1.096  \\
38756 & 6.185 & 0.937  \\
38757 & 19.926 & 1.513  \\
38758 & 36.208 & 1.262  \\
38759 & 67.023 & 3.050  \\
38760 & 66.611 & 2.419  \\
38761 & 12.634 & 2.177  \\
38762 & 10.898 & 2.405  \\
38763 & 86.803 & 1.090  \\
38764 & 141.620 & 5.442  \\
38765 & 45.055 & 2.883  \\
38766 & 195.064 & 8.745  \\
38767 & 3.779 & 2.879  \\
38768 & 30.287 & 2.514  \\
38769 & 256.552 & 7.690  \\
38770 & 10.153 & 1.570  \\
38771 & 26.450 & 0.931  \\
38772 & 24.341 & 0.923  \\
38773 & 37.111 & 0.910  \\
38774 & 5.468 & 1.426  \\
38775 & 9.459 & 1.152  \\
38776 & 9.815 & 2.011  \\
38777 & 66.611 & 3.310  \\
38778 & 61.677 & 2.754  \\
38779 & 38.390 & 1.094  \\
38780 & 15.576 & 3.047  \\
38781 & 13.814 & 2.872  \\
38782 & 45.194 & 3.181  \\
38783 & 169.829 & 10.003  \\
38784 & 6.537 & 1.381  \\
38785 & 60.548 & 2.535  \\
38786 & 51.432 & 2.801  \\
38787 & 137.750 & 2.650  \\
38788 & 30.194 & 0.844  \\
38789 & 1.708 & 0.577  \\
38790 & 8.312 & 0.758  \\
38791 & 101.560 & 4.021  \\
38792 & 6.477 & 1.292  \\
38793 & 16.113 & 2.367  \\
38794 & 26.696 & 1.787  \\
38795 & 298.326 & 2.956  \\
38796 & 21.322 & 2.306  \\
38797 & 185.689 & 9.743  \\
38798 & 174.600 & 1.325  \\
38799 & 59.623 & 0.948  \\
38800 & 121.789 & 1.840  \\
38801 & 272.846 & 14.904  \\
38802 & 275.377 & 1.376  \\
38803 & 51.909 & 1.350  \\
38804 & 65.392 & 0.933  \\
38805 & 89.793 & 3.506  \\
38806 & 18.337 & 2.616  \\
38807 & 34.257 & 0.833  \\
38808 & 393.574 & 1.437  \\
38809 & 7.744 & 1.188  \\
38810 & 117.372 & 2.198  \\
38811 & 3.260 & 1.079  \\
38812 & 11.662 & 1.078  \\
38813 & 6.223 & 2.037  \\
38814 & 316.297 & 3.818  \\
38815 & 38.037 & 1.039  \\
38816 & 21.061 & 2.496  \\
38817 & 18.852 & 1.128  \\
38818 & 38.627 & 3.354  \\
38819 & 20.676 & 1.685  \\
38820 & 73.282 & 1.737  \\
38821 & 55.718 & 2.505  \\
38822 & 1.053 & 0.616  \\
38823 & 265.389 & 6.285  \\
38824 & 19.682 & 1.663  \\
38825 & 294.675 & 7.104  \\
38826 & 10.185 & 3.143  \\
38827 & 284.863 & 5.919  \\
38828 & 26.288 & 1.471  \\
38829 & 56.062 & 3.032  \\
38830 & 18.057 & 0.756  \\
38831 & 9.116 & 0.757  \\
38832 & 13.109 & 2.538  \\
38833 & 44.367 & 1.977  \\
38834 & 7.060 & 0.986  \\
38835 & 65.392 & 2.370  \\
38836 & 20.549 & 3.342  \\
38837 & 55.718 & 0.955  \\
38838 & 12.634 & 2.353  \\
38839 & 13.150 & 1.250  \\
38840 & 334.320 & 3.719  \\
38841 & 7.281 & 0.693  \\
38842 & 38.985 & 1.307  \\
38843 & 57.284 & 0.918  \\
38844 & 58.172 & 1.509  \\
38845 & 13.029 & 0.728  \\
38846 & 42.626 & 1.667  \\
38847 & 60.548 & 1.223  \\
38848 & 15.057 & 0.835  \\
38849 & 113.115 & 1.864  \\
38850 & 147.403 & 3.583  \\
38851 & 17.295 & 2.057  \\
38852 & 27.277 & 0.808  \\
38853 & 75.109 & 1.756  \\
38854 & 155.802 & 1.766  \\
38855 & 17.402 & 2.331  \\
38856 & 48.510 & 1.135  \\
38857 & 15.624 & 1.137  \\
38858 & 97.276 & 5.634  \\
38859 & 16.565 & 1.029  \\
38860 & 166.208 & 3.036  \\
38861 & 6.053 & 0.867  \\
38862 & 7.060 & 1.183  \\
38863 & 54.698 & 1.149  \\
38864 & 16.668 & 0.994  \\
38865 & 6.558 & 1.224  \\
38866 & 69.974 & 1.364  \\
38867 & 52.553 & 2.080  \\
38868 & 15.244 & 2.478  \\
38869 & 301.094 & 2.505  \\
38870 & 85.477 & 3.294  \\
38871 & 198.701 & 2.768  \\
38872 & 38.154 & 1.329  \\
38873 & 27.530 & 2.348  \\
38874 & 18.507 & 5.351  \\
38875 & 12.289 & 3.032  \\
38876 & 29.010 & 2.008  \\
38877 & 30.757 & 3.102  \\
38878 & 10.898 & 0.718  \\
38879 & 4.880 & 0.704  \\
38880 & 28.044 & 2.238  \\
38881 & 30.194 & 3.557  \\
38882 & 19.501 & 0.932  \\
38883 & 266.208 & 4.030  \\
38884 & 65.594 & 2.385  \\
38885 & 23.028 & 3.290  \\
38886 & 347.972 & 13.818  \\
38887 & 22.887 & 4.496  \\
38888 & 47.916 & 1.183  \\
38889 & 30.663 & 3.162  \\
38890 & 6.035 & 0.970  \\
38891 & 32.410 & 1.223  \\
38892 & 169.307 & 1.940  \\
38893 & 10.798 & 2.367  \\
38894 & 20.932 & 4.163  \\
38895 & 12.673 & 2.771  \\
38896 & 5.961 & 1.049  \\
38897 & 23.675 & 2.328  \\
38898 & 221.990 & 3.036  \\
38899 & 18.621 & 1.454  \\
38900 & 320.216 & 5.827  \\
38901 & 174.063 & 7.155  \\
38902 & 135.646 & 9.754  \\
38903 & 45.754 & 3.874  \\
38904 & 102.187 & 1.803  \\
38905 & 157.733 & 3.278  \\
38906 & 11.698 & 0.852  \\
38907 & 88.421 & 3.162  \\
38908 & 50.181 & 1.204  \\
38909 & 38.390 & 0.929  \\
38910 & 44.503 & 2.130  \\
38911 & 6.910 & 1.285  \\
38912 & 5.906 & 1.276  \\
38913 & 84.431 & 1.489  \\
38914 & 6.398 & 1.026  \\
38915 & 74.878 & 1.878  \\
38916 & 64.592 & 2.481  \\
38917 & 7.602 & 1.137  \\
38918 & 18.507 & 1.200  \\
38919 & 51.591 & 2.487  \\
38920 & 6.477 & 1.597  \\
38921 & 61.677 & 1.933  \\
38922 & 52.391 & 3.166  \\
38923 & 70.624 & 4.368  \\
38924 & 247.247 & 7.409  \\
38925 & 17.295 & 0.972  \\
38926 & 340.553 & 3.935  \\
38927 & 44.778 & 1.170  \\
38928 & 44.641 & 1.017  \\
38929 & 9.665 & 1.484  \\
38930 & 21.192 & 0.830  \\
38931 & 18.794 & 2.275  \\
38932 & 90.070 & 2.721  \\
38933 & 95.202 & 4.389  \\
38934 & 28.920 & 0.840  \\
38935 & 45.473 & 1.679  \\
38936 & 20.804 & 1.139  \\
38937 & 4.617 & 1.702  \\
38938 & 15.104 & 1.651  \\
38939 & 20.235 & 1.910  \\
38940 & 4.688 & 0.680  \\
38941 & 19.382 & 2.992  \\
38942 & 408.386 & 2.057  \\
38943 & 249.541 & 2.065  \\
38944 & 99.395 & 1.930  \\
38945 & 12.138 & 0.879  \\
38946 & 36.432 & 1.428  \\
38947 & 3.768 & 0.755  \\
38948 & 199.928 & 1.907  \\
38949 & 126.762 & 3.181  \\
38950 & 63.020 & 2.609  \\
38951 & 4.490 & 0.651  \\
38952 & 303.888 & 8.893  \\
38953 & 51.909 & 2.670  \\
38954 & 5.222 & 1.195  \\
38955 & 113.115 & 1.342  \\
38956 & 347.972 & 2.037  \\
38957 & 21.126 & 5.137  \\
38958 & 5.485 & 0.812  \\
38959 & 4.761 & 0.759  \\
38960 & 220.628 & 2.631  \\
38961 & 7.082 & 0.739  \\
38962 & 30.663 & 2.628  \\
38963 & 86.536 & 1.989  \\
38964 & 6.825 & 2.890  \\
38965 & 18.794 & 1.220  \\
38966 & 21.720 & 3.212  \\
38967 & 400.911 & 12.552  \\
38968 & 5.158 & 3.003  \\
38969 & 3.699 & 16.037  \\
38970 & 18.057 & 0.771  \\
38971 & 59.075 & 2.777  \\
38972 & 20.360 & 1.167  \\
38973 & 63.801 & 1.242  \\
38974 & 370.071 & 1.842  \\
38975 & 69.118 & 1.507  \\
38976 & 243.470 & 1.491  \\
38977 & 10.699 & 1.926  \\
38978 & 6.053 & 1.406  \\
38979 & 33.942 & 1.149  \\
38980 & 9.144 & 2.808  \\
38981 & 104.413 & 1.961  \\
38982 & 46.178 & 1.313  \\
38983 & 58.712 & 0.944  \\
38984 & 24.416 & 1.937  \\
38985 & 35.437 & 2.018  \\
38986 & 12.027 & 3.212  \\
38987 & 345.836 & 3.382  \\
38988 & 4.275 & 1.269  \\
38989 & 20.173 & 0.813  \\
38990 & 190.319 & 3.878  \\
38991 & 2.106 & 1.250  \\
38992 & 29.460 & 2.082  \\
38993 & 27.193 & 2.532  \\
38994 & 32.211 & 2.900  \\
38995 & 17.617 & 4.316  \\
38996 & 18.224 & 1.262  \\
38997 & 141.185 & 8.195  \\
38998 & 141.185 & 3.411  \\
38999 & 32.013 & 1.314  \\
39000 & 267.852 & 9.387  \\
39001 & 13.687 & 1.449  \\
39002 & 22.958 & 3.113  \\
39003 & 10.311 & 1.159  \\
39004 & 9.229 & 1.040  \\
39005 & 11.879 & 1.185  \\
39006 & 9.906 & 0.969  \\
39007 & 39.468 & 9.837  \\
39008 & 317.273 & 2.446  \\
39009 & 7.417 & 1.251  \\
39010 & 58.352 & 2.396  \\
39011 & 77.936 & 2.848  \\
39012 & 12.673 & 1.122  \\
39013 & 101.560 & 5.933  \\
39014 & 104.735 & 2.035  \\
39015 & 198.701 & 1.449  \\
39016 & 71.719 & 2.033  \\
39017 & 23.748 & 2.440  \\
39018 & 78.176 & 1.265  \\
39019 & 34.468 & 10.247  \\
39020 & 14.422 & 2.547  \\
39021 & 124.826 & 1.726  \\
39022 & 165.188 & 1.912  \\
39023 & 85.214 & 1.930  \\
39024 & 35.655 & 2.702  \\
39025 & 318.251 & 1.637  \\
39026 & 404.631 & 1.329  \\
39027 & 61.867 & 1.025  \\
39028 & 4.422 & 1.183  \\
39029 & 51.432 & 2.761  \\
39030 & 265.389 & 6.308  \\
39031 & 145.599 & 1.413  \\
39032 & 264.574 & 3.346  \\
39033 & 289.282 & 2.158  \\
39034 & 12.673 & 1.589  \\
39035 & 74.190 & 1.994  \\
39036 & 126.762 & 2.777  \\
39037 & 4.314 & 3.855  \\
39038 & 231.055 & 1.589  \\
39039 & 11.990 & 1.294  \\
39040 & 8.732 & 0.690  \\
39041 & 109.348 & 0.992  \\
39042 & 25.966 & 2.748  \\
39043 & 27.872 & 2.270  \\
39044 & 36.544 & 1.495  \\
39045 & 13.109 & 1.614  \\
39046 & 60.734 & 1.256  \\
39047 & 32.913 & 1.090  \\
39048 & 276.226 & 8.671  \\
39049 & 262.141 & 3.402  \\
39050 & 9.286 & 1.926  \\
39051 & 179.505 & 1.987  \\
39052 & 237.547 & 15.377  \\
39053 & 4.248 & 1.513  \\
39054 & 25.807 & 2.628  \\
39055 & 11.662 & 1.477  \\
39056 & 4.019 & 3.278  \\
39057 & 43.555 & 1.135  \\
39058 & 23.748 & 1.822  \\
39059 & 62.826 & 0.880  \\
39060 & 14.919 & 1.178  \\
39061 & 13.313 & 6.300  \\
39062 & 47.769 & 1.091  \\
39063 & 18.679 & 1.578  \\
39064 & 8.312 & 1.028  \\
39065 & 40.204 & 3.626  \\
39066 & 188.569 & 10.661  \\
39067 & 174.600 & 1.930  \\
39068 & 2.838 & 1.310  \\
39069 & 34.468 & 2.499  \\
39070 & 18.564 & 2.777  \\
39071 & 51.432 & 2.654  \\
39072 & 31.043 & 1.195  \\
39073 & 9.518 & 0.782  \\
39074 & 11.136 & 0.861  \\
39075 & 1.926 & 0.648  \\
39076 & 32.913 & 3.444  \\
39077 & 402.148 & 2.135  \\
39078 & 36.432 & 1.855  \\
39079 & 403.388 & 6.894  \\
39080 & 31.817 & 2.408  \\
39081 & 165.697 & 3.679  \\
39082 & 52.877 & 0.877  \\
39083 & 103.773 & 1.956  \\
39084 & 87.070 & 1.152  \\
39085 & 14.422 & 1.139  \\
39086 & 32.112 & 1.271  \\
39087 & 30.287 & 1.677  \\
39088 & 6.300 & 1.100  \\
39089 & 16.063 & 3.072  \\
39090 & 20.804 & 0.876  \\
39091 & 3.587 & 5.274  \\
39092 & 31.719 & 8.001  \\
39093 & 61.298 & 1.574  \\
39094 & 71.060 & 1.200  \\
39095 & 5.401 & 1.887  \\
39096 & 2.838 & 2.135  \\
39097 & 66.817 & 2.373  \\
39098 & 13.519 & 0.780  \\
39099 & 48.960 & 1.302  \\
39100 & 38.985 & 2.897  \\
39101 & 42.889 & 1.265  \\
39102 & 233.199 & 1.381  \\
39103 & 152.012 & 7.463  \\
39104 & 73.056 & 2.532  \\
39105 & 4.688 & 0.898  \\
39106 & 9.088 & 3.805  \\
39107 & 28.217 & 2.095  \\
39108 & 35.546 & 2.631  \\
39109 & 19.926 & 4.611  \\
39110 & 12.909 & 3.007  \\
39111 & 198.090 & 3.342  \\
39112 & 35.986 & 2.591  \\
39113 & 26.207 & 1.171  \\
39114 & 14.422 & 0.798  \\
39115 & 95.495 & 2.872  \\
39116 & 53.204 & 1.166  \\
39117 & 8.441 & 1.663  \\
39118 & 15.104 & 2.989  \\
39119 & 309.554 & 1.397  \\
39120 & 113.814 & 1.514  \\
39121 & 39.347 & 3.170  \\
39122 & 162.664 & 4.666  \\
39123 & 9.488 & 2.090  \\
39124 & 260.532 & 14.120  \\
39125 & 47.916 & 2.211  \\
39126 & 274.531 & 2.057  \\
39127 & 2.253 & 0.783  \\
39128 & 6.109 & 0.988  \\
39129 & 6.953 & 0.871  \\
39130 & 126.762 & 1.649  \\
39131 & 24.947 & 0.937  \\
39132 & 27.872 & 0.889  \\
39133 & 52.391 & 1.346  \\
39134 & 222.675 & 3.193  \\
39135 & 48.810 & 2.112  \\
39136 & 4.341 & 1.338  \\
39137 & 59.257 & 2.413  \\
39138 & 127.153 & 2.353  \\
39139 & 245.729 & 1.313  \\
39140 & 4.007 & 0.684  \\
39141 & 91.467 & 2.695  \\
39142 & 7.720 & 2.644  \\
39143 & 11.484 & 1.272  \\
39144 & 54.530 & 2.107  \\
39145 & 10.029 & 2.135  \\
39146 & 10.471 & 1.849  \\
39147 & 14.827 & 0.981  \\
39148 & 4.341 & 0.683  \\
39149 & 4.368 & 1.099  \\
39150 & 9.172 & 3.021  \\
39151 & 37.571 & 1.045  \\
39152 & 187.989 & 1.903  \\
39153 & 309.554 & 2.911  \\
39154 & 62.633 & 2.715  \\
39155 & 19.322 & 4.539  \\
39156 & 13.687 & 1.254  \\
39157 & 17.242 & 0.944  \\
39158 & 32.610 & 3.846  \\
39159 & 46.178 & 1.374  \\
39160 & 42.889 & 2.008  \\
39161 & 5.385 & 0.981  \\
39162 & 21.257 & 0.989  \\
39163 & 28.044 & 0.835  \\
39164 & 35.876 & 2.708  \\
39165 & 9.144 & 0.666  \\
39166 & 153.422 & 1.714  \\
39167 & 117.372 & 4.133  \\
39168 & 87.339 & 2.138  \\
39169 & 29.642 & 0.818  \\
39170 & 24.566 & 2.499  \\
39171 & 210.671 & 4.485  \\
39172 & 7.744 & 5.009  \\
39173 & 166.208 & 8.176  \\
39174 & 33.218 & 0.821  \\
39175 & 154.370 & 10.483  \\
39176 & 4.518 & 2.011  \\
39177 & 28.130 & 2.097  \\
39178 & 75.573 & 1.217  \\
39179 & 316.297 & 12.007  \\
39180 & 13.985 & 6.935  \\
39181 & 17.563 & 2.676  \\
39182 & 118.461 & 3.286  \\
39183 & 14.646 & 1.454  \\
39184 & 121.789 & 2.402  \\
39185 & 165.188 & 10.210  \\
39186 & 37.341 & 2.256  \\
39187 & 60.548 & 1.954  \\
39188 & 94.617 & 2.514  \\
39189 & 31.719 & 2.195  \\
39190 & 111.387 & 6.698  \\
39191 & 3.094 & 2.425  \\
39192 & 48.960 & 0.861  \\
39193 & 306.708 & 5.574  \\
39194 & 48.212 & 2.179  \\
39195 & 64.195 & 1.419  \\
39196 & 46.036 & 1.930  \\
39197 & 40.828 & 2.466  \\
39198 & 5.979 & 4.280  \\
39199 & 326.186 & 1.413  \\
39200 & 36.320 & 1.297  \\
39201 & 29.369 & 0.886  \\
39202 & 26.369 & 2.399  \\
39203 & 41.461 & 4.655  \\
39204 & 5.238 & 1.177  \\
39205 & 2.352 & 2.879  \\
39206 & 67.644 & 5.709  \\
39207 & 11.033 & 1.187  \\
39208 & 94.617 & 2.331  \\
39209 & 3.653 & 1.294  \\
39210 & 169.307 & 1.714  \\
39211 & 83.654 & 2.177  \\
39212 & 1.451 & 1.108  \\
39213 & 30.947 & 2.408  \\
39214 & 241.976 & 3.050  \\
39215 & 317.273 & 1.303  \\
39216 & 28.130 & 1.675  \\
39217 & 269.506 & 1.842  \\
39218 & 16.565 & 3.596  \\
39219 & 176.220 & 3.498  \\
39220 & 6.889 & 1.197  \\
39221 & 241.976 & 4.357  \\
39222 & 116.293 & 2.198  \\
39223 & 63.605 & 2.594  \\
39224 & 114.516 & 1.700  \\
39225 & 3.113 & 0.612  \\
39226 & 30.663 & 2.718  \\
39227 & 55.547 & 2.399  \\
39228 & 398.451 & 1.475  \\
39229 & 15.433 & 2.254  \\
39230 & 8.363 & 0.724  \\
39231 & 3.425 & 2.609  \\
39232 & 19.085 & 1.085  \\
39233 & 112.421 & 2.182  \\
39234 & 36.997 & 0.915  \\
39235 & 55.206 & 2.440  \\
39236 & 101.873 & 3.777  \\
39237 & 7.579 & 0.956  \\
39238 & 15.769 & 2.872  \\
39239 & 57.994 & 2.265  \\
39240 & 87.878 & 2.804  \\
39241 & 96.977 & 2.811  \\
39242 & 3.478 & 2.040  \\
39243 & 39.468 & 2.227  \\
39244 & 254.977 & 9.054  \\
39245 & 73.734 & 2.999  \\
39246 & 307.654 & 8.840  \\
39247 & 167.234 & 2.451  \\
39248 & 219.274 & 9.353  \\
39249 & 1.908 & 3.227  \\
39250 & 17.563 & 0.814  \\
39251 & 11.734 & 1.379  \\
39252 & 16.616 & 2.300  \\
39253 & 341.603 & 1.775  \\
39254 & 79.879 & 2.016  \\
39255 & 88.967 & 4.347  \\
39256 & 70.407 & 1.647  \\
39257 & 10.865 & 1.495  \\
39258 & 29.099 & 2.166  \\
39259 & 40.577 & 3.239  \\
39260 & 21.587 & 2.067  \\
39261 & 175.678 & 3.768  \\
39262 & 261.335 & 10.259  \\
39263 & 292.866 & 1.794  \\
39264 & 112.421 & 2.663  \\
39265 & 217.258 & 1.933  \\
39266 & 45.613 & 0.900  \\
39267 & 11.170 & 1.968  \\
39268 & 12.712 & 2.670  \\
39269 & 241.232 & 2.035  \\
39270 & 408.386 & 10.674  \\
39271 & 55.206 & 2.520  \\
39272 & 89.517 & 3.982  \\
39273 & 7.148 & 2.097  \\
39274 & 5.385 & 1.033  \\
39275 & 32.013 & 3.846  \\
39276 & 25.024 & 1.286  \\
39277 & 69.118 & 1.992  \\
39278 & 343.713 & 3.189  \\
39279 & 15.291 & 1.145  \\
39280 & 19.382 & 2.741  \\
39281 & 95.202 & 1.297  \\
39282 & 110.363 & 2.208  \\
39283 & 25.257 & 1.029  \\
39284 & 7.192 & 0.908  \\
39285 & 329.213 & 1.842  \\
39286 & 99.089 & 2.788  \\
39287 & 23.895 & 1.916  \\
39288 & 19.144 & 2.208  \\
39289 & 174.063 & 2.784  \\
39290 & 34.788 & 1.257  \\
39291 & 26.614 & 6.180  \\
39292 & 76.274 & 6.763  \\
39293 & 308.602 & 1.700  \\
39294 & 46.036 & 1.704  \\
39295 & 177.855 & 4.239  \\
39296 & 113.464 & 1.704  \\
39297 & 67.644 & 1.951  \\
39298 & 247.247 & 7.121  \\
39299 & 137.750 & 9.920  \\
39300 & 7.259 & 1.245  \\
39301 & 12.751 & 0.800  \\
39302 & 35.986 & 2.402  \\
39303 & 32.811 & 0.915  \\
39304 & 13.231 & 3.506  \\
39305 & 16.413 & 1.204  \\
39306 & 60.548 & 1.683  \\
39307 & 190.319 & 1.555  \\
39308 & 397.226 & 7.321  \\
39309 & 206.815 & 2.523  \\
39310 & 5.745 & 3.227  \\
39311 & 152.012 & 6.853  \\
39312 & 353.370 & 10.136  \\
39313 & 32.510 & 1.177  \\
39314 & 7.060 & 2.350  \\
39315 & 5.502 & 0.967  \\
39316 & 47.916 & 4.666  \\
39317 & 50.027 & 2.297  \\
39318 & 64.791 & 1.241  \\
39319 & 47.039 & 0.889  \\
39320 & 54.698 & 1.300  \\
39321 & 25.413 & 2.151  \\
39322 & 26.614 & 2.072  \\
39323 & 267.852 & 10.100  \\
39324 & 2.433 & 0.879  \\
39325 & 87.070 & 3.583  \\
39326 & 5.319 & 5.758  \\
39327 & 258.137 & 1.464  \\
39328 & 7.744 & 1.418  \\
39329 & 18.968 & 1.401  \\
39330 & 6.053 & 2.325  \\
39331 & 27.193 & 1.006  \\
39332 & 60.362 & 1.248  \\
39333 & 7.602 & 0.820  \\
39334 & 5.254 & 2.437  \\
39335 & 28.655 & 2.547  \\
39336 & 355.552 & 1.233  \\
39337 & 40.577 & 2.505  \\
39338 & 96.977 & 1.159  \\
39339 & 10.568 & 1.149  \\
39340 & 4.288 & 0.623  \\
39341 & 7.463 & 6.151  \\
39342 & 211.320 & 6.217  \\
39343 & 4.301 & 2.989  \\
39344 & 70.842 & 2.484  \\
39345 & 59.623 & 2.042  \\
39346 & 5.605 & 0.952  \\
39347 & 10.471 & 2.925  \\
39348 & 15.576 & 1.354  \\
39349 & 241.976 & 1.419  \\
39350 & 28.044 & 0.895  \\
39351 & 5.657 & 0.648  \\
39352 & 25.807 & 1.081  \\
39353 & 16.874 & 1.272  \\
39354 & 10.666 & 1.402  \\
39355 & 278.789 & 5.771  \\
39356 & 71.279 & 2.174  \\
39357 & 31.427 & 4.453  \\
39358 & 391.158 & 3.061  \\
39359 & 2.612 & 0.752  \\
39360 & 46.750 & 0.876  \\
39361 & 8.415 & 3.274  \\
39362 & 40.452 & 1.181  \\
39363 & 15.057 & 6.531  \\
39364 & 50.959 & 1.193  \\
39365 & 258.933 & 2.748  \\
39366 & 315.325 & 1.376  \\
39367 & 60.362 & 1.536  \\
39368 & 58.352 & 2.666  \\
39369 & 355.552 & 2.232  \\
39370 & 82.377 & 3.043  \\
39371 & 82.885 & 5.435  \\
39372 & 25.024 & 1.124  \\
39373 & 26.861 & 1.242  \\
39374 & 13.231 & 0.741  \\
39375 & 232.482 & 6.698  \\
39376 & 13.313 & 1.880  \\
39377 & 18.112 & 1.185  \\
39378 & 33.942 & 1.133  \\
39379 & 47.916 & 1.007  \\
39380 & 276.226 & 5.983  \\
39381 & 14.736 & 1.150  \\
39382 & 40.328 & 2.869  \\
39383 & 126.373 & 3.536  \\
39384 & 23.099 & 2.619  \\
39385 & 35.111 & 0.931  \\
39386 & 44.916 & 2.211  \\
39387 & 8.867 & 1.916  \\
39388 & 58.352 & 2.353  \\
39389 & 44.916 & 0.874  \\
39390 & 72.162 & 2.845  \\
39391 & 162.664 & 7.924  \\
39392 & 38.627 & 3.696  \\
39393 & 2.588 & 1.286  \\
39394 & 8.235 & 1.792  \\
39395 & 16.464 & 1.364  \\
39396 & 94.037 & 3.239  \\
39397 & 283.114 & 2.322  \\
39398 & 56.932 & 3.025  \\
39399 & 110.363 & 1.862  \\
39400 & 289.282 & 2.303  \\
39401 & 30.568 & 2.764  \\
39402 & 4.145 & 1.775  \\
39403 & 194.465 & 1.620  \\
39404 & 139.028 & 8.903  \\
39405 & 213.281 & 4.762  \\
39406 & 67.023 & 1.601  \\
39407 & 60.362 & 2.721  \\
39408 & 4.082 & 0.836  \\
39409 & 23.895 & 2.062  \\
39410 & 12.830 & 0.844  \\
39411 & 73.962 & 2.921  \\
39412 & 55.036 & 4.437  \\
39413 & 19.322 & 3.251  \\
39414 & 293.769 & 1.891  \\
39415 & 208.092 & 1.561  \\
39416 & 36.544 & 2.174  \\
39417 & 294.675 & 1.602  \\
39418 & 8.312 & 2.117  \\
39419 & 28.479 & 1.313  \\
39420 & 131.939 & 1.100  \\
39421 & 8.732 & 3.714  \\
39422 & 73.056 & 2.385  \\
39423 & 262.949 & 1.502  \\
39424 & 48.361 & 1.316  \\
39425 & 4.717 & 1.037  \\
39426 & 29.189 & 0.873  \\
39427 & 36.657 & 0.863  \\
39428 & 53.040 & 0.876  \\
39429 & 1.677 & 0.586  \\
39430 & 6.016 & 0.636  \\
39431 & 5.174 & 0.669  \\
39432 & 1.006 & 0.770  \\
39433 & 30.381 & 2.569  \\
39434 & 131.533 & 2.748  \\
39435 & 4.820 & 0.689  \\
39436 & 125.984 & 4.259  \\
39437 & 10.279 & 1.803  \\
39438 & 13.729 & 0.842  \\
39439 & 83.397 & 1.910  \\
39440 & 212.626 & 1.602  \\
39441 & 3.393 & 2.481  \\
39442 & 10.471 & 1.092  \\
39443 & 6.721 & 0.811  \\
39444 & 91.186 & 1.910  \\
39445 & 25.966 & 1.269  \\
39446 & 86.803 & 1.645  \\
39447 & 136.904 & 1.940  \\
39448 & 18.736 & 1.698  \\
39449 & 36.544 & 2.240  \\
39450 & 43.421 & 1.864  \\
39451 & 265.389 & 6.571  \\
39452 & 9.286 & 1.557  \\
39453 & 35.328 & 1.283  \\
39454 & 223.362 & 3.423  \\
39455 & 16.616 & 1.056  \\
39456 & 45.473 & 2.125  \\
39457 & 81.619 & 7.607  \\
39458 & 9.372 & 2.256  \\
39459 & 4.955 & 0.616  \\
39460 & 21.257 & 1.120  \\
39461 & 58.172 & 0.977  \\
39462 & 331.246 & 2.004  \\
39463 & 106.360 & 2.370  \\
39464 & 12.064 & 3.814  \\
39465 & 2.865 & 0.969  \\
39466 & 224.050 & 9.054  \\
39467 & 40.577 & 3.366  \\
39468 & 73.056 & 2.082  \\
39469 & 12.176 & 1.283  \\
39470 & 11.378 & 1.329  \\
39471 & 175.678 & 1.653  \\
39472 & 5.639 & 0.643  \\
39473 & 6.438 & 1.449  \\
39474 & 38.865 & 3.378  \\
39475 & 21.989 & 2.481  \\
39476 & 1.734 & 2.748  \\
39477 & 31.719 & 3.306  \\
39478 & 8.785 & 1.442  \\
39479 & 17.781 & 1.540  \\
39480 & 368.933 & 1.525  \\
39481 & 100.009 & 2.616  \\
39482 & 24.947 & 3.003  \\
39483 & 182.290 & 10.458  \\
39484 & 10.932 & 1.197  \\
39485 & 310.508 & 8.078  \\
39486 & 2.004 & 0.621  \\
39487 & 199.928 & 1.496  \\
39488 & 152.951 & 1.568  \\
39489 & 16.014 & 2.339  \\
39490 & 20.804 & 0.878  \\
39491 & 44.094 & 2.251  \\
39492 & 73.734 & 3.456  \\
39493 & 26.532 & 2.550  \\
39494 & 67.229 & 1.222  \\
39495 & 115.224 & 1.827  \\
39496 & 75.109 & 1.401  \\
39497 & 192.085 & 5.435  \\
39498 & 4.688 & 2.179  \\
39499 & 61.867 & 1.954  \\
39500 & 61.110 & 1.464  \\
39501 & 3.897 & 1.058  \\
39502 & 9.636 & 1.241  \\
39503 & 148.313 & 2.463  \\
39504 & 251.857 & 10.408  \\
39505 & 5.452 & 1.524  \\
39506 & 226.129 & 2.981  \\
39507 & 10.568 & 3.622  \\
39508 & 8.625 & 0.801  \\
39509 & 201.163 & 2.120  \\
39510 & 42.495 & 1.831  \\
39511 & 17.242 & 1.522  \\
39512 & 167.234 & 2.057  \\
39513 & 246.487 & 14.868  \\
39514 & 326.186 & 4.469  \\
39515 & 3.467 & 2.135  \\
39516 & 18.001 & 0.798  \\
39517 & 8.705 & 4.064  \\
39518 & 28.391 & 0.821  \\
39519 & 188.569 & 3.696  \\
39520 & 11.843 & 1.787  \\
39521 & 34.895 & 0.853  \\
39522 & 237.547 & 5.581  \\
39523 & 51.750 & 2.451  \\
39524 & 17.348 & 1.980  \\
39525 & 27.277 & 3.639  \\
39526 & 203.656 & 10.623  \\
39527 & 69.331 & 1.944  \\
39528 & 49.720 & 1.223  \\
39529 & 13.603 & 1.775  \\
39530 & 327.192 & 14.239  \\
39531 & 353.370 & 2.666  \\
39532 & 52.391 & 2.117  \\
39533 & 159.196 & 1.659  \\
39534 & 12.403 & 3.665  \\
39535 & 69.331 & 0.890  \\
39536 & 6.889 & 1.067  \\
39537 & 231.768 & 12.328  \\
39538 & 115.579 & 3.155  \\
39539 & 7.148 & 2.265  \\
39540 & 5.852 & 0.776  \\
39541 & 5.816 & 0.953  \\
39542 & 55.718 & 1.649  \\
39543 & 85.214 & 2.025  \\
39544 & 7.888 & 16.867  \\
39545 & 11.590 & 0.733  \\
39546 & 243.470 & 4.973  \\
39547 & 3.699 & 0.775  \\
39548 & 9.665 & 2.520  \\
39549 & 1.103 & 0.812  \\
39550 & 2.338 & 0.714  \\
39551 & 11.734 & 1.425  \\
39552 & 49.873 & 3.456  \\
39553 & 53.863 & 1.653  \\
39554 & 7.937 & 1.155  \\
39555 & 12.949 & 0.810  \\
39556 & 103.136 & 1.513  \\
39557 & 33.014 & 1.206  \\
39558 & 88.967 & 1.514  \\
39559 & 196.269 & 10.881  \\
39560 & 76.745 & 0.953  \\
39561 & 10.279 & 3.485  \\
39562 & 35.328 & 3.407  \\
39563 & 56.235 & 6.944  \\
39564 & 1.926 & 1.160  \\
39565 & 36.320 & 2.367  \\
39566 & 9.967 & 2.448  \\
39567 & 371.212 & 13.154  \\
39568 & 48.361 & 3.330  \\
39569 & 35.986 & 2.550  \\
39570 & 20.932 & 1.166  \\
39571 & 26.046 & 3.128  \\
39572 & 10.216 & 0.823  \\
39573 & 302.023 & 1.493  \\
39574 & 251.857 & 2.644  \\
39575 & 16.668 & 2.300  \\
39576 & 372.357 & 1.559  \\
39577 & 9.665 & 2.794  \\
39578 & 8.085 & 1.963  \\
39579 & 6.457 & 1.639  \\
39580 & 72.162 & 1.316  \\
39581 & 35.986 & 0.962  \\
39582 & 18.001 & 1.896  \\
39583 & 16.014 & 2.322  \\
39584 & 49.414 & 3.065  \\
39585 & 53.204 & 2.734  \\
39586 & 5.335 & 3.415  \\
39587 & 66.202 & 1.152  \\
39588 & 75.109 & 2.300  \\
39589 & 261.335 & 1.720  \\
39590 & 147.403 & 2.130  \\
39591 & 213.939 & 3.431  \\
39592 & 11.807 & 2.511  \\
39593 & 73.508 & 1.671  \\
39594 & 168.786 & 1.669  \\
39595 & 4.746 & 0.602  \\
39596 & 37.920 & 1.464  \\
39597 & 41.975 & 0.858  \\
39598 & 48.510 & 1.624  \\
39599 & 368.933 & 6.293  \\
39600 & 232.482 & 2.320  \\
39601 & 38.272 & 2.475  \\
39602 & 7.986 & 1.183  \\
39603 & 252.633 & 4.285  \\
39604 & 18.679 & 1.798  \\
39605 & 157.248 & 1.649  \\
39606 & 328.201 & 1.459  \\
39607 & 11.879 & 0.710  \\
39608 & 281.376 & 1.982  \\
39609 & 5.502 & 0.775  \\
39610 & 21.388 & 0.956  \\
39611 & 95.495 & 2.211  \\
39612 & 201.784 & 6.986  \\
39613 & 9.845 & 1.308  \\
39614 & 191.494 & 4.285  \\
39615 & 155.802 & 1.505  \\
39616 & 20.173 & 1.438  \\
39617 & 5.142 & 1.898  \\
39618 & 113.464 & 11.052  \\
39619 & 39.957 & 0.873  \\
39620 & 254.194 & 6.195  \\
39621 & 282.244 & 6.415  \\
39622 & 65.999 & 0.888  \\
39623 & 61.677 & 2.286  \\
39624 & 4.408 & 0.976  \\
39625 & 4.532 & 1.535  \\
39626 & 13.272 & 1.138  \\
39627 & 330.228 & 3.366  \\
39628 & 44.641 & 2.171  \\
39629 & 19.441 & 0.954  \\
39630 & 17.781 & 1.376  \\
39631 & 21.388 & 3.460  \\
39632 & 15.480 & 2.262  \\
39633 & 30.757 & 5.230  \\
39634 & 208.734 & 2.588  \\
39635 & 118.826 & 1.220  \\
39636 & 207.453 & 2.102  \\
39637 & 19.263 & 1.566  \\
39638 & 328.201 & 1.314  \\
39639 & 5.468 & 0.923  \\
39640 & 47.330 & 2.472  \\
39641 & 138.601 & 12.857  \\
39642 & 9.343 & 0.926  \\
39643 & 53.863 & 2.758  \\
39644 & 43.421 & 2.206  \\
39645 & 5.335 & 3.427  \\
39646 & 19.203 & 1.377  \\
39647 & 407.131 & 1.425  \\
39648 & 19.865 & 0.747  \\
39649 & 133.163 & 2.273  \\
39650 & 10.029 & 0.916  \\
39651 & 335.351 & 1.916  \\
39652 & 21.322 & 2.230  \\
39653 & 4.717 & 1.536  \\
39654 & 13.190 & 0.922  \\
39655 & 25.807 & 1.111  \\
39656 & 21.388 & 0.935  \\
39657 & 343.713 & 3.342  \\
39658 & 113.464 & 1.961  \\
39659 & 20.676 & 2.348  \\
39660 & 3.543 & 0.596  \\
39661 & 16.262 & 1.572  \\
39662 & 91.749 & 2.883  \\
39663 & 14.511 & 0.794  \\
39664 & 39.957 & 1.645  \\
39665 & 127.939 & 3.136  \\
39666 & 59.440 & 0.892  \\
39667 & 269.506 & 1.882  \\
39668 & 288.392 & 2.090  \\
39669 & 6.497 & 1.667  \\
39670 & 7.259 & 0.712  \\
39671 & 326.186 & 6.747  \\
39672 & 23.314 & 0.851  \\
39673 & 24.718 & 2.206  \\
39674 & 152.012 & 1.651  \\
39675 & 200.545 & 1.324  \\
39676 & 7.986 & 1.266  \\
39677 & 2.564 & 0.786  \\
39678 & 4.910 & 0.962  \\
39679 & 189.734 & 3.197  \\
39680 & 69.974 & 3.200  \\
39681 & 54.698 & 2.777  \\
39682 & 2.677 & 0.548  \\
39683 & 203.030 & 1.477  \\
39684 & 16.874 & 1.980  \\
39685 & 55.547 & 1.274  \\
39686 & 185.118 & 5.990  \\
39687 & 13.729 & 2.379  \\
39688 & 10.666 & 1.174  \\
39689 & 12.556 & 2.040  \\
39690 & 112.767 & 2.848  \\
39691 & 46.895 & 3.354  \\
39692 & 2.086 & 0.603  \\
39693 & 5.502 & 1.595  \\
39694 & 397.226 & 14.222  \\
39695 & 15.721 & 0.953  \\
39696 & 98.481 & 1.314  \\
39697 & 12.909 & 1.414  \\
39698 & 275.377 & 1.371  \\
39699 & 12.251 & 1.884  \\
39700 & 123.679 & 1.524  \\
39701 & 370.071 & 1.947  \\
39702 & 4.560 & 1.500  \\
39703 & 15.244 & 2.777  \\
39704 & 330.228 & 9.054  \\
39705 & 55.376 & 2.771  \\
39706 & 23.748 & 1.608  \\
39707 & 169.307 & 11.736  \\
39708 & 102.502 & 3.958  \\
39709 & 3.414 & 0.666  \\
39710 & 40.702 & 2.133  \\
39711 & 12.027 & 0.876  \\
39712 & 206.815 & 2.425  \\
39713 & 49.414 & 3.374  \\
39714 & 3.521 & 18.170  \\
39715 & 17.726 & 1.201  \\
39716 & 7.720 & 0.826  \\
39717 & 7.937 & 0.684  \\
39718 & 10.666 & 3.109  \\
39719 & 20.612 & 2.454  \\
39720 & 83.397 & 1.039  \\
39721 & 20.549 & 2.764  \\
39722 & 11.662 & 1.153  \\
39723 & 21.989 & 1.283  \\
39724 & 181.730 & 4.030  \\
39725 & 9.725 & 1.142  \\
39726 & 83.141 & 2.597  \\
39727 & 30.663 & 6.308  \\
39728 & 19.085 & 0.800  \\
39729 & 137.750 & 1.505  \\
39730 & 146.498 & 11.596  \\
39731 & 7.672 & 3.683  \\
39732 & 157.733 & 2.616  \\
39733 & 47.916 & 15.012  \\
39734 & 28.567 & 3.902  \\
39735 & 3.372 & 0.917  \\
39736 & 188.569 & 1.816  \\
39737 & 154.846 & 4.469  \\
39738 & 152.951 & 3.382  \\
39739 & 19.743 & 8.734  \\
39740 & 40.328 & 0.918  \\
39741 & 60.734 & 1.055  \\
39742 & 97.576 & 3.162  \\
39743 & 5.870 & 1.160  \\
39744 & 9.201 & 3.402  \\
39745 & 386.370 & 9.592  \\
39746 & 125.597 & 2.660  \\
39747 & 37.687 & 1.822  \\
39748 & 59.257 & 2.960  \\
39749 & 9.967 & 1.685  \\
39750 & 24.491 & 1.758  \\
39751 & 203.656 & 5.501  \\
39752 & 28.743 & 1.047  \\
39753 & 4.032 & 1.222  \\
39754 & 4.703 & 1.733  \\
39755 & 30.757 & 2.028  \\
39756 & 19.743 & 0.758  \\
39757 & 145.151 & 2.784  \\
39758 & 130.324 & 1.371  \\
39759 & 13.069 & 1.174  \\
39760 & 48.659 & 6.392  \\
39761 & 21.922 & 3.278  \\
39762 & 3.642 & 1.620  \\
39763 & 21.587 & 1.216  \\
39764 & 241.232 & 2.322  \\
39765 & 4.354 & 1.634  \\
39766 & 105.707 & 2.190  \\
39767 & 2.165 & 0.782  \\
39768 & 7.060 & 0.734  \\
39769 & 210.671 & 1.324  \\
39770 & 38.272 & 0.837  \\
39771 & 11.033 & 1.430  \\
39772 & 265.389 & 1.875  \\
39773 & 2.564 & 1.335  \\
39774 & 113.814 & 0.968  \\
39775 & 370.071 & 3.334  \\
39776 & 28.743 & 2.416  \\
39777 & 18.564 & 2.390  \\
39778 & 29.010 & 1.204  \\
39779 & 36.770 & 1.614  \\
39780 & 20.486 & 1.602  \\
39781 & 13.814 & 1.921  \\
39782 & 14.965 & 3.243  \\
39783 & 39.226 & 2.359  \\
39784 & 38.272 & 1.340  \\
39785 & 4.895 & 0.827  \\
39786 & 371.212 & 7.839  \\
39787 & 239.014 & 1.438  \\
39788 & 12.365 & 0.932  \\
39789 & 78.176 & 0.946  \\
39790 & 74.878 & 2.443  \\
39791 & 58.893 & 13.442  \\
39792 & 4.880 & 1.540  \\
39793 & 14.071 & 7.199  \\
39794 & 7.888 & 1.480  \\
39795 & 7.259 & 1.185  \\
39796 & 58.893 & 1.230  \\
39797 & 8.363 & 1.796  \\
39798 & 229.637 & 14.429  \\
39799 & 40.828 & 0.859  \\
39800 & 175.138 & 4.030  \\
39801 & 90.905 & 2.622  \\
39802 & 13.436 & 2.292  \\
39803 & 18.852 & 2.138  \\
39804 & 5.032 & 0.952  \\
39805 & 26.943 & 2.413  \\
39806 & 1.524 & 0.697  \\
39807 & 71.060 & 1.178  \\
39808 & 70.842 & 2.676  \\
39809 & 99.395 & 2.532  \\
39810 & 78.901 & 1.608  \\
39811 & 52.877 & 1.989  \\
39812 & 4.776 & 1.404  \\
39813 & 15.915 & 2.133  \\
39814 & 28.044 & 1.177  \\
39815 & 24.266 & 1.926  \\
39816 & 131.533 & 1.330  \\
39817 & 229.637 & 2.628  \\
39818 & 313.389 & 10.973  \\
39819 & 149.229 & 2.808  \\
39820 & 14.334 & 1.800  \\
39821 & 351.201 & 7.233  \\
39822 & 23.895 & 1.115  \\
39823 & 44.641 & 0.938  \\
39824 & 27.110 & 2.928  \\
39825 & 18.564 & 2.001  \\
39826 & 3.722 & 2.511  \\
39827 & 16.262 & 2.781  \\
39828 & 14.115 & 2.362  \\
39829 & 38.627 & 2.182  \\
39830 & 277.078 & 1.753  \\
39831 & 12.213 & 2.996  \\
39832 & 53.532 & 1.198  \\
39833 & 19.382 & 1.235  \\
39834 & 92.315 & 4.762  \\
39835 & 114.164 & 2.325  \\
39836 & 7.864 & 2.925  \\
39837 & 75.573 & 0.979  \\
39838 & 118.826 & 4.363  \\
39839 & 308.602 & 2.171  \\
39840 & 8.035 & 1.310  \\
39841 & 300.169 & 3.251  \\
39842 & 90.905 & 0.947  \\
39843 & 39.590 & 0.929  \\
39844 & 3.280 & 0.584  \\
39845 & 15.385 & 4.295  \\
39846 & 5.961 & 1.142  \\
39847 & 117.372 & 2.062  \\
39848 & 190.906 & 2.289  \\
39849 & 375.812 & 3.354  \\
39850 & 59.257 & 1.838  \\
39851 & 145.151 & 1.887  \\
39852 & 7.192 & 3.032  \\
39853 & 9.876 & 1.401  \\
39854 & 16.822 & 1.356  \\
39855 & 153.422 & 2.928  \\
39856 & 13.478 & 1.219  \\
39857 & 5.206 & 0.700  \\
39858 & 13.687 & 2.563  \\
39859 & 62.249 & 2.235  \\
39860 & 160.673 & 3.477  \\
39861 & 319.232 & 1.756  \\
39862 & 27.530 & 0.972  \\
39863 & 65.191 & 3.047  \\
39864 & 56.235 & 1.968  \\
39865 & 21.720 & 2.281  \\
39866 & 7.060 & 1.787  \\
39867 & 13.603 & 1.616  \\
39868 & 162.164 & 1.994  \\
39869 & 339.506 & 3.935  \\
39870 & 66.611 & 3.039  \\
39871 & 235.363 & 3.814  \\
39872 & 161.666 & 2.828  \\
39873 & 167.234 & 2.689  \\
39874 & 80.620 & 2.035  \\
39875 & 13.985 & 0.931  \\
39876 & 7.214 & 1.739  \\
39877 & 92.886 & 2.989  \\
39878 & 3.958 & 2.006  \\
39879 & 56.409 & 2.654  \\
39880 & 240.490 & 3.212  \\
39881 & 34.681 & 4.855  \\
39882 & 142.934 & 1.733  \\
39883 & 69.974 & 3.028  \\
39884 & 7.214 & 0.652  \\
39885 & 19.561 & 1.009  \\
39886 & 13.395 & 2.575  \\
39887 & 5.906 & 1.213  \\
39888 & 16.978 & 1.838  \\
39889 & 1.505 & 0.568  \\
39890 & 11.170 & 2.731  \\
39891 & 88.967 & 2.554  \\
39892 & 12.909 & 1.728  \\
39893 & 6.804 & 3.346  \\
39894 & 164.680 & 2.273  \\
39895 & 27.786 & 3.427  \\
39896 & 24.341 & 2.187  \\
39897 & 242.722 & 4.224  \\
39898 & 408.386 & 5.236  \\
39899 & 84.171 & 3.374  \\
39900 & 65.392 & 2.376  \\
39901 & 7.840 & 0.968  \\
39902 & 20.298 & 2.350  \\
39903 & 20.111 & 1.216  \\
39904 & 98.785 & 1.733  \\
39905 & 4.688 & 1.108  \\
39906 & 8.705 & 0.888  \\
39907 & 172.463 & 3.536  \\
39908 & 254.194 & 6.392  \\
39909 & 27.361 & 2.939  \\
39910 & 282.244 & 2.575  \\
39911 & 118.461 & 1.842  \\
39912 & 169.307 & 1.910  \\
39913 & 17.726 & 2.087  \\
39914 & 3.094 & 1.578  \\
39915 & 14.873 & 1.651  \\
39916 & 158.707 & 1.340  \\
39917 & 94.909 & 0.949  \\
39918 & 53.532 & 0.859  \\
39919 & 18.393 & 1.130  \\
39920 & 12.673 & 1.100  \\
39921 & 112.421 & 2.748  \\
39922 & 118.826 & 1.649  \\
39923 & 4.732 & 0.655  \\
39924 & 33.218 & 2.660  \\
39925 & 32.310 & 2.013  \\
39926 & 256.552 & 2.761  \\
39927 & 56.062 & 1.302  \\
39928 & 24.871 & 1.211  \\
39929 & 65.392 & 2.721  \\
39930 & 54.363 & 1.987  \\
39931 & 214.599 & 3.072  \\
39932 & 11.953 & 3.635  \\
39933 & 23.895 & 3.427  \\
39934 & 17.509 & 2.814  \\
39935 & 76.982 & 2.230  \\
39936 & 102.818 & 1.940  \\
39937 & 2.636 & 14.342  \\
39938 & 216.590 & 2.393  \\
39939 & 35.655 & 1.875  \\
39940 & 16.312 & 1.342  \\
39941 & 27.277 & 1.871  \\
39942 & 233.199 & 1.919  \\
39943 & 33.837 & 3.158  \\
39944 & 7.602 & 2.932  \\
39945 & 65.594 & 3.174  \\
39946 & 3.075 & 13.818  \\
39947 & 41.207 & 14.308  \\
39948 & 8.235 & 1.035  \\
39949 & 23.969 & 0.906  \\
39950 & 346.902 & 5.716  \\
39951 & 41.334 & 0.919  \\
39952 & 9.755 & 1.263  \\
39953 & 29.642 & 2.379  \\
39954 & 79.389 & 2.177  \\
39955 & 297.409 & 1.708  \\
39956 & 48.510 & 1.260  \\
39957 & 270.337 & 3.510  \\
39958 & 10.185 & 0.941  \\
39959 & 225.434 & 1.504  \\
39960 & 149.229 & 2.448  \\
39961 & 313.389 & 1.866  \\
39962 & 63.020 & 1.956  \\
39963 & 4.971 & 1.781  \\
39964 & 53.863 & 0.962  \\
39965 & 3.499 & 1.073  \\
39966 & 99.089 & 1.790  \\
39967 & 2.382 & 0.754  \\
39968 & 3.653 & 2.738  \\
39969 & 228.227 & 11.159  \\
39970 & 257.343 & 2.148  \\
39971 & 141.620 & 3.216  \\
39972 & 8.678 & 0.686  \\
39973 & 27.530 & 1.195  \\
39974 & 3.756 & 16.725  \\
39975 & 180.614 & 2.457  \\
39976 & 14.467 & 1.984  \\
39977 & 56.062 & 2.174  \\
39978 & 236.817 & 12.888  \\
39979 & 385.183 & 4.672  \\
39980 & 50.027 & 2.200  \\
39981 & 336.385 & 1.722  \\
39982 & 19.804 & 2.848  \\
39983 & 89.241 & 2.259  \\
39984 & 50.803 & 1.620  \\
39985 & 83.141 & 2.591  \\
39986 & 11.136 & 1.942  \\
39987 & 204.914 & 1.572  \\
39988 & 107.017 & 1.796  \\
39989 & 33.733 & 5.243  \\
39990 & 32.013 & 0.911  \\
39991 & 127.153 & 3.679  \\
39992 & 251.857 & 1.540  \\
39993 & 17.348 & 0.733  \\
39994 & 43.689 & 4.104  \\
39995 & 74.878 & 1.785  \\
39996 & 404.631 & 3.334  \\
39997 & 53.040 & 2.942  \\
39998 & 26.861 & 1.206  \\
39999 & 248.009 & 2.554  \\
40000 & 21.388 & 2.267  \\
40001 & 10.798 & 5.199  \\
40002 & 33.526 & 1.226  \\
40003 & 4.940 & 1.994  \\
40004 & 12.251 & 2.033  \\
40005 & 4.986 & 0.729  \\
40006 & 22.193 & 0.791  \\
40007 & 11.879 & 1.056  \\
40008 & 245.729 & 8.692  \\
40009 & 8.813 & 1.743  \\
40010 & 52.553 & 2.339  \\
40011 & 2.821 & 0.854  \\
40012 & 11.343 & 2.182  \\
40013 & 120.299 & 1.233  \\
40014 & 13.436 & 2.373  \\
40015 & 7.281 & 2.448  \\
40016 & 6.659 & 0.778  \\
40017 & 32.711 & 2.145  \\
40018 & 23.822 & 2.422  \\
40019 & 69.974 & 1.177  \\
40020 & 47.330 & 1.561  \\
40021 & 4.776 & 3.143  \\
40022 & 2.727 & 1.351  \\
40023 & 37.803 & 1.581  \\
40024 & 253.412 & 1.430  \\
40025 & 16.312 & 2.309  \\
40026 & 57.284 & 3.741  \\
40027 & 215.260 & 13.442  \\
40028 & 300.169 & 1.363  \\
40029 & 3.576 & 1.529  \\
40030 & 11.274 & 1.343  \\
40031 & 8.572 & 0.937  \\
40032 & 408.386 & 9.353  \\
40033 & 71.499 & 1.111  \\
40034 & 16.926 & 1.564  \\
40035 & 33.320 & 2.254  \\
40036 & 18.507 & 2.600  \\
40037 & 5.238 & 1.214  \\
40038 & 123.679 & 1.379  \\
40039 & 13.272 & 4.774  \\
40040 & 35.003 & 4.389  \\
40041 & 54.867 & 2.006  \\
40042 & 152.012 & 1.566  \\
40043 & 74.648 & 1.768  \\
40044 & 38.865 & 3.243  \\
40045 & 7.463 & 2.408  \\
40046 & 24.191 & 1.433  \\
40047 & 6.359 & 2.221  \\
40048 & 5.979 & 2.219  \\
40049 & 40.328 & 1.106  \\
40050 & 40.828 & 2.025  \\
40051 & 41.717 & 0.954  \\
40052 & 33.218 & 3.058  \\
40053 & 7.937 & 0.992  \\
40054 & 100.317 & 1.871  \\
40055 & 101.248 & 5.848  \\
40056 & 39.834 & 1.914  \\
40057 & 18.001 & 2.200  \\
40058 & 50.181 & 1.187  \\
40059 & 22.193 & 2.484  \\
40060 & 87.070 & 3.181  \\
40061 & 46.463 & 2.309  \\
40062 & 30.663 & 2.460  \\
40063 & 11.843 & 1.536  \\
40064 & 165.697 & 2.666  \\
40065 & 361.068 & 1.471  \\
40066 & 8.235 & 2.784  \\
40067 & 12.830 & 1.944  \\
40068 & 262.141 & 1.916  \\
40069 & 6.953 & 2.754  \\
40070 & 72.385 & 1.377  \\
40071 & 217.258 & 8.334  \\
40072 & 144.705 & 1.591  \\
40073 & 23.530 & 1.171  \\
40074 & 30.381 & 2.393  \\
40075 & 56.062 & 1.346  \\
40076 & 287.506 & 2.179  \\
40077 & 32.610 & 1.968  \\
40078 & 22.057 & 0.774  \\
40079 & 85.477 & 2.190  \\
40080 & 23.748 & 1.394  \\
40081 & 42.626 & 1.064  \\
40082 & 183.982 & 12.313  \\
40083 & 188.569 & 11.610  \\
40084 & 52.391 & 6.523  \\
40085 & 6.204 & 2.018  \\
40086 & 90.347 & 1.708  \\
40087 & 21.388 & 2.897  \\
40088 & 187.989 & 4.605  \\
40089 & 4.107 & 1.401  \\
40090 & 69.974 & 2.262  \\
40091 & 24.642 & 2.192  \\
40092 & 47.184 & 2.235  \\
40093 & 178.404 & 11.065  \\
40094 & 18.736 & 2.050  \\
40095 & 4.368 & 1.409  \\
40096 & 4.546 & 1.730  \\
40097 & 18.794 & 3.298  \\
40098 & 12.989 & 0.778  \\
40099 & 8.785 & 1.956  \\
40100 & 14.736 & 3.262  \\
40101 & 391.158 & 14.273  \\
40102 & 179.505 & 1.493  \\
40103 & 54.029 & 2.883  \\
40104 & 89.517 & 2.164  \\
40105 & 6.016 & 0.903  \\
40106 & 65.796 & 3.014  \\
40107 & 178.954 & 1.463  \\
40108 & 28.130 & 1.416  \\
40109 & 10.248 & 3.639  \\
40110 & 287.506 & 12.108  \\
40111 & 40.577 & 2.100  \\
40112 & 130.726 & 5.621  \\
40113 & 193.271 & 11.293  \\
40114 & 332.268 & 4.295  \\
40115 & 17.455 & 2.350  \\
40116 & 25.102 & 3.189  \\
40117 & 11.990 & 1.213  \\
40118 & 11.308 & 1.050  \\
40119 & 10.471 & 3.166  \\
40120 & 3.970 & 2.060  \\
40121 & 12.790 & 0.781  \\
40122 & 17.083 & 2.625  \\
40123 & 71.499 & 2.514  \\
40124 & 13.645 & 1.305  \\
40125 & 51.591 & 2.125  \\
40126 & 3.191 & 1.533  \\
40127 & 6.868 & 1.391  \\
40128 & 76.745 & 3.174  \\
40129 & 29.279 & 5.230  \\
40130 & 55.547 & 0.913  \\
40131 & 65.594 & 5.862  \\
40132 & 77.457 & 2.317  \\
40133 & 5.032 & 1.007  \\
40134 & 2.324 & 3.151  \\
40135 & 92.032 & 3.939  \\
40136 & 34.574 & 1.461  \\
40137 & 124.442 & 1.178  \\
40138 & 157.733 & 7.953  \\
40139 & 168.267 & 12.299  \\
40140 & 7.214 & 2.102  \\
40141 & 83.654 & 7.277  \\
40142 & 47.769 & 2.744  \\
40143 & 42.626 & 1.074  \\
40144 & 183.416 & 1.758  \\
40145 & 2.620 & 0.883  \\
40146 & 5.174 & 1.753  \\
40147 & 15.197 & 1.283  \\
40148 & 413.446 & 7.517  \\
40149 & 3.587 & 0.858  \\
40150 & 14.646 & 1.612  \\
40151 & 15.528 & 2.523  \\
40152 & 48.810 & 2.130  \\
40153 & 34.046 & 3.080  \\
40154 & 12.327 & 0.794  \\
40155 & 5.319 & 1.262  \\
40156 & 205.546 & 1.272  \\
40157 & 333.292 & 5.696  \\
40158 & 109.348 & 1.443  \\
40159 & 8.135 & 2.070  \\
40160 & 77.696 & 2.133  \\
40161 & 14.246 & 2.219  \\
40162 & 37.571 & 2.373  \\
40163 & 53.204 & 1.956  \\
40164 & 97.876 & 1.094  \\
40165 & 86.536 & 4.108  \\
40166 & 17.891 & 2.925  \\
40167 & 50.027 & 2.544  \\
40168 & 330.228 & 1.639  \\
40169 & 213.939 & 1.785  \\
40170 & 40.204 & 1.961  \\
40171 & 18.450 & 2.336  \\
40172 & 112.075 & 1.835  \\
40173 & 58.532 & 9.330  \\
40174 & 146.950 & 1.622  \\
40175 & 168.267 & 2.869  \\
40176 & 77.936 & 3.746  \\
40177 & 18.224 & 1.089  \\
40178 & 106.033 & 2.156  \\
40179 & 55.206 & 0.884  \\
40180 & 32.610 & 1.183  \\
40181 & 48.960 & 1.851  \\
40182 & 60.548 & 2.883  \\
40183 & 8.949 & 1.440  \\
40184 & 68.906 & 1.409  \\
40185 & 22.537 & 0.889  \\
40186 & 42.626 & 2.520  \\
40187 & 14.919 & 2.413  \\
40188 & 6.147 & 1.107  \\
40189 & 9.286 & 1.120  \\
40190 & 27.446 & 2.490  \\
40191 & 16.822 & 1.733  \\
40192 & 291.966 & 9.626  \\
40193 & 125.211 & 3.683  \\
40194 & 297.409 & 3.435  \\
40195 & 371.212 & 3.566  \\
40196 & 8.758 & 1.720  \\
40197 & 205.546 & 3.958  \\
40198 & 110.024 & 3.362  \\
40199 & 182.852 & 1.840  \\
40200 & 144.705 & 1.376  \\
40201 & 337.422 & 9.778  \\
40202 & 12.327 & 2.013  \\
40203 & 233.199 & 4.973  \\
40204 & 264.574 & 6.869  \\
40205 & 27.110 & 3.158  \\
40206 & 64.791 & 1.683  \\
40207 & 25.179 & 1.314  \\
40208 & 38.272 & 2.284  \\
40209 & 61.677 & 1.470  \\
40210 & 18.168 & 2.040  \\
40211 & 120.299 & 1.384  \\
40212 & 171.404 & 3.128  \\
40213 & 306.708 & 3.622  \\
40214 & 24.718 & 1.384  \\
40215 & 45.473 & 2.339  \\
40216 & 92.315 & 1.511  \\
40217 & 119.929 & 1.987  \\
40218 & 252.633 & 2.095  \\
40219 & 189.734 & 3.208  \\
40220 & 26.046 & 1.824  \\
40221 & 166.720 & 2.156  \\
40222 & 408.386 & 5.883  \\
40223 & 31.138 & 2.230  \\
40224 & 154.370 & 2.535  \\
40225 & 10.932 & 2.764  \\
40226 & 27.027 & 2.454  \\
40227 & 10.666 & 0.873  \\
40228 & 10.343 & 1.065  \\
40229 & 20.173 & 0.825  \\
40230 & 217.258 & 5.357  \\
40231 & 417.283 & 1.807  \\
40232 & 17.836 & 1.322  \\
40233 & 214.599 & 1.730  \\
40234 & 15.672 & 1.389  \\
40235 & 25.334 & 1.000  \\
40236 & 67.644 & 1.299  \\
40237 & 13.771 & 2.514  \\
40238 & 83.141 & 1.124  \\
40239 & 21.854 & 1.994  \\
40240 & 105.707 & 3.003  \\
40241 & 6.035 & 0.845  \\
40242 & 76.274 & 13.571  \\
40243 & 12.479 & 2.284  \\
40244 & 349.045 & 3.197  \\
40245 & 74.878 & 2.641  \\
40246 & 28.391 & 2.281  \\
40247 & 320.216 & 8.968  \\
40248 & 40.702 & 2.676  \\
40249 & 11.662 & 0.712  \\
40250 & 86.536 & 0.983  \\
40251 & 150.614 & 4.638  \\
40252 & 229.637 & 10.346  \\
40253 & 12.138 & 1.353  \\
40254 & 166.208 & 8.630  \\
40255 & 16.668 & 3.121  \\
40256 & 231.055 & 3.639  \\
40257 & 195.064 & 10.471  \\
40258 & 87.070 & 2.182  \\
40259 & 3.230 & 0.760  \\
40260 & 75.109 & 2.487  \\
40261 & 71.060 & 2.535  \\
40262 & 39.105 & 1.239  \\
40263 & 10.932 & 8.568  \\
40264 & 18.393 & 2.248  \\
40265 & 281.376 & 2.622  \\
40266 & 271.171 & 1.777  \\
40267 & 132.754 & 2.791  \\
40268 & 43.421 & 1.479  \\
40269 & 10.503 & 1.353  \\
40270 & 2.778 & 1.124  \\
40271 & 156.283 & 1.263  \\
40272 & 18.794 & 2.365  \\
40273 & 3.290 & 1.604  \\
40274 & 19.441 & 0.825  \\
40275 & 306.708 & 2.985  \\
40276 & 38.627 & 2.062  \\
40277 & 25.648 & 9.263  \\
40278 & 13.231 & 2.942  \\
40279 & 8.705 & 1.425  \\
40280 & 136.064 & 1.332  \\
40281 & 85.740 & 2.689  \\
40282 & 27.615 & 1.779  \\
40283 & 363.298 & 5.306  \\
40284 & 170.352 & 4.490  \\
40285 & 78.659 & 2.676  \\
40286 & 241.232 & 3.294  \\
40287 & 15.011 & 3.155  \\
40288 & 30.287 & 2.454  \\
40289 & 206.815 & 1.473  \\
40290 & 20.235 & 0.939  \\
40291 & 11.590 & 0.795  \\
40292 & 60.734 & 1.024  \\
40293 & 36.544 & 1.067  \\
40294 & 223.362 & 1.498  \\
40295 & 2.694 & 1.691  \\
40296 & 6.804 & 1.100  \\
40297 & 19.027 & 2.475  \\
40298 & 240.490 & 10.829  \\
40299 & 366.669 & 1.612  \\
40300 & 22.817 & 3.314  \\
40301 & 49.111 & 1.012  \\
40302 & 6.359 & 0.895  \\
40303 & 10.568 & 1.156  \\
40304 & 18.910 & 4.426  \\
40305 & 245.729 & 3.578  \\
40306 & 162.664 & 2.791  \\
40307 & 5.110 & 1.110  \\
40308 & 58.352 & 2.679  \\
40309 & 8.085 & 1.276  \\
40310 & 83.654 & 5.737  \\
40311 & 9.343 & 0.831  \\
40312 & 5.110 & 1.878  \\
40313 & 2.628 & 0.585  \\
40314 & 72.608 & 1.919  \\
40315 & 3.532 & 1.524  \\
40316 & 24.871 & 2.463  \\
40317 & 10.374 & 1.069  \\
40318 & 34.468 & 1.862  \\
40319 & 5.032 & 1.958  \\
40320 & 46.178 & 2.774  \\
40321 & 6.339 & 2.238  \\
40322 & 57.815 & 1.200  \\
40323 & 10.374 & 3.231  \\
40324 & 19.865 & 1.898  \\
40325 & 3.113 & 0.750  \\
40326 & 281.376 & 9.731  \\
40327 & 6.418 & 2.469  \\
40328 & 6.109 & 1.860  \\
40329 & 224.050 & 2.082  \\
40330 & 24.117 & 2.145  \\
40331 & 374.657 & 10.136  \\
40332 & 16.514 & 1.484  \\
40333 & 70.842 & 1.073  \\
40334 & 3.230 & 21.215  \\
40335 & 294.675 & 3.334  \\
40336 & 28.655 & 2.496  \\
40337 & 5.319 & 0.687  \\
40338 & 109.686 & 1.940  \\
40339 & 115.224 & 2.227  \\
40340 & 45.333 & 1.669  \\
40341 & 44.230 & 1.288  \\
40342 & 230.345 & 14.359  \\
40343 & 18.168 & 2.859  \\
40344 & 4.674 & 1.601  \\
40345 & 26.207 & 1.363  \\
40346 & 6.281 & 1.531  \\
40347 & 344.773 & 6.516  \\
40348 & 45.895 & 3.193  \\
40349 & 353.370 & 13.060  \\
40350 & 216.590 & 14.171  \\
40351 & 97.276 & 3.231  \\
40352 & 24.117 & 3.398  \\
40353 & 30.947 & 1.595  \\
40354 & 11.698 & 2.057  \\
40355 & 56.583 & 2.845  \\
40356 & 136.483 & 2.886  \\
40357 & 98.785 & 1.635  \\
40358 & 16.822 & 2.879  \\
40359 & 75.806 & 1.025  \\
40360 & 62.249 & 1.433  \\
40361 & 68.062 & 0.937  \\
40362 & 13.899 & 0.760  \\
40363 & 60.548 & 1.419  \\
40364 & 10.248 & 1.695  \\
40365 & 24.341 & 1.796  \\
40366 & 46.178 & 1.935  \\
40367 & 72.385 & 2.198  \\
40368 & 49.720 & 1.082  \\
40369 & 13.029 & 0.778  \\
40370 & 149.690 & 5.983  \\
40371 & 2.080 & 1.954  \\
40372 & 0.844 & 1.175  \\
40373 & 9.695 & 1.779  \\
40374 & 8.235 & 2.148  \\
40375 & 315.325 & 1.445  \\
40376 & 16.719 & 1.091  \\
40377 & 7.602 & 0.717  \\
40378 & 27.786 & 1.204  \\
40379 & 156.764 & 2.563  \\
40380 & 7.017 & 2.741  \\
40381 & 51.274 & 1.905  \\
40382 & 14.827 & 1.457  \\
40383 & 258.137 & 3.755  \\
40384 & 8.949 & 1.624  \\
40385 & 21.922 & 1.271  \\
40386 & 16.113 & 1.003  \\
40387 & 60.176 & 2.334  \\
40388 & 52.069 & 0.913  \\
40389 & 32.112 & 0.925  \\
40390 & 239.014 & 14.691  \\
40391 & 62.441 & 2.904  \\
40392 & 235.363 & 1.977  \\
40393 & 8.598 & 1.171  \\
40394 & 13.687 & 1.316  \\
40395 & 270.337 & 7.774  \\
40396 & 39.590 & 0.830  \\
40397 & 314.356 & 3.128  \\
40398 & 22.262 & 1.235  \\
40399 & 32.711 & 1.343  \\
40400 & 29.551 & 2.791  \\
40401 & 243.470 & 1.356  \\
40402 & 16.262 & 0.738  \\
40403 & 7.039 & 1.773  \\
40404 & 61.867 & 2.584  \\
40405 & 180.614 & 2.774  \\
40406 & 209.378 & 3.741  \\
40407 & 35.111 & 2.273  \\
40408 & 8.572 & 12.935  \\
40409 & 374.657 & 10.803  \\
40410 & 393.574 & 2.935  \\
40411 & 15.244 & 2.025  \\
40412 & 3.220 & 2.171  \\
40413 & 6.378 & 18.545  \\
40414 & 33.837 & 2.440  \\
40415 & 5.942 & 1.608  \\
40416 & 165.697 & 2.907  \\
40417 & 291.068 & 6.869  \\
40418 & 130.324 & 2.692  \\
40419 & 4.261 & 1.391  \\
40420 & 20.868 & 2.563  \\
40421 & 152.951 & 3.350  \\
40422 & 48.064 & 1.034  \\
40423 & 10.633 & 1.337  \\
40424 & 28.304 & 2.214  \\
40425 & 190.906 & 1.308  \\
40426 & 206.179 & 1.653  \\
40427 & 86.536 & 1.028  \\
40428 & 85.214 & 14.638  \\
40429 & 146.498 & 1.622  \\
40430 & 39.105 & 1.203  \\
40431 & 171.933 & 2.037  \\
40432 & 317.273 & 1.305  \\
40433 & 17.402 & 1.227  \\
40434 & 21.587 & 2.644  \\
40435 & 36.884 & 0.826  \\
40436 & 27.786 & 0.809  \\
40437 & 4.235 & 1.248  \\
40438 & 23.895 & 2.563  \\
40439 & 68.694 & 2.499  \\
40440 & 39.468 & 2.490  \\
40441 & 2.677 & 1.489  \\
40442 & 56.062 & 2.481  \\
40443 & 152.012 & 7.839  \\
40444 & 292.866 & 8.385  \\
40445 & 80.372 & 1.081  \\
40446 & 196.874 & 1.919  \\
40447 & 91.186 & 3.350  \\
40448 & 261.335 & 1.531  \\
40449 & 3.084 & 0.998  \\
40450 & 57.638 & 3.083  \\
40451 & 75.573 & 1.794  \\
40452 & 6.558 & 1.982  \\
40453 & 3.000 & 4.321  \\
40454 & 7.170 & 1.683  \\
40455 & 25.334 & 4.723  \\
40456 & 41.717 & 2.670  \\
40457 & 12.518 & 1.869  \\
40458 & 15.197 & 1.183  \\
40459 & 12.213 & 1.145  \\
40460 & 324.184 & 1.525  \\
40461 & 34.468 & 1.311  \\
40462 & 19.682 & 2.169  \\
40463 & 15.433 & 0.805  \\
40464 & 18.393 & 1.482  \\
40465 & 289.282 & 2.692  \\
40466 & 18.001 & 2.365  \\
40467 & 15.197 & 3.151  \\
40468 & 105.058 & 2.721  \\
40469 & 13.942 & 2.232  \\
40470 & 35.111 & 0.953  \\
40471 & 6.825 & 1.090  \\
40472 & 89.517 & 3.732  \\
40473 & 2.267 & 1.860  \\
40474 & 63.020 & 2.748  \\
40475 & 16.363 & 2.008  \\
40476 & 240.490 & 12.492  \\
40477 & 267.852 & 3.510  \\
40478 & 408.386 & 1.229  \\
40479 & 277.078 & 1.536  \\
40480 & 114.516 & 2.200  \\
40481 & 60.734 & 0.932  \\
40482 & 15.866 & 1.816  \\
40483 & 12.673 & 1.559  \\
40484 & 57.460 & 2.550  \\
40485 & 7.532 & 0.672  \\
40486 & 347.972 & 10.661  \\
40487 & 278.789 & 1.916  \\
40488 & 115.579 & 3.423  \\
40489 & 25.966 & 2.879  \\
40490 & 26.778 & 1.749  \\
40491 & 10.343 & 1.987  \\
40492 & 60.176 & 3.128  \\
40493 & 11.102 & 2.541  \\
40494 & 24.416 & 2.942  \\
40495 & 36.320 & 0.912  \\
40496 & 13.272 & 1.720  \\
40497 & 117.372 & 2.600  \\
40498 & 17.031 & 2.731  \\
40499 & 2.856 & 0.925  \\
40500 & 196.874 & 8.682  \\
40501 & 62.633 & 3.746  \\
40502 & 64.791 & 2.974  \\
40503 & 239.751 & 2.774  \\
40504 & 12.634 & 0.719  \\
40505 & 16.464 & 0.803  \\
40506 & 14.646 & 1.369  \\
40507 & 99.089 & 2.764  \\
40508 & 100.937 & 2.216  \\
40509 & 42.234 & 2.206  \\
40510 & 27.193 & 2.262  \\
40511 & 195.666 & 3.286  \\
40512 & 88.421 & 1.438  \\
40513 & 246.487 & 13.281  \\
40514 & 14.782 & 1.316  \\
40515 & 11.626 & 2.475  \\
40516 & 11.378 & 0.967  \\
40517 & 74.190 & 2.080  \\
40518 & 39.834 & 2.804  \\
40519 & 64.791 & 1.178  \\
40520 & 4.776 & 2.523  \\
40521 & 47.476 & 4.937  \\
40522 & 22.330 & 1.760  \\
40523 & 221.308 & 7.562  \\
40524 & 15.769 & 0.777  \\
40525 & 312.426 & 10.635  \\
40526 & 95.202 & 1.576  \\
40527 & 109.012 & 3.028  \\
40528 & 83.654 & 2.758  \\
40529 & 11.205 & 0.762  \\
40530 & 15.818 & 3.083  \\
40531 & 263.760 & 3.407  \\
40532 & 190.319 & 4.099  \\
40533 & 306.708 & 4.138  \\
40534 & 19.144 & 0.774  \\
40535 & 22.468 & 2.325  \\
40536 & 355.552 & 3.087  \\
40537 & 196.269 & 3.741  \\
40538 & 177.855 & 1.548  \\
40539 & 14.158 & 2.382  \\
40540 & 61.487 & 1.718  \\
40541 & 41.461 & 1.083  \\
40542 & 62.058 & 2.606  \\
40543 & 286.622 & 3.427  \\
40544 & 12.830 & 1.887  \\
40545 & 16.014 & 9.661  \\
40546 & 309.554 & 1.576  \\
40547 & 42.757 & 2.893  \\
40548 & 87.339 & 6.195  \\
40549 & 72.832 & 2.208  \\
40550 & 2.812 & 1.829  \\
40551 & 3.352 & 0.930  \\
40552 & 6.477 & 2.117  \\
40553 & 19.622 & 1.190  \\
40554 & 254.977 & 3.427  \\
40555 & 49.414 & 2.572  \\
40556 & 11.519 & 1.263  \\
40557 & 165.188 & 2.262  \\
40558 & 7.170 & 3.286  \\
40559 & 25.570 & 2.842  \\
40560 & 60.362 & 2.425  \\
40561 & 25.024 & 12.613  \\
40562 & 204.914 & 2.336  \\
40563 & 55.036 & 3.155  \\
40564 & 92.886 & 2.130  \\
40565 & 44.094 & 1.108  \\
40566 & 4.082 & 3.170  \\
40567 & 50.646 & 0.900  \\
40568 & 16.363 & 3.243  \\
40569 & 6.223 & 1.086  \\
40570 & 252.633 & 12.492  \\
40571 & 298.326 & 2.603  \\
40572 & 106.688 & 6.539  \\
40573 & 32.913 & 3.963  \\
40574 & 46.607 & 2.566  \\
40575 & 248.009 & 8.486  \\
40576 & 22.747 & 1.361  \\
40577 & 185.118 & 8.314  \\
40578 & 74.878 & 2.184  \\
40579 & 6.804 & 1.540  \\
40580 & 70.190 & 0.939  \\
40581 & 65.594 & 3.294  \\
40582 & 13.729 & 3.452  \\
40583 & 92.315 & 1.049  \\
40584 & 7.082 & 1.274  \\
40585 & 5.079 & 0.696  \\
40586 & 27.872 & 1.348  \\
40587 & 151.544 & 2.638  \\
40588 & 61.487 & 2.469  \\
40589 & 50.491 & 2.080  \\
40590 & 33.942 & 1.749  \\
40591 & 13.942 & 0.864  \\
40592 & 61.110 & 1.835  \\
40593 & 302.023 & 1.992  \\
40594 & 23.748 & 4.337  \\
40595 & 15.433 & 2.866  \\
40596 & 19.441 & 3.832  \\
40597 & 10.374 & 0.706  \\
40598 & 9.459 & 0.939  \\
40599 & 1.666 & 1.322  \\
40600 & 96.977 & 2.705  \\
40601 & 3.446 & 0.613  \\
40602 & 8.110 & 1.210  \\
40603 & 22.468 & 0.788  \\
40604 & 13.313 & 2.985  \\
40605 & 28.044 & 1.099  \\
40606 & 64.991 & 2.978  \\
40607 & 67.023 & 1.718  \\
40608 & 32.711 & 2.777  \\
40609 & 27.446 & 5.199  \\
40610 & 25.102 & 3.010  \\
40611 & 38.865 & 1.768  \\
40612 & 1.896 & 1.533  \\
40613 & 49.262 & 2.838  \\
40614 & 400.911 & 1.409  \\
40615 & 1.885 & 0.750  \\
40616 & 129.126 & 12.007  \\
40617 & 17.348 & 1.673  \\
40618 & 5.418 & 0.673  \\
40619 & 9.547 & 1.207  \\
40620 & 409.645 & 1.649  \\
40621 & 142.057 & 3.732  \\
40622 & 75.806 & 2.145  \\
40623 & 20.111 & 1.522  \\
40624 & 100.317 & 2.425  \\
40625 & 4.354 & 1.286  \\
40626 & 161.169 & 3.402  \\
40627 & 24.043 & 2.158  \\
40628 & 1.856 & 0.705  \\
40629 & 59.075 & 3.674  \\
40630 & 17.455 & 2.102  \\
40631 & 57.460 & 2.102  \\
40632 & 9.459 & 1.318  \\
40633 & 1.651 & 0.596  \\
40634 & 124.442 & 1.601  \\
40635 & 225.434 & 3.648  \\
40636 & 107.347 & 8.068  \\
40637 & 35.655 & 1.193  \\
40638 & 250.311 & 1.758  \\
40639 & 4.790 & 1.479  \\
40640 & 48.361 & 1.937  \\
40641 & 47.622 & 1.683  \\
40642 & 6.889 & 1.149  \\
40643 & 54.029 & 2.057  \\
40644 & 143.817 & 2.342  \\
40645 & 4.835 & 2.695  \\
40646 & 16.514 & 2.451  \\
40647 & 387.562 & 8.496  \\
40648 & 55.718 & 0.903  \\
40649 & 13.150 & 1.961  \\
40650 & 82.377 & 2.663  \\
40651 & 17.836 & 0.992  \\
40652 & 359.958 & 8.787  \\
40653 & 41.334 & 3.174  \\
40654 & 18.794 & 1.329  \\
40655 & 11.626 & 1.376  \\
40656 & 166.720 & 2.156  \\
40657 & 7.816 & 3.481  \\
40658 & 17.672 & 2.112  \\
40659 & 50.336 & 1.935  \\
40660 & 20.612 & 1.840  \\
40661 & 21.192 & 3.652  \\
40662 & 274.531 & 2.971  \\
40663 & 117.734 & 10.247  \\
40664 & 30.194 & 2.654  \\
40665 & 76.509 & 3.204  \\
40666 & 160.179 & 1.529  \\
40667 & 126.762 & 2.105  \\
40668 & 97.876 & 5.168  \\
40669 & 85.740 & 2.606  \\
40670 & 71.719 & 3.358  \\
40671 & 119.193 & 2.811  \\
40672 & 15.528 & 1.340  \\
40673 & 28.044 & 0.888  \\
40674 & 12.403 & 1.968  \\
40675 & 60.176 & 1.213  \\
40676 & 121.042 & 2.985  \\
40677 & 25.334 & 1.238  \\
40678 & 11.555 & 1.408  \\
40679 & 8.110 & 1.137  \\
40680 & 27.110 & 1.271  \\
40681 & 115.224 & 2.949  \\
40682 & 54.029 & 2.535  \\
40683 & 20.804 & 3.121  \\
40684 & 116.652 & 2.848  \\
40685 & 12.869 & 1.846  \\
40686 & 341.603 & 3.617  \\
40687 & 79.145 & 1.882  \\
40688 & 149.229 & 2.663  \\
40689 & 18.621 & 1.683  \\
40690 & 60.362 & 1.340  \\
40691 & 35.003 & 2.425  \\
40692 & 296.495 & 8.724  \\
40693 & 59.075 & 2.821  \\
40694 & 172.995 & 3.227  \\
40695 & 44.367 & 2.254  \\
40696 & 209.378 & 3.262  \\
40697 & 35.986 & 1.622  \\
40698 & 12.673 & 2.985  \\
40699 & 6.398 & 1.111  \\
40700 & 67.644 & 0.981  \\
40701 & 75.806 & 1.871  \\
40702 & 160.673 & 2.911  \\
40703 & 4.645 & 0.659  \\
40704 & 20.997 & 0.816  \\
40705 & 268.678 & 9.592  \\
40706 & 260.532 & 2.523  \\
40707 & 284.863 & 4.045  \\
40708 & 247.247 & 1.396  \\
40709 & 17.031 & 1.042  \\
40710 & 86.803 & 2.876  \\
40711 & 12.712 & 1.061  \\
40712 & 175.678 & 8.619  \\
40713 & 7.840 & 1.296  \\
40714 & 74.190 & 3.342  \\
40715 & 42.626 & 3.777  \\
40716 & 45.895 & 2.148  \\
40717 & 118.826 & 1.685  \\
40718 & 185.689 & 2.028  \\
40719 & 7.104 & 1.620  \\
40720 & 3.756 & 1.992  \\
40721 & 218.599 & 1.457  \\
40722 & 29.189 & 2.992  \\
40723 & 2.309 & 0.606  \\
40724 & 142.934 & 2.628  \\
40725 & 29.189 & 2.835  \\
40726 & 10.471 & 0.747  \\
40727 & 350.121 & 1.314  \\
40728 & 50.336 & 1.681  \\
40729 & 82.631 & 1.167  \\
40730 & 21.787 & 2.712  \\
40731 & 70.407 & 2.365  \\
40732 & 18.621 & 1.384  \\
40733 & 201.784 & 5.827  \\
40734 & 38.154 & 1.329  \\
40735 & 17.455 & 1.313  \\
40736 & 5.692 & 1.616  \\
40737 & 189.151 & 3.124  \\
40738 & 272.846 & 6.877  \\
40739 & 6.147 & 1.667  \\
40740 & 135.229 & 2.989  \\
40741 & 5.942 & 1.253  \\
40742 & 210.671 & 13.028  \\
40743 & 45.473 & 2.650  \\
40744 & 1.641 & 1.749  \\
40745 & 8.467 & 1.851  \\
40746 & 130.726 & 1.796  \\
40747 & 8.363 & 0.822  \\
40748 & 12.479 & 1.914  \\
40749 & 34.468 & 1.305  \\
40750 & 11.343 & 1.461  \\
40751 & 15.104 & 2.105  \\
40752 & 20.298 & 1.156  \\
40753 & 1.303 & 1.305  \\
40754 & 0.960 & 0.678  \\
40755 & 69.331 & 7.312  \\
40756 & 196.269 & 2.689  \\
40757 & 8.705 & 1.996  \\
40758 & 69.331 & 2.526  \\
40759 & 5.174 & 1.514  \\
40760 & 294.675 & 1.568  \\
40761 & 4.069 & 1.671  \\
40762 & 4.275 & 1.000  \\
40763 & 20.235 & 2.278  \\
40764 & 105.707 & 1.880  \\
40765 & 47.476 & 1.236  \\
40766 & 71.279 & 3.846  \\
40767 & 12.365 & 3.185  \\
40768 & 32.310 & 1.645  \\
40769 & 23.675 & 1.862  \\
40770 & 148.313 & 8.818  \\
40771 & 92.032 & 5.751  \\
40772 & 259.731 & 5.344  \\
40773 & 64.991 & 2.487  \\
40774 & 277.078 & 1.653  \\
40775 & 110.703 & 2.699  \\
40776 & 4.171 & 0.616  \\
40777 & 119.193 & 1.409  \\
40778 & 103.773 & 2.921  \\
40779 & 117.734 & 2.460  \\
40780 & 6.889 & 1.303  \\
40781 & 71.499 & 2.764  \\
40782 & 65.796 & 2.597  \\
40783 & 11.843 & 2.275  \\
40784 & 25.257 & 2.609  \\
40785 & 87.608 & 3.515  \\
40786 & 170.878 & 4.064  \\
40787 & 27.786 & 3.117  \\
40788 & 58.172 & 1.980  \\
40789 & 4.940 & 4.203  \\
40790 & 19.926 & 3.007  \\
40791 & 4.057 & 0.727  \\
40792 & 45.613 & 8.537  \\
40793 & 2.865 & 1.073  \\
40794 & 67.853 & 0.985  \\
40795 & 126.762 & 4.178  \\
40796 & 12.909 & 2.584  \\
40797 & 30.947 & 0.810  \\
40798 & 16.565 & 0.727  \\
40799 & 7.039 & 0.636  \\
40800 & 80.372 & 2.156  \\
40801 & 138.601 & 1.827  \\
40802 & 12.556 & 0.773  \\
40803 & 228.931 & 9.837  \\
40804 & 10.666 & 1.282  \\
40805 & 197.481 & 1.884  \\
40806 & 5.727 & 3.696  \\
40807 & 71.940 & 1.268  \\
40808 & 27.027 & 0.898  \\
40809 & 2.556 & 0.747  \\
40810 & 299.246 & 1.597  \\
40811 & 10.216 & 4.337  \\
40812 & 171.404 & 5.628  \\
40813 & 127.153 & 3.860  \\
40814 & 239.014 & 1.204  \\
40815 & 320.216 & 2.230  \\
40816 & 10.091 & 1.015  \\
40817 & 66.202 & 2.057  \\
40818 & 18.168 & 0.947  \\
40819 & 119.929 & 2.821  \\
40820 & 7.555 & 2.606  \\
40821 & 17.402 & 1.171  \\
40822 & 9.258 & 1.141  \\
40823 & 274.531 & 8.840  \\
40824 & 5.502 & 1.910  \\
40825 & 13.899 & 2.490  \\
40826 & 5.762 & 1.260  \\
40827 & 10.406 & 2.303  \\
40828 & 32.211 & 1.020  \\
40829 & 14.158 & 2.251  \\
40830 & 17.189 & 1.096  \\
40831 & 4.518 & 0.818  \\
40832 & 26.696 & 1.087  \\
40833 & 232.482 & 2.350  \\
40834 & 268.678 & 12.036  \\
40835 & 7.912 & 3.506  \\
40836 & 35.546 & 1.406  \\
40837 & 106.688 & 3.613  \\
40838 & 37.803 & 1.285  \\
40839 & 8.949 & 2.187  \\
40840 & 388.757 & 4.426  \\
40841 & 91.467 & 2.385  \\
40842 & 327.192 & 1.563  \\
40843 & 89.793 & 2.925  \\
40844 & 59.623 & 5.306  \\
40845 & 71.279 & 5.003  \\
40846 & 98.178 & 2.603  \\
40847 & 111.730 & 4.566  \\
40848 & 13.985 & 3.714  \\
40849 & 30.568 & 1.219  \\
40850 & 185.118 & 2.030  \\
40851 & 343.713 & 4.123  \\
40852 & 96.085 & 1.195  \\
40853 & 166.208 & 3.800  \\
40854 & 299.246 & 2.122  \\
40855 & 78.901 & 2.454  \\
40856 & 185.118 & 3.561  \\
40857 & 17.672 & 1.299  \\
40858 & 6.804 & 1.222  \\
40859 & 118.097 & 2.460  \\
40860 & 13.856 & 1.695  \\
40861 & 50.959 & 2.663  \\
40862 & 112.767 & 1.921  \\
40863 & 73.282 & 5.876  \\
40864 & 34.151 & 5.015  \\
40865 & 7.986 & 1.425  \\
40866 & 63.801 & 1.168  \\
40867 & 26.696 & 1.949  \\
40868 & 5.079 & 1.126  \\
40869 & 267.028 & 6.255  \\
40870 & 12.595 & 1.180  \\
40871 & 2.382 & 1.933  \\
40872 & 266.208 & 3.759  \\
40873 & 9.636 & 1.074  \\
40874 & 6.185 & 0.827  \\
40875 & 38.037 & 2.251  \\
40876 & 1.885 & 15.139  \\
40877 & 210.023 & 3.827  \\
40878 & 55.718 & 1.563  \\
40879 & 214.599 & 1.912  \\
40880 & 92.315 & 4.148  \\
40881 & 26.614 & 2.879  \\
40882 & 45.055 & 2.535  \\
40883 & 52.553 & 2.818  \\
40884 & 17.672 & 2.784  \\
40885 & 19.382 & 1.288  \\
40886 & 122.542 & 1.702  \\
40887 & 41.080 & 2.699  \\
40888 & 40.828 & 3.262  \\
40889 & 21.126 & 1.516  \\
40890 & 31.817 & 0.965  \\
40891 & 45.895 & 1.242  \\
40892 & 250.311 & 1.487  \\
40893 & 19.144 & 0.841  \\
40894 & 204.914 & 11.280  \\
40895 & 4.659 & 3.132  \\
40896 & 45.333 & 1.070  \\
40897 & 27.615 & 1.216  \\
40898 & 137.326 & 1.818  \\
40899 & 398.451 & 1.364  \\
40900 & 4.490 & 0.831  \\
40901 & 6.889 & 1.213  \\
40902 & 3.676 & 2.342  \\
40903 & 41.846 & 2.454  \\
40904 & 307.654 & 1.358  \\
40905 & 70.624 & 3.402  \\
40906 & 36.208 & 2.187  \\
40907 & 28.655 & 2.127  \\
40908 & 72.385 & 1.514  \\
40909 & 92.032 & 7.963  \\
40910 & 265.389 & 1.655  \\
40911 & 168.267 & 3.553  \\
40912 & 65.594 & 2.008  \\
40913 & 1.968 & 1.882  \\
40914 & 3.958 & 1.253  \\
40915 & 52.877 & 2.087  \\
40916 & 4.532 & 1.049  \\
40917 & 10.666 & 1.096  \\
40918 & 8.545 & 1.114  \\
40919 & 44.916 & 1.724  \\
40920 & 39.468 & 0.874  \\
40921 & 5.158 & 1.247  \\
40922 & 64.195 & 2.011  \\
40923 & 204.284 & 3.818  \\
40924 & 37.687 & 2.208  \\
40925 & 30.663 & 2.267  \\
40926 & 44.641 & 2.511  \\
40927 & 28.217 & 1.031  \\
40928 & 8.185 & 0.957  \\
40929 & 39.468 & 0.998  \\
40930 & 270.337 & 4.550  \\
40931 & 181.171 & 1.844  \\
40932 & 5.401 & 1.288  \\
40933 & 310.508 & 1.303  \\
40934 & 8.758 & 0.804  \\
40935 & 16.262 & 0.727  \\
40936 & 44.230 & 0.855  \\
40937 & 159.687 & 1.831  \\
40938 & 3.404 & 0.632  \\
40939 & 400.911 & 1.283  \\
40940 & 6.185 & 3.366  \\
40941 & 381.642 & 8.344  \\
40942 & 11.274 & 1.413  \\
40943 & 15.915 & 2.777  \\
40944 & 17.455 & 2.127  \\
40945 & 32.410 & 2.262  \\
40946 & 55.718 & 2.535  \\
40947 & 50.491 & 2.259  \\
40948 & 1.956 & 1.250  \\
40949 & 17.136 & 2.359  \\
40950 & 37.803 & 1.862  \\
40951 & 3.862 & 1.728  \\
40952 & 277.078 & 9.649  \\
40953 & 2.404 & 0.619  \\
40954 & 21.257 & 0.795  \\
40955 & 92.886 & 2.248  \\
40956 & 23.822 & 2.544  \\
40957 & 5.692 & 1.124  \\
40958 & 77.219 & 1.171  \\
40959 & 224.050 & 5.827  \\
40960 & 8.110 & 2.230  \\
40961 & 2.882 & 1.996  \\
40962 & 111.387 & 3.527  \\
40963 & 12.595 & 0.723  \\
40964 & 111.045 & 5.319  \\
40965 & 268.678 & 1.894  \\
40966 & 96.381 & 1.675  \\
40967 & 53.697 & 3.278  \\
40968 & 8.598 & 1.018  \\
40969 & 181.730 & 1.999  \\
40970 & 77.219 & 3.540  \\
40971 & 13.190 & 0.799  \\
40972 & 266.208 & 9.263  \\
40973 & 382.818 & 1.914  \\
40974 & 1.240 & 0.590  \\
40975 & 29.825 & 1.787  \\
40976 & 14.736 & 1.055  \\
40977 & 100.937 & 3.007  \\
40978 & 6.953 & 0.921  \\
40979 & 47.184 & 0.967  \\
40980 & 66.611 & 2.179  \\
40981 & 123.679 & 1.504  \\
40982 & 11.770 & 0.940  \\
40983 & 32.811 & 1.106  \\
40984 & 3.826 & 2.331  \\
40985 & 29.825 & 2.143  \\
40986 & 197.481 & 6.399  \\
40987 & 236.089 & 1.844  \\
40988 & 7.649 & 0.910  \\
40989 & 287.506 & 1.363  \\
40990 & 8.441 & 1.333  \\
40991 & 54.029 & 2.050  \\
40992 & 206.179 & 9.801  \\
40993 & 89.241 & 2.914  \\
40994 & 14.467 & 1.274  \\
40995 & 6.185 & 0.620  \\
40996 & 22.887 & 2.804  \\
40997 & 55.036 & 2.151  \\
40998 & 283.987 & 1.314  \\
40999 & 15.104 & 1.023  \\
41000 & 10.122 & 1.112  \\
41001 & 54.363 & 1.220  \\
41002 & 71.719 & 2.692  \\
41003 & 186.836 & 2.138  \\
41004 & 20.423 & 2.028  \\
41005 & 2.769 & 0.886  \\
41006 & 370.071 & 5.186  \\
41007 & 123.298 & 2.448  \\
41008 & 5.032 & 0.940  \\
41009 & 23.028 & 1.300  \\
41010 & 281.376 & 3.124  \\
41011 & 365.542 & 13.458  \\
41012 & 101.248 & 1.813  \\
41013 & 78.417 & 2.419  \\
41014 & 14.827 & 1.263  \\
41015 & 11.343 & 1.595  \\
41016 & 11.308 & 3.683  \\
41017 & 12.673 & 0.823  \\
41018 & 11.879 & 2.992  \\
41019 & 127.939 & 9.511  \\
41020 & 8.867 & 0.742  \\
41021 & 100.626 & 1.706  \\
41022 & 6.053 & 0.697  \\
41023 & 202.406 & 3.223  \\
41024 & 8.467 & 0.716  \\
41025 & 78.176 & 1.259  \\
41026 & 7.912 & 1.211  \\
41027 & 54.363 & 0.913  \\
41028 & 6.996 & 1.514  \\
41029 & 86.536 & 2.262  \\
41030 & 19.441 & 1.766  \\
41031 & 43.689 & 1.987  \\
41032 & 185.118 & 3.574  \\
41033 & 44.641 & 2.057  \\
41034 & 20.173 & 0.778  \\
41035 & 31.043 & 1.324  \\
41036 & 217.258 & 3.047  \\
41037 & 14.334 & 3.200  \\
41038 & 325.184 & 10.712  \\
41039 & 158.707 & 2.862  \\
41040 & 19.988 & 3.266  \\
41041 & 64.195 & 2.774  \\
41042 & 182.290 & 1.716  \\
41043 & 33.733 & 5.587  \\
41044 & 20.676 & 1.741  \\
41045 & 11.519 & 0.863  \\
41046 & 18.621 & 1.076  \\
41047 & 45.754 & 2.475  \\
41048 & 29.642 & 1.091  \\
41049 & 243.470 & 2.008  \\
41050 & 250.311 & 4.138  \\
41051 & 192.085 & 2.416  \\
41052 & 3.609 & 0.731  \\
41053 & 10.865 & 0.819  \\
41054 & 9.372 & 1.223  \\
41055 & 5.238 & 1.307  \\
41056 & 44.641 & 1.525  \\
41057 & 13.856 & 3.431  \\
41058 & 90.905 & 2.425  \\
41059 & 6.537 & 0.786  \\
41060 & 51.274 & 2.192  \\
41061 & 49.567 & 1.409  \\
41062 & 57.815 & 1.884  \\
41063 & 380.468 & 6.484  \\
41064 & 21.322 & 2.166  \\
41065 & 30.287 & 1.348  \\
41066 & 4.314 & 2.133  \\
41067 & 64.991 & 1.919  \\
41068 & 28.743 & 0.808  \\
41069 & 7.696 & 1.222  \\
41070 & 9.665 & 2.794  \\
41071 & 219.274 & 4.173  \\
41072 & 310.508 & 8.049  \\
41073 & 285.741 & 1.862  \\
41074 & 336.385 & 6.308  \\
41075 & 5.142 & 0.747  \\
41076 & 36.997 & 2.475  \\
41077 & 227.526 & 4.275  \\
41078 & 198.701 & 2.702  \\
41079 & 3.152 & 2.904  \\
41080 & 190.319 & 6.308  \\
41081 & 263.760 & 3.087  \\
41082 & 13.899 & 2.443  \\
41083 & 11.519 & 0.852  \\
41084 & 60.734 & 2.265  \\
41085 & 10.503 & 1.280  \\
41086 & 18.001 & 2.230  \\
41087 & 95.202 & 4.259  \\
41088 & 8.110 & 0.673  \\
41089 & 54.530 & 3.498  \\
41090 & 198.701 & 3.489  \\
41091 & 200.545 & 3.266  \\
41092 & 4.261 & 0.825  \\
41093 & 35.765 & 2.399  \\
41094 & 12.673 & 2.348  \\
41095 & 1.867 & 1.175  \\
41096 & 221.308 & 2.200  \\
41097 & 26.207 & 1.217  \\
41098 & 127.939 & 2.345  \\
41099 & 71.060 & 1.602  \\
41100 & 10.932 & 1.516  \\
41101 & 12.138 & 0.718  \\
41102 & 161.169 & 1.568  \\
41103 & 24.266 & 2.866  \\
41104 & 3.620 & 1.880  \\
41105 & 3.056 & 1.502  \\
41106 & 16.262 & 2.151  \\
41107 & 39.226 & 1.098  \\
41108 & 203.030 & 1.616  \\
41109 & 1.778 & 1.161  \\
41110 & 45.333 & 2.145  \\
41111 & 1.415 & 0.760  \\
41112 & 73.962 & 3.326  \\
41113 & 14.290 & 1.416  \\
41114 & 13.729 & 1.015  \\
41115 & 153.422 & 2.254  \\
41116 & 32.013 & 2.660  \\
41117 & 17.509 & 1.236  \\
41118 & 107.347 & 2.855  \\
41119 & 23.748 & 1.026  \\
41120 & 207.453 & 8.724  \\
41121 & 3.446 & 1.245  \\
41122 & 13.899 & 2.575  \\
41123 & 260.532 & 8.506  \\
41124 & 4.717 & 1.279  \\
41125 & 14.202 & 1.274  \\
41126 & 18.224 & 0.736  \\
41127 & 152.480 & 2.112  \\
41128 & 55.718 & 1.159  \\
41129 & 254.977 & 5.063  \\
41130 & 2.963 & 0.827  \\
41131 & 3.467 & 0.582  \\
41132 & 28.567 & 2.265  \\
41133 & 332.268 & 2.102  \\
41134 & 2.239 & 1.639  \\
41135 & 12.909 & 0.957  \\
41136 & 12.403 & 2.030  \\
41137 & 168.267 & 11.554  \\
41138 & 64.592 & 2.771  \\
41139 & 7.912 & 2.496  \\
41140 & 99.701 & 2.490  \\
41141 & 10.798 & 3.235  \\
41142 & 53.697 & 1.123  \\
41143 & 16.719 & 0.996  \\
41144 & 196.874 & 3.266  \\
41145 & 125.211 & 3.170  \\
41146 & 19.561 & 1.175  \\
41147 & 6.931 & 0.787  \\
41148 & 7.214 & 1.319  \\
41149 & 7.281 & 2.872  \\
41150 & 20.932 & 2.221  \\
41151 & 5.519 & 2.689  \\
41152 & 408.386 & 9.409  \\
41153 & 31.621 & 2.174  \\
41154 & 11.807 & 1.880  \\
41155 & 281.376 & 9.896  \\
41156 & 142.934 & 5.487  \\
41157 & 2.185 & 1.343  \\
41158 & 10.279 & 2.251  \\
41159 & 292.866 & 3.326  \\
41160 & 22.958 & 0.843  \\
41161 & 11.734 & 2.177  \\
41162 & 1.756 & 0.627  \\
41163 & 37.687 & 2.754  \\
41164 & 203.030 & 1.260  \\
41165 & 59.257 & 2.814  \\
41166 & 7.937 & 0.661  \\
41167 & 49.262 & 2.434  \\
41168 & 228.931 & 6.642  \\
41169 & 69.974 & 2.660  \\
41170 & 84.431 & 2.478  \\
41171 & 60.362 & 2.893  \\
41172 & 21.989 & 1.522  \\
41173 & 104.092 & 3.958  \\
41174 & 30.287 & 2.267  \\
41175 & 149.229 & 1.247  \\
41176 & 287.506 & 2.699  \\
41177 & 163.669 & 3.083  \\
41178 & 53.204 & 3.390  \\
41179 & 7.259 & 1.396  \\
41180 & 336.385 & 1.576  \\
41181 & 73.962 & 1.829  \\
41182 & 19.263 & 2.390  \\
41183 & 133.985 & 2.153  \\
41184 & 74.418 & 1.265  \\
41185 & 6.242 & 2.262  \\
41186 & 110.363 & 7.553  \\
41187 & 82.123 & 1.208  \\
41188 & 396.005 & 1.340  \\
41189 & 11.590 & 2.187  \\
41190 & 78.176 & 4.661  \\
41191 & 95.495 & 2.286  \\
41192 & 88.967 & 1.745  \\
41193 & 8.235 & 1.669  \\
41194 & 26.861 & 7.294  \\
41195 & 17.242 & 0.710  \\
41196 & 40.204 & 2.855  \\
41197 & 12.949 & 2.443  \\
41198 & 35.986 & 1.878  \\
41199 & 355.552 & 11.513  \\
41200 & 133.163 & 2.120  \\
41201 & 143.375 & 1.311  \\
41202 & 120.299 & 2.466  \\
41203 & 248.009 & 10.868  \\
41204 & 166.208 & 2.065  \\
41205 & 126.762 & 4.583  \\
41206 & 83.654 & 1.533  \\
41207 & 110.703 & 3.423  \\
41208 & 2.652 & 1.591  \\
41209 & 80.372 & 2.256  \\
41210 & 74.648 & 1.992  \\
41211 & 90.905 & 1.389  \\
41212 & 118.097 & 3.109  \\
41213 & 274.531 & 1.921  \\
41214 & 71.719 & 1.235  \\
41215 & 27.786 & 1.999  \\
41216 & 4.746 & 0.742  \\
41217 & 260.532 & 9.754  \\
41218 & 12.441 & 0.722  \\
41219 & 7.888 & 1.220  \\
41220 & 26.696 & 0.854  \\
41221 & 333.292 & 1.471  \\
41222 & 112.767 & 2.413  \\
41223 & 99.089 & 2.289  \\
41224 & 54.698 & 0.932  \\
41225 & 35.765 & 3.930  \\
41226 & 14.646 & 1.371  \\
41227 & 73.282 & 3.473  \\
41228 & 108.010 & 4.234  \\
41229 & 1.666 & 1.535  \\
41230 & 149.690 & 2.835  \\
41231 & 58.352 & 1.173  \\
41232 & 12.989 & 0.872  \\
41233 & 202.406 & 2.184  \\
41234 & 55.206 & 2.550  \\
41235 & 2.486 & 0.812  \\
41236 & 67.023 & 3.124  \\
41237 & 67.436 & 2.174  \\
41238 & 104.092 & 2.382  \\
41239 & 67.023 & 4.937  \\
41240 & 3.467 & 0.996  \\
41241 & 266.208 & 5.820  \\
41242 & 4.094 & 0.691  \\
41243 & 30.474 & 1.180  \\
41244 & 16.212 & 1.311  \\
41245 & 57.638 & 1.649  \\
41246 & 1.856 & 1.683  \\
41247 & 133.985 & 2.097  \\
41248 & 8.625 & 0.731  \\
41249 & 28.479 & 3.489  \\
41250 & 14.919 & 2.230  \\
41251 & 47.916 & 2.635  \\
41252 & 368.933 & 2.554  \\
41253 & 126.373 & 2.075  \\
41254 & 217.928 & 3.050  \\
41255 & 223.362 & 2.042  \\
41256 & 363.298 & 1.450  \\
41257 & 69.759 & 0.889  \\
41258 & 39.834 & 2.949  \\
41259 & 6.996 & 1.622  \\
41260 & 93.172 & 1.463  \\
41261 & 28.743 & 2.153  \\
41262 & 12.949 & 1.910  \\
41263 & 38.508 & 4.055  \\
41264 & 64.991 & 2.018  \\
41265 & 183.416 & 1.855  \\
41266 & 22.330 & 0.819  \\
41267 & 6.763 & 1.630  \\
41268 & 21.653 & 1.513  \\
41269 & 36.657 & 1.963  \\
41270 & 261.335 & 1.602  \\
41271 & 5.206 & 0.664  \\
41272 & 7.440 & 3.386  \\
41273 & 231.768 & 6.063  \\
41274 & 41.589 & 1.174  \\
41275 & 8.894 & 0.761  \\
41276 & 25.334 & 5.628  \\
41277 & 17.455 & 1.566  \\
41278 & 26.046 & 3.346  \\
41279 & 35.986 & 3.925  \\
41280 & 89.793 & 1.266  \\
41281 & 34.681 & 2.921  \\
41282 & 8.060 & 1.430  \\
41283 & 67.436 & 1.604  \\
41284 & 12.830 & 0.898  \\
41285 & 153.422 & 3.378  \\
41286 & 15.721 & 3.124  \\
41287 & 6.072 & 1.356  \\
41288 & 333.292 & 1.351  \\
41289 & 8.598 & 0.794  \\
41290 & 40.080 & 1.141  \\
41291 & 14.378 & 1.229  \\
41292 & 103.773 & 2.451  \\
41293 & 51.591 & 2.718  \\
41294 & 215.260 & 1.999  \\
41295 & 37.341 & 0.953  \\
41296 & 2.702 & 1.653  \\
41297 & 7.888 & 1.229  \\
41298 & 20.676 & 2.715  \\
41299 & 198.090 & 2.469  \\
41300 & 20.360 & 0.826  \\
41301 & 18.968 & 2.373  \\
41302 & 22.607 & 0.860  \\
41303 & 53.368 & 1.716  \\
41304 & 16.014 & 3.719  \\
41305 & 4.703 & 2.184  \\
41306 & 11.734 & 0.904  \\
41307 & 45.754 & 1.942  \\
41308 & 6.497 & 3.139  \\
41309 & 34.151 & 3.902  \\
41310 & 17.083 & 2.090  \\
41311 & 175.678 & 2.603  \\
41312 & 178.954 & 13.604  \\
41313 & 5.158 & 2.862  \\
41314 & 124.826 & 3.723  \\
41315 & 64.592 & 1.346  \\
41316 & 5.870 & 1.683  \\
41317 & 38.154 & 2.828  \\
41318 & 100.317 & 2.075  \\
41319 & 70.407 & 2.728  \\
41320 & 13.603 & 0.737  \\
41321 & 11.519 & 2.385  \\
41322 & 63.998 & 2.848  \\
41323 & 6.166 & 1.977  \\
41324 & 28.655 & 2.281  \\
41325 & 31.915 & 0.990  \\
41326 & 11.449 & 3.227  \\
41327 & 5.485 & 1.475  \\
41328 & 266.208 & 3.411  \\
41329 & 41.975 & 2.425  \\
41330 & 28.743 & 3.326  \\
41331 & 2.239 & 0.653  \\
41332 & 21.587 & 1.566  \\
41333 & 46.178 & 2.554  \\
41334 & 30.663 & 2.028  \\
41335 & 78.417 & 0.944  \\
41336 & 28.130 & 1.894  \\
41337 & 230.345 & 1.620  \\
41338 & 15.964 & 3.402  \\
41339 & 15.338 & 3.362  \\
41340 & 15.433 & 2.754  \\
41341 & 12.751 & 2.367  \\
41342 & 199.314 & 2.928  \\
41343 & 334.320 & 9.263  \\
41344 & 27.615 & 3.705  \\
41345 & 154.370 & 1.693  \\
41346 & 8.758 & 0.724  \\
41347 & 24.043 & 1.862  \\
41348 & 289.282 & 5.300  \\
41349 & 111.730 & 3.906  \\
41350 & 12.556 & 1.568  \\
41351 & 55.890 & 2.641  \\
41352 & 131.939 & 8.415  \\
41353 & 9.606 & 1.272  \\
41354 & 5.998 & 0.991  \\
41355 & 4.955 & 0.708  \\
41356 & 101.560 & 3.322  \\
41357 & 8.235 & 2.600  \\
41358 & 12.790 & 1.622  \\
41359 & 13.814 & 1.074  \\
41360 & 91.467 & 11.513  \\
41361 & 4.574 & 0.657  \\
41362 & 1.816 & 1.480  \\
41363 & 11.274 & 8.385  \\
41364 & 4.820 & 0.601  \\
41365 & 5.674 & 1.007  \\
41366 & 63.215 & 2.328  \\
41367 & 54.530 & 1.495  \\
41368 & 144.260 & 1.408  \\
41369 & 90.070 & 6.151  \\
41370 & 326.186 & 3.039  \\
41371 & 14.071 & 3.076  \\
41372 & 53.863 & 2.581  \\
41373 & 304.825 & 11.253  \\
41374 & 338.463 & 1.516  \\
41375 & 59.623 & 1.977  \\
41376 & 113.115 & 9.557  \\
41377 & 53.204 & 7.877  \\
41378 & 125.211 & 2.520  \\
41379 & 19.865 & 1.099  \\
41380 & 16.822 & 0.889  \\
41381 & 42.364 & 8.517  \\
41382 & 123.679 & 1.285  \\
41383 & 7.170 & 1.601  \\
41384 & 74.418 & 1.440  \\
41385 & 34.574 & 0.855  \\
41386 & 10.406 & 3.251  \\
41387 & 15.915 & 1.274  \\
41388 & 419.860 & 1.500  \\
41389 & 170.352 & 3.949  \\
41390 & 173.528 & 2.367  \\
41391 & 32.610 & 1.191  \\
41392 & 30.947 & 1.751  \\
41393 & 5.553 & 1.641  \\
41394 & 43.421 & 2.317  \\
41395 & 283.114 & 1.408  \\
41396 & 15.480 & 0.779  \\
41397 & 10.185 & 2.023  \\
41398 & 241.976 & 2.092  \\
41399 & 13.603 & 0.766  \\
41400 & 201.784 & 10.973  \\
41401 & 23.969 & 2.133  \\
41402 & 16.312 & 1.536  \\
41403 & 33.320 & 2.331  \\
41404 & 51.432 & 1.208  \\
41405 & 236.089 & 9.197  \\
41406 & 17.031 & 1.119  \\
41407 & 68.062 & 1.230  \\
41408 & 35.655 & 1.198  \\
41409 & 129.923 & 5.514  \\
41410 & 24.718 & 3.043  \\
41411 & 101.248 & 3.657  \\
41412 & 14.246 & 2.110  \\
41413 & 74.190 & 1.271  \\
41414 & 67.436 & 1.269  \\
41415 & 53.368 & 7.709  \\
41416 & 37.571 & 3.298  \\
41417 & 65.796 & 2.758  \\
41418 & 37.571 & 0.957  \\
41419 & 10.185 & 1.866  \\
41420 & 21.192 & 2.437  \\
41421 & 5.674 & 1.853  \\
41422 & 64.791 & 1.693  \\
41423 & 54.698 & 5.799  \\
41424 & 27.872 & 5.799  \\
41425 & 38.627 & 1.739  \\
41426 & 44.778 & 7.062  \\
41427 & 44.916 & 1.626  \\
41428 & 24.416 & 1.219  \\
41429 & 34.895 & 5.501  \\
41430 & 188.569 & 10.661  \\
41431 & 41.846 & 2.393  \\
41432 & 54.530 & 15.012  \\
41433 & 131.533 & 3.193  \\
41434 & 12.909 & 2.362  \\
41435 & 61.487 & 1.387  \\
41436 & 41.207 & 1.643  \\
41437 & 38.746 & 0.937  \\
41438 & 22.817 & 1.813  \\
41439 & 359.958 & 1.333  \\
41440 & 19.926 & 1.977  \\
41441 & 202.406 & 2.985  \\
41442 & 16.874 & 2.416  \\
41443 & 19.561 & 2.625  \\
41444 & 16.262 & 2.390  \\
41445 & 315.325 & 5.940  \\
41446 & 115.579 & 3.155  \\
41447 & 56.235 & 2.514  \\
41448 & 23.895 & 2.037  \\
41449 & 288.392 & 9.932  \\
41450 & 44.641 & 1.428  \\
41451 & 34.362 & 1.185  \\
41452 & 161.169 & 3.977  \\
41453 & 5.519 & 1.300  \\
41454 & 6.700 & 1.319  \\
41455 & 4.288 & 0.767  \\
41456 & 60.734 & 3.185  \\
41457 & 352.283 & 3.683  \\
41458 & 21.922 & 12.447  \\
41459 & 31.234 & 2.900  \\
41460 & 254.194 & 1.502  \\
41461 & 26.532 & 1.332  \\
41462 & 23.314 & 3.072  \\
41463 & 233.199 & 2.472  \\
41464 & 6.868 & 0.824  \\
41465 & 291.068 & 2.045  \\
41466 & 18.112 & 2.682  \\
41467 & 49.414 & 2.622  \\
41468 & 100.009 & 1.835  \\
41469 & 12.989 & 2.350  \\
41470 & 288.392 & 4.837  \\
41471 & 43.824 & 2.198  \\
41472 & 19.203 & 2.292  \\
41473 & 239.751 & 14.585  \\
41474 & 70.407 & 1.818  \\
41475 & 7.104 & 6.828  \\
41476 & 397.226 & 12.328  \\
41477 & 74.190 & 2.654  \\
41478 & 14.378 & 4.780  \\
41479 & 11.343 & 1.402  \\
41480 & 57.994 & 12.225  \\
41481 & 156.283 & 1.779  \\
41482 & 16.014 & 2.413  \\
41483 & 16.063 & 1.873  \\
41484 & 127.153 & 1.751  \\
41485 & 39.834 & 3.657  \\
41486 & 170.352 & 4.148  \\
41487 & 17.726 & 3.170  \\
41488 & 17.891 & 2.055  \\
41489 & 217.928 & 2.342  \\
41490 & 24.191 & 1.583  \\
41491 & 14.467 & 2.396  \\
41492 & 3.161 & 1.361  \\
41493 & 27.530 & 0.932  \\
41494 & 11.953 & 0.811  \\
41495 & 38.154 & 4.239  \\
41496 & 8.210 & 1.511  \\
41497 & 312.426 & 6.658  \\
41498 & 199.928 & 6.722  \\
41499 & 127.545 & 2.712  \\
41500 & 213.939 & 2.105  \\
41501 & 283.987 & 8.225  \\
41502 & 11.990 & 0.969  \\
41503 & 30.474 & 1.156  \\
41504 & 206.179 & 2.650  \\
41505 & 15.197 & 2.748  \\
41506 & 96.085 & 1.028  \\
41507 & 7.463 & 1.238  \\
41508 & 20.612 & 0.817  \\
41509 & 24.871 & 1.277  \\
41510 & 39.957 & 2.177  \\
41511 & 112.075 & 5.094  \\
41512 & 43.154 & 2.718  \\
41513 & 32.013 & 4.311  \\
41514 & 19.865 & 1.259  \\
41515 & 24.718 & 2.105  \\
41516 & 30.194 & 0.799  \\
41517 & 6.223 & 1.104  \\
41518 & 21.989 & 1.790  \\
41519 & 17.836 & 1.156  \\
41520 & 426.373 & 8.692  \\
41521 & 76.745 & 3.515  \\
41522 & 18.621 & 3.561  \\
41523 & 288.392 & 5.357  \\
41524 & 69.331 & 1.520  \\
41525 & 163.166 & 1.933  \\
41526 & 210.671 & 1.972  \\
41527 & 54.363 & 2.265  \\
41528 & 50.959 & 1.408  \\
41529 & 64.592 & 2.609  \\
41530 & 419.860 & 7.070  \\
41531 & 355.552 & 12.065  \\
41532 & 4.518 & 15.377  \\
41533 & 59.075 & 1.858  \\
41534 & 41.717 & 2.230  \\
41535 & 31.621 & 0.805  \\
41536 & 4.044 & 3.294  \\
41537 & 30.101 & 1.616  \\
41538 & 34.681 & 3.166  \\
41539 & 15.197 & 2.107  \\
41540 & 200.545 & 8.425  \\
41541 & 72.162 & 2.835  \\
41542 & 7.888 & 2.811  \\
41543 & 32.510 & 1.677  \\
41544 & 236.089 & 7.199  \\
41545 & 19.561 & 2.925  \\
41546 & 270.337 & 2.013  \\
41547 & 308.602 & 3.390  \\
41548 & 30.568 & 2.200  \\
41549 & 35.765 & 3.596  \\
41550 & 183.982 & 3.523  \\
41551 & 142.057 & 5.287  \\
41552 & 3.598 & 1.292  \\
41553 & 32.112 & 2.200  \\
41554 & 6.721 & 1.639  \\
41555 & 11.843 & 0.927  \\
41556 & 45.754 & 3.050  \\
41557 & 4.805 & 0.802  \\
41558 & 22.399 & 1.244  \\
41559 & 13.814 & 0.731  \\
41560 & 8.867 & 1.203  \\
41561 & 30.009 & 1.430  \\
41562 & 14.691 & 2.777  \\
41563 & 273.687 & 1.511  \\
41564 & 193.271 & 3.448  \\
41565 & 23.028 & 0.882  \\
41566 & 18.393 & 0.925  \\
41567 & 213.281 & 2.992  \\
41568 & 24.642 & 1.289  \\
41569 & 18.910 & 3.692  \\
41570 & 106.033 & 2.493  \\
41571 & 65.796 & 0.937  \\
41572 & 4.532 & 1.067  \\
41573 & 12.441 & 2.493  \\
41574 & 101.560 & 1.862  \\
41575 & 3.191 & 1.756  \\
41576 & 3.123 & 0.656  \\
41577 & 17.672 & 0.875  \\
41578 & 48.361 & 1.504  \\
41579 & 92.032 & 1.987  \\
41580 & 21.257 & 1.384  \\
41581 & 17.083 & 0.749  \\
41582 & 29.733 & 3.095  \\
41583 & 6.783 & 3.874  \\
41584 & 8.813 & 2.004  \\
41585 & 5.452 & 1.019  \\
41586 & 176.220 & 2.821  \\
41587 & 37.920 & 5.675  \\
41588 & 14.290 & 0.990  \\
41589 & 24.794 & 3.448  \\
41590 & 4.820 & 2.768  \\
41591 & 162.664 & 6.240  \\
41592 & 93.172 & 2.686  \\
41593 & 7.394 & 1.330  \\
41594 & 62.826 & 1.406  \\
41595 & 4.717 & 1.620  \\
41596 & 27.700 & 2.825  \\
41597 & 273.687 & 10.661  \\
41598 & 12.673 & 1.522  \\
41599 & 10.406 & 1.475  \\
41600 & 6.109 & 0.747  \\
41601 & 56.932 & 3.906  \\
41602 & 10.865 & 2.416  \\
41603 & 20.173 & 1.408  \\
41604 & 18.910 & 2.322  \\
41605 & 6.438 & 0.836  \\
41606 & 85.477 & 2.362  \\
41607 & 35.546 & 1.111  \\
41608 & 309.554 & 3.768  \\
41609 & 49.567 & 3.177  \\
41610 & 4.082 & 0.972  \\
41611 & 107.017 & 2.133  \\
41612 & 88.694 & 1.775  \\
41613 & 11.484 & 1.546  \\
41614 & 7.768 & 0.742  \\
41615 & 6.418 & 2.328  \\
41616 & 133.574 & 2.904  \\
41617 & 45.333 & 2.190  \\
41618 & 8.867 & 7.199  \\
41619 & 20.868 & 1.133  \\
41620 & 16.162 & 2.454  \\
41621 & 18.852 & 1.768  \\
41622 & 176.763 & 2.731  \\
41623 & 26.532 & 1.513  \\
41624 & 5.852 & 2.248  \\
41625 & 234.640 & 4.506  \\
41626 & 184.549 & 6.706  \\
41627 & 134.399 & 2.062  \\
41628 & 113.115 & 1.536  \\
41629 & 7.326 & 0.810  \\
41630 & 24.117 & 1.141  \\
41631 & 48.810 & 1.161  \\
41632 & 81.118 & 1.722  \\
41633 & 19.203 & 2.544  \\
41634 & 396.005 & 8.011  \\
41635 & 162.164 & 3.021  \\
41636 & 4.761 & 1.220  \\
41637 & 59.807 & 3.136  \\
41638 & 279.649 & 1.869  \\
41639 & 92.886 & 2.095  \\
41640 & 175.138 & 2.631  \\
41641 & 260.532 & 10.999  \\
41642 & 72.385 & 2.831  \\
41643 & 5.270 & 1.513  \\
41644 & 124.442 & 2.859  \\
41645 & 34.362 & 0.863  \\
41646 & 26.696 & 2.040  \\
41647 & 326.186 & 4.040  \\
41648 & 77.696 & 2.712  \\
41649 & 3.260 & 0.874  \\
41650 & 272.846 & 9.569  \\
41651 & 89.517 & 1.655  \\
41652 & 50.027 & 2.725  \\
41653 & 7.060 & 1.288  \\
41654 & 43.021 & 2.070  \\
41655 & 4.617 & 0.803  \\
41656 & 117.734 & 1.726  \\
41657 & 15.150 & 2.090  \\
41658 & 178.954 & 10.842  \\
41659 & 74.418 & 3.741  \\
41660 & 397.226 & 1.457  \\
41661 & 33.733 & 3.322  \\
41662 & 238.279 & 1.860  \\
41663 & 4.107 & 0.920  \\
41664 & 178.954 & 1.933  \\
41665 & 53.204 & 3.648  \\
41666 & 64.991 & 1.329  \\
41667 & 6.398 & 0.672  \\
41668 & 78.176 & 2.219  \\
41669 & 4.120 & 0.931  \\
41670 & 9.005 & 0.677  \\
41671 & 121.042 & 3.080  \\
41672 & 74.190 & 1.134  \\
41673 & 55.547 & 2.638  \\
41674 & 63.605 & 1.152  \\
41675 & 152.480 & 1.787  \\
41676 & 355.552 & 13.409  \\
41677 & 257.343 & 7.792  \\
41678 & 7.281 & 0.728  \\
41679 & 270.337 & 6.217  \\
41680 & 1.148 & 1.045  \\
41681 & 3.838 & 0.675  \\
41682 & 7.349 & 1.001  \\
41683 & 158.219 & 8.195  \\
41684 & 1.926 & 1.376  \\
41685 & 14.919 & 1.542  \\
41686 & 99.089 & 4.528  \\
41687 & 19.988 & 1.468  \\
41688 & 3.362 & 2.314  \\
41689 & 153.422 & 3.925  \\
41690 & 30.101 & 2.303  \\
41691 & 16.413 & 0.876  \\
41692 & 80.125 & 1.937  \\
41693 & 169.829 & 3.846  \\
41694 & 36.657 & 2.560  \\
41695 & 35.876 & 1.947  \\
41696 & 359.958 & 9.044  \\
41697 & 12.634 & 2.511  \\
41698 & 413.446 & 7.079  \\
41699 & 11.308 & 1.651  \\
41700 & 7.237 & 2.502  \\
41701 & 355.552 & 1.689  \\
41702 & 6.974 & 0.795  \\
41703 & 90.905 & 1.641  \\
41704 & 201.784 & 1.702  \\
41705 & 32.811 & 1.741  \\
41706 & 7.371 & 0.849  \\
41707 & 4.158 & 1.116  \\
41708 & 14.158 & 2.169  \\
41709 & 26.288 & 1.242  \\
41710 & 32.410 & 0.990  \\
41711 & 58.532 & 1.827  \\
41712 & 27.615 & 2.712  \\
41713 & 19.804 & 0.854  \\
41714 & 98.481 & 1.211  \\
41715 & 233.918 & 3.510  \\
41716 & 8.312 & 1.896  \\
41717 & 2.145 & 0.858  \\
41718 & 44.778 & 2.788  \\
41719 & 19.085 & 0.741  \\
41720 & 237.547 & 8.415  \\
41721 & 11.102 & 2.443  \\
41722 & 17.083 & 2.734  \\
41723 & 127.153 & 2.460  \\
41724 & 8.867 & 0.672  \\
41725 & 107.678 & 2.606  \\
41726 & 15.433 & 1.735  \\
41727 & 171.404 & 7.877  \\
41728 & 203.656 & 9.297  \\
41729 & 229.637 & 1.366  \\
41730 & 35.876 & 10.234  \\
41731 & 80.869 & 1.578  \\
41732 & 33.526 & 3.596  \\
41733 & 59.075 & 3.374  \\
41734 & 25.966 & 2.625  \\
41735 & 29.825 & 2.872  \\
41736 & 25.886 & 2.303  \\
41737 & 183.982 & 3.411  \\
41738 & 30.852 & 2.625  \\
41739 & 166.208 & 2.572  \\
41740 & 34.046 & 1.203  \\
41741 & 100.626 & 3.220  \\
41742 & 267.852 & 2.030  \\
41743 & 145.599 & 1.593  \\
41744 & 100.626 & 0.937  \\
41745 & 26.207 & 1.452  \\
41746 & 244.221 & 3.278  \\
41747 & 24.191 & 1.146  \\
41748 & 105.707 & 3.270  \\
41749 & 8.286 & 1.100  \\
41750 & 140.318 & 2.738  \\
41751 & 115.224 & 1.208  \\
41752 & 304.825 & 1.514  \\
41753 & 136.483 & 2.554  \\
41754 & 60.548 & 2.971  \\
41755 & 45.895 & 6.714  \\
41756 & 4.248 & 1.447  \\
41757 & 27.027 & 1.566  \\
41758 & 35.219 & 2.842  \\
41759 & 88.421 & 3.674  \\
41760 & 14.378 & 1.805  \\
41761 & 68.694 & 3.102  \\
41762 & 1.896 & 0.996  \\
41763 & 21.192 & 1.538  \\
41764 & 15.480 & 0.744  \\
41765 & 37.341 & 1.226  \\
41766 & 55.036 & 1.324  \\
41767 & 242.722 & 1.741  \\
41768 & 323.188 & 3.452  \\
41769 & 10.633 & 1.324  \\
41770 & 123.298 & 2.122  \\
41771 & 6.223 & 1.762  \\
41772 & 3.995 & 0.757  \\
41773 & 155.323 & 2.597  \\
41774 & 180.059 & 2.295  \\
41775 & 97.576 & 2.289  \\
41776 & 5.418 & 1.029  \\
41777 & 315.325 & 3.346  \\
41778 & 6.223 & 1.402  \\
41779 & 219.274 & 3.419  \\
41780 & 31.524 & 3.473  \\
41781 & 366.669 & 7.251  \\
41782 & 22.262 & 3.473  \\
41783 & 400.911 & 1.330  \\
41784 & 34.151 & 1.354  \\
41785 & 3.019 & 0.565  \\
41786 & 76.274 & 1.161  \\
41787 & 268.678 & 2.862  \\
41788 & 24.718 & 0.849  \\
41789 & 373.505 & 8.215  \\
41790 & 49.414 & 2.187  \\
41791 & 371.212 & 2.008  \\
41792 & 199.928 & 1.634  \\
41793 & 37.456 & 1.651  \\
41794 & 48.064 & 2.320  \\
41795 & 206.179 & 2.127  \\
41796 & 14.422 & 2.206  \\
41797 & 185.689 & 1.822  \\
41798 & 12.712 & 1.894  \\
41799 & 336.385 & 6.634  \\
41800 & 3.862 & 0.981  \\
41801 & 102.818 & 9.120  \\
41802 & 4.449 & 1.322  \\
41803 & 20.298 & 1.912  \\
41804 & 174.600 & 3.523  \\
41805 & 25.807 & 1.104  \\
41806 & 35.111 & 0.976  \\
41807 & 36.320 & 1.391  \\
41808 & 65.191 & 4.084  \\
41809 & 30.287 & 2.161  \\
41810 & 199.928 & 2.866  \\
41811 & 65.999 & 2.584  \\
41812 & 148.313 & 2.907  \\
41813 & 84.691 & 2.575  \\
41814 & 12.518 & 0.758  \\
41815 & 198.701 & 3.423  \\
41816 & 80.620 & 2.848  \\
41817 & 64.791 & 2.679  \\
41818 & 76.274 & 2.309  \\
41819 & 77.936 & 0.956  \\
41820 & 3.084 & 1.010  \\
41821 & 289.282 & 12.689  \\
41822 & 3.886 & 0.938  \\
41823 & 4.069 & 0.903  \\
41824 & 41.846 & 2.842  \\
41825 & 180.614 & 8.957  \\
41826 & 15.818 & 1.251  \\
41827 & 53.040 & 1.634  \\
41828 & 83.654 & 3.170  \\
41829 & 16.312 & 2.390  \\
41830 & 44.778 & 3.916  \\
41831 & 26.046 & 1.153  \\
41832 & 61.487 & 1.919  \\
41833 & 177.855 & 2.606  \\
41834 & 120.670 & 3.481  \\
41835 & 387.562 & 3.010  \\
41836 & 16.565 & 1.324  \\
41837 & 288.392 & 8.882  \\
41838 & 141.620 & 1.735  \\
41839 & 15.057 & 0.728  \\
41840 & 16.668 & 2.484  \\
41841 & 37.226 & 3.723  \\
41842 & 32.913 & 3.683  \\
41843 & 18.168 & 2.227  \\
41844 & 7.281 & 1.056  \\
41845 & 5.254 & 0.672  \\
41846 & 142.495 & 10.471  \\
41847 & 11.879 & 2.148  \\
41848 & 24.566 & 1.620  \\
41849 & 236.817 & 12.417  \\
41850 & 4.776 & 0.686  \\
41851 & 274.531 & 1.471  \\
41852 & 337.422 & 6.894  \\
41853 & 248.009 & 1.566  \\
41854 & 11.770 & 0.780  \\
41855 & 13.899 & 2.960  \\
41856 & 393.574 & 1.702  \\
41857 & 9.998 & 0.745  \\
41858 & 110.363 & 2.481  \\
41859 & 208.092 & 2.087  \\
41860 & 35.655 & 2.177  \\
41861 & 138.175 & 2.751  \\
41862 & 3.290 & 3.087  \\
41863 & 3.565 & 1.351  \\
41864 & 99.395 & 1.480  \\
41865 & 3.250 & 0.947  \\
41866 & 38.272 & 6.722  \\
41867 & 24.491 & 2.385  \\
41868 & 49.567 & 2.967  \\
41869 & 27.361 & 1.553  \\
41870 & 93.459 & 2.345  \\
41871 & 117.734 & 5.312  \\
41872 & 7.394 & 2.974  \\
41873 & 139.457 & 1.507  \\
41874 & 42.626 & 2.350  \\
41875 & 44.916 & 3.330  \\
41876 & 29.189 & 2.334  \\
41877 & 163.166 & 2.267  \\
41878 & 58.893 & 2.446  \\
41879 & 399.679 & 1.454  \\
41880 & 26.696 & 2.591  \\
41881 & 13.109 & 1.330  \\
41882 & 189.734 & 1.411  \\
41883 & 30.663 & 1.340  \\
41884 & 282.244 & 2.262  \\
41885 & 26.778 & 1.118  \\
41886 & 14.378 & 1.107  \\
41887 & 16.363 & 3.032  \\
41888 & 7.326 & 1.471  \\
41889 & 13.687 & 1.094  \\
41890 & 8.977 & 0.975  \\
41891 & 158.707 & 9.466  \\
41892 & 244.221 & 7.982  \\
41893 & 41.975 & 1.021  \\
41894 & 35.765 & 1.626  \\
41895 & 12.101 & 2.499  \\
41896 & 16.771 & 1.622  \\
41897 & 2.418 & 3.193  \\
41898 & 373.505 & 1.359  \\
41899 & 76.274 & 2.679  \\
41900 & 44.230 & 1.940  \\
41901 & 12.751 & 1.307  \\
41902 & 294.675 & 1.527  \\
41903 & 291.068 & 9.443  \\
41904 & 3.181 & 1.220  \\
41905 & 61.677 & 0.963  \\
41906 & 16.262 & 0.776  \\
41907 & 47.184 & 1.479  \\
41908 & 300.169 & 7.517  \\
41909 & 101.873 & 1.404  \\
41910 & 172.995 & 3.185  \\
41911 & 333.292 & 1.720  \\
41912 & 45.754 & 2.631  \\
41913 & 257.343 & 2.508  \\
41914 & 29.917 & 1.518  \\
41915 & 17.891 & 1.124  \\
41916 & 68.694 & 1.559  \\
41917 & 62.058 & 2.273  \\
41918 & 8.894 & 0.985  \\
41919 & 17.726 & 2.270  \\
41920 & 15.291 & 1.024  \\
41921 & 168.786 & 1.572  \\
41922 & 87.070 & 4.357  \\
41923 & 314.356 & 13.670  \\
41924 & 67.644 & 0.939  \\
41925 & 8.493 & 1.381  \\
41926 & 10.699 & 6.151  \\
41927 & 43.287 & 3.014  \\
41928 & 9.876 & 2.572  \\
41929 & 49.720 & 3.102  \\
41930 & 15.057 & 1.811  \\
41931 & 32.410 & 1.875  \\
41932 & 149.690 & 2.708  \\
41933 & 150.151 & 3.977  \\
41934 & 41.080 & 1.343  \\
41935 & 27.277 & 1.907  \\
41936 & 12.869 & 1.468  \\
41937 & 149.229 & 1.751  \\
41938 & 199.314 & 2.996  \\
41939 & 19.441 & 1.220  \\
41940 & 48.361 & 1.630  \\
41941 & 54.029 & 2.581  \\
41942 & 13.985 & 2.164  \\
41943 & 26.614 & 0.773  \\
41944 & 5.762 & 1.247  \\
41945 & 8.261 & 2.171  \\
41946 & 261.335 & 2.174  \\
41947 & 144.705 & 2.939  \\
41948 & 18.280 & 1.260  \\
41949 & 11.626 & 0.708  \\
41950 & 20.111 & 2.511  \\
41951 & 25.966 & 2.862  \\
41952 & 6.721 & 2.741  \\
41953 & 10.699 & 1.299  \\
41954 & 5.319 & 0.852  \\
41955 & 18.794 & 1.040  \\
41956 & 19.322 & 2.443  \\
41957 & 25.257 & 3.768  \\
41958 & 19.622 & 8.195  \\
41959 & 3.094 & 17.091  \\
41960 & 170.878 & 2.125  \\
41961 & 43.287 & 1.803  \\
41962 & 69.331 & 8.766  \\
41963 & 79.634 & 3.710  \\
41964 & 88.694 & 3.106  \\
41965 & 148.771 & 3.251  \\
41966 & 31.915 & 2.262  \\
41967 & 9.518 & 1.049  \\
41968 & 6.868 & 0.683  \\
41969 & 47.476 & 2.353  \\
41970 & 42.889 & 3.911  \\
41971 & 2.838 & 1.493  \\
41972 & 7.840 & 2.695  \\
41973 & 8.493 & 1.265  \\
41974 & 17.946 & 4.872  \\
41975 & 48.212 & 0.918  \\
41976 & 275.377 & 8.682  \\
41977 & 26.532 & 2.434  \\
41978 & 10.374 & 2.243  \\
41979 & 58.352 & 1.191  \\
41980 & 114.870 & 3.519  \\
41981 & 57.108 & 1.992  \\
41982 & 49.414 & 1.544  \\
41983 & 8.085 & 1.254  \\
41984 & 6.846 & 2.821  \\
41985 & 372.357 & 1.520  \\
41986 & 2.744 & 0.738  \\
41987 & 6.378 & 1.529  \\
41988 & 12.027 & 3.710  \\
41989 & 231.768 & 3.212  \\
41990 & 343.713 & 6.255  \\
41991 & 268.678 & 1.608  \\
41992 & 2.464 & 1.626  \\
41993 & 43.555 & 2.670  \\
41994 & 16.063 & 1.079  \\
41995 & 46.178 & 1.012  \\
41996 & 5.254 & 0.780  \\
41997 & 307.654 & 2.062  \\
41998 & 347.972 & 6.571  \\
41999 & 22.747 & 3.519  \\
42000 & 3.161 & 0.783  \\
42001 & 1.641 & 2.443  \\
42002 & 3.341 & 1.051  \\
42003 & 134.399 & 2.105  \\
42004 & 74.878 & 1.572  \\
42005 & 51.116 & 3.025  \\
42006 & 5.727 & 0.656  \\
42007 & 3.970 & 1.657  \\
42008 & 8.441 & 1.227  \\
42009 & 18.112 & 2.033  \\
42010 & 5.870 & 1.081  \\
42011 & 36.320 & 5.180  \\
42012 & 71.060 & 3.394  \\
42013 & 27.027 & 2.262  \\
42014 & 184.549 & 1.698  \\
42015 & 145.599 & 4.534  \\
42016 & 25.648 & 1.851  \\
42017 & 3.779 & 3.294  \\
42018 & 6.109 & 0.722  \\
42019 & 53.697 & 1.728  \\
42020 & 19.027 & 1.408  \\
42021 & 117.734 & 1.544  \\
42022 & 1.141 & 0.975  \\
42023 & 170.878 & 1.811  \\
42024 & 63.801 & 1.536  \\
42025 & 1.552 & 2.018  \\
42026 & 39.834 & 2.967  \\
42027 & 33.942 & 2.382  \\
42028 & 2.991 & 0.644  \\
42029 & 139.457 & 9.649  \\
42030 & 241.976 & 1.297  \\
42031 & 3.838 & 11.471  \\
42032 & 1.214 & 1.853  \\
42033 & 4.209 & 1.509  \\
42034 & 6.072 & 2.419  \\
42035 & 51.432 & 13.670  \\
42036 & 206.179 & 2.781  \\
42037 & 33.526 & 5.003  \\
42038 & 40.452 & 1.679  \\
42039 & 10.406 & 0.758  \\
42040 & 135.646 & 2.992  \\
42041 & 44.778 & 2.572  \\
42042 & 64.195 & 3.544  \\
42043 & 21.854 & 1.559  \\
42044 & 391.158 & 1.235  \\
42045 & 5.001 & 1.377  \\
42046 & 272.846 & 4.064  \\
42047 & 15.964 & 0.831  \\
42048 & 12.138 & 1.442  \\
42049 & 13.436 & 3.294  \\
42050 & 224.741 & 13.013  \\
42051 & 34.468 & 4.421  \\
42052 & 17.402 & 1.447  \\
42053 & 66.406 & 1.493  \\
42054 & 14.919 & 5.137  \\
42055 & 165.188 & 13.013  \\
42056 & 2.652 & 3.235  \\
42057 & 82.631 & 1.937  \\
42058 & 14.736 & 1.459  \\
42059 & 23.028 & 3.916  \\
42060 & 324.184 & 2.062  \\
42061 & 163.166 & 2.761  \\
42062 & 83.141 & 2.138  \\
42063 & 14.873 & 2.511  \\
42064 & 41.334 & 1.910  \\
42065 & 5.385 & 0.957  \\
42066 & 53.368 & 2.451  \\
42067 & 58.712 & 16.745  \\
42068 & 293.769 & 1.351  \\
42069 & 122.919 & 4.269  \\
42070 & 30.757 & 3.477  \\
42071 & 1.914 & 1.504  \\
42072 & 352.283 & 1.875  \\
42073 & 12.949 & 2.408  \\
42074 & 28.743 & 3.407  \\
42075 & 28.832 & 2.040  \\
42076 & 3.554 & 0.578  \\
42077 & 270.337 & 1.869  \\
42078 & 5.780 & 0.683  \\
42079 & 13.313 & 1.912  \\
42080 & 151.079 & 3.251  \\
42081 & 26.450 & 1.263  \\
42082 & 236.817 & 1.954  \\
42083 & 74.878 & 1.643  \\
42084 & 22.958 & 1.669  \\
42085 & 2.744 & 0.681  \\
42086 & 21.520 & 1.170  \\
42087 & 16.565 & 1.265  \\
42088 & 34.574 & 2.292  \\
42089 & 53.368 & 2.451  \\
42090 & 1.538 & 1.266  \\
42091 & 62.826 & 0.950  \\
42092 & 11.343 & 1.423  \\
42093 & 6.438 & 2.682  \\
42094 & 31.524 & 2.402  \\
42095 & 105.707 & 4.689  \\
42096 & 252.633 & 2.496  \\
42097 & 7.791 & 1.211  \\
42098 & 12.869 & 0.998  \\
42099 & 27.615 & 2.478  \\
42100 & 18.337 & 0.780  \\
42101 & 387.562 & 3.072  \\
42102 & 10.699 & 1.134  \\
42103 & 67.229 & 1.965  \\
42104 & 121.042 & 1.489  \\
42105 & 5.553 & 0.661  \\
42106 & 109.348 & 1.675  \\
42107 & 107.678 & 4.290  \\
42108 & 140.318 & 11.680  \\
42109 & 57.284 & 3.223  \\
42110 & 46.895 & 0.941  \\
42111 & 89.517 & 3.570  \\
42112 & 6.072 & 1.749  \\
42113 & 297.409 & 3.968  \\
42114 & 108.343 & 1.213  \\
42115 & 144.705 & 3.362  \\
42116 & 256.552 & 8.334  \\
42117 & 114.870 & 3.939  \\
42118 & 11.555 & 2.791  \\
42119 & 2.661 & 1.346  \\
42120 & 81.368 & 2.695  \\
42121 & 5.238 & 1.338  \\
42122 & 8.338 & 2.314  \\
42123 & 20.676 & 2.457  \\
42124 & 5.126 & 1.069  \\
42125 & 42.364 & 3.200  \\
42126 & 15.576 & 5.180  \\
42127 & 48.064 & 1.700  \\
42128 & 2.093 & 2.240  \\
42129 & 116.293 & 2.814  \\
42130 & 0.831 & 1.773  \\
42131 & 12.138 & 1.321  \\
42132 & 6.109 & 1.247  \\
42133 & 14.511 & 2.538  \\
42134 & 17.083 & 0.867  \\
42135 & 241.976 & 6.563  \\
42136 & 3.028 & 1.595  \\
42137 & 134.399 & 2.174  \\
42138 & 8.785 & 1.248  \\
42139 & 112.767 & 2.148  \\
42140 & 107.347 & 5.377  \\
42141 & 11.308 & 2.206  \\
42142 & 280.511 & 9.065  \\
42143 & 146.498 & 9.164  \\
42144 & 7.170 & 0.701  \\
42145 & 2.936 & 1.193  \\
42146 & 3.958 & 0.984  \\
42147 & 21.854 & 2.190  \\
42148 & 16.565 & 1.238  \\
42149 & 12.064 & 1.581  \\
42150 & 11.916 & 1.864  \\
42151 & 30.568 & 1.078  \\
42152 & 141.185 & 1.546  \\
42153 & 13.354 & 1.459  \\
42154 & 300.169 & 3.338  \\
42155 & 19.743 & 2.387  \\
42156 & 48.064 & 1.177  \\
42157 & 198.090 & 1.716  \\
42158 & 10.535 & 2.692  \\
42159 & 40.954 & 1.637  \\
42160 & 73.282 & 1.624  \\
42161 & 4.132 & 0.593  \\
42162 & 219.274 & 8.703  \\
42163 & 22.468 & 1.639  \\
42164 & 219.950 & 2.158  \\
42165 & 17.617 & 2.650  \\
42166 & 18.168 & 1.386  \\
42167 & 26.778 & 0.806  \\
42168 & 6.537 & 0.879  \\
42169 & 2.132 & 1.236  \\
42170 & 7.912 & 2.235  \\
42171 & 18.621 & 2.190  \\
42172 & 15.433 & 2.379  \\
42173 & 26.696 & 2.117  \\
42174 & 14.071 & 2.616  \\
42175 & 2.119 & 1.912  \\
42176 & 83.397 & 0.965  \\
42177 & 48.361 & 2.862  \\
42178 & 216.590 & 1.639  \\
42179 & 3.341 & 0.799  \\
42180 & 12.403 & 0.729  \\
42181 & 28.391 & 1.794  \\
42182 & 8.389 & 1.127  \\
42183 & 109.012 & 1.067  \\
42184 & 258.933 & 5.211  \\
42185 & 23.603 & 1.540  \\
42186 & 76.982 & 1.818  \\
42187 & 244.221 & 5.764  \\
42188 & 5.588 & 0.730  \\
42189 & 67.644 & 1.060  \\
42190 & 7.649 & 2.835  \\
42191 & 25.886 & 3.282  \\
42192 & 18.337 & 2.718  \\
42193 & 52.877 & 0.998  \\
42194 & 5.452 & 0.960  \\
42195 & 75.573 & 0.939  \\
42196 & 7.509 & 1.557  \\
42197 & 164.680 & 2.949  \\
42198 & 109.012 & 1.891  \\
42199 & 39.834 & 7.356  \\
42200 & 203.656 & 2.609  \\
42201 & 5.142 & 0.661  \\
42202 & 4.761 & 2.575  \\
42203 & 14.028 & 2.151  \\
42204 & 299.246 & 9.409  \\
42205 & 300.169 & 6.041  \\
42206 & 47.330 & 1.003  \\
42207 & 31.234 & 1.137  \\
42208 & 7.104 & 0.720  \\
42209 & 33.014 & 2.523  \\
42210 & 5.048 & 1.143  \\
42211 & 12.595 & 2.120  \\
42212 & 10.216 & 2.281  \\
42213 & 71.499 & 2.440  \\
42214 & 15.057 & 1.288  \\
42215 & 11.590 & 0.718  \\
42216 & 41.461 & 8.068  \\
42217 & 11.033 & 1.464  \\
42218 & 96.085 & 3.370  \\
42219 & 38.390 & 1.307  \\
42220 & 7.888 & 4.931  \\
42221 & 22.262 & 1.285  \\
42222 & 27.957 & 3.723  \\
42223 & 211.320 & 5.621  \\
42224 & 155.323 & 2.855  \\
42225 & 10.966 & 1.542  \\
42226 & 144.260 & 3.310  \\
42227 & 429.006 & 10.855  \\
42228 & 152.480 & 5.015  \\
42229 & 49.262 & 0.935  \\
42230 & 52.877 & 1.655  \\
42231 & 11.916 & 1.039  \\
42232 & 1.601 & 0.871  \\
42233 & 94.617 & 1.706  \\
42234 & 1.364 & 1.659  \\
42235 & 114.870 & 4.931  \\
42236 & 182.290 & 3.087  \\
42237 & 354.459 & 1.669  \\
42238 & 376.971 & 3.338  \\
42239 & 24.341 & 0.761  \\
42240 & 5.095 & 3.846  \\
42241 & 301.094 & 1.285  \\
42242 & 8.389 & 1.006  \\
42243 & 48.510 & 2.654  \\
42244 & 42.626 & 2.721  \\
42245 & 34.151 & 1.816  \\
42246 & 3.084 & 1.803  \\
42247 & 261.335 & 14.904  \\
42248 & 4.275 & 2.042  \\
42249 & 7.326 & 0.805  \\
42250 & 1.519 & 0.862  \\
42251 & 2.138 & 1.118  \\
42252 & 1.155 & 0.594  \\
42253 & 9.005 & 3.247  \\
42254 & 170.352 & 2.712  \\
42255 & 9.518 & 1.933  \\
42256 & 186.261 & 12.313  \\
42257 & 61.677 & 2.379  \\
42258 & 5.206 & 0.821  \\
42259 & 24.341 & 0.873  \\
42260 & 2.620 & 0.683  \\
42261 & 15.528 & 1.905  \\
42262 & 53.040 & 2.251  \\
42263 & 319.232 & 14.137  \\
42264 & 324.184 & 2.487  \\
42265 & 137.750 & 3.786  \\
42266 & 28.655 & 5.218  \\
42267 & 54.029 & 2.020  \\
42268 & 37.687 & 2.353  \\
42269 & 71.499 & 1.585  \\
42270 & 3.779 & 1.529  \\
42271 & 50.027 & 2.708  \\
42272 & 155.323 & 12.719  \\
42273 & 39.226 & 2.956  \\
42274 & 5.727 & 0.884  \\
42275 & 176.220 & 1.875  \\
42276 & 17.836 & 1.681  \\
42277 & 2.448 & 12.613  \\
42278 & 3.620 & 1.247  \\
42279 & 63.801 & 2.311  \\
42280 & 12.327 & 2.211  \\
42281 & 63.605 & 1.110  \\
42282 & 83.397 & 0.917  \\
42283 & 22.399 & 0.970  \\
42284 & 24.718 & 0.827  \\
42285 & 143.817 & 3.626  \\
42286 & 291.966 & 6.308  \\
42287 & 12.365 & 3.117  \\
42288 & 4.761 & 1.307  \\
42289 & 298.326 & 1.947  \\
42290 & 9.845 & 1.157  \\
42291 & 35.437 & 0.867  \\
42292 & 29.189 & 0.964  \\
42293 & 5.657 & 0.833  \\
42294 & 43.287 & 1.082  \\
42295 & 244.221 & 1.447  \\
42296 & 138.601 & 2.493  \\
42297 & 14.646 & 1.980  \\
42298 & 38.272 & 2.359  \\
42299 & 2.556 & 1.630  \\
42300 & 2.494 & 0.736  \\
42301 & 43.287 & 1.177  \\
42302 & 61.867 & 2.382  \\
42303 & 39.105 & 3.439  \\
42304 & 16.874 & 1.238  \\
42305 & 1.152 & 1.018  \\
42306 & 122.542 & 3.166  \\
42307 & 203.030 & 1.968  \\
42308 & 3.230 & 12.447  \\
42309 & 355.552 & 7.121  \\
42310 & 44.503 & 2.359  \\
42311 & 23.242 & 2.037  \\
42312 & 38.037 & 3.098  \\
42313 & 215.924 & 11.610  \\
42314 & 34.362 & 0.821  \\
42315 & 210.671 & 10.161  \\
42316 & 92.315 & 2.317  \\
42317 & 27.872 & 1.919  \\
42318 & 53.532 & 1.314  \\
42319 & 4.574 & 0.892  \\
42320 & 51.274 & 1.069  \\
42321 & 3.280 & 1.438  \\
42322 & 45.055 & 2.190  \\
42323 & 20.549 & 2.195  \\
42324 & 17.563 & 2.928  \\
42325 & 5.834 & 1.031  \\
42326 & 386.370 & 1.354  \\
42327 & 3.862 & 1.327  \\
42328 & 10.248 & 0.976  \\
42329 & 208.092 & 7.849  \\
42330 & 249.541 & 7.499  \\
42331 & 34.895 & 1.191  \\
42332 & 4.222 & 2.872  \\
42333 & 35.003 & 0.885  \\
42334 & 159.687 & 7.886  \\
42335 & 24.266 & 1.665  \\
42336 & 17.836 & 3.764  \\
42337 & 155.323 & 2.256  \\
42338 & 50.646 & 0.981  \\
42339 & 62.249 & 2.060  \\
42340 & 7.486 & 0.913  \\
42341 & 36.097 & 2.365  \\
42342 & 1.127 & 0.513  \\
42343 & 1.805 & 0.651  \\
42344 & 43.021 & 8.936  \\
42345 & 40.080 & 1.083  \\
42346 & 39.347 & 1.785  \\
42347 & 4.588 & 1.325  \\
42348 & 20.612 & 2.256  \\
42349 & 5.206 & 0.715  \\
42350 & 26.127 & 1.359  \\
42351 & 93.459 & 1.851  \\
42352 & 48.510 & 3.523  \\
42353 & 255.764 & 14.359  \\
42354 & 126.762 & 1.397  \\
42355 & 246.487 & 1.354  \\
42356 & 93.459 & 1.124  \\
42357 & 73.508 & 1.914  \\
42358 & 328.201 & 12.358  \\
42359 & 10.406 & 0.659  \\
42360 & 79.389 & 2.376  \\
42361 & 3.084 & 1.687  \\
42362 & 17.617 & 2.845  \\
42363 & 339.506 & 10.112  \\
42364 & 88.694 & 1.382  \\
42365 & 10.666 & 1.222  \\
42366 & 21.720 & 2.300  \\
42367 & 86.005 & 2.367  \\
42368 & 182.290 & 3.906  \\
42369 & 7.417 & 0.908  \\
42370 & 37.687 & 2.075  \\
42371 & 400.911 & 9.592  \\
42372 & 2.145 & 0.985  \\
42373 & 5.435 & 2.275  \\
42374 & 31.719 & 3.674  \\
42375 & 241.232 & 6.618  \\
42376 & 6.639 & 1.072  \\
42377 & 282.244 & 3.251  \\
42378 & 47.184 & 1.120  \\
42379 & 13.771 & 2.072  \\
42380 & 176.220 & 2.336  \\
42381 & 19.561 & 0.754  \\
42382 & 64.791 & 1.185  \\
42383 & 27.193 & 1.835  \\
42384 & 171.933 & 2.925  \\
42385 & 8.210 & 2.925  \\
42386 & 302.954 & 3.837  \\
42387 & 13.985 & 1.274  \\
42388 & 5.158 & 1.193  \\
42389 & 45.895 & 1.726  \\
42390 & 143.375 & 1.368  \\
42391 & 22.399 & 2.184  \\
42392 & 47.769 & 0.915  \\
42393 & 65.999 & 1.406  \\
42394 & 5.063 & 0.700  \\
42395 & 111.045 & 2.281  \\
42396 & 135.646 & 1.608  \\
42397 & 70.190 & 2.286  \\
42398 & 81.368 & 3.502  \\
42399 & 32.610 & 1.094  \\
42400 & 13.519 & 2.052  \\
42401 & 211.320 & 1.661  \\
42402 & 11.662 & 0.796  \\
42403 & 4.746 & 1.972  \\
42404 & 5.502 & 0.694  \\
42405 & 53.368 & 2.852  \\
42406 & 2.838 & 13.785  \\
42407 & 6.846 & 0.867  \\
42408 & 5.870 & 1.034  \\
42409 & 28.391 & 3.102  \\
42410 & 8.545 & 2.670  \\
42411 & 244.974 & 1.753  \\
42412 & 6.091 & 3.003  \\
42413 & 2.017 & 0.886  \\
42414 & 114.870 & 3.370  \\
42415 & 53.532 & 3.102  \\
42416 & 157.733 & 6.952  \\
42417 & 70.190 & 2.469  \\
42418 & 40.204 & 2.120  \\
42419 & 45.895 & 1.033  \\
42420 & 62.633 & 2.382  \\
42421 & 2.838 & 3.274  \\
42422 & 4.688 & 2.638  \\
42423 & 15.866 & 2.267  \\
42424 & 19.926 & 7.849  \\
42425 & 155.323 & 1.831  \\
42426 & 307.654 & 1.536  \\
42427 & 3.425 & 0.731  \\
42428 & 126.762 & 1.414  \\
42429 & 148.771 & 2.705  \\
42430 & 10.865 & 1.401  \\
42431 & 385.183 & 11.708  \\
42432 & 7.126 & 2.235  \\
42433 & 180.614 & 1.647  \\
42434 & 12.869 & 1.053  \\
42435 & 45.613 & 2.030  \\
42436 & 23.386 & 1.568  \\
42437 & 39.347 & 3.318  \\
42438 & 362.181 & 1.350  \\
42439 & 38.508 & 1.518  \\
42440 & 41.846 & 2.508  \\
42441 & 54.867 & 1.314  \\
42442 & 157.733 & 8.692  \\
42443 & 314.356 & 3.338  \\
42444 & 86.803 & 0.981  \\
42445 & 329.213 & 1.800  \\
42446 & 21.587 & 0.976  \\
42447 & 10.865 & 3.362  \\
42448 & 251.083 & 1.949  \\
42449 & 101.248 & 1.108  \\
42450 & 88.694 & 1.580  \\
42451 & 90.905 & 1.498  \\
42452 & 35.546 & 1.900  \\
42453 & 8.705 & 1.219  \\
42454 & 228.931 & 4.001  \\
42455 & 168.786 & 1.608  \\
42456 & 30.101 & 2.744  \\
42457 & 172.995 & 4.373  \\
42458 & 358.851 & 13.901  \\
42459 & 6.931 & 2.171  \\
42460 & 95.495 & 1.822  \\
42461 & 236.817 & 2.705  \\
42462 & 176.220 & 2.883  \\
42463 & 119.560 & 4.300  \\
42464 & 4.895 & 1.470  \\
42465 & 29.460 & 1.900  \\
42466 & 5.126 & 0.787  \\
42467 & 40.577 & 8.098  \\
42468 & 2.151 & 0.859  \\
42469 & 58.893 & 1.025  \\
42470 & 4.145 & 1.292  \\
42471 & 10.060 & 1.949  \\
42472 & 2.936 & 5.243  \\
42473 & 39.957 & 2.303  \\
42474 & 4.602 & 0.701  \\
42475 & 119.929 & 12.658  \\
42476 & 7.532 & 1.296  \\
42477 & 68.483 & 2.317  \\
42478 & 37.571 & 5.180  \\
42479 & 105.707 & 1.507  \\
42480 & 55.376 & 3.342  \\
42481 & 71.719 & 2.469  \\
42482 & 3.745 & 0.961  \\
42483 & 20.173 & 0.771  \\
42484 & 149.690 & 1.919  \\
42485 & 329.213 & 9.848  \\
42486 & 11.239 & 1.401  \\
42487 & 114.516 & 3.039  \\
42488 & 20.111 & 2.342  \\
42489 & 3.250 & 15.713  \\
42490 & 40.204 & 10.546  \\
42491 & 171.933 & 8.235  \\
42492 & 61.487 & 3.902  \\
42493 & 55.890 & 2.125  \\
42494 & 23.530 & 1.002  \\
42495 & 33.320 & 2.035  \\
42496 & 2.360 & 13.985  \\
42497 & 18.112 & 0.916  \\
42498 & 91.186 & 2.956  \\
42499 & 264.574 & 4.244  \\
42500 & 114.516 & 1.824  \\
42501 & 28.391 & 2.045  \\
42502 & 45.333 & 1.368  \\
42503 & 17.031 & 0.925  \\
42504 & 80.620 & 5.143  \\
42505 & 11.170 & 1.685  \\
42506 & 90.347 & 1.531  \\
42507 & 27.872 & 1.599  \\
42508 & 17.136 & 2.469  \\
42509 & 11.378 & 0.725  \\
42510 & 48.361 & 1.855  \\
42511 & 16.014 & 2.102  \\
42512 & 15.338 & 2.100  \\
42513 & 86.270 & 1.768  \\
42514 & 68.694 & 1.516  \\
42515 & 255.764 & 1.914  \\
42516 & 256.552 & 2.550  \\
42517 & 112.075 & 1.665  \\
42518 & 2.744 & 0.806  \\
42519 & 27.615 & 2.594  \\
42520 & 353.370 & 1.794  \\
42521 & 135.646 & 3.679  \\
42522 & 4.925 & 3.468  \\
42523 & 4.674 & 1.505  \\
42524 & 240.490 & 3.502  \\
42525 & 141.185 & 3.431  \\
42526 & 201.163 & 7.028  \\
42527 & 9.315 & 0.865  \\
42528 & 1.986 & 1.187  \\
42529 & 7.888 & 2.334  \\
42530 & 68.694 & 2.028  \\
42531 & 1.718 & 1.873  \\
42532 & 26.861 & 1.963  \\
42533 & 1.926 & 0.985  \\
42534 & 10.732 & 0.941  \\
42535 & 12.441 & 1.961  \\
42536 & 5.834 & 3.259  \\
42537 & 88.967 & 3.519  \\
42538 & 154.846 & 2.622  \\
42539 & 71.279 & 1.632  \\
42540 & 181.171 & 1.431  \\
42541 & 23.314 & 2.143  \\
42542 & 86.005 & 4.453  \\
42543 & 53.040 & 1.194  \\
42544 & 96.977 & 4.368  \\
42545 & 96.085 & 3.674  \\
42546 & 190.319 & 1.241  \\
42547 & 15.721 & 2.712  \\
42548 & 38.508 & 2.265  \\
42549 & 5.079 & 1.126  \\
42550 & 16.262 & 2.174  \\
42551 & 39.105 & 2.443  \\
42552 & 15.104 & 2.650  \\
42553 & 2.295 & 4.244  \\
42554 & 341.603 & 1.691  \\
42555 & 226.129 & 1.687  \\
42556 & 18.794 & 9.375  \\
42557 & 5.319 & 1.564  \\
42558 & 24.491 & 2.309  \\
42559 & 5.190 & 2.879  \\
42560 & 18.057 & 1.307  \\
42561 & 113.115 & 3.415  \\
42562 & 15.528 & 3.536  \\
42563 & 75.109 & 3.954  \\
42564 & 88.149 & 1.606  \\
42565 & 7.486 & 0.674  \\
42566 & 15.818 & 4.611  \\
42567 & 17.402 & 2.339  \\
42568 & 10.732 & 2.184  \\
42569 & 5.452 & 2.345  \\
42570 & 31.234 & 1.811  \\
42571 & 169.829 & 1.689  \\
42572 & 70.407 & 2.981  \\
42573 & 32.811 & 2.428  \\
42574 & 80.620 & 3.223  \\
42575 & 78.659 & 2.893  \\
42576 & 51.116 & 1.092  \\
42577 & 12.027 & 2.221  \\
42578 & 12.712 & 0.731  \\
42579 & 5.303 & 1.645  \\
42580 & 80.620 & 1.702  \\
42581 & 358.851 & 8.692  \\
42582 & 10.966 & 0.975  \\
42583 & 7.039 & 1.994  \\
42584 & 12.403 & 2.622  \\
42585 & 7.864 & 0.729  \\
42586 & 283.114 & 1.450  \\
42587 & 17.509 & 3.723  \\
42588 & 17.348 & 0.731  \\
42589 & 23.969 & 2.734  \\
42590 & 233.918 & 4.740  \\
42591 & 394.787 & 5.634  \\
42592 & 59.807 & 2.625  \\
42593 & 126.762 & 4.555  \\
42594 & 2.936 & 1.643  \\
42595 & 152.951 & 1.299  \\
42596 & 11.916 & 0.753  \\
42597 & 17.136 & 1.461  \\
42598 & 147.403 & 1.663  \\
42599 & 2.702 & 2.758  \\
42600 & 61.298 & 13.818  \\
42601 & 15.385 & 3.132  \\
42602 & 260.532 & 1.418  \\
42603 & 16.771 & 0.739  \\
42604 & 10.600 & 1.191  \\
42605 & 20.868 & 2.387  \\
42606 & 48.659 & 1.277  \\
42607 & 64.791 & 2.811  \\
42608 & 5.816 & 0.933  \\
42609 & 121.415 & 3.124  \\
42610 & 30.474 & 3.147  \\
42611 & 8.389 & 1.693  \\
42612 & 38.985 & 2.251  \\
42613 & 44.641 & 2.092  \\
42614 & 71.719 & 2.754  \\
42615 & 59.075 & 0.879  \\
42616 & 30.947 & 1.012  \\
42617 & 13.687 & 1.401  \\
42618 & 14.071 & 2.689  \\
42619 & 6.825 & 4.902  \\
42620 & 226.129 & 1.689  \\
42621 & 195.064 & 2.715  \\
42622 & 37.226 & 2.557  \\
42623 & 9.459 & 2.523  \\
42624 & 86.803 & 2.718  \\
42625 & 5.352 & 0.764  \\
42626 & 327.192 & 13.752  \\
42627 & 2.856 & 0.673  \\
42628 & 185.689 & 2.502  \\
42629 & 25.966 & 1.923  \\
42630 & 77.219 & 2.419  \\
42631 & 77.696 & 2.243  \\
42632 & 363.298 & 10.534  \\
42633 & 7.816 & 1.208  \\
42634 & 30.287 & 1.308  \\
42635 & 97.276 & 9.065  \\
42636 & 8.185 & 1.384  \\
42637 & 299.246 & 1.435  \\
42638 & 7.148 & 0.719  \\
42639 & 277.078 & 9.044  \\
42640 & 38.508 & 1.077  \\
42641 & 38.037 & 5.063  \\
42642 & 277.932 & 7.653  \\
42643 & 1.822 & 0.795  \\
42644 & 24.191 & 1.201  \\
42645 & 6.438 & 1.299  \\
42646 & 133.985 & 2.967  \\
42647 & 9.695 & 3.151  \\
42648 & 23.748 & 0.858  \\
42649 & 3.028 & 1.641  \\
42650 & 21.192 & 1.012  \\
42651 & 9.116 & 0.831  \\
42652 & 355.552 & 3.982  \\
42653 & 18.794 & 2.985  \\
42654 & 3.478 & 2.117  \\
42655 & 7.888 & 1.108  \\
42656 & 2.048 & 0.883  \\
42657 & 50.491 & 2.702  \\
42658 & 28.655 & 1.300  \\
42659 & 28.304 & 1.914  \\
42660 & 10.932 & 1.372  \\
42661 & 23.748 & 1.559  \\
42662 & 44.641 & 1.268  \\
42663 & 10.439 & 1.096  \\
42664 & 21.787 & 2.890  \\
42665 & 26.943 & 2.140  \\
42666 & 39.347 & 1.067  \\
42667 & 28.217 & 2.281  \\
42668 & 48.361 & 2.904  \\
42669 & 221.308 & 1.992  \\
42670 & 129.524 & 2.725  \\
42671 & 44.230 & 1.292  \\
42672 & 272.846 & 2.072  \\
42673 & 11.067 & 1.119  \\
42674 & 367.799 & 1.330  \\
42675 & 42.104 & 1.900  \\
42676 & 8.210 & 0.928  \\
42677 & 47.622 & 1.829  \\
42678 & 358.851 & 1.846  \\
42679 & 67.853 & 3.197  \\
42680 & 57.638 & 2.087  \\
42681 & 2.702 & 1.540  \\
42682 & 32.112 & 2.625  \\
42683 & 38.865 & 2.281  \\
42684 & 5.468 & 1.737  \\
42685 & 5.502 & 2.284  \\
42686 & 3.733 & 1.520  \\
42687 & 114.516 & 3.032  \\
42688 & 79.389 & 4.723  \\
42689 & 25.648 & 1.891  \\
42690 & 34.468 & 2.594  \\
42691 & 33.218 & 2.379  \\
42692 & 248.009 & 2.523  \\
42693 & 9.845 & 2.469  \\
42694 & 17.891 & 1.181  \\
42695 & 220.628 & 2.203  \\
42696 & 33.218 & 2.309  \\
42697 & 104.092 & 1.926  \\
42698 & 76.745 & 1.087  \\
42699 & 1.377 & 0.667  \\
42700 & 206.815 & 1.409  \\
42701 & 71.279 & 1.919  \\
42702 & 2.165 & 2.751  \\
42703 & 7.371 & 0.651  \\
42704 & 78.176 & 1.570  \\
42705 & 38.508 & 1.921  \\
42706 & 13.985 & 3.065  \\
42707 & 121.415 & 1.520  \\
42708 & 130.726 & 2.925  \\
42709 & 26.696 & 5.224  \\
42710 & 126.373 & 2.087  \\
42711 & 2.309 & 15.960  \\
42712 & 162.164 & 2.578  \\
42713 & 29.825 & 1.102  \\
42714 & 3.383 & 0.821  \\
42715 & 17.891 & 4.757  \\
42716 & 70.407 & 2.232  \\
42717 & 374.657 & 4.183  \\
42718 & 290.174 & 10.308  \\
42719 & 160.179 & 1.364  \\
42720 & 6.846 & 2.295  \\
42721 & 274.531 & 9.673  \\
42722 & 277.932 & 2.584  \\
42723 & 9.725 & 0.992  \\
42724 & 46.607 & 1.220  \\
42725 & 3.587 & 1.119  \\
42726 & 5.924 & 2.004  \\
42727 & 23.458 & 2.112  \\
42728 & 11.626 & 1.160  \\
42729 & 14.601 & 1.838  \\
42730 & 33.423 & 0.972  \\
42731 & 1.962 & 1.411  \\
42732 & 131.533 & 5.205  \\
42733 & 49.414 & 7.303  \\
42734 & 6.537 & 1.529  \\
42735 & 128.729 & 3.435  \\
42736 & 120.670 & 1.798  \\
42737 & 28.479 & 1.343  \\
42738 & 9.372 & 1.045  \\
42739 & 9.636 & 1.197  \\
42740 & 12.949 & 1.824  \\
42741 & 26.696 & 1.589  \\
42742 & 133.574 & 3.147  \\
42743 & 3.270 & 1.082  \\
42744 & 380.468 & 1.544  \\
42745 & 13.899 & 1.023  \\
42746 & 117.011 & 2.016  \\
42747 & 19.203 & 2.496  \\
42748 & 68.906 & 1.002  \\
42749 & 11.698 & 0.958  \\
42750 & 27.027 & 1.614  \\
42751 & 203.656 & 2.045  \\
42752 & 6.618 & 1.322  \\
42753 & 28.304 & 1.426  \\
42754 & 108.010 & 2.105  \\
42755 & 78.176 & 2.125  \\
42756 & 403.388 & 4.203  \\
42757 & 26.614 & 1.061  \\
42758 & 74.878 & 2.526  \\
42759 & 40.452 & 2.192  \\
42760 & 409.645 & 2.174  \\
42761 & 2.219 & 1.659  \\
42762 & 58.172 & 2.538  \\
42763 & 77.936 & 2.037  \\
42764 & 84.691 & 2.018  \\
42765 & 2.404 & 0.581  \\
42766 & 42.104 & 1.193  \\
42767 & 14.736 & 1.935  \\
42768 & 213.939 & 2.679  \\
42769 & 23.603 & 2.463  \\
42770 & 9.060 & 0.746  \\
42771 & 40.702 & 10.458  \\
42772 & 292.866 & 3.162  \\
42773 & 44.367 & 2.208  \\
42774 & 137.750 & 3.346  \\
42775 & 6.242 & 0.759  \\
42776 & 31.427 & 2.390  \\
42777 & 57.994 & 1.947  \\
42778 & 19.501 & 2.050  \\
42779 & 12.101 & 2.609  \\
42780 & 35.986 & 10.234  \\
42781 & 30.757 & 1.996  \\
42782 & 231.768 & 1.887  \\
42783 & 11.067 & 2.353  \\
42784 & 256.552 & 6.106  \\
42785 & 24.191 & 3.080  \\
42786 & 27.361 & 1.507  \\
42787 & 43.421 & 2.689  \\
42788 & 15.011 & 1.669  \\
42789 & 3.710 & 2.292  \\
42790 & 12.830 & 4.577  \\
42791 & 10.535 & 1.794  \\
42792 & 127.153 & 2.055  \\
42793 & 29.189 & 6.129  \\
42794 & 200.545 & 6.919  \\
42795 & 219.950 & 1.430  \\
42796 & 6.242 & 4.913  \\
42797 & 6.109 & 1.160  \\
42798 & 8.572 & 0.677  \\
42799 & 46.036 & 2.758  \\
42800 & 20.298 & 2.060  \\
42801 & 5.979 & 4.496  \\
42802 & 13.729 & 4.594  \\
42803 & 158.707 & 10.445  \\
42804 & 3.094 & 0.660  \\
42805 & 78.901 & 1.279  \\
42806 & 5.870 & 1.645  \\
42807 & 15.624 & 1.208  \\
42808 & 13.645 & 1.333  \\
42809 & 243.470 & 8.255  \\
42810 & 26.614 & 0.774  \\
42811 & 20.740 & 1.313  \\
42812 & 2.011 & 0.711  \\
42813 & 125.211 & 1.576  \\
42814 & 15.528 & 2.033  \\
42815 & 98.481 & 2.748  \\
42816 & 23.028 & 3.473  \\
42817 & 52.553 & 1.126  \\
42818 & 69.759 & 3.485  \\
42819 & 66.406 & 2.387  \\
42820 & 5.519 & 0.765  \\
42821 & 35.219 & 0.812  \\
42822 & 313.389 & 6.779  \\
42823 & 9.372 & 7.036  \\
42824 & 3.982 & 2.334  \\
42825 & 22.125 & 2.013  \\
42826 & 5.286 & 1.156  \\
42827 & 16.514 & 3.054  \\
42828 & 147.403 & 2.946  \\
42829 & 7.214 & 0.994  \\
42830 & 139.028 & 2.751  \\
42831 & 2.572 & 1.197  \\
42832 & 345.836 & 2.942  \\
42833 & 9.636 & 2.493  \\
42834 & 133.985 & 6.430  \\
42835 & 304.825 & 1.468  \\
42836 & 70.624 & 2.122  \\
42837 & 20.049 & 0.792  \\
42838 & 20.612 & 9.275  \\
42839 & 3.733 & 1.853  \\
42840 & 162.164 & 11.935  \\
42841 & 105.382 & 3.390  \\
42842 & 8.519 & 0.997  \\
42843 & 8.010 & 2.490  \\
42844 & 25.648 & 1.980  \\
42845 & 179.505 & 11.513  \\
42846 & 103.773 & 3.683  \\
42847 & 2.661 & 13.935  \\
42848 & 27.277 & 2.563  \\
42849 & 32.610 & 3.128  \\
42850 & 46.607 & 2.484  \\
42851 & 78.901 & 1.831  \\
42852 & 41.589 & 4.622  \\
42853 & 11.843 & 1.414  \\
42854 & 21.257 & 10.015  \\
42855 & 172.463 & 2.169  \\
42856 & 7.912 & 0.848  \\
42857 & 81.619 & 0.927  \\
42858 & 27.872 & 1.557  \\
42859 & 16.771 & 1.319  \\
42860 & 58.712 & 0.923  \\
42861 & 21.587 & 0.824  \\
42862 & 91.467 & 1.046  \\
42863 & 3.000 & 0.854  \\
42864 & 3.995 & 1.691  \\
42865 & 5.942 & 0.841  \\
42866 & 29.551 & 1.514  \\
42867 & 15.866 & 2.731  \\
42868 & 27.193 & 0.892  \\
42869 & 10.248 & 1.781  \\
42870 & 256.552 & 1.655  \\
42871 & 34.895 & 1.354  \\
42872 & 13.190 & 1.637  \\
42873 & 51.750 & 2.221  \\
42874 & 133.574 & 2.422  \\
42875 & 4.805 & 1.283  \\
42876 & 14.334 & 1.820  \\
42877 & 185.118 & 1.622  \\
42878 & 66.611 & 2.153  \\
42879 & 22.747 & 0.922  \\
42880 & 93.459 & 1.163  \\
42881 & 81.619 & 2.879  \\
42882 & 6.262 & 0.701  \\
42883 & 5.622 & 2.842  \\
42884 & 322.194 & 9.131  \\
42885 & 57.284 & 0.890  \\
42886 & 225.434 & 4.055  \\
42887 & 64.991 & 1.413  \\
42888 & 41.207 & 2.200  \\
42889 & 17.455 & 2.784  \\
42890 & 19.027 & 0.864  \\
42891 & 7.259 & 1.693  \\
42892 & 127.545 & 2.978  \\
42893 & 2.132 & 0.758  \\
42894 & 20.932 & 2.855  \\
42895 & 33.526 & 3.028  \\
42896 & 280.511 & 9.477  \\
42897 & 297.409 & 8.968  \\
42898 & 127.939 & 2.411  \\
42899 & 50.181 & 2.376  \\
42900 & 249.541 & 3.502  \\
42901 & 12.138 & 1.006  \\
42902 & 17.891 & 1.702  \\
42903 & 96.381 & 4.902  \\
42904 & 35.219 & 1.286  \\
42905 & 4.422 & 0.776  \\
42906 & 11.136 & 1.116  \\
42907 & 86.536 & 2.670  \\
42908 & 6.721 & 1.276  \\
42909 & 333.292 & 12.628  \\
42910 & 68.483 & 3.930  \\
42911 & 2.219 & 16.328  \\
42912 & 12.365 & 5.415  \\
42913 & 41.846 & 2.072  \\
42914 & 1.833 & 1.413  \\
42915 & 238.279 & 6.041  \\
42916 & 73.508 & 12.935  \\
42917 & 66.202 & 14.069  \\
42918 & 174.063 & 5.082  \\
42919 & 4.477 & 1.111  \\
42920 & 5.998 & 1.276  \\
42921 & 109.012 & 3.759  \\
42922 & 271.171 & 1.294  \\
42923 & 32.811 & 0.798  \\
42924 & 317.273 & 5.876  \\
42925 & 27.872 & 1.408  \\
42926 & 6.053 & 0.661  \\
42927 & 16.413 & 1.288  \\
42928 & 374.657 & 9.754  \\
42929 & 15.338 & 1.700  \\
42930 & 67.023 & 2.018  \\
42931 & 146.498 & 2.122  \\
42932 & 55.376 & 1.260  \\
42933 & 92.886 & 6.682  \\
42934 & 180.059 & 6.063  \\
42935 & 94.909 & 6.225  \\
42936 & 289.282 & 1.651  \\
42937 & 5.270 & 1.516  \\
42938 & 16.113 & 5.634  \\
42939 & 13.354 & 1.548  \\
42940 & 7.649 & 0.740  \\
42941 & 33.116 & 0.893  \\
42942 & 133.163 & 11.892  \\
42943 & 126.762 & 1.653  \\
42944 & 235.363 & 3.557  \\
42945 & 69.118 & 2.751  \\
42946 & 84.691 & 1.855  \\
42947 & 53.040 & 2.336  \\
42948 & 368.933 & 2.771  \\
42949 & 196.269 & 3.402  \\
42950 & 5.961 & 1.262  \\
42951 & 17.295 & 2.105  \\
42952 & 55.036 & 6.247  \\
42953 & 30.568 & 1.254  \\
42954 & 32.112 & 1.253  \\
42955 & 37.456 & 0.817  \\
42956 & 82.885 & 2.907  \\
42957 & 10.060 & 0.757  \\
42958 & 48.510 & 2.224  \\
42959 & 26.614 & 1.919  \\
42960 & 6.931 & 0.755  \\
42961 & 61.298 & 3.117  \\
42962 & 68.483 & 1.894  \\
42963 & 17.672 & 1.308  \\
42964 & 11.590 & 0.984  \\
42965 & 228.227 & 2.956  \\
42966 & 85.214 & 5.409  \\
42967 & 27.027 & 6.902  \\
42968 & 53.204 & 1.486  \\
42969 & 54.196 & 2.702  \\
42970 & 162.164 & 3.860  \\
42971 & 43.287 & 1.489  \\
42972 & 162.164 & 8.776  \\
42973 & 3.047 & 1.882  \\
42974 & 12.830 & 2.402  \\
42975 & 24.191 & 0.854  \\
42976 & 5.048 & 0.837  \\
42977 & 8.545 & 1.944  \\
42978 & 339.506 & 1.289  \\
42979 & 71.279 & 2.070  \\
42980 & 23.822 & 1.514  \\
42981 & 37.803 & 1.783  \\
42982 & 10.060 & 3.061  \\
42983 & 23.530 & 2.499  \\
42984 & 16.063 & 2.487  \\
42985 & 132.754 & 4.943  \\
42986 & 17.189 & 2.148  \\
42987 & 22.262 & 2.541  \\
42988 & 26.127 & 1.785  \\
42989 & 2.525 & 2.835  \\
42990 & 356.649 & 2.502  \\
42991 & 18.564 & 1.181  \\
42992 & 7.304 & 1.174  \\
42993 & 304.825 & 3.223  \\
42994 & 30.009 & 1.549  \\
42995 & 110.024 & 2.055  \\
42996 & 5.906 & 0.664  \\
42997 & 8.785 & 0.919  \\
42998 & 33.733 & 0.870  \\
42999 & 4.044 & 1.055  \\
43000 & 145.151 & 2.195  \\
43001 & 262.949 & 8.840  \\
43002 & 31.234 & 0.826  \\
43003 & 270.337 & 3.841  \\
43004 & 281.376 & 1.583  \\
43005 & 257.343 & 1.409  \\
43006 & 90.626 & 1.012  \\
43007 & 364.418 & 1.884  \\
43008 & 3.372 & 1.790  \\
43009 & 4.546 & 2.897  \\
43010 & 7.625 & 1.803  \\
43011 & 46.321 & 2.402  \\
43012 & 8.949 & 4.594  \\
43013 & 394.787 & 1.457  \\
43014 & 132.346 & 13.918  \\
43015 & 11.378 & 1.223  \\
43016 & 215.924 & 4.035  \\
43017 & 37.571 & 1.103  \\
43018 & 27.615 & 1.970  \\
43019 & 7.486 & 1.332  \\
43020 & 231.055 & 8.558  \\
43021 & 147.858 & 2.487  \\
43022 & 17.563 & 1.351  \\
43023 & 114.164 & 1.860  \\
43024 & 40.452 & 3.147  \\
43025 & 86.270 & 3.050  \\
43026 & 37.920 & 1.706  \\
43027 & 56.062 & 6.361  \\
43028 & 5.798 & 1.282  \\
43029 & 107.347 & 1.502  \\
43030 & 272.846 & 2.211  \\
43031 & 71.060 & 0.898  \\
43032 & 98.785 & 2.949  \\
43033 & 72.385 & 2.062  \\
43034 & 28.217 & 2.348  \\
43035 & 41.207 & 1.860  \\
43036 & 13.942 & 1.768  \\
43037 & 73.508 & 3.378  \\
43038 & 21.257 & 3.419  \\
43039 & 24.947 & 2.350  \\
43040 & 278.789 & 3.800  \\
43041 & 36.320 & 1.504  \\
43042 & 45.194 & 0.886  \\
43043 & 218.599 & 6.944  \\
43044 & 2.331 & 2.179  \\
43045 & 4.395 & 1.053  \\
43046 & 31.138 & 2.814  \\
43047 & 40.204 & 2.883  \\
43048 & 39.468 & 2.852  \\
43049 & 26.778 & 2.306  \\
43050 & 98.481 & 5.983  \\
43051 & 326.186 & 7.087  \\
43052 & 68.694 & 0.984  \\
43053 & 159.687 & 3.536  \\
43054 & 362.181 & 8.255  \\
43055 & 311.466 & 6.285  \\
43056 & 305.765 & 2.062  \\
43057 & 337.422 & 3.050  \\
43058 & 8.110 & 2.663  \\
43059 & 6.242 & 1.226  \\
43060 & 55.376 & 3.805  \\
43061 & 24.642 & 2.140  \\
43062 & 14.290 & 2.544  \\
43063 & 67.853 & 2.230  \\
43064 & 127.153 & 2.359  \\
43065 & 103.136 & 2.487  \\
43066 & 28.832 & 2.373  \\
43067 & 45.194 & 2.065  \\
43068 & 7.060 & 1.054  \\
43069 & 22.958 & 1.862  \\
43070 & 37.920 & 1.391  \\
43071 & 33.320 & 1.773  \\
43072 & 307.654 & 2.876  \\
43073 & 6.242 & 0.913  \\
43074 & 14.919 & 2.673  \\
43075 & 28.044 & 2.454  \\
43076 & 407.131 & 3.050  \\
43077 & 19.027 & 1.659  \\
43078 & 25.966 & 1.626  \\
43079 & 16.113 & 1.419  \\
43080 & 39.468 & 3.519  \\
43081 & 11.807 & 1.614  \\
43082 & 54.029 & 1.271  \\
43083 & 14.115 & 1.051  \\
43084 & 6.825 & 1.426  \\
43085 & 18.968 & 2.828  \\
43086 & 9.459 & 2.777  \\
43087 & 44.641 & 0.838  \\
43088 & 13.603 & 1.700  \\
43089 & 5.190 & 0.785  \\
43090 & 59.623 & 1.299  \\
43091 & 41.334 & 2.151  \\
43092 & 217.928 & 9.546  \\
43093 & 229.637 & 9.684  \\
43094 & 174.600 & 16.407  \\
43095 & 216.590 & 3.935  \\
43096 & 39.347 & 2.216  \\
43097 & 17.946 & 1.442  \\
43098 & 3.132 & 1.257  \\
43099 & 112.421 & 2.635  \\
43100 & 257.343 & 9.884  \\
43101 & 4.354 & 0.891  \\
43102 & 21.061 & 1.535  \\
43103 & 179.505 & 5.300  \\
43104 & 6.846 & 0.812  \\
43105 & 24.043 & 1.173  \\
43106 & 40.577 & 3.394  \\
43107 & 10.216 & 1.149  \\
43108 & 5.536 & 0.751  \\
43109 & 376.971 & 9.696  \\
43110 & 11.626 & 2.077  \\
43111 & 131.129 & 1.595  \\
43112 & 11.274 & 2.211  \\
43113 & 18.337 & 4.168  \\
43114 & 76.745 & 1.930  \\
43115 & 63.605 & 5.009  \\
43116 & 47.039 & 1.226  \\
43117 & 0.931 & 1.524  \\
43118 & 245.729 & 3.151  \\
43119 & 65.392 & 1.185  \\
43120 & 270.337 & 3.143  \\
43121 & 139.887 & 2.443  \\
43122 & 5.286 & 14.994  \\
43123 & 399.679 & 9.364  \\
43124 & 12.213 & 1.319  \\
43125 & 26.532 & 1.314  \\
43126 & 185.118 & 1.464  \\
43127 & 12.365 & 2.125  \\
43128 & 322.194 & 1.361  \\
43129 & 66.611 & 3.054  \\
43130 & 297.409 & 1.536  \\
43131 & 9.032 & 2.273  \\
43132 & 64.195 & 0.978  \\
43133 & 5.942 & 1.435  \\
43134 & 12.327 & 1.100  \\
43135 & 140.318 & 9.967  \\
43136 & 344.773 & 13.297  \\
43137 & 6.598 & 2.140  \\
43138 & 43.021 & 2.224  \\
43139 & 3.435 & 1.372  \\
43140 & 34.788 & 4.224  \\
43141 & 16.822 & 2.541  \\
43142 & 73.962 & 1.557  \\
43143 & 12.064 & 1.251  \\
43144 & 124.826 & 2.695  \\
43145 & 204.284 & 10.674  \\
43146 & 35.437 & 0.882  \\
43147 & 273.687 & 2.187  \\
43148 & 230.345 & 1.452  \\
43149 & 67.436 & 2.227  \\
43150 & 74.190 & 2.385  \\
43151 & 13.985 & 2.451  \\
43152 & 90.626 & 1.073  \\
43153 & 3.425 & 1.259  \\
43154 & 254.977 & 3.162  \\
43155 & 221.990 & 3.954  \\
43156 & 4.328 & 2.087  \\
43157 & 87.608 & 0.998  \\
43158 & 217.258 & 2.365  \\
43159 & 51.432 & 3.477  \\
43160 & 162.664 & 9.142  \\
43161 & 102.187 & 4.655  \\
43162 & 46.750 & 3.386  \\
43163 & 9.201 & 0.724  \\
43164 & 31.331 & 1.894  \\
43165 & 6.281 & 2.741  \\
43166 & 9.144 & 1.200  \\
43167 & 170.878 & 2.365  \\
43168 & 113.814 & 1.591  \\
43169 & 103.454 & 3.010  \\
43170 & 116.652 & 3.710  \\
43171 & 6.537 & 1.232  \\
43172 & 152.012 & 2.067  \\
43173 & 38.154 & 2.317  \\
43174 & 93.747 & 2.603  \\
43175 & 63.020 & 8.156  \\
43176 & 22.607 & 1.838  \\
43177 & 3.587 & 1.549  \\
43178 & 24.266 & 2.127  \\
43179 & 30.009 & 2.270  \\
43180 & 10.471 & 1.473  \\
43181 & 23.458 & 3.644  \\
43182 & 13.603 & 2.216  \\
43183 & 90.347 & 2.523  \\
43184 & 46.178 & 1.706  \\
43185 & 29.460 & 1.714  \\
43186 & 18.679 & 1.226  \\
43187 & 13.354 & 1.161  \\
43188 & 31.817 & 0.838  \\
43189 & 113.115 & 1.437  \\
43190 & 233.918 & 4.045  \\
43191 & 2.486 & 2.122  \\
43192 & 22.193 & 0.811  \\
43193 & 16.113 & 1.256  \\
43194 & 422.453 & 2.246  \\
43195 & 5.286 & 0.742  \\
43196 & 5.485 & 0.965  \\
43197 & 246.487 & 2.794  \\
43198 & 203.030 & 4.285  \\
43199 & 417.283 & 12.462  \\
43200 & 234.640 & 2.493  \\
43201 & 206.179 & 8.146  \\
43202 & 322.194 & 9.615  \\
43203 & 120.299 & 1.333  \\
43204 & 5.206 & 3.132  \\
43205 & 18.679 & 1.065  \\
43206 & 50.181 & 2.030  \\
43207 & 7.696 & 2.311  \\
43208 & 3.499 & 1.381  \\
43209 & 37.803 & 2.472  \\
43210 & 132.754 & 2.978  \\
43211 & 20.298 & 1.211  \\
43212 & 3.435 & 0.601  \\
43213 & 63.605 & 1.887  \\
43214 & 381.642 & 1.443  \\
43215 & 2.374 & 0.547  \\
43216 & 6.558 & 0.860  \\
43217 & 22.817 & 2.115  \\
43218 & 42.234 & 1.194  \\
43219 & 387.562 & 5.607  \\
43220 & 88.967 & 0.925  \\
43221 & 298.326 & 2.544  \\
43222 & 10.831 & 0.901  \\
43223 & 27.615 & 1.994  \\
43224 & 4.574 & 0.930  \\
43225 & 9.116 & 1.433  \\
43226 & 73.282 & 0.899  \\
43227 & 378.133 & 10.383  \\
43228 & 17.891 & 0.747  \\
43229 & 2.165 & 0.673  \\
43230 & 78.659 & 2.523  \\
43231 & 34.895 & 1.846  \\
43232 & 309.554 & 3.106  \\
43233 & 80.869 & 2.932  \\
43234 & 66.817 & 2.699  \\
43235 & 16.926 & 2.303  \\
43236 & 155.323 & 3.452  \\
43237 & 12.403 & 2.641  \\
43238 & 371.212 & 3.346  \\
43239 & 267.028 & 1.647  \\
43240 & 60.734 & 2.385  \\
43241 & 2.677 & 1.419  \\
43242 & 37.571 & 2.517  \\
43243 & 90.070 & 1.470  \\
43244 & 149.229 & 14.052  \\
43245 & 3.722 & 1.442  \\
43246 & 12.213 & 0.709  \\
43247 & 65.594 & 2.603  \\
43248 & 9.401 & 0.974  \\
43249 & 189.734 & 2.037  \\
43250 & 7.672 & 3.243  \\
43251 & 7.326 & 0.729  \\
43252 & 80.125 & 2.004  \\
43253 & 18.910 & 0.808  \\
43254 & 2.548 & 0.744  \\
43255 & 31.043 & 2.295  \\
43256 & 24.117 & 1.628  \\
43257 & 246.487 & 4.357  \\
43258 & 67.436 & 1.900  \\
43259 & 8.493 & 0.927  \\
43260 & 17.242 & 2.001  \\
43261 & 41.080 & 2.208  \\
43262 & 25.491 & 2.115  \\
43263 & 4.895 & 3.235  \\
43264 & 5.142 & 0.799  \\
43265 & 83.654 & 1.928  \\
43266 & 16.212 & 0.911  \\
43267 & 43.287 & 1.764  \\
43268 & 6.320 & 1.184  \\
43269 & 40.080 & 17.506  \\
43270 & 19.743 & 1.840  \\
43271 & 5.709 & 2.872  \\
43272 & 2.882 & 0.954  \\
43273 & 127.545 & 8.968  \\
43274 & 337.422 & 1.449  \\
43275 & 22.262 & 2.428  \\
43276 & 15.672 & 2.303  \\
43277 & 17.946 & 3.036  \\
43278 & 124.442 & 1.884  \\
43279 & 23.242 & 2.393  \\
43280 & 383.999 & 1.330  \\
43281 & 24.416 & 0.873  \\
43282 & 28.743 & 3.113  \\
43283 & 19.382 & 1.624  \\
43284 & 11.770 & 2.100  \\
43285 & 195.666 & 4.506  \\
43286 & 56.583 & 2.092  \\
43287 & 96.679 & 2.597  \\
43288 & 4.880 & 2.520  \\
43289 & 262.949 & 2.062  \\
43290 & 4.717 & 1.930  \\
43291 & 27.446 & 1.079  \\
43292 & 45.333 & 2.416  \\
43293 & 10.185 & 2.794  \\
43294 & 3.019 & 0.856  \\
43295 & 28.920 & 1.163  \\
43296 & 5.079 & 1.086  \\
43297 & 10.966 & 2.511  \\
43298 & 22.125 & 1.256  \\
43299 & 40.328 & 2.520  \\
43300 & 9.876 & 1.168  \\
43301 & 20.868 & 0.928  \\
43302 & 4.171 & 1.855  \\
43303 & 92.032 & 2.187  \\
43304 & 211.320 & 9.175  \\
43305 & 11.239 & 0.812  \\
43306 & 26.943 & 1.374  \\
43307 & 393.574 & 9.615  \\
43308 & 6.035 & 1.299  \\
43309 & 5.834 & 0.957  \\
43310 & 225.434 & 1.889  \\
43311 & 10.898 & 2.115  \\
43312 & 82.123 & 1.425  \\
43313 & 17.189 & 2.262  \\
43314 & 33.014 & 1.853  \\
43315 & 83.397 & 1.028  \\
43316 & 99.701 & 1.898  \\
43317 & 210.671 & 1.461  \\
43318 & 7.961 & 1.170  \\
43319 & 5.368 & 1.217  \\
43320 & 114.516 & 9.932  \\
43321 & 175.678 & 1.669  \\
43322 & 35.655 & 4.442  \\
43323 & 14.511 & 2.065  \\
43324 & 99.701 & 2.650  \\
43325 & 76.982 & 2.259  \\
43326 & 139.028 & 3.318  \\
43327 & 30.474 & 0.950  \\
43328 & 354.459 & 1.353  \\
43329 & 58.712 & 2.267  \\
43330 & 2.080 & 2.055  \\
43331 & 8.415 & 1.072  \\
43332 & 172.463 & 5.481  \\
43333 & 210.671 & 3.255  \\
43334 & 195.666 & 2.869  \\
43335 & 49.567 & 2.971  \\
43336 & 20.486 & 11.666  \\
43337 & 64.195 & 1.104  \\
43338 & 67.853 & 1.087  \\
43339 & 230.345 & 2.259  \\
43340 & 340.553 & 9.778  \\
43341 & 4.850 & 1.718  \\
43342 & 339.506 & 1.563  \\
43343 & 63.605 & 4.069  \\
43344 & 86.536 & 2.148  \\
43345 & 7.649 & 1.159  \\
43346 & 5.303 & 1.369  \\
43347 & 12.673 & 1.544  \\
43348 & 120.670 & 3.117  \\
43349 & 17.083 & 0.956  \\
43350 & 7.126 & 1.507  \\
43351 & 70.842 & 2.320  \\
43352 & 276.226 & 1.882  \\
43353 & 6.578 & 1.308  \\
43354 & 60.176 & 1.779  \\
43355 & 219.950 & 1.587  \\
43356 & 276.226 & 8.776  \\
43357 & 28.217 & 2.127  \\
43358 & 11.033 & 1.152  \\
43359 & 15.769 & 2.422  \\
43360 & 198.701 & 2.978  \\
43361 & 262.141 & 2.105  \\
43362 & 22.607 & 1.217  \\
43363 & 52.715 & 2.708  \\
43364 & 9.201 & 0.970  \\
43365 & 25.491 & 2.232  \\
43366 & 18.679 & 1.224  \\
43367 & 10.091 & 0.878  \\
43368 & 1.515 & 1.477  \\
43369 & 123.298 & 1.479  \\
43370 & 14.422 & 0.816  \\
43371 & 8.922 & 1.002  \\
43372 & 50.181 & 1.106  \\
43373 & 155.323 & 1.505  \\
43374 & 56.757 & 2.336  \\
43375 & 136.064 & 2.964  \\
43376 & 43.824 & 2.107  \\
43377 & 74.878 & 2.208  \\
43378 & 137.326 & 1.760  \\
43379 & 40.954 & 4.025  \\
43380 & 140.318 & 2.953  \\
43381 & 170.352 & 2.454  \\
43382 & 19.561 & 1.894  \\
43383 & 97.276 & 3.419  \\
43384 & 7.148 & 2.463  \\
43385 & 139.457 & 1.764  \\
43386 & 70.842 & 2.744  \\
43387 & 6.618 & 0.885  \\
43388 & 1.487 & 0.824  \\
43389 & 6.868 & 0.718  \\
43390 & 13.985 & 1.250  \\
43391 & 26.046 & 2.784  \\
43392 & 76.274 & 0.958  \\
43393 & 15.576 & 2.322  \\
43394 & 15.866 & 2.256  \\
43395 & 340.553 & 6.844  \\
43396 & 3.352 & 1.277  \\
43397 & 5.553 & 1.399  \\
43398 & 17.295 & 2.161  \\
43399 & 16.771 & 1.321  \\
43400 & 19.926 & 4.843  \\
43401 & 342.656 & 14.052  \\
43402 & 35.003 & 1.829  \\
43403 & 9.906 & 1.489  \\
43404 & 3.543 & 1.316  \\
43405 & 157.248 & 8.176  \\
43406 & 8.949 & 1.505  \\
43407 & 16.668 & 0.761  \\
43408 & 3.191 & 0.717  \\
43409 & 36.320 & 1.124  \\
43410 & 69.545 & 1.078  \\
43411 & 25.966 & 1.126  \\
43412 & 40.828 & 1.311  \\
43413 & 71.719 & 1.992  \\
43414 & 16.822 & 2.190  \\
43415 & 200.545 & 4.627  \\
43416 & 332.268 & 8.734  \\
43417 & 48.361 & 2.660  \\
43418 & 345.836 & 2.702  \\
43419 & 297.409 & 6.063  \\
43420 & 90.905 & 1.954  \\
43421 & 174.063 & 5.668  \\
43422 & 31.043 & 0.995  \\
43423 & 153.895 & 8.599  \\
43424 & 5.468 & 1.135  \\
43425 & 46.895 & 1.369  \\
43426 & 3.995 & 4.867  \\
43427 & 14.202 & 1.894  \\
43428 & 5.588 & 3.639  \\
43429 & 5.368 & 0.718  \\
43430 & 23.028 & 1.391  \\
43431 & 18.507 & 1.170  \\
43432 & 20.868 & 1.749  \\
43433 & 7.555 & 0.761  \\
43434 & 180.614 & 2.006  \\
43435 & 7.304 & 1.039  \\
43436 & 272.007 & 1.923  \\
43437 & 6.359 & 0.907  \\
43438 & 21.989 & 1.254  \\
43439 & 206.815 & 3.014  \\
43440 & 15.011 & 0.723  \\
43441 & 10.999 & 1.580  \\
43442 & 5.852 & 0.699  \\
43443 & 5.352 & 1.426  \\
43444 & 12.327 & 1.245  \\
43445 & 12.441 & 2.484  \\
43446 & 90.070 & 3.701  \\
43447 & 87.608 & 6.165  \\
43448 & 71.940 & 3.435  \\
43449 & 40.828 & 1.146  \\
43450 & 18.450 & 0.747  \\
43451 & 36.997 & 2.192  \\
43452 & 10.732 & 2.047  \\
43453 & 96.977 & 1.608  \\
43454 & 50.491 & 2.631  \\
43455 & 34.257 & 2.804  \\
43456 & 157.733 & 1.758  \\
43457 & 241.976 & 9.649  \\
43458 & 21.787 & 2.148  \\
43459 & 74.190 & 2.195  \\
43460 & 18.679 & 0.811  \\
43461 & 354.459 & 3.021  \\
43462 & 2.198 & 1.028  \\
43463 & 34.895 & 1.239  \\
43464 & 4.222 & 0.964  \\
43465 & 14.334 & 3.827  \\
43466 & 322.194 & 2.284  \\
43467 & 205.546 & 6.730  \\
43468 & 2.212 & 0.539  \\
43469 & 44.641 & 3.014  \\
43470 & 56.062 & 0.944  \\
43471 & 20.486 & 2.243  \\
43472 & 40.080 & 2.635  \\
43473 & 6.783 & 0.674  \\
43474 & 105.058 & 3.076  \\
43475 & 7.744 & 0.870  \\
43476 & 8.572 & 1.401  \\
43477 & 64.991 & 2.699  \\
43478 & 50.959 & 3.036  \\
43479 & 301.094 & 11.375  \\
43480 & 151.079 & 5.039  \\
43481 & 97.576 & 1.612  \\
43482 & 269.506 & 9.684  \\
43483 & 8.867 & 2.663  \\
43484 & 1.446 & 0.757  \\
43485 & 11.136 & 1.100  \\
43486 & 7.237 & 1.437  \\
43487 & 350.121 & 7.953  \\
43488 & 284.863 & 13.801  \\
43489 & 21.257 & 2.379  \\
43490 & 32.310 & 1.366  \\
43491 & 39.105 & 2.487  \\
43492 & 54.698 & 2.100  \\
43493 & 31.043 & 1.282  \\
43494 & 391.158 & 8.425  \\
43495 & 20.612 & 1.120  \\
43496 & 13.771 & 1.391  \\
43497 & 143.817 & 1.049  \\
43498 & 176.763 & 9.956  \\
43499 & 7.937 & 2.179  \\
43500 & 6.804 & 1.564  \\
43501 & 54.029 & 1.311  \\
43502 & 300.169 & 12.477  \\
43503 & 45.055 & 3.181  \\
43504 & 56.583 & 4.913  \\
43505 & 2.525 & 1.224  \\
43506 & 11.590 & 1.051  \\
43507 & 361.068 & 1.846  \\
43508 & 10.060 & 1.704  \\
43509 & 247.247 & 9.044  \\
43510 & 202.406 & 2.206  \\
43511 & 54.196 & 0.954  \\
43512 & 18.337 & 0.800  \\
43513 & 40.204 & 5.581  \\
43514 & 263.760 & 1.712  \\
43515 & 17.083 & 1.194  \\
43516 & 4.971 & 1.597  \\
43517 & 264.574 & 10.358  \\
43518 & 15.057 & 1.691  \\
43519 & 372.357 & 9.065  \\
43520 & 122.165 & 10.777  \\
43521 & 150.151 & 10.003  \\
43522 & 25.179 & 0.808  \\
43523 & 169.307 & 1.764  \\
43524 & 10.600 & 1.082  \\
43525 & 18.280 & 2.526  \\
43526 & 225.434 & 3.920  \\
43527 & 5.001 & 0.787  \\
43528 & 3.290 & 0.970  \\
43529 & 10.279 & 2.508  \\
43530 & 22.262 & 2.588  \\
43531 & 56.409 & 2.138  \\
43532 & 22.887 & 0.870  \\
43533 & 221.308 & 2.133  \\
43534 & 16.616 & 2.616  \\
43535 & 417.283 & 1.450  \\
43536 & 7.888 & 0.818  \\
43537 & 311.466 & 8.640  \\
43538 & 150.151 & 2.457  \\
43539 & 313.389 & 1.389  \\
43540 & 55.036 & 2.281  \\
43541 & 8.185 & 1.050  \\
43542 & 1.962 & 0.682  \\
43543 & 203.656 & 1.408  \\
43544 & 6.639 & 0.744  \\
43545 & 294.675 & 8.078  \\
43546 & 3.886 & 0.867  \\
43547 & 23.314 & 0.960  \\
43548 & 39.347 & 0.841  \\
43549 & 15.385 & 1.809  \\
43550 & 112.075 & 2.974  \\
43551 & 94.327 & 0.995  \\
43552 & 22.193 & 0.994  \\
43553 & 3.230 & 4.925  \\
43554 & 77.936 & 1.987  \\
43555 & 26.369 & 1.206  \\
43556 & 31.331 & 1.764  \\
43557 & 30.663 & 2.219  \\
43558 & 133.574 & 1.624  \\
43559 & 34.681 & 5.969  \\
43560 & 52.877 & 2.879  \\
43561 & 6.204 & 0.990  \\
43562 & 46.895 & 2.004  \\
43563 & 4.776 & 0.962  \\
43564 & 2.604 & 1.168  \\
43565 & 60.176 & 2.367  \\
43566 & 20.676 & 1.302  \\
43567 & 2.612 & 1.509  \\
43568 & 106.033 & 2.956  \\
43569 & 11.626 & 1.768  \\
43570 & 6.996 & 1.406  \\
43571 & 10.898 & 2.825  \\
43572 & 396.005 & 7.811  \\
43573 & 317.273 & 1.479  \\
43574 & 16.926 & 0.869  \\
43575 & 48.659 & 1.720  \\
43576 & 83.397 & 4.331  \\
43577 & 5.605 & 0.825  \\
43578 & 69.331 & 1.726  \\
43579 & 4.546 & 0.957  \\
43580 & 33.837 & 0.857  \\
43581 & 371.212 & 6.285  \\
43582 & 370.071 & 9.580  \\
43583 & 332.268 & 7.365  \\
43584 & 11.953 & 1.262  \\
43585 & 128.333 & 2.953  \\
43586 & 7.440 & 0.981  \\
43587 & 58.532 & 1.115  \\
43588 & 8.185 & 0.963  \\
43589 & 196.269 & 3.322  \\
43590 & 319.232 & 7.718  \\
43591 & 27.700 & 5.696  \\
43592 & 200.545 & 6.361  \\
43593 & 114.870 & 2.744  \\
43594 & 169.307 & 2.876  \\
43595 & 5.888 & 0.739  \\
43596 & 26.127 & 1.919  \\
43597 & 26.207 & 2.550  \\
43598 & 27.700 & 1.311  \\
43599 & 1.661 & 0.883  \\
43600 & 6.931 & 1.907  \\
43601 & 119.560 & 2.336  \\
43602 & 30.381 & 5.069  \\
43603 & 18.794 & 1.944  \\
43604 & 29.460 & 0.919  \\
43605 & 6.953 & 0.972  \\
43606 & 209.378 & 1.630  \\
43607 & 8.085 & 1.222  \\
43608 & 174.600 & 10.458  \\
43609 & 21.989 & 3.314  \\
43610 & 14.290 & 1.653  \\
43611 & 146.498 & 1.728  \\
43612 & 138.175 & 2.259  \\
43613 & 45.055 & 2.345  \\
43614 & 187.989 & 8.156  \\
43615 & 10.898 & 1.514  \\
43616 & 18.507 & 2.728  \\
43617 & 261.335 & 2.866  \\
43618 & 31.043 & 0.826  \\
43619 & 36.997 & 2.744  \\
43620 & 357.748 & 1.516  \\
43621 & 7.696 & 0.866  \\
43622 & 53.697 & 4.285  \\
43623 & 272.846 & 9.684  \\
43624 & 3.576 & 1.263  \\
43625 & 404.631 & 3.468  \\
43626 & 2.345 & 1.091  \\
43627 & 66.406 & 1.260  \\
43628 & 19.622 & 1.442  \\
43629 & 22.537 & 2.092  \\
43630 & 26.943 & 3.741  \\
43631 & 31.043 & 2.187  \\
43632 & 84.431 & 4.234  \\
43633 & 36.320 & 2.097  \\
43634 & 31.524 & 1.914  \\
43635 & 13.313 & 1.691  \\
43636 & 118.826 & 1.663  \\
43637 & 298.326 & 1.387  \\
43638 & 14.646 & 3.007  \\
43639 & 9.967 & 2.070  \\
43640 & 60.362 & 2.206  \\
43641 & 37.571 & 2.879  \\
43642 & 27.361 & 1.354  \\
43643 & 40.828 & 3.330  \\
43644 & 15.528 & 2.487  \\
43645 & 251.083 & 5.428  \\
43646 & 26.614 & 3.065  \\
43647 & 25.727 & 2.208  \\
43648 & 4.069 & 0.750  \\
43649 & 47.476 & 2.437  \\
43650 & 3.510 & 11.624  \\
43651 & 33.014 & 3.902  \\
43652 & 206.179 & 2.408  \\
43653 & 325.184 & 1.292  \\
43654 & 14.158 & 0.888  \\
43655 & 8.758 & 1.245  \\
43656 & 3.814 & 1.286  \\
43657 & 11.879 & 1.222  \\
43658 & 204.914 & 1.568  \\
43659 & 18.507 & 0.835  \\
43660 & 32.112 & 3.087  \\
43661 & 20.549 & 3.200  \\
43662 & 89.241 & 3.701  \\
43663 & 57.815 & 1.587  \\
43664 & 9.286 & 1.963  \\
43665 & 16.874 & 2.454  \\
43666 & 16.668 & 2.097  \\
43667 & 9.060 & 1.760  \\
43668 & 19.501 & 1.187  \\
43669 & 288.392 & 3.124  \\
43670 & 5.852 & 2.650  \\
43671 & 65.999 & 2.262  \\
43672 & 4.381 & 1.702  \\
43673 & 33.630 & 3.290  \\
43674 & 313.389 & 8.630  \\
43675 & 373.505 & 1.266  \\
43676 & 47.916 & 2.532  \\
43677 & 42.104 & 2.281  \\
43678 & 193.867 & 3.054  \\
43679 & 14.827 & 1.480  \\
43680 & 68.272 & 1.292  \\
43681 & 46.463 & 1.207  \\
43682 & 112.421 & 2.325  \\
43683 & 109.012 & 1.747  \\
43684 & 315.325 & 1.419  \\
43685 & 47.916 & 2.686  \\
43686 & 5.692 & 0.931  \\
43687 & 18.621 & 1.626  \\
43688 & 23.458 & 2.198  \\
43689 & 19.622 & 0.917  \\
43690 & 175.138 & 4.311  \\
43691 & 16.565 & 2.771  \\
43692 & 2.525 & 0.667  \\
43693 & 217.258 & 1.818  \\
43694 & 341.603 & 1.576  \\
43695 & 71.719 & 1.303  \\
43696 & 35.765 & 2.650  \\
43697 & 33.733 & 1.912  \\
43698 & 89.793 & 2.082  \\
43699 & 5.435 & 0.710  \\
43700 & 344.773 & 6.844  \\
43701 & 26.861 & 1.430  \\
43702 & 39.957 & 1.302  \\
43703 & 3.047 & 0.808  \\
43704 & 155.802 & 1.661  \\
43705 & 150.614 & 2.578  \\
43706 & 5.745 & 1.496  \\
43707 & 385.183 & 1.408  \\
43708 & 17.563 & 4.203  \\
43709 & 122.542 & 2.904  \\
43710 & 42.234 & 1.211  \\
43711 & 25.102 & 1.300  \\
43712 & 10.439 & 2.808  \\
43713 & 48.510 & 3.549  \\
43714 & 40.452 & 3.609  \\
43715 & 5.385 & 1.137  \\
43716 & 3.499 & 0.840  \\
43717 & 2.023 & 1.329  \\
43718 & 166.208 & 1.612  \\
43719 & 14.919 & 1.568  \\
43720 & 2.963 & 2.219  \\
43721 & 43.959 & 1.313  \\
43722 & 321.204 & 3.109  \\
43723 & 34.468 & 3.189  \\
43724 & 277.078 & 7.858  \\
43725 & 226.129 & 12.919  \\
43726 & 22.958 & 2.145  \\
43727 & 15.480 & 1.951  \\
43728 & 137.326 & 2.619  \\
43729 & 299.246 & 3.394  \\
43730 & 208.092 & 7.207  \\
43731 & 7.394 & 2.411  \\
43732 & 39.957 & 2.070  \\
43733 & 8.705 & 1.356  \\
43734 & 195.064 & 2.243  \\
43735 & 20.932 & 1.069  \\
43736 & 15.576 & 1.319  \\
43737 & 33.320 & 1.524  \\
43738 & 194.465 & 2.325  \\
43739 & 350.121 & 3.338  \\
43740 & 110.024 & 3.216  \\
43741 & 12.949 & 1.340  \\
43742 & 5.674 & 1.461  \\
43743 & 52.391 & 2.866  \\
43744 & 52.715 & 0.927  \\
43745 & 11.843 & 0.956  \\
43746 & 48.510 & 1.128  \\
43747 & 49.111 & 2.365  \\
43748 & 335.351 & 8.059  \\
43749 & 133.163 & 4.368  \\
43750 & 111.730 & 1.130  \\
43751 & 1.867 & 1.130  \\
43752 & 5.418 & 0.727  \\
43753 & 110.363 & 1.217  \\
43754 & 50.646 & 1.982  \\
43755 & 9.906 & 0.994  \\
43756 & 57.815 & 1.996  \\
43757 & 15.576 & 1.581  \\
43758 & 146.950 & 2.808  \\
43759 & 75.806 & 4.143  \\
43760 & 120.670 & 2.490  \\
43761 & 7.744 & 1.824  \\
43762 & 17.836 & 1.300  \\
43763 & 133.574 & 2.028  \\
43764 & 7.104 & 4.259  \\
43765 & 4.805 & 1.020  \\
43766 & 39.347 & 2.303  \\
43767 & 4.805 & 14.533  \\
43768 & 65.999 & 1.073  \\
43769 & 146.950 & 1.954  \\
43770 & 30.194 & 2.818  \\
43771 & 30.947 & 1.702  \\
43772 & 97.876 & 2.359  \\
43773 & 115.224 & 2.179  \\
43774 & 33.837 & 1.749  \\
43775 & 277.078 & 2.232  \\
43776 & 26.943 & 1.051  \\
43777 & 17.031 & 2.872  \\
43778 & 29.642 & 0.828  \\
43779 & 9.785 & 1.107  \\
43780 & 88.421 & 3.058  \\
43781 & 235.363 & 1.798  \\
43782 & 4.057 & 2.437  \\
43783 & 77.696 & 1.433  \\
43784 & 18.450 & 0.790  \\
43785 & 23.314 & 2.517  \\
43786 & 82.123 & 1.831  \\
43787 & 193.867 & 3.897  \\
43788 & 11.484 & 1.620  \\
43789 & 15.291 & 1.480  \\
43790 & 2.541 & 0.884  \\
43791 & 58.712 & 1.033  \\
43792 & 30.947 & 1.139  \\
43793 & 130.726 & 1.583  \\
43794 & 121.042 & 7.356  \\
43795 & 96.381 & 2.405  \\
43796 & 227.526 & 1.824  \\
43797 & 39.468 & 1.866  \\
43798 & 204.284 & 2.798  \\
43799 & 267.028 & 1.431  \\
43800 & 38.390 & 2.057  \\
43801 & 52.877 & 2.781  \\
43802 & 15.721 & 1.720  \\
43803 & 36.884 & 1.589  \\
43804 & 2.927 & 1.712  \\
43805 & 209.378 & 9.719  \\
43806 & 254.194 & 2.771  \\
43807 & 375.812 & 8.107  \\
43808 & 219.274 & 1.379  \\
43809 & 329.213 & 2.227  \\
43810 & 5.906 & 0.747  \\
43811 & 20.932 & 3.958  \\
43812 & 11.519 & 0.832  \\
43813 & 44.230 & 3.823  \\
43814 & 255.764 & 1.846  \\
43815 & 134.399 & 9.432  \\
43816 & 44.094 & 0.877  \\
43817 & 6.953 & 1.269  \\
43818 & 3.768 & 2.554  \\
43819 & 143.817 & 10.881  \\
43820 & 40.828 & 3.306  \\
43821 & 7.625 & 2.011  \\
43822 & 77.219 & 2.490  \\
43823 & 30.947 & 2.434  \\
43824 & 76.745 & 2.192  \\
43825 & 120.670 & 1.635  \\
43826 & 6.974 & 2.376  \\
43827 & 38.627 & 2.529  \\
43828 & 337.422 & 1.880  \\
43829 & 5.286 & 2.581  \\
43830 & 90.070 & 3.958  \\
43831 & 239.751 & 1.536  \\
43832 & 98.785 & 5.063  \\
43833 & 106.688 & 1.161  \\
43834 & 29.279 & 0.860  \\
43835 & 36.657 & 2.251  \\
43836 & 148.771 & 7.472  \\
43837 & 44.916 & 14.273  \\
43838 & 11.170 & 2.275  \\
43839 & 4.019 & 1.673  \\
43840 & 39.468 & 2.794  \\
43841 & 43.824 & 1.628  \\
43842 & 9.343 & 1.442  \\
43843 & 254.977 & 8.936  \\
43844 & 2.727 & 1.314  \\
43845 & 55.206 & 2.502  \\
43846 & 198.701 & 9.743  \\
43847 & 193.867 & 4.431  \\
43848 & 18.112 & 3.310  \\
43849 & 4.820 & 0.662  \\
43850 & 76.509 & 5.205  \\
43851 & 4.732 & 1.502  \\
43852 & 7.532 & 1.177  \\
43853 & 157.248 & 1.459  \\
43854 & 19.622 & 0.971  \\
43855 & 67.023 & 3.683  \\
43856 & 168.786 & 3.117  \\
43857 & 8.732 & 1.525  \\
43858 & 8.922 & 1.593  \\
43859 & 148.771 & 7.849  \\
43860 & 29.917 & 2.460  \\
43861 & 66.202 & 1.391  \\
43862 & 38.154 & 1.128  \\
43863 & 8.678 & 1.128  \\
43864 & 94.037 & 11.334  \\
43865 & 26.207 & 2.072  \\
43866 & 20.235 & 1.818  \\
43867 & 60.922 & 3.358  \\
43868 & 117.734 & 1.578  \\
43869 & 57.108 & 2.911  \\
43870 & 44.503 & 2.105  \\
43871 & 65.392 & 1.322  \\
43872 & 26.778 & 2.879  \\
43873 & 4.835 & 1.559  \\
43874 & 271.171 & 2.020  \\
43875 & 3.521 & 0.680  \\
43876 & 61.487 & 1.842  \\
43877 & 101.560 & 1.207  \\
43878 & 2.694 & 0.589  \\
43879 & 58.712 & 2.182  \\
43880 & 24.043 & 0.856  \\
43881 & 62.633 & 2.195  \\
43882 & 9.258 & 1.372  \\
43883 & 232.482 & 7.571  \\
43884 & 126.373 & 1.161  \\
43885 & 9.201 & 1.514  \\
43886 & 65.999 & 1.706  \\
43887 & 18.679 & 2.102  \\
43888 & 271.171 & 6.430  \\
43889 & 3.733 & 2.190  \\
43890 & 32.711 & 3.021  \\
43891 & 336.385 & 9.044  \\
43892 & 211.320 & 10.064  \\
43893 & 6.659 & 1.145  \\
43894 & 3.290 & 5.370  \\
43895 & 15.338 & 2.852  \\
43896 & 213.939 & 7.858  \\
43897 & 16.464 & 1.612  \\
43898 & 84.952 & 3.570  \\
43899 & 27.957 & 2.866  \\
43900 & 204.284 & 1.844  \\
43901 & 23.314 & 6.121  \\
43902 & 5.158 & 1.900  \\
43903 & 62.441 & 3.464  \\
43904 & 3.171 & 2.006  \\
43905 & 11.136 & 1.242  \\
43906 & 16.926 & 3.298  \\
43907 & 28.391 & 1.581  \\
43908 & 53.532 & 2.603  \\
43909 & 398.451 & 14.886  \\
43910 & 68.694 & 1.435  \\
43911 & 7.039 & 1.030  \\
43912 & 206.815 & 9.743  \\
43913 & 347.972 & 5.448  \\
43914 & 7.937 & 1.401  \\
43915 & 180.614 & 2.978  \\
43916 & 66.406 & 4.153  \\
43917 & 5.588 & 1.419  \\
43918 & 16.926 & 2.035  \\
43919 & 17.242 & 2.030  \\
43920 & 26.696 & 2.466  \\
43921 & 9.488 & 2.072  \\
43922 & 13.687 & 4.224  \\
43923 & 263.760 & 1.663  \\
43924 & 161.169 & 2.914  \\
43925 & 4.674 & 1.012  \\
43926 & 18.621 & 1.090  \\
43927 & 45.333 & 2.818  \\
43928 & 4.717 & 0.726  \\
43929 & 81.619 & 1.479  \\
43930 & 33.630 & 0.824  \\
43931 & 8.732 & 1.201  \\
43932 & 63.409 & 4.745  \\
43933 & 9.815 & 0.701  \\
43934 & 13.519 & 1.807  \\
43935 & 7.768 & 0.992  \\
43936 & 35.111 & 3.098  \\
43937 & 26.046 & 2.085  \\
43938 & 75.109 & 2.454  \\
43939 & 18.168 & 1.624  \\
43940 & 79.634 & 1.944  \\
43941 & 16.978 & 1.753  \\
43942 & 9.547 & 0.757  \\
43943 & 10.699 & 0.933  \\
43944 & 43.824 & 2.267  \\
43945 & 32.310 & 2.419  \\
43946 & 19.988 & 2.413  \\
43947 & 61.867 & 1.916  \\
43948 & 350.121 & 1.961  \\
43949 & 283.114 & 2.270  \\
43950 & 2.564 & 1.229  \\
43951 & 3.425 & 0.815  \\
43952 & 1.734 & 2.286  \\
43953 & 36.997 & 3.069  \\
43954 & 144.260 & 1.568  \\
43955 & 10.699 & 3.036  \\
43956 & 23.242 & 2.322  \\
43957 & 5.485 & 0.960  \\
43958 & 17.509 & 1.168  \\
43959 & 248.009 & 14.550  \\
43960 & 21.322 & 1.972  \\
43961 & 219.950 & 7.002  \\
43962 & 399.679 & 12.358  \\
43963 & 47.622 & 2.578  \\
43964 & 46.463 & 2.203  \\
43965 & 7.148 & 1.095  \\
43966 & 39.347 & 1.324  \\
43967 & 289.282 & 7.130  \\
43968 & 9.401 & 1.342  \\
43969 & 18.224 & 1.963  \\
43970 & 316.297 & 6.682  \\
43971 & 33.423 & 1.351  \\
43972 & 16.668 & 1.961  \\
43973 & 19.382 & 2.866  \\
43974 & 109.012 & 1.161  \\
43975 & 79.145 & 1.647  \\
43976 & 134.813 & 1.749  \\
43977 & 43.689 & 2.289  \\
43978 & 47.476 & 1.166  \\
43979 & 403.388 & 1.359  \\
43980 & 87.339 & 2.600  \\
43981 & 13.313 & 0.718  \\
43982 & 51.432 & 3.050  \\
43983 & 25.257 & 2.334  \\
43984 & 39.834 & 1.921  \\
43985 & 41.975 & 2.900  \\
43986 & 236.089 & 10.712  \\
43987 & 87.608 & 0.989  \\
43988 & 201.163 & 2.748  \\
43989 & 23.314 & 2.350  \\
43990 & 11.590 & 2.117  \\
43991 & 39.590 & 15.998  \\
43992 & 78.417 & 1.730  \\
43993 & 318.251 & 2.040  \\
43994 & 71.940 & 1.944  \\
43995 & 19.382 & 0.746  \\
43996 & 13.354 & 3.523  \\
43997 & 36.320 & 6.055  \\
43998 & 131.129 & 1.153  \\
43999 & 4.761 & 0.758  \\
44000 & 100.317 & 1.454  \\
44001 & 254.194 & 1.457  \\
44002 & 22.677 & 0.990  \\
44003 & 11.343 & 2.238  \\
44004 & 3.532 & 13.060  \\
44005 & 5.142 & 3.247  \\
44006 & 74.418 & 2.080  \\
44007 & 10.374 & 1.247  \\
44008 & 46.178 & 2.481  \\
44009 & 98.178 & 1.928  \\
44010 & 25.727 & 0.794  \\
44011 & 3.897 & 2.216  \\
44012 & 67.023 & 7.915  \\
44013 & 38.865 & 2.295  \\
44014 & 116.652 & 1.745  \\
44015 & 128.333 & 0.985  \\
44016 & 225.434 & 9.286  \\
44017 & 24.718 & 6.977  \\
44018 & 180.059 & 11.444  \\
44019 & 106.033 & 3.498  \\
44020 & 142.934 & 2.067  \\
44021 & 3.710 & 1.396  \\
44022 & 47.769 & 3.523  \\
44023 & 158.707 & 3.132  \\
44024 & 77.696 & 2.148  \\
44025 & 96.977 & 3.390  \\
44026 & 52.230 & 1.061  \\
44027 & 272.846 & 3.302  \\
44028 & 27.110 & 1.354  \\
44029 & 12.289 & 1.160  \\
44030 & 27.615 & 2.935  \\
44031 & 144.705 & 3.259  \\
44032 & 18.507 & 5.607  \\
44033 & 7.696 & 0.994  \\
44034 & 61.298 & 2.798  \\
44035 & 17.617 & 2.008  \\
44036 & 25.491 & 3.557  \\
44037 & 236.089 & 8.537  \\
44038 & 9.876 & 3.523  \\
44039 & 56.757 & 2.145  \\
44040 & 4.546 & 2.869  \\
44041 & 13.109 & 2.721  \\
44042 & 173.528 & 3.239  \\
44043 & 47.039 & 1.807  \\
44044 & 10.279 & 1.216  \\
44045 & 7.394 & 3.334  \\
44046 & 38.508 & 2.248  \\
44047 & 5.126 & 0.879  \\
44048 & 81.871 & 2.949  \\
44049 & 37.341 & 2.544  \\
44050 & 201.784 & 3.043  \\
44051 & 119.560 & 2.303  \\
44052 & 16.262 & 1.875  \\
44053 & 27.446 & 2.001  \\
44054 & 290.174 & 9.109  \\
44055 & 253.412 & 8.415  \\
44056 & 382.818 & 1.965  \\
44057 & 98.481 & 10.986  \\
44058 & 178.404 & 8.117  \\
44059 & 34.681 & 2.451  \\
44060 & 22.468 & 1.242  \\
44061 & 14.290 & 3.200  \\
44062 & 16.822 & 0.777  \\
44063 & 47.330 & 2.734  \\
44064 & 7.039 & 1.350  \\
44065 & 45.194 & 2.179  \\
44066 & 90.070 & 3.439  \\
44067 & 1.671 & 0.608  \\
44068 & 90.905 & 1.989  \\
44069 & 19.501 & 1.094  \\
44070 & 79.389 & 3.832  \\
44071 & 80.869 & 4.059  \\
44072 & 30.101 & 0.912  \\
44073 & 60.548 & 1.167  \\
44074 & 49.111 & 3.143  \\
44075 & 113.115 & 2.900  \\
44076 & 68.906 & 2.211  \\
44077 & 5.001 & 0.843  \\
44078 & 2.048 & 1.751  \\
44079 & 25.024 & 1.364  \\
44080 & 5.605 & 1.148  \\
44081 & 221.308 & 2.689  \\
44082 & 131.129 & 5.862  \\
44083 & 12.176 & 1.108  \\
44084 & 34.895 & 2.768  \\
44085 & 32.013 & 0.809  \\
44086 & 62.441 & 1.265  \\
44087 & 18.280 & 2.082  \\
44088 & 345.836 & 6.438  \\
44089 & 19.622 & 1.418  \\
44090 & 38.627 & 2.960  \\
44091 & 264.574 & 3.282  \\
44092 & 332.268 & 1.891  \\
44093 & 35.655 & 5.675  \\
44094 & 12.251 & 2.761  \\
44095 & 6.378 & 3.456  \\
44096 & 8.949 & 0.715  \\
44097 & 342.656 & 11.949  \\
44098 & 3.270 & 1.887  \\
44099 & 185.689 & 3.860  \\
44100 & 262.141 & 2.801  \\
44101 & 5.206 & 1.561  \\
44102 & 102.818 & 2.741  \\
44103 & 6.537 & 1.074  \\
44104 & 51.591 & 3.239  \\
44105 & 16.822 & 2.676  \\
44106 & 70.624 & 1.673  \\
44107 & 185.118 & 8.578  \\
44108 & 6.763 & 1.601  \\
44109 & 272.846 & 7.104  \\
44110 & 16.113 & 2.768  \\
44111 & 132.754 & 1.238  \\
44112 & 9.229 & 0.836  \\
44113 & 307.654 & 1.747  \\
44114 & 86.536 & 1.120  \\
44115 & 278.789 & 2.575  \\
44116 & 319.232 & 1.583  \\
44117 & 18.968 & 2.448  \\
44118 & 4.408 & 1.001  \\
44119 & 158.219 & 2.557  \\
44120 & 57.460 & 1.037  \\
44121 & 62.633 & 1.303  \\
44122 & 16.514 & 1.710  \\
44123 & 251.083 & 1.487  \\
44124 & 31.524 & 2.588  \\
44125 & 21.587 & 1.174  \\
44126 & 43.021 & 2.547  \\
44127 & 2.502 & 0.835  \\
44128 & 53.697 & 2.303  \\
44129 & 371.212 & 1.595  \\
44130 & 19.743 & 2.292  \\
44131 & 183.416 & 8.925  \\
44132 & 75.806 & 3.087  \\
44133 & 103.136 & 2.971  \\
44134 & 23.603 & 2.028  \\
44135 & 133.163 & 1.745  \\
44136 & 174.600 & 3.382  \\
44137 & 15.915 & 1.683  \\
44138 & 129.923 & 1.855  \\
44139 & 14.873 & 1.283  \\
44140 & 39.712 & 1.122  \\
44141 & 10.248 & 1.236  \\
44142 & 40.577 & 2.190  \\
44143 & 31.817 & 2.238  \\
44144 & 9.998 & 0.974  \\
44145 & 7.986 & 0.907  \\
44146 & 288.392 & 9.719  \\
44147 & 31.234 & 2.125  \\
44148 & 70.842 & 0.899  \\
44149 & 43.555 & 1.753  \\
44150 & 22.125 & 1.148  \\
44151 & 37.920 & 1.595  \\
44152 & 70.407 & 2.845  \\
44153 & 323.188 & 2.336  \\
44154 & 43.555 & 2.440  \\
44155 & 96.977 & 1.188  \\
44156 & 7.912 & 1.411  \\
44157 & 405.879 & 1.975  \\
44158 & 54.530 & 1.982  \\
44159 & 1.323 & 0.847  \\
44160 & 245.729 & 3.117  \\
44161 & 19.441 & 1.193  \\
44162 & 19.203 & 0.849  \\
44163 & 38.746 & 3.390  \\
44164 & 181.171 & 6.935  \\
44165 & 39.105 & 1.773  \\
44166 & 21.653 & 0.985  \\
44167 & 232.482 & 5.448  \\
44168 & 7.937 & 1.195  \\
44169 & 14.467 & 1.056  \\
44170 & 179.505 & 2.080  \\
44171 & 3.019 & 1.157  \\
44172 & 9.518 & 1.372  \\
44173 & 103.454 & 11.444  \\
44174 & 23.028 & 1.342  \\
44175 & 25.179 & 2.784  \\
44176 & 32.913 & 1.965  \\
44177 & 4.196 & 0.612  \\
44178 & 216.590 & 2.095  \\
44179 & 3.181 & 1.056  \\
44180 & 31.719 & 2.493  \\
44181 & 110.363 & 1.783  \\
44182 & 36.884 & 2.569  \\
44183 & 10.600 & 1.491  \\
44184 & 127.939 & 2.788  \\
44185 & 4.301 & 0.668  \\
44186 & 136.904 & 1.342  \\
44187 & 16.212 & 0.762  \\
44188 & 12.064 & 2.070  \\
44189 & 272.007 & 3.692  \\
44190 & 226.129 & 12.343  \\
44191 & 12.403 & 1.308  \\
44192 & 18.968 & 0.918  \\
44193 & 15.769 & 2.481  \\
44194 & 32.013 & 2.914  \\
44195 & 146.048 & 2.448  \\
44196 & 22.677 & 1.242  \\
44197 & 38.508 & 2.460  \\
44198 & 4.354 & 2.859  \\
44199 & 9.229 & 8.914  \\
44200 & 174.063 & 2.612  \\
44201 & 89.241 & 3.091  \\
44202 & 46.463 & 2.256  \\
44203 & 33.116 & 6.438  \\
44204 & 17.455 & 2.062  \\
44205 & 8.135 & 1.033  \\
44206 & 28.217 & 1.749  \\
44207 & 165.697 & 6.674  \\
44208 & 1.385 & 0.918  \\
44209 & 94.909 & 1.402  \\
44210 & 42.889 & 2.203  \\
44211 & 29.642 & 3.278  \\
44212 & 226.129 & 12.796  \\
44213 & 127.545 & 2.095  \\
44214 & 303.888 & 3.596  \\
44215 & 265.389 & 3.992  \\
44216 & 8.415 & 0.719  \\
44217 & 119.560 & 1.187  \\
44218 & 35.003 & 3.652  \\
44219 & 41.080 & 3.151  \\
44220 & 36.320 & 1.394  \\
44221 & 33.014 & 11.025  \\
44222 & 334.320 & 1.456  \\
44223 & 16.312 & 0.919  \\
44224 & 34.362 & 2.240  \\
44225 & 63.605 & 7.830  \\
44226 & 157.248 & 2.702  \\
44227 & 11.916 & 2.569  \\
44228 & 16.113 & 2.472  \\
44229 & 16.014 & 1.919  \\
44230 & 36.544 & 2.584  \\
44231 & 30.381 & 2.523  \\
44232 & 86.803 & 1.593  \\
44233 & 9.755 & 1.197  \\
44234 & 51.274 & 3.080  \\
44235 & 14.202 & 1.622  \\
44236 & 246.487 & 10.959  \\
44237 & 116.293 & 1.835  \\
44238 & 147.403 & 3.047  \\
44239 & 19.743 & 5.848  \\
44240 & 6.109 & 1.401  \\
44241 & 10.406 & 1.551  \\
44242 & 6.016 & 0.702  \\
44243 & 380.468 & 2.238  \\
44244 & 81.871 & 2.399  \\
44245 & 69.545 & 5.855  \\
44246 & 6.262 & 1.559  \\
44247 & 5.048 & 2.295  \\
44248 & 7.486 & 1.546  \\
44249 & 72.162 & 2.037  \\
44250 & 57.994 & 1.204  \\
44251 & 124.826 & 8.766  \\
44252 & 69.545 & 2.190  \\
44253 & 265.389 & 9.638  \\
44254 & 17.295 & 2.158  \\
44255 & 46.321 & 1.266  \\
44256 & 83.654 & 1.217  \\
44257 & 2.073 & 0.585  \\
44258 & 6.598 & 0.782  \\
44259 & 46.895 & 2.967  \\
44260 & 286.622 & 2.566  \\
44261 & 20.804 & 2.356  \\
44262 & 4.158 & 1.568  \\
44263 & 331.246 & 1.484  \\
44264 & 17.781 & 3.266  \\
44265 & 213.939 & 9.592  \\
44266 & 182.290 & 6.994  \\
44267 & 132.754 & 1.564  \\
44268 & 350.121 & 2.872  \\
44269 & 307.654 & 8.776  \\
44270 & 33.837 & 2.408  \\
44271 & 16.874 & 0.927  \\
44272 & 189.151 & 3.814  \\
44273 & 6.497 & 1.127  \\
44274 & 99.089 & 1.055  \\
44275 & 37.920 & 0.983  \\
44276 & 2.612 & 1.914  \\
44277 & 7.082 & 2.047  \\
44278 & 265.389 & 2.314  \\
44279 & 7.986 & 0.758  \\
44280 & 17.836 & 2.751  \\
44281 & 133.574 & 3.954  \\
44282 & 1.778 & 0.644  \\
44283 & 31.138 & 1.975  \\
44284 & 2.694 & 3.136  \\
44285 & 32.013 & 5.255  \\
44286 & 17.617 & 3.665  \\
44287 & 28.655 & 1.956  \\
44288 & 35.328 & 0.990  \\
44289 & 4.940 & 1.124  \\
44290 & 89.517 & 2.794  \\
44291 & 65.191 & 1.133  \\
44292 & 13.109 & 2.666  \\
44293 & 155.802 & 3.338  \\
44294 & 16.771 & 2.866  \\
44295 & 4.703 & 0.620  \\
44296 & 366.669 & 7.653  \\
44297 & 32.610 & 2.529  \\
44298 & 359.958 & 1.665  \\
44299 & 8.867 & 2.499  \\
44300 & 114.516 & 2.365  \\
44301 & 32.211 & 2.052  \\
44302 & 202.406 & 1.340  \\
44303 & 5.190 & 1.486  \\
44304 & 16.874 & 1.581  \\
44305 & 120.299 & 1.905  \\
44306 & 10.932 & 0.893  \\
44307 & 10.439 & 4.006  \\
44308 & 51.591 & 1.663  \\
44309 & 231.055 & 1.835  \\
44310 & 8.572 & 1.049  \\
44311 & 15.011 & 1.060  \\
44312 & 1.885 & 0.915  \\
44313 & 190.906 & 3.065  \\
44314 & 88.967 & 2.855  \\
44315 & 414.721 & 1.346  \\
44316 & 57.815 & 2.428  \\
44317 & 197.481 & 3.532  \\
44318 & 241.976 & 5.255  \\
44319 & 45.194 & 1.818  \\
44320 & 28.743 & 1.089  \\
44321 & 10.279 & 2.563  \\
44322 & 11.378 & 2.356  \\
44323 & 71.279 & 1.940  \\
44324 & 180.614 & 2.481  \\
44325 & 12.909 & 4.661  \\
44326 & 83.397 & 1.730  \\
44327 & 135.229 & 1.397  \\
44328 & 59.257 & 2.918  \\
44329 & 198.090 & 1.602  \\
44330 & 19.501 & 2.702  \\
44331 & 24.191 & 1.505  \\
44332 & 355.552 & 9.076  \\
44333 & 57.284 & 1.271  \\
44334 & 2.456 & 0.639  \\
44335 & 85.477 & 2.523  \\
44336 & 93.747 & 2.023  \\
44337 & 4.532 & 1.126  \\
44338 & 89.241 & 2.777  \\
44339 & 41.589 & 1.259  \\
44340 & 117.011 & 1.683  \\
44341 & 1.956 & 0.535  \\
44342 & 18.679 & 0.812  \\
44343 & 37.803 & 2.469  \\
44344 & 239.014 & 3.058  \\
44345 & 171.933 & 1.704  \\
44346 & 110.024 & 1.542  \\
44347 & 7.349 & 1.244  \\
44348 & 10.932 & 2.563  \\
44349 & 291.966 & 2.148  \\
44350 & 5.063 & 0.858  \\
44351 & 61.298 & 1.342  \\
44352 & 27.361 & 1.862  \\
44353 & 4.850 & 1.251  \\
44354 & 14.202 & 0.949  \\
44355 & 48.810 & 2.914  \\
44356 & 118.097 & 1.975  \\
44357 & 87.878 & 1.529  \\
44358 & 76.509 & 1.053  \\
44359 & 344.773 & 5.155  \\
44360 & 55.206 & 3.151  \\
44361 & 49.873 & 1.871  \\
44362 & 206.179 & 5.926  \\
44363 & 12.064 & 2.224  \\
44364 & 6.846 & 2.715  \\
44365 & 152.012 & 2.428  \\
44366 & 16.212 & 1.103  \\
44367 & 23.171 & 0.802  \\
44368 & 46.036 & 2.879  \\
44369 & 317.273 & 9.364  \\
44370 & 44.367 & 2.284  \\
44371 & 7.463 & 3.109  \\
44372 & 383.999 & 4.534  \\
44373 & 10.122 & 3.460  \\
44374 & 29.369 & 4.006  \\
44375 & 3.733 & 0.770  \\
44376 & 10.471 & 1.864  \\
44377 & 33.733 & 1.061  \\
44378 & 38.390 & 1.302  \\
44379 & 3.687 & 1.392  \\
44380 & 49.567 & 1.297  \\
44381 & 134.813 & 1.923  \\
44382 & 1.505 & 0.570  \\
44383 & 6.868 & 0.984  \\
44384 & 66.611 & 1.905  \\
44385 & 66.817 & 3.282  \\
44386 & 126.762 & 2.971  \\
44387 & 125.211 & 1.387  \\
44388 & 24.416 & 1.718  \\
44389 & 9.606 & 2.956  \\
44390 & 189.151 & 1.970  \\
44391 & 44.916 & 0.835  \\
44392 & 361.068 & 8.506  \\
44393 & 18.393 & 3.949  \\
44394 & 236.817 & 1.937  \\
44395 & 22.468 & 3.124  \\
44396 & 83.912 & 4.431  \\
44397 & 17.455 & 2.475  \\
44398 & 182.290 & 4.389  \\
44399 & 3.425 & 0.906  \\
44400 & 4.617 & 2.801  \\
44401 & 10.535 & 2.198  \\
44402 & 5.906 & 1.374  \\
44403 & 20.360 & 1.809  \\
44404 & 161.169 & 4.480  \\
44405 & 38.272 & 0.837  \\
44406 & 32.711 & 1.216  \\
44407 & 9.967 & 0.947  \\
44408 & 7.304 & 1.130  \\
44409 & 15.385 & 0.756  \\
44410 & 197.481 & 4.572  \\
44411 & 6.300 & 0.968  \\
44412 & 18.621 & 2.060  \\
44413 & 81.118 & 2.267  \\
44414 & 47.330 & 2.281  \\
44415 & 76.274 & 3.076  \\
44416 & 9.967 & 1.203  \\
44417 & 66.406 & 3.439  \\
44418 & 19.203 & 1.130  \\
44419 & 216.590 & 2.240  \\
44420 & 26.207 & 3.083  \\
44421 & 65.594 & 2.663  \\
44422 & 1.703 & 14.291  \\
44423 & 136.483 & 3.832  \\
44424 & 257.343 & 1.951  \\
44425 & 8.894 & 3.407  \\
44426 & 58.352 & 2.835  \\
44427 & 60.548 & 2.140  \\
44428 & 39.712 & 1.053  \\
44429 & 114.516 & 3.098  \\
44430 & 2.786 & 1.511  \\
44431 & 113.464 & 1.318  \\
44432 & 32.711 & 1.361  \\
44433 & 14.378 & 2.248  \\
44434 & 6.262 & 1.197  \\
44435 & 18.168 & 1.572  \\
44436 & 78.176 & 1.110  \\
44437 & 1.113 & 0.832  \\
44438 & 13.603 & 1.428  \\
44439 & 60.176 & 2.385  \\
44440 & 49.720 & 2.413  \\
44441 & 278.789 & 8.547  \\
44442 & 94.617 & 1.706  \\
44443 & 36.544 & 2.689  \\
44444 & 14.511 & 2.206  \\
44445 & 302.023 & 2.454  \\
44446 & 5.190 & 1.164  \\
44447 & 341.603 & 9.342  \\
44448 & 12.712 & 1.208  \\
44449 & 36.097 & 2.216  \\
44450 & 30.757 & 0.870  \\
44451 & 4.925 & 0.694  \\
44452 & 147.403 & 1.773  \\
44453 & 11.067 & 1.916  \\
44454 & 6.166 & 6.114  \\
44455 & 28.304 & 1.835  \\
44456 & 95.495 & 1.376  \\
44457 & 287.506 & 1.511  \\
44458 & 45.895 & 1.933  \\
44459 & 181.730 & 1.785  \\
44460 & 10.122 & 7.303  \\
44461 & 22.817 & 1.263  \\
44462 & 48.960 & 1.829  \\
44463 & 16.014 & 0.793  \\
44464 & 46.463 & 2.117  \\
44465 & 3.301 & 0.873  \\
44466 & 113.464 & 1.710  \\
44467 & 109.686 & 1.604  \\
44468 & 254.977 & 7.727  \\
44469 & 164.680 & 1.849  \\
44470 & 3.132 & 16.114  \\
44471 & 11.033 & 1.379  \\
44472 & 15.291 & 1.166  \\
44473 & 68.694 & 1.951  \\
44474 & 104.735 & 1.522  \\
44475 & 34.257 & 1.376  \\
44476 & 403.388 & 2.080  \\
44477 & 385.183 & 3.124  \\
44478 & 111.730 & 6.563  \\
44479 & 2.548 & 0.616  \\
44480 & 182.290 & 2.112  \\
44481 & 26.532 & 0.900  \\
44482 & 43.287 & 2.399  \\
44483 & 57.108 & 4.400  \\
44484 & 23.458 & 2.842  \\
44485 & 210.671 & 1.259  \\
44486 & 196.874 & 8.630  \\
44487 & 59.440 & 1.046  \\
44488 & 6.910 & 1.653  \\
44489 & 107.347 & 2.090  \\
44490 & 157.248 & 1.984  \\
44491 & 16.413 & 1.805  \\
44492 & 37.803 & 2.738  \\
44493 & 150.614 & 10.321  \\
44494 & 23.969 & 1.195  \\
44495 & 26.532 & 1.708  \\
44496 & 80.869 & 1.065  \\
44497 & 11.102 & 1.003  \\
44498 & 31.234 & 2.454  \\
44499 & 26.127 & 2.597  \\
44500 & 3.862 & 1.214  \\
44501 & 281.376 & 8.354  \\
44502 & 11.916 & 1.286  \\
44503 & 307.654 & 2.070  \\
44504 & 57.284 & 0.901  \\
44505 & 7.672 & 1.099  \\
44506 & 47.330 & 0.998  \\
44507 & 41.334 & 2.171  \\
44508 & 75.573 & 1.691  \\
44509 & 4.120 & 1.174  \\
44510 & 273.687 & 3.489  \\
44511 & 44.230 & 3.185  \\
44512 & 70.842 & 2.248  \\
44513 & 289.282 & 1.706  \\
44514 & 163.669 & 2.273  \\
44515 & 65.392 & 2.566  \\
44516 & 223.362 & 1.698  \\
44517 & 165.697 & 5.883  \\
44518 & 8.235 & 0.994  \\
44519 & 26.127 & 2.235  \\
44520 & 2.973 & 1.322  \\
44521 & 25.807 & 1.831  \\
44522 & 19.203 & 1.044  \\
44523 & 10.279 & 0.734  \\
44524 & 314.356 & 5.344  \\
44525 & 5.745 & 1.975  \\
44526 & 5.816 & 0.660  \\
44527 & 83.141 & 2.676  \\
44528 & 51.274 & 4.030  \\
44529 & 10.439 & 2.764  \\
44530 & 16.162 & 2.758  \\
44531 & 392.364 & 1.421  \\
44532 & 4.057 & 0.668  \\
44533 & 2.309 & 1.035  \\
44534 & 255.764 & 2.278  \\
44535 & 4.107 & 0.698  \\
44536 & 3.909 & 25.617  \\
44537 & 114.516 & 1.289  \\
44538 & 6.953 & 0.860  \\
44539 & 270.337 & 6.820  \\
44540 & 35.003 & 2.200  \\
44541 & 26.614 & 0.910  \\
44542 & 37.571 & 3.326  \\
44543 & 7.463 & 2.184  \\
44544 & 6.680 & 0.903  \\
44545 & 16.014 & 2.070  \\
44546 & 39.712 & 2.628  \\
44547 & 310.508 & 4.280  \\
44548 & 8.110 & 0.701  \\
44549 & 12.830 & 0.724  \\
44550 & 72.162 & 1.223  \\
44551 & 12.251 & 3.139  \\
44552 & 142.057 & 3.247  \\
44553 & 25.334 & 2.591  \\
44554 & 83.141 & 16.605  \\
44555 & 41.717 & 3.419  \\
44556 & 151.544 & 1.332  \\
44557 & 256.552 & 1.322  \\
44558 & 23.675 & 1.947  \\
44559 & 43.824 & 1.470  \\
44560 & 196.269 & 3.310  \\
44561 & 6.639 & 0.707  \\
44562 & 203.030 & 1.781  \\
44563 & 29.099 & 2.240  \\
44564 & 259.731 & 9.837  \\
44565 & 279.649 & 3.106  \\
44566 & 129.923 & 2.808  \\
44567 & 4.776 & 2.603  \\
44568 & 41.589 & 1.180  \\
44569 & 264.574 & 1.673  \\
44570 & 24.794 & 2.788  \\
44571 & 8.210 & 3.617  \\
44572 & 56.932 & 2.731  \\
44573 & 3.301 & 1.401  \\
44574 & 3.341 & 1.050  \\
44575 & 46.178 & 2.161  \\
44576 & 243.470 & 1.553  \\
44577 & 19.988 & 2.890  \\
44578 & 36.208 & 1.120  \\
44579 & 225.434 & 2.262  \\
44580 & 8.235 & 0.769  \\
44581 & 7.864 & 2.872  \\
44582 & 252.633 & 2.328  \\
44583 & 78.659 & 5.287  \\
44584 & 82.631 & 2.673  \\
44585 & 6.578 & 1.399  \\
44586 & 48.212 & 1.940  \\
44587 & 74.418 & 2.588  \\
44588 & 70.190 & 1.733  \\
44589 & 34.151 & 1.989  \\
44590 & 74.648 & 2.526  \\
44591 & 117.372 & 3.212  \\
44592 & 328.201 & 5.933  \\
44593 & 267.028 & 12.021  \\
44594 & 12.790 & 2.728  \\
44595 & 19.865 & 3.374  \\
44596 & 18.224 & 1.064  \\
44597 & 82.123 & 1.891  \\
44598 & 267.852 & 8.882  \\
44599 & 1.926 & 1.308  \\
44600 & 21.653 & 1.013  \\
44601 & 357.748 & 5.300  \\
44602 & 48.212 & 1.116  \\
44603 & 321.204 & 11.132  \\
44604 & 3.934 & 1.695  \\
44605 & 4.032 & 0.689  \\
44606 & 34.151 & 2.320  \\
44607 & 183.416 & 1.864  \\
44608 & 49.262 & 2.758  \\
44609 & 5.303 & 0.708  \\
44610 & 144.705 & 1.842  \\
44611 & 32.811 & 1.197  \\
44612 & 7.281 & 1.356  \\
44613 & 45.895 & 1.274  \\
44614 & 45.613 & 2.597  \\
44615 & 10.831 & 1.067  \\
44616 & 323.188 & 2.102  \\
44617 & 55.376 & 1.198  \\
44618 & 30.101 & 2.359  \\
44619 & 13.150 & 4.683  \\
44620 & 25.413 & 0.810  \\
44621 & 112.075 & 1.963  \\
44622 & 354.459 & 3.846  \\
44623 & 161.169 & 1.442  \\
44624 & 103.136 & 1.689  \\
44625 & 47.622 & 1.787  \\
44626 & 52.230 & 2.804  \\
44627 & 35.876 & 2.557  \\
44628 & 15.818 & 1.708  \\
44629 & 1.381 & 0.628  \\
44630 & 7.672 & 0.861  \\
44631 & 38.865 & 2.935  \\
44632 & 3.171 & 1.251  \\
44633 & 3.850 & 1.430  \\
44634 & 313.389 & 8.415  \\
44635 & 6.974 & 2.695  \\
44636 & 3.874 & 2.125  \\
44637 & 129.923 & 3.204  \\
44638 & 31.427 & 1.146  \\
44639 & 304.825 & 1.916  \\
44640 & 7.237 & 0.654  \\
44641 & 296.495 & 10.738  \\
44642 & 9.372 & 1.898  \\
44643 & 229.637 & 2.893  \\
44644 & 14.919 & 2.499  \\
44645 & 15.818 & 2.663  \\
44646 & 135.646 & 2.405  \\
44647 & 40.828 & 1.718  \\
44648 & 138.175 & 3.128  \\
44649 & 51.116 & 0.916  \\
44650 & 24.871 & 2.838  \\
44651 & 5.553 & 3.124  \\
44652 & 337.422 & 1.314  \\
44653 & 10.932 & 1.030  \\
44654 & 241.976 & 7.079  \\
44655 & 7.696 & 2.219  \\
44656 & 11.807 & 0.749  \\
44657 & 5.709 & 0.911  \\
44658 & 1.908 & 0.975  \\
44659 & 282.244 & 1.809  \\
44660 & 2.769 & 1.463  \\
44661 & 76.745 & 2.657  \\
44662 & 31.719 & 10.751  \\
44663 & 11.555 & 1.358  \\
44664 & 204.284 & 5.507  \\
44665 & 203.656 & 3.278  \\
44666 & 105.707 & 2.025  \\
44667 & 19.263 & 1.073  \\
44668 & 122.165 & 1.527  \\
44669 & 140.751 & 12.780  \\
44670 & 93.747 & 1.587  \\
44671 & 156.283 & 1.800  \\
44672 & 330.228 & 1.502  \\
44673 & 87.878 & 1.542  \\
44674 & 9.201 & 2.454  \\
44675 & 120.299 & 2.666  \\
44676 & 12.712 & 2.682  \\
44677 & 11.170 & 1.511  \\
44678 & 37.341 & 2.311  \\
44679 & 19.085 & 2.408  \\
44680 & 11.067 & 3.878  \\
44681 & 1.327 & 1.100  \\
44682 & 8.286 & 2.052  \\
44683 & 58.352 & 1.916  \\
44684 & 5.536 & 2.440  \\
44685 & 105.382 & 5.338  \\
44686 & 68.694 & 1.542  \\
44687 & 59.440 & 2.130  \\
44688 & 9.286 & 2.350  \\
44689 & 51.432 & 16.745  \\
44690 & 63.020 & 1.023  \\
44691 & 228.227 & 3.892  \\
44692 & 20.111 & 1.244  \\
44693 & 52.391 & 2.013  \\
44694 & 35.111 & 1.288  \\
44695 & 15.011 & 1.082  \\
44696 & 138.175 & 1.576  \\
44697 & 220.628 & 1.630  \\
44698 & 6.166 & 1.484  \\
44699 & 5.502 & 1.548  \\
44700 & 147.858 & 2.158  \\
44701 & 160.673 & 2.569  \\
44702 & 61.677 & 2.911  \\
44703 & 254.194 & 1.445  \\
44704 & 1.210 & 1.409  \\
44705 & 5.762 & 1.112  \\
44706 & 34.895 & 2.511  \\
44707 & 214.599 & 1.935  \\
44708 & 44.503 & 6.034  \\
44709 & 12.790 & 1.070  \\
44710 & 2.945 & 0.708  \\
44711 & 16.312 & 0.739  \\
44712 & 146.950 & 1.790  \\
44713 & 22.607 & 1.131  \\
44714 & 18.507 & 2.001  \\
44715 & 318.251 & 1.930  \\
44716 & 40.577 & 2.087  \\
44717 & 24.043 & 3.113  \\
44718 & 21.587 & 5.409  \\
44719 & 98.178 & 1.760  \\
44720 & 327.192 & 12.811  \\
44721 & 8.286 & 0.695  \\
44722 & 183.982 & 2.712  \\
44723 & 11.449 & 1.236  \\
44724 & 25.807 & 2.309  \\
44725 & 1.631 & 0.636  \\
44726 & 9.695 & 3.334  \\
44727 & 38.037 & 1.206  \\
44728 & 49.567 & 2.042  \\
44729 & 7.791 & 2.295  \\
44730 & 44.503 & 2.814  \\
44731 & 69.331 & 2.478  \\
44732 & 48.510 & 0.871  \\
44733 & 21.322 & 1.269  \\
44734 & 85.477 & 2.622  \\
44735 & 73.056 & 1.464  \\
44736 & 30.568 & 1.198  \\
44737 & 19.804 & 2.535  \\
44738 & 202.406 & 2.818  \\
44739 & 3.995 & 3.010  \\
44740 & 60.548 & 3.958  \\
44741 & 0.862 & 1.184  \\
44742 & 320.216 & 1.557  \\
44743 & 111.045 & 2.996  \\
44744 & 10.831 & 3.223  \\
44745 & 222.675 & 1.803  \\
44746 & 20.111 & 1.942  \\
44747 & 26.532 & 1.728  \\
44748 & 20.298 & 2.105  \\
44749 & 208.092 & 3.791  \\
44750 & 239.751 & 1.643  \\
44751 & 28.655 & 1.935  \\
44752 & 5.570 & 0.862  \\
44753 & 6.166 & 1.059  \\
44754 & 343.713 & 6.240  \\
44755 & 40.577 & 2.151  \\
44756 & 57.284 & 2.133  \\
44757 & 13.985 & 1.800  \\
44758 & 48.659 & 2.367  \\
44759 & 22.747 & 3.270  \\
44760 & 267.028 & 3.109  \\
44761 & 45.754 & 2.300  \\
44762 & 12.751 & 2.138  \\
44763 & 80.869 & 2.600  \\
44764 & 13.478 & 4.244  \\
44765 & 1.902 & 0.865  \\
44766 & 34.362 & 1.214  \\
44767 & 4.032 & 1.722  \\
44768 & 2.073 & 1.452  \\
44769 & 4.107 & 0.735  \\
44770 & 20.111 & 0.996  \\
44771 & 30.287 & 3.617  \\
44772 & 5.401 & 1.716  \\
44773 & 73.056 & 2.666  \\
44774 & 144.705 & 1.889  \\
44775 & 33.218 & 1.188  \\
44776 & 4.940 & 0.702  \\
44777 & 68.062 & 2.195  \\
44778 & 6.825 & 0.665  \\
44779 & 288.392 & 12.313  \\
44780 & 10.732 & 1.987  \\
44781 & 116.293 & 1.758  \\
44782 & 4.007 & 0.673  \\
44783 & 9.459 & 2.184  \\
44784 & 22.125 & 2.148  \\
44785 & 82.631 & 2.472  \\
44786 & 13.150 & 2.077  \\
44787 & 1.845 & 1.618  \\
44788 & 43.824 & 1.021  \\
44789 & 119.193 & 3.553  \\
44790 & 21.922 & 0.822  \\
44791 & 35.655 & 4.991  \\
44792 & 283.987 & 1.595  \\
44793 & 38.272 & 2.428  \\
44794 & 22.057 & 1.369  \\
44795 & 23.028 & 0.937  \\
44796 & 116.652 & 1.798  \\
44797 & 30.852 & 2.153  \\
44798 & 126.373 & 1.364  \\
44799 & 94.909 & 2.334  \\
44800 & 14.378 & 0.995  \\
44801 & 122.919 & 1.593  \\
44802 & 10.932 & 2.921  \\
44803 & 71.499 & 6.369  \\
44804 & 287.506 & 2.224  \\
44805 & 30.381 & 2.232  \\
44806 & 13.272 & 2.631  \\
44807 & 46.178 & 2.117  \\
44808 & 16.212 & 1.425  \\
44809 & 207.453 & 1.679  \\
44810 & 30.194 & 2.040  \\
44811 & 44.641 & 1.389  \\
44812 & 6.016 & 1.044  \\
44813 & 101.248 & 2.692  \\
44814 & 32.310 & 1.538  \\
44815 & 25.966 & 0.828  \\
44816 & 4.449 & 0.829  \\
44817 & 18.337 & 1.094  \\
44818 & 340.553 & 5.534  \\
44819 & 255.764 & 4.861  \\
44820 & 5.536 & 0.984  \\
44821 & 381.642 & 14.515  \\
44822 & 62.441 & 2.581  \\
44823 & 81.871 & 1.431  \\
44824 & 389.955 & 9.044  \\
44825 & 10.831 & 2.117  \\
44826 & 18.112 & 2.235  \\
44827 & 3.982 & 0.816  \\
44828 & 69.118 & 2.845  \\
44829 & 25.966 & 1.346  \\
44830 & 121.042 & 1.622  \\
44831 & 114.516 & 1.673  \\
44832 & 37.803 & 2.900  \\
44833 & 15.528 & 2.309  \\
44834 & 102.502 & 1.706  \\
44835 & 5.888 & 2.451  \\
44836 & 148.313 & 9.353  \\
44837 & 6.763 & 1.023  \\
44838 & 11.102 & 2.127  \\
44839 & 255.764 & 4.193  \\
44840 & 23.895 & 2.591  \\
44841 & 20.423 & 2.090  \\
44842 & 87.608 & 1.961  \\
44843 & 1.420 & 1.477  \\
44844 & 36.657 & 2.198  \\
44845 & 21.922 & 0.986  \\
44846 & 40.828 & 2.609  \\
44847 & 2.411 & 2.946  \\
44848 & 97.876 & 2.526  \\
44849 & 32.310 & 2.738  \\
44850 & 72.608 & 2.198  \\
44851 & 239.014 & 5.039  \\
44852 & 16.063 & 1.311  \\
44853 & 1.656 & 2.804  \\
44854 & 242.722 & 3.855  \\
44855 & 16.978 & 1.807  \\
44856 & 144.705 & 4.512  \\
44857 & 95.202 & 3.805  \\
44858 & 74.648 & 1.384  \\
44859 & 73.734 & 1.661  \\
44860 & 48.064 & 2.638  \\
44861 & 222.675 & 7.303  \\
44862 & 6.398 & 1.724  \\
44863 & 31.719 & 0.812  \\
44864 & 53.532 & 3.378  \\
44865 & 12.064 & 1.251  \\
44866 & 264.574 & 8.871  \\
44867 & 12.289 & 5.106  \\
44868 & 7.148 & 7.155  \\
44869 & 1.641 & 1.092  \\
44870 & 354.459 & 12.254  \\
44871 & 12.441 & 2.206  \\
44872 & 18.507 & 2.654  \\
44873 & 412.175 & 1.535  \\
44874 & 5.452 & 1.785  \\
44875 & 5.238 & 0.991  \\
44876 & 15.866 & 0.994  \\
44877 & 106.033 & 2.045  \\
44878 & 77.936 & 1.409  \\
44879 & 79.879 & 2.657  \\
44880 & 31.817 & 2.893  \\
44881 & 5.286 & 3.489  \\
44882 & 43.555 & 1.185  \\
44883 & 115.935 & 3.231  \\
44884 & 13.729 & 1.498  \\
44885 & 23.822 & 2.663  \\
44886 & 60.922 & 2.946  \\
44887 & 39.712 & 1.397  \\
44888 & 29.551 & 2.292  \\
44889 & 18.001 & 2.402  \\
44890 & 167.234 & 1.647  \\
44891 & 2.260 & 14.171  \\
44892 & 36.884 & 0.989  \\
44893 & 38.985 & 3.235  \\
44894 & 7.912 & 1.353  \\
44895 & 92.886 & 5.306  \\
44896 & 302.954 & 7.544  \\
44897 & 3.554 & 0.736  \\
44898 & 24.794 & 1.773  \\
44899 & 1.902 & 1.604  \\
44900 & 139.457 & 1.900  \\
44901 & 3.532 & 2.008  \\
44902 & 84.431 & 3.310  \\
44903 & 15.528 & 1.445  \\
44904 & 111.045 & 3.714  \\
44905 & 69.331 & 1.274  \\
44906 & 147.403 & 10.699  \\
44907 & 49.720 & 2.080  \\
44908 & 6.072 & 0.880  \\
44909 & 28.655 & 2.325  \\
44910 & 93.459 & 1.618  \\
44911 & 33.423 & 1.730  \\
44912 & 3.826 & 16.192  \\
44913 & 12.712 & 2.275  \\
44914 & 12.712 & 1.790  \\
44915 & 65.999 & 2.748  \\
44916 & 62.058 & 2.161  \\
44917 & 67.229 & 2.463  \\
44918 & 19.743 & 1.111  \\
44919 & 30.381 & 1.313  \\
44920 & 134.399 & 11.624  \\
44921 & 100.009 & 2.928  \\
44922 & 35.655 & 13.202  \\
44923 & 253.412 & 1.900  \\
44924 & 14.873 & 1.072  \\
44925 & 11.413 & 1.431  \\
44926 & 21.061 & 2.224  \\
44927 & 165.697 & 1.610  \\
44928 & 26.127 & 0.876  \\
44929 & 12.634 & 2.177  \\
44930 & 170.878 & 2.171  \\
44931 & 14.691 & 0.904  \\
44932 & 56.757 & 1.229  \\
44933 & 10.185 & 2.663  \\
44934 & 58.172 & 1.280  \\
44935 & 308.602 & 5.574  \\
44936 & 50.181 & 2.060  \\
44937 & 329.213 & 9.420  \\
44938 & 0.981 & 0.557  \\
44939 & 18.280 & 2.631  \\
44940 & 15.624 & 1.838  \\
44941 & 97.876 & 2.644  \\
44942 & 3.457 & 0.888  \\
44943 & 27.446 & 3.992  \\
44944 & 3.171 & 4.666  \\
44945 & 31.427 & 1.816  \\
44946 & 34.151 & 0.913  \\
44947 & 18.736 & 2.016  \\
44948 & 16.363 & 1.187  \\
44949 & 16.978 & 0.866  \\
44950 & 248.009 & 1.923  \\
44951 & 69.118 & 1.972  \\
44952 & 39.468 & 3.109  \\
44953 & 10.798 & 1.286  \\
44954 & 169.307 & 1.805  \\
44955 & 160.673 & 2.317  \\
44956 & 3.181 & 1.524  \\
44957 & 9.116 & 0.799  \\
44958 & 177.308 & 1.139  \\
44959 & 16.616 & 0.848  \\
44960 & 185.118 & 1.416  \\
44961 & 151.544 & 10.712  \\
44962 & 53.368 & 0.895  \\
44963 & 2.198 & 1.184  \\
44964 & 7.214 & 0.705  \\
44965 & 65.392 & 1.935  \\
44966 & 22.057 & 1.921  \\
44967 & 1.631 & 13.249  \\
44968 & 161.666 & 3.286  \\
44969 & 68.483 & 1.965  \\
44970 & 106.033 & 1.878  \\
44971 & 37.571 & 0.890  \\
44972 & 17.946 & 1.324  \\
44973 & 4.732 & 1.846  \\
44974 & 5.502 & 1.454  \\
44975 & 51.432 & 2.616  \\
44976 & 15.672 & 1.673  \\
44977 & 10.798 & 0.730  \\
44978 & 29.733 & 2.145  \\
44979 & 80.372 & 3.346  \\
44980 & 2.017 & 1.525  \\
44981 & 2.812 & 0.671  \\
44982 & 27.957 & 1.649  \\
44983 & 382.818 & 1.327  \\
44984 & 89.241 & 1.229  \\
44985 & 306.708 & 9.592  \\
44986 & 4.880 & 1.397  \\
44987 & 133.985 & 1.733  \\
44988 & 190.319 & 9.673  \\
44989 & 135.229 & 1.873  \\
44990 & 136.483 & 4.099  \\
44991 & 9.967 & 3.342  \\
44992 & 98.481 & 1.037  \\
44993 & 8.060 & 1.912  \\
44994 & 28.832 & 1.149  \\
44995 & 7.104 & 2.153  \\
44996 & 19.926 & 3.032  \\
44997 & 9.286 & 0.745  \\
44998 & 83.654 & 1.937  \\
44999 & 6.109 & 0.860  \\
45000 & 37.456 & 2.216  \\
45001 & 0.892 & 0.939  \\
45002 & 193.271 & 1.624  \\
45003 & 66.202 & 2.511  \\
45004 & 3.687 & 2.090  \\
45005 & 180.614 & 9.252  \\
45006 & 21.854 & 2.221  \\
45007 & 35.111 & 3.419  \\
45008 & 62.058 & 2.825  \\
45009 & 13.190 & 4.517  \\
45010 & 114.516 & 3.536  \\
45011 & 32.913 & 1.514  \\
45012 & 35.219 & 2.259  \\
45013 & 9.372 & 2.446  \\
45014 & 24.642 & 2.862  \\
45015 & 56.757 & 2.748  \\
45016 & 15.528 & 0.960  \\
45017 & 11.343 & 1.498  \\
45018 & 6.889 & 2.911  \\
45019 & 170.352 & 9.398  \\
45020 & 12.365 & 2.566  \\
45021 & 32.610 & 2.311  \\
45022 & 11.274 & 2.138  \\
45023 & 285.741 & 1.486  \\
45024 & 35.546 & 2.798  \\
45025 & 219.274 & 3.814  \\
45026 & 334.320 & 1.647  \\
45027 & 27.361 & 0.797  \\
45028 & 18.679 & 1.271  \\
45029 & 39.834 & 1.513  \\
45030 & 139.028 & 1.430  \\
45031 & 4.674 & 0.888  \\
45032 & 37.920 & 2.666  \\
45033 & 166.208 & 2.117  \\
45034 & 18.564 & 2.273  \\
45035 & 56.062 & 1.604  \\
45036 & 46.321 & 3.596  \\
45037 & 4.560 & 1.058  \\
45038 & 60.548 & 1.242  \\
45039 & 234.640 & 1.366  \\
45040 & 87.070 & 3.809  \\
45041 & 10.699 & 4.021  \\
45042 & 74.878 & 2.001  \\
45043 & 12.027 & 1.067  \\
45044 & 4.790 & 0.682  \\
45045 & 40.204 & 2.478  \\
45046 & 93.172 & 1.824  \\
45047 & 38.985 & 7.096  \\
45048 & 9.229 & 1.785  \\
45049 & 11.067 & 1.368  \\
45050 & 2.448 & 0.932  \\
45051 & 27.027 & 1.933  \\
45052 & 6.721 & 1.157  \\
45053 & 398.451 & 9.731  \\
45054 & 7.744 & 3.515  \\
45055 & 87.878 & 5.045  \\
45056 & 140.318 & 1.601  \\
45057 & 2.212 & 0.768  \\
45058 & 75.573 & 2.356  \\
45059 & 11.734 & 0.680  \\
45060 & 8.441 & 1.292  \\
45061 & 196.269 & 2.390  \\
45062 & 136.904 & 8.517  \\
45063 & 1.687 & 1.056  \\
45064 & 78.176 & 2.511  \\
45065 & 10.122 & 1.072  \\
45066 & 63.605 & 3.136  \\
45067 & 183.982 & 10.855  \\
45068 & 37.571 & 2.451  \\
45069 & 338.463 & 6.861  \\
45070 & 47.622 & 2.292  \\
45071 & 100.626 & 1.544  \\
45072 & 13.029 & 1.009  \\
45073 & 42.495 & 1.873  \\
45074 & 42.626 & 1.737  \\
45075 & 15.721 & 2.942  \\
45076 & 111.730 & 1.781  \\
45077 & 2.185 & 1.332  \\
45078 & 166.208 & 2.356  \\
45079 & 9.459 & 2.267  \\
45080 & 36.884 & 2.511  \\
45081 & 14.246 & 2.791  \\
45082 & 313.389 & 6.730  \\
45083 & 27.110 & 1.318  \\
45084 & 226.129 & 3.532  \\
45085 & 134.813 & 1.197  \\
45086 & 80.372 & 1.651  \\
45087 & 220.628 & 8.682  \\
45088 & 278.789 & 7.409  \\
45089 & 7.961 & 0.869  \\
45090 & 73.056 & 1.798  \\
45091 & 65.392 & 3.166  \\
45092 & 35.111 & 3.827  \\
45093 & 35.437 & 1.316  \\
45094 & 5.536 & 1.238  \\
45095 & 69.759 & 2.932  \\
45096 & 25.966 & 0.805  \\
45097 & 49.567 & 1.977  \\
45098 & 28.479 & 2.353  \\
45099 & 43.021 & 3.423  \\
45100 & 17.891 & 1.706  \\
45101 & 6.700 & 0.861  \\
45102 & 4.805 & 2.431  \\
45103 & 14.919 & 0.806  \\
45104 & 102.187 & 3.415  \\
45105 & 48.659 & 3.982  \\
45106 & 372.357 & 8.724  \\
45107 & 9.606 & 1.191  \\
45108 & 89.517 & 1.450  \\
45109 & 142.934 & 2.852  \\
45110 & 34.151 & 2.768  \\
45111 & 3.161 & 0.805  \\
45112 & 277.078 & 3.714  \\
45113 & 12.712 & 2.267  \\
45114 & 20.549 & 3.010  \\
45115 & 23.242 & 2.591  \\
45116 & 168.786 & 2.529  \\
45117 & 38.154 & 3.113  \\
45118 & 2.821 & 1.783  \\
45119 & 34.257 & 16.289  \\
45120 & 40.702 & 2.784  \\
45121 & 232.482 & 6.106  \\
45122 & 17.031 & 3.017  \\
45123 & 5.238 & 2.935  \\
45124 & 2.073 & 12.750  \\
45125 & 146.048 & 1.910  \\
45126 & 20.612 & 1.056  \\
45127 & 154.846 & 1.982  \\
45128 & 57.284 & 6.407  \\
45129 & 6.185 & 1.635  \\
45130 & 25.491 & 2.825  \\
45131 & 105.058 & 1.639  \\
45132 & 8.813 & 1.835  \\
45133 & 15.011 & 9.557  \\
45134 & 171.933 & 14.656  \\
45135 & 354.459 & 2.169  \\
45136 & 49.414 & 1.155  \\
45137 & 18.450 & 2.390  \\
45138 & 25.570 & 0.862  \\
45139 & 13.109 & 1.028  \\
45140 & 13.395 & 3.330  \\
45141 & 118.097 & 2.635  \\
45142 & 7.532 & 1.096  \\
45143 & 61.298 & 2.825  \\
45144 & 21.322 & 2.102  \\
45145 & 38.037 & 1.984  \\
45146 & 147.403 & 2.230  \\
45147 & 9.876 & 1.391  \\
45148 & 54.363 & 3.674  \\
45149 & 5.888 & 1.274  \\
45150 & 30.757 & 2.967  \\
45151 & 2.525 & 0.714  \\
45152 & 176.763 & 4.203  \\
45153 & 18.794 & 2.203  \\
45154 & 9.229 & 0.724  \\
45155 & 254.194 & 2.334  \\
45156 & 48.659 & 1.155  \\
45157 & 147.403 & 2.362  \\
45158 & 80.620 & 1.591  \\
45159 & 125.597 & 2.578  \\
45160 & 7.791 & 1.006  \\
45161 & 244.974 & 3.065  \\
45162 & 25.179 & 2.584  \\
45163 & 36.997 & 2.644  \\
45164 & 16.719 & 0.716  \\
45165 & 225.434 & 2.130  \\
45166 & 25.413 & 3.444  \\
45167 & 26.614 & 1.827  \\
45168 & 289.282 & 13.686  \\
45169 & 39.834 & 1.226  \\
45170 & 35.328 & 1.059  \\
45171 & 12.441 & 1.074  \\
45172 & 5.588 & 1.340  \\
45173 & 2.786 & 1.263  \\
45174 & 336.385 & 8.011  \\
45175 & 11.662 & 1.015  \\
45176 & 34.468 & 2.097  \\
45177 & 8.545 & 0.894  \\
45178 & 27.700 & 1.133  \\
45179 & 9.088 & 6.240  \\
45180 & 18.280 & 1.822  \\
45181 & 25.102 & 2.164  \\
45182 & 175.678 & 3.398  \\
45183 & 58.893 & 1.903  \\
45184 & 16.113 & 2.322  \\
45185 & 22.677 & 4.677  \\
45186 & 253.412 & 2.278  \\
45187 & 258.933 & 2.148  \\
45188 & 98.785 & 1.333  \\
45189 & 145.599 & 9.708  \\
45190 & 181.730 & 9.011  \\
45191 & 25.257 & 2.300  \\
45192 & 243.470 & 10.471  \\
45193 & 36.432 & 2.011  \\
45194 & 9.258 & 2.855  \\
45195 & 3.047 & 0.640  \\
45196 & 9.785 & 1.316  \\
45197 & 67.023 & 1.167  \\
45198 & 40.080 & 2.037  \\
45199 & 69.331 & 1.557  \\
45200 & 84.171 & 2.254  \\
45201 & 382.818 & 11.964  \\
45202 & 65.392 & 2.060  \\
45203 & 191.494 & 2.532  \\
45204 & 312.426 & 1.456  \\
45205 & 228.931 & 2.708  \\
45206 & 22.193 & 2.140  \\
45207 & 24.416 & 13.297  \\
45208 & 17.031 & 1.009  \\
45209 & 4.617 & 0.754  \\
45210 & 54.867 & 2.138  \\
45211 & 2.954 & 0.577  \\
45212 & 28.391 & 2.187  \\
45213 & 7.937 & 1.236  \\
45214 & 39.590 & 2.463  \\
45215 & 48.960 & 2.682  \\
45216 & 116.652 & 3.021  \\
45217 & 5.206 & 0.905  \\
45218 & 2.004 & 1.292  \\
45219 & 168.267 & 2.942  \\
45220 & 65.594 & 7.053  \\
45221 & 10.343 & 1.386  \\
45222 & 123.298 & 4.305  \\
45223 & 36.432 & 4.030  \\
45224 & 63.409 & 1.468  \\
45225 & 237.547 & 1.371  \\
45226 & 13.354 & 1.496  \\
45227 & 5.048 & 0.774  \\
45228 & 9.229 & 1.961  \\
45229 & 49.720 & 2.422  \\
45230 & 8.210 & 1.477  \\
45231 & 20.804 & 3.362  \\
45232 & 41.717 & 4.496  \\
45233 & 16.719 & 3.058  \\
45234 & 145.151 & 2.798  \\
45235 & 69.545 & 1.127  \\
45236 & 34.046 & 6.099  \\
45237 & 54.029 & 1.758  \\
45238 & 112.767 & 3.021  \\
45239 & 95.790 & 3.665  \\
45240 & 3.200 & 0.737  \\
45241 & 220.628 & 2.872  \\
45242 & 18.001 & 2.219  \\
45243 & 274.531 & 2.055  \\
45244 & 24.794 & 3.185  \\
45245 & 193.271 & 4.555  \\
45246 & 54.196 & 3.596  \\
45247 & 7.864 & 0.939  \\
45248 & 124.826 & 1.691  \\
45249 & 67.023 & 2.072  \\
45250 & 44.641 & 5.161  \\
45251 & 176.763 & 3.274  \\
45252 & 251.083 & 10.508  \\
45253 & 183.416 & 1.864  \\
45254 & 6.109 & 1.408  \\
45255 & 291.068 & 2.267  \\
45256 & 230.345 & 3.864  \\
45257 & 22.677 & 1.930  \\
45258 & 5.190 & 1.322  \\
45259 & 3.037 & 0.668  \\
45260 & 18.337 & 0.947  \\
45261 & 68.906 & 2.004  \\
45262 & 233.918 & 3.536  \\
45263 & 46.321 & 2.320  \\
45264 & 55.547 & 3.679  \\
45265 & 301.094 & 3.701  \\
45266 & 12.909 & 2.708  \\
45267 & 27.530 & 1.157  \\
45268 & 59.075 & 3.402  \\
45269 & 41.846 & 2.042  \\
45270 & 13.272 & 3.415  \\
45271 & 53.863 & 2.085  \\
45272 & 5.745 & 2.825  \\
45273 & 5.303 & 0.742  \\
45274 & 19.441 & 2.246  \\
45275 & 26.369 & 2.006  \\
45276 & 154.370 & 1.454  \\
45277 & 48.064 & 1.661  \\
45278 & 6.109 & 1.770  \\
45279 & 19.561 & 2.625  \\
45280 & 27.193 & 3.639  \\
45281 & 25.179 & 1.961  \\
45282 & 8.010 & 1.622  \\
45283 & 15.769 & 2.030  \\
45284 & 203.030 & 3.705  \\
45285 & 198.701 & 3.477  \\
45286 & 5.961 & 0.949  \\
45287 & 238.279 & 1.770  \\
45288 & 364.418 & 9.956  \\
45289 & 10.343 & 1.310  \\
45290 & 4.602 & 0.697  \\
45291 & 55.376 & 3.106  \\
45292 & 359.958 & 10.458  \\
45293 & 1.626 & 0.562  \\
45294 & 102.818 & 12.552  \\
45295 & 81.368 & 2.761  \\
45296 & 119.560 & 1.433  \\
45297 & 51.274 & 2.117  \\
45298 & 28.567 & 1.035  \\
45299 & 263.760 & 3.892  \\
45300 & 13.354 & 2.396  \\
45301 & 115.935 & 2.192  \\
45302 & 52.715 & 1.161  \\
45303 & 36.320 & 1.739  \\
45304 & 3.970 & 1.958  \\
45305 & 375.812 & 6.225  \\
45306 & 28.743 & 2.692  \\
45307 & 283.114 & 13.329  \\
45308 & 2.281 & 3.439  \\
45309 & 14.071 & 1.021  \\
45310 & 20.298 & 1.585  \\
45311 & 4.196 & 1.413  \\
45312 & 30.009 & 3.390  \\
45313 & 37.456 & 3.298  \\
45314 & 328.201 & 14.188  \\
45315 & 8.519 & 1.187  \\
45316 & 283.987 & 2.045  \\
45317 & 253.412 & 3.911  \\
45318 & 52.715 & 1.019  \\
45319 & 7.104 & 1.300  \\
45320 & 16.212 & 1.145  \\
45321 & 11.843 & 2.682  \\
45322 & 142.934 & 2.143  \\
45323 & 248.009 & 8.925  \\
45324 & 250.311 & 1.751  \\
45325 & 70.842 & 4.168  \\
45326 & 189.734 & 3.665  \\
45327 & 81.368 & 2.057  \\
45328 & 35.111 & 1.074  \\
45329 & 39.468 & 1.283  \\
45330 & 69.759 & 2.050  \\
45331 & 7.463 & 20.761  \\
45332 & 22.193 & 2.192  \\
45333 & 6.618 & 1.204  \\
45334 & 168.786 & 1.184  \\
45335 & 25.257 & 3.723  \\
45336 & 28.130 & 2.306  \\
45337 & 13.645 & 2.597  \\
45338 & 4.895 & 1.831  \\
45339 & 119.929 & 1.402  \\
45340 & 18.393 & 1.302  \\
45341 & 6.618 & 1.381  \\
45342 & 253.412 & 7.251  \\
45343 & 62.058 & 8.127  \\
45344 & 24.191 & 2.689  \\
45345 & 16.719 & 3.155  \\
45346 & 14.334 & 2.107  \\
45347 & 32.211 & 1.536  \\
45348 & 1.152 & 1.781  \\
45349 & 66.406 & 1.942  \\
45350 & 24.794 & 0.897  \\
45351 & 113.464 & 4.566  \\
45352 & 50.803 & 2.619  \\
45353 & 173.528 & 1.522  \\
45354 & 330.228 & 5.940  \\
45355 & 33.733 & 4.797  \\
45356 & 378.133 & 10.445  \\
45357 & 238.279 & 2.869  \\
45358 & 269.506 & 9.766  \\
45359 & 52.877 & 2.143  \\
45360 & 22.193 & 2.110  \\
45361 & 189.734 & 1.753  \\
45362 & 20.932 & 0.953  \\
45363 & 150.151 & 2.348  \\
45364 & 19.804 & 0.839  \\
45365 & 83.654 & 2.788  \\
45366 & 94.037 & 2.082  \\
45367 & 2.636 & 0.791  \\
45368 & 30.101 & 5.262  \\
45369 & 9.372 & 0.765  \\
45370 & 226.826 & 4.321  \\
45371 & 311.466 & 9.848  \\
45372 & 34.362 & 2.771  \\
45373 & 11.843 & 3.227  \\
45374 & 4.895 & 2.211  \\
45375 & 95.495 & 2.140  \\
45376 & 77.696 & 2.070  \\
45377 & 161.169 & 2.818  \\
45378 & 5.745 & 1.076  \\
45379 & 32.711 & 1.818  \\
45380 & 4.617 & 0.820  \\
45381 & 242.722 & 1.272  \\
45382 & 27.700 & 2.572  \\
45383 & 284.863 & 9.252  \\
45384 & 11.378 & 6.055  \\
45385 & 165.697 & 2.130  \\
45386 & 193.867 & 3.755  \\
45387 & 12.751 & 1.982  \\
45388 & 54.196 & 1.213  \\
45389 & 171.404 & 1.524  \\
45390 & 29.460 & 2.151  \\
45391 & 228.227 & 10.346  \\
45392 & 6.537 & 1.082  \\
45393 & 197.481 & 14.886  \\
45394 & 18.001 & 1.871  \\
45395 & 34.257 & 2.273  \\
45396 & 6.618 & 0.754  \\
45397 & 278.789 & 1.606  \\
45398 & 40.452 & 2.336  \\
45399 & 42.495 & 0.834  \\
45400 & 18.450 & 3.350  \\
45401 & 17.031 & 2.606  \\
45402 & 363.298 & 10.661  \\
45403 & 6.846 & 5.554  \\
45404 & 59.807 & 3.326  \\
45405 & 356.649 & 3.109  \\
45406 & 209.378 & 10.661  \\
45407 & 124.826 & 1.576  \\
45408 & 72.832 & 1.201  \\
45409 & 9.845 & 1.035  \\
45410 & 11.308 & 0.717  \\
45411 & 100.317 & 2.777  \\
45412 & 8.785 & 1.570  \\
45413 & 163.669 & 3.017  \\
45414 & 135.646 & 1.800  \\
45415 & 3.886 & 0.668  \\
45416 & 10.216 & 2.699  \\
45417 & 3.362 & 1.593  \\
45418 & 73.056 & 2.013  \\
45419 & 31.427 & 1.677  \\
45420 & 6.053 & 1.724  \\
45421 & 208.734 & 4.224  \\
45422 & 32.913 & 2.314  \\
45423 & 50.027 & 2.345  \\
45424 & 15.011 & 1.392  \\
45425 & 11.734 & 0.945  \\
45426 & 15.964 & 2.771  \\
45427 & 6.262 & 1.459  \\
45428 & 43.959 & 10.933  \\
45429 & 10.966 & 0.777  \\
45430 & 7.126 & 0.695  \\
45431 & 119.560 & 2.072  \\
45432 & 5.553 & 0.737  \\
45433 & 7.672 & 2.794  \\
45434 & 39.347 & 2.600  \\
45435 & 36.657 & 2.520  \\
45436 & 7.768 & 1.335  \\
45437 & 2.856 & 1.954  \\
45438 & 37.226 & 1.896  \\
45439 & 28.832 & 1.271  \\
45440 & 383.999 & 1.296  \\
45441 & 117.372 & 1.294  \\
45442 & 5.418 & 0.881  \\
45443 & 282.244 & 3.523  \\
45444 & 14.115 & 0.723  \\
45445 & 189.151 & 15.788  \\
45446 & 4.275 & 0.625  \\
45447 & 27.110 & 1.102  \\
45448 & 24.794 & 1.148  \\
45449 & 38.627 & 2.314  \\
45450 & 69.759 & 3.460  \\
45451 & 4.805 & 1.191  \\
45452 & 151.079 & 3.386  \\
45453 & 3.565 & 1.685  \\
45454 & 5.605 & 1.006  \\
45455 & 157.733 & 4.050  \\
45456 & 214.599 & 3.498  \\
45457 & 18.112 & 1.072  \\
45458 & 125.597 & 2.705  \\
45459 & 22.262 & 1.083  \\
45460 & 34.681 & 1.092  \\
45461 & 8.185 & 1.018  \\
45462 & 5.674 & 0.686  \\
45463 & 7.768 & 0.706  \\
45464 & 10.699 & 2.037  \\
45465 & 215.924 & 2.794  \\
45466 & 2.548 & 0.892  \\
45467 & 9.430 & 1.294  \\
45468 & 17.726 & 3.278  \\
45469 & 25.491 & 0.781  \\
45470 & 23.969 & 1.283  \\
45471 & 170.352 & 4.378  \\
45472 & 19.027 & 1.923  \\
45473 & 22.262 & 1.653  \\
45474 & 3.301 & 1.061  \\
45475 & 186.836 & 8.425  \\
45476 & 49.873 & 1.146  \\
45477 & 146.950 & 2.566  \\
45478 & 14.028 & 1.233  \\
45479 & 9.401 & 0.806  \\
45480 & 2.710 & 0.955  \\
45481 & 65.392 & 3.294  \\
45482 & 37.226 & 2.020  \\
45483 & 17.563 & 0.762  \\
45484 & 4.235 & 2.660  \\
45485 & 117.372 & 1.632  \\
45486 & 22.537 & 1.152  \\
45487 & 24.191 & 1.735  \\
45488 & 7.696 & 0.669  \\
45489 & 227.526 & 3.350  \\
45490 & 11.343 & 1.495  \\
45491 & 4.910 & 0.711  \\
45492 & 243.470 & 4.108  \\
45493 & 22.817 & 2.148  \\
45494 & 27.361 & 1.851  \\
45495 & 111.730 & 3.827  \\
45496 & 11.590 & 2.311  \\
45497 & 86.005 & 1.063  \\
45498 & 2.316 & 2.699  \\
45499 & 3.946 & 2.203  \\
45500 & 16.668 & 4.512  \\
45501 & 218.599 & 1.394  \\
45502 & 25.570 & 0.766  \\
45503 & 72.385 & 3.036  \\
45504 & 22.193 & 2.505  \\
45505 & 17.031 & 0.758  \\
45506 & 253.412 & 11.025  \\
45507 & 266.208 & 2.075  \\
45508 & 8.572 & 1.591  \\
45509 & 47.184 & 1.314  \\
45510 & 243.470 & 1.722  \\
45511 & 10.406 & 1.844  \\
45512 & 22.958 & 1.108  \\
45513 & 91.467 & 1.524  \\
45514 & 40.328 & 2.925  \\
45515 & 95.790 & 3.043  \\
45516 & 4.925 & 1.318  \\
45517 & 129.524 & 4.734  \\
45518 & 48.361 & 1.389  \\
45519 & 86.536 & 4.331  \\
45520 & 228.227 & 8.078  \\
45521 & 6.281 & 2.060  \\
45522 & 9.258 & 0.778  \\
45523 & 323.188 & 12.492  \\
45524 & 14.873 & 0.880  \\
45525 & 10.966 & 2.030  \\
45526 & 38.627 & 2.067  \\
45527 & 6.185 & 0.968  \\
45528 & 344.773 & 1.622  \\
45529 & 32.811 & 1.739  \\
45530 & 164.680 & 5.351  \\
45531 & 254.977 & 9.131  \\
45532 & 20.868 & 3.117  \\
45533 & 4.790 & 1.203  \\
45534 & 6.700 & 1.376  \\
45535 & 50.959 & 2.422  \\
45536 & 86.005 & 2.544  \\
45537 & 14.782 & 1.003  \\
45538 & 17.455 & 2.040  \\
45539 & 3.425 & 0.579  \\
45540 & 189.734 & 3.298  \\
45541 & 69.118 & 2.572  \\
45542 & 114.870 & 1.691  \\
45543 & 29.551 & 1.928  \\
45544 & 353.370 & 2.179  \\
45545 & 41.975 & 1.835  \\
45546 & 20.173 & 0.776  \\
45547 & 54.363 & 3.773  \\
45548 & 35.437 & 2.322  \\
45549 & 16.719 & 2.289  \\
45550 & 17.083 & 0.960  \\
45551 & 407.131 & 1.683  \\
45552 & 103.454 & 3.032  \\
45553 & 258.137 & 3.832  \\
45554 & 1.606 & 0.711  \\
45555 & 150.614 & 8.850  \\
45556 & 87.878 & 2.356  \\
45557 & 8.519 & 0.863  \\
45558 & 146.498 & 1.683  \\
45559 & 119.193 & 2.322  \\
45560 & 112.075 & 2.117  \\
45561 & 44.503 & 2.451  \\
45562 & 10.029 & 0.789  \\
45563 & 38.508 & 1.753  \\
45564 & 42.364 & 0.891  \\
45565 & 41.334 & 0.858  \\
45566 & 140.751 & 2.978  \\
45567 & 194.465 & 1.612  \\
45568 & 23.099 & 2.295  \\
45569 & 356.649 & 2.904  \\
45570 & 3.478 & 1.379  \\
45571 & 45.333 & 3.065  \\
45572 & 35.437 & 1.248  \\
45573 & 41.334 & 1.112  \\
45574 & 8.894 & 1.195  \\
45575 & 68.694 & 2.505  \\
45576 & 25.648 & 2.457  \\
45577 & 94.909 & 1.698  \\
45578 & 210.023 & 11.694  \\
45579 & 19.382 & 2.619  \\
45580 & 4.602 & 1.000  \\
45581 & 27.615 & 1.195  \\
45582 & 37.111 & 2.067  \\
45583 & 18.393 & 3.220  \\
45584 & 82.377 & 2.243  \\
45585 & 32.610 & 1.311  \\
45586 & 8.922 & 0.723  \\
45587 & 16.063 & 2.174  \\
45588 & 52.069 & 0.963  \\
45589 & 6.783 & 0.799  \\
45590 & 38.627 & 0.825  \\
45591 & 4.183 & 1.891  \\
45592 & 84.171 & 3.860  \\
45593 & 88.421 & 1.866  \\
45594 & 3.745 & 1.238  \\
45595 & 38.508 & 1.248  \\
45596 & 148.771 & 5.063  \\
45597 & 107.017 & 1.891  \\
45598 & 75.806 & 1.982  \\
45599 & 23.895 & 0.900  \\
45600 & 17.031 & 2.660  \\
45601 & 315.325 & 1.618  \\
45602 & 19.622 & 1.041  \\
45603 & 5.468 & 0.706  \\
45604 & 142.934 & 2.893  \\
45605 & 257.343 & 10.308  \\
45606 & 21.061 & 1.963  \\
45607 & 2.151 & 1.564  \\
45608 & 111.387 & 1.753  \\
45609 & 71.279 & 1.356  \\
45610 & 9.005 & 1.337  \\
45611 & 18.112 & 1.903  \\
45612 & 34.362 & 0.851  \\
45613 & 22.677 & 0.851  \\
45614 & 29.099 & 1.159  \\
45615 & 265.389 & 3.143  \\
45616 & 103.136 & 1.954  \\
45617 & 25.491 & 0.937  \\
45618 & 48.510 & 2.158  \\
45619 & 336.385 & 1.438  \\
45620 & 375.812 & 15.012  \\
45621 & 47.769 & 2.996  \\
45622 & 37.803 & 4.706  \\
45623 & 223.362 & 1.406  \\
45624 & 11.626 & 1.171  \\
45625 & 52.553 & 1.980  \\
45626 & 55.036 & 1.829  \\
45627 & 261.335 & 1.829  \\
45628 & 86.803 & 3.536  \\
45629 & 22.677 & 1.433  \\
45630 & 57.284 & 2.588  \\
45631 & 32.013 & 2.628  \\
45632 & 32.211 & 1.404  \\
45633 & 103.773 & 1.348  \\
45634 & 42.234 & 2.872  \\
45635 & 181.171 & 3.025  \\
45636 & 29.099 & 2.511  \\
45637 & 57.994 & 3.294  \\
45638 & 15.964 & 1.564  \\
45639 & 76.745 & 2.454  \\
45640 & 11.274 & 0.726  \\
45641 & 65.392 & 1.737  \\
45642 & 5.979 & 3.007  \\
45643 & 241.232 & 1.842  \\
45644 & 331.246 & 1.319  \\
45645 & 50.027 & 1.827  \\
45646 & 63.605 & 3.151  \\
45647 & 134.813 & 3.083  \\
45648 & 9.518 & 1.236  \\
45649 & 74.648 & 7.820  \\
45650 & 129.126 & 1.706  \\
45651 & 13.985 & 3.683  \\
45652 & 14.601 & 2.893  \\
45653 & 9.258 & 4.055  \\
45654 & 1.631 & 0.556  \\
45655 & 413.446 & 1.570  \\
45656 & 172.463 & 3.326  \\
45657 & 3.446 & 1.794  \\
45658 & 190.906 & 1.653  \\
45659 & 3.850 & 1.423  \\
45660 & 180.059 & 8.146  \\
45661 & 9.286 & 0.995  \\
45662 & 53.532 & 2.246  \\
45663 & 12.909 & 5.039  \\
45664 & 82.631 & 1.155  \\
45665 & 2.054 & 2.365  \\
45666 & 15.624 & 1.408  \\
45667 & 87.339 & 1.516  \\
45668 & 13.687 & 1.308  \\
45669 & 87.070 & 9.696  \\
45670 & 7.816 & 1.910  \\
45671 & 9.547 & 2.508  \\
45672 & 56.062 & 1.473  \\
45673 & 14.646 & 1.687  \\
45674 & 105.382 & 4.405  \\
45675 & 5.335 & 1.428  \\
45676 & 85.214 & 5.792  \\
45677 & 8.922 & 0.819  \\
45678 & 3.826 & 0.618  \\
45679 & 30.568 & 2.454  \\
45680 & 264.574 & 5.581  \\
45681 & 18.910 & 0.883  \\
45682 & 70.407 & 1.253  \\
45683 & 108.677 & 12.094  \\
45684 & 103.136 & 1.003  \\
45685 & 35.003 & 1.450  \\
45686 & 287.506 & 5.364  \\
45687 & 34.788 & 3.473  \\
45688 & 367.799 & 10.999  \\
45689 & 7.912 & 1.379  \\
45690 & 168.786 & 2.754  \\
45691 & 48.510 & 1.167  \\
45692 & 71.499 & 2.273  \\
45693 & 8.949 & 2.187  \\
45694 & 23.748 & 2.425  \\
45695 & 25.257 & 1.498  \\
45696 & 24.266 & 1.248  \\
45697 & 90.070 & 3.644  \\
45698 & 4.880 & 3.185  \\
45699 & 63.605 & 5.039  \\
45700 & 41.461 & 1.693  \\
45701 & 10.765 & 1.076  \\
45702 & 8.785 & 1.311  \\
45703 & 6.128 & 1.302  \\
45704 & 12.251 & 2.848  \\
45705 & 10.865 & 1.089  \\
45706 & 14.467 & 2.356  \\
45707 & 3.171 & 1.935  \\
45708 & 68.272 & 1.873  \\
45709 & 416.000 & 1.614  \\
45710 & 36.432 & 1.371  \\
45711 & 27.193 & 2.238  \\
45712 & 15.244 & 2.657  \\
45713 & 26.288 & 0.779  \\
45714 & 30.287 & 2.818  \\
45715 & 8.545 & 0.697  \\
45716 & 246.487 & 6.828  \\
45717 & 16.822 & 0.824  \\
45718 & 3.250 & 1.459  \\
45719 & 4.971 & 0.931  \\
45720 & 38.272 & 2.511  \\
45721 & 31.138 & 0.781  \\
45722 & 79.389 & 3.958  \\
45723 & 22.817 & 2.130  \\
45724 & 82.631 & 3.786  \\
45725 & 252.633 & 3.930  \\
45726 & 42.234 & 2.050  \\
45727 & 1.586 & 0.632  \\
45728 & 6.910 & 2.387  \\
45729 & 11.807 & 1.008  \\
45730 & 7.082 & 1.618  \\
45731 & 278.789 & 10.408  \\
45732 & 24.117 & 2.715  \\
45733 & 217.928 & 2.373  \\
45734 & 73.508 & 2.748  \\
45735 & 5.485 & 3.705  \\
45736 & 49.111 & 2.164  \\
45737 & 382.818 & 9.286  \\
45738 & 62.633 & 3.155  \\
45739 & 261.335 & 1.835  \\
45740 & 195.064 & 1.726  \\
45741 & 276.226 & 6.602  \\
45742 & 209.378 & 1.616  \\
45743 & 27.615 & 3.370  \\
45744 & 306.708 & 1.860  \\
45745 & 43.959 & 1.366  \\
45746 & 11.343 & 0.860  \\
45747 & 70.407 & 2.748  \\
45748 & 4.196 & 1.277  \\
45749 & 4.107 & 1.416  \\
45750 & 20.298 & 2.893  \\
45751 & 85.214 & 2.859  \\
45752 & 8.519 & 0.833  \\
45753 & 88.421 & 1.276  \\
45754 & 139.028 & 2.616  \\
45755 & 6.618 & 2.070  \\
45756 & 79.879 & 2.777  \\
45757 & 52.877 & 2.848  \\
45758 & 16.926 & 1.311  \\
45759 & 52.391 & 2.848  \\
45760 & 10.568 & 2.989  \\
45761 & 261.335 & 1.480  \\
45762 & 361.068 & 1.838  \\
45763 & 188.569 & 2.505  \\
45764 & 15.150 & 1.007  \\
45765 & 238.279 & 1.669  \\
45766 & 5.110 & 1.023  \\
45767 & 11.807 & 1.875  \\
45768 & 46.178 & 5.876  \\
45769 & 40.954 & 2.946  \\
45770 & 5.418 & 1.131  \\
45771 & 81.871 & 1.191  \\
45772 & 5.588 & 0.792  \\
45773 & 4.196 & 0.878  \\
45774 & 313.389 & 3.087  \\
45775 & 306.708 & 4.405  \\
45776 & 204.284 & 10.395  \\
45777 & 20.997 & 0.772  \\
45778 & 18.280 & 0.811  \\
45779 & 4.717 & 0.891  \\
45780 & 17.136 & 0.776  \\
45781 & 7.126 & 1.626  \\
45782 & 143.375 & 4.694  \\
45783 & 319.232 & 9.932  \\
45784 & 0.841 & 0.941  \\
45785 & 64.195 & 2.971  \\
45786 & 23.895 & 1.616  \\
45787 & 6.721 & 1.514  \\
45788 & 43.287 & 3.266  \\
45789 & 339.506 & 1.456  \\
45790 & 253.412 & 2.616  \\
45791 & 251.083 & 3.679  \\
45792 & 156.764 & 2.112  \\
45793 & 12.989 & 1.900  \\
45794 & 3.756 & 3.220  \\
45795 & 96.977 & 1.408  \\
45796 & 11.626 & 1.743  \\
45797 & 13.436 & 0.962  \\
45798 & 18.794 & 1.416  \\
45799 & 89.793 & 1.229  \\
45800 & 34.468 & 3.920  \\
45801 & 87.070 & 1.803  \\
45802 & 8.338 & 0.919  \\
45803 & 32.112 & 4.213  \\
45804 & 74.190 & 2.251  \\
45805 & 15.011 & 1.099  \\
45806 & 228.227 & 8.324  \\
45807 & 64.592 & 2.996  \\
45808 & 4.820 & 0.742  \\
45809 & 189.734 & 1.471  \\
45810 & 33.526 & 3.925  \\
45811 & 26.943 & 1.935  \\
45812 & 426.373 & 1.580  \\
45813 & 13.069 & 1.009  \\
45814 & 0.865 & 1.635  \\
45815 & 255.764 & 4.178  \\
45816 & 269.506 & 1.333  \\
45817 & 94.909 & 2.020  \\
45818 & 35.328 & 2.741  \\
45819 & 47.039 & 2.831  \\
45820 & 48.659 & 3.897  \\
45821 & 29.099 & 0.851  \\
45822 & 5.206 & 0.855  \\
45823 & 10.185 & 1.123  \\
45824 & 12.479 & 2.575  \\
45825 & 39.712 & 1.330  \\
45826 & 231.055 & 3.069  \\
45827 & 36.320 & 4.305  \\
45828 & 17.402 & 0.759  \\
45829 & 44.503 & 1.896  \\
45830 & 22.330 & 3.460  \\
45831 & 4.314 & 0.712  \\
45832 & 40.328 & 3.143  \\
45833 & 145.599 & 2.712  \\
45834 & 27.027 & 1.364  \\
45835 & 118.097 & 1.693  \\
45836 & 38.508 & 2.702  \\
45837 & 24.416 & 2.777  \\
45838 & 33.218 & 0.985  \\
45839 & 2.564 & 1.889  \\
45840 & 342.656 & 1.401  \\
45841 & 43.689 & 2.569  \\
45842 & 28.217 & 0.780  \\
45843 & 16.413 & 1.003  \\
45844 & 255.764 & 3.977  \\
45845 & 51.432 & 2.654  \\
45846 & 9.815 & 2.192  \\
45847 & 15.721 & 0.953  \\
45848 & 25.024 & 1.266  \\
45849 & 2.151 & 1.910  \\
45850 & 29.825 & 3.510  \\
45851 & 30.474 & 2.992  \\
45852 & 106.033 & 2.866  \\
45853 & 103.454 & 2.594  \\
45854 & 17.509 & 1.824  \\
45855 & 182.852 & 2.670  \\
45856 & 4.408 & 0.654  \\
45857 & 370.071 & 1.387  \\
45858 & 36.320 & 4.069  \\
45859 & 40.204 & 1.898  \\
45860 & 47.622 & 2.008  \\
45861 & 59.623 & 2.295  \\
45862 & 96.977 & 4.832  \\
45863 & 285.741 & 2.911  \\
45864 & 78.176 & 2.808  \\
45865 & 199.314 & 8.734  \\
45866 & 175.678 & 2.235  \\
45867 & 25.024 & 0.811  \\
45868 & 3.576 & 1.363  \\
45869 & 30.947 & 1.875  \\
45870 & 3.922 & 1.587  \\
45871 & 8.894 & 1.350  \\
45872 & 15.433 & 2.314  \\
45873 & 85.740 & 2.751  \\
45874 & 141.185 & 2.689  \\
45875 & 35.437 & 2.328  \\
45876 & 295.584 & 1.382  \\
45877 & 31.427 & 1.527  \\
45878 & 15.244 & 10.370  \\
45879 & 14.422 & 0.734  \\
45880 & 5.206 & 0.875  \\
45881 & 4.588 & 0.905  \\
45882 & 289.282 & 2.001  \\
45883 & 3.642 & 0.684  \\
45884 & 148.313 & 4.588  \\
45885 & 35.219 & 2.174  \\
45886 & 7.720 & 2.842  \\
45887 & 48.361 & 2.842  \\
45888 & 133.985 & 12.780  \\
45889 & 9.343 & 2.267  \\
45890 & 213.281 & 1.292  \\
45891 & 71.940 & 3.527  \\
45892 & 101.873 & 1.944  \\
45893 & 8.110 & 1.222  \\
45894 & 18.057 & 0.918  \\
45895 & 121.042 & 2.314  \\
45896 & 387.562 & 1.495  \\
45897 & 20.804 & 1.491  \\
45898 & 7.060 & 0.757  \\
45899 & 270.337 & 1.445  \\
45900 & 17.617 & 0.758  \\
45901 & 203.656 & 3.338  \\
45902 & 20.360 & 2.862  \\
45903 & 3.341 & 1.030  \\
45904 & 239.751 & 2.035  \\
45905 & 54.363 & 0.913  \\
45906 & 62.633 & 1.700  \\
45907 & 52.230 & 1.039  \\
45908 & 174.600 & 4.649  \\
45909 & 13.436 & 2.365  \\
45910 & 337.422 & 3.723  \\
45911 & 4.732 & 0.790  \\
45912 & 9.286 & 1.905  \\
45913 & 170.878 & 8.946  \\
45914 & 59.807 & 1.180  \\
45915 & 135.229 & 3.181  \\
45916 & 397.226 & 3.795  \\
45917 & 155.323 & 1.984  \\
45918 & 7.625 & 0.692  \\
45919 & 316.297 & 3.278  \\
45920 & 3.745 & 1.516  \\
45921 & 13.395 & 2.135  \\
45922 & 195.064 & 4.138  \\
45923 & 251.857 & 2.045  \\
45924 & 168.786 & 3.630  \\
45925 & 8.519 & 0.796  \\
45926 & 9.005 & 1.019  \\
45927 & 29.279 & 3.251  \\
45928 & 2.239 & 1.632  \\
45929 & 158.707 & 3.935  \\
45930 & 9.258 & 0.799  \\
45931 & 12.176 & 1.513  \\
45932 & 77.457 & 1.889  \\
45933 & 112.421 & 1.294  \\
45934 & 248.009 & 9.615  \\
45935 & 8.035 & 1.677  \\
45936 & 216.590 & 12.735  \\
45937 & 40.328 & 1.525  \\
45938 & 15.866 & 1.188  \\
45939 & 2.054 & 0.672  \\
45940 & 181.171 & 2.967  \\
45941 & 25.334 & 2.448  \\
45942 & 249.541 & 12.613  \\
45943 & 33.942 & 0.931  \\
45944 & 210.023 & 4.213  \\
45945 & 42.889 & 2.619  \\
45946 & 8.678 & 4.937  \\
45947 & 286.622 & 3.489  \\
45948 & 3.653 & 2.350  \\
45949 & 48.361 & 2.918  \\
45950 & 196.874 & 1.597  \\
45951 & 40.828 & 2.904  \\
45952 & 38.746 & 0.888  \\
45953 & 184.549 & 2.801  \\
45954 & 44.641 & 3.883  \\
45955 & 1.862 & 1.272  \\
45956 & 223.362 & 3.047  \\
45957 & 95.202 & 1.269  \\
45958 & 284.863 & 1.663  \\
45959 & 20.486 & 1.708  \\
45960 & 268.678 & 1.866  \\
45961 & 206.815 & 15.102  \\
45962 & 165.188 & 9.142  \\
45963 & 45.613 & 2.413  \\
45964 & 8.949 & 0.657  \\
45965 & 1.295 & 0.687  \\
45966 & 402.148 & 1.687  \\
45967 & 6.300 & 1.110  \\
45968 & 5.158 & 1.220  \\
45969 & 24.947 & 2.393  \\
45970 & 12.830 & 2.741  \\
45971 & 69.759 & 1.359  \\
45972 & 56.583 & 2.692  \\
45973 & 60.362 & 1.268  \\
45974 & 46.607 & 0.917  \\
45975 & 6.223 & 0.864  \\
45976 & 208.092 & 3.665  \\
45977 & 18.679 & 1.461  \\
45978 & 23.675 & 2.192  \\
45979 & 6.763 & 3.247  \\
45980 & 17.189 & 1.599  \\
45981 & 113.814 & 2.284  \\
45982 & 74.878 & 2.158  \\
45983 & 4.044 & 0.615  \\
45984 & 161.666 & 1.185  \\
45985 & 12.751 & 2.798  \\
45986 & 55.376 & 2.161  \\
45987 & 5.126 & 2.728  \\
45988 & 95.202 & 2.469  \\
45989 & 14.290 & 0.773  \\
45990 & 67.229 & 1.947  \\
45991 & 19.804 & 3.334  \\
45992 & 271.171 & 15.139  \\
45993 & 3.510 & 1.272  \\
45994 & 116.293 & 1.853  \\
45995 & 2.677 & 1.445  \\
45996 & 108.010 & 3.216  \\
45997 & 211.320 & 1.546  \\
45998 & 88.149 & 1.477  \\
45999 & 12.289 & 3.814  \\
46000 & 4.196 & 0.727  \\
46001 & 284.863 & 5.905  \\
46002 & 158.219 & 6.795  \\
46003 & 22.958 & 0.766  \\
46004 & 47.184 & 3.719  \\
46005 & 174.600 & 2.845  \\
46006 & 23.895 & 2.992  \\
46007 & 171.404 & 3.083  \\
46008 & 285.741 & 3.227  \\
46009 & 28.743 & 1.935  \\
46010 & 336.385 & 1.651  \\
46011 & 9.815 & 1.260  \\
46012 & 4.761 & 1.835  \\
46013 & 77.696 & 2.322  \\
46014 & 96.679 & 1.128  \\
46015 & 45.613 & 9.208  \\
46016 & 83.654 & 1.745  \\
46017 & 55.718 & 0.989  \\
46018 & 55.206 & 2.718  \\
46019 & 376.971 & 10.483  \\
46020 & 5.961 & 2.490  \\
46021 & 4.463 & 1.256  \\
46022 & 18.794 & 2.148  \\
46023 & 35.546 & 1.058  \\
46024 & 3.653 & 2.563  \\
46025 & 108.677 & 5.390  \\
46026 & 50.491 & 0.880  \\
46027 & 10.248 & 1.216  \\
46028 & 34.468 & 1.486  \\
46029 & 225.434 & 1.747  \\
46030 & 10.122 & 1.498  \\
46031 & 238.279 & 3.968  \\
46032 & 3.113 & 1.044  \\
46033 & 70.190 & 1.241  \\
46034 & 2.918 & 0.685  \\
46035 & 112.421 & 2.764  \\
46036 & 106.033 & 3.705  \\
46037 & 15.866 & 2.367  \\
46038 & 95.202 & 1.527  \\
46039 & 30.852 & 2.650  \\
46040 & 185.689 & 2.859  \\
46041 & 283.114 & 12.643  \\
46042 & 11.698 & 1.536  \\
46043 & 10.699 & 1.498  \\
46044 & 247.247 & 8.255  \\
46045 & 105.707 & 2.151  \\
46046 & 405.879 & 6.430  \\
46047 & 10.633 & 0.857  \\
46048 & 90.905 & 5.143  \\
46049 & 260.532 & 1.840  \\
46050 & 23.171 & 2.764  \\
46051 & 46.178 & 2.348  \\
46052 & 50.181 & 3.290  \\
46053 & 396.005 & 8.364  \\
46054 & 329.213 & 2.942  \\
46055 & 7.126 & 1.536  \\
46056 & 6.398 & 2.297  \\
46057 & 199.928 & 1.559  \\
46058 & 34.681 & 3.298  \\
46059 & 234.640 & 2.177  \\
46060 & 13.519 & 1.104  \\
46061 & 42.495 & 2.246  \\
46062 & 3.270 & 0.772  \\
46063 & 5.401 & 1.248  \\
46064 & 85.214 & 2.831  \\
46065 & 45.333 & 1.141  \\
46066 & 5.485 & 1.546  \\
46067 & 164.174 & 11.863  \\
46068 & 73.962 & 1.775  \\
46069 & 131.533 & 9.592  \\
46070 & 45.194 & 1.963  \\
46071 & 109.012 & 2.254  \\
46072 & 4.850 & 0.819  \\
46073 & 156.283 & 2.169  \\
46074 & 15.818 & 2.198  \\
46075 & 267.852 & 8.537  \\
46076 & 13.231 & 2.265  \\
46077 & 108.010 & 1.787  \\
46078 & 298.326 & 6.935  \\
46079 & 7.888 & 1.982  \\
46080 & 35.111 & 2.055  \\
46081 & 34.788 & 1.299  \\
46082 & 14.556 & 1.944  \\
46083 & 33.116 & 1.110  \\
46084 & 47.476 & 1.028  \\
46085 & 69.545 & 1.263  \\
46086 & 108.677 & 2.597  \\
46087 & 57.284 & 2.514  \\
46088 & 6.242 & 1.164  \\
46089 & 34.151 & 1.980  \\
46090 & 231.768 & 1.756  \\
46091 & 130.726 & 2.616  \\
46092 & 23.386 & 1.677  \\
46093 & 27.957 & 1.807  \\
46094 & 113.464 & 1.241  \\
46095 & 27.957 & 0.779  \\
46096 & 48.064 & 2.246  \\
46097 & 51.591 & 2.584  \\
46098 & 131.939 & 3.050  \\
46099 & 1.734 & 1.580  \\
46100 & 4.007 & 1.500  \\
46101 & 39.347 & 0.971  \\
46102 & 136.064 & 3.047  \\
46103 & 151.544 & 3.925  \\
46104 & 346.902 & 3.231  \\
46105 & 72.385 & 1.777  \\
46106 & 249.541 & 10.445  \\
46107 & 3.200 & 0.766  \\
46108 & 196.874 & 1.626  \\
46109 & 53.697 & 1.487  \\
46110 & 159.196 & 3.239  \\
46111 & 286.622 & 2.376  \\
46112 & 32.112 & 2.171  \\
46113 & 6.223 & 0.726  \\
46114 & 64.393 & 1.683  \\
46115 & 30.009 & 1.188  \\
46116 & 354.459 & 8.968  \\
46117 & 11.067 & 2.127  \\
46118 & 8.060 & 1.377  \\
46119 & 56.932 & 1.720  \\
46120 & 20.740 & 1.951  \\
46121 & 14.601 & 2.635  \\
46122 & 19.441 & 1.134  \\
46123 & 138.175 & 3.223  \\
46124 & 6.618 & 0.690  \\
46125 & 7.017 & 1.291  \\
46126 & 192.085 & 2.434  \\
46127 & 3.065 & 0.675  \\
46128 & 28.130 & 1.896  \\
46129 & 17.617 & 1.171  \\
46130 & 309.554 & 8.893  \\
46131 & 2.226 & 1.800  \\
46132 & 12.595 & 2.532  \\
46133 & 5.254 & 5.009  \\
46134 & 11.274 & 1.177  \\
46135 & 5.519 & 1.689  \\
46136 & 35.328 & 2.529  \\
46137 & 17.563 & 0.840  \\
46138 & 23.386 & 2.859  \\
46139 & 337.422 & 1.851  \\
46140 & 44.778 & 1.001  \\
46141 & 164.174 & 2.728  \\
46142 & 36.432 & 15.732  \\
46143 & 29.099 & 1.891  \\
46144 & 5.924 & 1.495  \\
46145 & 61.487 & 1.116  \\
46146 & 111.387 & 2.195  \\
46147 & 4.196 & 0.753  \\
46148 & 38.037 & 2.764  \\
46149 & 13.561 & 0.787  \\
46150 & 285.741 & 1.327  \\
46151 & 114.516 & 1.616  \\
46152 & 43.154 & 1.930  \\
46153 & 14.556 & 2.211  \\
46154 & 20.868 & 1.110  \\
46155 & 88.421 & 1.614  \\
46156 & 10.311 & 1.254  \\
46157 & 73.282 & 1.356  \\
46158 & 15.721 & 1.495  \\
46159 & 7.126 & 2.267  \\
46160 & 20.235 & 1.325  \\
46161 & 11.102 & 1.021  \\
46162 & 195.666 & 2.949  \\
46163 & 30.663 & 1.770  \\
46164 & 76.745 & 2.499  \\
46165 & 71.060 & 5.137  \\
46166 & 9.937 & 2.235  \\
46167 & 282.244 & 2.475  \\
46168 & 63.020 & 2.673  \\
46169 & 65.594 & 5.764  \\
46170 & 10.932 & 2.413  \\
46171 & 53.532 & 2.446  \\
46172 & 104.413 & 1.643  \\
46173 & 9.005 & 0.864  \\
46174 & 162.664 & 1.589  \\
46175 & 63.605 & 1.332  \\
46176 & 136.064 & 9.860  \\
46177 & 185.118 & 1.356  \\
46178 & 24.043 & 2.030  \\
46179 & 314.356 & 12.240  \\
46180 & 207.453 & 2.517  \\
46181 & 5.588 & 2.526  \\
46182 & 63.605 & 3.464  \\
46183 & 30.947 & 1.987  \\
46184 & 53.204 & 2.177  \\
46185 & 2.963 & 1.564  \\
46186 & 358.851 & 8.020  \\
46187 & 40.328 & 1.236  \\
46188 & 33.942 & 1.236  \\
46189 & 13.272 & 3.386  \\
46190 & 30.947 & 1.612  \\
46191 & 13.109 & 0.799  \\
46192 & 228.931 & 9.342  \\
46193 & 21.587 & 2.300  \\
46194 & 126.373 & 1.459  \\
46195 & 45.613 & 2.008  \\
46196 & 56.235 & 2.256  \\
46197 & 11.170 & 1.739  \\
46198 & 312.426 & 1.882  \\
46199 & 378.133 & 1.805  \\
46200 & 15.624 & 2.791  \\
46201 & 6.300 & 0.642  \\
46202 & 18.736 & 0.985  \\
46203 & 6.457 & 1.175  \\
46204 & 292.866 & 9.511  \\
46205 & 22.747 & 1.115  \\
46206 & 30.009 & 1.538  \\
46207 & 4.971 & 1.112  \\
46208 & 128.333 & 1.710  \\
46209 & 41.461 & 2.478  \\
46210 & 19.865 & 2.320  \\
46211 & 79.145 & 2.600  \\
46212 & 33.116 & 2.379  \\
46213 & 106.033 & 2.399  \\
46214 & 11.239 & 0.709  \\
46215 & 267.028 & 1.549  \\
46216 & 422.453 & 1.751  \\
46217 & 9.695 & 2.609  \\
46218 & 182.290 & 2.702  \\
46219 & 276.226 & 1.630  \\
46220 & 259.731 & 3.692  \\
46221 & 32.112 & 2.475  \\
46222 & 29.099 & 2.311  \\
46223 & 21.257 & 2.143  \\
46224 & 81.871 & 3.028  \\
46225 & 47.622 & 0.961  \\
46226 & 27.277 & 4.030  \\
46227 & 7.961 & 0.658  \\
46228 & 123.679 & 1.928  \\
46229 & 152.480 & 2.862  \\
46230 & 372.357 & 4.040  \\
46231 & 81.619 & 0.909  \\
46232 & 49.111 & 1.241  \\
46233 & 3.934 & 0.764  \\
46234 & 15.624 & 2.161  \\
46235 & 13.603 & 2.047  \\
46236 & 138.601 & 2.751  \\
46237 & 69.118 & 2.085  \\
46238 & 3.982 & 1.343  \\
46239 & 4.158 & 5.344  \\
46240 & 125.211 & 5.428  \\
46241 & 5.032 & 1.250  \\
46242 & 120.299 & 1.612  \\
46243 & 181.171 & 2.072  \\
46244 & 6.438 & 0.764  \\
46245 & 3.826 & 0.592  \\
46246 & 100.626 & 3.473  \\
46247 & 17.083 & 1.220  \\
46248 & 20.804 & 1.878  \\
46249 & 15.769 & 2.814  \\
46250 & 28.304 & 1.232  \\
46251 & 134.399 & 8.156  \\
46252 & 53.204 & 2.517  \\
46253 & 21.257 & 1.353  \\
46254 & 213.939 & 1.809  \\
46255 & 1.682 & 0.555  \\
46256 & 24.266 & 2.594  \\
46257 & 28.217 & 0.789  \\
46258 & 135.646 & 3.370  \\
46259 & 155.323 & 1.878  \\
46260 & 17.402 & 0.793  \\
46261 & 63.605 & 2.514  \\
46262 & 9.401 & 2.052  \\
46263 & 10.153 & 2.631  \\
46264 & 11.449 & 2.057  \\
46265 & 277.078 & 2.728  \\
46266 & 312.426 & 1.916  \\
46267 & 19.203 & 1.887  \\
46268 & 20.740 & 1.561  \\
46269 & 6.035 & 2.848  \\
46270 & 10.374 & 3.054  \\
46271 & 41.461 & 1.167  \\
46272 & 3.499 & 1.106  \\
46273 & 2.448 & 2.419  \\
46274 & 151.544 & 8.364  \\
46275 & 71.719 & 1.450  \\
46276 & 5.588 & 2.416  \\
46277 & 4.094 & 0.744  \\
46278 & 93.747 & 1.086  \\
46279 & 100.009 & 3.688  \\
46280 & 81.871 & 1.947  \\
46281 & 18.450 & 1.919  \\
46282 & 139.028 & 1.805  \\
46283 & 38.627 & 2.216  \\
46284 & 277.932 & 1.322  \\
46285 & 3.862 & 0.842  \\
46286 & 25.179 & 2.644  \\
46287 & 94.327 & 3.185  \\
46288 & 148.313 & 1.513  \\
46289 & 7.417 & 3.574  \\
46290 & 15.291 & 1.479  \\
46291 & 20.173 & 0.990  \\
46292 & 56.583 & 3.227  \\
46293 & 7.304 & 0.675  \\
46294 & 35.328 & 9.432  \\
46295 & 4.850 & 2.224  \\
46296 & 40.204 & 1.184  \\
46297 & 132.754 & 3.290  \\
46298 & 291.966 & 1.342  \\
46299 & 254.977 & 7.792  \\
46300 & 5.335 & 0.861  \\
46301 & 3.620 & 3.846  \\
46302 & 50.803 & 3.036  \\
46303 & 7.696 & 1.597  \\
46304 & 61.298 & 3.949  \\
46305 & 291.068 & 3.314  \\
46306 & 19.382 & 3.098  \\
46307 & 20.868 & 2.156  \\
46308 & 306.708 & 9.731  \\
46309 & 36.208 & 3.468  \\
46310 & 38.508 & 2.493  \\
46311 & 213.939 & 3.448  \\
46312 & 44.094 & 2.122  \\
46313 & 4.955 & 0.618  \\
46314 & 38.985 & 0.992  \\
46315 & 12.909 & 1.414  \\
46316 & 404.631 & 1.669  \\
46317 & 19.988 & 2.641  \\
46318 & 330.228 & 2.886  \\
46319 & 9.172 & 2.431  \\
46320 & 57.994 & 1.423  \\
46321 & 7.696 & 0.758  \\
46322 & 12.673 & 0.806  \\
46323 & 20.486 & 1.184  \\
46324 & 16.063 & 3.423  \\
46325 & 365.542 & 1.687  \\
46326 & 10.999 & 1.591  \\
46327 & 5.270 & 0.795  \\
46328 & 54.363 & 2.612  \\
46329 & 329.213 & 8.496  \\
46330 & 65.392 & 3.944  \\
46331 & 20.612 & 0.957  \\
46332 & 402.148 & 11.964  \\
46333 & 13.603 & 2.768  \\
46334 & 17.617 & 1.409  \\
46335 & 35.986 & 2.695  \\
46336 & 69.331 & 1.195  \\
46337 & 9.315 & 2.591  \\
46338 & 16.063 & 2.085  \\
46339 & 87.339 & 0.969  \\
46340 & 408.386 & 3.390  \\
46341 & 64.195 & 1.641  \\
46342 & 29.099 & 1.898  \\
46343 & 11.102 & 1.482  \\
46344 & 233.199 & 9.511  \\
46345 & 7.937 & 1.050  \\
46346 & 86.270 & 3.113  \\
46347 & 41.589 & 3.306  \\
46348 & 117.734 & 1.597  \\
46349 & 168.267 & 2.171  \\
46350 & 2.744 & 1.601  \\
46351 & 1.244 & 0.982  \\
46352 & 31.331 & 0.783  \\
46353 & 17.083 & 2.981  \\
46354 & 19.988 & 2.373  \\
46355 & 4.560 & 0.991  \\
46356 & 115.935 & 1.785  \\
46357 & 96.977 & 1.072  \\
46358 & 64.991 & 2.921  \\
46359 & 9.547 & 0.918  \\
46360 & 135.229 & 2.105  \\
46361 & 60.362 & 2.365  \\
46362 & 23.171 & 1.764  \\
46363 & 15.624 & 3.286  \\
46364 & 309.554 & 7.877  \\
46365 & 14.646 & 3.050  \\
46366 & 41.461 & 1.382  \\
46367 & 63.605 & 1.023  \\
46368 & 12.027 & 1.227  \\
46369 & 13.190 & 1.685  \\
46370 & 62.249 & 2.575  \\
46371 & 16.262 & 1.220  \\
46372 & 37.226 & 3.155  \\
46373 & 90.905 & 2.145  \\
46374 & 109.686 & 3.072  \\
46375 & 5.798 & 0.950  \\
46376 & 2.891 & 0.660  \\
46377 & 11.170 & 3.494  \\
46378 & 30.381 & 1.308  \\
46379 & 50.027 & 1.394  \\
46380 & 254.977 & 2.057  \\
46381 & 11.626 & 0.759  \\
46382 & 5.254 & 0.636  \\
46383 & 25.024 & 1.168  \\
46384 & 380.468 & 2.080  \\
46385 & 22.958 & 0.743  \\
46386 & 85.477 & 4.259  \\
46387 & 120.299 & 2.265  \\
46388 & 26.450 & 1.034  \\
46389 & 344.773 & 1.871  \\
46390 & 64.393 & 2.416  \\
46391 & 39.834 & 0.845  \\
46392 & 7.625 & 1.643  \\
46393 & 4.518 & 1.128  \\
46394 & 23.314 & 1.251  \\
46395 & 21.192 & 0.905  \\
46396 & 63.998 & 3.121  \\
46397 & 29.279 & 2.265  \\
46398 & 7.017 & 2.811  \\
46399 & 57.284 & 18.214  \\
46400 & 37.571 & 2.448  \\
46401 & 25.886 & 2.612  \\
46402 & 48.960 & 2.182  \\
46403 & 4.895 & 0.860  \\
46404 & 171.404 & 2.035  \\
46405 & 29.551 & 2.481  \\
46406 & 90.347 & 1.423  \\
46407 & 260.532 & 2.070  \\
46408 & 333.292 & 1.513  \\
46409 & 91.467 & 10.173  \\
46410 & 146.498 & 1.855  \\
46411 & 114.516 & 1.224  \\
46412 & 73.056 & 2.538  \\
46413 & 5.352 & 1.413  \\
46414 & 6.359 & 1.118  \\
46415 & 40.204 & 3.386  \\
46416 & 362.181 & 15.030  \\
46417 & 18.968 & 8.829  \\
46418 & 12.989 & 1.348  \\
46419 & 2.564 & 0.789  \\
46420 & 7.937 & 1.073  \\
46421 & 19.865 & 1.131  \\
46422 & 257.343 & 3.574  \\
46423 & 4.301 & 1.387  \\
46424 & 20.997 & 2.705  \\
46425 & 72.162 & 2.416  \\
46426 & 5.095 & 0.639  \\
46427 & 221.308 & 1.551  \\
46428 & 70.407 & 3.098  \\
46429 & 56.583 & 1.749  \\
46430 & 7.986 & 1.889  \\
46431 & 51.909 & 1.459  \\
46432 & 12.712 & 1.307  \\
46433 & 7.349 & 2.416  \\
46434 & 4.850 & 1.903  \\
46435 & 51.274 & 1.456  \\
46436 & 62.058 & 2.052  \\
46437 & 200.545 & 6.232  \\
46438 & 60.176 & 0.916  \\
46439 & 9.695 & 2.794  \\
46440 & 6.537 & 2.695  \\
46441 & 12.479 & 1.820  \\
46442 & 238.279 & 12.888  \\
46443 & 19.926 & 1.039  \\
46444 & 77.696 & 0.986  \\
46445 & 12.479 & 1.402  \\
46446 & 196.874 & 5.174  \\
46447 & 133.985 & 1.783  \\
46448 & 47.916 & 1.316  \\
46449 & 99.395 & 4.633  \\
46450 & 29.733 & 1.535  \\
46451 & 68.062 & 2.292  \\
46452 & 6.204 & 0.803  \\
46453 & 29.369 & 5.268  \\
46454 & 181.730 & 3.855  \\
46455 & 8.210 & 1.735  \\
46456 & 60.176 & 0.866  \\
46457 & 52.553 & 1.884  \\
46458 & 383.999 & 3.925  \\
46459 & 63.409 & 1.548  \\
46460 & 188.569 & 3.435  \\
46461 & 68.062 & 1.452  \\
46462 & 1.646 & 1.329  \\
46463 & 147.858 & 1.853  \\
46464 & 82.631 & 2.370  \\
46465 & 8.977 & 3.977  \\
46466 & 22.677 & 2.641  \\
46467 & 2.525 & 1.520  \\
46468 & 333.292 & 6.698  \\
46469 & 27.193 & 1.119  \\
46470 & 5.674 & 0.682  \\
46471 & 113.814 & 1.493  \\
46472 & 90.905 & 1.282  \\
46473 & 10.699 & 2.117  \\
46474 & 8.210 & 1.840  \\
46475 & 21.854 & 0.878  \\
46476 & 9.967 & 5.422  \\
46477 & 131.939 & 1.325  \\
46478 & 18.852 & 1.259  \\
46479 & 124.060 & 3.282  \\
46480 & 3.210 & 1.223  \\
46481 & 21.126 & 1.157  \\
46482 & 20.612 & 1.693  \\
46483 & 14.422 & 1.851  \\
46484 & 332.268 & 11.226  \\
46485 & 11.413 & 2.748  \\
46486 & 26.943 & 2.092  \\
46487 & 25.807 & 1.509  \\
46488 & 311.466 & 1.542  \\
46489 & 102.818 & 2.550  \\
46490 & 4.761 & 0.722  \\
46491 & 83.141 & 3.010  \\
46492 & 11.136 & 0.946  \\
46493 & 25.413 & 1.087  \\
46494 & 105.058 & 1.536  \\
46495 & 14.158 & 1.307  \\
46496 & 94.037 & 5.455  \\
46497 & 248.774 & 1.735  \\
46498 & 23.675 & 1.794  \\
46499 & 24.341 & 2.345  \\
46500 & 405.879 & 9.603  \\
46501 & 12.403 & 0.716  \\
46502 & 376.971 & 3.782  \\
46503 & 24.491 & 1.663  \\
46504 & 16.063 & 0.915  \\
46505 & 6.974 & 1.471  \\
46506 & 109.686 & 2.751  \\
46507 & 34.468 & 1.268  \\
46508 & 39.834 & 0.865  \\
46509 & 5.762 & 2.996  \\
46510 & 2.596 & 1.944  \\
46511 & 5.222 & 0.705  \\
46512 & 8.572 & 14.585  \\
46513 & 3.142 & 1.333  \\
46514 & 60.734 & 2.708  \\
46515 & 23.530 & 2.040  \\
46516 & 357.748 & 2.949  \\
46517 & 142.495 & 2.325  \\
46518 & 31.138 & 2.001  \\
46519 & 23.603 & 9.065  \\
46520 & 380.468 & 5.954  \\
46521 & 19.441 & 2.362  \\
46522 & 33.630 & 0.816  \\
46523 & 23.099 & 0.766  \\
46524 & 45.473 & 1.999  \\
46525 & 10.699 & 1.277  \\
46526 & 19.865 & 2.741  \\
46527 & 12.064 & 2.451  \\
46528 & 26.532 & 0.875  \\
46529 & 22.399 & 1.213  \\
46530 & 10.216 & 1.466  \\
46531 & 196.874 & 4.123  \\
46532 & 230.345 & 3.124  \\
46533 & 19.027 & 1.894  \\
46534 & 271.171 & 2.362  \\
46535 & 23.099 & 1.796  \\
46536 & 60.362 & 3.310  \\
46537 & 35.655 & 1.833  \\
46538 & 230.345 & 11.145  \\
46539 & 24.416 & 1.581  \\
46540 & 184.549 & 12.658  \\
46541 & 116.293 & 3.485  \\
46542 & 148.771 & 1.602  \\
46543 & 18.337 & 1.968  \\
46544 & 7.039 & 0.683  \\
46545 & 2.936 & 4.045  \\
46546 & 5.553 & 1.321  \\
46547 & 25.102 & 1.157  \\
46548 & 17.136 & 3.402  \\
46549 & 280.511 & 7.644  \\
46550 & 10.535 & 2.023  \\
46551 & 103.136 & 2.842  \\
46552 & 64.991 & 2.818  \\
46553 & 131.939 & 2.348  \\
46554 & 23.386 & 0.762  \\
46555 & 33.320 & 2.112  \\
46556 & 391.158 & 12.417  \\
46557 & 131.129 & 3.431  \\
46558 & 123.679 & 2.174  \\
46559 & 10.932 & 9.920  \\
46560 & 19.382 & 0.989  \\
46561 & 1.533 & 2.052  \\
46562 & 55.376 & 0.949  \\
46563 & 38.985 & 2.794  \\
46564 & 68.272 & 3.025  \\
46565 & 7.463 & 3.080  \\
46566 & 180.059 & 1.864  \\
46567 & 260.532 & 1.919  \\
46568 & 7.961 & 0.761  \\
46569 & 3.425 & 3.136  \\
46570 & 70.190 & 1.470  \\
46571 & 8.135 & 2.825  \\
46572 & 24.947 & 2.538  \\
46573 & 78.659 & 0.910  \\
46574 & 19.561 & 0.933  \\
46575 & 33.116 & 2.314  \\
46576 & 13.687 & 3.200  \\
46577 & 13.687 & 2.431  \\
46578 & 263.760 & 2.907  \\
46579 & 173.528 & 2.262  \\
46580 & 1.548 & 1.591  \\
46581 & 10.932 & 2.052  \\
46582 & 35.328 & 1.210  \\
46583 & 91.749 & 1.418  \\
46584 & 1.567 & 0.707  \\
46585 & 13.561 & 1.923  \\
46586 & 34.151 & 2.013  \\
46587 & 24.871 & 2.082  \\
46588 & 44.094 & 1.982  \\
46589 & 35.328 & 2.907  \\
46590 & 6.398 & 1.012  \\
46591 & 22.747 & 2.631  \\
46592 & 13.899 & 2.422  \\
46593 & 5.998 & 0.751  \\
46594 & 82.123 & 1.325  \\
46595 & 16.262 & 1.251  \\
46596 & 94.909 & 2.006  \\
46597 & 5.834 & 0.658  \\
46598 & 15.528 & 3.083  \\
46599 & 52.230 & 1.015  \\
46600 & 27.700 & 1.070  \\
46601 & 10.216 & 0.694  \\
46602 & 4.449 & 3.058  \\
46603 & 98.481 & 1.954  \\
46604 & 4.602 & 1.010  \\
46605 & 5.588 & 0.768  \\
46606 & 118.461 & 1.891  \\
46607 & 41.846 & 2.532  \\
46608 & 27.277 & 3.322  \\
46609 & 170.352 & 2.140  \\
46610 & 6.742 & 1.143  \\
46611 & 146.048 & 3.644  \\
46612 & 113.814 & 1.835  \\
46613 & 8.705 & 1.882  \\
46614 & 74.648 & 6.143  \\
46615 & 228.931 & 9.649  \\
46616 & 3.019 & 1.597  \\
46617 & 192.085 & 3.294  \\
46618 & 108.677 & 1.358  \\
46619 & 40.452 & 1.021  \\
46620 & 7.602 & 2.883  \\
46621 & 56.757 & 1.061  \\
46622 & 85.740 & 2.187  \\
46623 & 233.918 & 1.542  \\
46624 & 3.874 & 1.822  \\
46625 & 294.675 & 3.755  \\
46626 & 228.931 & 8.968  \\
46627 & 7.214 & 3.302  \\
46628 & 241.232 & 4.035  \\
46629 & 4.703 & 0.832  \\
46630 & 88.149 & 3.431  \\
46631 & 13.395 & 2.135  \\
46632 & 46.463 & 2.774  \\
46633 & 259.731 & 1.745  \\
46634 & 156.764 & 2.529  \\
46635 & 51.432 & 2.502  \\
46636 & 276.226 & 9.743  \\
46637 & 18.112 & 1.675  \\
46638 & 103.454 & 2.334  \\
46639 & 74.418 & 3.506  \\
46640 & 3.414 & 0.615  \\
46641 & 306.708 & 2.161  \\
46642 & 11.378 & 0.977  \\
46643 & 39.834 & 2.314  \\
46644 & 4.196 & 20.220  \\
46645 & 85.740 & 2.230  \\
46646 & 5.142 & 0.621  \\
46647 & 26.532 & 1.091  \\
46648 & 10.503 & 1.263  \\
46649 & 10.029 & 1.330  \\
46650 & 54.867 & 1.770  \\
46651 & 70.190 & 1.051  \\
46652 & 66.611 & 2.550  \\
46653 & 28.304 & 3.370  \\
46654 & 38.508 & 5.737  \\
46655 & 11.413 & 2.581  \\
46656 & 7.039 & 2.281  \\
46657 & 6.339 & 0.799  \\
46658 & 323.188 & 6.634  \\
46659 & 17.455 & 0.872  \\
46660 & 51.116 & 1.384  \\
46661 & 92.315 & 3.755  \\
46662 & 31.621 & 1.200  \\
46663 & 6.109 & 1.889  \\
46664 & 88.421 & 2.057  \\
46665 & 6.477 & 0.768  \\
46666 & 282.244 & 3.095  \\
46667 & 20.549 & 1.606  \\
46668 & 53.040 & 2.143  \\
46669 & 13.109 & 1.426  \\
46670 & 57.994 & 1.232  \\
46671 & 21.922 & 2.278  \\
46672 & 322.194 & 5.862  \\
46673 & 2.900 & 1.587  \\
46674 & 243.470 & 4.480  \\
46675 & 3.687 & 2.738  \\
46676 & 42.889 & 1.972  \\
46677 & 9.998 & 1.675  \\
46678 & 41.975 & 3.764  \\
46679 & 191.494 & 2.791  \\
46680 & 8.840 & 2.631  \\
46681 & 38.272 & 2.463  \\
46682 & 11.590 & 1.126  \\
46683 & 15.528 & 6.338  \\
46684 & 359.958 & 1.714  \\
46685 & 267.028 & 1.418  \\
46686 & 8.519 & 1.869  \\
46687 & 32.112 & 2.475  \\
46688 & 49.873 & 1.423  \\
46689 & 3.521 & 0.580  \\
46690 & 9.785 & 0.680  \\
46691 & 25.727 & 2.529  \\
46692 & 39.105 & 1.438  \\
46693 & 3.958 & 2.725  \\
46694 & 4.477 & 2.195  \\
46695 & 10.568 & 3.596  \\
46696 & 312.426 & 2.125  \\
46697 & 1.543 & 0.916  \\
46698 & 54.363 & 2.918  \\
46699 & 181.730 & 2.179  \\
46700 & 283.114 & 1.923  \\
46701 & 12.251 & 1.864  \\
46702 & 56.062 & 1.726  \\
46703 & 298.326 & 1.608  \\
46704 & 1.950 & 0.783  \\
46705 & 26.127 & 2.660  \\
46706 & 18.280 & 0.822  \\
46707 & 365.542 & 6.469  \\
46708 & 35.765 & 7.886  \\
46709 & 4.617 & 0.732  \\
46710 & 27.193 & 2.451  \\
46711 & 70.842 & 1.110  \\
46712 & 29.917 & 3.087  \\
46713 & 78.901 & 2.240  \\
46714 & 17.946 & 1.645  \\
46715 & 283.987 & 5.063  \\
46716 & 51.274 & 2.544  \\
46717 & 57.108 & 1.878  \\
46718 & 422.453 & 2.158  \\
46719 & 15.291 & 2.030  \\
46720 & 33.218 & 2.511  \\
46721 & 184.549 & 7.508  \\
46722 & 4.674 & 0.839  \\
46723 & 10.898 & 1.321  \\
46724 & 23.386 & 2.011  \\
46725 & 20.235 & 2.635  \\
46726 & 1.992 & 1.297  \\
46727 & 302.954 & 8.745  \\
46728 & 56.932 & 3.561  \\
46729 & 62.249 & 2.964  \\
46730 & 57.460 & 2.517  \\
46731 & 9.343 & 2.600  \\
46732 & 36.097 & 5.161  \\
46733 & 117.011 & 1.580  \\
46734 & 30.852 & 1.187  \\
46735 & 20.868 & 1.318  \\
46736 & 6.281 & 0.709  \\
46737 & 14.422 & 2.177  \\
46738 & 108.010 & 1.695  \\
46739 & 2.448 & 2.411  \\
46740 & 11.413 & 0.681  \\
46741 & 14.158 & 2.431  \\
46742 & 26.696 & 2.127  \\
46743 & 204.914 & 4.025  \\
46744 & 386.370 & 4.059  \\
46745 & 21.587 & 0.765  \\
46746 & 40.702 & 1.916  \\
46747 & 7.371 & 0.680  \\
46748 & 319.232 & 2.179  \\
46749 & 23.099 & 0.748  \\
46750 & 183.982 & 2.443  \\
46751 & 7.082 & 2.035  \\
46752 & 48.361 & 1.796  \\
46753 & 79.879 & 4.239  \\
46754 & 75.806 & 2.550  \\
46755 & 32.112 & 8.011  \\
46756 & 82.123 & 1.114  \\
46757 & 27.786 & 0.820  \\
46758 & 20.740 & 0.772  \\
46759 & 16.978 & 1.167  \\
46760 & 19.865 & 2.670  \\
46761 & 156.764 & 2.300  \\
46762 & 8.519 & 1.156  \\
46763 & 25.648 & 2.151  \\
46764 & 222.675 & 2.718  \\
46765 & 164.680 & 8.640  \\
46766 & 302.954 & 2.097  \\
46767 & 27.110 & 0.774  \\
46768 & 291.068 & 1.435  \\
46769 & 9.172 & 0.733  \\
46770 & 269.506 & 1.937  \\
46771 & 73.962 & 14.533  \\
46772 & 3.037 & 2.904  \\
46773 & 13.150 & 1.127  \\
46774 & 72.162 & 0.950  \\
46775 & 3.532 & 1.294  \\
46776 & 30.568 & 2.654  \\
46777 & 4.477 & 1.426  \\
46778 & 13.942 & 5.799  \\
46779 & 185.689 & 6.384  \\
46780 & 71.060 & 0.981  \\
46781 & 393.574 & 8.861  \\
46782 & 3.171 & 11.079  \\
46783 & 18.057 & 3.054  \\
46784 & 37.111 & 2.914  \\
46785 & 28.743 & 2.511  \\
46786 & 13.354 & 2.603  \\
46787 & 15.057 & 1.260  \\
46788 & 45.754 & 1.051  \\
46789 & 10.185 & 1.522  \\
46790 & 23.314 & 1.200  \\
46791 & 274.531 & 1.622  \\
46792 & 33.423 & 3.177  \\
46793 & 61.110 & 1.514  \\
46794 & 14.965 & 1.015  \\
46795 & 254.194 & 1.894  \\
46796 & 329.213 & 2.434  \\
46797 & 13.814 & 7.718  \\
46798 & 38.037 & 10.712  \\
46799 & 3.510 & 16.846  \\
46800 & 15.576 & 2.362  \\
46801 & 9.229 & 2.469  \\
46802 & 31.138 & 1.083  \\
46803 & 36.544 & 1.045  \\
46804 & 18.968 & 0.950  \\
46805 & 8.363 & 1.471  \\
46806 & 36.997 & 0.858  \\
46807 & 5.190 & 0.989  \\
46808 & 54.363 & 2.460  \\
46809 & 89.793 & 3.239  \\
46810 & 20.360 & 2.422  \\
46811 & 61.110 & 3.670  \\
46812 & 249.541 & 1.549  \\
46813 & 211.320 & 2.273  \\
46814 & 201.784 & 2.184  \\
46815 & 59.440 & 1.283  \\
46816 & 45.194 & 1.257  \\
46817 & 217.928 & 1.449  \\
46818 & 5.536 & 2.100  \\
46819 & 49.111 & 1.288  \\
46820 & 275.377 & 2.532  \\
46821 & 8.705 & 2.588  \\
46822 & 11.274 & 1.092  \\
46823 & 418.569 & 1.546  \\
46824 & 5.727 & 0.630  \\
46825 & 14.071 & 3.892  \\
46826 & 21.520 & 3.155  \\
46827 & 193.271 & 4.244  \\
46828 & 13.313 & 1.689  \\
46829 & 14.782 & 4.723  \\
46830 & 23.171 & 2.270  \\
46831 & 30.381 & 2.235  \\
46832 & 18.337 & 2.440  \\
46833 & 16.312 & 2.425  \\
46834 & 111.045 & 3.390  \\
46835 & 183.982 & 3.661  \\
46836 & 82.377 & 1.860  \\
46837 & 1.202 & 0.965  \\
46838 & 5.126 & 2.248  \\
46839 & 226.129 & 1.593  \\
46840 & 48.960 & 0.875  \\
46841 & 191.494 & 6.787  \\
46842 & 210.671 & 2.035  \\
46843 & 22.399 & 2.077  \\
46844 & 76.745 & 1.628  \\
46845 & 65.191 & 2.538  \\
46846 & 4.107 & 0.604  \\
46847 & 55.206 & 2.971  \\
46848 & 78.659 & 1.321  \\
46849 & 101.873 & 3.553  \\
46850 & 19.027 & 0.745  \\
46851 & 321.204 & 1.399  \\
46852 & 56.062 & 3.302  \\
46853 & 10.439 & 0.916  \\
46854 & 168.267 & 1.445  \\
46855 & 45.055 & 7.774  \\
46856 & 5.468 & 1.274  \\
46857 & 55.206 & 1.958  \\
46858 & 277.932 & 1.457  \\
46859 & 12.441 & 1.549  \\
46860 & 107.017 & 1.302  \\
46861 & 20.486 & 3.378  \\
46862 & 3.510 & 12.065  \\
46863 & 16.113 & 1.272  \\
46864 & 11.170 & 1.452  \\
46865 & 186.261 & 2.788  \\
46866 & 4.850 & 0.810  \\
46867 & 32.913 & 4.539  \\
46868 & 103.773 & 2.289  \\
46869 & 11.170 & 1.044  \\
46870 & 374.657 & 10.790  \\
46871 & 129.524 & 4.496  \\
46872 & 114.164 & 2.385  \\
46873 & 28.304 & 2.336  \\
46874 & 153.422 & 8.098  \\
46875 & 35.111 & 0.912  \\
46876 & 239.014 & 8.734  \\
46877 & 46.750 & 2.708  \\
46878 & 14.334 & 1.244  \\
46879 & 7.649 & 2.097  \\
46880 & 13.603 & 1.655  \\
46881 & 1.469 & 0.712  \\
46882 & 5.017 & 0.666  \\
46883 & 11.916 & 1.364  \\
46884 & 24.416 & 2.554  \\
46885 & 7.060 & 3.247  \\
46886 & 62.826 & 2.428  \\
46887 & 262.141 & 9.230  \\
46888 & 48.510 & 2.437  \\
46889 & 204.284 & 1.578  \\
46890 & 158.707 & 3.714  \\
46891 & 52.553 & 2.004  \\
46892 & 12.027 & 0.829  \\
46893 & 35.111 & 1.223  \\
46894 & 46.607 & 2.425  \\
46895 & 60.548 & 1.525  \\
46896 & 221.308 & 3.670  \\
46897 & 267.852 & 1.624  \\
46898 & 30.852 & 4.644  \\
46899 & 5.834 & 2.939  \\
46900 & 6.953 & 1.303  \\
46901 & 46.607 & 2.070  \\
46902 & 25.886 & 7.896  \\
46903 & 22.887 & 1.291  \\
46904 & 10.122 & 0.894  \\
46905 & 216.590 & 2.869  \\
46906 & 31.915 & 0.919  \\
46907 & 40.828 & 1.272  \\
46908 & 12.138 & 0.872  \\
46909 & 13.231 & 2.230  \\
46910 & 306.708 & 3.282  \\
46911 & 177.855 & 3.091  \\
46912 & 169.307 & 1.353  \\
46913 & 57.638 & 0.910  \\
46914 & 16.771 & 5.003  \\
46915 & 327.192 & 1.987  \\
46916 & 72.385 & 2.918  \\
46917 & 8.732 & 1.965  \\
46918 & 144.705 & 2.216  \\
46919 & 6.618 & 2.275  \\
46920 & 64.791 & 1.181  \\
46921 & 289.282 & 6.787  \\
46922 & 34.151 & 0.830  \\
46923 & 193.867 & 1.891  \\
46924 & 23.458 & 3.494  \\
46925 & 4.328 & 1.735  \\
46926 & 34.788 & 2.654  \\
46927 & 23.171 & 1.272  \\
46928 & 20.868 & 1.524  \\
46929 & 226.826 & 2.080  \\
46930 & 42.626 & 2.466  \\
46931 & 167.750 & 1.882  \\
46932 & 61.487 & 2.148  \\
46933 & 36.432 & 1.082  \\
46934 & 9.876 & 1.493  \\
46935 & 17.295 & 2.434  \\
46936 & 47.769 & 0.970  \\
46937 & 24.043 & 3.506  \\
46938 & 4.248 & 0.766  \\
46939 & 225.434 & 11.293  \\
46940 & 203.030 & 1.762  \\
46941 & 36.208 & 0.819  \\
46942 & 54.196 & 2.588  \\
46943 & 38.865 & 2.764  \\
46944 & 224.050 & 3.768  \\
46945 & 98.178 & 1.257  \\
46946 & 46.463 & 2.248  \\
46947 & 10.633 & 1.030  \\
46948 & 385.183 & 9.142  \\
46949 & 53.697 & 1.477  \\
46950 & 76.509 & 1.764  \\
46951 & 79.389 & 0.971  \\
46952 & 352.283 & 6.861  \\
46953 & 301.094 & 1.965  \\
46954 & 154.846 & 2.622  \\
46955 & 4.354 & 1.630  \\
46956 & 16.978 & 3.330  \\
46957 & 7.214 & 1.134  \\
46958 & 21.388 & 0.771  \\
46959 & 5.798 & 0.905  \\
46960 & 21.720 & 0.988  \\
46961 & 246.487 & 2.267  \\
46962 & 38.154 & 0.916  \\
46963 & 8.210 & 2.628  \\
46964 & 31.621 & 1.157  \\
46965 & 4.222 & 0.929  \\
46966 & 5.888 & 1.256  \\
46967 & 10.029 & 3.014  \\
46968 & 107.017 & 1.612  \\
46969 & 12.790 & 2.788  \\
46970 & 124.826 & 4.316  \\
46971 & 245.729 & 11.280  \\
46972 & 15.528 & 3.262  \\
46973 & 29.279 & 0.891  \\
46974 & 4.865 & 1.464  \\
46975 & 31.719 & 1.206  \\
46976 & 220.628 & 3.888  \\
46977 & 404.631 & 2.235  \\
46978 & 116.652 & 2.267  \\
46979 & 12.251 & 2.761  \\
46980 & 5.238 & 0.858  \\
46981 & 7.281 & 1.018  \\
46982 & 5.418 & 0.599  \\
46983 & 2.909 & 1.333  \\
46984 & 325.184 & 1.313  \\
46985 & 37.571 & 1.511  \\
46986 & 9.967 & 2.161  \\
46987 & 9.998 & 1.495  \\
46988 & 100.317 & 3.574  \\
46989 & 3.874 & 0.816  \\
46990 & 19.988 & 1.213  \\
46991 & 6.457 & 1.069  \\
46992 & 33.526 & 1.566  \\
46993 & 327.192 & 8.011  \\
46994 & 6.339 & 1.773  \\
46995 & 97.876 & 2.670  \\
46996 & 142.057 & 4.363  \\
46997 & 96.977 & 3.139  \\
46998 & 213.939 & 13.265  \\
46999 & 18.794 & 2.575  \\
47000 & 59.440 & 1.449  \\
47001 & 29.733 & 2.946  \\
47002 & 55.036 & 2.517  \\
47003 & 27.027 & 1.376  \\
47004 & 329.213 & 2.382  \\
47005 & 4.032 & 0.949  \\
47006 & 136.904 & 1.308  \\
47007 & 241.976 & 2.932  \\
47008 & 30.947 & 1.250  \\
47009 & 32.112 & 0.818  \\
47010 & 49.720 & 1.346  \\
47011 & 61.110 & 2.004  \\
47012 & 13.985 & 1.618  \\
47013 & 20.997 & 1.002  \\
47014 & 3.598 & 3.444  \\
47015 & 55.718 & 1.271  \\
47016 & 13.519 & 1.277  \\
47017 & 16.162 & 2.082  \\
47018 & 3.922 & 0.661  \\
47019 & 6.974 & 1.425  \\
47020 & 5.888 & 1.486  \\
47021 & 147.858 & 2.499  \\
47022 & 6.700 & 2.619  \\
47023 & 96.679 & 2.331  \\
47024 & 358.851 & 3.314  \\
47025 & 157.733 & 1.869  \\
47026 & 120.670 & 2.541  \\
47027 & 27.615 & 1.318  \\
47028 & 2.945 & 2.689  \\
47029 & 13.395 & 1.394  \\
47030 & 61.298 & 2.195  \\
47031 & 8.625 & 1.356  \\
47032 & 35.111 & 1.216  \\
47033 & 12.634 & 1.187  \\
47034 & 45.194 & 2.628  \\
47035 & 28.391 & 1.846  \\
47036 & 24.043 & 0.759  \\
47037 & 7.082 & 0.766  \\
47038 & 25.257 & 1.296  \\
47039 & 4.631 & 0.875  \\
47040 & 13.109 & 1.578  \\
47041 & 29.369 & 3.003  \\
47042 & 122.542 & 2.487  \\
47043 & 48.510 & 2.211  \\
47044 & 8.758 & 1.516  \\
47045 & 8.922 & 2.125  \\
47046 & 18.450 & 3.061  \\
47047 & 169.307 & 1.348  \\
47048 & 70.842 & 1.440  \\
47049 & 344.773 & 2.090  \\
47050 & 19.203 & 1.201  \\
47051 & 226.826 & 1.919  \\
47052 & 100.937 & 3.162  \\
47053 & 26.369 & 2.399  \\
47054 & 20.868 & 1.445  \\
47055 & 28.743 & 2.265  \\
47056 & 37.111 & 2.460  \\
47057 & 27.957 & 3.113  \\
47058 & 16.162 & 1.054  \\
47059 & 355.552 & 4.064  \\
47060 & 21.587 & 3.007  \\
47061 & 1.562 & 13.409  \\
47062 & 33.942 & 0.807  \\
47063 & 23.314 & 1.495  \\
47064 & 6.438 & 1.208  \\
47065 & 10.248 & 0.714  \\
47066 & 36.657 & 2.855  \\
47067 & 25.491 & 1.975  \\
47068 & 23.822 & 1.160  \\
47069 & 34.788 & 1.968  \\
47070 & 6.147 & 0.643  \\
47071 & 43.689 & 1.049  \\
47072 & 211.320 & 12.373  \\
47073 & 59.991 & 0.952  \\
47074 & 163.166 & 1.779  \\
47075 & 11.102 & 1.266  \\
47076 & 10.060 & 1.514  \\
47077 & 75.573 & 1.377  \\
47078 & 186.261 & 7.463  \\
47079 & 47.916 & 5.709  \\
47080 & 58.352 & 7.233  \\
47081 & 256.552 & 3.342  \\
47082 & 2.761 & 0.543  \\
47083 & 38.508 & 1.999  \\
47084 & 53.697 & 2.616  \\
47085 & 44.094 & 9.778  \\
47086 & 9.998 & 0.938  \\
47087 & 77.696 & 1.303  \\
47088 & 90.347 & 2.897  \\
47089 & 8.894 & 1.479  \\
47090 & 4.910 & 0.849  \\
47091 & 177.308 & 5.396  \\
47092 & 10.568 & 0.770  \\
47093 & 7.192 & 0.876  \\
47094 & 7.304 & 1.173  \\
47095 & 45.055 & 1.698  \\
47096 & 111.045 & 2.538  \\
47097 & 48.659 & 8.671  \\
47098 & 7.486 & 0.747  \\
47099 & 4.381 & 0.723  \\
47100 & 196.874 & 6.217  \\
47101 & 14.965 & 2.135  \\
47102 & 138.601 & 1.968  \\
47103 & 68.062 & 1.632  \\
47104 & 16.668 & 1.131  \\
47105 & 33.733 & 1.438  \\
47106 & 167.750 & 6.041  \\
47107 & 284.863 & 2.744  \\
47108 & 13.190 & 2.985  \\
47109 & 153.422 & 4.089  \\
47110 & 14.919 & 5.293  \\
47111 & 11.916 & 2.090  \\
47112 & 41.080 & 2.075  \\
47113 & 13.856 & 0.905  \\
47114 & 212.626 & 3.200  \\
47115 & 2.367 & 1.438  \\
47116 & 10.060 & 1.361  \\
47117 & 53.697 & 0.975  \\
47118 & 50.336 & 2.350  \\
47119 & 11.807 & 0.753  \\
47120 & 130.324 & 2.110  \\
47121 & 6.185 & 0.831  \\
47122 & 43.555 & 1.065  \\
47123 & 56.409 & 2.156  \\
47124 & 19.085 & 1.502  \\
47125 & 84.952 & 1.635  \\
47126 & 6.035 & 3.318  \\
47127 & 337.422 & 1.781  \\
47128 & 8.651 & 2.428  \\
47129 & 15.150 & 2.270  \\
47130 & 238.279 & 3.354  \\
47131 & 260.532 & 1.442  \\
47132 & 112.075 & 2.018  \\
47133 & 9.906 & 0.899  \\
47134 & 21.061 & 1.139  \\
47135 & 69.331 & 2.764  \\
47136 & 95.790 & 3.282  \\
47137 & 72.385 & 2.475  \\
47138 & 38.154 & 1.831  \\
47139 & 55.718 & 2.466  \\
47140 & 190.906 & 1.714  \\
47141 & 66.202 & 0.915  \\
47142 & 2.486 & 0.688  \\
47143 & 7.214 & 2.992  \\
47144 & 38.508 & 0.802  \\
47145 & 33.116 & 1.094  \\
47146 & 287.506 & 3.185  \\
47147 & 203.656 & 3.095  \\
47148 & 29.010 & 1.203  \\
47149 & 233.918 & 2.273  \\
47150 & 354.459 & 10.136  \\
47151 & 221.990 & 2.578  \\
47152 & 8.867 & 0.742  \\
47153 & 95.495 & 4.295  \\
47154 & 8.235 & 0.865  \\
47155 & 54.698 & 2.387  \\
47156 & 197.481 & 3.220  \\
47157 & 24.341 & 0.787  \\
47158 & 84.171 & 1.072  \\
47159 & 92.600 & 2.526  \\
47160 & 62.441 & 1.949  \\
47161 & 1.944 & 2.107  \\
47162 & 105.382 & 2.804  \\
47163 & 7.791 & 0.788  \\
47164 & 16.771 & 2.673  \\
47165 & 28.304 & 2.243  \\
47166 & 33.630 & 1.164  \\
47167 & 56.409 & 2.251  \\
47168 & 70.842 & 2.647  \\
47169 & 1.335 & 0.809  \\
47170 & 5.418 & 0.861  \\
47171 & 193.271 & 2.517  \\
47172 & 3.958 & 1.279  \\
47173 & 19.682 & 1.970  \\
47174 & 212.626 & 2.971  \\
47175 & 114.164 & 1.059  \\
47176 & 3.687 & 1.655  \\
47177 & 56.757 & 0.991  \\
47178 & 158.707 & 1.500  \\
47179 & 26.696 & 2.502  \\
47180 & 24.341 & 2.554  \\
47181 & 3.995 & 1.142  \\
47182 & 251.857 & 7.617  \\
47183 & 19.144 & 2.911  \\
47184 & 93.172 & 1.716  \\
47185 & 19.441 & 2.547  \\
47186 & 113.464 & 2.020  \\
47187 & 122.919 & 2.572  \\
47188 & 77.457 & 3.519  \\
47189 & 58.352 & 1.316  \\
47190 & 31.719 & 1.620  \\
47191 & 8.949 & 2.999  \\
47192 & 82.885 & 2.454  \\
47193 & 49.414 & 2.362  \\
47194 & 71.279 & 6.173  \\
47195 & 4.659 & 0.862  \\
47196 & 87.878 & 3.394  \\
47197 & 10.122 & 1.253  \\
47198 & 56.757 & 2.443  \\
47199 & 51.591 & 1.954  \\
47200 & 8.135 & 0.697  \\
47201 & 84.431 & 2.886  \\
47202 & 133.163 & 3.916  \\
47203 & 129.524 & 10.842  \\
47204 & 14.601 & 3.102  \\
47205 & 11.308 & 2.960  \\
47206 & 102.187 & 9.500  \\
47207 & 146.048 & 2.446  \\
47208 & 1.839 & 5.193  \\
47209 & 5.206 & 1.095  \\
47210 & 67.229 & 1.766  \\
47211 & 16.162 & 1.114  \\
47212 & 16.565 & 6.853  \\
47213 & 64.195 & 1.377  \\
47214 & 7.440 & 1.019  \\
47215 & 278.789 & 1.739  \\
47216 & 256.552 & 7.830  \\
47217 & 19.322 & 3.247  \\
47218 & 10.765 & 1.181  \\
47219 & 86.005 & 2.240  \\
47220 & 305.765 & 3.139  \\
47221 & 196.269 & 7.905  \\
47222 & 11.590 & 1.514  \\
47223 & 241.232 & 1.933  \\
47224 & 19.622 & 3.102  \\
47225 & 14.965 & 2.448  \\
47226 & 375.812 & 7.792  \\
47227 & 31.138 & 2.869  \\
47228 & 49.720 & 1.796  \\
47229 & 56.235 & 15.102  \\
47230 & 49.720 & 1.635  \\
47231 & 1.482 & 0.724  \\
47232 & 324.184 & 10.829  \\
47233 & 155.323 & 3.139  \\
47234 & 18.736 & 2.663  \\
47235 & 6.242 & 2.971  \\
47236 & 8.598 & 0.958  \\
47237 & 381.642 & 1.669  \\
47238 & 127.545 & 1.671  \\
47239 & 4.275 & 0.756  \\
47240 & 8.572 & 1.535  \\
47241 & 13.985 & 1.433  \\
47242 & 29.460 & 2.270  \\
47243 & 19.682 & 2.981  \\
47244 & 31.331 & 0.806  \\
47245 & 211.320 & 5.940  \\
47246 & 4.746 & 0.970  \\
47247 & 4.314 & 0.595  \\
47248 & 11.807 & 0.921  \\
47249 & 104.092 & 1.661  \\
47250 & 284.863 & 4.300  \\
47251 & 52.715 & 1.423  \\
47252 & 43.959 & 2.187  \\
47253 & 248.009 & 1.624  \\
47254 & 5.485 & 1.996  \\
47255 & 258.933 & 9.044  \\
47256 & 125.211 & 1.685  \\
47257 & 22.958 & 2.382  \\
47258 & 114.516 & 2.989  \\
47259 & 175.138 & 2.493  \\
47260 & 24.871 & 3.639  \\
47261 & 113.464 & 2.496  \\
47262 & 258.137 & 6.232  \\
47263 & 9.606 & 0.693  \\
47264 & 7.532 & 2.306  \\
47265 & 13.856 & 1.271  \\
47266 & 6.996 & 0.730  \\
47267 & 9.060 & 1.404  \\
47268 & 22.817 & 0.763  \\
47269 & 10.699 & 1.157  \\
47270 & 388.757 & 1.996  \\
47271 & 72.385 & 1.376  \\
47272 & 305.765 & 9.330  \\
47273 & 77.936 & 2.306  \\
47274 & 7.888 & 1.447  \\
47275 & 341.603 & 9.443  \\
47276 & 328.201 & 11.764  \\
47277 & 63.215 & 2.214  \\
47278 & 19.561 & 5.021  \\
47279 & 32.410 & 1.860  \\
47280 & 291.068 & 2.978  \\
47281 & 7.039 & 1.316  \\
47282 & 315.325 & 4.254  \\
47283 & 53.040 & 2.095  \\
47284 & 11.033 & 2.219  \\
47285 & 23.314 & 0.783  \\
47286 & 204.914 & 9.778  \\
47287 & 21.192 & 2.286  \\
47288 & 4.341 & 0.609  \\
47289 & 3.886 & 1.599  \\
47290 & 5.048 & 2.390  \\
47291 & 9.755 & 2.331  \\
47292 & 165.188 & 3.170  \\
47293 & 9.032 & 0.732  \\
47294 & 66.817 & 1.207  \\
47295 & 44.641 & 2.295  \\
47296 & 22.125 & 1.073  \\
47297 & 18.337 & 1.411  \\
47298 & 49.720 & 2.211  \\
47299 & 24.718 & 12.079  \\
47300 & 7.039 & 0.984  \\
47301 & 21.787 & 2.876  \\
47302 & 176.763 & 2.320  \\
47303 & 53.863 & 2.538  \\
47304 & 6.398 & 0.673  \\
47305 & 4.120 & 0.698  \\
47306 & 17.726 & 2.133  \\
47307 & 32.610 & 6.820  \\
47308 & 34.362 & 1.262  \\
47309 & 1.596 & 0.839  \\
47310 & 46.321 & 15.770  \\
47311 & 385.183 & 8.375  \\
47312 & 6.910 & 2.547  \\
47313 & 88.694 & 1.000  \\
47314 & 7.060 & 2.754  \\
47315 & 30.947 & 3.394  \\
47316 & 57.815 & 0.899  \\
47317 & 52.069 & 2.122  \\
47318 & 5.095 & 0.609  \\
47319 & 43.154 & 2.989  \\
47320 & 13.109 & 1.564  \\
47321 & 10.439 & 2.529  \\
47322 & 148.771 & 14.239  \\
47323 & 20.360 & 2.020  \\
47324 & 10.865 & 0.807  \\
47325 & 38.390 & 2.866  \\
47326 & 29.460 & 1.614  \\
47327 & 15.057 & 2.067  \\
47328 & 15.818 & 1.792  \\
47329 & 365.542 & 8.989  \\
47330 & 35.655 & 1.745  \\
47331 & 3.404 & 3.039  \\
47332 & 148.771 & 2.890  \\
47333 & 106.688 & 2.161  \\
47334 & 28.130 & 1.480  \\
47335 & 42.757 & 3.306  \\
47336 & 223.362 & 2.538  \\
47337 & 5.335 & 2.996  \\
47338 & 45.613 & 2.390  \\
47339 & 15.197 & 1.930  \\
47340 & 143.817 & 2.744  \\
47341 & 61.487 & 1.864  \\
47342 & 75.806 & 0.977  \\
47343 & 8.813 & 1.905  \\
47344 & 189.151 & 2.487  \\
47345 & 82.885 & 1.223  \\
47346 & 83.912 & 1.753  \\
47347 & 1.908 & 0.748  \\
47348 & 238.279 & 8.344  \\
47349 & 165.697 & 7.499  \\
47350 & 2.918 & 0.922  \\
47351 & 196.874 & 3.540  \\
47352 & 165.697 & 2.921  \\
47353 & 78.417 & 1.809  \\
47354 & 90.347 & 2.090  \\
47355 & 16.363 & 2.297  \\
47356 & 10.311 & 1.311  \\
47357 & 6.578 & 1.822  \\
47358 & 386.370 & 1.580  \\
47359 & 35.111 & 1.661  \\
47360 & 46.036 & 5.422  \\
47361 & 286.622 & 1.787  \\
47362 & 10.248 & 1.896  \\
47363 & 5.570 & 3.439  \\
47364 & 50.803 & 2.140  \\
47365 & 114.516 & 2.431  \\
47366 & 12.595 & 1.838  \\
47367 & 67.853 & 9.044  \\
47368 & 14.028 & 0.925  \\
47369 & 11.378 & 0.696  \\
47370 & 4.463 & 1.063  \\
47371 & 47.622 & 2.499  \\
47372 & 39.957 & 1.241  \\
47373 & 9.845 & 2.443  \\
47374 & 12.989 & 1.775  \\
47375 & 57.638 & 1.051  \\
47376 & 20.049 & 2.013  \\
47377 & 210.671 & 4.677  \\
47378 & 8.085 & 1.026  \\
47379 & 2.891 & 0.992  \\
47380 & 86.803 & 2.028  \\
47381 & 325.184 & 2.425  \\
47382 & 19.561 & 2.317  \\
47383 & 267.852 & 1.977  \\
47384 & 28.130 & 1.318  \\
47385 & 62.633 & 2.216  \\
47386 & 346.902 & 1.958  \\
47387 & 7.148 & 1.630  \\
47388 & 4.057 & 0.875  \\
47389 & 94.909 & 8.936  \\
47390 & 10.248 & 1.947  \\
47391 & 38.627 & 1.944  \\
47392 & 252.633 & 1.482  \\
47393 & 78.176 & 2.040  \\
47394 & 183.416 & 1.693  \\
47395 & 67.436 & 1.984  \\
47396 & 18.224 & 0.775  \\
47397 & 6.300 & 0.833  \\
47398 & 11.843 & 0.890  \\
47399 & 148.771 & 3.398  \\
47400 & 22.193 & 11.105  \\
47401 & 8.705 & 0.677  \\
47402 & 6.910 & 1.085  \\
47403 & 257.343 & 1.473  \\
47404 & 49.720 & 2.020  \\
47405 & 5.142 & 1.987  \\
47406 & 118.826 & 1.251  \\
47407 & 10.898 & 2.080  \\
47408 & 101.560 & 3.247  \\
47409 & 160.179 & 2.774  \\
47410 & 67.644 & 2.904  \\
47411 & 168.267 & 1.392  \\
47412 & 129.126 & 2.911  \\
47413 & 24.491 & 2.606  \\
47414 & 16.312 & 2.379  \\
47415 & 60.734 & 2.042  \\
47416 & 12.595 & 1.479  \\
47417 & 1.833 & 0.637  \\
47418 & 15.011 & 2.718  \\
47419 & 5.319 & 14.120  \\
47420 & 199.314 & 1.337  \\
47421 & 79.145 & 5.806  \\
47422 & 18.393 & 0.912  \\
47423 & 53.040 & 2.413  \\
47424 & 63.998 & 15.525  \\
47425 & 20.549 & 1.059  \\
47426 & 12.213 & 1.201  \\
47427 & 427.688 & 5.827  \\
47428 & 314.356 & 8.979  \\
47429 & 21.989 & 0.846  \\
47430 & 12.790 & 0.810  \\
47431 & 17.509 & 0.746  \\
47432 & 3.587 & 1.142  \\
47433 & 14.467 & 2.265  \\
47434 & 15.528 & 2.572  \\
47435 & 7.888 & 3.622  \\
47436 & 4.019 & 0.927  \\
47437 & 72.162 & 2.065  \\
47438 & 10.248 & 0.749  \\
47439 & 371.212 & 2.370  \\
47440 & 57.815 & 2.781  \\
47441 & 25.413 & 2.004  \\
47442 & 46.036 & 1.972  \\
47443 & 18.112 & 1.013  \\
47444 & 158.219 & 8.893  \\
47445 & 1.275 & 0.603  \\
47446 & 50.803 & 1.257  \\
47447 & 199.928 & 1.593  \\
47448 & 280.511 & 1.849  \\
47449 & 72.832 & 2.907  \\
47450 & 84.171 & 2.373  \\
47451 & 101.560 & 2.541  \\
47452 & 7.602 & 0.690  \\
47453 & 49.720 & 0.892  \\
47454 & 181.171 & 1.643  \\
47455 & 94.909 & 1.844  \\
47456 & 4.971 & 0.653  \\
47457 & 48.960 & 0.883  \\
47458 & 3.756 & 13.233  \\
47459 & 10.343 & 1.428  \\
47460 & 214.599 & 1.351  \\
47461 & 119.560 & 3.759  \\
47462 & 4.209 & 1.300  \\
47463 & 42.889 & 0.925  \\
47464 & 123.679 & 2.682  \\
47465 & 239.751 & 11.568  \\
47466 & 3.826 & 0.616  \\
47467 & 36.432 & 2.702  \\
47468 & 99.089 & 1.777  \\
47469 & 294.675 & 3.561  \\
47470 & 339.506 & 8.225  \\
47471 & 131.129 & 2.971  \\
47472 & 169.829 & 6.270  \\
47473 & 114.516 & 3.158  \\
47474 & 85.477 & 2.090  \\
47475 & 39.590 & 2.490  \\
47476 & 20.423 & 0.800  \\
47477 & 68.483 & 2.373  \\
47478 & 4.776 & 2.869  \\
47479 & 189.151 & 2.505  \\
47480 & 30.287 & 1.302  \\
47481 & 139.887 & 12.567  \\
47482 & 3.414 & 4.133  \\
47483 & 0.960 & 1.687  \\
47484 & 83.141 & 1.822  \\
47485 & 248.774 & 5.764  \\
47486 & 48.361 & 1.303  \\
47487 & 3.467 & 0.720  \\
47488 & 290.174 & 2.198  \\
47489 & 9.636 & 2.914  \\
47490 & 429.006 & 12.673  \\
47491 & 20.549 & 1.905  \\
47492 & 145.599 & 3.911  \\
47493 & 36.544 & 1.164  \\
47494 & 14.202 & 3.032  \\
47495 & 48.510 & 3.696  \\
47496 & 309.554 & 3.485  \\
47497 & 31.234 & 2.718  \\
47498 & 23.314 & 3.043  \\
47499 & 64.592 & 2.886  \\
47500 & 98.785 & 1.509  \\
47501 & 6.804 & 1.542  \\
47502 & 5.335 & 0.765  \\
47503 & 20.676 & 1.307  \\
47504 & 20.676 & 0.992  \\
47505 & 14.290 & 3.314  \\
47506 & 21.854 & 2.591  \\
47507 & 60.362 & 2.396  \\
47508 & 44.778 & 2.825  \\
47509 & 302.023 & 9.825  \\
47510 & 4.532 & 0.762  \\
47511 & 8.894 & 2.356  \\
47512 & 16.514 & 2.600  \\
47513 & 34.257 & 1.622  \\
47514 & 17.189 & 1.103  \\
47515 & 256.552 & 1.882  \\
47516 & 76.982 & 6.099  \\
47517 & 96.679 & 1.342  \\
47518 & 75.573 & 2.275  \\
47519 & 35.655 & 2.666  \\
47520 & 10.633 & 0.995  \\
47521 & 278.789 & 3.007  \\
47522 & 13.561 & 2.393  \\
47523 & 11.449 & 2.295  \\
47524 & 7.961 & 1.937  \\
47525 & 3.467 & 0.808  \\
47526 & 56.757 & 1.049  \\
47527 & 14.290 & 1.572  \\
47528 & 215.924 & 3.827  \\
47529 & 3.922 & 13.768  \\
47530 & 294.675 & 1.882  \\
47531 & 33.218 & 1.130  \\
47532 & 277.078 & 8.314  \\
47533 & 26.861 & 2.699  \\
47534 & 219.950 & 1.518  \\
47535 & 78.659 & 1.720  \\
47536 & 33.014 & 1.263  \\
47537 & 29.551 & 0.798  \\
47538 & 23.675 & 0.929  \\
47539 & 9.315 & 1.254  \\
47540 & 123.298 & 2.145  \\
47541 & 221.308 & 14.815  \\
47542 & 33.837 & 2.921  \\
47543 & 27.530 & 1.364  \\
47544 & 116.652 & 3.155  \\
47545 & 5.286 & 1.342  \\
47546 & 19.926 & 1.903  \\
47547 & 203.656 & 9.684  \\
47548 & 127.153 & 9.230  \\
47549 & 349.045 & 2.413  \\
47550 & 6.166 & 1.056  \\
47551 & 326.186 & 11.226  \\
47552 & 53.532 & 2.625  \\
47553 & 6.300 & 0.630  \\
47554 & 3.290 & 1.428  \\
47555 & 12.027 & 1.163  \\
47556 & 224.050 & 4.577  \\
47557 & 5.961 & 1.025  \\
47558 & 9.998 & 0.734  \\
47559 & 15.721 & 2.350  \\
47560 & 161.666 & 1.522  \\
47561 & 254.977 & 1.366  \\
47562 & 28.217 & 2.402  \\
47563 & 4.880 & 2.794  \\
47564 & 274.531 & 2.835  \\
47565 & 12.712 & 1.602  \\
47566 & 4.490 & 0.681  \\
47567 & 68.694 & 2.251  \\
47568 & 24.947 & 2.092  \\
47569 & 14.115 & 2.914  \\
47570 & 3.171 & 1.141  \\
47571 & 3.191 & 0.833  \\
47572 & 27.530 & 2.035  \\
47573 & 23.895 & 2.367  \\
47574 & 8.867 & 1.211  \\
47575 & 402.148 & 6.384  \\
47576 & 23.028 & 2.350  \\
47577 & 6.053 & 0.689  \\
47578 & 47.184 & 1.035  \\
47579 & 46.178 & 1.112  \\
47580 & 16.262 & 1.702  \\
47581 & 277.078 & 2.866  \\
47582 & 236.089 & 9.991  \\
47583 & 36.657 & 1.280  \\
47584 & 124.060 & 3.117  \\
47585 & 9.906 & 1.045  \\
47586 & 26.778 & 4.198  \\
47587 & 60.548 & 2.195  \\
47588 & 83.912 & 4.442  \\
47589 & 37.456 & 0.892  \\
47590 & 6.185 & 0.915  \\
47591 & 0.978 & 0.982  \\
47592 & 13.313 & 6.886  \\
47593 & 164.680 & 2.278  \\
47594 & 6.537 & 0.765  \\
47595 & 68.694 & 5.912  \\
47596 & 133.574 & 5.594  \\
47597 & 14.290 & 3.860  \\
47598 & 143.817 & 16.114  \\
47599 & 301.094 & 3.091  \\
47600 & 20.997 & 2.045  \\
47601 & 28.217 & 1.079  \\
47602 & 19.743 & 2.133  \\
47603 & 177.855 & 1.324  \\
47604 & 123.298 & 1.673  \\
47605 & 7.532 & 2.600  \\
47606 & 9.005 & 0.717  \\
47607 & 33.116 & 9.353  \\
47608 & 18.564 & 0.830  \\
47609 & 20.173 & 0.946  \\
47610 & 10.060 & 1.263  \\
47611 & 29.369 & 4.094  \\
47612 & 169.829 & 14.137  \\
47613 & 32.410 & 2.569  \\
47614 & 18.968 & 0.731  \\
47615 & 3.554 & 0.739  \\
47616 & 12.289 & 2.883  \\
47617 & 106.360 & 2.115  \\
47618 & 4.261 & 0.833  \\
47619 & 22.537 & 2.953  \\
47620 & 187.989 & 9.825  \\
47621 & 55.718 & 1.566  \\
47622 & 14.246 & 2.526  \\
47623 & 19.622 & 2.240  \\
47624 & 251.857 & 2.240  \\
47625 & 27.700 & 1.665  \\
47626 & 157.248 & 3.878  \\
47627 & 24.043 & 2.718  \\
47628 & 156.764 & 1.536  \\
47629 & 2.882 & 1.743  \\
47630 & 158.707 & 3.728  \\
47631 & 29.460 & 1.800  \\
47632 & 43.555 & 2.728  \\
47633 & 13.771 & 2.376  \\
47634 & 24.718 & 1.018  \\
47635 & 6.763 & 1.464  \\
47636 & 120.670 & 2.466  \\
47637 & 17.189 & 1.824  \\
47638 & 127.939 & 1.994  \\
47639 & 38.037 & 1.923  \\
47640 & 19.622 & 1.635  \\
47641 & 24.491 & 2.169  \\
47642 & 99.089 & 2.566  \\
47643 & 28.391 & 4.523  \\
47644 & 36.432 & 1.975  \\
47645 & 18.679 & 1.131  \\
47646 & 47.916 & 2.650  \\
47647 & 23.314 & 2.331  \\
47648 & 62.826 & 1.681  \\
47649 & 8.338 & 1.026  \\
47650 & 37.803 & 2.240  \\
47651 & 46.036 & 1.912  \\
47652 & 375.812 & 1.337  \\
47653 & 183.982 & 8.176  \\
47654 & 54.029 & 0.907  \\
47655 & 1.677 & 1.687  \\
47656 & 35.765 & 3.930  \\
47657 & 1.103 & 1.820  \\
47658 & 26.614 & 2.259  \\
47659 & 17.836 & 5.293  \\
47660 & 4.341 & 1.507  \\
47661 & 47.039 & 2.254  \\
47662 & 100.937 & 3.378  \\
47663 & 4.007 & 1.229  \\
47664 & 1.134 & 1.067  \\
47665 & 204.284 & 7.653  \\
47666 & 40.328 & 1.137  \\
47667 & 113.464 & 1.855  \\
47668 & 26.207 & 1.491  \\
47669 & 16.514 & 1.790  \\
47670 & 288.392 & 9.696  \\
47671 & 3.886 & 1.651  \\
47672 & 229.637 & 4.285  \\
47673 & 57.460 & 3.151  \\
47674 & 130.726 & 3.117  \\
47675 & 53.697 & 2.065  \\
47676 & 417.283 & 1.855  \\
47677 & 22.607 & 0.983  \\
47678 & 57.460 & 1.206  \\
47679 & 5.095 & 7.130  \\
47680 & 25.966 & 1.777  \\
47681 & 33.630 & 0.788  \\
47682 & 62.633 & 1.683  \\
47683 & 10.633 & 2.080  \\
47684 & 18.450 & 5.174  \\
47685 & 305.765 & 1.790  \\
47686 & 44.230 & 6.484  \\
47687 & 294.675 & 1.589  \\
47688 & 37.226 & 2.907  \\
47689 & 14.691 & 2.689  \\
47690 & 39.834 & 3.963  \\
47691 & 116.293 & 2.177  \\
47692 & 23.242 & 2.158  \\
47693 & 74.878 & 3.080  \\
47694 & 231.055 & 2.918  \\
47695 & 276.226 & 1.325  \\
47696 & 4.209 & 0.696  \\
47697 & 38.627 & 1.076  \\
47698 & 393.574 & 1.853  \\
47699 & 35.655 & 3.162  \\
47700 & 2.360 & 0.843  \\
47701 & 84.952 & 2.376  \\
47702 & 224.741 & 4.295  \\
47703 & 9.459 & 3.510  \\
47704 & 108.343 & 2.862  \\
47705 & 5.368 & 0.695  \\
47706 & 51.274 & 2.440  \\
47707 & 159.687 & 3.374  \\
47708 & 61.298 & 2.208  \\
47709 & 28.130 & 2.791  \\
47710 & 76.274 & 3.047  \\
47711 & 42.234 & 2.050  \\
47712 & 258.137 & 3.622  \\
47713 & 23.530 & 1.450  \\
47714 & 181.171 & 1.620  \\
47715 & 13.519 & 3.435  \\
47716 & 57.460 & 6.063  \\
47717 & 9.060 & 1.597  \\
47718 & 66.817 & 2.960  \\
47719 & 26.450 & 0.874  \\
47720 & 8.840 & 1.299  \\
47721 & 78.176 & 2.219  \\
47722 & 5.674 & 0.763  \\
47723 & 413.446 & 6.944  \\
47724 & 64.991 & 3.298  \\
47725 & 61.110 & 2.686  \\
47726 & 18.852 & 4.826  \\
47727 & 4.732 & 1.122  \\
47728 & 11.807 & 0.735  \\
47729 & 198.701 & 2.122  \\
47730 & 35.986 & 2.547  \\
47731 & 186.261 & 1.486  \\
47732 & 15.150 & 2.382  \\
47733 & 7.696 & 1.397  \\
47734 & 1.096 & 1.624  \\
47735 & 373.505 & 6.690  \\
47736 & 286.622 & 1.704  \\
47737 & 58.172 & 1.018  \\
47738 & 15.964 & 2.446  \\
47739 & 16.874 & 1.040  \\
47740 & 148.771 & 3.855  \\
47741 & 66.202 & 1.230  \\
47742 & 35.003 & 2.382  \\
47743 & 229.637 & 1.522  \\
47744 & 18.168 & 2.443  \\
47745 & 6.262 & 0.632  \\
47746 & 9.815 & 1.766  \\
47747 & 35.437 & 2.127  \\
47748 & 52.715 & 2.845  \\
47749 & 91.186 & 1.822  \\
47750 & 256.552 & 14.709  \\
47751 & 22.677 & 2.254  \\
47752 & 98.178 & 1.555  \\
47753 & 33.733 & 0.894  \\
47754 & 329.213 & 10.149  \\
47755 & 9.937 & 2.526  \\
47756 & 164.680 & 2.866  \\
47757 & 8.519 & 1.082  \\
47758 & 42.234 & 2.600  \\
47759 & 350.121 & 7.562  \\
47760 & 21.989 & 2.992  \\
47761 & 139.457 & 9.353  \\
47762 & 18.679 & 0.937  \\
47763 & 101.873 & 4.785  \\
47764 & 143.817 & 3.448  \\
47765 & 364.418 & 2.174  \\
47766 & 98.785 & 1.351  \\
47767 & 81.118 & 1.194  \\
47768 & 203.030 & 2.670  \\
47769 & 20.676 & 2.161  \\
47770 & 94.037 & 1.634  \\
47771 & 90.626 & 1.813  \\
47772 & 45.055 & 1.610  \\
47773 & 63.998 & 3.883  \\
47774 & 100.626 & 1.491  \\
47775 & 227.526 & 3.714  \\
47776 & 295.584 & 10.725  \\
47777 & 43.287 & 2.379  \\
47778 & 78.901 & 1.242  \\
47779 & 40.080 & 4.997  \\
47780 & 82.631 & 2.320  \\
47781 & 18.337 & 2.230  \\
47782 & 14.158 & 2.095  \\
47783 & 19.263 & 2.463  \\
47784 & 11.734 & 0.976  \\
47785 & 20.111 & 3.860  \\
47786 & 17.563 & 2.246  \\
47787 & 190.319 & 1.343  \\
47788 & 66.611 & 1.905  \\
47789 & 3.958 & 2.932  \\
47790 & 60.176 & 1.781  \\
47791 & 182.290 & 1.949  \\
47792 & 2.661 & 1.148  \\
47793 & 32.913 & 0.801  \\
47794 & 29.917 & 1.480  \\
47795 & 391.158 & 3.485  \\
47796 & 171.404 & 13.028  \\
47797 & 14.919 & 2.145  \\
47798 & 2.564 & 0.663  \\
47799 & 20.423 & 4.723  \\
47800 & 4.275 & 1.442  \\
47801 & 54.363 & 0.942  \\
47802 & 231.768 & 3.850  \\
47803 & 11.843 & 2.886  \\
47804 & 8.651 & 0.976  \\
47805 & 18.507 & 0.824  \\
47806 & 4.069 & 1.536  \\
47807 & 139.457 & 3.109  \\
47808 & 394.787 & 8.925  \\
47809 & 53.040 & 1.318  \\
47810 & 4.082 & 0.922  \\
47811 & 81.118 & 0.930  \\
47812 & 129.923 & 1.921  \\
47813 & 13.729 & 1.268  \\
47814 & 19.622 & 1.227  \\
47815 & 7.017 & 1.505  \\
47816 & 76.982 & 1.343  \\
47817 & 1.586 & 3.314  \\
47818 & 11.413 & 2.317  \\
47819 & 112.421 & 12.522  \\
47820 & 167.750 & 1.796  \\
47821 & 408.386 & 3.427  \\
47822 & 203.656 & 2.499  \\
47823 & 7.417 & 0.926  \\
47824 & 272.007 & 10.408  \\
47825 & 46.895 & 1.984  \\
47826 & 8.572 & 0.812  \\
47827 & 4.659 & 1.452  \\
47828 & 10.060 & 1.175  \\
47829 & 28.304 & 1.271  \\
47830 & 203.030 & 13.233  \\
47831 & 39.834 & 2.676  \\
47832 & 16.514 & 2.660  \\
47833 & 162.164 & 1.626  \\
47834 & 76.274 & 2.289  \\
47835 & 403.388 & 7.718  \\
47836 & 71.279 & 1.785  \\
47837 & 214.599 & 2.320  \\
47838 & 33.837 & 0.823  \\
47839 & 97.876 & 4.183  \\
47840 & 115.579 & 1.227  \\
47841 & 6.398 & 1.146  \\
47842 & 8.389 & 0.916  \\
47843 & 41.589 & 1.457  \\
47844 & 213.939 & 11.159  \\
47845 & 55.376 & 2.538  \\
47846 & 226.826 & 1.987  \\
47847 & 101.248 & 1.818  \\
47848 & 31.915 & 0.927  \\
47849 & 27.193 & 1.486  \\
47850 & 3.425 & 0.918  \\
47851 & 27.957 & 1.248  \\
47852 & 364.418 & 1.970  \\
47853 & 12.830 & 6.415  \\
47854 & 15.385 & 0.741  \\
47855 & 158.219 & 8.195  \\
47856 & 81.368 & 2.350  \\
47857 & 233.918 & 2.140  \\
47858 & 36.097 & 4.577  \\
47859 & 35.111 & 1.829  \\
47860 & 33.116 & 1.982  \\
47861 & 245.729 & 11.226  \\
47862 & 226.826 & 3.155  \\
47863 & 10.471 & 3.021  \\
47864 & 234.640 & 9.649  \\
47865 & 52.877 & 2.248  \\
47866 & 115.935 & 3.639  \\
47867 & 86.803 & 0.983  \\
47868 & 89.793 & 0.930  \\
47869 & 231.055 & 2.918  \\
47870 & 10.374 & 1.030  \\
47871 & 56.235 & 2.925  \\
47872 & 5.674 & 1.844  \\
47873 & 77.696 & 2.350  \\
47874 & 63.215 & 5.983  \\
47875 & 17.348 & 0.779  \\
47876 & 10.060 & 2.821  \\
47877 & 27.872 & 2.978  \\
47878 & 16.262 & 0.857  \\
47879 & 45.333 & 0.885  \\
47880 & 108.343 & 1.860  \\
47881 & 14.422 & 1.775  \\
47882 & 16.822 & 0.713  \\
47883 & 23.458 & 3.402  \\
47884 & 10.765 & 1.559  \\
47885 & 4.328 & 1.324  \\
47886 & 51.909 & 3.036  \\
47887 & 203.030 & 3.124  \\
47888 & 17.189 & 2.107  \\
47889 & 7.082 & 0.853  \\
47890 & 3.341 & 1.443  \\
47891 & 398.451 & 13.868  \\
47892 & 235.363 & 7.709  \\
47893 & 32.610 & 3.415  \\
47894 & 130.726 & 3.028  \\
47895 & 11.413 & 2.105  \\
47896 & 151.079 & 3.635  \\
47897 & 12.712 & 0.799  \\
47898 & 35.003 & 1.305  \\
47899 & 8.085 & 1.211  \\
47900 & 13.729 & 1.907  \\
47901 & 23.171 & 5.325  \\
47902 & 3.642 & 1.749  \\
47903 & 8.235 & 2.385  \\
47904 & 44.094 & 0.972  \\
47905 & 65.594 & 2.768  \\
47906 & 82.631 & 2.314  \\
47907 & 73.734 & 1.940  \\
47908 & 110.703 & 1.903  \\
47909 & 7.463 & 2.529  \\
47910 & 29.279 & 3.338  \\
47911 & 43.421 & 2.946  \\
47912 & 362.181 & 3.523  \\
47913 & 14.827 & 2.161  \\
47914 & 132.346 & 1.214  \\
47915 & 35.546 & 2.156  \\
47916 & 148.771 & 1.392  \\
47917 & 20.804 & 2.682  \\
47918 & 254.977 & 4.133  \\
47919 & 4.940 & 1.493  \\
47920 & 11.343 & 2.725  \\
47921 & 7.986 & 1.288  \\
47922 & 3.191 & 1.659  \\
47923 & 24.794 & 1.414  \\
47924 & 124.060 & 1.685  \\
47925 & 9.518 & 1.174  \\
47926 & 32.510 & 2.925  \\
47927 & 208.092 & 4.672  \\
47928 & 22.057 & 0.761  \\
47929 & 17.726 & 3.431  \\
47930 & 1.533 & 1.346  \\
47931 & 50.803 & 2.942  \\
47932 & 24.266 & 2.454  \\
47933 & 25.024 & 2.644  \\
47934 & 304.825 & 2.638  \\
47935 & 12.673 & 1.553  \\
47936 & 37.687 & 1.049  \\
47937 & 124.442 & 2.974  \\
47938 & 53.697 & 3.814  \\
47939 & 45.055 & 0.874  \\
47940 & 62.058 & 3.705  \\
47941 & 10.343 & 0.676  \\
47942 & 84.691 & 1.029  \\
47943 & 166.208 & 9.011  \\
47944 & 10.898 & 1.311  \\
47945 & 36.657 & 4.218  \\
47946 & 20.868 & 1.835  \\
47947 & 22.747 & 3.143  \\
47948 & 7.961 & 2.804  \\
47949 & 79.389 & 2.214  \\
47950 & 9.815 & 2.581  \\
47951 & 44.778 & 2.042  \\
47952 & 12.479 & 1.423  \\
47953 & 7.126 & 2.013  \\
47954 & 14.202 & 2.721  \\
47955 & 25.807 & 1.046  \\
47956 & 8.235 & 1.480  \\
47957 & 378.133 & 1.369  \\
47958 & 396.005 & 1.838  \\
47959 & 25.807 & 2.275  \\
47960 & 26.943 & 1.928  \\
47961 & 60.734 & 1.956  \\
47962 & 169.829 & 2.367  \\
47963 & 211.320 & 2.413  \\
47964 & 122.165 & 2.879  \\
47965 & 223.362 & 1.994  \\
47966 & 30.474 & 2.907  \\
47967 & 176.220 & 3.888  \\
47968 & 63.998 & 0.930  \\
47969 & 9.488 & 2.385  \\
47970 & 6.339 & 1.608  \\
47971 & 357.748 & 11.821  \\
47972 & 254.977 & 4.300  \\
47973 & 9.286 & 2.712  \\
47974 & 36.544 & 1.514  \\
47975 & 52.553 & 2.572  \\
47976 & 5.519 & 1.050  \\
47977 & 210.023 & 2.102  \\
47978 & 7.864 & 0.785  \\
47979 & 54.196 & 0.911  \\
47980 & 38.154 & 1.207  \\
47981 & 2.456 & 2.216  \\
47982 & 6.974 & 3.553  \\
47983 & 114.870 & 2.603  \\
47984 & 7.440 & 1.222  \\
47985 & 156.283 & 1.241  \\
47986 & 8.572 & 1.493  \\
47987 & 138.175 & 3.080  \\
47988 & 77.457 & 1.486  \\
47989 & 9.032 & 3.452  \\
47990 & 54.698 & 0.876  \\
47991 & 7.304 & 2.460  \\
47992 & 27.193 & 0.827  \\
47993 & 5.142 & 0.607  \\
47994 & 183.416 & 9.511  \\
47995 & 68.062 & 2.472  \\
47996 & 291.068 & 3.043  \\
47997 & 53.040 & 2.529  \\
47998 & 52.877 & 3.506  \\
47999 & 38.985 & 1.910  \\
48000 & 23.458 & 1.816  \\
48001 & 0.923 & 1.935  \\
48002 & 111.730 & 3.818  \\
48003 & 111.730 & 1.758  \\
48004 & 132.346 & 3.354  \\
48005 & 51.432 & 0.922  \\
48006 & 164.680 & 7.382  \\
48007 & 172.995 & 8.186  \\
48008 & 307.654 & 12.225  \\
48009 & 6.763 & 1.130  \\
48010 & 45.754 & 3.732  \\
48011 & 11.205 & 2.584  \\
48012 & 24.491 & 5.332  \\
48013 & 249.541 & 2.345  \\
48014 & 96.085 & 1.970  \\
48015 & 9.998 & 0.706  \\
48016 & 243.470 & 1.693  \\
48017 & 102.187 & 1.524  \\
48018 & 57.815 & 2.725  \\
48019 & 5.063 & 0.788  \\
48020 & 109.012 & 13.186  \\
48021 & 18.507 & 2.788  \\
48022 & 9.005 & 1.213  \\
48023 & 90.070 & 1.004  \\
48024 & 48.960 & 2.547  \\
48025 & 97.276 & 2.609  \\
48026 & 7.986 & 3.679  \\
48027 & 33.942 & 2.001  \\
48028 & 2.441 & 1.606  \\
48029 & 36.657 & 2.399  \\
48030 & 26.532 & 1.242  \\
48031 & 48.064 & 2.262  \\
48032 & 16.771 & 3.039  \\
48033 & 161.666 & 2.171  \\
48034 & 3.191 & 0.646  \\
48035 & 12.556 & 1.096  \\
48036 & 236.817 & 1.722  \\
48037 & 53.532 & 2.619  \\
48038 & 5.780 & 0.707  \\
48039 & 25.257 & 1.279  \\
48040 & 6.204 & 0.634  \\
48041 & 18.507 & 2.446  \\
48042 & 6.185 & 0.653  \\
48043 & 24.416 & 0.776  \\
48044 & 17.083 & 1.012  \\
48045 & 36.770 & 1.148  \\
48046 & 33.837 & 1.538  \\
48047 & 52.391 & 1.896  \\
48048 & 1.195 & 0.639  \\
48049 & 40.702 & 2.469  \\
48050 & 72.832 & 1.889  \\
48051 & 11.807 & 3.054  \\
48052 & 23.895 & 3.688  \\
48053 & 3.620 & 1.452  \\
48054 & 118.097 & 2.939  \\
48055 & 43.555 & 1.643  \\
48056 & 60.176 & 0.890  \\
48057 & 86.803 & 3.036  \\
48058 & 2.404 & 0.638  \\
48059 & 2.982 & 2.818  \\
48060 & 206.815 & 3.557  \\
48061 & 2.274 & 0.776  \\
48062 & 9.815 & 2.472  \\
48063 & 211.972 & 10.185  \\
48064 & 8.210 & 1.768  \\
48065 & 2.838 & 1.351  \\
48066 & 10.898 & 1.210  \\
48067 & 300.169 & 8.957  \\
48068 & 202.406 & 11.065  \\
48069 & 33.942 & 1.651  \\
48070 & 15.624 & 1.340  \\
48071 & 55.206 & 0.971  \\
48072 & 85.740 & 2.606  \\
48073 & 13.354 & 0.813  \\
48074 & 104.735 & 1.269  \\
48075 & 15.385 & 1.858  \\
48076 & 67.436 & 0.913  \\
48077 & 26.450 & 2.431  \\
48078 & 118.461 & 2.992  \\
48079 & 307.654 & 2.008  \\
48080 & 18.224 & 1.996  \\
48081 & 27.193 & 2.921  \\
48082 & 33.733 & 2.166  \\
48083 & 112.767 & 1.687  \\
48084 & 361.068 & 1.288  \\
48085 & 215.260 & 2.082  \\
48086 & 286.622 & 2.879  \\
48087 & 7.888 & 0.919  \\
48088 & 56.932 & 3.701  \\
48089 & 38.037 & 1.487  \\
48090 & 4.560 & 0.597  \\
48091 & 15.011 & 2.708  \\
48092 & 23.028 & 0.837  \\
48093 & 15.528 & 2.325  \\
48094 & 22.468 & 2.469  \\
48095 & 13.603 & 4.728  \\
48096 & 86.536 & 3.574  \\
48097 & 36.208 & 1.173  \\
48098 & 13.729 & 2.741  \\
48099 & 31.427 & 1.896  \\
48100 & 285.741 & 14.673  \\
48101 & 18.507 & 1.300  \\
48102 & 26.614 & 1.036  \\
48103 & 15.915 & 2.275  \\
48104 & 4.588 & 1.127  \\
48105 & 16.363 & 0.789  \\
48106 & 25.413 & 2.117  \\
48107 & 289.282 & 2.025  \\
48108 & 192.085 & 9.813  \\
48109 & 36.208 & 2.718  \\
48110 & 31.719 & 2.345  \\
48111 & 23.822 & 3.382  \\
48112 & 5.536 & 1.135  \\
48113 & 47.916 & 0.896  \\
48114 & 4.925 & 0.752  \\
48115 & 52.391 & 2.045  \\
48116 & 31.621 & 7.727  \\
48117 & 22.262 & 4.254  \\
48118 & 211.972 & 8.030  \\
48119 & 9.229 & 0.872  \\
48120 & 151.079 & 4.275  \\
48121 & 391.158 & 1.875  \\
48122 & 87.070 & 2.387  \\
48123 & 48.810 & 3.423  \\
48124 & 181.171 & 1.768  \\
48125 & 18.507 & 1.308  \\
48126 & 57.815 & 2.273  \\
48127 & 198.090 & 6.315  \\
48128 & 16.926 & 1.665  \\
48129 & 79.145 & 2.981  \\
48130 & 233.918 & 2.670  \\
48131 & 22.193 & 4.458  \\
48132 & 125.211 & 3.158  \\
48133 & 7.486 & 2.174  \\
48134 & 236.817 & 3.278  \\
48135 & 233.918 & 1.484  \\
48136 & 244.974 & 2.171  \\
48137 & 167.750 & 9.409  \\
48138 & 14.028 & 1.456  \\
48139 & 68.483 & 1.473  \\
48140 & 33.014 & 1.704  \\
48141 & 276.226 & 14.976  \\
48142 & 36.544 & 1.174  \\
48143 & 175.138 & 1.965  \\
48144 & 399.679 & 2.214  \\
48145 & 160.673 & 1.391  \\
48146 & 40.954 & 0.841  \\
48147 & 74.878 & 3.630  \\
48148 & 59.623 & 2.547  \\
48149 & 67.436 & 2.192  \\
48150 & 14.601 & 5.758  \\
48151 & 111.730 & 1.628  \\
48152 & 7.214 & 1.572  \\
48153 & 240.490 & 8.766  \\
48154 & 40.828 & 1.226  \\
48155 & 226.826 & 2.190  \\
48156 & 45.333 & 0.850  \\
48157 & 217.258 & 9.523  \\
48158 & 74.648 & 1.382  \\
48159 & 246.487 & 8.375  \\
48160 & 103.136 & 2.200  \\
48161 & 17.083 & 1.037  \\
48162 & 5.254 & 1.219  \\
48163 & 141.620 & 1.916  \\
48164 & 4.820 & 15.581  \\
48165 & 30.009 & 2.331  \\
48166 & 8.210 & 2.751  \\
48167 & 11.990 & 2.831  \\
48168 & 5.639 & 1.511  \\
48169 & 363.298 & 2.270  \\
48170 & 22.887 & 2.563  \\
48171 & 21.720 & 1.085  \\
48172 & 229.637 & 8.776  \\
48173 & 39.834 & 2.143  \\
48174 & 145.599 & 2.232  \\
48175 & 238.279 & 8.713  \\
48176 & 48.960 & 1.880  \\
48177 & 388.757 & 9.684  \\
48178 & 5.142 & 0.660  \\
48179 & 33.116 & 4.501  \\
48180 & 56.583 & 1.191  \\
48181 & 35.437 & 1.493  \\
48182 & 168.786 & 4.337  \\
48183 & 19.263 & 2.448  \\
48184 & 132.754 & 1.637  \\
48185 & 44.503 & 2.030  \\
48186 & 13.231 & 0.857  \\
48187 & 22.958 & 2.062  \\
48188 & 9.815 & 1.340  \\
48189 & 28.044 & 1.935  \\
48190 & 308.602 & 2.794  \\
48191 & 13.687 & 1.437  \\
48192 & 54.363 & 2.831  \\
48193 & 69.118 & 3.102  \\
48194 & 46.321 & 1.710  \\
48195 & 24.871 & 1.689  \\
48196 & 43.959 & 0.854  \\
48197 & 4.631 & 2.852  \\
48198 & 11.662 & 3.719  \\
48199 & 65.392 & 1.024  \\
48200 & 12.101 & 1.657  \\
48201 & 133.985 & 4.405  \\
48202 & 8.210 & 16.211  \\
48203 & 203.656 & 3.386  \\
48204 & 26.450 & 0.848  \\
48205 & 241.976 & 3.185  \\
48206 & 10.060 & 1.291  \\
48207 & 39.347 & 1.838  \\
48208 & 27.872 & 12.007  \\
48209 & 280.511 & 2.367  \\
48210 & 14.378 & 1.527  \\
48211 & 33.630 & 1.743  \\
48212 & 286.622 & 4.405  \\
48213 & 33.630 & 2.336  \\
48214 & 176.763 & 1.496  \\
48215 & 13.561 & 1.435  \\
48216 & 332.268 & 1.933  \\
48217 & 22.262 & 1.078  \\
48218 & 51.750 & 3.239  \\
48219 & 245.729 & 6.539  \\
48220 & 115.935 & 1.348  \\
48221 & 23.458 & 0.794  \\
48222 & 19.988 & 2.514  \\
48223 & 25.648 & 1.021  \\
48224 & 271.171 & 3.043  \\
48225 & 52.069 & 2.821  \\
48226 & 2.936 & 0.661  \\
48227 & 152.480 & 4.937  \\
48228 & 43.287 & 1.208  \\
48229 & 135.229 & 7.087  \\
48230 & 92.315 & 1.018  \\
48231 & 2.795 & 1.241  \\
48232 & 19.622 & 0.918  \\
48233 & 33.423 & 0.815  \\
48234 & 176.763 & 3.072  \\
48235 & 45.473 & 1.954  \\
48236 & 1.263 & 1.916  \\
48237 & 111.387 & 1.980  \\
48238 & 154.370 & 1.604  \\
48239 & 15.480 & 3.109  \\
48240 & 39.105 & 5.268  \\
48241 & 6.910 & 1.511  \\
48242 & 152.951 & 1.440  \\
48243 & 29.917 & 2.670  \\
48244 & 215.260 & 3.494  \\
48245 & 55.376 & 4.534  \\
48246 & 145.151 & 2.597  \\
48247 & 10.666 & 1.583  \\
48248 & 29.917 & 2.254  \\
48249 & 271.171 & 6.415  \\
48250 & 32.211 & 3.139  \\
48251 & 29.369 & 1.907  \\
48252 & 52.877 & 1.956  \\
48253 & 45.333 & 5.409  \\
48254 & 115.224 & 1.753  \\
48255 & 8.110 & 7.216  \\
48256 & 192.085 & 2.996  \\
48257 & 77.696 & 1.728  \\
48258 & 174.600 & 2.353  \\
48259 & 15.011 & 2.496  \\
48260 & 206.815 & 1.366  \\
48261 & 3.331 & 2.650  \\
48262 & 271.171 & 1.751  \\
48263 & 346.902 & 10.686  \\
48264 & 14.071 & 2.156  \\
48265 & 13.942 & 0.804  \\
48266 & 8.813 & 1.564  \\
48267 & 21.322 & 2.166  \\
48268 & 272.846 & 10.559  \\
48269 & 0.957 & 1.496  \\
48270 & 71.279 & 6.376  \\
48271 & 6.128 & 3.132  \\
48272 & 95.495 & 1.572  \\
48273 & 20.049 & 2.761  \\
48274 & 41.080 & 2.644  \\
48275 & 43.689 & 1.050  \\
48276 & 4.019 & 0.872  \\
48277 & 23.458 & 2.127  \\
48278 & 155.802 & 2.097  \\
48279 & 250.311 & 1.720  \\
48280 & 298.326 & 1.445  \\
48281 & 157.248 & 3.968  \\
48282 & 38.508 & 3.212  \\
48283 & 88.421 & 2.292  \\
48284 & 6.659 & 1.204  \\
48285 & 75.573 & 2.791  \\
48286 & 272.846 & 1.379  \\
48287 & 22.537 & 3.091  \\
48288 & 26.127 & 2.097  \\
48289 & 42.234 & 1.063  \\
48290 & 112.075 & 4.094  \\
48291 & 34.895 & 2.647  \\
48292 & 163.166 & 1.564  \\
48293 & 36.657 & 2.085  \\
48294 & 13.150 & 0.696  \\
48295 & 19.501 & 2.932  \\
48296 & 158.707 & 4.780  \\
48297 & 108.010 & 1.614  \\
48298 & 153.422 & 8.925  \\
48299 & 16.771 & 1.529  \\
48300 & 20.298 & 0.859  \\
48301 & 13.899 & 2.985  \\
48302 & 100.626 & 2.794  \\
48303 & 36.770 & 1.257  \\
48304 & 123.679 & 1.578  \\
48305 & 8.363 & 1.622  \\
48306 & 11.519 & 1.659  \\
48307 & 69.759 & 2.862  \\
48308 & 210.671 & 2.035  \\
48309 & 13.899 & 2.508  \\
48310 & 3.094 & 1.536  \\
48311 & 9.005 & 0.667  \\
48312 & 195.666 & 3.652  \\
48313 & 73.734 & 1.829  \\
48314 & 5.048 & 2.387  \\
48315 & 39.226 & 2.020  \\
48316 & 48.361 & 2.484  \\
48317 & 64.592 & 2.070  \\
48318 & 52.877 & 2.227  \\
48319 & 325.184 & 9.033  \\
48320 & 14.378 & 1.466  \\
48321 & 101.248 & 2.314  \\
48322 & 81.619 & 2.641  \\
48323 & 2.838 & 1.156  \\
48324 & 118.097 & 11.430  \\
48325 & 29.733 & 1.291  \\
48326 & 98.481 & 2.047  \\
48327 & 69.759 & 0.952  \\
48328 & 119.929 & 2.897  \\
48329 & 382.818 & 4.896  \\
48330 & 31.043 & 2.235  \\
48331 & 23.530 & 2.130  \\
48332 & 32.913 & 1.954  \\
48333 & 50.491 & 2.278  \\
48334 & 210.023 & 1.951  \\
48335 & 33.423 & 2.466  \\
48336 & 41.975 & 2.362  \\
48337 & 191.494 & 2.869  \\
48338 & 26.943 & 1.037  \\
48339 & 4.354 & 0.649  \\
48340 & 50.181 & 1.989  \\
48341 & 36.208 & 2.275  \\
48342 & 46.607 & 2.203  \\
48343 & 151.544 & 8.364  \\
48344 & 19.865 & 1.659  \\
48345 & 28.743 & 2.286  \\
48346 & 2.572 & 0.831  \\
48347 & 26.943 & 0.820  \\
48348 & 9.876 & 0.925  \\
48349 & 6.300 & 2.112  \\
48350 & 165.697 & 8.968  \\
48351 & 60.176 & 1.235  \\
48352 & 51.432 & 1.322  \\
48353 & 63.020 & 2.650  \\
48354 & 4.032 & 0.620  \\
48355 & 11.136 & 2.057  \\
48356 & 104.092 & 2.764  \\
48357 & 47.769 & 2.177  \\
48358 & 13.478 & 2.702  \\
48359 & 84.171 & 2.695  \\
48360 & 11.770 & 1.568  \\
48361 & 11.698 & 0.687  \\
48362 & 18.794 & 2.393  \\
48363 & 128.729 & 1.505  \\
48364 & 262.949 & 1.358  \\
48365 & 19.561 & 1.525  \\
48366 & 5.979 & 1.871  \\
48367 & 28.044 & 2.275  \\
48368 & 10.060 & 1.223  \\
48369 & 96.085 & 4.143  \\
48370 & 6.578 & 1.009  \\
48371 & 11.879 & 1.504  \\
48372 & 36.544 & 1.175  \\
48373 & 7.602 & 0.811  \\
48374 & 223.362 & 2.893  \\
48375 & 16.312 & 0.882  \\
48376 & 13.190 & 8.294  \\
48377 & 388.757 & 1.542  \\
48378 & 5.368 & 1.187  \\
48379 & 1.335 & 0.519  \\
48380 & 13.478 & 0.890  \\
48381 & 12.518 & 1.181  \\
48382 & 24.794 & 1.253  \\
48383 & 13.069 & 7.121  \\
48384 & 3.665 & 0.646  \\
48385 & 12.830 & 1.555  \\
48386 & 9.815 & 2.475  \\
48387 & 39.105 & 2.469  \\
48388 & 8.705 & 0.956  \\
48389 & 18.564 & 2.434  \\
48390 & 44.367 & 1.498  \\
48391 & 59.075 & 2.949  \\
48392 & 4.574 & 0.835  \\
48393 & 13.354 & 0.748  \\
48394 & 14.919 & 3.477  \\
48395 & 4.659 & 3.635  \\
48396 & 139.028 & 5.057  \\
48397 & 24.191 & 1.479  \\
48398 & 172.463 & 1.820  \\
48399 & 16.616 & 1.940  \\
48400 & 12.403 & 0.786  \\
48401 & 399.679 & 3.892  \\
48402 & 168.267 & 3.121  \\
48403 & 368.933 & 12.373  \\
48404 & 38.390 & 2.811  \\
48405 & 111.045 & 2.523  \\
48406 & 2.874 & 0.558  \\
48407 & 79.634 & 1.010  \\
48408 & 15.624 & 0.741  \\
48409 & 154.370 & 4.808  \\
48410 & 59.623 & 2.322  \\
48411 & 311.466 & 6.019  \\
48412 & 17.242 & 0.952  \\
48413 & 6.996 & 2.251  \\
48414 & 2.778 & 0.603  \\
48415 & 12.176 & 0.832  \\
48416 & 228.227 & 2.532  \\
48417 & 233.918 & 4.463  \\
48418 & 57.994 & 0.874  \\
48419 & 4.820 & 2.267  \\
48420 & 5.762 & 0.735  \\
48421 & 15.057 & 0.832  \\
48422 & 7.696 & 1.257  \\
48423 & 53.368 & 2.087  \\
48424 & 43.824 & 2.169  \\
48425 & 7.840 & 1.009  \\
48426 & 8.010 & 1.173  \\
48427 & 45.473 & 1.679  \\
48428 & 51.909 & 1.724  \\
48429 & 76.745 & 2.904  \\
48430 & 11.770 & 1.029  \\
48431 & 34.257 & 1.257  \\
48432 & 5.001 & 0.983  \\
48433 & 18.112 & 3.003  \\
48434 & 145.151 & 1.649  \\
48435 & 9.937 & 1.089  \\
48436 & 4.790 & 1.502  \\
48437 & 18.450 & 4.485  \\
48438 & 49.262 & 2.025  \\
48439 & 5.401 & 2.311  \\
48440 & 3.200 & 1.082  \\
48441 & 90.070 & 3.402  \\
48442 & 12.989 & 1.047  \\
48443 & 11.916 & 1.616  \\
48444 & 21.520 & 2.541  \\
48445 & 22.817 & 2.660  \\
48446 & 27.446 & 4.512  \\
48447 & 13.231 & 2.402  \\
48448 & 11.734 & 0.946  \\
48449 & 6.091 & 1.437  \\
48450 & 11.698 & 3.626  \\
48451 & 13.561 & 5.455  \\
48452 & 49.720 & 2.350  \\
48453 & 2.509 & 0.938  \\
48454 & 2.778 & 1.910  \\
48455 & 18.736 & 1.345  \\
48456 & 13.436 & 1.637  \\
48457 & 37.687 & 2.221  \\
48458 & 65.999 & 0.885  \\
48459 & 3.000 & 0.945  \\
48460 & 5.709 & 2.195  \\
48461 & 87.878 & 1.576  \\
48462 & 69.118 & 1.785  \\
48463 & 15.866 & 4.069  \\
48464 & 297.409 & 1.813  \\
48465 & 13.150 & 3.448  \\
48466 & 5.126 & 1.055  \\
48467 & 81.368 & 1.111  \\
48468 & 43.959 & 3.746  \\
48469 & 37.341 & 2.289  \\
48470 & 4.490 & 0.655  \\
48471 & 26.127 & 1.790  \\
48472 & 8.598 & 1.464  \\
48473 & 33.218 & 1.449  \\
48474 & 240.490 & 1.928  \\
48475 & 51.750 & 2.060  \\
48476 & 7.912 & 1.531  \\
48477 & 127.545 & 3.197  \\
48478 & 43.287 & 2.842  \\
48479 & 27.700 & 2.842  \\
48480 & 21.787 & 3.468  \\
48481 & 3.676 & 2.379  \\
48482 & 17.402 & 0.744  \\
48483 & 29.825 & 1.794  \\
48484 & 17.242 & 1.173  \\
48485 & 51.909 & 2.466  \\
48486 & 37.226 & 1.369  \\
48487 & 6.438 & 0.668  \\
48488 & 8.085 & 1.951  \\
48489 & 207.453 & 3.032  \\
48490 & 416.000 & 1.620  \\
48491 & 15.818 & 2.270  \\
48492 & 16.771 & 3.723  \\
48493 & 99.395 & 5.415  \\
48494 & 195.666 & 2.708  \\
48495 & 5.605 & 0.662  \\
48496 & 4.955 & 0.713  \\
48497 & 386.370 & 8.850  \\
48498 & 68.062 & 2.768  \\
48499 & 131.533 & 2.440  \\
48500 & 78.176 & 2.133  \\
48501 & 98.785 & 3.600  \\
48502 & 13.856 & 0.706  \\
48503 & 27.193 & 1.127  \\
48504 & 222.675 & 7.526  \\
48505 & 10.439 & 3.010  \\
48506 & 56.583 & 1.045  \\
48507 & 26.369 & 3.814  \\
48508 & 276.226 & 8.435  \\
48509 & 48.361 & 2.203  \\
48510 & 10.153 & 1.081  \\
48511 & 2.073 & 0.970  \\
48512 & 3.200 & 0.649  \\
48513 & 203.030 & 12.373  \\
48514 & 142.934 & 3.746  \\
48515 & 5.254 & 0.622  \\
48516 & 47.184 & 1.374  \\
48517 & 4.477 & 2.657  \\
48518 & 261.335 & 1.758  \\
48519 & 10.153 & 1.233  \\
48520 & 28.130 & 3.578  \\
48521 & 33.423 & 6.225  \\
48522 & 30.663 & 1.268  \\
48523 & 36.657 & 2.511  \\
48524 & 47.769 & 1.346  \\
48525 & 68.272 & 2.828  \\
48526 & 22.330 & 1.437  \\
48527 & 38.037 & 3.701  \\
48528 & 22.887 & 0.946  \\
48529 & 277.078 & 1.930  \\
48530 & 202.406 & 2.859  \\
48531 & 63.215 & 1.371  \\
48532 & 10.279 & 1.194  \\
48533 & 15.011 & 1.905  \\
48534 & 41.717 & 3.061  \\
48535 & 6.185 & 3.892  \\
48536 & 149.229 & 3.728  \\
48537 & 11.770 & 1.612  \\
48538 & 5.401 & 0.885  \\
48539 & 51.274 & 1.954  \\
48540 & 275.377 & 1.673  \\
48541 & 15.197 & 3.665  \\
48542 & 20.868 & 2.764  \\
48543 & 50.181 & 0.971  \\
48544 & 2.769 & 12.166  \\
48545 & 45.055 & 1.222  \\
48546 & 73.056 & 2.122  \\
48547 & 13.436 & 1.916  \\
48548 & 10.865 & 1.260  \\
48549 & 222.675 & 14.463  \\
48550 & 355.552 & 9.375  \\
48551 & 21.192 & 5.969  \\
48552 & 66.817 & 3.705  \\
48553 & 75.806 & 2.345  \\
48554 & 81.118 & 2.466  \\
48555 & 8.813 & 3.415  \\
48556 & 14.378 & 1.058  \\
48557 & 74.878 & 3.270  \\
48558 & 12.138 & 1.576  \\
48559 & 44.094 & 1.173  \\
48560 & 12.518 & 1.632  \\
48561 & 66.817 & 5.281  \\
48562 & 1.236 & 0.774  \\
48563 & 51.274 & 2.454  \\
48564 & 9.845 & 1.342  \\
48565 & 63.998 & 2.490  \\
48566 & 181.171 & 8.476  \\
48567 & 33.116 & 2.622  \\
48568 & 3.171 & 2.428  \\
48569 & 314.356 & 1.396  \\
48570 & 99.089 & 2.460  \\
48571 & 47.039 & 0.965  \\
48572 & 2.620 & 1.288  \\
48573 & 121.415 & 1.522  \\
48574 & 15.291 & 2.356  \\
48575 & 1.611 & 1.457  \\
48576 & 236.817 & 3.992  \\
48577 & 15.721 & 0.947  \\
48578 & 109.012 & 7.830  \\
48579 & 45.895 & 2.382  \\
48580 & 9.459 & 0.948  \\
48581 & 11.990 & 2.597  \\
48582 & 26.696 & 1.862  \\
48583 & 29.189 & 1.327  \\
48584 & 14.601 & 1.606  \\
48585 & 121.042 & 1.126  \\
48586 & 7.017 & 1.035  \\
48587 & 30.381 & 3.419  \\
48588 & 24.043 & 2.037  \\
48589 & 48.960 & 4.321  \\
48590 & 259.731 & 9.153  \\
48591 & 6.438 & 0.847  \\
48592 & 11.102 & 1.524  \\
48593 & 20.676 & 2.001  \\
48594 & 73.734 & 2.505  \\
48595 & 7.696 & 1.127  \\
48596 & 2.661 & 0.808  \\
48597 & 41.334 & 2.523  \\
48598 & 25.413 & 3.174  \\
48599 & 17.348 & 8.871  \\
48600 & 44.367 & 2.328  \\
48601 & 283.114 & 8.578  \\
48602 & 10.966 & 3.358  \\
48603 & 14.601 & 1.616  \\
48604 & 155.323 & 3.949  \\
48605 & 6.639 & 2.143  \\
48606 & 380.468 & 8.734  \\
48607 & 98.481 & 3.282  \\
48608 & 16.514 & 1.170  \\
48609 & 8.441 & 1.242  \\
48610 & 48.659 & 1.710  \\
48611 & 30.474 & 6.308  \\
48612 & 64.195 & 1.862  \\
48613 & 22.607 & 1.361  \\
48614 & 68.483 & 2.758  \\
48615 & 3.435 & 1.116  \\
48616 & 1.856 & 0.741  \\
48617 & 16.874 & 1.069  \\
48618 & 209.378 & 4.400  \\
48619 & 28.743 & 0.863  \\
48620 & 45.895 & 1.548  \\
48621 & 61.298 & 2.434  \\
48622 & 9.286 & 0.991  \\
48623 & 10.503 & 0.831  \\
48624 & 217.258 & 1.361  \\
48625 & 161.666 & 1.790  \\
48626 & 11.734 & 1.009  \\
48627 & 38.390 & 0.890  \\
48628 & 8.441 & 1.236  \\
48629 & 25.727 & 1.730  \\
48630 & 241.232 & 1.533  \\
48631 & 187.989 & 8.957  \\
48632 & 186.836 & 1.770  \\
48633 & 263.760 & 9.979  \\
48634 & 44.778 & 1.813  \\
48635 & 105.707 & 2.764  \\
48636 & 32.811 & 2.408  \\
48637 & 27.786 & 1.751  \\
48638 & 56.235 & 0.974  \\
48639 & 99.395 & 0.990  \\
48640 & 35.655 & 5.100  \\
48641 & 10.966 & 1.813  \\
48642 & 10.831 & 1.010  \\
48643 & 38.627 & 3.583  \\
48644 & 13.109 & 1.535  \\
48645 & 186.261 & 1.669  \\
48646 & 104.413 & 2.235  \\
48647 & 25.334 & 0.894  \\
48648 & 190.906 & 10.358  \\
48649 & 175.138 & 5.161  \\
48650 & 118.461 & 2.818  \\
48651 & 80.869 & 1.645  \\
48652 & 3.756 & 1.342  \\
48653 & 185.689 & 1.371  \\
48654 & 394.787 & 9.731  \\
48655 & 18.910 & 1.409  \\
48656 & 17.672 & 2.211  \\
48657 & 136.483 & 2.960  \\
48658 & 6.659 & 2.932  \\
48659 & 125.597 & 3.570  \\
48660 & 1.902 & 1.245  \\
48661 & 224.741 & 1.880  \\
48662 & 37.687 & 3.692  \\
48663 & 89.517 & 2.960  \\
48664 & 180.614 & 2.499  \\
48665 & 374.657 & 1.954  \\
48666 & 9.815 & 1.073  \\
48667 & 90.347 & 1.628  \\
48668 & 120.299 & 1.669  \\
48669 & 31.043 & 2.331  \\
48670 & 35.655 & 2.065  \\
48671 & 331.246 & 1.198  \\
48672 & 47.916 & 1.127  \\
48673 & 40.954 & 0.877  \\
48674 & 42.104 & 1.756  \\
48675 & 301.094 & 1.583  \\
48676 & 19.682 & 1.242  \\
48677 & 213.281 & 4.627  \\
48678 & 37.803 & 2.774  \\
48679 & 146.950 & 4.064  \\
48680 & 46.607 & 1.026  \\
48681 & 2.744 & 1.346  \\
48682 & 374.657 & 1.219  \\
48683 & 253.412 & 15.321  \\
48684 & 204.284 & 8.455  \\
48685 & 40.828 & 2.133  \\
48686 & 52.715 & 1.665  \\
48687 & 15.576 & 0.832  \\
48688 & 103.136 & 1.527  \\
48689 & 122.919 & 2.828  \\
48690 & 38.746 & 0.836  \\
48691 & 167.750 & 4.326  \\
48692 & 33.733 & 2.182  \\
48693 & 40.954 & 3.136  \\
48694 & 50.027 & 1.992  \\
48695 & 23.748 & 2.230  \\
48696 & 34.788 & 2.248  \\
48697 & 352.283 & 9.420  \\
48698 & 6.418 & 0.720  \\
48699 & 30.474 & 1.204  \\
48700 & 183.416 & 2.408  \\
48701 & 9.576 & 0.978  \\
48702 & 16.668 & 1.072  \\
48703 & 18.224 & 1.758  \\
48704 & 9.343 & 2.487  \\
48705 & 14.246 & 1.982  \\
48706 & 31.234 & 1.292  \\
48707 & 6.804 & 1.161  \\
48708 & 59.991 & 3.519  \\
48709 & 267.028 & 2.008  \\
48710 & 2.927 & 1.122  \\
48711 & 71.279 & 2.297  \\
48712 & 64.393 & 2.835  \\
48713 & 9.665 & 1.387  \\
48714 & 41.846 & 1.912  \\
48715 & 10.699 & 1.343  \\
48716 & 380.468 & 10.458  \\
48717 & 11.916 & 1.546  \\
48718 & 127.939 & 2.699  \\
48719 & 55.890 & 2.541  \\
48720 & 15.150 & 1.009  \\
48721 & 43.421 & 3.102  \\
48722 & 323.188 & 2.320  \\
48723 & 111.387 & 3.021  \\
48724 & 54.698 & 2.402  \\
48725 & 16.413 & 8.176  \\
48726 & 6.996 & 1.337  \\
48727 & 20.549 & 3.310  \\
48728 & 5.727 & 1.489  \\
48729 & 3.982 & 1.330  \\
48730 & 17.617 & 2.246  \\
48731 & 47.184 & 3.354  \\
48732 & 59.991 & 3.227  \\
48733 & 28.044 & 2.348  \\
48734 & 24.718 & 0.905  \\
48735 & 219.950 & 9.766  \\
48736 & 77.457 & 1.036  \\
48737 & 30.194 & 1.028  \\
48738 & 9.343 & 2.541  \\
48739 & 37.920 & 1.168  \\
48740 & 50.803 & 2.876  \\
48741 & 79.145 & 2.030  \\
48742 & 23.314 & 3.274  \\
48743 & 10.122 & 1.174  \\
48744 & 35.328 & 3.464  \\
48745 & 12.556 & 1.951  \\
48746 & 9.755 & 0.794  \\
48747 & 87.339 & 2.682  \\
48748 & 64.991 & 2.460  \\
48749 & 11.413 & 1.387  \\
48750 & 58.532 & 3.805  \\
48751 & 2.165 & 1.191  \\
48752 & 257.343 & 6.338  \\
48753 & 19.382 & 2.535  \\
48754 & 2.991 & 1.262  \\
48755 & 167.750 & 4.677  \\
48756 & 130.726 & 3.939  \\
48757 & 47.769 & 1.308  \\
48758 & 145.151 & 2.496  \\
48759 & 73.056 & 2.953  \\
48760 & 41.334 & 7.113  \\
48761 & 23.675 & 1.651  \\
48762 & 67.436 & 1.894  \\
48763 & 4.895 & 1.198  \\
48764 & 293.769 & 1.363  \\
48765 & 162.664 & 5.594  \\
48766 & 110.024 & 1.303  \\
48767 & 279.649 & 3.515  \\
48768 & 18.450 & 2.872  \\
48769 & 59.440 & 2.267  \\
48770 & 5.142 & 0.769  \\
48771 & 104.735 & 1.161  \\
48772 & 14.467 & 1.060  \\
48773 & 158.219 & 4.506  \\
48774 & 51.274 & 5.033  \\
48775 & 85.214 & 2.085  \\
48776 & 41.589 & 0.869  \\
48777 & 96.381 & 1.630  \\
48778 & 76.982 & 2.578  \\
48779 & 97.876 & 2.725  \\
48780 & 169.829 & 1.595  \\
48781 & 15.433 & 2.060  \\
48782 & 291.068 & 2.886  \\
48783 & 6.537 & 1.103  \\
48784 & 48.064 & 3.322  \\
48785 & 358.851 & 10.161  \\
48786 & 2.099 & 14.815  \\
48787 & 127.545 & 1.639  \\
48788 & 61.298 & 1.987  \\
48789 & 6.537 & 3.444  \\
48790 & 169.307 & 2.466  \\
48791 & 313.389 & 10.088  \\
48792 & 240.490 & 2.365  \\
48793 & 5.692 & 1.493  \\
48794 & 192.677 & 2.300  \\
48795 & 18.001 & 2.419  \\
48796 & 105.382 & 3.014  \\
48797 & 77.219 & 2.042  \\
48798 & 6.996 & 1.649  \\
48799 & 9.032 & 2.676  \\
48800 & 4.288 & 2.428  \\
48801 & 109.012 & 2.992  \\
48802 & 12.673 & 1.473  \\
48803 & 17.083 & 1.127  \\
48804 & 144.705 & 1.787  \\
48805 & 18.337 & 2.845  \\
48806 & 71.279 & 2.230  \\
48807 & 16.668 & 1.855  \\
48808 & 127.153 & 1.366  \\
48809 & 185.689 & 3.523  \\
48810 & 23.314 & 1.279  \\
48811 & 319.232 & 3.864  \\
48812 & 59.991 & 2.235  \\
48813 & 34.362 & 3.061  \\
48814 & 6.783 & 3.113  \\
48815 & 24.043 & 2.705  \\
48816 & 33.942 & 2.267  \\
48817 & 40.328 & 1.280  \\
48818 & 47.769 & 2.811  \\
48819 & 44.916 & 0.996  \\
48820 & 53.368 & 14.498  \\
48821 & 60.922 & 1.987  \\
48822 & 320.216 & 13.935  \\
48823 & 2.017 & 0.953  \\
48824 & 155.323 & 2.925  \\
48825 & 25.727 & 0.883  \\
48826 & 7.394 & 1.076  \\
48827 & 402.148 & 1.700  \\
48828 & 217.258 & 2.016  \\
48829 & 39.105 & 1.332  \\
48830 & 96.381 & 1.818  \\
48831 & 20.049 & 2.284  \\
48832 & 255.764 & 1.706  \\
48833 & 266.208 & 10.259  \\
48834 & 99.395 & 3.151  \\
48835 & 210.023 & 3.540  \\
48836 & 155.323 & 2.686  \\
48837 & 37.341 & 1.992  \\
48838 & 103.136 & 1.250  \\
48839 & 18.280 & 2.320  \\
48840 & 5.485 & 0.807  \\
48841 & 12.101 & 2.127  \\
48842 & 303.888 & 2.591  \\
48843 & 27.110 & 3.155  \\
48844 & 403.388 & 5.675  \\
48845 & 94.909 & 2.120  \\
48846 & 197.481 & 1.675  \\
48847 & 84.431 & 1.122  \\
48848 & 207.453 & 4.774  \\
48849 & 81.871 & 2.169  \\
48850 & 183.982 & 5.771  \\
48851 & 10.439 & 1.813  \\
48852 & 57.638 & 1.386  \\
48853 & 8.519 & 1.046  \\
48854 & 23.099 & 3.139  \\
48855 & 19.203 & 2.731  \\
48856 & 32.913 & 2.125  \\
48857 & 372.357 & 2.248  \\
48858 & 23.530 & 1.486  \\
48859 & 37.687 & 1.624  \\
48860 & 25.257 & 2.033  \\
48861 & 195.666 & 7.490  \\
48862 & 62.441 & 1.860  \\
48863 & 164.174 & 1.313  \\
48864 & 30.568 & 1.706  \\
48865 & 69.331 & 2.517  \\
48866 & 42.234 & 2.177  \\
48867 & 393.574 & 9.477  \\
48868 & 145.599 & 2.325  \\
48869 & 5.158 & 2.016  \\
48870 & 71.719 & 2.072  \\
48871 & 66.611 & 2.781  \\
48872 & 17.781 & 1.896  \\
48873 & 206.815 & 1.864  \\
48874 & 31.427 & 1.061  \\
48875 & 51.274 & 1.171  \\
48876 & 124.826 & 2.179  \\
48877 & 14.873 & 1.190  \\
48878 & 21.454 & 1.353  \\
48879 & 3.321 & 1.655  \\
48880 & 75.806 & 3.102  \\
48881 & 49.720 & 1.820  \\
48882 & 1.271 & 0.672  \\
48883 & 4.019 & 0.890  \\
48884 & 190.906 & 3.270  \\
48885 & 168.267 & 8.001  \\
48886 & 2.812 & 0.678  \\
48887 & 14.601 & 1.058  \\
48888 & 32.211 & 0.834  \\
48889 & 345.836 & 2.008  \\
48890 & 65.796 & 2.145  \\
48891 & 134.399 & 1.914  \\
48892 & 12.251 & 3.370  \\
48893 & 29.279 & 1.276  \\
48894 & 382.818 & 2.581  \\
48895 & 7.349 & 1.712  \\
48896 & 407.131 & 9.153  \\
48897 & 316.297 & 1.783  \\
48898 & 260.532 & 3.570  \\
48899 & 7.579 & 0.911  \\
48900 & 48.960 & 2.262  \\
48901 & 18.112 & 1.213  \\
48902 & 2.061 & 19.504  \\
48903 & 37.920 & 1.286  \\
48904 & 146.950 & 2.317  \\
48905 & 107.678 & 1.045  \\
48906 & 117.011 & 11.722  \\
48907 & 320.216 & 8.476  \\
48908 & 9.755 & 1.305  \\
48909 & 6.497 & 0.917  \\
48910 & 169.829 & 2.939  \\
48911 & 355.552 & 8.682  \\
48912 & 41.717 & 1.259  \\
48913 & 191.494 & 10.040  \\
48914 & 24.871 & 2.457  \\
48915 & 192.677 & 2.842  \\
48916 & 311.466 & 10.015  \\
48917 & 22.468 & 3.095  \\
48918 & 11.990 & 1.681  \\
48919 & 308.602 & 1.282  \\
48920 & 5.727 & 3.452  \\
48921 & 410.908 & 3.561  \\
48922 & 51.116 & 14.411  \\
48923 & 17.726 & 1.292  \\
48924 & 7.768 & 1.463  \\
48925 & 27.361 & 8.766  \\
48926 & 37.456 & 2.356  \\
48927 & 30.663 & 0.785  \\
48928 & 4.674 & 1.115  \\
48929 & 47.184 & 2.151  \\
48930 & 30.101 & 0.904  \\
48931 & 7.104 & 2.001  \\
48932 & 36.097 & 2.886  \\
48933 & 9.937 & 0.677  \\
48934 & 277.932 & 8.599  \\
48935 & 76.274 & 2.584  \\
48936 & 23.895 & 2.246  \\
48937 & 248.009 & 2.320  \\
48938 & 272.846 & 7.802  \\
48939 & 62.058 & 2.751  \\
48940 & 9.606 & 5.211  \\
48941 & 3.958 & 0.623  \\
48942 & 2.360 & 1.135  \\
48943 & 249.541 & 1.518  \\
48944 & 240.490 & 1.324  \\
48945 & 20.235 & 2.275  \\
48946 & 7.486 & 1.779  \\
48947 & 9.547 & 0.997  \\
48948 & 18.621 & 0.751  \\
48949 & 53.368 & 3.028  \\
48950 & 5.942 & 1.260  \\
48951 & 302.954 & 1.495  \\
48952 & 32.310 & 3.124  \\
48953 & 7.937 & 1.112  \\
48954 & 32.112 & 2.828  \\
48955 & 57.638 & 1.245  \\
48956 & 164.174 & 4.352  \\
48957 & 218.599 & 12.210  \\
48958 & 17.509 & 1.695  \\
48959 & 25.257 & 3.028  \\
48960 & 4.532 & 0.922  \\
48961 & 21.520 & 1.025  \\
48962 & 61.110 & 1.529  \\
48963 & 87.878 & 1.989  \\
48964 & 38.865 & 2.382  \\
48965 & 64.195 & 2.092  \\
48966 & 28.832 & 3.338  \\
48967 & 25.491 & 1.034  \\
48968 & 22.537 & 2.221  \\
48969 & 142.934 & 1.647  \\
48970 & 68.483 & 2.140  \\
48971 & 18.112 & 2.145  \\
48972 & 54.363 & 3.354  \\
48973 & 100.317 & 1.272  \\
48974 & 276.226 & 8.651  \\
48975 & 7.720 & 3.255  \\
48976 & 25.570 & 2.925  \\
48977 & 56.409 & 1.844  \\
48978 & 13.436 & 2.408  \\
48979 & 10.932 & 0.744  \\
48980 & 383.999 & 11.457  \\
48981 & 20.932 & 1.480  \\
48982 & 2.479 & 1.041  \\
48983 & 9.372 & 2.018  \\
48984 & 46.036 & 2.866  \\
48985 & 374.657 & 10.040  \\
48986 & 3.467 & 14.205  \\
48987 & 166.720 & 3.485  \\
48988 & 6.185 & 2.122  \\
48989 & 33.526 & 1.484  \\
48990 & 9.401 & 1.536  \\
48991 & 49.873 & 2.353  \\
48992 & 7.082 & 1.718  \\
48993 & 4.057 & 2.705  \\
48994 & 3.331 & 0.857  \\
48995 & 54.029 & 13.539  \\
48996 & 79.145 & 2.818  \\
48997 & 198.090 & 8.946  \\
48998 & 14.691 & 0.853  \\
48999 & 26.696 & 0.867  \\
49000 & 1.100 & 2.514  \\
49001 & 6.109 & 0.785  \\
49002 & 241.232 & 12.719  \\
49003 & 69.974 & 1.068  \\
49004 & 62.058 & 0.981  \\
49005 & 10.568 & 0.989  \\
49006 & 7.192 & 1.060  \\
49007 & 12.441 & 2.008  \\
49008 & 3.803 & 1.399  \\
49009 & 201.163 & 2.125  \\
49010 & 2.219 & 0.602  \\
49011 & 6.091 & 0.634  \\
49012 & 43.959 & 2.151  \\
49013 & 271.171 & 1.491  \\
49014 & 255.764 & 9.175  \\
49015 & 3.814 & 1.116  \\
49016 & 3.653 & 1.241  \\
49017 & 132.346 & 11.485  \\
49018 & 3.489 & 1.207  \\
49019 & 9.401 & 2.808  \\
49020 & 30.287 & 2.195  \\
49021 & 322.194 & 14.620  \\
49022 & 3.446 & 0.815  \\
49023 & 9.636 & 2.200  \\
49024 & 18.337 & 1.773  \\
49025 & 8.060 & 2.654  \\
49026 & 9.665 & 1.903  \\
49027 & 18.852 & 1.884  \\
49028 & 4.940 & 2.080  \\
49029 & 54.867 & 2.845  \\
49030 & 276.226 & 1.366  \\
49031 & 277.078 & 5.377  \\
49032 & 355.552 & 1.463  \\
49033 & 9.815 & 1.840  \\
49034 & 31.621 & 3.262  \\
49035 & 15.672 & 1.435  \\
49036 & 20.049 & 2.981  \\
49037 & 5.435 & 1.200  \\
49038 & 244.974 & 1.563  \\
49039 & 59.807 & 2.469  \\
49040 & 19.682 & 2.001  \\
49041 & 3.321 & 1.498  \\
49042 & 31.817 & 2.448  \\
49043 & 61.298 & 2.744  \\
49044 & 1.113 & 0.608  \\
49045 & 15.150 & 2.214  \\
49046 & 65.191 & 2.020  \\
49047 & 289.282 & 7.251  \\
49048 & 35.111 & 2.814  \\
49049 & 8.867 & 1.337  \\
49050 & 405.879 & 7.792  \\
49051 & 52.230 & 1.194  \\
49052 & 23.675 & 1.392  \\
49053 & 403.388 & 3.306  \\
49054 & 161.666 & 3.050  \\
49055 & 17.726 & 6.070  \\
49056 & 10.153 & 1.622  \\
49057 & 5.798 & 0.878  \\
49058 & 10.798 & 3.128  \\
49059 & 10.153 & 0.861  \\
49060 & 163.166 & 1.987  \\
49061 & 90.347 & 2.211  \\
49062 & 21.587 & 3.087  \\
49063 & 4.341 & 0.864  \\
49064 & 380.468 & 5.174  \\
49065 & 18.852 & 1.300  \\
49066 & 2.786 & 0.981  \\
49067 & 58.352 & 0.928  \\
49068 & 1.926 & 1.368  \\
49069 & 217.258 & 1.798  \\
49070 & 47.184 & 1.191  \\
49071 & 114.516 & 2.203  \\
49072 & 4.275 & 0.704  \\
49073 & 266.208 & 12.299  \\
49074 & 7.017 & 0.832  \\
49075 & 36.997 & 2.918  \\
49076 & 65.796 & 1.126  \\
49077 & 6.598 & 2.240  \\
49078 & 75.341 & 0.939  \\
49079 & 35.876 & 1.896  \\
49080 & 11.413 & 0.879  \\
49081 & 47.330 & 2.451  \\
49082 & 23.895 & 1.442  \\
49083 & 2.769 & 3.427  \\
49084 & 27.786 & 1.029  \\
49085 & 146.498 & 4.099  \\
49086 & 2.426 & 1.535  \\
49087 & 16.514 & 1.173  \\
49088 & 193.271 & 3.750  \\
49089 & 21.454 & 0.788  \\
49090 & 54.867 & 2.547  \\
49091 & 15.866 & 0.913  \\
49092 & 3.995 & 1.168  \\
49093 & 60.176 & 2.192  \\
49094 & 28.567 & 2.657  \\
49095 & 24.491 & 1.473  \\
49096 & 159.687 & 3.346  \\
49097 & 22.330 & 0.880  \\
49098 & 19.501 & 3.036  \\
49099 & 108.010 & 5.003  \\
49100 & 78.901 & 2.974  \\
49101 & 5.254 & 1.524  \\
49102 & 44.230 & 1.783  \\
49103 & 64.791 & 1.090  \\
49104 & 85.477 & 8.265  \\
49105 & 55.206 & 3.136  \\
49106 & 394.787 & 6.555  \\
49107 & 48.659 & 3.314  \\
49108 & 21.061 & 0.820  \\
49109 & 4.850 & 1.222  \\
49110 & 25.102 & 0.922  \\
49111 & 20.049 & 2.171  \\
49112 & 205.546 & 1.835  \\
49113 & 4.082 & 2.953  \\
49114 & 150.614 & 3.346  \\
49115 & 20.111 & 1.291  \\
49116 & 6.378 & 0.700  \\
49117 & 170.352 & 3.468  \\
49118 & 7.126 & 1.661  \\
49119 & 28.567 & 1.397  \\
49120 & 44.778 & 1.809  \\
49121 & 80.869 & 1.756  \\
49122 & 19.682 & 4.016  \\
49123 & 120.299 & 1.942  \\
49124 & 14.422 & 1.435  \\
49125 & 58.712 & 2.273  \\
49126 & 121.415 & 1.659  \\
49127 & 4.490 & 1.337  \\
49128 & 14.646 & 2.085  \\
49129 & 157.248 & 4.321  \\
49130 & 21.388 & 0.795  \\
49131 & 20.173 & 1.167  \\
49132 & 6.700 & 2.472  \\
49133 & 59.257 & 0.962  \\
49134 & 42.495 & 2.256  \\
49135 & 27.786 & 3.982  \\
49136 & 101.248 & 1.297  \\
49137 & 19.382 & 2.472  \\
49138 & 13.109 & 2.996  \\
49139 & 102.818 & 1.798  \\
49140 & 10.029 & 1.608  \\
49141 & 5.048 & 3.583  \\
49142 & 6.659 & 2.638  \\
49143 & 36.657 & 2.200  \\
49144 & 12.365 & 2.050  \\
49145 & 40.080 & 2.911  \\
49146 & 6.053 & 0.797  \\
49147 & 99.089 & 2.246  \\
49148 & 22.817 & 2.625  \\
49149 & 418.569 & 2.060  \\
49150 & 114.870 & 4.104  \\
49151 & 274.531 & 10.161  \\
49152 & 68.483 & 2.174  \\
49153 & 75.109 & 2.692  \\
49154 & 11.555 & 0.920  \\
49155 & 293.769 & 1.487  \\
49156 & 101.248 & 1.459  \\
49157 & 55.890 & 2.082  \\
49158 & 18.852 & 1.155  \\
49159 & 145.599 & 4.016  \\
49160 & 5.692 & 1.382  \\
49161 & 169.829 & 1.601  \\
49162 & 9.576 & 1.958  \\
49163 & 179.505 & 1.829  \\
49164 & 20.049 & 2.090  \\
49165 & 5.048 & 0.842  \\
49166 & 7.672 & 2.270  \\
49167 & 20.612 & 1.160  \\
49168 & 134.813 & 1.416  \\
49169 & 363.298 & 7.374  \\
49170 & 64.393 & 2.544  \\
49171 & 56.062 & 1.100  \\
49172 & 9.845 & 1.466  \\
49173 & 38.272 & 2.184  \\
49174 & 47.476 & 2.125  \\
49175 & 400.911 & 3.523  \\
49176 & 17.295 & 2.811  \\
49177 & 246.487 & 8.893  \\
49178 & 10.029 & 2.365  \\
49179 & 5.063 & 1.386  \\
49180 & 159.196 & 2.578  \\
49181 & 226.826 & 3.338  \\
49182 & 73.508 & 1.007  \\
49183 & 57.284 & 0.908  \\
49184 & 120.299 & 3.374  \\
49185 & 7.579 & 16.585  \\
49186 & 23.530 & 3.354  \\
49187 & 16.363 & 0.831  \\
49188 & 43.555 & 1.561  \\
49189 & 215.260 & 9.466  \\
49190 & 82.377 & 1.916  \\
49191 & 87.070 & 1.463  \\
49192 & 32.310 & 1.376  \\
49193 & 93.747 & 1.634  \\
49194 & 139.028 & 8.107  \\
49195 & 137.750 & 2.187  \\
49196 & 382.818 & 1.970  \\
49197 & 145.599 & 2.768  \\
49198 & 41.080 & 1.248  \\
49199 & 70.624 & 1.511  \\
49200 & 70.407 & 1.099  \\
49201 & 32.811 & 1.127  \\
49202 & 25.491 & 1.894  \\
49203 & 8.977 & 0.773  \\
49204 & 62.249 & 1.951  \\
49205 & 155.323 & 2.758  \\
49206 & 1.980 & 0.579  \\
49207 & 23.603 & 3.587  \\
49208 & 107.017 & 2.985  \\
49209 & 43.824 & 2.692  \\
49210 & 91.467 & 1.833  \\
49211 & 53.368 & 2.428  \\
49212 & 17.946 & 2.256  \\
49213 & 8.085 & 1.340  \\
49214 & 46.321 & 2.138  \\
49215 & 4.703 & 1.433  \\
49216 & 368.933 & 6.634  \\
49217 & 6.300 & 1.687  \\
49218 & 53.368 & 7.233  \\
49219 & 56.932 & 1.000  \\
49220 & 40.577 & 3.536  \\
49221 & 5.852 & 1.449  \\
49222 & 32.112 & 1.204  \\
49223 & 14.246 & 0.838  \\
49224 & 9.430 & 2.466  \\
49225 & 35.437 & 1.245  \\
49226 & 10.732 & 2.535  \\
49227 & 100.317 & 2.469  \\
49228 & 22.607 & 2.670  \\
49229 & 50.646 & 2.275  \\
49230 & 285.741 & 2.428  \\
49231 & 18.450 & 0.851  \\
49232 & 108.010 & 3.259  \\
49233 & 10.406 & 1.972  \\
49234 & 149.229 & 2.692  \\
49235 & 17.455 & 3.494  \\
49236 & 64.791 & 13.044  \\
49237 & 121.042 & 2.514  \\
49238 & 373.505 & 2.107  \\
49239 & 193.867 & 2.478  \\
49240 & 125.211 & 2.935  \\
49241 & 58.532 & 1.055  \\
49242 & 45.613 & 2.721  \\
49243 & 8.894 & 1.262  \\
49244 & 138.175 & 2.004  \\
49245 & 254.977 & 8.713  \\
49246 & 91.186 & 1.645  \\
49247 & 5.368 & 0.733  \\
49248 & 54.363 & 1.996  \\
49249 & 132.346 & 10.648  \\
49250 & 24.416 & 1.232  \\
49251 & 8.785 & 2.550  \\
49252 & 10.185 & 1.250  \\
49253 & 21.388 & 1.332  \\
49254 & 3.745 & 0.759  \\
49255 & 198.701 & 10.738  \\
49256 & 322.194 & 1.391  \\
49257 & 72.162 & 2.761  \\
49258 & 0.911 & 0.523  \\
49259 & 10.029 & 1.103  \\
49260 & 30.009 & 0.838  \\
49261 & 3.037 & 1.475  \\
49262 & 148.771 & 1.875  \\
49263 & 145.151 & 1.368  \\
49264 & 163.166 & 2.866  \\
49265 & 48.810 & 2.270  \\
49266 & 19.322 & 2.110  \\
49267 & 7.816 & 0.851  \\
49268 & 80.869 & 2.801  \\
49269 & 18.968 & 1.397  \\
49270 & 47.476 & 2.016  \\
49271 & 52.391 & 1.433  \\
49272 & 196.874 & 2.609  \\
49273 & 4.435 & 1.116  \\
49274 & 334.320 & 1.965  \\
49275 & 146.498 & 4.490  \\
49276 & 48.510 & 2.794  \\
49277 & 33.320 & 2.075  \\
49278 & 32.310 & 2.754  \\
49279 & 174.063 & 1.576  \\
49280 & 199.314 & 2.566  \\
49281 & 61.867 & 2.075  \\
49282 & 110.703 & 2.385  \\
49283 & 36.544 & 2.120  \\
49284 & 22.468 & 0.834  \\
49285 & 34.681 & 1.282  \\
49286 & 26.207 & 1.396  \\
49287 & 61.487 & 2.107  \\
49288 & 222.675 & 4.079  \\
49289 & 23.748 & 1.288  \\
49290 & 27.110 & 2.609  \\
49291 & 74.190 & 2.100  \\
49292 & 25.024 & 2.751  \\
49293 & 6.477 & 0.664  \\
49294 & 22.399 & 1.989  \\
49295 & 51.909 & 1.873  \\
49296 & 9.725 & 2.566  \\
49297 & 14.736 & 0.776  \\
49298 & 40.702 & 4.751  \\
49299 & 54.196 & 3.121  \\
49300 & 109.012 & 1.792  \\
49301 & 152.480 & 2.138  \\
49302 & 13.814 & 0.813  \\
49303 & 81.118 & 1.167  \\
49304 & 63.020 & 2.914  \\
49305 & 7.349 & 1.442  \\
49306 & 16.565 & 11.226  \\
49307 & 277.932 & 9.825  \\
49308 & 45.333 & 3.963  \\
49309 & 4.275 & 1.459  \\
49310 & 24.043 & 2.434  \\
49311 & 133.163 & 9.896  \\
49312 & 72.832 & 1.244  \\
49313 & 147.858 & 2.992  \\
49314 & 60.922 & 0.915  \\
49315 & 15.244 & 2.475  \\
49316 & 7.440 & 1.235  \\
49317 & 22.262 & 0.769  \\
49318 & 52.230 & 2.085  \\
49319 & 9.172 & 2.514  \\
49320 & 15.528 & 2.399  \\
49321 & 37.341 & 0.799  \\
49322 & 20.423 & 2.256  \\
49323 & 48.659 & 1.940  \\
49324 & 60.176 & 1.491  \\
49325 & 30.287 & 1.224  \\
49326 & 75.341 & 1.423  \\
49327 & 24.416 & 2.532  \\
49328 & 188.569 & 2.224  \\
49329 & 81.871 & 3.136  \\
49330 & 280.511 & 1.435  \\
49331 & 175.678 & 2.273  \\
49332 & 148.313 & 1.673  \\
49333 & 24.266 & 3.374  \\
49334 & 82.631 & 1.153  \\
49335 & 20.235 & 1.805  \\
49336 & 69.331 & 2.493  \\
49337 & 14.873 & 1.482  \\
49338 & 99.395 & 2.758  \\
49339 & 111.045 & 3.578  \\
49340 & 18.564 & 2.143  \\
49341 & 6.721 & 2.387  \\
49342 & 81.368 & 2.560  \\
49343 & 5.906 & 2.208  \\
49344 & 18.224 & 2.075  \\
49345 & 7.744 & 0.654  \\
49346 & 16.874 & 0.829  \\
49347 & 117.372 & 3.132  \\
49348 & 89.241 & 2.487  \\
49349 & 8.286 & 2.008  \\
49350 & 3.722 & 12.982  \\
49351 & 221.308 & 3.688  \\
49352 & 8.312 & 1.887  \\
49353 & 173.528 & 1.645  \\
49354 & 8.110 & 1.675  \\
49355 & 321.204 & 12.780  \\
49356 & 15.338 & 0.779  \\
49357 & 31.043 & 2.037  \\
49358 & 3.946 & 0.897  \\
49359 & 4.314 & 1.807  \\
49360 & 30.663 & 2.434  \\
49361 & 52.553 & 0.867  \\
49362 & 224.050 & 9.164  \\
49363 & 148.313 & 8.968  \\
49364 & 265.389 & 1.653  \\
49365 & 6.091 & 3.028  \\
49366 & 22.958 & 1.726  \\
49367 & 8.678 & 1.612  \\
49368 & 74.418 & 1.143  \\
49369 & 15.769 & 0.855  \\
49370 & 21.989 & 2.794  \\
49371 & 41.461 & 2.628  \\
49372 & 272.007 & 1.435  \\
49373 & 5.519 & 0.961  \\
49374 & 17.563 & 2.572  \\
49375 & 263.760 & 8.547  \\
49376 & 37.111 & 2.692  \\
49377 & 24.266 & 0.746  \\
49378 & 11.770 & 0.937  \\
49379 & 41.080 & 2.171  \\
49380 & 5.254 & 1.068  \\
49381 & 12.441 & 2.092  \\
49382 & 107.347 & 5.587  \\
49383 & 33.320 & 1.098  \\
49384 & 27.446 & 10.572  \\
49385 & 225.434 & 3.113  \\
49386 & 174.600 & 8.496  \\
49387 & 38.508 & 2.508  \\
49388 & 66.406 & 3.223  \\
49389 & 55.890 & 1.156  \\
49390 & 306.708 & 7.562  \\
49391 & 32.112 & 1.096  \\
49392 & 184.549 & 1.816  \\
49393 & 9.845 & 2.416  \\
49394 & 25.334 & 1.313  \\
49395 & 214.599 & 2.057  \\
49396 & 25.334 & 1.222  \\
49397 & 335.351 & 1.710  \\
49398 & 9.665 & 2.379  \\
49399 & 6.185 & 0.634  \\
49400 & 43.421 & 1.280  \\
49401 & 35.111 & 4.616  \\
49402 & 240.490 & 1.187  \\
49403 & 12.751 & 1.181  \\
49404 & 45.055 & 3.069  \\
49405 & 60.362 & 3.069  \\
49406 & 61.867 & 1.518  \\
49407 & 108.343 & 1.816  \\
49408 & 25.648 & 2.156  \\
49409 & 41.846 & 1.343  \\
49410 & 62.441 & 1.001  \\
49411 & 101.248 & 12.982  \\
49412 & 127.153 & 8.692  \\
49413 & 2.061 & 0.891  \\
49414 & 239.751 & 4.572  \\
49415 & 37.687 & 2.560  \\
49416 & 6.320 & 2.314  \\
49417 & 6.680 & 0.900  \\
49418 & 275.377 & 1.544  \\
49419 & 4.069 & 1.128  \\
49420 & 22.262 & 0.756  \\
49421 & 23.171 & 1.513  \\
49422 & 31.427 & 1.150  \\
49423 & 297.409 & 1.245  \\
49424 & 149.690 & 8.797  \\
49425 & 136.483 & 1.681  \\
49426 & 121.415 & 4.616  \\
49427 & 50.181 & 2.295  \\
49428 & 7.816 & 2.818  \\
49429 & 146.048 & 4.224  \\
49430 & 34.895 & 2.472  \\
49431 & 27.110 & 2.490  \\
49432 & 7.840 & 1.618  \\
49433 & 6.742 & 1.781  \\
49434 & 152.951 & 5.662  \\
49435 & 16.822 & 2.350  \\
49436 & 67.853 & 3.290  \\
49437 & 75.341 & 4.285  \\
49438 & 7.440 & 3.696  \\
49439 & 84.431 & 3.109  \\
49440 & 75.573 & 2.502  \\
49441 & 5.745 & 1.198  \\
49442 & 63.998 & 1.143  \\
49443 & 16.212 & 3.314  \\
49444 & 169.829 & 2.072  \\
49445 & 2.991 & 1.513  \\
49446 & 104.092 & 1.242  \\
49447 & 193.867 & 5.883  \\
49448 & 169.829 & 2.487  \\
49449 & 12.441 & 1.404  \\
49450 & 12.909 & 1.216  \\
49451 & 15.915 & 0.718  \\
49452 & 15.576 & 2.158  \\
49453 & 36.208 & 2.130  \\
49454 & 3.425 & 5.976  \\
49455 & 124.826 & 2.080  \\
49456 & 29.099 & 4.368  \\
49457 & 163.166 & 13.028  \\
49458 & 24.718 & 0.967  \\
49459 & 10.966 & 2.460  \\
49460 & 96.977 & 1.641  \\
49461 & 28.920 & 0.783  \\
49462 & 302.023 & 4.447  \\
49463 & 91.186 & 2.187  \\
49464 & 355.552 & 3.083  \\
49465 & 22.468 & 0.837  \\
49466 & 97.876 & 3.435  \\
49467 & 38.508 & 1.138  \\
49468 & 176.763 & 2.006  \\
49469 & 25.024 & 1.308  \\
49470 & 100.009 & 3.498  \\
49471 & 243.470 & 3.617  \\
49472 & 105.058 & 2.117  \\
49473 & 183.416 & 2.801  \\
49474 & 4.196 & 0.615  \\
49475 & 16.014 & 1.548  \\
49476 & 13.029 & 1.325  \\
49477 & 5.798 & 0.804  \\
49478 & 124.060 & 1.773  \\
49479 & 291.068 & 1.454  \\
49480 & 64.592 & 3.158  \\
49481 & 26.778 & 0.990  \\
49482 & 11.378 & 1.319  \\
49483 & 295.584 & 9.967  \\
49484 & 205.546 & 2.777  \\
49485 & 328.201 & 2.030  \\
49486 & 27.700 & 2.550  \\
49487 & 271.171 & 10.686  \\
49488 & 26.778 & 0.891  \\
49489 & 54.196 & 1.599  \\
49490 & 87.878 & 1.566  \\
49491 & 198.090 & 8.265  \\
49492 & 62.633 & 3.719  \\
49493 & 10.535 & 1.227  \\
49494 & 234.640 & 1.404  \\
49495 & 27.361 & 1.958  \\
49496 & 49.567 & 2.490  \\
49497 & 345.836 & 9.592  \\
49498 & 78.659 & 2.018  \\
49499 & 351.201 & 4.820  \\
49500 & 35.986 & 4.506  \\
49501 & 40.328 & 2.047  \\
49502 & 145.151 & 1.428  \\
49503 & 1.687 & 0.971  \\
49504 & 7.326 & 1.862  \\
49505 & 12.027 & 2.764  \\
49506 & 210.671 & 7.036  \\
49507 & 15.576 & 2.164  \\
49508 & 270.337 & 9.175  \\
49509 & 66.202 & 1.663  \\
49510 & 7.148 & 1.419  \\
49511 & 30.852 & 10.777  \\
49512 & 86.536 & 1.601  \\
49513 & 332.268 & 1.302  \\
49514 & 54.867 & 2.511  \\
49515 & 6.931 & 1.561  \\
49516 & 14.511 & 3.338  \\
49517 & 132.754 & 1.597  \\
49518 & 20.360 & 0.750  \\
49519 & 69.759 & 6.927  \\
49520 & 286.622 & 5.744  \\
49521 & 18.852 & 1.618  \\
49522 & 69.759 & 0.894  \\
49523 & 3.598 & 0.900  \\
49524 & 73.734 & 1.516  \\
49525 & 33.526 & 2.023  \\
49526 & 98.178 & 2.200  \\
49527 & 15.011 & 2.112  \\
49528 & 10.898 & 1.356  \\
49529 & 27.193 & 1.036  \\
49530 & 52.230 & 1.428  \\
49531 & 229.637 & 1.479  \\
49532 & 230.345 & 3.494  \\
49533 & 230.345 & 8.578  \\
49534 & 153.895 & 2.112  \\
49535 & 41.846 & 2.135  \\
49536 & 357.748 & 1.203  \\
49537 & 89.517 & 1.211  \\
49538 & 10.999 & 1.322  \\
49539 & 54.867 & 0.964  \\
49540 & 186.836 & 3.670  \\
49541 & 15.150 & 2.869  \\
49542 & 148.313 & 1.733  \\
49543 & 1.986 & 0.746  \\
49544 & 8.441 & 1.128  \\
49545 & 21.989 & 1.414  \\
49546 & 60.176 & 2.090  \\
49547 & 17.726 & 1.314  \\
49548 & 398.451 & 1.989  \\
49549 & 27.110 & 2.379  \\
49550 & 380.468 & 1.292  \\
49551 & 7.864 & 3.021  \\
49552 & 6.457 & 0.648  \\
49553 & 57.460 & 2.117  \\
49554 & 6.578 & 0.803  \\
49555 & 10.185 & 1.127  \\
49556 & 8.705 & 1.518  \\
49557 & 217.258 & 3.855  \\
49558 & 19.263 & 3.701  \\
49559 & 2.694 & 0.668  \\
49560 & 41.846 & 3.435  \\
49561 & 9.815 & 1.409  \\
49562 & 8.235 & 1.210  \\
49563 & 33.526 & 1.628  \\
49564 & 31.915 & 3.737  \\
49565 & 108.677 & 2.359  \\
49566 & 15.104 & 0.813  \\
49567 & 120.670 & 2.862  \\
49568 & 20.235 & 2.575  \\
49569 & 60.176 & 2.842  \\
49570 & 134.813 & 4.967  \\
49571 & 48.361 & 2.842  \\
49572 & 41.207 & 1.211  \\
49573 & 2.804 & 0.555  \\
49574 & 4.288 & 1.438  \\
49575 & 162.664 & 2.670  \\
49576 & 28.479 & 0.804  \\
49577 & 282.244 & 1.794  \\
49578 & 15.866 & 1.181  \\
49579 & 137.750 & 2.554  \\
49580 & 48.212 & 7.972  \\
49581 & 409.645 & 12.299  \\
49582 & 48.659 & 1.083  \\
49583 & 11.136 & 2.547  \\
49584 & 16.413 & 3.282  \\
49585 & 26.943 & 0.767  \\
49586 & 2.769 & 0.640  \\
49587 & 21.989 & 1.188  \\
49588 & 193.271 & 5.940  \\
49589 & 21.388 & 1.135  \\
49590 & 30.568 & 2.262  \\
49591 & 5.674 & 2.309  \\
49592 & 198.090 & 10.321  \\
49593 & 4.790 & 1.082  \\
49594 & 3.000 & 2.606  \\
49595 & 73.056 & 1.372  \\
49596 & 11.274 & 2.311  \\
49597 & 12.673 & 2.075  \\
49598 & 193.867 & 1.443  \\
49599 & 11.343 & 0.880  \\
49600 & 3.970 & 1.764  \\
49601 & 277.078 & 2.852  \\
49602 & 2.288 & 1.659  \\
49603 & 301.094 & 2.052  \\
49604 & 7.417 & 1.171  \\
49605 & 187.412 & 8.225  \\
49606 & 38.627 & 1.470  \\
49607 & 3.489 & 0.584  \\
49608 & 172.995 & 9.477  \\
49609 & 2.331 & 0.619  \\
49610 & 4.820 & 1.269  \\
49611 & 281.376 & 3.688  \\
49612 & 8.415 & 1.409  \\
49613 & 287.506 & 1.581  \\
49614 & 2.556 & 2.514  \\
49615 & 88.694 & 3.692  \\
49616 & 9.116 & 2.001  \\
49617 & 95.790 & 1.889  \\
49618 & 150.614 & 1.236  \\
49619 & 142.495 & 2.472  \\
49620 & 251.857 & 8.797  \\
49621 & 48.064 & 2.035  \\
49622 & 206.815 & 15.979  \\
49623 & 19.501 & 2.314  \\
49624 & 8.160 & 1.069  \\
49625 & 7.417 & 0.830  \\
49626 & 228.931 & 2.367  \\
49627 & 34.151 & 2.179  \\
49628 & 71.060 & 6.106  \\
49629 & 4.171 & 0.885  \\
49630 & 4.261 & 1.667  \\
49631 & 19.322 & 1.271  \\
49632 & 135.646 & 2.511  \\
49633 & 61.110 & 3.519  \\
49634 & 14.782 & 1.745  \\
49635 & 249.541 & 5.778  \\
49636 & 26.778 & 3.982  \\
49637 & 24.871 & 1.457  \\
49638 & 9.172 & 2.399  \\
49639 & 93.459 & 3.741  \\
49640 & 10.999 & 2.734  \\
49641 & 55.547 & 1.916  \\
49642 & 270.337 & 14.463  \\
49643 & 339.506 & 5.527  \\
49644 & 11.698 & 1.017  \\
49645 & 337.422 & 4.224  \\
49646 & 267.852 & 4.050  \\
49647 & 12.595 & 2.211  \\
49648 & 4.094 & 0.599  \\
49649 & 302.023 & 10.321  \\
49650 & 107.017 & 1.522  \\
49651 & 23.530 & 2.411  \\
49652 & 1.335 & 15.358  \\
49653 & 57.815 & 2.393  \\
49654 & 121.415 & 2.151  \\
49655 & 6.889 & 0.989  \\
49656 & 105.058 & 3.043  \\
49657 & 141.185 & 5.709  \\
49658 & 256.552 & 10.247  \\
49659 & 26.614 & 0.918  \\
49660 & 5.519 & 1.337  \\
49661 & 177.308 & 9.186  \\
49662 & 57.284 & 1.513  \\
49663 & 20.997 & 2.195  \\
49664 & 29.917 & 1.663  \\
49665 & 12.479 & 2.198  \\
49666 & 123.298 & 2.309  \\
49667 & 16.565 & 2.028  \\
49668 & 62.633 & 0.882  \\
49669 & 244.974 & 8.304  \\
49670 & 47.622 & 3.448  \\
49671 & 3.710 & 0.805  \\
49672 & 30.009 & 1.123  \\
49673 & 17.563 & 2.120  \\
49674 & 349.045 & 9.754  \\
49675 & 10.732 & 1.318  \\
49676 & 6.053 & 0.772  \\
49677 & 6.742 & 0.807  \\
49678 & 16.771 & 2.673  \\
49679 & 7.126 & 3.544  \\
49680 & 20.676 & 0.792  \\
49681 & 10.732 & 1.233  \\
49682 & 5.780 & 0.718  \\
49683 & 71.060 & 1.374  \\
49684 & 25.102 & 1.622  \\
49685 & 124.826 & 4.490  \\
49686 & 307.654 & 2.835  \\
49687 & 32.211 & 1.023  \\
49688 & 73.508 & 2.431  \\
49689 & 50.027 & 1.055  \\
49690 & 37.111 & 0.865  \\
49691 & 283.114 & 2.023  \\
49692 & 59.075 & 3.143  \\
49693 & 17.031 & 2.422  \\
49694 & 66.817 & 2.097  \\
49695 & 17.946 & 2.158  \\
49696 & 43.959 & 1.184  \\
49697 & 196.269 & 3.342  \\
49698 & 41.334 & 0.994  \\
49699 & 115.935 & 1.675  \\
49700 & 133.163 & 1.425  \\
49701 & 43.021 & 3.818  \\
49702 & 296.495 & 8.186  \\
49703 & 236.089 & 3.358  \\
49704 & 204.284 & 1.597  \\
49705 & 5.468 & 1.127  \\
49706 & 88.967 & 0.923  \\
49707 & 30.009 & 3.087  \\
49708 & 44.778 & 3.814  \\
49709 & 49.720 & 1.855  \\
49710 & 11.698 & 1.994  \\
49711 & 77.457 & 1.544  \\
49712 & 7.170 & 1.919  \\
49713 & 71.279 & 15.619  \\
49714 & 8.363 & 0.975  \\
49715 & 83.654 & 2.638  \\
49716 & 198.701 & 10.725  \\
49717 & 75.573 & 1.137  \\
49718 & 37.111 & 1.392  \\
49719 & 77.219 & 1.049  \\
49720 & 14.378 & 1.404  \\
49721 & 2.029 & 1.433  \\
49722 & 69.759 & 2.784  \\
49723 & 12.138 & 2.362  \\
49724 & 14.115 & 2.774  \\
49725 & 52.715 & 0.982  \\
49726 & 131.939 & 1.982  \\
49727 & 12.712 & 1.374  \\
49728 & 37.341 & 2.676  \\
49729 & 45.055 & 1.322  \\
49730 & 24.566 & 1.387  \\
49731 & 277.932 & 1.321  \\
49732 & 24.642 & 10.015  \\
49733 & 94.909 & 3.274  \\
49734 & 24.341 & 2.508  \\
49735 & 3.094 & 1.313  \\
49736 & 8.085 & 0.875  \\
49737 & 19.144 & 2.798  \\
49738 & 48.064 & 0.844  \\
49739 & 10.831 & 1.310  \\
49740 & 37.803 & 1.153  \\
49741 & 5.126 & 1.372  \\
49742 & 70.842 & 0.919  \\
49743 & 7.696 & 1.035  \\
49744 & 177.855 & 3.888  \\
49745 & 2.226 & 1.303  \\
49746 & 90.070 & 1.536  \\
49747 & 116.293 & 2.120  \\
49748 & 25.334 & 2.200  \\
49749 & 121.789 & 1.714  \\
49750 & 342.656 & 14.120  \\
49751 & 2.004 & 0.948  \\
49752 & 30.663 & 2.065  \\
49753 & 251.083 & 6.129  \\
49754 & 76.040 & 2.090  \\
49755 & 326.186 & 1.463  \\
49756 & 27.361 & 2.670  \\
49757 & 35.765 & 2.935  \\
49758 & 16.616 & 1.190  \\
49759 & 14.782 & 2.177  \\
49760 & 149.229 & 1.527  \\
49761 & 3.874 & 0.788  \\
49762 & 52.553 & 5.567  \\
49763 & 109.012 & 2.411  \\
49764 & 4.895 & 0.696  \\
49765 & 185.118 & 3.326  \\
49766 & 2.761 & 0.724  \\
49767 & 295.584 & 9.443  \\
49768 & 32.811 & 3.354  \\
49769 & 282.244 & 11.638  \\
49770 & 14.290 & 3.591  \\
49771 & 14.556 & 0.942  \\
49772 & 11.519 & 1.376  \\
49773 & 55.718 & 2.635  \\
49774 & 139.457 & 2.411  \\
49775 & 113.115 & 4.229  \\
49776 & 174.063 & 1.620  \\
49777 & 350.121 & 4.666  \\
49778 & 8.441 & 2.303  \\
49779 & 65.392 & 1.923  \\
49780 & 193.271 & 2.974  \\
49781 & 11.879 & 1.296  \\
49782 & 178.954 & 3.193  \\
49783 & 9.372 & 1.807  \\
49784 & 8.389 & 0.925  \\
49785 & 5.798 & 3.427  \\
49786 & 7.082 & 2.679  \\
49787 & 323.188 & 5.841  \\
49788 & 364.418 & 7.104  \\
49789 & 3.826 & 2.517  \\
49790 & 15.480 & 0.752  \\
49791 & 93.172 & 1.159  \\
49792 & 84.952 & 5.468  \\
49793 & 183.416 & 7.915  \\
49794 & 11.879 & 1.564  \\
49795 & 86.803 & 2.158  \\
49796 & 290.174 & 13.107  \\
49797 & 18.564 & 2.569  \\
49798 & 195.666 & 5.325  \\
49799 & 9.967 & 1.337  \\
49800 & 99.701 & 1.514  \\
49801 & 4.602 & 15.303  \\
49802 & 316.297 & 1.319  \\
49803 & 128.333 & 3.419  \\
49804 & 181.171 & 12.689  \\
49805 & 36.997 & 1.935  \\
49806 & 5.998 & 1.714  \\
49807 & 2.396 & 1.322  \\
49808 & 2.644 & 1.675  \\
49809 & 18.112 & 2.883  \\
49810 & 3.103 & 2.428  \\
49811 & 423.756 & 1.665  \\
49812 & 236.817 & 6.500  \\
49813 & 24.794 & 2.219  \\
49814 & 103.136 & 7.138  \\
49815 & 180.059 & 3.021  \\
49816 & 15.964 & 1.269  \\
49817 & 67.229 & 12.735  \\
49818 & 36.097 & 2.538  \\
49819 & 11.807 & 3.121  \\
49820 & 365.542 & 1.346  \\
49821 & 6.300 & 0.734  \\
49822 & 45.194 & 1.477  \\
49823 & 30.947 & 1.389  \\
49824 & 5.238 & 0.646  \\
49825 & 8.977 & 0.721  \\
49826 & 409.645 & 12.269  \\
49827 & 16.771 & 2.166  \\
49828 & 5.605 & 0.670  \\
49829 & 1.828 & 0.852  \\
49830 & 4.069 & 1.174  \\
49831 & 16.514 & 1.257  \\
49832 & 199.928 & 6.690  \\
49833 & 39.590 & 1.937  \\
49834 & 19.322 & 1.514  \\
49835 & 67.644 & 2.125  \\
49836 & 30.009 & 0.909  \\
49837 & 302.954 & 6.085  \\
49838 & 20.486 & 0.750  \\
49839 & 177.855 & 9.000  \\
49840 & 38.865 & 2.859  \\
49841 & 1.879 & 0.538  \\
49842 & 224.050 & 3.764  \\
49843 & 23.895 & 1.181  \\
49844 & 54.867 & 1.471  \\
49845 & 14.782 & 2.967  \\
49846 & 36.432 & 1.250  \\
49847 & 239.014 & 13.653  \\
49848 & 43.287 & 0.918  \\
49849 & 104.413 & 3.604  \\
49850 & 54.029 & 2.428  \\
49851 & 12.556 & 1.227  \\
49852 & 248.009 & 2.062  \\
49853 & 236.817 & 1.798  \\
49854 & 171.404 & 2.852  \\
49855 & 1.692 & 1.313  \\
49856 & 76.745 & 0.897  \\
49857 & 110.703 & 9.131  \\
49858 & 9.088 & 0.649  \\
49859 & 2.661 & 2.020  \\
49860 & 18.001 & 1.779  \\
49861 & 52.553 & 2.413  \\
49862 & 253.412 & 2.322  \\
49863 & 184.549 & 2.625  \\
49864 & 33.837 & 1.087  \\
49865 & 74.418 & 2.367  \\
49866 & 383.999 & 6.952  \\
49867 & 11.136 & 1.348  \\
49868 & 311.466 & 3.411  \\
49869 & 34.362 & 8.818  \\
49870 & 4.895 & 1.916  \\
49871 & 38.985 & 1.300  \\
49872 & 14.736 & 8.640  \\
49873 & 41.717 & 2.387  \\
49874 & 133.574 & 4.300  \\
49875 & 341.603 & 1.653  \\
49876 & 63.801 & 1.706  \\
49877 & 141.620 & 3.498  \\
49878 & 116.652 & 1.994  \\
49879 & 6.438 & 1.042  \\
49880 & 28.655 & 0.813  \\
49881 & 207.453 & 3.498  \\
49882 & 23.386 & 5.100  \\
49883 & 208.734 & 3.452  \\
49884 & 30.194 & 2.893  \\
49885 & 65.392 & 1.792  \\
49886 & 13.231 & 3.370  \\
49887 & 4.617 & 1.783  \\
49888 & 86.005 & 3.930  \\
49889 & 21.587 & 2.286  \\
49890 & 70.624 & 0.933  \\
49891 & 26.450 & 0.920  \\
49892 & 236.089 & 11.159  \\
49893 & 146.950 & 4.290  \\
49894 & 131.939 & 2.914  \\
49895 & 74.648 & 2.367  \\
49896 & 20.676 & 4.224  \\
49897 & 208.734 & 9.684  \\
49898 & 73.056 & 1.248  \\
49899 & 173.528 & 2.657  \\
49900 & 95.495 & 3.290  \\
49901 & 155.802 & 5.338  \\
49902 & 40.702 & 2.869  \\
49903 & 136.064 & 1.277  \\
49904 & 287.506 & 1.414  \\
49905 & 402.148 & 7.617  \\
49906 & 12.790 & 2.275  \\
49907 & 19.926 & 1.054  \\
49908 & 321.204 & 2.092  \\
49909 & 93.459 & 1.447  \\
49910 & 6.639 & 3.423  \\
49911 & 99.701 & 9.120  \\
49912 & 37.920 & 2.702  \\
49913 & 44.094 & 3.394  \\
49914 & 48.361 & 2.206  \\
49915 & 7.417 & 2.040  \\
49916 & 46.178 & 2.689  \\
49917 & 30.568 & 1.956  \\
49918 & 8.758 & 2.996  \\
49919 & 6.035 & 1.416  \\
49920 & 129.126 & 2.932  \\
49921 & 166.208 & 3.098  \\
49922 & 10.999 & 2.572  \\
49923 & 4.235 & 0.636  \\
49924 & 37.803 & 2.174  \\
49925 & 62.249 & 1.568  \\
49926 & 29.551 & 2.013  \\
49927 & 29.369 & 0.835  \\
49928 & 44.503 & 2.777  \\
49929 & 72.608 & 3.982  \\
49930 & 2.973 & 0.956  \\
49931 & 11.205 & 2.502  \\
49932 & 42.757 & 3.398  \\
49933 & 11.590 & 0.979  \\
49934 & 142.934 & 1.297  \\
49935 & 72.385 & 2.725  \\
49936 & 117.734 & 1.704  \\
49937 & 7.214 & 2.804  \\
49938 & 36.208 & 1.965  \\
49939 & 97.876 & 2.949  \\
49940 & 110.703 & 3.502  \\
49941 & 31.817 & 1.045  \\
49942 & 90.070 & 3.553  \\
49943 & 212.626 & 8.466  \\
49944 & 18.112 & 2.443  \\
49945 & 7.509 & 0.864  \\
49946 & 365.542 & 9.120  \\
49947 & 5.335 & 2.080  \\
49948 & 28.130 & 0.811  \\
49949 & 207.453 & 1.527  \\
49950 & 168.267 & 4.474  \\
49951 & 194.465 & 1.900  \\
49952 & 177.855 & 1.687  \\
49953 & 9.906 & 2.317  \\
49954 & 14.646 & 1.516  \\
49955 & 17.348 & 3.557  \\
49956 & 351.201 & 11.680  \\
49957 & 243.470 & 1.875  \\
49958 & 5.709 & 1.327  \\
49959 & 7.082 & 1.034  \\
49960 & 23.603 & 1.999  \\
49961 & 42.889 & 3.920  \\
49962 & 78.659 & 2.284  \\
49963 & 24.491 & 3.366  \\
49964 & 1.255 & 0.577  \\
49965 & 27.786 & 1.092  \\
49966 & 25.334 & 1.282  \\
49967 & 199.928 & 2.284  \\
49968 & 23.603 & 0.757  \\
49969 & 31.331 & 1.257  \\
49970 & 270.337 & 2.588  \\
49971 & 65.392 & 2.635  \\
49972 & 14.646 & 0.936  \\
49973 & 13.190 & 1.555  \\
49974 & 48.659 & 1.139  \\
49975 & 20.111 & 1.217  \\
49976 & 71.060 & 1.431  \\
49977 & 43.154 & 1.141  \\
49978 & 24.043 & 2.835  \\
49979 & 204.914 & 1.389  \\
49980 & 5.906 & 0.758  \\
49981 & 3.250 & 0.907  \\
49982 & 81.871 & 1.875  \\
49983 & 24.566 & 1.803  \\
49984 & 4.986 & 1.798  \\
49985 & 13.313 & 1.285  \\
49986 & 9.785 & 1.137  \\
49987 & 17.402 & 4.173  \\
49988 & 350.121 & 6.994  \\
49989 & 30.947 & 1.254  \\
49990 & 69.118 & 3.290  \\
49991 & 221.308 & 3.007  \\
49992 & 56.235 & 1.549  \\
49993 & 27.110 & 3.519  \\
49994 & 70.842 & 1.756  \\
49995 & 44.641 & 2.616  \\
49996 & 84.431 & 1.046  \\
49997 & 12.027 & 1.130  \\
49998 & 175.678 & 3.674  \\
49999 & 45.613 & 9.065  \\
50000 & 16.616 & 0.771  \\
50001 & 4.158 & 1.601  \\
50002 & 388.757 & 11.239  \\
50003 & 96.085 & 2.904  \\
50004 & 118.461 & 1.982  \\
50005 & 13.771 & 2.493  \\
50006 & 161.169 & 4.133  \\
50007 & 48.960 & 3.338  \\
50008 & 31.138 & 1.269  \\
50009 & 6.889 & 3.423  \\
50010 & 17.348 & 1.245  \\
50011 & 19.561 & 2.208  \\
50012 & 3.665 & 0.751  \\
50013 & 336.385 & 1.257  \\
50014 & 338.463 & 1.679  \\
50015 & 6.053 & 1.116  \\
50016 & 18.910 & 2.251  \\
50017 & 47.916 & 3.302  \\
50018 & 34.895 & 2.566  \\
50019 & 48.212 & 4.762  \\
50020 & 204.284 & 9.342  \\
50021 & 162.164 & 5.969  \\
50022 & 25.334 & 2.526  \\
50023 & 40.577 & 2.679  \\
50024 & 9.606 & 1.520  \\
50025 & 30.663 & 2.095  \\
50026 & 121.415 & 1.773  \\
50027 & 13.150 & 1.181  \\
50028 & 12.712 & 1.207  \\
50029 & 409.645 & 1.411  \\
50030 & 11.590 & 1.119  \\
50031 & 334.320 & 1.620  \\
50032 & 12.869 & 1.507  \\
50033 & 93.172 & 1.937  \\
50034 & 3.489 & 0.928  \\
50035 & 76.745 & 13.060  \\
50036 & 25.966 & 0.795  \\
50037 & 39.105 & 3.350  \\
50038 & 38.508 & 2.788  \\
50039 & 22.330 & 2.306  \\
50040 & 2.267 & 2.045  \\
50041 & 155.802 & 4.480  \\
50042 & 25.570 & 3.390  \\
50043 & 15.104 & 0.963  \\
50044 & 241.232 & 1.475  \\
50045 & 39.468 & 2.953  \\
50046 & 375.812 & 12.492  \\
50047 & 30.663 & 2.030  \\
50048 & 92.315 & 4.183  \\
50049 & 5.238 & 1.229  \\
50050 & 27.872 & 3.452  \\
50051 & 29.279 & 2.095  \\
50052 & 1.740 & 1.418  \\
50053 & 123.679 & 1.618  \\
50054 & 121.789 & 2.953  \\
50055 & 13.231 & 1.096  \\
50056 & 347.972 & 1.838  \\
50057 & 149.229 & 2.625  \\
50058 & 62.249 & 2.110  \\
50059 & 7.579 & 0.740  \\
50060 & 25.024 & 1.285  \\
50061 & 7.625 & 4.394  \\
50062 & 10.185 & 1.704  \\
50063 & 12.751 & 1.548  \\
50064 & 18.564 & 1.849  \\
50065 & 39.105 & 2.328  \\
50066 & 129.524 & 2.831  \\
50067 & 81.368 & 2.342  \\
50068 & 11.274 & 6.151  \\
50069 & 3.838 & 3.302  \\
50070 & 11.990 & 3.106  \\
50071 & 4.617 & 0.761  \\
50072 & 145.599 & 8.030  \\
50073 & 4.408 & 1.445  \\
50074 & 107.017 & 2.339  \\
50075 & 98.481 & 1.475  \\
50076 & 18.280 & 2.689  \\
50077 & 69.759 & 3.444  \\
50078 & 37.920 & 1.214  \\
50079 & 373.505 & 9.872  \\
50080 & 22.468 & 1.466  \\
50081 & 290.174 & 3.095  \\
50082 & 15.385 & 1.548  \\
50083 & 22.607 & 2.200  \\
50084 & 37.111 & 2.715  \\
50085 & 71.940 & 5.249  \\
50086 & 10.374 & 1.173  \\
50087 & 370.071 & 9.489  \\
50088 & 338.463 & 4.030  \\
50089 & 64.991 & 1.168  \\
50090 & 29.825 & 1.076  \\
50091 & 42.234 & 2.097  \\
50092 & 63.409 & 2.581  \\
50093 & 68.694 & 2.682  \\
50094 & 250.311 & 1.358  \\
50095 & 68.483 & 1.853  \\
50096 & 379.299 & 2.140  \\
50097 & 82.885 & 0.974  \\
50098 & 43.287 & 1.340  \\
50099 & 7.649 & 2.018  \\
50100 & 83.141 & 6.106  \\
50101 & 33.733 & 1.527  \\
50102 & 1.677 & 0.658  \\
50103 & 9.937 & 2.520  \\
50104 & 119.560 & 8.724  \\
50105 & 180.059 & 2.554  \\
50106 & 192.677 & 8.682  \\
50107 & 53.863 & 2.890  \\
50108 & 186.261 & 4.079  \\
50109 & 34.574 & 3.039  \\
50110 & 42.757 & 0.985  \\
50111 & 241.976 & 9.065  \\
50112 & 319.232 & 2.818  \\
50113 & 281.376 & 4.908  \\
50114 & 64.592 & 3.883  \\
50115 & 42.626 & 13.091  \\
50116 & 4.574 & 2.869  \\
50117 & 175.138 & 1.996  \\
50118 & 1.862 & 1.330  \\
50119 & 163.669 & 11.964  \\
50120 & 5.385 & 0.748  \\
50121 & 47.184 & 0.954  \\
50122 & 172.995 & 9.661  \\
50123 & 127.545 & 2.985  \\
50124 & 38.746 & 2.342  \\
50125 & 14.827 & 1.653  \\
50126 & 19.561 & 1.968  \\
50127 & 79.879 & 1.977  \\
50128 & 55.376 & 3.036  \\
50129 & 5.942 & 1.051  \\
50130 & 92.032 & 2.904  \\
50131 & 13.603 & 0.837  \\
50132 & 164.680 & 1.984  \\
50133 & 5.206 & 1.276  \\
50134 & 6.517 & 0.961  \\
50135 & 10.471 & 0.990  \\
50136 & 63.998 & 2.676  \\
50137 & 241.976 & 1.345  \\
50138 & 9.876 & 1.531  \\
50139 & 17.189 & 0.755  \\
50140 & 61.298 & 0.919  \\
50141 & 3.922 & 1.254  \\
50142 & 289.282 & 3.657  \\
50143 & 56.235 & 1.502  \\
50144 & 257.343 & 9.375  \\
50145 & 31.524 & 1.269  \\
50146 & 23.171 & 2.575  \\
50147 & 171.404 & 8.030  \\
50148 & 77.696 & 2.072  \\
50149 & 25.024 & 1.691  \\
50150 & 52.069 & 2.342  \\
50151 & 8.160 & 2.265  \\
50152 & 14.736 & 10.234  \\
50153 & 13.856 & 5.554  \\
50154 & 8.545 & 1.087  \\
50155 & 23.603 & 1.361  \\
50156 & 39.105 & 3.583  \\
50157 & 12.989 & 2.597  \\
50158 & 53.863 & 2.431  \\
50159 & 102.187 & 4.723  \\
50160 & 69.974 & 4.723  \\
50161 & 1.816 & 1.232  \\
50162 & 334.320 & 2.695  \\
50163 & 50.181 & 2.262  \\
50164 & 243.470 & 2.133  \\
50165 & 34.895 & 2.153  \\
50166 & 41.334 & 1.305  \\
50167 & 305.765 & 2.102  \\
50168 & 219.950 & 9.477  \\
50169 & 2.874 & 1.356  \\
50170 & 16.926 & 0.976  \\
50171 & 372.357 & 1.635  \\
50172 & 15.964 & 1.146  \\
50173 & 8.922 & 6.787  \\
50174 & 123.679 & 1.659  \\
50175 & 7.486 & 2.295  \\
50176 & 150.151 & 1.735  \\
50177 & 16.822 & 2.006  \\
50178 & 44.641 & 2.230  \\
50179 & 36.097 & 1.572  \\
50180 & 41.846 & 3.732  \\
50181 & 228.931 & 8.117  \\
50182 & 60.362 & 0.945  \\
50183 & 48.064 & 3.255  \\
50184 & 18.968 & 3.714  \\
50185 & 314.356 & 1.345  \\
50186 & 208.092 & 7.155  \\
50187 & 314.356 & 1.624  \\
50188 & 159.687 & 9.065  \\
50189 & 3.653 & 1.145  \\
50190 & 125.984 & 5.015  \\
50191 & 14.422 & 3.415  \\
50192 & 46.895 & 2.289  \\
50193 & 8.678 & 1.268  \\
50194 & 5.727 & 0.760  \\
50195 & 245.729 & 5.799  \\
50196 & 254.977 & 3.151  \\
50197 & 201.163 & 5.435  \\
50198 & 167.750 & 3.378  \\
50199 & 13.687 & 2.230  \\
50200 & 14.919 & 2.511  \\
50201 & 5.961 & 0.997  \\
50202 & 371.212 & 2.971  \\
50203 & 14.202 & 1.220  \\
50204 & 4.183 & 1.251  \\
50205 & 26.696 & 2.505  \\
50206 & 21.854 & 0.769  \\
50207 & 3.733 & 1.051  \\
50208 & 16.719 & 1.236  \\
50209 & 365.542 & 9.569  \\
50210 & 43.154 & 1.268  \\
50211 & 204.914 & 1.416  \\
50212 & 76.040 & 2.708  \\
50213 & 36.657 & 1.835  \\
50214 & 4.449 & 0.998  \\
50215 & 2.669 & 0.689  \\
50216 & 84.952 & 1.544  \\
50217 & 66.817 & 1.251  \\
50218 & 367.799 & 3.809  \\
50219 & 4.196 & 0.995  \\
50220 & 18.968 & 1.574  \\
50221 & 18.224 & 0.808  \\
50222 & 9.815 & 1.031  \\
50223 & 4.408 & 0.672  \\
50224 & 87.878 & 2.985  \\
50225 & 16.771 & 2.825  \\
50226 & 279.649 & 3.561  \\
50227 & 133.574 & 1.056  \\
50228 & 7.214 & 1.300  \\
50229 & 67.644 & 1.891  \\
50230 & 324.184 & 14.342  \\
50231 & 11.626 & 4.143  \\
50232 & 71.279 & 0.917  \\
50233 & 7.816 & 2.309  \\
50234 & 7.326 & 1.276  \\
50235 & 152.951 & 1.756  \\
50236 & 28.217 & 2.808  \\
50237 & 31.427 & 2.385  \\
50238 & 3.171 & 2.538  \\
50239 & 22.125 & 2.169  \\
50240 & 82.123 & 2.883  \\
50241 & 4.158 & 4.931  \\
50242 & 52.877 & 1.919  \\
50243 & 341.603 & 10.933  \\
50244 & 108.677 & 1.409  \\
50245 & 5.126 & 1.665  \\
50246 & 119.560 & 2.517  \\
50247 & 117.011 & 1.794  \\
50248 & 27.872 & 2.532  \\
50249 & 10.666 & 4.213  \\
50250 & 14.736 & 1.072  \\
50251 & 103.773 & 6.477  \\
50252 & 21.854 & 2.230  \\
50253 & 40.452 & 2.008  \\
50254 & 228.931 & 2.855  \\
50255 & 22.057 & 0.766  \\
50256 & 62.441 & 2.334  \\
50257 & 37.687 & 5.648  \\
50258 & 6.053 & 0.799  \\
50259 & 5.001 & 0.833  \\
50260 & 10.279 & 1.348  \\
50261 & 6.931 & 2.020  \\
50262 & 21.388 & 1.107  \\
50263 & 10.568 & 0.744  \\
50264 & 101.873 & 7.207  \\
50265 & 10.666 & 3.098  \\
50266 & 241.232 & 5.751  \\
50267 & 38.390 & 1.178  \\
50268 & 17.295 & 2.572  \\
50269 & 33.320 & 5.051  \\
50270 & 14.378 & 1.067  \\
50271 & 26.207 & 2.431  \\
50272 & 12.949 & 2.311  \\
50273 & 252.633 & 3.566  \\
50274 & 1.315 & 1.589  \\
50275 & 34.895 & 1.087  \\
50276 & 47.622 & 1.131  \\
50277 & 43.555 & 2.535  \\
50278 & 2.874 & 0.880  \\
50279 & 56.409 & 1.659  \\
50280 & 19.382 & 1.606  \\
50281 & 45.895 & 2.376  \\
50282 & 9.401 & 4.426  \\
50283 & 15.057 & 2.408  \\
50284 & 12.403 & 1.764  \\
50285 & 199.314 & 1.622  \\
50286 & 21.257 & 2.784  \\
50287 & 8.035 & 1.423  \\
50288 & 17.136 & 3.124  \\
50289 & 66.406 & 1.669  \\
50290 & 48.659 & 2.342  \\
50291 & 1.962 & 0.878  \\
50292 & 90.070 & 1.809  \\
50293 & 30.009 & 2.434  \\
50294 & 320.216 & 3.431  \\
50295 & 282.244 & 2.203  \\
50296 & 38.037 & 1.115  \\
50297 & 14.028 & 1.087  \\
50298 & 49.111 & 1.775  \\
50299 & 44.367 & 2.145  \\
50300 & 16.413 & 1.871  \\
50301 & 219.274 & 1.297  \\
50302 & 140.318 & 6.461  \\
50303 & 7.082 & 2.764  \\
50304 & 343.713 & 1.276  \\
50305 & 12.712 & 1.968  \\
50306 & 208.092 & 2.612  \\
50307 & 3.383 & 1.126  \\
50308 & 151.079 & 1.926  \\
50309 & 1.076 & 1.430  \\
50310 & 18.393 & 1.433  \\
50311 & 301.094 & 1.704  \\
50312 & 157.248 & 1.760  \\
50313 & 11.519 & 0.724  \\
50314 & 128.729 & 2.145  \\
50315 & 63.409 & 2.893  \\
50316 & 12.101 & 1.242  \\
50317 & 5.709 & 3.791  \\
50318 & 56.235 & 2.158  \\
50319 & 9.547 & 2.367  \\
50320 & 20.235 & 3.354  \\
50321 & 16.514 & 2.336  \\
50322 & 63.215 & 3.058  \\
50323 & 9.815 & 1.820  \\
50324 & 327.192 & 3.963  \\
50325 & 278.789 & 2.883  \\
50326 & 80.869 & 3.072  \\
50327 & 230.345 & 1.641  \\
50328 & 122.542 & 2.725  \\
50329 & 23.603 & 1.495  \\
50330 & 6.109 & 0.700  \\
50331 & 62.249 & 1.396  \\
50332 & 1.464 & 0.922  \\
50333 & 204.284 & 3.208  \\
50334 & 176.763 & 2.708  \\
50335 & 55.036 & 1.614  \\
50336 & 15.915 & 2.660  \\
50337 & 397.226 & 9.164  \\
50338 & 31.331 & 1.163  \\
50339 & 39.712 & 2.292  \\
50340 & 83.912 & 1.838  \\
50341 & 37.803 & 2.893  \\
50342 & 27.361 & 3.390  \\
50343 & 39.226 & 0.856  \\
50344 & 15.150 & 0.982  \\
50345 & 146.498 & 5.933  \\
50346 & 145.599 & 3.705  \\
50347 & 59.807 & 1.790  \\
50348 & 95.790 & 2.362  \\
50349 & 199.314 & 1.792  \\
50350 & 310.508 & 7.445  \\
50351 & 61.487 & 2.563  \\
50352 & 43.555 & 1.454  \\
50353 & 18.337 & 3.047  \\
50354 & 341.603 & 2.050  \\
50355 & 215.924 & 7.138  \\
50356 & 284.863 & 5.954  \\
50357 & 7.912 & 1.350  \\
50358 & 141.620 & 2.774  \\
50359 & 28.217 & 1.174  \\
50360 & 41.975 & 1.426  \\
50361 & 2.604 & 2.080  \\
50362 & 171.933 & 4.178  \\
50363 & 83.397 & 1.480  \\
50364 & 222.675 & 6.706  \\
50365 & 367.799 & 5.461  \\
50366 & 45.613 & 1.305  \\
50367 & 293.769 & 9.131  \\
50368 & 117.011 & 3.485  \\
50369 & 185.689 & 4.997  \\
50370 & 4.368 & 1.193  \\
50371 & 9.547 & 0.725  \\
50372 & 19.622 & 3.679  \\
50373 & 261.335 & 1.421  \\
50374 & 35.876 & 6.300  \\
50375 & 248.774 & 1.643  \\
50376 & 50.646 & 7.286  \\
50377 & 9.547 & 1.076  \\
50378 & 7.912 & 0.830  \\
50379 & 149.229 & 6.188  \\
50380 & 7.214 & 1.106  \\
50381 & 35.876 & 1.150  \\
50382 & 12.949 & 2.342  \\
50383 & 44.503 & 2.541  \\
50384 & 59.075 & 2.702  \\
50385 & 13.029 & 0.704  \\
50386 & 1.621 & 0.544  \\
50387 & 7.888 & 0.856  \\
50388 & 56.062 & 1.820  \\
50389 & 37.341 & 1.928  \\
50390 & 63.998 & 1.963  \\
50391 & 18.852 & 1.921  \\
50392 & 13.814 & 2.262  \\
50393 & 5.979 & 1.677  \\
50394 & 347.972 & 14.377  \\
50395 & 155.802 & 2.718  \\
50396 & 368.933 & 1.798  \\
50397 & 82.885 & 3.846  \\
50398 & 40.828 & 2.715  \\
50399 & 90.070 & 1.184  \\
50400 & 16.771 & 1.254  \\
50401 & 56.583 & 1.086  \\
50402 & 93.172 & 1.379  \\
50403 & 126.762 & 1.377  \\
50404 & 8.085 & 0.845  \\
50405 & 43.154 & 0.926  \\
50406 & 19.501 & 0.768  \\
50407 & 9.576 & 2.057  \\
50408 & 72.385 & 2.547  \\
50409 & 18.280 & 0.920  \\
50410 & 2.093 & 0.600  \\
50411 & 33.837 & 3.402  \\
50412 & 6.558 & 1.555  \\
50413 & 39.105 & 3.072  \\
50414 & 104.413 & 1.977  \\
50415 & 68.062 & 2.097  \\
50416 & 14.028 & 3.069  \\
50417 & 120.299 & 4.872  \\
50418 & 17.891 & 2.270  \\
50419 & 134.399 & 1.824  \\
50420 & 2.106 & 0.576  \\
50421 & 15.244 & 1.300  \\
50422 & 78.659 & 1.994  \\
50423 & 44.916 & 1.092  \\
50424 & 29.010 & 2.396  \\
50425 & 423.756 & 9.230  \\
50426 & 21.720 & 2.419  \\
50427 & 16.616 & 2.481  \\
50428 & 9.876 & 2.413  \\
50429 & 29.917 & 1.878  \\
50430 & 186.261 & 2.603  \\
50431 & 335.351 & 10.790  \\
50432 & 301.094 & 1.602  \\
50433 & 22.958 & 1.529  \\
50434 & 11.308 & 2.151  \\
50435 & 83.654 & 1.919  \\
50436 & 283.114 & 1.589  \\
50437 & 4.158 & 0.778  \\
50438 & 16.113 & 2.811  \\
50439 & 15.244 & 1.864  \\
50440 & 402.148 & 6.935  \\
50441 & 14.736 & 0.860  \\
50442 & 219.950 & 8.265  \\
50443 & 1.225 & 0.710  \\
50444 & 39.226 & 1.912  \\
50445 & 11.205 & 1.984  \\
50446 & 263.760 & 1.350  \\
50447 & 256.552 & 1.321  \\
50448 & 30.852 & 4.275  \\
50449 & 15.338 & 0.781  \\
50450 & 55.376 & 2.379  \\
50451 & 4.865 & 1.542  \\
50452 & 416.000 & 7.499  \\
50453 & 125.984 & 3.338  \\
50454 & 306.708 & 1.500  \\
50455 & 2.973 & 1.431  \\
50456 & 22.887 & 2.448  \\
50457 & 169.829 & 3.600  \\
50458 & 69.118 & 2.370  \\
50459 & 187.412 & 12.552  \\
50460 & 63.605 & 3.043  \\
50461 & 8.286 & 1.775  \\
50462 & 12.327 & 1.012  \\
50463 & 41.080 & 2.110  \\
50464 & 14.827 & 1.910  \\
50465 & 92.315 & 14.120  \\
50466 & 1.145 & 2.158  \\
50467 & 290.174 & 3.278  \\
50468 & 99.701 & 7.104  \\
50469 & 29.189 & 1.612  \\
50470 & 74.878 & 2.872  \\
50471 & 120.299 & 4.363  \\
50472 & 10.248 & 1.574  \\
50473 & 311.466 & 1.374  \\
50474 & 14.601 & 1.965  \\
50475 & 9.815 & 2.289  \\
50476 & 112.767 & 2.431  \\
50477 & 36.208 & 1.514  \\
50478 & 295.584 & 1.614  \\
50479 & 115.224 & 4.326  \\
50480 & 3.850 & 1.269  \\
50481 & 186.261 & 1.882  \\
50482 & 7.126 & 0.785  \\
50483 & 44.503 & 0.984  \\
50484 & 26.778 & 3.095  \\
50485 & 385.183 & 6.232  \\
50486 & 168.267 & 2.133  \\
50487 & 113.464 & 1.951  \\
50488 & 6.846 & 1.531  \\
50489 & 37.226 & 0.963  \\
50490 & 247.247 & 8.375  \\
50491 & 1.891 & 0.907  \\
50492 & 11.807 & 1.159  \\
50493 & 301.094 & 7.233  \\
50494 & 201.163 & 1.572  \\
50495 & 17.726 & 3.098  \\
50496 & 16.616 & 1.167  \\
50497 & 64.991 & 1.030  \\
50498 & 26.696 & 1.214  \\
50499 & 336.385 & 9.153  \\
50500 & 312.426 & 1.286  \\
50501 & 170.352 & 1.745  \\
50502 & 43.555 & 2.935  \\
50503 & 37.226 & 14.726  \\
50504 & 35.437 & 2.353  \\
50505 & 34.257 & 3.346  \\
50506 & 93.459 & 1.858  \\
50507 & 30.852 & 0.784  \\
50508 & 19.263 & 1.437  \\
50509 & 17.402 & 1.235  \\
50510 & 23.822 & 1.381  \\
50511 & 168.267 & 3.132  \\
50512 & 242.722 & 1.364  \\
50513 & 296.495 & 1.318  \\
50514 & 68.272 & 1.028  \\
50515 & 21.587 & 2.603  \\
50516 & 18.450 & 2.143  \\
50517 & 5.048 & 1.773  \\
50518 & 166.208 & 4.689  \\
50519 & 215.260 & 2.666  \\
50520 & 69.759 & 2.532  \\
50521 & 41.207 & 0.963  \\
50522 & 292.866 & 2.520  \\
50523 & 115.224 & 1.233  \\
50524 & 21.061 & 1.090  \\
50525 & 63.020 & 2.682  \\
50526 & 16.514 & 1.442  \\
50527 & 4.082 & 1.659  \\
50528 & 279.649 & 12.643  \\
50529 & 231.055 & 1.720  \\
50530 & 403.388 & 3.128  \\
50531 & 96.977 & 1.082  \\
50532 & 15.721 & 3.200  \\
50533 & 78.659 & 3.102  \\
50534 & 18.168 & 1.831  \\
50535 & 226.826 & 1.531  \\
50536 & 27.110 & 1.296  \\
50537 & 274.531 & 1.285  \\
50538 & 6.889 & 0.675  \\
50539 & 336.385 & 4.368  \\
50540 & 25.886 & 2.457  \\
50541 & 177.855 & 1.683  \\
50542 & 20.676 & 1.849  \\
50543 & 258.933 & 8.088  \\
50544 & 46.750 & 2.893  \\
50545 & 12.441 & 0.680  \\
50546 & 156.283 & 1.580  \\
50547 & 329.213 & 1.871  \\
50548 & 186.261 & 9.766  \\
50549 & 67.229 & 1.820  \\
50550 & 80.620 & 1.177  \\
50551 & 118.826 & 2.603  \\
50552 & 8.651 & 2.067  \\
50553 & 61.110 & 2.496  \\
50554 & 38.746 & 2.563  \\
50555 & 6.783 & 1.200  \\
50556 & 20.298 & 2.030  \\
50557 & 139.887 & 2.145  \\
50558 & 10.865 & 1.456  \\
50559 & 354.459 & 3.683  \\
50560 & 12.595 & 2.177  \\
50561 & 7.304 & 0.981  \\
50562 & 112.767 & 1.820  \\
50563 & 16.363 & 2.600  \\
50564 & 25.102 & 2.490  \\
50565 & 6.091 & 1.440  \\
50566 & 21.061 & 0.949  \\
50567 & 228.931 & 11.212  \\
50568 & 13.109 & 0.827  \\
50569 & 306.708 & 8.284  \\
50570 & 75.341 & 2.900  \\
50571 & 161.169 & 1.714  \\
50572 & 47.916 & 3.338  \\
50573 & 3.699 & 1.846  \\
50574 & 10.699 & 1.937  \\
50575 & 140.318 & 9.142  \\
50576 & 14.290 & 8.245  \\
50577 & 97.876 & 2.306  \\
50578 & 363.298 & 9.661  \\
50579 & 64.991 & 2.320  \\
50580 & 5.536 & 0.811  \\
50581 & 6.910 & 2.286  \\
50582 & 400.911 & 7.225  \\
50583 & 49.567 & 3.452  \\
50584 & 6.418 & 0.765  \\
50585 & 8.785 & 0.707  \\
50586 & 57.108 & 1.223  \\
50587 & 50.959 & 1.984  \\
50588 & 10.439 & 0.944  \\
50589 & 3.814 & 28.234  \\
50590 & 27.786 & 1.257  \\
50591 & 6.223 & 0.895  \\
50592 & 219.950 & 6.151  \\
50593 & 15.291 & 2.699  \\
50594 & 62.249 & 1.262  \\
50595 & 15.338 & 1.327  \\
50596 & 12.441 & 0.815  \\
50597 & 7.104 & 1.386  \\
50598 & 17.726 & 2.974  \\
50599 & 83.912 & 2.018  \\
50600 & 266.208 & 4.001  \\
50601 & 94.327 & 2.080  \\
50602 & 5.286 & 3.076  \\
50603 & 114.164 & 5.332  \\
50604 & 5.605 & 2.514  \\
50605 & 115.935 & 2.695  \\
50606 & 36.208 & 2.200  \\
50607 & 34.046 & 2.085  \\
50608 & 382.818 & 1.491  \\
50609 & 177.855 & 6.422  \\
50610 & 195.064 & 1.368  \\
50611 & 22.817 & 1.858  \\
50612 & 7.486 & 0.744  \\
50613 & 31.427 & 1.581  \\
50614 & 11.102 & 1.928  \\
50615 & 153.422 & 2.578  \\
50616 & 6.281 & 7.374  \\
50617 & 63.998 & 5.771  \\
50618 & 19.322 & 2.117  \\
50619 & 24.043 & 0.830  \\
50620 & 134.399 & 2.322  \\
50621 & 218.599 & 4.305  \\
50622 & 51.750 & 3.247  \\
50623 & 55.547 & 2.744  \\
50624 & 29.369 & 0.842  \\
50625 & 23.386 & 1.961  \\
50626 & 78.659 & 2.331  \\
50627 & 10.600 & 0.965  \\
50628 & 4.925 & 2.030  \\
50629 & 64.991 & 2.904  \\
50630 & 60.362 & 3.622  \\
50631 & 89.793 & 1.944  \\
50632 & 169.829 & 5.507  \\
50633 & 66.817 & 7.463  \\
50634 & 3.631 & 2.569  \\
50635 & 15.528 & 2.768  \\
50636 & 9.785 & 2.581  \\
50637 & 9.785 & 1.860  \\
50638 & 44.367 & 5.149  \\
50639 & 59.257 & 1.115  \\
50640 & 167.234 & 2.466  \\
50641 & 6.359 & 0.867  \\
50642 & 41.717 & 0.917  \\
50643 & 9.845 & 0.738  \\
50644 & 23.028 & 2.203  \\
50645 & 96.679 & 1.846  \\
50646 & 37.456 & 2.886  \\
50647 & 426.373 & 9.848  \\
50648 & 163.669 & 4.803  \\
50649 & 14.736 & 1.111  \\
50650 & 52.553 & 17.485  \\
50651 & 45.473 & 2.774  \\
50652 & 226.129 & 3.047  \\
50653 & 13.436 & 0.773  \\
50654 & 3.756 & 1.549  \\
50655 & 234.640 & 7.445  \\
50656 & 24.642 & 2.328  \\
50657 & 231.055 & 3.235  \\
50658 & 16.514 & 0.852  \\
50659 & 47.769 & 2.505  \\
50660 & 31.524 & 1.773  \\
50661 & 42.104 & 2.390  \\
50662 & 160.179 & 2.869  \\
50663 & 20.486 & 5.547  \\
50664 & 12.595 & 1.549  \\
50665 & 7.237 & 0.992  \\
50666 & 18.794 & 3.058  \\
50667 & 69.759 & 2.270  \\
50668 & 57.284 & 2.761  \\
50669 & 39.834 & 1.096  \\
50670 & 95.202 & 3.935  \\
50671 & 21.061 & 1.536  \\
50672 & 33.116 & 0.952  \\
50673 & 2.710 & 0.757  \\
50674 & 15.915 & 1.146  \\
50675 & 5.961 & 1.181  \\
50676 & 159.196 & 2.262  \\
50677 & 328.201 & 13.670  \\
50678 & 55.206 & 3.481  \\
50679 & 40.954 & 1.230  \\
50680 & 163.669 & 2.666  \\
50681 & 203.030 & 2.122  \\
50682 & 23.675 & 1.542  \\
50683 & 19.322 & 3.489  \\
50684 & 150.614 & 11.348  \\
50685 & 3.803 & 12.137  \\
50686 & 67.853 & 3.025  \\
50687 & 57.108 & 2.387  \\
50688 & 2.612 & 1.910  \\
50689 & 363.298 & 2.835  \\
50690 & 228.931 & 14.325  \\
50691 & 31.043 & 2.535  \\
50692 & 3.982 & 0.769  \\
50693 & 137.750 & 2.230  \\
50694 & 37.571 & 1.683  \\
50695 & 23.822 & 2.443  \\
50696 & 1.519 & 1.379  \\
50697 & 41.461 & 1.135  \\
50698 & 9.785 & 0.919  \\
50699 & 51.432 & 1.433  \\
50700 & 29.642 & 1.358  \\
50701 & 241.976 & 10.308  \\
50702 & 7.649 & 0.710  \\
50703 & 14.556 & 2.396  \\
50704 & 79.879 & 1.406  \\
50705 & 185.118 & 2.393  \\
50706 & 49.720 & 1.229  \\
50707 & 16.063 & 1.907  \\
50708 & 3.383 & 0.920  \\
50709 & 99.089 & 1.667  \\
50710 & 53.368 & 0.889  \\
50711 & 130.726 & 8.936  \\
50712 & 5.418 & 1.518  \\
50713 & 64.195 & 2.413  \\
50714 & 6.804 & 1.659  \\
50715 & 23.530 & 2.328  \\
50716 & 349.045 & 3.061  \\
50717 & 35.546 & 1.311  \\
50718 & 50.027 & 3.170  \\
50719 & 29.010 & 1.968  \\
50720 & 2.331 & 1.910  \\
50721 & 143.375 & 2.493  \\
50722 & 108.677 & 3.197  \\
50723 & 298.326 & 1.350  \\
50724 & 5.622 & 2.883  \\
50725 & 12.751 & 0.942  \\
50726 & 56.757 & 2.385  \\
50727 & 9.998 & 2.434  \\
50728 & 41.334 & 1.493  \\
50729 & 1.524 & 0.678  \\
50730 & 96.381 & 2.030  \\
50731 & 39.468 & 2.572  \\
50732 & 10.765 & 0.881  \\
50733 & 12.556 & 1.987  \\
50734 & 36.432 & 0.817  \\
50735 & 24.871 & 2.224  \\
50736 & 150.151 & 1.376  \\
50737 & 7.768 & 1.416  \\
50738 & 2.525 & 1.020  \\
50739 & 52.391 & 0.875  \\
50740 & 43.154 & 2.705  \\
50741 & 19.865 & 2.748  \\
50742 & 54.698 & 2.156  \\
50743 & 4.955 & 1.720  \\
50744 & 4.408 & 0.913  \\
50745 & 90.070 & 3.350  \\
50746 & 54.029 & 3.561  \\
50747 & 6.281 & 1.226  \\
50748 & 261.335 & 2.463  \\
50749 & 2.471 & 0.939  \\
50750 & 245.729 & 2.018  \\
50751 & 103.454 & 2.402  \\
50752 & 24.871 & 2.588  \\
50753 & 17.563 & 0.972  \\
50754 & 32.013 & 2.721  \\
50755 & 244.221 & 10.247  \\
50756 & 23.530 & 2.166  \\
50757 & 18.450 & 3.737  \\
50758 & 46.750 & 0.836  \\
50759 & 301.094 & 2.270  \\
50760 & 42.364 & 0.929  \\
50761 & 57.815 & 1.029  \\
50762 & 23.028 & 2.466  \\
50763 & 11.484 & 1.958  \\
50764 & 17.617 & 1.241  \\
50765 & 34.574 & 3.968  \\
50766 & 30.947 & 2.676  \\
50767 & 31.817 & 2.171  \\
50768 & 12.027 & 1.191  \\
50769 & 9.665 & 1.514  \\
50770 & 9.998 & 1.454  \\
50771 & 26.778 & 1.461  \\
50772 & 1.076 & 15.266  \\
50773 & 151.079 & 8.020  \\
50774 & 3.543 & 14.691  \\
50775 & 6.996 & 1.583  \\
50776 & 25.570 & 2.935  \\
50777 & 12.869 & 2.169  \\
50778 & 106.360 & 1.726  \\
50779 & 11.662 & 0.805  \\
50780 & 43.555 & 2.437  \\
50781 & 295.584 & 6.969  \\
50782 & 150.614 & 3.282  \\
50783 & 13.313 & 1.450  \\
50784 & 100.009 & 2.679  \\
50785 & 5.401 & 0.972  \\
50786 & 14.334 & 2.151  \\
50787 & 60.362 & 2.190  \\
50788 & 28.567 & 2.904  \\
50789 & 5.368 & 1.809  \\
50790 & 33.630 & 0.891  \\
50791 & 16.014 & 3.644  \\
50792 & 21.388 & 1.544  \\
50793 & 21.787 & 2.921  \\
50794 & 12.751 & 2.080  \\
50795 & 48.510 & 2.248  \\
50796 & 9.459 & 0.972  \\
50797 & 56.409 & 2.265  \\
50798 & 303.888 & 14.833  \\
50799 & 142.495 & 1.622  \\
50800 & 162.664 & 3.155  \\
50801 & 14.115 & 1.159  \\
50802 & 1.360 & 0.856  \\
50803 & 7.986 & 0.932  \\
50804 & 65.999 & 0.903  \\
50805 & 69.118 & 1.443  \\
50806 & 54.363 & 0.862  \\
50807 & 84.171 & 2.153  \\
50808 & 6.398 & 1.214  \\
50809 & 7.912 & 0.828  \\
50810 & 121.789 & 6.085  \\
50811 & 11.626 & 2.996  \\
50812 & 129.126 & 2.628  \\
50813 & 17.455 & 0.932  \\
50814 & 20.049 & 1.000  \\
50815 & 13.603 & 1.475  \\
50816 & 20.932 & 1.468  \\
50817 & 26.127 & 2.179  \\
50818 & 29.460 & 0.899  \\
50819 & 342.656 & 1.610  \\
50820 & 18.337 & 1.143  \\
50821 & 28.217 & 2.339  \\
50822 & 9.343 & 0.755  \\
50823 & 91.186 & 1.335  \\
50824 & 18.679 & 2.033  \\
50825 & 63.020 & 2.921  \\
50826 & 57.460 & 2.609  \\
50827 & 265.389 & 3.278  \\
50828 & 82.885 & 3.679  \\
50829 & 5.254 & 1.042  \\
50830 & 80.125 & 1.430  \\
50831 & 9.998 & 2.493  \\
50832 & 324.184 & 1.700  \\
50833 & 245.729 & 3.294  \\
50834 & 70.407 & 2.367  \\
50835 & 29.460 & 2.376  \\
50836 & 17.726 & 1.982  \\
50837 & 333.292 & 6.500  \\
50838 & 23.171 & 0.760  \\
50839 & 62.058 & 1.520  \\
50840 & 7.060 & 0.644  \\
50841 & 7.148 & 2.928  \\
50842 & 18.450 & 1.665  \\
50843 & 14.467 & 1.288  \\
50844 & 39.468 & 3.452  \\
50845 & 94.037 & 4.717  \\
50846 & 50.646 & 1.781  \\
50847 & 80.869 & 2.342  \\
50848 & 255.764 & 9.142  \\
50849 & 29.279 & 2.367  \\
50850 & 11.484 & 0.738  \\
50851 & 3.620 & 1.568  \\
50852 & 284.863 & 8.936  \\
50853 & 14.071 & 2.350  \\
50854 & 262.949 & 2.060  \\
50855 & 42.104 & 2.013  \\
50856 & 414.721 & 3.243  \\
50857 & 28.832 & 2.918  \\
50858 & 55.036 & 9.991  \\
50859 & 238.279 & 4.490  \\
50860 & 19.144 & 3.058  \\
50861 & 13.109 & 3.259  \\
50862 & 12.518 & 2.554  \\
50863 & 119.560 & 1.779  \\
50864 & 28.304 & 1.283  \\
50865 & 4.631 & 1.351  \\
50866 & 21.854 & 12.313  \\
50867 & 285.741 & 2.535  \\
50868 & 40.080 & 2.535  \\
50869 & 7.672 & 0.706  \\
50870 & 61.677 & 1.004  \\
50871 & 210.671 & 3.155  \\
50872 & 241.976 & 1.708  \\
50873 & 3.874 & 2.631  \\
50874 & 3.000 & 0.805  \\
50875 & 15.433 & 2.050  \\
50876 & 8.210 & 2.322  \\
50877 & 41.846 & 1.185  \\
50878 & 5.942 & 2.265  \\
50879 & 329.213 & 1.500  \\
50880 & 9.172 & 1.059  \\
50881 & 185.118 & 3.095  \\
50882 & 57.638 & 2.102  \\
50883 & 121.789 & 2.112  \\
50884 & 9.060 & 2.289  \\
50885 & 34.046 & 1.947  \\
50886 & 130.324 & 1.531  \\
50887 & 7.304 & 1.223  \\
50888 & 21.854 & 2.037  \\
50889 & 59.991 & 1.803  \\
50890 & 3.362 & 1.637  \\
50891 & 42.626 & 1.531  \\
50892 & 155.323 & 1.578  \\
50893 & 13.272 & 1.910  \\
50894 & 15.338 & 1.049  \\
50895 & 4.490 & 1.100  \\
50896 & 63.409 & 16.526  \\
50897 & 49.111 & 1.994  \\
50898 & 15.624 & 2.679  \\
50899 & 80.125 & 3.003  \\
50900 & 10.471 & 1.524  \\
50901 & 25.807 & 1.459  \\
50902 & 104.092 & 4.143  \\
50903 & 11.626 & 2.190  \\
50904 & 107.678 & 10.725  \\
50905 & 48.510 & 1.039  \\
50906 & 92.315 & 1.148  \\
50907 & 334.320 & 1.593  \\
50908 & 26.943 & 1.726  \\
50909 & 104.092 & 2.541  \\
50910 & 231.055 & 2.886  \\
50911 & 18.507 & 1.164  \\
50912 & 98.785 & 3.930  \\
50913 & 21.388 & 1.145  \\
50914 & 86.803 & 3.557  \\
50915 & 39.468 & 0.818  \\
50916 & 4.588 & 1.104  \\
50917 & 21.587 & 1.716  \\
50918 & 5.998 & 23.951  \\
50919 & 1.360 & 0.863  \\
50920 & 4.717 & 1.138  \\
50921 & 86.270 & 1.371  \\
50922 & 4.910 & 1.421  \\
50923 & 315.325 & 1.626  \\
50924 & 33.526 & 3.080  \\
50925 & 20.676 & 1.217  \\
50926 & 215.260 & 4.616  \\
50927 & 50.803 & 2.254  \\
50928 & 78.659 & 2.050  \\
50929 & 226.826 & 2.712  \\
50930 & 36.770 & 1.081  \\
50931 & 1.677 & 0.519  \\
50932 & 10.279 & 2.370  \\
50933 & 366.669 & 10.803  \\
50934 & 156.283 & 1.807  \\
50935 & 17.563 & 2.918  \\
50936 & 3.768 & 1.735  \\
50937 & 9.636 & 2.505  \\
50938 & 322.194 & 3.411  \\
50939 & 3.982 & 2.949  \\
50940 & 12.989 & 0.912  \\
50941 & 56.062 & 2.265  \\
50942 & 211.320 & 2.365  \\
50943 & 2.132 & 0.676  \\
50944 & 46.750 & 1.391  \\
50945 & 48.810 & 1.912  \\
50946 & 8.415 & 0.876  \\
50947 & 46.321 & 1.257  \\
50948 & 47.330 & 1.229  \\
50949 & 19.027 & 1.413  \\
50950 & 163.166 & 1.337  \\
50951 & 332.268 & 1.602  \\
50952 & 21.388 & 1.376  \\
50953 & 99.089 & 2.754  \\
50954 & 29.551 & 0.931  \\
50955 & 4.910 & 2.628  \\
50956 & 217.928 & 2.448  \\
50957 & 342.656 & 10.015  \\
50958 & 54.029 & 2.292  \\
50959 & 162.664 & 8.703  \\
50960 & 4.732 & 2.393  \\
50961 & 224.050 & 1.419  \\
50962 & 21.257 & 1.115  \\
50963 & 9.845 & 1.714  \\
50964 & 304.825 & 8.039  \\
50965 & 341.603 & 9.443  \\
50966 & 4.588 & 1.437  \\
50967 & 357.748 & 8.671  \\
50968 & 11.484 & 2.072  \\
50969 & 40.080 & 1.391  \\
50970 & 5.906 & 4.832  \\
50971 & 9.401 & 0.995  \\
50972 & 9.372 & 2.581  \\
50973 & 14.158 & 2.336  \\
50974 & 4.850 & 0.677  \\
50975 & 13.899 & 1.538  \\
50976 & 9.401 & 0.948  \\
50977 & 55.547 & 1.049  \\
50978 & 74.878 & 2.422  \\
50979 & 270.337 & 8.946  \\
50980 & 26.532 & 0.985  \\
50981 & 41.589 & 1.026  \\
50982 & 206.179 & 2.999  \\
50983 & 108.677 & 1.216  \\
50984 & 213.939 & 12.417  \\
50985 & 86.536 & 1.210  \\
50986 & 321.204 & 7.839  \\
50987 & 25.727 & 1.197  \\
50988 & 78.417 & 2.644  \\
50989 & 7.417 & 0.728  \\
50990 & 37.920 & 0.844  \\
50991 & 100.317 & 1.751  \\
50992 & 6.889 & 15.102  \\
50993 & 37.111 & 6.300  \\
50994 & 242.722 & 8.818  \\
50995 & 404.631 & 2.964  \\
50996 & 141.185 & 1.289  \\
50997 & 5.368 & 1.471  \\
50998 & 22.958 & 0.876  \\
50999 & 45.895 & 3.411  \\
51000 & 8.651 & 0.690  \\
51001 & 37.687 & 1.691  \\
51002 & 152.012 & 3.544  \\
51003 & 146.950 & 3.128  \\
51004 & 106.360 & 2.336  \\
51005 & 57.284 & 4.259  \\
51006 & 281.376 & 1.356  \\
51007 & 37.920 & 1.023  \\
51008 & 10.732 & 0.730  \\
51009 & 368.933 & 1.404  \\
51010 & 176.220 & 2.004  \\
51011 & 107.017 & 1.343  \\
51012 & 73.962 & 0.971  \\
51013 & 192.085 & 2.317  \\
51014 & 23.028 & 2.232  \\
51015 & 37.803 & 2.265  \\
51016 & 408.386 & 3.506  \\
51017 & 20.932 & 8.334  \\
51018 & 273.687 & 7.019  \\
51019 & 65.191 & 2.177  \\
51020 & 4.082 & 0.657  \\
51021 & 52.069 & 1.063  \\
51022 & 121.789 & 3.982  \\
51023 & 110.024 & 1.855  \\
51024 & 231.768 & 4.234  \\
51025 & 8.338 & 1.366  \\
51026 & 4.275 & 1.597  \\
51027 & 152.012 & 1.544  \\
51028 & 37.341 & 2.838  \\
51029 & 25.491 & 0.926  \\
51030 & 15.385 & 4.861  \\
51031 & 9.725 & 3.897  \\
51032 & 147.858 & 2.164  \\
51033 & 69.331 & 1.026  \\
51034 & 8.441 & 0.979  \\
51035 & 12.479 & 1.081  \\
51036 & 42.364 & 1.889  \\
51037 & 3.341 & 2.166  \\
51038 & 8.261 & 1.047  \\
51039 & 416.000 & 5.933  \\
51040 & 208.092 & 8.127  \\
51041 & 245.729 & 8.871  \\
51042 & 8.598 & 2.289  \\
51043 & 73.962 & 2.597  \\
51044 & 5.063 & 0.839  \\
51045 & 47.476 & 0.916  \\
51046 & 153.422 & 3.223  \\
51047 & 23.748 & 1.118  \\
51048 & 45.333 & 3.106  \\
51049 & 13.150 & 0.745  \\
51050 & 62.249 & 1.114  \\
51051 & 248.774 & 14.463  \\
51052 & 12.949 & 0.778  \\
51053 & 25.886 & 0.994  \\
51054 & 51.591 & 1.747  \\
51055 & 14.378 & 1.006  \\
51056 & 264.574 & 9.087  \\
51057 & 239.014 & 1.520  \\
51058 & 131.129 & 1.359  \\
51059 & 181.730 & 2.764  \\
51060 & 12.595 & 1.213  \\
51061 & 34.468 & 1.374  \\
51062 & 57.815 & 2.016  \\
51063 & 199.314 & 9.275  \\
51064 & 24.266 & 1.518  \\
51065 & 59.991 & 2.463  \\
51066 & 23.530 & 1.175  \\
51067 & 17.946 & 0.742  \\
51068 & 42.234 & 2.457  \\
51069 & 32.913 & 2.754  \\
51070 & 285.741 & 7.886  \\
51071 & 231.768 & 3.132  \\
51072 & 62.633 & 1.122  \\
51073 & 17.455 & 1.155  \\
51074 & 117.011 & 2.744  \\
51075 & 8.867 & 2.774  \\
51076 & 278.789 & 1.685  \\
51077 & 17.031 & 1.087  \\
51078 & 17.295 & 1.099  \\
51079 & 3.113 & 2.166  \\
51080 & 27.277 & 4.762  \\
51081 & 92.032 & 2.102  \\
51082 & 147.858 & 2.855  \\
51083 & 5.048 & 0.745  \\
51084 & 243.470 & 3.732  \\
51085 & 106.688 & 1.604  \\
51086 & 102.818 & 1.170  \\
51087 & 7.864 & 0.713  \\
51088 & 7.017 & 1.956  \\
51089 & 239.751 & 1.557  \\
51090 & 8.598 & 1.180  \\
51091 & 62.441 & 2.499  \\
51092 & 42.495 & 3.860  \\
51093 & 7.394 & 2.350  \\
51094 & 32.811 & 0.790  \\
51095 & 6.262 & 1.418  \\
51096 & 63.998 & 2.715  \\
51097 & 237.547 & 1.643  \\
51098 & 370.071 & 1.529  \\
51099 & 392.364 & 12.643  \\
51100 & 18.910 & 1.358  \\
51101 & 14.028 & 1.827  \\
51102 & 19.682 & 2.734  \\
51103 & 202.406 & 1.624  \\
51104 & 5.110 & 2.292  \\
51105 & 40.577 & 2.402  \\
51106 & 319.232 & 2.095  \\
51107 & 22.607 & 0.921  \\
51108 & 146.048 & 1.425  \\
51109 & 292.866 & 1.505  \\
51110 & 2.441 & 1.031  \\
51111 & 58.532 & 0.876  \\
51112 & 36.432 & 1.509  \\
51113 & 15.964 & 0.881  \\
51114 & 32.510 & 4.011  \\
51115 & 3.161 & 1.049  \\
51116 & 34.151 & 2.270  \\
51117 & 132.346 & 2.715  \\
51118 & 14.873 & 2.666  \\
51119 & 57.638 & 1.213  \\
51120 & 80.372 & 1.348  \\
51121 & 10.248 & 6.041  \\
51122 & 8.035 & 0.683  \\
51123 & 78.176 & 2.362  \\
51124 & 15.576 & 1.809  \\
51125 & 277.932 & 11.079  \\
51126 & 174.600 & 3.259  \\
51127 & 37.920 & 2.728  \\
51128 & 92.032 & 3.394  \\
51129 & 230.345 & 6.828  \\
51130 & 16.822 & 1.724  \\
51131 & 5.095 & 1.661  \\
51132 & 18.112 & 0.814  \\
51133 & 9.060 & 1.259  \\
51134 & 64.195 & 2.463  \\
51135 & 346.902 & 3.262  \\
51136 & 402.148 & 2.451  \\
51137 & 3.598 & 0.805  \\
51138 & 21.787 & 1.157  \\
51139 & 66.611 & 2.192  \\
51140 & 82.885 & 1.980  \\
51141 & 6.223 & 0.806  \\
51142 & 1.206 & 1.098  \\
51143 & 24.341 & 2.446  \\
51144 & 11.662 & 2.297  \\
51145 & 300.169 & 12.432  \\
51146 & 5.303 & 1.053  \\
51147 & 16.464 & 1.651  \\
51148 & 213.281 & 1.687  \\
51149 & 37.803 & 1.471  \\
51150 & 233.918 & 5.300  \\
51151 & 44.916 & 2.359  \\
51152 & 372.357 & 1.274  \\
51153 & 375.812 & 10.764  \\
51154 & 49.414 & 1.329  \\
51155 & 70.407 & 1.313  \\
51156 & 71.060 & 1.078  \\
51157 & 7.463 & 3.251  \\
51158 & 21.787 & 2.195  \\
51159 & 36.884 & 1.193  \\
51160 & 15.011 & 0.727  \\
51161 & 2.604 & 0.697  \\
51162 & 19.322 & 1.269  \\
51163 & 24.416 & 2.457  \\
51164 & 8.840 & 3.158  \\
51165 & 278.789 & 8.861  \\
51166 & 33.837 & 0.828  \\
51167 & 331.246 & 1.276  \\
51168 & 4.688 & 27.104  \\
51169 & 122.165 & 1.318  \\
51170 & 67.644 & 8.030  \\
51171 & 163.669 & 3.158  \\
51172 & 413.446 & 6.077  \\
51173 & 27.110 & 1.753  \\
51174 & 150.614 & 2.862  \\
51175 & 166.208 & 8.671  \\
51176 & 3.132 & 0.974  \\
51177 & 3.587 & 1.203  \\
51178 & 148.313 & 2.135  \\
51179 & 23.314 & 4.158  \\
51180 & 74.190 & 2.911  \\
51181 & 42.104 & 2.606  \\
51182 & 31.331 & 1.691  \\
51183 & 51.591 & 0.869  \\
51184 & 354.459 & 2.060  \\
51185 & 104.413 & 5.474  \\
51186 & 132.754 & 2.035  \\
51187 & 3.587 & 1.753  \\
51188 & 8.894 & 6.143  \\
51189 & 18.337 & 2.641  \\
51190 & 17.189 & 1.406  \\
51191 & 4.732 & 0.941  \\
51192 & 137.750 & 2.320  \\
51193 & 5.352 & 1.785  \\
51194 & 2.260 & 3.386  \\
51195 & 45.613 & 1.141  \\
51196 & 25.966 & 3.095  \\
51197 & 178.954 & 6.618  \\
51198 & 52.069 & 6.270  \\
51199 & 259.731 & 2.967  \\
51200 & 59.257 & 3.310  \\
51201 & 6.825 & 0.851  \\
51202 & 33.014 & 0.904  \\
51203 & 13.313 & 1.382  \\
51204 & 69.974 & 1.775  \\
51205 & 13.231 & 3.506  \\
51206 & 351.201 & 12.007  \\
51207 & 24.871 & 0.911  \\
51208 & 27.786 & 1.880  \\
51209 & 4.717 & 0.741  \\
51210 & 16.312 & 1.054  \\
51211 & 382.818 & 1.435  \\
51212 & 103.454 & 1.671  \\
51213 & 63.409 & 2.890  \\
51214 & 16.212 & 2.345  \\
51215 & 11.484 & 1.514  \\
51216 & 60.922 & 0.893  \\
51217 & 2.418 & 1.659  \\
51218 & 4.328 & 2.373  \\
51219 & 64.991 & 1.198  \\
51220 & 27.361 & 1.718  \\
51221 & 19.322 & 1.119  \\
51222 & 11.170 & 0.698  \\
51223 & 19.561 & 1.898  \\
51224 & 102.818 & 3.427  \\
51225 & 14.028 & 0.746  \\
51226 & 341.603 & 1.314  \\
51227 & 108.677 & 1.369  \\
51228 & 101.873 & 3.750  \\
51229 & 62.249 & 3.464  \\
51230 & 86.270 & 1.779  \\
51231 & 196.874 & 3.117  \\
51232 & 99.089 & 1.096  \\
51233 & 19.501 & 1.428  \\
51234 & 18.224 & 2.886  \\
51235 & 25.413 & 2.320  \\
51236 & 19.865 & 1.170  \\
51237 & 16.822 & 1.580  \\
51238 & 4.865 & 1.401  \\
51239 & 8.977 & 0.730  \\
51240 & 370.071 & 7.709  \\
51241 & 47.769 & 0.986  \\
51242 & 50.646 & 7.338  \\
51243 & 13.478 & 1.185  \\
51244 & 94.327 & 1.655  \\
51245 & 254.977 & 1.431  \\
51246 & 248.009 & 6.121  \\
51247 & 59.440 & 2.339  \\
51248 & 97.576 & 1.259  \\
51249 & 65.594 & 2.013  \\
51250 & 5.206 & 1.608  \\
51251 & 10.535 & 4.644  \\
51252 & 1.750 & 0.776  \\
51253 & 13.814 & 5.474  \\
51254 & 49.111 & 2.996  \\
51255 & 13.150 & 1.325  \\
51256 & 12.176 & 1.381  \\
51257 & 3.826 & 1.768  \\
51258 & 23.242 & 4.896  \\
51259 & 46.607 & 1.004  \\
51260 & 196.874 & 1.811  \\
51261 & 38.508 & 1.014  \\
51262 & 36.432 & 1.762  \\
51263 & 10.153 & 3.719  \\
51264 & 34.362 & 3.290  \\
51265 & 1.729 & 0.705  \\
51266 & 87.878 & 3.010  \\
51267 & 27.786 & 2.808  \\
51268 & 350.121 & 1.616  \\
51269 & 104.735 & 2.879  \\
51270 & 32.112 & 1.958  \\
51271 & 206.815 & 1.714  \\
51272 & 8.949 & 1.265  \\
51273 & 28.832 & 1.495  \\
51274 & 11.879 & 3.025  \\
51275 & 7.744 & 1.353  \\
51276 & 130.324 & 1.513  \\
51277 & 28.655 & 4.280  \\
51278 & 19.926 & 1.504  \\
51279 & 250.311 & 12.888  \\
51280 & 109.686 & 1.119  \\
51281 & 236.089 & 12.181  \\
51282 & 15.433 & 7.553  \\
51283 & 21.257 & 1.247  \\
51284 & 4.196 & 1.536  \\
51285 & 40.577 & 1.203  \\
51286 & 7.170 & 0.781  \\
51287 & 9.518 & 2.184  \\
51288 & 385.183 & 1.227  \\
51289 & 49.414 & 3.764  \\
51290 & 47.476 & 2.529  \\
51291 & 39.347 & 1.770  \\
51292 & 4.602 & 1.230  \\
51293 & 23.748 & 5.205  \\
51294 & 17.946 & 1.912  \\
51295 & 68.906 & 1.226  \\
51296 & 12.790 & 0.994  \\
51297 & 310.508 & 4.264  \\
51298 & 208.092 & 3.439  \\
51299 & 37.920 & 0.910  \\
51300 & 7.509 & 1.078  \\
51301 & 10.279 & 0.854  \\
51302 & 23.675 & 0.801  \\
51303 & 6.185 & 2.932  \\
51304 & 188.569 & 1.524  \\
51305 & 6.016 & 1.191  \\
51306 & 12.556 & 1.200  \\
51307 & 32.610 & 0.938  \\
51308 & 409.645 & 2.989  \\
51309 & 24.416 & 1.651  \\
51310 & 82.123 & 6.563  \\
51311 & 24.117 & 3.251  \\
51312 & 275.377 & 7.553  \\
51313 & 89.241 & 1.170  \\
51314 & 230.345 & 1.737  \\
51315 & 61.487 & 0.988  \\
51316 & 4.504 & 2.311  \\
51317 & 21.192 & 1.698  \\
51318 & 14.422 & 1.624  \\
51319 & 22.607 & 0.860  \\
51320 & 26.207 & 3.987  \\
51321 & 29.189 & 1.166  \\
51322 & 190.319 & 1.907  \\
51323 & 69.545 & 3.177  \\
51324 & 139.457 & 10.308  \\
51325 & 43.959 & 1.217  \\
51326 & 260.532 & 1.610  \\
51327 & 362.181 & 1.781  \\
51328 & 65.392 & 1.889  \\
51329 & 12.064 & 0.842  \\
51330 & 147.858 & 3.701  \\
51331 & 67.853 & 1.100  \\
51332 & 4.850 & 1.753  \\
51333 & 116.652 & 2.171  \\
51334 & 29.369 & 1.616  \\
51335 & 1.473 & 1.056  \\
51336 & 331.246 & 4.133  \\
51337 & 418.569 & 1.325  \\
51338 & 58.712 & 1.937  \\
51339 & 57.815 & 5.481  \\
51340 & 337.422 & 7.242  \\
51341 & 304.825 & 2.890  \\
51342 & 32.310 & 2.145  \\
51343 & 7.304 & 1.371  \\
51344 & 12.712 & 2.115  \\
51345 & 282.244 & 8.818  \\
51346 & 23.603 & 1.408  \\
51347 & 216.590 & 2.001  \\
51348 & 177.855 & 2.949  \\
51349 & 259.731 & 12.982  \\
51350 & 18.852 & 1.004  \\
51351 & 53.697 & 0.904  \\
51352 & 19.561 & 2.033  \\
51353 & 114.516 & 8.724  \\
51354 & 25.334 & 2.946  \\
51355 & 50.491 & 1.559  \\
51356 & 8.758 & 0.803  \\
51357 & 314.356 & 5.947  \\
51358 & 9.906 & 3.823  \\
51359 & 4.449 & 1.762  \\
51360 & 69.759 & 2.306  \\
51361 & 142.934 & 1.900  \\
51362 & 10.279 & 1.210  \\
51363 & 106.033 & 2.914  \\
51364 & 41.846 & 1.356  \\
51365 & 29.917 & 1.803  \\
51366 & 64.991 & 0.892  \\
51367 & 3.995 & 0.729  \\
51368 & 333.292 & 3.204  \\
51369 & 6.996 & 2.446  \\
51370 & 217.258 & 2.466  \\
51371 & 63.409 & 1.710  \\
51372 & 99.089 & 4.148  \\
51373 & 74.190 & 0.940  \\
51374 & 14.115 & 2.781  \\
51375 & 9.201 & 1.404  \\
51376 & 256.552 & 3.003  \\
51377 & 21.787 & 2.682  \\
51378 & 45.895 & 1.397  \\
51379 & 9.518 & 0.843  \\
51380 & 23.530 & 1.073  \\
51381 & 106.688 & 1.248  \\
51382 & 322.194 & 6.747  \\
51383 & 5.942 & 3.270  \\
51384 & 51.591 & 0.954  \\
51385 & 11.807 & 2.148  \\
51386 & 184.549 & 10.234  \\
51387 & 11.734 & 2.192  \\
51388 & 319.232 & 3.185  \\
51389 & 3.510 & 0.685  \\
51390 & 5.762 & 1.391  \\
51391 & 9.695 & 0.932  \\
51392 & 45.613 & 2.082  \\
51393 & 19.561 & 1.297  \\
51394 & 43.824 & 1.408  \\
51395 & 82.631 & 1.889  \\
51396 & 9.229 & 2.408  \\
51397 & 185.118 & 12.935  \\
51398 & 143.375 & 3.243  \\
51399 & 46.036 & 1.133  \\
51400 & 202.406 & 6.361  \\
51401 & 66.202 & 2.370  \\
51402 & 293.769 & 10.933  \\
51403 & 92.315 & 1.984  \\
51404 & 5.319 & 1.766  \\
51405 & 42.495 & 1.078  \\
51406 & 45.473 & 1.595  \\
51407 & 12.101 & 2.143  \\
51408 & 32.112 & 4.572  \\
51409 & 3.311 & 1.805  \\
51410 & 15.150 & 1.191  \\
51411 & 18.910 & 2.925  \\
51412 & 49.720 & 1.756  \\
51413 & 12.213 & 1.159  \\
51414 & 364.418 & 8.225  \\
51415 & 1.986 & 0.635  \\
51416 & 33.218 & 2.042  \\
51417 & 9.547 & 1.716  \\
51418 & 4.746 & 0.704  \\
51419 & 104.413 & 5.199  \\
51420 & 57.108 & 2.238  \\
51421 & 12.595 & 1.229  \\
51422 & 18.001 & 1.342  \\
51423 & 64.991 & 3.069  \\
51424 & 3.733 & 0.699  \\
51425 & 207.453 & 5.051  \\
51426 & 90.905 & 2.367  \\
51427 & 6.618 & 2.821  \\
51428 & 184.549 & 9.443  \\
51429 & 27.027 & 0.872  \\
51430 & 58.712 & 2.942  \\
51431 & 194.465 & 6.787  \\
51432 & 52.391 & 2.814  \\
51433 & 19.804 & 3.755  \\
51434 & 8.060 & 0.841  \\
51435 & 371.212 & 11.892  \\
51436 & 137.750 & 3.266  \\
51437 & 23.895 & 2.151  \\
51438 & 64.393 & 10.829  \\
51439 & 10.060 & 1.977  \\
51440 & 37.687 & 2.563  \\
51441 & 277.078 & 2.890  \\
51442 & 70.624 & 1.203  \\
51443 & 226.129 & 4.244  \\
51444 & 238.279 & 3.652  \\
51445 & 8.312 & 3.239  \\
51446 & 63.409 & 0.926  \\
51447 & 7.649 & 0.702  \\
51448 & 86.005 & 5.983  \\
51449 & 22.057 & 2.526  \\
51450 & 163.166 & 1.756  \\
51451 & 4.171 & 0.615  \\
51452 & 190.319 & 12.950  \\
51453 & 3.995 & 0.657  \\
51454 & 39.105 & 2.647  \\
51455 & 133.985 & 3.262  \\
51456 & 28.217 & 1.338  \\
51457 & 6.053 & 2.631  \\
51458 & 6.320 & 1.114  \\
51459 & 56.235 & 1.260  \\
51460 & 24.947 & 1.533  \\
51461 & 107.678 & 1.159  \\
51462 & 95.495 & 3.166  \\
51463 & 3.862 & 0.843  \\
51464 & 8.785 & 0.798  \\
51465 & 52.069 & 1.004  \\
51466 & 33.218 & 2.082  \\
51467 & 49.567 & 2.493  \\
51468 & 20.360 & 2.566  \\
51469 & 7.791 & 1.513  \\
51470 & 1.229 & 1.910  \\
51471 & 20.423 & 2.828  \\
51472 & 9.005 & 1.310  \\
51473 & 62.058 & 2.764  \\
51474 & 60.176 & 2.270  \\
51475 & 144.705 & 5.737  \\
51476 & 266.208 & 2.692  \\
51477 & 64.791 & 2.705  \\
51478 & 59.440 & 0.929  \\
51479 & 17.617 & 1.965  \\
51480 & 26.288 & 1.949  \\
51481 & 170.352 & 3.883  \\
51482 & 52.391 & 1.645  \\
51483 & 300.169 & 3.174  \\
51484 & 175.678 & 1.614  \\
51485 & 13.771 & 2.673  \\
51486 & 106.360 & 5.180  \\
51487 & 58.352 & 1.635  \\
51488 & 53.040 & 3.832  \\
51489 & 271.171 & 3.216  \\
51490 & 255.764 & 1.773  \\
51491 & 28.391 & 2.362  \\
51492 & 41.589 & 1.120  \\
51493 & 214.599 & 8.486  \\
51494 & 41.846 & 0.883  \\
51495 & 69.759 & 1.675  \\
51496 & 165.188 & 2.105  \\
51497 & 14.782 & 5.554  \\
51498 & 180.614 & 1.756  \\
51499 & 22.747 & 1.102  \\
51500 & 62.058 & 4.469  \\
51501 & 3.722 & 0.896  \\
51502 & 70.624 & 2.554  \\
51503 & 106.033 & 2.466  \\
51504 & 105.382 & 2.487  \\
51505 & 35.003 & 1.198  \\
51506 & 24.642 & 1.382  \\
51507 & 2.812 & 0.906  \\
51508 & 100.317 & 12.796  \\
51509 & 71.719 & 1.907  \\
51510 & 96.381 & 4.734  \\
51511 & 93.747 & 3.087  \\
51512 & 3.084 & 2.523  \\
51513 & 11.626 & 4.108  \\
51514 & 199.314 & 1.838  \\
51515 & 8.813 & 5.205  \\
51516 & 253.412 & 3.527  \\
51517 & 389.955 & 1.272  \\
51518 & 14.556 & 2.581  \\
51519 & 2.048 & 2.008  \\
51520 & 55.890 & 2.443  \\
51521 & 118.097 & 2.569  \\
51522 & 65.392 & 3.532  \\
51523 & 26.943 & 1.187  \\
51524 & 19.682 & 2.270  \\
51525 & 7.126 & 2.650  \\
51526 & 41.975 & 2.670  \\
51527 & 77.696 & 2.334  \\
51528 & 8.160 & 1.210  \\
51529 & 49.111 & 2.606  \\
51530 & 61.110 & 1.951  \\
51531 & 237.547 & 3.306  \\
51532 & 8.210 & 1.340  \\
51533 & 144.260 & 1.706  \\
51534 & 9.286 & 1.314  \\
51535 & 95.495 & 2.382  \\
51536 & 10.185 & 0.917  \\
51537 & 59.991 & 2.692  \\
51538 & 5.924 & 0.932  \\
51539 & 8.949 & 1.522  \\
51540 & 120.670 & 2.550  \\
51541 & 10.153 & 1.493  \\
51542 & 104.092 & 2.025  \\
51543 & 278.789 & 1.529  \\
51544 & 282.244 & 11.119  \\
51545 & 16.162 & 2.547  \\
51546 & 299.246 & 13.123  \\
51547 & 94.617 & 1.937  \\
51548 & 42.889 & 1.041  \\
51549 & 52.877 & 1.173  \\
51550 & 151.544 & 2.641  \\
51551 & 320.216 & 1.766  \\
51552 & 39.468 & 11.499  \\
51553 & 122.919 & 1.775  \\
51554 & 147.403 & 2.992  \\
51555 & 272.846 & 3.570  \\
51556 & 22.193 & 0.897  \\
51557 & 6.016 & 1.108  \\
51558 & 302.954 & 1.940  \\
51559 & 5.468 & 2.062  \\
51560 & 169.829 & 1.399  \\
51561 & 76.745 & 1.342  \\
51562 & 222.675 & 1.369  \\
51563 & 20.932 & 1.645  \\
51564 & 183.416 & 5.243  \\
51565 & 255.764 & 2.320  \\
51566 & 81.118 & 2.900  \\
51567 & 4.449 & 1.480  \\
51568 & 14.290 & 1.635  \\
51569 & 23.314 & 9.626  \\
51570 & 20.612 & 2.350  \\
51571 & 125.597 & 3.644  \\
51572 & 16.312 & 1.790  \\
51573 & 26.943 & 2.235  \\
51574 & 200.545 & 2.999  \\
51575 & 52.069 & 2.953  \\
51576 & 152.012 & 4.616  \\
51577 & 70.190 & 2.023  \\
51578 & 13.942 & 1.940  \\
51579 & 22.747 & 1.942  \\
51580 & 89.241 & 2.331  \\
51581 & 8.732 & 0.851  \\
51582 & 84.952 & 2.356  \\
51583 & 11.033 & 1.220  \\
51584 & 23.530 & 2.921  \\
51585 & 30.852 & 2.140  \\
51586 & 14.290 & 0.984  \\
51587 & 3.467 & 3.050  \\
51588 & 86.803 & 2.971  \\
51589 & 1.267 & 0.625  \\
51590 & 34.468 & 1.219  \\
51591 & 24.491 & 4.045  \\
51592 & 9.172 & 1.305  \\
51593 & 47.622 & 3.795  \\
51594 & 30.663 & 1.466  \\
51595 & 4.820 & 2.460  \\
51596 & 228.931 & 2.243  \\
51597 & 265.389 & 2.777  \\
51598 & 6.889 & 1.085  \\
51599 & 43.154 & 0.827  \\
51600 & 5.238 & 4.820  \\
51601 & 5.780 & 0.772  \\
51602 & 22.537 & 0.952  \\
51603 & 15.964 & 1.371  \\
51604 & 324.184 & 3.652  \\
51605 & 127.939 & 2.145  \\
51606 & 7.555 & 1.479  \\
51607 & 7.486 & 14.036  \\
51608 & 32.410 & 2.761  \\
51609 & 12.327 & 2.964  \\
51610 & 37.687 & 1.496  \\
51611 & 6.378 & 1.724  \\
51612 & 125.211 & 1.683  \\
51613 & 91.467 & 3.902  \\
51614 & 1.729 & 1.064  \\
51615 & 36.997 & 1.160  \\
51616 & 261.335 & 1.800  \\
51617 & 12.949 & 1.970  \\
51618 & 7.170 & 1.187  \\
51619 & 129.923 & 12.299  \\
51620 & 46.178 & 2.600  \\
51621 & 287.506 & 1.408  \\
51622 & 4.381 & 0.586  \\
51623 & 312.426 & 12.628  \\
51624 & 6.438 & 1.333  \\
51625 & 53.532 & 2.254  \\
51626 & 9.286 & 0.735  \\
51627 & 65.594 & 2.517  \\
51628 & 147.403 & 3.065  \\
51629 & 304.825 & 1.382  \\
51630 & 35.986 & 0.869  \\
51631 & 9.032 & 2.174  \\
51632 & 210.023 & 8.630  \\
51633 & 187.412 & 4.913  \\
51634 & 3.958 & 2.638  \\
51635 & 8.705 & 2.125  \\
51636 & 146.950 & 1.951  \\
51637 & 257.343 & 2.135  \\
51638 & 252.633 & 2.657  \\
51639 & 9.005 & 4.001  \\
51640 & 285.741 & 1.687  \\
51641 & 13.313 & 2.072  \\
51642 & 335.351 & 1.873  \\
51643 & 30.947 & 2.256  \\
51644 & 55.036 & 3.247  \\
51645 & 195.666 & 3.423  \\
51646 & 7.937 & 0.717  \\
51647 & 3.352 & 0.780  \\
51648 & 15.104 & 2.606  \\
51649 & 69.331 & 1.471  \\
51650 & 4.560 & 1.965  \\
51651 & 361.068 & 11.119  \\
51652 & 8.732 & 2.060  \\
51653 & 9.725 & 1.325  \\
51654 & 4.463 & 0.673  \\
51655 & 118.461 & 1.796  \\
51656 & 17.509 & 1.418  \\
51657 & 13.069 & 8.568  \\
51658 & 54.698 & 0.912  \\
51659 & 31.915 & 2.256  \\
51660 & 1.938 & 0.888  \\
51661 & 7.394 & 0.814  \\
51662 & 92.032 & 5.262  \\
51663 & 12.909 & 3.204  \\
51664 & 239.751 & 4.016  \\
51665 & 62.826 & 3.982  \\
51666 & 166.720 & 2.932  \\
51667 & 1.460 & 0.762  \\
51668 & 13.942 & 2.200  \\
51669 & 15.624 & 2.030  \\
51670 & 14.873 & 3.243  \\
51671 & 15.769 & 0.911  \\
51672 & 13.519 & 2.322  \\
51673 & 23.099 & 2.460  \\
51674 & 109.012 & 1.930  \\
51675 & 159.196 & 1.916  \\
51676 & 7.440 & 0.960  \\
51677 & 5.570 & 4.213  \\
51678 & 297.409 & 9.153  \\
51679 & 24.191 & 3.741  \\
51680 & 55.036 & 2.673  \\
51681 & 1.756 & 1.366  \\
51682 & 116.652 & 2.055  \\
51683 & 83.397 & 0.990  \\
51684 & 35.111 & 0.897  \\
51685 & 77.457 & 1.259  \\
51686 & 46.178 & 5.648  \\
51687 & 30.194 & 0.884  \\
51688 & 8.867 & 1.386  \\
51689 & 107.678 & 2.603  \\
51690 & 25.570 & 0.941  \\
51691 & 13.272 & 2.216  \\
51692 & 45.895 & 2.544  \\
51693 & 12.176 & 1.354  \\
51694 & 53.368 & 1.035  \\
51695 & 30.663 & 2.270  \\
51696 & 16.464 & 2.130  \\
51697 & 0.881 & 0.730  \\
51698 & 16.312 & 1.319  \\
51699 & 29.917 & 2.918  \\
51700 & 82.377 & 15.377  \\
51701 & 3.311 & 1.518  \\
51702 & 4.850 & 2.907  \\
51703 & 9.876 & 5.174  \\
51704 & 88.421 & 2.182  \\
51705 & 29.551 & 3.166  \\
51706 & 68.906 & 1.949  \\
51707 & 77.696 & 1.379  \\
51708 & 93.747 & 2.967  \\
51709 & 31.427 & 3.374  \\
51710 & 5.727 & 0.849  \\
51711 & 11.879 & 4.188  \\
51712 & 138.175 & 1.371  \\
51713 & 23.028 & 0.832  \\
51714 & 12.213 & 1.185  \\
51715 & 16.668 & 2.673  \\
51716 & 291.966 & 2.020  \\
51717 & 359.958 & 1.667  \\
51718 & 10.798 & 1.353  \\
51719 & 3.946 & 17.070  \\
51720 & 92.600 & 3.128  \\
51721 & 3.909 & 0.862  \\
51722 & 49.567 & 2.818  \\
51723 & 17.726 & 10.271  \\
51724 & 135.229 & 1.792  \\
51725 & 87.339 & 1.406  \\
51726 & 107.017 & 2.300  \\
51727 & 56.932 & 1.338  \\
51728 & 382.818 & 9.979  \\
51729 & 7.720 & 2.300  \\
51730 & 333.292 & 1.926  \\
51731 & 51.750 & 2.738  \\
51732 & 79.879 & 1.340  \\
51733 & 133.163 & 2.090  \\
51734 & 13.395 & 0.806  \\
51735 & 94.327 & 9.098  \\
51736 & 343.713 & 4.021  \\
51737 & 190.319 & 1.639  \\
51738 & 4.703 & 1.242  \\
51739 & 76.040 & 1.889  \\
51740 & 161.666 & 2.647  \\
51741 & 58.352 & 3.155  \\
51742 & 42.757 & 2.508  \\
51743 & 54.530 & 2.365  \\
51744 & 9.576 & 2.505  \\
51745 & 12.949 & 0.971  \\
51746 & 89.793 & 2.472  \\
51747 & 14.028 & 1.265  \\
51748 & 26.778 & 1.272  \\
51749 & 3.510 & 1.313  \\
51750 & 94.037 & 2.219  \\
51751 & 3.756 & 0.662  \\
51752 & 59.807 & 1.751  \\
51753 & 210.671 & 3.370  \\
51754 & 18.112 & 2.496  \\
51755 & 185.689 & 1.637  \\
51756 & 8.840 & 0.729  \\
51757 & 196.874 & 5.474  \\
51758 & 6.339 & 1.628  \\
51759 & 19.682 & 2.385  \\
51760 & 142.495 & 11.906  \\
51761 & 34.046 & 1.773  \\
51762 & 26.127 & 3.132  \\
51763 & 131.533 & 2.174  \\
51764 & 41.846 & 3.764  \\
51765 & 15.721 & 1.173  \\
51766 & 16.312 & 2.350  \\
51767 & 29.369 & 2.411  \\
51768 & 12.289 & 4.820  \\
51769 & 42.104 & 0.915  \\
51770 & 193.867 & 2.992  \\
51771 & 1.080 & 0.584  \\
51772 & 6.721 & 13.377  \\
51773 & 53.040 & 1.227  \\
51774 & 7.463 & 2.262  \\
51775 & 302.023 & 9.932  \\
51776 & 38.037 & 2.130  \\
51777 & 1.552 & 0.612  \\
51778 & 26.127 & 1.970  \\
51779 & 37.226 & 0.975  \\
51780 & 25.807 & 0.767  \\
51781 & 102.502 & 1.363  \\
51782 & 22.125 & 1.737  \\
51783 & 84.691 & 0.950  \\
51784 & 2.281 & 0.766  \\
51785 & 23.675 & 1.238  \\
51786 & 3.946 & 1.213  \\
51787 & 14.873 & 2.001  \\
51788 & 96.977 & 1.191  \\
51789 & 343.713 & 2.047  \\
51790 & 10.503 & 2.413  \\
51791 & 68.694 & 1.498  \\
51792 & 4.546 & 0.646  \\
51793 & 368.933 & 8.334  \\
51794 & 18.794 & 1.289  \\
51795 & 40.954 & 2.508  \\
51796 & 355.552 & 7.164  \\
51797 & 19.804 & 0.828  \\
51798 & 162.664 & 1.833  \\
51799 & 24.566 & 1.994  \\
51800 & 292.866 & 13.123  \\
51801 & 5.048 & 4.275  \\
51802 & 47.769 & 2.971  \\
51803 & 110.703 & 2.581  \\
51804 & 1.980 & 0.876  \\
51805 & 11.102 & 2.161  \\
51806 & 43.154 & 2.967  \\
51807 & 217.928 & 9.696  \\
51808 & 76.274 & 2.808  \\
51809 & 170.878 & 3.920  \\
51810 & 47.476 & 2.487  \\
51811 & 6.477 & 1.039  \\
51812 & 18.280 & 1.251  \\
51813 & 190.319 & 3.759  \\
51814 & 34.257 & 2.130  \\
51815 & 41.589 & 1.222  \\
51816 & 97.276 & 2.925  \\
51817 & 20.997 & 0.942  \\
51818 & 34.895 & 1.753  \\
51819 & 10.765 & 1.159  \\
51820 & 59.807 & 5.357  \\
51821 & 3.631 & 0.806  \\
51822 & 195.666 & 8.030  \\
51823 & 55.376 & 2.235  \\
51824 & 31.524 & 2.408  \\
51825 & 35.328 & 1.253  \\
51826 & 4.940 & 18.302  \\
51827 & 274.531 & 1.294  \\
51828 & 3.094 & 0.577  \\
51829 & 17.295 & 1.332  \\
51830 & 127.153 & 9.454  \\
51831 & 5.206 & 0.785  \\
51832 & 51.274 & 2.303  \\
51833 & 347.972 & 1.379  \\
51834 & 5.622 & 0.768  \\
51835 & 105.707 & 7.792  \\
51836 & 2.338 & 0.845  \\
51837 & 27.446 & 6.828  \\
51838 & 13.729 & 1.128  \\
51839 & 252.633 & 4.943  \\
51840 & 18.224 & 1.576  \\
51841 & 31.524 & 8.486  \\
51842 & 48.810 & 2.554  \\
51843 & 241.232 & 1.322  \\
51844 & 15.104 & 4.768  \\
51845 & 2.702 & 0.762  \\
51846 & 403.388 & 3.239  \\
51847 & 2.744 & 1.184  \\
51848 & 175.138 & 10.321  \\
51849 & 3.446 & 16.368  \\
51850 & 9.116 & 2.052  \\
51851 & 39.347 & 2.018  \\
51852 & 3.510 & 1.308  \\
51853 & 53.863 & 1.083  \\
51854 & 24.416 & 1.227  \\
51855 & 3.631 & 1.074  \\
51856 & 15.964 & 1.145  \\
51857 & 119.929 & 3.549  \\
51858 & 41.846 & 1.274  \\
51859 & 24.794 & 0.805  \\
51860 & 386.370 & 1.536  \\
51861 & 6.974 & 1.079  \\
51862 & 198.701 & 4.198  \\
51863 & 13.478 & 1.061  \\
51864 & 22.537 & 2.348  \\
51865 & 13.029 & 3.423  \\
51866 & 45.613 & 1.987  \\
51867 & 56.062 & 2.270  \\
51868 & 3.478 & 0.738  \\
51869 & 23.314 & 1.368  \\
51870 & 243.470 & 10.458  \\
51871 & 6.804 & 1.187  \\
51872 & 43.959 & 6.539  \\
51873 & 3.768 & 0.958  \\
51874 & 15.385 & 2.238  \\
51875 & 19.682 & 2.166  \\
51876 & 27.027 & 2.130  \\
51877 & 6.517 & 1.134  \\
51878 & 0.978 & 0.864  \\
51879 & 54.698 & 3.251  \\
51880 & 14.334 & 2.373  \\
51881 & 187.989 & 1.671  \\
51882 & 12.101 & 1.345  \\
51883 & 52.715 & 2.382  \\
51884 & 98.785 & 2.133  \\
51885 & 64.791 & 1.910  \\
51886 & 331.246 & 3.239  \\
51887 & 204.284 & 1.232  \\
51888 & 2.786 & 0.622  \\
51889 & 156.283 & 3.906  \\
51890 & 72.608 & 2.023  \\
51891 & 22.817 & 0.895  \\
51892 & 6.868 & 1.282  \\
51893 & 125.984 & 8.344  \\
51894 & 215.924 & 2.666  \\
51895 & 105.382 & 2.382  \\
51896 & 115.935 & 8.989  \\
51897 & 175.138 & 3.346  \\
51898 & 5.222 & 0.911  \\
51899 & 5.942 & 1.661  \\
51900 & 77.457 & 1.484  \\
51901 & 36.320 & 2.219  \\
51902 & 53.040 & 2.502  \\
51903 & 3.362 & 1.079  \\
51904 & 16.565 & 2.342  \\
51905 & 10.343 & 1.108  \\
51906 & 17.455 & 2.616  \\
51907 & 114.164 & 2.405  \\
51908 & 17.295 & 2.334  \\
51909 & 148.771 & 2.373  \\
51910 & 169.307 & 5.332  \\
51911 & 55.547 & 1.262  \\
51912 & 12.830 & 2.999  \\
51913 & 83.397 & 2.008  \\
51914 & 37.687 & 3.286  \\
51915 & 91.749 & 1.443  \\
51916 & 36.770 & 2.387  \\
51917 & 7.768 & 0.933  \\
51918 & 271.171 & 4.394  \\
51919 & 222.675 & 2.650  \\
51920 & 183.982 & 3.805  \\
51921 & 272.007 & 2.811  \\
51922 & 222.675 & 14.656  \\
51923 & 15.433 & 2.107  \\
51924 & 6.035 & 0.673  \\
51925 & 31.234 & 2.428  \\
51926 & 5.816 & 1.487  \\
51927 & 73.962 & 4.517  \\
51928 & 2.525 & 0.769  \\
51929 & 12.064 & 1.426  \\
51930 & 132.754 & 3.251  \\
51931 & 101.248 & 1.333  \\
51932 & 4.532 & 2.422  \\
51933 & 32.211 & 3.282  \\
51934 & 20.173 & 2.013  \\
51935 & 12.251 & 0.848  \\
51936 & 12.213 & 2.408  \\
51937 & 56.062 & 2.496  \\
51938 & 56.409 & 1.330  \\
51939 & 429.006 & 7.499  \\
51940 & 60.176 & 3.800  \\
51941 & 8.894 & 2.475  \\
51942 & 11.990 & 1.178  \\
51943 & 5.110 & 0.801  \\
51944 & 34.574 & 3.791  \\
51945 & 42.364 & 2.754  \\
51946 & 90.070 & 1.766  \\
51947 & 46.607 & 3.036  \\
51948 & 17.455 & 1.563  \\
51949 & 175.138 & 1.285  \\
51950 & 13.814 & 2.777  \\
51951 & 53.040 & 2.808  \\
51952 & 5.536 & 1.796  \\
51953 & 86.536 & 2.062  \\
51954 & 15.291 & 5.709  \\
51955 & 38.627 & 2.628  \\
51956 & 139.887 & 1.324  \\
51957 & 34.788 & 7.079  \\
51958 & 24.794 & 0.892  \\
51959 & 123.679 & 2.320  \\
51960 & 34.362 & 1.111  \\
51961 & 12.479 & 1.166  \\
51962 & 6.953 & 1.871  \\
51963 & 17.031 & 1.329  \\
51964 & 3.922 & 1.564  \\
51965 & 152.012 & 2.238  \\
51966 & 43.959 & 2.047  \\
51967 & 78.659 & 2.045  \\
51968 & 108.010 & 3.415  \\
51969 & 7.104 & 1.685  \\
51970 & 11.807 & 2.267  \\
51971 & 261.335 & 1.749  \\
51972 & 62.249 & 1.961  \\
51973 & 36.320 & 1.289  \\
51974 & 320.216 & 2.275  \\
51975 & 7.039 & 0.794  \\
51976 & 13.436 & 0.846  \\
51977 & 2.661 & 1.094  \\
51978 & 4.895 & 0.633  \\
51979 & 24.191 & 3.302  \\
51980 & 13.729 & 3.639  \\
51981 & 5.158 & 0.639  \\
51982 & 78.659 & 2.484  \\
51983 & 181.171 & 1.624  \\
51984 & 60.922 & 2.235  \\
51985 & 14.919 & 2.232  \\
51986 & 12.673 & 1.653  \\
51987 & 7.214 & 1.805  \\
51988 & 8.261 & 1.669  \\
51989 & 12.479 & 1.104  \\
51990 & 9.401 & 2.734  \\
51991 & 326.186 & 1.580  \\
51992 & 92.886 & 2.025  \\
51993 & 150.151 & 3.243  \\
51994 & 52.553 & 1.079  \\
51995 & 102.502 & 2.718  \\
51996 & 124.442 & 2.670  \\
51997 & 8.545 & 0.967  \\
51998 & 165.188 & 2.907  \\
51999 & 64.393 & 3.837  \\
52000 & 282.244 & 4.158  \\
52001 & 18.852 & 2.808  \\
52002 & 4.588 & 2.008  \\
52003 & 120.670 & 3.003  \\
52004 & 20.804 & 5.218  \\
52005 & 135.646 & 1.756  \\
52006 & 32.310 & 1.146  \\
52007 & 3.113 & 0.928  \\
52008 & 53.368 & 1.896  \\
52009 & 258.137 & 4.040  \\
52010 & 134.813 & 3.954  \\
52011 & 151.079 & 2.879  \\
52012 & 37.111 & 1.482  \\
52013 & 34.151 & 2.781  \\
52014 & 28.217 & 0.895  \\
52015 & 86.803 & 4.264  \\
52016 & 49.414 & 0.995  \\
52017 & 43.421 & 1.683  \\
52018 & 25.648 & 2.171  \\
52019 & 298.326 & 3.007  \\
52020 & 94.327 & 3.170  \\
52021 & 29.460 & 2.060  \\
52022 & 111.045 & 2.544  \\
52023 & 20.997 & 2.230  \\
52024 & 1.839 & 0.769  \\
52025 & 118.826 & 4.517  \\
52026 & 40.328 & 2.791  \\
52027 & 7.082 & 0.679  \\
52028 & 9.755 & 1.718  \\
52029 & 92.600 & 1.288  \\
52030 & 32.112 & 2.437  \\
52031 & 7.192 & 1.548  \\
52032 & 31.234 & 1.884  \\
52033 & 210.023 & 1.491  \\
52034 & 20.049 & 1.824  \\
52035 & 5.798 & 1.498  \\
52036 & 45.895 & 2.325  \\
52037 & 11.484 & 2.758  \\
52038 & 29.642 & 1.200  \\
52039 & 40.577 & 2.514  \\
52040 & 6.700 & 1.514  \\
52041 & 8.415 & 2.641  \\
52042 & 96.679 & 1.486  \\
52043 & 304.825 & 13.702  \\
52044 & 68.906 & 1.310  \\
52045 & 7.791 & 1.737  \\
52046 & 4.574 & 2.037  \\
52047 & 17.455 & 0.886  \\
52048 & 195.064 & 14.205  \\
52049 & 140.318 & 2.541  \\
52050 & 9.998 & 1.330  \\
52051 & 47.330 & 3.481  \\
52052 & 42.889 & 2.148  \\
52053 & 11.807 & 3.061  \\
52054 & 20.997 & 1.168  \\
52055 & 15.576 & 1.335  \\
52056 & 17.946 & 1.223  \\
52057 & 29.917 & 3.481  \\
52058 & 23.099 & 1.878  \\
52059 & 5.063 & 1.160  \\
52060 & 61.298 & 13.218  \\
52061 & 27.530 & 1.039  \\
52062 & 81.368 & 2.612  \\
52063 & 278.789 & 3.121  \\
52064 & 8.598 & 2.057  \\
52065 & 6.281 & 1.574  \\
52066 & 92.315 & 1.396  \\
52067 & 55.718 & 6.019  \\
52068 & 4.381 & 1.072  \\
52069 & 35.655 & 5.662  \\
52070 & 158.707 & 3.243  \\
52071 & 107.347 & 4.089  \\
52072 & 86.536 & 2.967  \\
52073 & 251.857 & 8.304  \\
52074 & 40.702 & 2.619  \\
52075 & 8.110 & 3.370  \\
52076 & 111.730 & 1.210  \\
52077 & 160.673 & 2.725  \\
52078 & 69.759 & 0.905  \\
52079 & 163.166 & 2.682  \\
52080 & 121.789 & 3.189  \\
52081 & 92.315 & 1.083  \\
52082 & 2.564 & 1.120  \\
52083 & 223.362 & 10.973  \\
52084 & 301.094 & 2.179  \\
52085 & 74.190 & 2.166  \\
52086 & 20.932 & 2.286  \\
52087 & 22.468 & 0.948  \\
52088 & 14.028 & 1.381  \\
52089 & 247.247 & 8.893  \\
52090 & 47.916 & 2.734  \\
52091 & 116.293 & 1.949  \\
52092 & 7.192 & 3.544  \\
52093 & 2.426 & 0.903  \\
52094 & 215.924 & 1.743  \\
52095 & 21.989 & 1.792  \\
52096 & 94.327 & 4.143  \\
52097 & 70.190 & 2.270  \\
52098 & 8.210 & 1.241  \\
52099 & 135.229 & 3.805  \\
52100 & 353.370 & 2.070  \\
52101 & 166.720 & 2.692  \\
52102 & 3.372 & 0.571  \\
52103 & 4.850 & 1.878  \\
52104 & 42.104 & 1.250  \\
52105 & 69.118 & 3.777  \\
52106 & 17.189 & 3.604  \\
52107 & 6.204 & 2.821  \\
52108 & 85.214 & 3.061  \\
52109 & 2.694 & 0.806  \\
52110 & 217.258 & 1.824  \\
52111 & 205.546 & 6.077  \\
52112 & 28.920 & 2.451  \\
52113 & 2.502 & 0.995  \\
52114 & 62.633 & 2.550  \\
52115 & 164.680 & 3.701  \\
52116 & 186.836 & 9.920  \\
52117 & 28.391 & 1.574  \\
52118 & 8.598 & 2.350  \\
52119 & 14.556 & 2.487  \\
52120 & 26.450 & 1.564  \\
52121 & 6.477 & 2.016  \\
52122 & 76.745 & 3.869  \\
52123 & 219.950 & 8.205  \\
52124 & 8.110 & 2.569  \\
52125 & 9.488 & 1.166  \\
52126 & 87.339 & 1.647  \\
52127 & 89.793 & 1.425  \\
52128 & 23.748 & 1.659  \\
52129 & 54.029 & 2.251  \\
52130 & 366.669 & 5.890  \\
52131 & 2.556 & 0.566  \\
52132 & 18.968 & 2.597  \\
52133 & 23.530 & 1.466  \\
52134 & 3.850 & 0.661  \\
52135 & 79.634 & 3.010  \\
52136 & 82.123 & 1.168  \\
52137 & 182.852 & 10.855  \\
52138 & 7.768 & 0.938  \\
52139 & 40.204 & 2.248  \\
52140 & 3.510 & 0.648  \\
52141 & 13.899 & 1.482  \\
52142 & 309.554 & 14.585  \\
52143 & 16.978 & 2.161  \\
52144 & 5.553 & 1.540  \\
52145 & 37.571 & 3.239  \\
52146 & 7.126 & 1.445  \\
52147 & 156.283 & 5.682  \\
52148 & 7.696 & 1.294  \\
52149 & 68.694 & 2.267  \\
52150 & 66.202 & 1.498  \\
52151 & 6.825 & 2.122  \\
52152 & 183.982 & 4.259  \\
52153 & 5.254 & 1.663  \\
52154 & 95.790 & 3.411  \\
52155 & 150.614 & 4.421  \\
52156 & 2.178 & 1.487  \\
52157 & 5.519 & 1.224  \\
52158 & 117.734 & 1.999  \\
52159 & 79.389 & 3.227  \\
52160 & 31.043 & 1.387  \\
52161 & 17.509 & 2.771  \\
52162 & 34.681 & 2.153  \\
52163 & 45.194 & 1.090  \\
52164 & 75.109 & 1.087  \\
52165 & 23.603 & 2.511  \\
52166 & 37.687 & 2.211  \\
52167 & 4.145 & 1.175  \\
52168 & 0.946 & 0.476  \\
52169 & 23.530 & 3.028  \\
52170 & 134.399 & 1.118  \\
52171 & 69.118 & 0.928  \\
52172 & 262.949 & 3.128  \\
52173 & 29.010 & 0.885  \\
52174 & 31.043 & 2.184  \\
52175 & 173.528 & 2.666  \\
52176 & 76.040 & 3.087  \\
52177 & 24.416 & 0.822  \\
52178 & 11.136 & 1.912  \\
52179 & 136.483 & 2.153  \\
52180 & 88.149 & 3.223  \\
52181 & 98.481 & 1.864  \\
52182 & 28.130 & 7.121  \\
52183 & 171.404 & 1.527  \\
52184 & 28.567 & 2.120  \\
52185 & 101.873 & 2.721  \\
52186 & 19.561 & 3.058  \\
52187 & 236.089 & 3.583  \\
52188 & 199.314 & 2.550  \\
52189 & 13.436 & 1.396  \\
52190 & 27.027 & 3.132  \\
52191 & 29.189 & 10.210  \\
52192 & 116.652 & 6.594  \\
52193 & 63.998 & 3.657  \\
52194 & 206.179 & 4.321  \\
52195 & 11.843 & 3.477  \\
52196 & 28.920 & 1.300  \\
52197 & 70.407 & 2.774  \\
52198 & 10.798 & 3.423  \\
52199 & 95.790 & 2.866  \\
52200 & 9.937 & 1.286  \\
52201 & 15.721 & 9.684  \\
52202 & 20.173 & 2.560  \\
52203 & 15.244 & 1.428  \\
52204 & 135.646 & 8.078  \\
52205 & 407.131 & 1.647  \\
52206 & 25.102 & 0.890  \\
52207 & 28.655 & 1.207  \\
52208 & 29.369 & 1.149  \\
52209 & 3.756 & 0.828  \\
52210 & 167.750 & 7.436  \\
52211 & 17.295 & 2.904  \\
52212 & 2.900 & 4.814  \\
52213 & 407.131 & 6.300  \\
52214 & 13.603 & 2.362  \\
52215 & 17.726 & 2.460  \\
52216 & 97.876 & 1.535  \\
52217 & 26.861 & 1.190  \\
52218 & 303.888 & 2.612  \\
52219 & 94.037 & 10.112  \\
52220 & 54.196 & 1.447  \\
52221 & 61.677 & 2.985  \\
52222 & 6.639 & 1.716  \\
52223 & 279.649 & 3.259  \\
52224 & 25.179 & 1.450  \\
52225 & 11.170 & 1.042  \\
52226 & 6.262 & 3.200  \\
52227 & 28.743 & 1.272  \\
52228 & 85.477 & 2.446  \\
52229 & 378.133 & 5.293  \\
52230 & 32.711 & 3.017  \\
52231 & 129.923 & 4.300  \\
52232 & 62.633 & 1.274  \\
52233 & 46.463 & 1.520  \\
52234 & 2.564 & 0.745  \\
52235 & 5.174 & 0.623  \\
52236 & 51.116 & 1.348  \\
52237 & 6.457 & 0.881  \\
52238 & 29.642 & 1.860  \\
52239 & 18.280 & 1.561  \\
52240 & 15.385 & 0.777  \\
52241 & 113.115 & 1.404  \\
52242 & 222.675 & 4.400  \\
52243 & 11.102 & 9.825  \\
52244 & 6.639 & 2.761  \\
52245 & 13.231 & 1.337  \\
52246 & 13.109 & 1.408  \\
52247 & 7.555 & 0.944  \\
52248 & 228.931 & 1.907  \\
52249 & 57.638 & 2.603  \\
52250 & 3.301 & 1.226  \\
52251 & 75.573 & 1.809  \\
52252 & 6.016 & 0.695  \\
52253 & 96.977 & 3.639  \\
52254 & 58.712 & 2.100  \\
52255 & 6.763 & 2.198  \\
52256 & 9.005 & 2.396  \\
52257 & 17.189 & 2.336  \\
52258 & 12.712 & 0.863  \\
52259 & 125.211 & 3.162  \\
52260 & 26.614 & 3.095  \\
52261 & 16.719 & 2.095  \\
52262 & 30.287 & 0.815  \\
52263 & 277.078 & 2.883  \\
52264 & 41.717 & 3.855  \\
52265 & 215.924 & 1.905  \\
52266 & 68.272 & 3.477  \\
52267 & 13.645 & 0.893  \\
52268 & 237.547 & 8.840  \\
52269 & 14.246 & 2.475  \\
52270 & 14.691 & 1.046  \\
52271 & 267.852 & 1.912  \\
52272 & 16.771 & 1.087  \\
52273 & 134.813 & 3.143  \\
52274 & 190.906 & 1.787  \\
52275 & 334.320 & 7.982  \\
52276 & 250.311 & 11.792  \\
52277 & 190.906 & 8.630  \\
52278 & 27.027 & 2.092  \\
52279 & 103.136 & 1.056  \\
52280 & 15.104 & 3.544  \\
52281 & 6.783 & 0.753  \\
52282 & 6.598 & 2.328  \\
52283 & 44.916 & 1.689  \\
52284 & 16.413 & 1.824  \\
52285 & 2.232 & 1.438  \\
52286 & 262.141 & 6.173  \\
52287 & 21.854 & 2.211  \\
52288 & 177.855 & 1.907  \\
52289 & 81.871 & 5.862  \\
52290 & 399.679 & 2.493  \\
52291 & 215.924 & 1.766  \\
52292 & 8.415 & 3.193  \\
52293 & 11.033 & 0.682  \\
52294 & 22.607 & 3.259  \\
52295 & 33.116 & 1.659  \\
52296 & 34.468 & 2.317  \\
52297 & 5.622 & 0.804  \\
52298 & 4.158 & 1.645  \\
52299 & 23.099 & 3.124  \\
52300 & 3.768 & 3.622  \\
52301 & 266.208 & 2.184  \\
52302 & 3.037 & 2.939  \\
52303 & 113.115 & 3.532  \\
52304 & 13.645 & 1.466  \\
52305 & 107.347 & 2.396  \\
52306 & 11.662 & 0.833  \\
52307 & 19.263 & 1.930  \\
52308 & 36.544 & 1.095  \\
52309 & 9.144 & 1.031  \\
52310 & 9.459 & 1.601  \\
52311 & 135.646 & 2.831  \\
52312 & 21.126 & 1.916  \\
52313 & 12.027 & 1.019  \\
52314 & 10.153 & 0.759  \\
52315 & 43.421 & 1.358  \\
52316 & 8.949 & 0.676  \\
52317 & 30.568 & 2.828  \\
52318 & 7.237 & 0.725  \\
52319 & 18.280 & 0.955  \\
52320 & 13.478 & 1.912  \\
52321 & 10.216 & 1.167  \\
52322 & 12.251 & 2.179  \\
52323 & 21.720 & 2.115  \\
52324 & 75.341 & 2.256  \\
52325 & 101.560 & 1.728  \\
52326 & 45.473 & 1.944  \\
52327 & 15.818 & 1.314  \\
52328 & 87.070 & 2.055  \\
52329 & 41.846 & 2.738  \\
52330 & 20.804 & 1.356  \\
52331 & 7.768 & 3.189  \\
52332 & 193.867 & 8.078  \\
52333 & 6.517 & 0.714  \\
52334 & 48.212 & 1.222  \\
52335 & 43.021 & 2.578  \\
52336 & 181.171 & 3.208  \\
52337 & 60.362 & 0.978  \\
52338 & 298.326 & 1.585  \\
52339 & 130.324 & 4.666  \\
52340 & 79.879 & 2.818  \\
52341 & 13.729 & 2.831  \\
52342 & 36.320 & 1.358  \\
52343 & 53.204 & 2.198  \\
52344 & 5.401 & 0.688  \\
52345 & 6.320 & 0.795  \\
52346 & 15.433 & 1.133  \\
52347 & 2.719 & 1.468  \\
52348 & 76.274 & 4.426  \\
52349 & 31.427 & 1.643  \\
52350 & 238.279 & 1.866  \\
52351 & 16.565 & 0.986  \\
52352 & 8.572 & 1.153  \\
52353 & 318.251 & 8.651  \\
52354 & 74.878 & 1.620  \\
52355 & 9.636 & 0.875  \\
52356 & 2.441 & 0.563  \\
52357 & 4.094 & 1.325  \\
52358 & 77.457 & 2.023  \\
52359 & 9.032 & 6.240  \\
52360 & 8.338 & 2.275  \\
52361 & 87.608 & 14.709  \\
52362 & 6.659 & 1.624  \\
52363 & 3.982 & 0.578  \\
52364 & 5.468 & 0.796  \\
52365 & 56.235 & 1.792  \\
52366 & 6.578 & 2.050  \\
52367 & 58.893 & 2.557  \\
52368 & 12.441 & 1.495  \\
52369 & 107.017 & 4.040  \\
52370 & 47.184 & 0.843  \\
52371 & 50.959 & 2.425  \\
52372 & 170.352 & 12.735  \\
52373 & 175.678 & 2.764  \\
52374 & 8.286 & 0.788  \\
52375 & 32.811 & 0.810  \\
52376 & 79.389 & 2.402  \\
52377 & 24.566 & 2.370  \\
52378 & 200.545 & 6.682  \\
52379 & 4.019 & 0.607  \\
52380 & 37.341 & 1.248  \\
52381 & 139.457 & 2.932  \\
52382 & 321.204 & 8.547  \\
52383 & 15.915 & 2.918  \\
52384 & 260.532 & 1.464  \\
52385 & 11.136 & 0.784  \\
52386 & 5.142 & 1.404  \\
52387 & 228.227 & 1.935  \\
52388 & 3.897 & 0.708  \\
52389 & 396.005 & 2.151  \\
52390 & 40.204 & 3.411  \\
52391 & 112.421 & 1.343  \\
52392 & 9.005 & 1.392  \\
52393 & 48.510 & 2.855  \\
52394 & 140.751 & 9.743  \\
52395 & 168.267 & 2.413  \\
52396 & 15.150 & 2.686  \\
52397 & 199.928 & 3.746  \\
52398 & 275.377 & 12.447  \\
52399 & 26.450 & 0.834  \\
52400 & 33.014 & 2.045  \\
52401 & 247.247 & 1.651  \\
52402 & 215.924 & 7.972  \\
52403 & 19.561 & 1.724  \\
52404 & 58.172 & 3.958  \\
52405 & 301.094 & 1.663  \\
52406 & 207.453 & 1.382  \\
52407 & 354.459 & 5.771  \\
52408 & 168.267 & 2.045  \\
52409 & 15.291 & 0.950  \\
52410 & 5.553 & 1.975  \\
52411 & 26.696 & 1.618  \\
52412 & 154.370 & 2.609  \\
52413 & 2.744 & 6.539  \\
52414 & 186.836 & 10.076  \\
52415 & 302.954 & 1.704  \\
52416 & 22.747 & 1.168  \\
52417 & 83.141 & 2.192  \\
52418 & 123.298 & 5.100  \\
52419 & 241.232 & 3.489  \\
52420 & 67.853 & 3.644  \\
52421 & 285.741 & 1.359  \\
52422 & 32.310 & 3.121  \\
52423 & 100.317 & 8.107  \\
52424 & 1.974 & 0.805  \\
52425 & 4.422 & 0.673  \\
52426 & 2.525 & 1.155  \\
52427 & 49.414 & 1.137  \\
52428 & 62.633 & 1.604  \\
52429 & 17.672 & 2.028  \\
52430 & 9.785 & 1.015  \\
52431 & 15.433 & 1.329  \\
52432 & 266.208 & 8.787  \\
52433 & 16.978 & 2.563  \\
52434 & 6.931 & 1.187  \\
52435 & 44.367 & 1.014  \\
52436 & 10.471 & 2.156  \\
52437 & 8.678 & 0.753  \\
52438 & 5.639 & 1.188  \\
52439 & 36.884 & 1.153  \\
52440 & 47.330 & 1.226  \\
52441 & 374.657 & 1.818  \\
52442 & 365.542 & 1.864  \\
52443 & 343.713 & 1.406  \\
52444 & 204.284 & 2.502  \\
52445 & 4.971 & 0.770  \\
52446 & 130.324 & 1.787  \\
52447 & 136.904 & 2.390  \\
52448 & 8.922 & 2.989  \\
52449 & 3.862 & 0.780  \\
52450 & 14.115 & 1.160  \\
52451 & 10.153 & 3.197  \\
52452 & 5.709 & 0.873  \\
52453 & 4.408 & 2.065  \\
52454 & 315.325 & 1.753  \\
52455 & 3.874 & 0.664  \\
52456 & 8.598 & 2.676  \\
52457 & 10.666 & 2.348  \\
52458 & 291.966 & 3.510  \\
52459 & 65.594 & 1.338  \\
52460 & 64.791 & 1.394  \\
52461 & 50.181 & 2.184  \\
52462 & 20.868 & 2.187  \\
52463 & 86.803 & 1.533  \\
52464 & 17.402 & 2.893  \\
52465 & 13.645 & 1.599  \\
52466 & 19.027 & 2.721  \\
52467 & 8.135 & 1.437  \\
52468 & 63.605 & 1.382  \\
52469 & 3.123 & 1.369  \\
52470 & 20.804 & 0.783  \\
52471 & 48.361 & 3.050  \\
52472 & 38.272 & 2.597  \\
52473 & 388.757 & 1.516  \\
52474 & 40.828 & 3.544  \\
52475 & 86.005 & 2.622  \\
52476 & 13.645 & 1.227  \\
52477 & 37.803 & 2.120  \\
52478 & 20.423 & 2.866  \\
52479 & 24.341 & 2.702  \\
52480 & 341.603 & 10.623  \\
52481 & 6.953 & 1.146  \\
52482 & 5.870 & 0.871  \\
52483 & 12.869 & 0.801  \\
52484 & 10.966 & 1.426  \\
52485 & 383.999 & 1.620  \\
52486 & 29.733 & 2.382  \\
52487 & 9.695 & 1.739  \\
52488 & 123.679 & 2.174  \\
52489 & 233.918 & 1.896  \\
52490 & 30.381 & 2.478  \\
52491 & 385.183 & 8.117  \\
52492 & 24.794 & 3.003  \\
52493 & 17.509 & 2.292  \\
52494 & 7.720 & 0.799  \\
52495 & 26.696 & 1.167  \\
52496 & 17.189 & 0.800  \\
52497 & 2.533 & 0.900  \\
52498 & 16.413 & 1.210  \\
52499 & 160.673 & 10.395  \\
52500 & 108.677 & 1.236  \\
52501 & 4.314 & 0.946  \\
52502 & 55.376 & 1.820  \\
52503 & 30.101 & 1.227  \\
52504 & 50.181 & 1.181  \\
52505 & 8.493 & 0.731  \\
52506 & 252.633 & 7.347  \\
52507 & 233.918 & 11.321  \\
52508 & 112.421 & 2.092  \\
52509 & 426.373 & 1.641  \\
52510 & 5.998 & 1.949  \\
52511 & 23.171 & 2.411  \\
52512 & 24.191 & 2.192  \\
52513 & 73.056 & 5.744  \\
52514 & 27.700 & 4.285  \\
52515 & 252.633 & 4.762  \\
52516 & 63.998 & 1.018  \\
52517 & 10.831 & 0.831  \\
52518 & 57.460 & 2.777  \\
52519 & 372.357 & 1.399  \\
52520 & 15.480 & 0.784  \\
52521 & 13.395 & 1.796  \\
52522 & 266.208 & 9.979  \\
52523 & 107.678 & 2.350  \\
52524 & 2.752 & 1.073  \\
52525 & 76.745 & 0.988  \\
52526 & 129.524 & 3.935  \\
52527 & 4.261 & 1.425  \\
52528 & 223.362 & 7.312  \\
52529 & 8.705 & 1.313  \\
52530 & 34.895 & 1.546  \\
52531 & 367.799 & 7.690  \\
52532 & 16.464 & 2.499  \\
52533 & 38.985 & 2.862  \\
52534 & 149.229 & 2.463  \\
52535 & 1.159 & 1.484  \\
52536 & 120.299 & 1.514  \\
52537 & 29.010 & 4.700  \\
52538 & 24.718 & 2.679  \\
52539 & 5.519 & 2.971  \\
52540 & 123.298 & 1.471  \\
52541 & 4.248 & 0.797  \\
52542 & 12.634 & 0.928  \\
52543 & 4.341 & 0.659  \\
52544 & 13.436 & 3.216  \\
52545 & 221.990 & 7.062  \\
52546 & 82.885 & 3.121  \\
52547 & 158.707 & 8.059  \\
52548 & 46.895 & 1.846  \\
52549 & 5.998 & 1.449  \\
52550 & 321.204 & 3.298  \\
52551 & 2.178 & 0.767  \\
52552 & 8.705 & 1.391  \\
52553 & 6.072 & 1.456  \\
52554 & 23.603 & 4.400  \\
52555 & 257.343 & 1.683  \\
52556 & 11.378 & 2.741  \\
52557 & 61.677 & 2.184  \\
52558 & 56.932 & 0.882  \\
52559 & 162.664 & 1.486  \\
52560 & 92.886 & 1.585  \\
52561 & 20.111 & 2.200  \\
52562 & 207.453 & 3.200  \\
52563 & 34.468 & 2.451  \\
52564 & 39.834 & 0.871  \\
52565 & 9.967 & 1.300  \\
52566 & 10.798 & 1.387  \\
52567 & 177.855 & 3.147  \\
52568 & 121.415 & 2.718  \\
52569 & 30.947 & 2.883  \\
52570 & 235.363 & 1.260  \\
52571 & 19.441 & 2.171  \\
52572 & 39.105 & 1.001  \\
52573 & 102.818 & 2.781  \\
52574 & 7.170 & 1.612  \\
52575 & 83.397 & 2.777  \\
52576 & 22.468 & 0.997  \\
52577 & 74.648 & 1.127  \\
52578 & 186.261 & 7.436  \\
52579 & 242.722 & 3.262  \\
52580 & 213.281 & 9.432  \\
52581 & 17.295 & 1.086  \\
52582 & 37.111 & 9.420  \\
52583 & 34.788 & 1.092  \\
52584 & 33.423 & 0.991  \\
52585 & 393.574 & 8.619  \\
52586 & 6.974 & 1.242  \\
52587 & 154.846 & 1.563  \\
52588 & 17.509 & 3.394  \\
52589 & 7.148 & 0.688  \\
52590 & 308.602 & 8.098  \\
52591 & 45.333 & 0.940  \\
52592 & 107.347 & 1.493  \\
52593 & 25.334 & 2.628  \\
52594 & 84.691 & 1.921  \\
52595 & 2.324 & 0.598  \\
52596 & 31.621 & 2.869  \\
52597 & 22.677 & 1.760  \\
52598 & 9.815 & 0.750  \\
52599 & 5.709 & 0.706  \\
52600 & 39.468 & 2.033  \\
52601 & 292.866 & 1.435  \\
52602 & 16.113 & 2.572  \\
52603 & 44.641 & 2.416  \\
52604 & 171.933 & 2.682  \\
52605 & 11.378 & 2.647  \\
52606 & 99.701 & 1.475  \\
52607 & 206.815 & 2.974  \\
52608 & 125.984 & 2.135  \\
52609 & 1.891 & 2.523  \\
52610 & 83.397 & 2.985  \\
52611 & 28.920 & 3.670  \\
52612 & 83.912 & 2.171  \\
52613 & 6.053 & 0.904  \\
52614 & 25.570 & 1.473  \\
52615 & 31.234 & 1.313  \\
52616 & 7.912 & 1.704  \\
52617 & 1.460 & 0.697  \\
52618 & 51.274 & 0.962  \\
52619 & 7.555 & 0.759  \\
52620 & 73.962 & 2.390  \\
52621 & 98.178 & 2.478  \\
52622 & 2.838 & 0.798  \\
52623 & 83.141 & 5.730  \\
52624 & 22.330 & 2.306  \\
52625 & 250.311 & 1.606  \\
52626 & 116.293 & 11.185  \\
52627 & 14.467 & 0.799  \\
52628 & 3.404 & 0.589  \\
52629 & 56.583 & 8.692  \\
52630 & 40.954 & 1.351  \\
52631 & 69.331 & 1.135  \\
52632 & 21.854 & 1.687  \\
52633 & 10.374 & 0.663  \\
52634 & 7.744 & 1.279  \\
52635 & 50.027 & 0.938  \\
52636 & 20.423 & 1.681  \\
52637 & 28.217 & 1.303  \\
52638 & 16.771 & 1.963  \\
52639 & 8.060 & 1.181  \\
52640 & 412.175 & 7.233  \\
52641 & 149.690 & 4.198  \\
52642 & 58.352 & 1.726  \\
52643 & 375.812 & 3.427  \\
52644 & 95.790 & 3.382  \\
52645 & 9.518 & 3.098  \\
52646 & 14.736 & 2.248  \\
52647 & 2.017 & 0.682  \\
52648 & 21.922 & 0.910  \\
52649 & 252.633 & 4.188  \\
52650 & 14.246 & 3.223  \\
52651 & 225.434 & 3.860  \\
52652 & 85.740 & 2.348  \\
52653 & 21.720 & 0.745  \\
52654 & 62.058 & 2.273  \\
52655 & 239.014 & 1.484  \\
52656 & 1.006 & 1.366  \\
52657 & 8.572 & 1.236  \\
52658 & 133.163 & 3.818  \\
52659 & 43.287 & 5.287  \\
52660 & 8.338 & 0.686  \\
52661 & 97.876 & 3.047  \\
52662 & 5.110 & 0.691  \\
52663 & 5.095 & 0.805  \\
52664 & 60.176 & 0.963  \\
52665 & 83.912 & 1.108  \\
52666 & 18.507 & 2.232  \\
52667 & 12.751 & 2.203  \\
52668 & 35.876 & 4.490  \\
52669 & 19.561 & 2.907  \\
52670 & 102.502 & 2.443  \\
52671 & 17.242 & 2.107  \\
52672 & 285.741 & 6.255  \\
52673 & 32.410 & 1.389  \\
52674 & 8.519 & 1.816  \\
52675 & 23.748 & 1.381  \\
52676 & 33.116 & 1.947  \\
52677 & 20.173 & 1.012  \\
52678 & 38.508 & 0.862  \\
52679 & 239.014 & 1.313  \\
52680 & 30.947 & 1.200  \\
52681 & 26.614 & 0.844  \\
52682 & 19.203 & 0.928  \\
52683 & 44.778 & 2.208  \\
52684 & 157.248 & 10.725  \\
52685 & 178.404 & 1.675  \\
52686 & 192.677 & 1.333  \\
52687 & 291.068 & 8.304  \\
52688 & 207.453 & 3.587  \\
52689 & 195.666 & 1.958  \\
52690 & 116.293 & 0.972  \\
52691 & 3.587 & 1.433  \\
52692 & 82.123 & 4.104  \\
52693 & 22.887 & 2.526  \\
52694 & 5.142 & 2.240  \\
52695 & 231.768 & 7.877  \\
52696 & 7.602 & 1.578  \\
52697 & 107.017 & 2.721  \\
52698 & 9.755 & 1.610  \\
52699 & 8.785 & 2.085  \\
52700 & 46.463 & 15.544  \\
52701 & 19.203 & 3.278  \\
52702 & 5.961 & 2.728  \\
52703 & 8.894 & 0.948  \\
52704 & 2.572 & 0.793  \\
52705 & 35.876 & 6.121  \\
52706 & 13.029 & 2.603  \\
52707 & 156.283 & 1.164  \\
52708 & 63.801 & 2.666  \\
52709 & 5.368 & 0.883  \\
52710 & 22.887 & 4.638  \\
52711 & 13.109 & 3.366  \\
52712 & 21.388 & 2.184  \\
52713 & 52.069 & 1.585  \\
52714 & 134.813 & 1.919  \\
52715 & 20.423 & 3.274  \\
52716 & 3.946 & 0.958  \\
52717 & 34.895 & 2.794  \\
52718 & 7.417 & 1.531  \\
52719 & 9.229 & 1.576  \\
52720 & 339.506 & 1.961  \\
52721 & 60.176 & 4.751  \\
52722 & 3.803 & 1.399  \\
52723 & 8.060 & 2.422  \\
52724 & 19.622 & 0.927  \\
52725 & 261.335 & 2.609  \\
52726 & 20.360 & 1.224  \\
52727 & 163.166 & 2.484  \\
52728 & 58.893 & 2.153  \\
52729 & 320.216 & 1.628  \\
52730 & 13.729 & 3.003  \\
52731 & 102.818 & 1.511  \\
52732 & 225.434 & 10.198  \\
52733 & 175.138 & 1.641  \\
52734 & 16.616 & 1.112  \\
52735 & 194.465 & 9.000  \\
52736 & 283.114 & 2.060  \\
52737 & 18.057 & 1.340  \\
52738 & 95.202 & 3.604  \\
52739 & 88.149 & 0.944  \\
52740 & 405.879 & 1.245  \\
52741 & 355.552 & 1.831  \\
52742 & 68.483 & 6.438  \\
52743 & 42.626 & 1.954  \\
52744 & 4.209 & 1.178  \\
52745 & 4.971 & 1.608  \\
52746 & 14.378 & 1.595  \\
52747 & 32.610 & 3.326  \\
52748 & 12.101 & 2.588  \\
52749 & 9.116 & 1.542  \\
52750 & 18.393 & 1.811  \\
52751 & 3.733 & 0.908  \\
52752 & 12.365 & 0.695  \\
52753 & 4.880 & 1.396  \\
52754 & 41.717 & 1.884  \\
52755 & 39.834 & 2.478  \\
52756 & 6.438 & 0.694  \\
52757 & 92.315 & 1.691  \\
52758 & 9.998 & 2.463  \\
52759 & 217.258 & 1.718  \\
52760 & 116.652 & 1.585  \\
52761 & 329.213 & 7.062  \\
52762 & 320.216 & 1.419  \\
52763 & 43.555 & 3.485  \\
52764 & 27.957 & 2.190  \\
52765 & 9.430 & 1.194  \\
52766 & 112.767 & 2.496  \\
52767 & 15.057 & 0.964  \\
52768 & 416.000 & 6.210  \\
52769 & 19.926 & 1.143  \\
52770 & 82.885 & 2.638  \\
52771 & 5.435 & 4.128  \\
52772 & 54.363 & 1.324  \\
52773 & 38.154 & 1.279  \\
52774 & 210.023 & 7.626  \\
52775 & 235.363 & 1.553  \\
52776 & 12.138 & 2.230  \\
52777 & 33.837 & 2.402  \\
52778 & 136.064 & 1.628  \\
52779 & 52.230 & 1.018  \\
52780 & 11.843 & 3.065  \\
52781 & 48.212 & 1.794  \\
52782 & 14.290 & 11.596  \\
52783 & 121.789 & 4.295  \\
52784 & 351.201 & 8.255  \\
52785 & 34.895 & 1.220  \\
52786 & 21.854 & 0.890  \\
52787 & 14.115 & 2.855  \\
52788 & 16.413 & 2.385  \\
52789 & 277.932 & 1.487  \\
52790 & 27.957 & 1.382  \\
52791 & 3.414 & 1.041  \\
52792 & 13.729 & 2.402  \\
52793 & 24.266 & 2.886  \\
52794 & 307.654 & 9.120  \\
52795 & 69.545 & 2.869  \\
52796 & 159.687 & 1.980  \\
52797 & 68.483 & 1.116  \\
52798 & 138.601 & 1.369  \\
52799 & 9.606 & 2.065  \\
52800 & 199.928 & 8.979  \\
52801 & 110.024 & 1.935  \\
52802 & 31.138 & 3.239  \\
52803 & 71.499 & 2.481  \\
52804 & 5.536 & 1.200  \\
52805 & 336.385 & 1.858  \\
52806 & 55.890 & 0.909  \\
52807 & 13.561 & 0.995  \\
52808 & 36.320 & 2.232  \\
52809 & 11.734 & 0.807  \\
52810 & 14.601 & 0.726  \\
52811 & 276.226 & 2.273  \\
52812 & 10.535 & 1.912  \\
52813 & 207.453 & 2.876  \\
52814 & 53.040 & 2.356  \\
52815 & 8.110 & 3.578  \\
52816 & 35.765 & 0.881  \\
52817 & 30.194 & 0.790  \\
52818 & 22.057 & 2.402  \\
52819 & 16.014 & 0.930  \\
52820 & 241.232 & 1.445  \\
52821 & 2.882 & 0.766  \\
52822 & 15.866 & 2.541  \\
52823 & 83.912 & 3.342  \\
52824 & 56.932 & 1.131  \\
52825 & 29.825 & 2.481  \\
52826 & 8.110 & 3.294  \\
52827 & 13.313 & 2.622  \\
52828 & 302.954 & 4.138  \\
52829 & 105.058 & 2.578  \\
52830 & 30.009 & 1.100  \\
52831 & 121.042 & 2.018  \\
52832 & 314.356 & 1.829  \\
52833 & 123.679 & 5.655  \\
52834 & 110.703 & 2.243  \\
52835 & 37.341 & 1.348  \\
52836 & 79.389 & 1.411  \\
52837 & 178.404 & 1.954  \\
52838 & 67.229 & 3.827  \\
52839 & 375.812 & 11.596  \\
52840 & 29.733 & 5.428  \\
52841 & 40.452 & 1.535  \\
52842 & 28.655 & 0.947  \\
52843 & 12.949 & 1.238  \\
52844 & 67.436 & 0.992  \\
52845 & 143.375 & 3.155  \\
52846 & 199.928 & 1.661  \\
52847 & 40.204 & 2.082  \\
52848 & 25.179 & 2.981  \\
52849 & 86.005 & 2.143  \\
52850 & 43.824 & 1.280  \\
52851 & 8.840 & 2.328  \\
52852 & 66.817 & 0.986  \\
52853 & 17.617 & 2.971  \\
52854 & 14.965 & 4.331  \\
52855 & 98.178 & 2.164  \\
52856 & 98.178 & 2.619  \\
52857 & 21.720 & 2.356  \\
52858 & 23.969 & 2.699  \\
52859 & 397.226 & 11.119  \\
52860 & 44.094 & 2.254  \\
52861 & 41.334 & 2.784  \\
52862 & 381.642 & 10.686  \\
52863 & 235.363 & 2.978  \\
52864 & 14.246 & 2.443  \\
52865 & 13.687 & 6.210  \\
52866 & 86.005 & 1.681  \\
52867 & 25.413 & 2.195  \\
52868 & 7.840 & 1.665  \\
52869 & 55.376 & 1.168  \\
52870 & 3.587 & 15.230  \\
52871 & 35.765 & 1.333  \\
52872 & 38.627 & 1.330  \\
52873 & 41.975 & 2.791  \\
52874 & 6.721 & 1.461  \\
52875 & 6.300 & 1.542  \\
52876 & 21.192 & 1.447  \\
52877 & 29.642 & 2.166  \\
52878 & 19.804 & 1.597  \\
52879 & 107.347 & 2.362  \\
52880 & 278.789 & 9.569  \\
52881 & 307.654 & 12.108  \\
52882 & 10.248 & 1.065  \\
52883 & 114.164 & 1.961  \\
52884 & 285.741 & 5.468  \\
52885 & 11.807 & 1.115  \\
52886 & 118.826 & 8.275  \\
52887 & 255.764 & 8.506  \\
52888 & 52.553 & 5.455  \\
52889 & 94.037 & 1.050  \\
52890 & 199.314 & 4.295  \\
52891 & 80.372 & 3.460  \\
52892 & 7.912 & 1.274  \\
52893 & 167.750 & 8.957  \\
52894 & 17.455 & 2.300  \\
52895 & 10.666 & 2.365  \\
52896 & 3.653 & 1.864  \\
52897 & 16.926 & 2.016  \\
52898 & 224.741 & 5.983  \\
52899 & 17.031 & 2.138  \\
52900 & 9.695 & 2.616  \\
52901 & 37.803 & 1.926  \\
52902 & 16.212 & 1.321  \\
52903 & 26.696 & 2.641  \\
52904 & 23.099 & 1.606  \\
52905 & 21.720 & 1.002  \\
52906 & 170.352 & 2.900  \\
52907 & 224.050 & 1.803  \\
52908 & 213.939 & 9.164  \\
52909 & 35.765 & 1.511  \\
52910 & 12.909 & 1.358  \\
52911 & 31.719 & 2.925  \\
52912 & 4.132 & 1.477  \\
52913 & 11.484 & 1.599  \\
52914 & 5.798 & 0.732  \\
52915 & 42.364 & 3.025  \\
52916 & 57.108 & 12.719  \\
52917 & 212.626 & 1.516  \\
52918 & 7.349 & 1.178  \\
52919 & 6.742 & 2.801  \\
52920 & 7.937 & 0.668  \\
52921 & 18.852 & 1.259  \\
52922 & 7.672 & 0.680  \\
52923 & 69.118 & 2.949  \\
52924 & 5.079 & 1.359  \\
52925 & 5.961 & 1.220  \\
52926 & 20.423 & 1.051  \\
52927 & 76.745 & 3.818  \\
52928 & 46.607 & 1.156  \\
52929 & 16.771 & 1.207  \\
52930 & 303.888 & 2.006  \\
52931 & 197.481 & 2.097  \\
52932 & 37.803 & 2.100  \\
52933 & 330.228 & 1.418  \\
52934 & 186.836 & 2.336  \\
52935 & 101.248 & 2.214  \\
52936 & 283.114 & 1.671  \\
52937 & 122.919 & 1.980  \\
52938 & 14.467 & 1.766  \\
52939 & 278.789 & 8.936  \\
52940 & 168.786 & 2.866  \\
52941 & 136.064 & 1.783  \\
52942 & 9.967 & 3.007  \\
52943 & 57.108 & 2.883  \\
52944 & 192.085 & 2.852  \\
52945 & 5.048 & 1.844  \\
52946 & 16.312 & 2.133  \\
52947 & 18.679 & 2.235  \\
52948 & 109.012 & 1.965  \\
52949 & 111.387 & 2.230  \\
52950 & 42.104 & 2.334  \\
52951 & 26.696 & 1.910  \\
52952 & 25.413 & 2.563  \\
52953 & 19.804 & 0.903  \\
52954 & 57.460 & 2.581  \\
52955 & 218.599 & 3.374  \\
52956 & 8.758 & 0.768  \\
52957 & 178.404 & 3.036  \\
52958 & 13.519 & 0.903  \\
52959 & 3.722 & 1.691  \\
52960 & 6.091 & 1.414  \\
52961 & 4.314 & 1.327  \\
52962 & 20.360 & 1.208  \\
52963 & 213.939 & 1.907  \\
52964 & 48.810 & 1.003  \\
52965 & 10.765 & 0.940  \\
52966 & 6.091 & 1.297  \\
52967 & 313.389 & 1.597  \\
52968 & 130.324 & 6.477  \\
52969 & 21.388 & 1.291  \\
52970 & 15.769 & 2.725  \\
52971 & 94.327 & 3.394  \\
52972 & 201.784 & 9.353  \\
52973 & 49.262 & 2.052  \\
52974 & 20.235 & 2.538  \\
52975 & 317.273 & 3.532  \\
52976 & 14.071 & 2.798  \\
52977 & 53.863 & 6.666  \\
52978 & 46.607 & 2.893  \\
52979 & 62.441 & 8.766  \\
52980 & 11.413 & 0.750  \\
52981 & 6.339 & 1.126  \\
52982 & 64.991 & 2.148  \\
52983 & 62.058 & 4.059  \\
52984 & 46.178 & 1.471  \\
52985 & 5.095 & 0.753  \\
52986 & 8.840 & 1.074  \\
52987 & 57.815 & 3.025  \\
52988 & 10.999 & 3.358  \\
52989 & 38.865 & 2.686  \\
52990 & 13.272 & 1.017  \\
52991 & 221.308 & 2.609  \\
52992 & 76.274 & 1.604  \\
52993 & 163.669 & 2.095  \\
52994 & 49.111 & 1.849  \\
52995 & 40.452 & 2.387  \\
52996 & 157.248 & 3.302  \\
52997 & 3.850 & 2.541  \\
52998 & 43.689 & 2.396  \\
52999 & 309.554 & 1.878  \\
53000 & 128.729 & 3.544  \\
53001 & 235.363 & 1.319  \\
53002 & 327.192 & 3.710  \\
53003 & 22.125 & 0.846  \\
53004 & 124.442 & 1.894  \\
53005 & 4.850 & 1.159  \\
53006 & 334.320 & 5.744  \\
53007 & 7.104 & 3.266  \\
53008 & 11.239 & 1.396  \\
53009 & 5.762 & 2.804  \\
53010 & 19.263 & 2.045  \\
53011 & 374.657 & 6.927  \\
53012 & 330.228 & 3.193  \\
53013 & 70.407 & 1.529  \\
53014 & 9.636 & 1.459  \\
53015 & 5.605 & 2.872  \\
53016 & 1.778 & 0.615  \\
53017 & 7.394 & 4.059  \\
53018 & 2.494 & 0.686  \\
53019 & 90.626 & 2.112  \\
53020 & 105.707 & 3.502  \\
53021 & 87.608 & 1.630  \\
53022 & 47.330 & 4.967  \\
53023 & 232.482 & 2.670  \\
53024 & 277.932 & 4.006  \\
53025 & 209.378 & 1.745  \\
53026 & 80.620 & 2.801  \\
53027 & 263.760 & 2.907  \\
53028 & 6.398 & 1.009  \\
53029 & 39.347 & 1.268  \\
53030 & 34.788 & 2.254  \\
53031 & 10.666 & 2.777  \\
53032 & 3.446 & 1.141  \\
53033 & 5.222 & 16.546  \\
53034 & 49.720 & 1.923  \\
53035 & 1.750 & 0.911  \\
53036 & 346.902 & 1.724  \\
53037 & 9.606 & 1.095  \\
53038 & 11.170 & 2.771  \\
53039 & 32.510 & 2.013  \\
53040 & 122.165 & 2.314  \\
53041 & 5.001 & 2.451  \\
53042 & 11.662 & 1.058  \\
53043 & 90.905 & 2.107  \\
53044 & 30.381 & 1.409  \\
53045 & 20.997 & 1.659  \\
53046 & 34.788 & 2.413  \\
53047 & 49.720 & 2.437  \\
53048 & 55.206 & 1.250  \\
53049 & 288.392 & 3.444  \\
53050 & 22.607 & 1.308  \\
53051 & 192.085 & 3.069  \\
53052 & 236.817 & 1.498  \\
53053 & 40.204 & 2.872  \\
53054 & 19.027 & 2.437  \\
53055 & 169.829 & 3.076  \\
53056 & 10.600 & 0.801  \\
53057 & 404.631 & 1.691  \\
53058 & 104.413 & 1.614  \\
53059 & 345.836 & 1.840  \\
53060 & 19.085 & 1.758  \\
53061 & 6.598 & 0.766  \\
53062 & 33.526 & 1.208  \\
53063 & 72.385 & 2.140  \\
53064 & 22.607 & 1.602  \\
53065 & 27.193 & 3.489  \\
53066 & 3.075 & 0.925  \\
53067 & 7.555 & 1.496  \\
53068 & 294.675 & 8.703  \\
53069 & 39.590 & 0.852  \\
53070 & 9.606 & 1.055  \\
53071 & 36.997 & 2.353  \\
53072 & 9.906 & 1.431  \\
53073 & 5.303 & 0.687  \\
53074 & 66.817 & 2.115  \\
53075 & 12.712 & 1.200  \\
53076 & 131.939 & 2.292  \\
53077 & 3.838 & 0.702  \\
53078 & 220.628 & 3.850  \\
53079 & 61.487 & 1.164  \\
53080 & 29.279 & 2.967  \\
53081 & 17.295 & 0.869  \\
53082 & 288.392 & 3.121  \\
53083 & 23.028 & 1.440  \\
53084 & 37.803 & 2.350  \\
53085 & 1.217 & 0.939  \\
53086 & 2.847 & 1.587  \\
53087 & 30.474 & 0.976  \\
53088 & 31.427 & 1.377  \\
53089 & 109.012 & 2.359  \\
53090 & 19.382 & 2.715  \\
53091 & 16.616 & 1.229  \\
53092 & 12.989 & 1.438  \\
53093 & 33.942 & 1.805  \\
53094 & 4.435 & 1.094  \\
53095 & 81.118 & 4.173  \\
53096 & 413.446 & 9.790  \\
53097 & 15.818 & 0.862  \\
53098 & 25.179 & 1.374  \\
53099 & 87.339 & 3.017  \\
53100 & 281.376 & 5.422  \\
53101 & 10.374 & 0.837  \\
53102 & 18.507 & 2.367  \\
53103 & 19.027 & 0.791  \\
53104 & 53.697 & 1.111  \\
53105 & 73.056 & 0.931  \\
53106 & 56.932 & 2.187  \\
53107 & 17.295 & 3.087  \\
53108 & 367.799 & 8.020  \\
53109 & 75.109 & 1.829  \\
53110 & 112.421 & 2.616  \\
53111 & 6.378 & 0.752  \\
53112 & 17.031 & 1.024  \\
53113 & 132.754 & 2.907  \\
53114 & 44.094 & 2.166  \\
53115 & 29.189 & 2.256  \\
53116 & 7.696 & 2.235  \\
53117 & 36.208 & 1.019  \\
53118 & 233.918 & 9.860  \\
53119 & 43.689 & 2.855  \\
53120 & 83.912 & 2.254  \\
53121 & 403.388 & 13.028  \\
53122 & 379.299 & 1.535  \\
53123 & 26.046 & 2.224  \\
53124 & 60.734 & 3.227  \\
53125 & 4.261 & 0.633  \\
53126 & 43.689 & 2.251  \\
53127 & 5.998 & 1.208  \\
53128 & 23.314 & 2.794  \\
53129 & 211.972 & 8.776  \\
53130 & 97.276 & 2.554  \\
53131 & 246.487 & 6.165  \\
53132 & 20.111 & 1.177  \\
53133 & 69.545 & 2.125  \\
53134 & 368.933 & 1.753  \\
53135 & 8.493 & 2.336  \\
53136 & 235.363 & 1.610  \\
53137 & 4.463 & 1.389  \\
53138 & 16.162 & 3.322  \\
53139 & 58.352 & 1.160  \\
53140 & 22.537 & 1.905  \\
53141 & 65.796 & 2.791  \\
53142 & 12.441 & 1.120  \\
53143 & 6.223 & 3.306  \\
53144 & 228.931 & 1.894  \\
53145 & 8.813 & 0.864  \\
53146 & 166.720 & 2.734  \\
53147 & 160.673 & 1.958  \\
53148 & 230.345 & 3.247  \\
53149 & 152.480 & 1.683  \\
53150 & 172.995 & 1.620  \\
53151 & 17.563 & 0.912  \\
53152 & 5.888 & 0.731  \\
53153 & 345.836 & 7.019  \\
53154 & 1.543 & 0.919  \\
53155 & 33.630 & 2.102  \\
53156 & 39.226 & 1.203  \\
53157 & 217.928 & 10.712  \\
53158 & 195.064 & 7.436  \\
53159 & 21.388 & 2.030  \\
53160 & 186.836 & 8.265  \\
53161 & 234.640 & 1.673  \\
53162 & 52.553 & 1.787  \\
53163 & 198.701 & 2.663  \\
53164 & 63.998 & 1.639  \\
53165 & 233.199 & 3.855  \\
53166 & 2.112 & 1.325  \\
53167 & 10.503 & 3.083  \\
53168 & 5.639 & 1.053  \\
53169 & 30.381 & 2.112  \\
53170 & 180.614 & 2.907  \\
53171 & 200.545 & 2.270  \\
53172 & 129.923 & 2.376  \\
53173 & 102.818 & 1.851  \\
53174 & 11.843 & 5.268  \\
53175 & 5.319 & 1.329  \\
53176 & 128.333 & 2.402  \\
53177 & 106.360 & 1.610  \\
53178 & 2.548 & 1.217  \\
53179 & 23.171 & 1.110  \\
53180 & 2.295 & 3.189  \\
53181 & 37.456 & 2.466  \\
53182 & 33.630 & 2.475  \\
53183 & 366.669 & 13.686  \\
53184 & 72.385 & 2.490  \\
53185 & 9.286 & 0.758  \\
53186 & 47.330 & 2.275  \\
53187 & 25.491 & 0.960  \\
53188 & 98.481 & 1.102  \\
53189 & 4.790 & 0.627  \\
53190 & 9.937 & 3.362  \\
53191 & 80.125 & 2.768  \\
53192 & 45.895 & 2.127  \\
53193 & 246.487 & 11.694  \\
53194 & 170.352 & 8.506  \\
53195 & 143.817 & 3.266  \\
53196 & 55.206 & 3.310  \\
53197 & 301.094 & 1.702  \\
53198 & 19.203 & 2.405  \\
53199 & 12.989 & 2.566  \\
53200 & 17.455 & 1.409  \\
53201 & 34.895 & 2.487  \\
53202 & 3.171 & 1.894  \\
53203 & 19.622 & 2.670  \\
53204 & 5.222 & 0.706  \\
53205 & 381.642 & 12.735  \\
53206 & 15.291 & 3.274  \\
53207 & 48.810 & 2.143  \\
53208 & 373.505 & 6.323  \\
53209 & 16.014 & 2.230  \\
53210 & 125.211 & 4.803  \\
53211 & 30.009 & 2.897  \\
53212 & 16.874 & 1.457  \\
53213 & 15.721 & 1.094  \\
53214 & 29.642 & 2.758  \\
53215 & 3.499 & 1.853  \\
53216 & 36.432 & 1.940  \\
53217 & 45.473 & 10.040  \\
53218 & 13.150 & 1.118  \\
53219 & 13.687 & 0.930  \\
53220 & 83.141 & 2.597  \\
53221 & 192.677 & 2.612  \\
53222 & 104.092 & 1.224  \\
53223 & 194.465 & 3.502  \\
53224 & 14.919 & 0.822  \\
53225 & 14.115 & 2.886  \\
53226 & 43.555 & 1.303  \\
53227 & 183.982 & 5.021  \\
53228 & 71.279 & 2.062  \\
53229 & 269.506 & 1.570  \\
53230 & 354.459 & 13.768  \\
53231 & 69.118 & 2.396  \\
53232 & 15.624 & 2.876  \\
53233 & 293.769 & 4.193  \\
53234 & 33.526 & 4.711  \\
53235 & 3.779 & 1.036  \\
53236 & 55.890 & 0.990  \\
53237 & 333.292 & 8.871  \\
53238 & 26.207 & 2.238  \\
53239 & 9.488 & 0.753  \\
53240 & 128.729 & 3.489  \\
53241 & 356.649 & 2.006  \\
53242 & 65.796 & 4.717  \\
53243 & 88.421 & 2.385  \\
53244 & 15.480 & 1.103  \\
53245 & 8.185 & 0.936  \\
53246 & 28.655 & 2.166  \\
53247 & 227.526 & 1.708  \\
53248 & 249.541 & 2.350  \\
53249 & 59.257 & 2.935  \\
53250 & 328.201 & 10.546  \\
53251 & 69.331 & 2.416  \\
53252 & 28.479 & 1.351  \\
53253 & 109.686 & 2.008  \\
53254 & 112.767 & 1.733  \\
53255 & 80.869 & 2.622  \\
53256 & 2.479 & 0.674  \\
53257 & 19.441 & 0.728  \\
53258 & 4.703 & 2.475  \\
53259 & 35.876 & 2.738  \\
53260 & 18.564 & 2.554  \\
53261 & 19.144 & 2.187  \\
53262 & 5.870 & 1.134  \\
53263 & 6.300 & 1.404  \\
53264 & 11.770 & 1.894  \\
53265 & 18.621 & 2.981  \\
53266 & 118.461 & 1.919  \\
53267 & 55.376 & 1.956  \\
53268 & 1.767 & 0.668  \\
53269 & 32.310 & 2.616  \\
53270 & 164.174 & 1.963  \\
53271 & 318.251 & 1.894  \\
53272 & 8.572 & 2.077  \\
53273 & 120.670 & 3.549  \\
53274 & 48.659 & 1.207  \\
53275 & 79.145 & 4.555  \\
53276 & 1.986 & 0.840  \\
53277 & 2.017 & 0.708  \\
53278 & 18.280 & 0.732  \\
53279 & 393.574 & 5.785  \\
53280 & 258.137 & 7.709  \\
53281 & 8.010 & 2.095  \\
53282 & 227.526 & 10.674  \\
53283 & 9.906 & 1.257  \\
53284 & 5.979 & 0.680  \\
53285 & 32.811 & 3.151  \\
53286 & 4.082 & 1.229  \\
53287 & 10.831 & 1.063  \\
53288 & 192.085 & 2.838  \\
53289 & 23.386 & 4.453  \\
53290 & 320.216 & 2.289  \\
53291 & 57.284 & 1.820  \\
53292 & 16.113 & 1.223  \\
53293 & 8.785 & 3.259  \\
53294 & 92.032 & 2.921  \\
53295 & 12.176 & 1.689  \\
53296 & 58.172 & 15.340  \\
53297 & 260.532 & 1.442  \\
53298 & 11.067 & 1.217  \\
53299 & 27.700 & 2.475  \\
53300 & 239.751 & 1.747  \\
53301 & 36.770 & 1.785  \\
53302 & 38.272 & 1.115  \\
53303 & 293.769 & 1.438  \\
53304 & 1.040 & 0.803  \\
53305 & 5.570 & 0.876  \\
53306 & 8.519 & 3.786  \\
53307 & 35.328 & 3.274  \\
53308 & 29.733 & 2.135  \\
53309 & 12.403 & 2.702  \\
53310 & 166.208 & 2.227  \\
53311 & 17.348 & 2.286  \\
53312 & 23.675 & 0.874  \\
53313 & 98.481 & 1.502  \\
53314 & 176.220 & 1.891  \\
53315 & 9.116 & 1.522  \\
53316 & 262.141 & 14.188  \\
53317 & 6.742 & 3.065  \\
53318 & 2.548 & 1.514  \\
53319 & 241.232 & 2.650  \\
53320 & 178.404 & 2.523  \\
53321 & 391.158 & 2.336  \\
53322 & 84.691 & 1.695  \\
53323 & 38.627 & 3.290  \\
53324 & 338.463 & 3.683  \\
53325 & 45.473 & 1.907  \\
53326 & 413.446 & 8.755  \\
53327 & 30.757 & 2.402  \\
53328 & 13.899 & 3.444  \\
53329 & 11.555 & 0.738  \\
53330 & 172.463 & 3.054  \\
53331 & 342.656 & 2.921  \\
53332 & 163.166 & 1.546  \\
53333 & 38.508 & 7.830  \\
53334 & 9.576 & 0.788  \\
53335 & 26.127 & 1.921  \\
53336 & 5.605 & 0.956  \\
53337 & 106.360 & 5.689  \\
53338 & 49.262 & 2.273  \\
53339 & 208.092 & 3.600  \\
53340 & 9.286 & 1.210  \\
53341 & 197.481 & 3.549  \\
53342 & 12.790 & 2.396  \\
53343 & 202.406 & 6.747  \\
53344 & 144.705 & 3.255  \\
53345 & 66.611 & 3.132  \\
53346 & 254.977 & 3.294  \\
53347 & 344.773 & 8.861  \\
53348 & 28.217 & 1.878  \\
53349 & 43.689 & 3.939  \\
53350 & 80.125 & 2.728  \\
53351 & 7.864 & 1.030  \\
53352 & 4.504 & 4.183  \\
53353 & 201.784 & 2.060  \\
53354 & 111.730 & 2.254  \\
53355 & 13.272 & 2.718  \\
53356 & 2.936 & 0.586  \\
53357 & 12.213 & 1.919  \\
53358 & 50.181 & 2.382  \\
53359 & 4.094 & 3.109  \\
53360 & 25.807 & 12.432  \\
53361 & 166.208 & 12.373  \\
53362 & 45.895 & 2.097  \\
53363 & 7.371 & 2.278  \\
53364 & 9.845 & 1.513  \\
53365 & 214.599 & 3.705  \\
53366 & 119.560 & 1.277  \\
53367 & 5.286 & 0.998  \\
53368 & 298.326 & 1.610  \\
53369 & 17.946 & 2.376  \\
53370 & 275.377 & 8.107  \\
53371 & 19.622 & 1.015  \\
53372 & 88.421 & 1.790  \\
53373 & 220.628 & 6.308  \\
53374 & 59.257 & 2.493  \\
53375 & 23.748 & 1.181  \\
53376 & 3.838 & 1.050  \\
53377 & 104.413 & 6.610  \\
53378 & 94.037 & 3.278  \\
53379 & 115.935 & 2.883  \\
53380 & 1.066 & 0.710  \\
53381 & 168.267 & 2.523  \\
53382 & 118.826 & 1.374  \\
53383 & 27.957 & 2.523  \\
53384 & 27.872 & 2.275  \\
53385 & 7.696 & 0.803  \\
53386 & 16.212 & 1.387  \\
53387 & 7.259 & 1.150  \\
53388 & 10.633 & 1.961  \\
53389 & 68.906 & 1.996  \\
53390 & 59.440 & 1.722  \\
53391 & 18.679 & 2.493  \\
53392 & 267.028 & 10.408  \\
53393 & 62.249 & 2.728  \\
53394 & 9.372 & 1.224  \\
53395 & 6.166 & 1.223  \\
53396 & 26.614 & 1.285  \\
53397 & 417.283 & 1.691  \\
53398 & 22.330 & 1.305  \\
53399 & 10.633 & 0.860  \\
53400 & 10.029 & 0.833  \\
53401 & 19.682 & 1.068  \\
53402 & 361.068 & 3.106  \\
53403 & 92.600 & 1.756  \\
53404 & 1.562 & 1.277  \\
53405 & 17.031 & 2.045  \\
53406 & 254.977 & 3.679  \\
53407 & 52.715 & 2.584  \\
53408 & 23.386 & 2.628  \\
53409 & 33.942 & 10.803  \\
53410 & 90.905 & 1.647  \\
53411 & 8.813 & 0.879  \\
53412 & 29.642 & 2.689  \\
53413 & 72.608 & 3.083  \\
53414 & 53.697 & 1.082  \\
53415 & 28.655 & 2.625  \\
53416 & 130.324 & 1.663  \\
53417 & 275.377 & 7.589  \\
53418 & 2.735 & 0.615  \\
53419 & 48.361 & 2.311  \\
53420 & 7.961 & 1.148  \\
53421 & 1.411 & 1.580  \\
53422 & 16.262 & 1.076  \\
53423 & 2.652 & 14.052  \\
53424 & 21.322 & 2.502  \\
53425 & 215.924 & 2.842  \\
53426 & 126.762 & 2.004  \\
53427 & 331.246 & 1.824  \\
53428 & 22.747 & 1.369  \\
53429 & 72.832 & 2.171  \\
53430 & 329.213 & 7.653  \\
53431 & 87.339 & 3.354  \\
53432 & 42.889 & 2.077  \\
53433 & 69.759 & 2.928  \\
53434 & 1.162 & 0.878  \\
53435 & 8.185 & 1.108  \\
53436 & 12.441 & 1.268  \\
53437 & 12.176 & 2.060  \\
53438 & 145.151 & 8.068  \\
53439 & 31.915 & 1.082  \\
53440 & 36.208 & 3.102  \\
53441 & 388.757 & 5.997  \\
53442 & 40.702 & 1.379  \\
53443 & 392.364 & 1.471  \\
53444 & 9.172 & 1.034  \\
53445 & 1.464 & 0.583  \\
53446 & 262.949 & 7.490  \\
53447 & 94.909 & 1.787  \\
53448 & 52.877 & 1.283  \\
53449 & 63.998 & 2.448  \\
53450 & 48.361 & 1.073  \\
53451 & 33.116 & 0.913  \\
53452 & 31.719 & 3.692  \\
53453 & 121.415 & 1.070  \\
53454 & 15.433 & 2.356  \\
53455 & 197.481 & 3.398  \\
53456 & 142.495 & 2.768  \\
53457 & 9.785 & 1.302  \\
53458 & 60.734 & 2.606  \\
53459 & 11.879 & 1.155  \\
53460 & 205.546 & 3.874  \\
53461 & 77.457 & 3.039  \\
53462 & 182.290 & 9.230  \\
53463 & 12.595 & 1.366  \\
53464 & 2.821 & 0.960  \\
53465 & 16.262 & 1.399  \\
53466 & 247.247 & 6.247  \\
53467 & 0.940 & 0.546  \\
53468 & 93.459 & 2.140  \\
53469 & 51.909 & 1.141  \\
53470 & 63.215 & 1.970  \\
53471 & 95.790 & 3.892  \\
53472 & 92.600 & 0.946  \\
53473 & 91.467 & 3.162  \\
53474 & 144.260 & 2.496  \\
53475 & 39.957 & 1.345  \\
53476 & 14.202 & 2.946  \\
53477 & 24.117 & 3.017  \\
53478 & 44.778 & 1.107  \\
53479 & 63.215 & 2.801  \\
53480 & 13.561 & 3.106  \\
53481 & 186.261 & 3.087  \\
53482 & 22.057 & 0.981  \\
53483 & 55.376 & 7.905  \\
53484 & 74.878 & 1.866  \\
53485 & 9.755 & 1.060  \\
53486 & 39.957 & 1.168  \\
53487 & 115.579 & 3.223  \\
53488 & 41.080 & 2.942  \\
53489 & 250.311 & 8.871  \\
53490 & 81.368 & 2.835  \\
53491 & 291.966 & 8.435  \\
53492 & 55.206 & 2.635  \\
53493 & 36.320 & 3.310  \\
53494 & 5.079 & 1.069  \\
53495 & 48.361 & 2.133  \\
53496 & 6.109 & 2.560  \\
53497 & 57.815 & 3.930  \\
53498 & 204.914 & 9.825  \\
53499 & 7.192 & 1.090  \\
53500 & 139.028 & 1.903  \\
53501 & 105.382 & 1.980  \\
53502 & 10.471 & 2.588  \\
53503 & 28.217 & 3.439  \\
53504 & 18.337 & 2.855  \\
53505 & 47.916 & 2.240  \\
53506 & 52.230 & 2.428  \\
53507 & 9.725 & 1.036  \\
53508 & 48.510 & 2.845  \\
53509 & 412.175 & 7.121  \\
53510 & 60.922 & 1.896  \\
53511 & 199.928 & 1.566  \\
53512 & 167.750 & 5.422  \\
53513 & 8.894 & 0.843  \\
53514 & 112.075 & 1.601  \\
53515 & 21.922 & 2.164  \\
53516 & 4.381 & 1.327  \\
53517 & 75.806 & 2.286  \\
53518 & 51.909 & 1.271  \\
53519 & 135.646 & 4.224  \\
53520 & 1.138 & 0.505  \\
53521 & 168.267 & 8.166  \\
53522 & 191.494 & 4.572  \\
53523 & 5.998 & 23.270  \\
53524 & 363.298 & 13.653  \\
53525 & 96.085 & 1.616  \\
53526 & 11.879 & 2.628  \\
53527 & 138.601 & 2.221  \\
53528 & 48.960 & 7.382  \\
53529 & 29.460 & 4.803  \\
53530 & 7.304 & 0.807  \\
53531 & 6.742 & 2.597  \\
53532 & 4.235 & 3.017  \\
53533 & 5.352 & 0.707  \\
53534 & 198.090 & 6.034  \\
53535 & 38.154 & 1.965  \\
53536 & 37.803 & 2.350  \\
53537 & 18.736 & 3.342  \\
53538 & 47.039 & 1.500  \\
53539 & 3.874 & 1.477  \\
53540 & 19.622 & 0.812  \\
53541 & 16.565 & 2.650  \\
53542 & 6.659 & 1.384  \\
53543 & 15.197 & 2.679  \\
53544 & 270.337 & 1.496  \\
53545 & 3.152 & 1.137  \\
53546 & 21.454 & 1.743  \\
53547 & 35.546 & 2.953  \\
53548 & 3.620 & 5.926  \\
53549 & 70.842 & 3.874  \\
53550 & 142.934 & 1.493  \\
53551 & 7.555 & 1.330  \\
53552 & 18.280 & 0.989  \\
53553 & 19.804 & 3.098  \\
53554 & 13.856 & 2.004  \\
53555 & 65.594 & 2.751  \\
53556 & 40.204 & 3.536  \\
53557 & 118.097 & 1.572  \\
53558 & 40.954 & 1.580  \\
53559 & 3.554 & 0.984  \\
53560 & 28.130 & 2.869  \\
53561 & 294.675 & 13.170  \\
53562 & 8.035 & 0.702  \\
53563 & 6.517 & 1.524  \\
53564 & 19.085 & 2.161  \\
53565 & 398.451 & 1.954  \\
53566 & 158.219 & 2.544  \\
53567 & 54.530 & 2.042  \\
53568 & 155.323 & 5.751  \\
53569 & 43.824 & 0.930  \\
53570 & 48.810 & 2.794  \\
53571 & 26.046 & 1.743  \\
53572 & 27.786 & 6.376  \\
53573 & 7.170 & 1.297  \\
53574 & 282.244 & 10.210  \\
53575 & 37.456 & 3.286  \\
53576 & 44.503 & 3.136  \\
53577 & 35.765 & 2.254  \\
53578 & 45.194 & 1.335  \\
53579 & 50.959 & 2.203  \\
53580 & 10.091 & 0.905  \\
53581 & 133.574 & 3.032  \\
53582 & 119.193 & 2.025  \\
53583 & 277.932 & 1.597  \\
53584 & 168.786 & 2.876  \\
53585 & 9.430 & 4.717  \\
53586 & 17.242 & 2.216  \\
53587 & 357.748 & 3.431  \\
53588 & 20.360 & 1.229  \\
53589 & 110.363 & 3.069  \\
53590 & 28.044 & 2.718  \\
53591 & 2.042 & 0.630  \\
53592 & 172.463 & 9.837  \\
53593 & 13.687 & 0.856  \\
53594 & 79.634 & 3.076  \\
53595 & 14.601 & 2.794  \\
53596 & 11.626 & 2.768  \\
53597 & 69.759 & 5.587  \\
53598 & 40.702 & 7.644  \\
53599 & 11.555 & 3.515  \\
53600 & 269.506 & 3.394  \\
53601 & 79.389 & 3.997  \\
53602 & 5.032 & 0.785  \\
53603 & 74.190 & 1.568  \\
53604 & 402.148 & 1.404  \\
53605 & 19.865 & 5.799  \\
53606 & 27.957 & 0.787  \\
53607 & 255.764 & 1.303  \\
53608 & 58.352 & 2.075  \\
53609 & 203.030 & 3.683  \\
53610 & 161.666 & 8.840  \\
53611 & 277.078 & 4.234  \\
53612 & 91.467 & 2.365  \\
53613 & 318.251 & 8.599  \\
53614 & 55.890 & 3.021  \\
53615 & 143.817 & 1.961  \\
53616 & 205.546 & 3.278  \\
53617 & 12.989 & 1.531  \\
53618 & 120.299 & 2.230  \\
53619 & 243.470 & 1.303  \\
53620 & 101.248 & 2.529  \\
53621 & 19.027 & 2.425  \\
53622 & 44.778 & 0.888  \\
53623 & 2.404 & 1.513  \\
53624 & 147.858 & 2.907  \\
53625 & 12.479 & 1.905  \\
53626 & 30.947 & 7.391  \\
53627 & 27.361 & 0.901  \\
53628 & 188.569 & 4.074  \\
53629 & 96.381 & 4.896  \\
53630 & 107.017 & 2.928  \\
53631 & 92.600 & 4.178  \\
53632 & 2.382 & 1.714  \\
53633 & 86.536 & 2.328  \\
53634 & 8.545 & 1.153  \\
53635 & 113.115 & 3.151  \\
53636 & 80.620 & 2.712  \\
53637 & 26.943 & 2.725  \\
53638 & 6.359 & 1.100  \\
53639 & 3.722 & 2.635  \\
53640 & 165.188 & 2.190  \\
53641 & 94.037 & 1.661  \\
53642 & 66.406 & 2.883  \\
53643 & 215.260 & 1.764  \\
53644 & 52.553 & 2.866  \\
53645 & 18.001 & 2.738  \\
53646 & 199.314 & 1.620  \\
53647 & 72.832 & 1.737  \\
53648 & 25.491 & 2.918  \\
53649 & 54.029 & 2.842  \\
53650 & 13.814 & 0.718  \\
53651 & 338.463 & 1.822  \\
53652 & 5.254 & 1.702  \\
53653 & 7.744 & 0.908  \\
53654 & 15.818 & 0.816  \\
53655 & 262.141 & 4.426  \\
53656 & 101.248 & 3.181  \\
53657 & 182.852 & 3.782  \\
53658 & 168.786 & 12.628  \\
53659 & 9.725 & 3.050  \\
53660 & 12.289 & 1.933  \\
53661 & 26.614 & 1.851  \\
53662 & 12.909 & 2.852  \\
53663 & 29.099 & 0.919  \\
53664 & 25.102 & 2.143  \\
53665 & 285.741 & 10.946  \\
53666 & 18.001 & 3.411  \\
53667 & 22.958 & 1.463  \\
53668 & 112.075 & 2.373  \\
53669 & 49.720 & 0.847  \\
53670 & 56.062 & 0.900  \\
53671 & 12.751 & 0.978  \\
53672 & 6.339 & 1.276  \\
53673 & 11.590 & 1.829  \\
53674 & 15.385 & 2.082  \\
53675 & 21.454 & 0.776  \\
53676 & 100.009 & 1.831  \\
53677 & 105.707 & 2.754  \\
53678 & 6.281 & 2.616  \\
53679 & 7.394 & 0.724  \\
53680 & 7.463 & 0.724  \\
53681 & 74.418 & 0.937  \\
53682 & 25.727 & 2.560  \\
53683 & 54.698 & 3.102  \\
53684 & 254.194 & 4.128  \\
53685 & 80.125 & 2.472  \\
53686 & 66.202 & 1.401  \\
53687 & 13.645 & 0.817  \\
53688 & 171.933 & 1.254  \\
53689 & 4.703 & 0.734  \\
53690 & 10.439 & 3.282  \\
53691 & 11.807 & 2.575  \\
53692 & 17.189 & 2.037  \\
53693 & 1.433 & 1.722  \\
53694 & 13.687 & 0.991  \\
53695 & 6.825 & 2.862  \\
53696 & 385.183 & 9.979  \\
53697 & 26.207 & 2.771  \\
53698 & 16.014 & 1.081  \\
53699 & 13.109 & 2.221  \\
53700 & 102.502 & 11.239  \\
53701 & 16.668 & 4.006  \\
53702 & 21.061 & 2.187  \\
53703 & 28.217 & 0.834  \\
53704 & 2.769 & 1.531  \\
53705 & 33.526 & 2.322  \\
53706 & 101.248 & 2.572  \\
53707 & 101.873 & 2.390  \\
53708 & 17.891 & 2.578  \\
53709 & 51.116 & 1.210  \\
53710 & 14.873 & 1.254  \\
53711 & 25.102 & 1.882  \\
53712 & 10.732 & 1.076  \\
53713 & 29.010 & 0.894  \\
53714 & 41.975 & 2.457  \\
53715 & 10.898 & 2.794  \\
53716 & 4.865 & 0.749  \\
53717 & 39.468 & 2.925  \\
53718 & 69.545 & 1.728  \\
53719 & 81.368 & 1.433  \\
53720 & 20.486 & 2.385  \\
53721 & 177.308 & 2.454  \\
53722 & 15.150 & 2.475  \\
53723 & 15.057 & 1.589  \\
53724 & 6.300 & 2.578  \\
53725 & 368.933 & 1.435  \\
53726 & 9.286 & 2.702  \\
53727 & 147.858 & 2.879  \\
53728 & 49.414 & 2.334  \\
53729 & 60.734 & 1.618  \\
53730 & 339.506 & 1.923  \\
53731 & 18.112 & 0.768  \\
53732 & 3.311 & 1.307  \\
53733 & 135.229 & 1.704  \\
53734 & 12.441 & 1.942  \\
53735 & 17.946 & 1.230  \\
53736 & 2.856 & 1.361  \\
53737 & 132.754 & 2.496  \\
53738 & 84.691 & 1.956  \\
53739 & 6.889 & 1.628  \\
53740 & 12.213 & 5.409  \\
53741 & 160.673 & 5.211  \\
53742 & 8.785 & 0.812  \\
53743 & 13.313 & 1.069  \\
53744 & 351.201 & 1.307  \\
53745 & 31.915 & 2.544  \\
53746 & 303.888 & 9.489  \\
53747 & 21.520 & 0.809  \\
53748 & 12.289 & 1.050  \\
53749 & 129.923 & 7.944  \\
53750 & 21.257 & 1.008  \\
53751 & 14.736 & 2.886  \\
53752 & 73.734 & 1.572  \\
53753 & 1.828 & 1.509  \\
53754 & 29.010 & 1.090  \\
53755 & 340.553 & 6.055  \\
53756 & 15.385 & 1.227  \\
53757 & 25.807 & 4.469  \\
53758 & 73.734 & 2.356  \\
53759 & 263.760 & 2.164  \\
53760 & 58.352 & 1.903  \\
53761 & 62.441 & 2.712  \\
53762 & 4.717 & 1.051  \\
53763 & 14.334 & 1.622  \\
53764 & 100.009 & 3.139  \\
53765 & 198.701 & 2.771  \\
53766 & 26.861 & 4.979  \\
53767 & 34.151 & 2.935  \\
53768 & 14.467 & 1.340  \\
53769 & 16.312 & 1.566  \\
53770 & 40.204 & 2.187  \\
53771 & 6.846 & 1.714  \\
53772 & 23.028 & 3.286  \\
53773 & 13.150 & 1.566  \\
53774 & 206.815 & 11.666  \\
53775 & 221.308 & 12.021  \\
53776 & 18.507 & 3.644  \\
53777 & 19.865 & 4.378  \\
53778 & 7.864 & 0.699  \\
53779 & 34.681 & 2.214  \\
53780 & 73.282 & 2.028  \\
53781 & 10.732 & 1.104  \\
53782 & 10.439 & 1.024  \\
53783 & 8.467 & 0.979  \\
53784 & 164.680 & 2.187  \\
53785 & 21.989 & 2.085  \\
53786 & 147.403 & 2.143  \\
53787 & 21.388 & 2.557  \\
53788 & 13.354 & 0.739  \\
53789 & 6.072 & 2.925  \\
53790 & 23.242 & 1.164  \\
53791 & 6.398 & 0.732  \\
53792 & 17.242 & 8.068  \\
53793 & 10.966 & 3.278  \\
53794 & 5.270 & 1.359  \\
53795 & 8.441 & 1.070  \\
53796 & 50.027 & 3.439  \\
53797 & 325.184 & 3.102  \\
53798 & 8.261 & 1.389  \\
53799 & 21.257 & 0.760  \\
53800 & 25.179 & 11.226  \\
53801 & 127.939 & 1.679  \\
53802 & 153.895 & 1.507  \\
53803 & 88.967 & 2.133  \\
53804 & 12.479 & 2.514  \\
53805 & 3.103 & 1.730  \\
53806 & 7.304 & 0.636  \\
53807 & 13.942 & 1.714  \\
53808 & 70.407 & 1.871  \\
53809 & 232.482 & 2.622  \\
53810 & 25.024 & 3.566  \\
53811 & 269.506 & 1.884  \\
53812 & 10.732 & 2.365  \\
53813 & 5.519 & 0.808  \\
53814 & 41.334 & 4.224  \\
53815 & 33.116 & 0.899  \\
53816 & 10.600 & 2.588  \\
53817 & 15.672 & 1.970  \\
53818 & 96.381 & 1.208  \\
53819 & 120.299 & 11.863  \\
53820 & 4.617 & 1.900  \\
53821 & 56.409 & 3.259  \\
53822 & 18.057 & 2.408  \\
53823 & 48.212 & 2.597  \\
53824 & 157.248 & 2.946  \\
53825 & 6.680 & 1.296  \\
53826 & 152.012 & 4.517  \\
53827 & 2.171 & 1.608  \\
53828 & 113.814 & 6.392  \\
53829 & 27.110 & 1.800  \\
53830 & 187.412 & 3.468  \\
53831 & 13.561 & 1.143  \\
53832 & 39.226 & 1.108  \\
53833 & 322.194 & 2.075  \\
53834 & 26.943 & 3.155  \\
53835 & 52.069 & 3.014  \\
53836 & 23.171 & 0.982  \\
53837 & 11.484 & 2.153  \\
53838 & 304.825 & 2.153  \\
53839 & 73.734 & 2.040  \\
53840 & 49.873 & 2.232  \\
53841 & 17.242 & 2.443  \\
53842 & 16.668 & 1.641  \\
53843 & 7.509 & 2.356  \\
53844 & 9.815 & 1.454  \\
53845 & 91.749 & 1.358  \\
53846 & 32.211 & 1.645  \\
53847 & 51.909 & 1.779  \\
53848 & 24.191 & 1.475  \\
53849 & 25.727 & 3.661  \\
53850 & 39.834 & 3.302  \\
53851 & 16.514 & 2.379  \\
53852 & 57.284 & 2.676  \\
53853 & 413.446 & 13.719  \\
53854 & 49.414 & 3.892  \\
53855 & 5.979 & 2.037  \\
53856 & 27.110 & 3.330  \\
53857 & 23.675 & 2.440  \\
53858 & 25.648 & 1.866  \\
53859 & 5.254 & 1.651  \\
53860 & 109.686 & 1.343  \\
53861 & 112.075 & 2.616  \\
53862 & 6.953 & 3.494  \\
53863 & 17.083 & 0.805  \\
53864 & 44.916 & 1.206  \\
53865 & 6.398 & 1.318  \\
53866 & 76.274 & 3.326  \\
53867 & 60.548 & 2.303  \\
53868 & 59.991 & 4.104  \\
53869 & 16.565 & 1.120  \\
53870 & 22.747 & 1.213  \\
53871 & 150.614 & 2.804  \\
53872 & 3.499 & 0.867  \\
53873 & 3.676 & 1.012  \\
53874 & 146.950 & 1.624  \\
53875 & 13.354 & 1.896  \\
53876 & 48.659 & 3.117  \\
53877 & 9.518 & 0.759  \\
53878 & 61.487 & 6.919  \\
53879 & 96.977 & 6.492  \\
53880 & 38.985 & 1.414  \\
53881 & 15.624 & 1.838  \\
53882 & 16.413 & 2.660  \\
53883 & 172.995 & 7.709  \\
53884 & 33.014 & 1.180  \\
53885 & 39.712 & 3.570  \\
53886 & 19.988 & 2.413  \\
53887 & 20.049 & 0.958  \\
53888 & 18.280 & 1.035  \\
53889 & 19.322 & 1.846  \\
53890 & 56.235 & 2.490  \\
53891 & 174.063 & 12.269  \\
53892 & 63.020 & 1.392  \\
53893 & 9.286 & 1.855  \\
53894 & 6.578 & 0.761  \\
53895 & 54.029 & 3.386  \\
53896 & 35.219 & 2.451  \\
53897 & 93.747 & 2.535  \\
53898 & 23.969 & 1.536  \\
53899 & 161.169 & 2.591  \\
53900 & 12.869 & 2.588  \\
53901 & 5.536 & 3.318  \\
53902 & 396.005 & 1.498  \\
53903 & 12.556 & 0.788  \\
53904 & 3.710 & 1.473  \\
53905 & 75.109 & 0.965  \\
53906 & 163.669 & 2.047  \\
53907 & 3.631 & 0.950  \\
53908 & 5.190 & 1.338  \\
53909 & 125.984 & 2.647  \\
53910 & 12.101 & 2.487  \\
53911 & 118.461 & 1.227  \\
53912 & 56.932 & 6.063  \\
53913 & 19.622 & 3.661  \\
53914 & 19.865 & 1.211  \\
53915 & 90.626 & 3.468  \\
53916 & 160.673 & 3.832  \\
53917 & 61.867 & 2.195  \\
53918 & 44.230 & 1.982  \\
53919 & 11.067 & 1.544  \\
53920 & 265.389 & 12.842  \\
53921 & 13.519 & 2.270  \\
53922 & 19.144 & 1.770  \\
53923 & 215.924 & 1.858  \\
53924 & 41.717 & 3.124  \\
53925 & 15.057 & 1.308  \\
53926 & 18.794 & 0.753  \\
53927 & 48.960 & 2.306  \\
53928 & 73.962 & 1.461  \\
53929 & 98.785 & 3.791  \\
53930 & 58.172 & 4.985  \\
53931 & 34.362 & 2.422  \\
53932 & 14.202 & 0.900  \\
53933 & 9.488 & 1.896  \\
53934 & 14.334 & 2.657  \\
53935 & 132.754 & 7.662  \\
53936 & 190.319 & 2.971  \\
53937 & 62.826 & 1.961  \\
53938 & 127.153 & 2.286  \\
53939 & 84.431 & 1.477  \\
53940 & 162.164 & 12.254  \\
53941 & 85.214 & 2.758  \\
53942 & 8.363 & 1.087  \\
53943 & 162.664 & 8.405  \\
53944 & 103.136 & 4.148  \\
53945 & 51.116 & 2.227  \\
53946 & 6.659 & 1.081  \\
53947 & 22.817 & 3.098  \\
53948 & 24.117 & 1.576  \\
53949 & 220.628 & 8.068  \\
53950 & 127.939 & 2.578  \\
53951 & 92.032 & 1.984  \\
53952 & 44.916 & 3.902  \\
53953 & 50.027 & 1.733  \\
53954 & 193.867 & 1.433  \\
53955 & 9.116 & 1.155  \\
53956 & 6.680 & 0.661  \\
53957 & 47.330 & 2.393  \\
53958 & 79.634 & 5.243  \\
53959 & 46.321 & 2.192  \\
53960 & 6.339 & 1.244  \\
53961 & 8.160 & 1.303  \\
53962 & 69.545 & 2.475  \\
53963 & 8.441 & 2.365  \\
53964 & 16.262 & 2.828  \\
53965 & 129.126 & 5.607  \\
53966 & 48.064 & 1.138  \\
53967 & 2.909 & 1.322  \\
53968 & 115.224 & 2.764  \\
53969 & 11.274 & 2.644  \\
53970 & 30.568 & 2.422  \\
53971 & 21.854 & 3.362  \\
53972 & 98.481 & 2.569  \\
53973 & 13.190 & 0.977  \\
53974 & 56.062 & 0.944  \\
53975 & 263.760 & 8.776  \\
53976 & 29.642 & 1.098  \\
53977 & 104.735 & 3.047  \\
53978 & 5.553 & 1.230  \\
53979 & 6.091 & 0.889  \\
53980 & 286.622 & 7.190  \\
53981 & 179.505 & 1.813  \\
53982 & 7.039 & 0.968  \\
53983 & 7.104 & 0.681  \\
53984 & 353.370 & 12.108  \\
53985 & 33.733 & 2.845  \\
53986 & 64.791 & 2.673  \\
53987 & 4.546 & 0.646  \\
53988 & 272.846 & 2.033  \\
53989 & 146.950 & 2.818  \\
53990 & 11.734 & 1.106  \\
53991 & 84.171 & 1.735  \\
53992 & 25.570 & 2.949  \\
53993 & 257.343 & 1.919  \\
53994 & 90.626 & 2.578  \\
53995 & 235.363 & 3.423  \\
53996 & 7.259 & 1.606  \\
53997 & 56.583 & 2.322  \\
53998 & 361.068 & 6.430  \\
53999 & 6.517 & 1.086  \\
54000 & 206.815 & 6.453  \\
54001 & 38.037 & 4.045  \\
54002 & 152.480 & 13.539  \\
54003 & 13.729 & 0.931  \\
54004 & 2.744 & 5.778  \\
54005 & 3.722 & 1.133  \\
54006 & 9.172 & 2.365  \\
54007 & 3.946 & 1.505  \\
54008 & 29.189 & 2.004  \\
54009 & 209.378 & 3.014  \\
54010 & 5.079 & 1.651  \\
54011 & 11.484 & 5.983  \\
54012 & 13.436 & 1.350  \\
54013 & 3.489 & 1.159  \\
54014 & 78.176 & 3.014  \\
54015 & 42.364 & 2.699  \\
54016 & 201.163 & 3.170  \\
54017 & 107.347 & 4.474  \\
54018 & 150.614 & 4.249  \\
54019 & 96.679 & 0.970  \\
54020 & 209.378 & 9.420  \\
54021 & 74.418 & 1.730  \\
54022 & 3.009 & 0.702  \\
54023 & 109.012 & 2.918  \\
54024 & 18.852 & 0.750  \\
54025 & 35.765 & 2.764  \\
54026 & 28.217 & 2.437  \\
54027 & 140.318 & 4.368  \\
54028 & 7.602 & 1.468  \\
54029 & 5.063 & 0.622  \\
54030 & 59.623 & 1.873  \\
54031 & 76.509 & 2.440  \\
54032 & 10.865 & 6.555  \\
54033 & 6.109 & 0.755  \\
54034 & 21.192 & 1.858  \\
54035 & 11.102 & 1.898  \\
54036 & 136.483 & 7.915  \\
54037 & 180.059 & 1.236  \\
54038 & 116.293 & 2.259  \\
54039 & 27.786 & 2.240  \\
54040 & 5.979 & 1.099  \\
54041 & 36.657 & 1.423  \\
54042 & 267.852 & 1.366  \\
54043 & 38.037 & 2.777  \\
54044 & 28.217 & 2.606  \\
54045 & 394.787 & 1.937  \\
54046 & 4.602 & 1.114  \\
54047 & 32.811 & 2.052  \\
54048 & 332.268 & 9.932  \\
54049 & 83.912 & 2.541  \\
54050 & 20.235 & 2.538  \\
54051 & 277.078 & 3.338  \\
54052 & 48.064 & 6.114  \\
54053 & 77.936 & 1.873  \\
54054 & 7.888 & 2.265  \\
54055 & 131.129 & 1.463  \\
54056 & 243.470 & 6.338  \\
54057 & 22.468 & 0.801  \\
54058 & 38.037 & 2.751  \\
54059 & 8.732 & 0.860  \\
54060 & 1.327 & 1.535  \\
54061 & 31.234 & 3.439  \\
54062 & 152.951 & 1.724  \\
54063 & 171.933 & 1.691  \\
54064 & 38.865 & 2.911  \\
54065 & 54.196 & 1.354  \\
54066 & 24.341 & 3.072  \\
54067 & 24.566 & 1.849  \\
54068 & 67.023 & 4.683  \\
54069 & 76.040 & 2.281  \\
54070 & 73.282 & 2.342  \\
54071 & 25.334 & 4.820  \\
54072 & 1.713 & 0.815  \\
54073 & 310.508 & 2.784  \\
54074 & 232.482 & 2.999  \\
54075 & 8.545 & 2.184  \\
54076 & 10.029 & 0.970  \\
54077 & 104.092 & 7.681  \\
54078 & 6.053 & 1.003  \\
54079 & 67.853 & 1.122  \\
54080 & 135.229 & 2.320  \\
54081 & 70.407 & 3.128  \\
54082 & 47.476 & 2.422  \\
54083 & 5.502 & 0.656  \\
54084 & 18.679 & 6.571  \\
54085 & 9.906 & 1.074  \\
54086 & 127.939 & 2.600  \\
54087 & 9.116 & 2.040  \\
54088 & 27.110 & 2.385  \\
54089 & 147.403 & 2.235  \\
54090 & 24.191 & 1.468  \\
54091 & 22.468 & 1.685  \\
54092 & 3.768 & 0.731  \\
54093 & 11.274 & 2.416  \\
54094 & 13.313 & 1.377  \\
54095 & 58.893 & 1.423  \\
54096 & 12.518 & 3.166  \\
54097 & 51.591 & 0.963  \\
54098 & 48.810 & 0.945  \\
54099 & 145.151 & 2.448  \\
54100 & 24.642 & 0.804  \\
54101 & 44.916 & 1.933  \\
54102 & 8.286 & 1.257  \\
54103 & 14.158 & 1.487  \\
54104 & 266.208 & 9.098  \\
54105 & 21.787 & 0.834  \\
54106 & 11.662 & 1.486  \\
54107 & 69.759 & 2.622  \\
54108 & 105.382 & 2.437  \\
54109 & 12.751 & 1.377  \\
54110 & 35.328 & 3.282  \\
54111 & 5.961 & 1.661  \\
54112 & 8.651 & 0.795  \\
54113 & 261.335 & 2.777  \\
54114 & 2.099 & 0.636  \\
54115 & 56.932 & 1.602  \\
54116 & 90.070 & 1.758  \\
54117 & 11.770 & 1.846  \\
54118 & 12.176 & 0.682  \\
54119 & 17.295 & 3.600  \\
54120 & 4.659 & 0.903  \\
54121 & 23.171 & 1.155  \\
54122 & 212.626 & 9.164  \\
54123 & 133.985 & 3.338  \\
54124 & 17.617 & 2.120  \\
54125 & 40.452 & 1.454  \\
54126 & 9.755 & 2.718  \\
54127 & 57.460 & 12.269  \\
54128 & 39.226 & 2.828  \\
54129 & 164.174 & 2.702  \\
54130 & 14.827 & 1.578  \\
54131 & 18.910 & 8.098  \\
54132 & 39.957 & 2.650  \\
54133 & 16.926 & 1.961  \\
54134 & 243.470 & 13.123  \\
54135 & 5.270 & 1.737  \\
54136 & 3.532 & 2.077  \\
54137 & 13.856 & 2.505  \\
54138 & 6.147 & 0.675  \\
54139 & 5.206 & 1.173  \\
54140 & 9.343 & 1.042  \\
54141 & 152.951 & 3.626  \\
54142 & 31.234 & 2.334  \\
54143 & 79.634 & 2.550  \\
54144 & 9.060 & 6.315  \\
54145 & 38.746 & 1.933  \\
54146 & 152.012 & 3.102  \\
54147 & 12.327 & 3.874  \\
54148 & 4.895 & 2.454  \\
54149 & 46.750 & 2.911  \\
54150 & 263.760 & 2.848  \\
54151 & 79.634 & 2.125  \\
54152 & 43.959 & 1.522  \\
54153 & 75.573 & 2.794  \\
54154 & 5.032 & 1.110  \\
54155 & 15.528 & 1.827  \\
54156 & 10.471 & 0.681  \\
54157 & 129.923 & 8.445  \\
54158 & 294.675 & 4.331  \\
54159 & 15.866 & 2.609  \\
54160 & 7.463 & 0.767  \\
54161 & 17.455 & 1.406  \\
54162 & 15.338 & 2.320  \\
54163 & 9.144 & 0.933  \\
54164 & 206.815 & 1.800  \\
54165 & 6.016 & 1.122  \\
54166 & 379.299 & 12.507  \\
54167 & 39.347 & 3.544  \\
54168 & 103.136 & 6.012  \\
54169 & 169.829 & 3.102  \\
54170 & 49.720 & 2.190  \\
54171 & 99.701 & 2.030  \\
54172 & 6.953 & 2.090  \\
54173 & 56.062 & 2.676  \\
54174 & 9.315 & 2.511  \\
54175 & 90.626 & 1.665  \\
54176 & 31.524 & 2.396  \\
54177 & 329.213 & 1.984  \\
54178 & 7.304 & 1.077  \\
54179 & 192.677 & 8.137  \\
54180 & 66.611 & 3.587  \\
54181 & 12.790 & 0.982  \\
54182 & 36.997 & 1.269  \\
54183 & 27.027 & 2.603  \\
54184 & 27.193 & 2.842  \\
54185 & 407.131 & 6.523  \\
54186 & 6.053 & 1.235  \\
54187 & 138.175 & 2.883  \\
54188 & 315.325 & 6.944  \\
54189 & 6.281 & 1.371  \\
54190 & 336.385 & 7.508  \\
54191 & 356.649 & 1.382  \\
54192 & 94.617 & 1.498  \\
54193 & 35.876 & 2.741  \\
54194 & 101.873 & 2.603  \\
54195 & 23.895 & 1.970  \\
54196 & 9.967 & 0.703  \\
54197 & 206.179 & 1.954  \\
54198 & 66.611 & 1.173  \\
54199 & 49.111 & 2.712  \\
54200 & 28.044 & 0.845  \\
54201 & 176.763 & 2.996  \\
54202 & 27.446 & 3.613  \\
54203 & 7.304 & 1.104  \\
54204 & 59.440 & 2.001  \\
54205 & 83.654 & 2.342  \\
54206 & 171.404 & 2.075  \\
54207 & 10.153 & 2.484  \\
54208 & 16.719 & 3.065  \\
54209 & 5.270 & 4.163  \\
54210 & 14.028 & 1.402  \\
54211 & 6.091 & 0.837  \\
54212 & 29.642 & 1.875  \\
54213 & 115.224 & 3.390  \\
54214 & 8.651 & 1.300  \\
54215 & 3.152 & 3.536  \\
54216 & 6.418 & 1.042  \\
54217 & 165.697 & 3.939  \\
54218 & 13.856 & 3.076  \\
54219 & 20.868 & 1.447  \\
54220 & 54.029 & 2.876  \\
54221 & 4.248 & 15.807  \\
54222 & 241.232 & 3.570  \\
54223 & 18.564 & 2.077  \\
54224 & 111.730 & 2.650  \\
54225 & 6.418 & 2.275  \\
54226 & 4.835 & 1.647  \\
54227 & 12.479 & 2.030  \\
54228 & 3.123 & 1.133  \\
54229 & 15.528 & 2.457  \\
54230 & 22.193 & 1.361  \\
54231 & 45.055 & 1.368  \\
54232 & 13.856 & 2.023  \\
54233 & 45.333 & 1.150  \\
54234 & 2.093 & 0.739  \\
54235 & 12.518 & 1.540  \\
54236 & 5.368 & 2.600  \\
54237 & 27.957 & 1.201  \\
54238 & 3.814 & 1.475  \\
54239 & 15.057 & 0.854  \\
54240 & 305.765 & 5.527  \\
54241 & 135.229 & 2.523  \\
54242 & 40.702 & 2.232  \\
54243 & 2.900 & 0.575  \\
54244 & 31.915 & 1.641  \\
54245 & 15.915 & 1.456  \\
54246 & 154.846 & 8.630  \\
54247 & 79.145 & 1.013  \\
54248 & 6.457 & 2.203  \\
54249 & 260.532 & 1.930  \\
54250 & 10.311 & 2.893  \\
54251 & 19.382 & 2.416  \\
54252 & 3.414 & 2.171  \\
54253 & 63.409 & 2.267  \\
54254 & 10.216 & 3.683  \\
54255 & 233.199 & 1.548  \\
54256 & 412.175 & 2.095  \\
54257 & 260.532 & 1.919  \\
54258 & 124.826 & 1.324  \\
54259 & 175.678 & 1.442  \\
54260 & 1.552 & 0.568  \\
54261 & 134.813 & 3.679  \\
54262 & 36.657 & 3.220  \\
54263 & 31.138 & 3.374  \\
54264 & 92.032 & 2.907  \\
54265 & 218.599 & 3.439  \\
54266 & 241.976 & 6.353  \\
54267 & 74.878 & 1.170  \\
54268 & 7.104 & 1.157  \\
54269 & 54.196 & 3.128  \\
54270 & 56.583 & 3.087  \\
54271 & 18.794 & 1.473  \\
54272 & 58.893 & 1.112  \\
54273 & 200.545 & 10.597  \\
54274 & 47.330 & 3.227  \\
54275 & 168.786 & 3.072  \\
54276 & 14.467 & 2.670  \\
54277 & 8.286 & 3.032  \\
54278 & 3.019 & 1.418  \\
54279 & 83.912 & 1.430  \\
54280 & 4.971 & 1.345  \\
54281 & 41.461 & 3.958  \\
54282 & 17.402 & 4.280  \\
54283 & 16.565 & 0.863  \\
54284 & 171.933 & 3.208  \\
54285 & 16.822 & 0.722  \\
54286 & 99.089 & 3.540  \\
54287 & 48.361 & 1.135  \\
54288 & 8.785 & 0.739  \\
54289 & 18.057 & 0.884  \\
54290 & 283.114 & 4.352  \\
54291 & 363.298 & 2.184  \\
54292 & 16.822 & 2.666  \\
54293 & 1.028 & 2.023  \\
54294 & 58.712 & 2.466  \\
54295 & 100.317 & 1.487  \\
54296 & 32.112 & 1.150  \\
54297 & 28.391 & 2.650  \\
54298 & 217.258 & 10.584  \\
54299 & 20.804 & 2.356  \\
54300 & 47.476 & 1.844  \\
54301 & 60.922 & 3.050  \\
54302 & 4.940 & 2.161  \\
54303 & 113.464 & 1.655  \\
54304 & 24.266 & 1.435  \\
54305 & 7.060 & 1.310  \\
54306 & 2.636 & 0.560  \\
54307 & 26.288 & 2.914  \\
54308 & 5.352 & 1.324  \\
54309 & 61.298 & 1.811  \\
54310 & 4.560 & 0.845  \\
54311 & 132.754 & 1.036  \\
54312 & 17.189 & 4.861  \\
54313 & 46.607 & 2.529  \\
54314 & 10.279 & 0.895  \\
54315 & 47.184 & 6.579  \\
54316 & 27.872 & 2.487  \\
54317 & 11.879 & 3.021  \\
54318 & 29.917 & 0.919  \\
54319 & 28.920 & 2.451  \\
54320 & 3.210 & 0.972  \\
54321 & 6.166 & 1.110  \\
54322 & 98.785 & 3.204  \\
54323 & 30.568 & 1.094  \\
54324 & 112.075 & 1.733  \\
54325 & 87.339 & 3.728  \\
54326 & 61.677 & 2.588  \\
54327 & 77.219 & 3.661  \\
54328 & 11.626 & 0.735  \\
54329 & 261.335 & 8.703  \\
54330 & 18.224 & 2.419  \\
54331 & 341.603 & 13.490  \\
54332 & 7.104 & 0.837  \\
54333 & 33.423 & 2.855  \\
54334 & 154.370 & 1.559  \\
54335 & 3.065 & 0.965  \\
54336 & 26.127 & 5.634  \\
54337 & 132.754 & 4.797  \\
54338 & 37.456 & 1.954  \\
54339 & 18.280 & 3.737  \\
54340 & 15.197 & 3.510  \\
54341 & 110.703 & 2.286  \\
54342 & 313.389 & 2.625  \\
54343 & 116.293 & 1.034  \\
54344 & 11.916 & 2.208  \\
54345 & 9.636 & 1.110  \\
54346 & 7.961 & 0.910  \\
54347 & 224.050 & 2.050  \\
54348 & 12.138 & 1.770  \\
54349 & 91.186 & 1.775  \\
54350 & 47.184 & 1.977  \\
54351 & 18.337 & 2.741  \\
54352 & 196.269 & 6.634  \\
54353 & 5.588 & 1.775  \\
54354 & 4.518 & 1.054  \\
54355 & 7.148 & 3.098  \\
54356 & 4.910 & 1.170  \\
54357 & 53.863 & 2.125  \\
54358 & 11.343 & 0.784  \\
54359 & 82.377 & 2.514  \\
54360 & 6.783 & 1.289  \\
54361 & 21.388 & 1.935  \\
54362 & 26.450 & 1.227  \\
54363 & 26.127 & 2.362  \\
54364 & 4.408 & 4.218  \\
54365 & 32.711 & 1.475  \\
54366 & 13.069 & 1.276  \\
54367 & 58.712 & 0.920  \\
54368 & 6.846 & 1.601  \\
54369 & 387.562 & 1.587  \\
54370 & 75.341 & 0.890  \\
54371 & 216.590 & 8.755  \\
54372 & 297.409 & 3.515  \\
54373 & 190.319 & 3.374  \\
54374 & 92.032 & 2.774  \\
54375 & 280.511 & 2.130  \\
54376 & 68.483 & 14.994  \\
54377 & 68.483 & 3.139  \\
54378 & 44.641 & 2.292  \\
54379 & 11.136 & 1.354  \\
54380 & 45.194 & 3.342  \\
54381 & 23.822 & 9.813  \\
54382 & 55.547 & 1.219  \\
54383 & 39.590 & 2.686  \\
54384 & 12.595 & 1.114  \\
54385 & 20.235 & 1.641  \\
54386 & 11.555 & 2.214  \\
54387 & 81.619 & 1.266  \\
54388 & 170.878 & 9.263  \\
54389 & 32.112 & 1.775  \\
54390 & 176.220 & 3.370  \\
54391 & 344.773 & 1.669  \\
54392 & 5.924 & 1.042  \\
54393 & 5.924 & 1.076  \\
54394 & 50.027 & 1.028  \\
54395 & 136.483 & 2.921  \\
54396 & 19.144 & 1.321  \\
54397 & 33.733 & 2.214  \\
54398 & 27.615 & 2.190  \\
54399 & 109.686 & 2.886  \\
54400 & 11.170 & 0.712  \\
54401 & 3.230 & 3.394  \\
54402 & 175.678 & 2.715  \\
54403 & 42.104 & 2.396  \\
54404 & 196.874 & 12.796  \\
54405 & 17.726 & 1.700  \\
54406 & 206.179 & 8.088  \\
54407 & 4.183 & 1.173  \\
54408 & 6.659 & 0.863  \\
54409 & 206.179 & 2.550  \\
54410 & 309.554 & 7.802  \\
54411 & 182.852 & 1.835  \\
54412 & 44.094 & 1.161  \\
54413 & 69.759 & 1.992  \\
54414 & 47.330 & 1.949  \\
54415 & 134.813 & 1.146  \\
54416 & 72.832 & 1.303  \\
54417 & 21.520 & 3.117  \\
54418 & 75.341 & 1.944  \\
54419 & 3.056 & 0.675  \\
54420 & 150.614 & 1.933  \\
54421 & 31.234 & 7.121  \\
54422 & 6.639 & 2.791  \\
54423 & 106.033 & 0.970  \\
54424 & 407.131 & 8.466  \\
54425 & 17.781 & 1.082  \\
54426 & 26.288 & 2.275  \\
54427 & 96.977 & 1.608  \\
54428 & 13.109 & 1.148  \\
54429 & 180.614 & 9.466  \\
54430 & 2.302 & 0.691  \\
54431 & 1.740 & 0.811  \\
54432 & 38.508 & 1.630  \\
54433 & 41.975 & 2.143  \\
54434 & 121.789 & 1.919  \\
54435 & 39.957 & 2.928  \\
54436 & 40.204 & 6.547  \\
54437 & 50.803 & 2.309  \\
54438 & 53.368 & 1.073  \\
54439 & 65.796 & 7.053  \\
54440 & 101.873 & 1.535  \\
54441 & 6.053 & 0.749  \\
54442 & 6.700 & 1.838  \\
54443 & 16.514 & 5.675  \\
54444 & 9.343 & 2.393  \\
54445 & 12.138 & 1.029  \\
54446 & 200.545 & 2.230  \\
54447 & 330.228 & 1.454  \\
54448 & 10.439 & 2.942  \\
54449 & 61.487 & 13.138  \\
54450 & 132.754 & 1.493  \\
54451 & 58.172 & 1.525  \\
54452 & 24.947 & 0.845  \\
54453 & 18.168 & 1.894  \\
54454 & 14.071 & 1.148  \\
54455 & 17.672 & 1.099  \\
54456 & 0.852 & 1.030  \\
54457 & 7.888 & 1.563  \\
54458 & 234.640 & 12.950  \\
54459 & 28.920 & 2.224  \\
54460 & 56.932 & 2.127  \\
54461 & 38.508 & 1.809  \\
54462 & 127.153 & 2.725  \\
54463 & 195.666 & 4.991  \\
54464 & 102.818 & 1.491  \\
54465 & 2.239 & 2.911  \\
54466 & 33.218 & 2.550  \\
54467 & 44.094 & 3.132  \\
54468 & 227.526 & 1.807  \\
54469 & 7.281 & 1.712  \\
54470 & 139.887 & 1.679  \\
54471 & 23.171 & 0.996  \\
54472 & 71.060 & 2.153  \\
54473 & 271.171 & 3.510  \\
54474 & 124.060 & 4.050  \\
54475 & 226.826 & 4.203  \\
54476 & 22.958 & 3.014  \\
54477 & 181.171 & 1.730  \\
54478 & 48.510 & 1.855  \\
54479 & 22.747 & 0.933  \\
54480 & 5.270 & 1.509  \\
54481 & 5.079 & 1.217  \\
54482 & 17.726 & 0.899  \\
54483 & 75.109 & 3.374  \\
54484 & 61.110 & 1.092  \\
54485 & 251.083 & 12.522  \\
54486 & 359.958 & 7.011  \\
54487 & 3.028 & 1.498  \\
54488 & 15.057 & 2.472  \\
54489 & 7.463 & 1.641  \\
54490 & 16.668 & 2.511  \\
54491 & 203.030 & 5.641  \\
54492 & 7.961 & 1.279  \\
54493 & 6.300 & 2.050  \\
54494 & 15.576 & 1.055  \\
54495 & 44.094 & 2.174  \\
54496 & 33.320 & 4.517  \\
54497 & 326.186 & 1.299  \\
54498 & 119.560 & 2.744  \\
54499 & 11.067 & 2.594  \\
54500 & 41.717 & 1.260  \\
54501 & 21.587 & 2.365  \\
54502 & 2.786 & 0.829  \\
54503 & 147.858 & 2.428  \\
54504 & 8.545 & 0.886  \\
54505 & 10.798 & 3.613  \\
54506 & 26.369 & 1.065  \\
54507 & 15.528 & 1.944  \\
54508 & 206.815 & 2.085  \\
54509 & 34.788 & 5.855  \\
54510 & 33.837 & 1.871  \\
54511 & 201.784 & 2.174  \\
54512 & 69.545 & 3.402  \\
54513 & 12.176 & 0.971  \\
54514 & 45.055 & 1.268  \\
54515 & 6.953 & 1.017  \\
54516 & 38.627 & 4.224  \\
54517 & 29.733 & 2.771  \\
54518 & 2.316 & 0.865  \\
54519 & 67.229 & 1.905  \\
54520 & 49.873 & 1.691  \\
54521 & 16.874 & 3.398  \\
54522 & 93.459 & 2.754  \\
54523 & 1.641 & 1.076  \\
54524 & 15.385 & 0.775  \\
54525 & 37.803 & 1.111  \\
54526 & 30.009 & 2.472  \\
54527 & 219.950 & 4.677  \\
54528 & 37.456 & 3.639  \\
54529 & 5.017 & 0.648  \\
54530 & 12.138 & 1.730  \\
54531 & 4.971 & 1.996  \\
54532 & 14.028 & 1.356  \\
54533 & 9.785 & 1.148  \\
54534 & 75.341 & 1.108  \\
54535 & 8.160 & 0.856  \\
54536 & 118.097 & 2.127  \\
54537 & 142.495 & 1.813  \\
54538 & 197.481 & 2.964  \\
54539 & 30.852 & 2.939  \\
54540 & 64.393 & 1.994  \\
54541 & 188.569 & 11.921  \\
54542 & 10.699 & 2.190  \\
54543 & 1.794 & 1.361  \\
54544 & 25.257 & 1.585  \\
54545 & 2.838 & 2.125  \\
54546 & 102.502 & 2.603  \\
54547 & 249.541 & 2.886  \\
54548 & 6.537 & 0.800  \\
54549 & 196.874 & 14.222  \\
54550 & 3.446 & 0.780  \\
54551 & 65.191 & 0.985  \\
54552 & 8.010 & 1.046  \\
54553 & 8.922 & 2.370  \\
54554 & 160.179 & 3.968  \\
54555 & 162.664 & 1.940  \\
54556 & 7.060 & 5.689  \\
54557 & 51.750 & 0.879  \\
54558 & 31.719 & 2.890  \\
54559 & 217.928 & 1.350  \\
54560 & 284.863 & 1.310  \\
54561 & 89.241 & 12.888  \\
54562 & 64.592 & 3.235  \\
54563 & 4.865 & 2.148  \\
54564 & 50.336 & 1.308  \\
54565 & 6.974 & 1.630  \\
54566 & 4.518 & 0.694  \\
54567 & 12.064 & 0.952  \\
54568 & 353.370 & 13.768  \\
54569 & 13.729 & 3.473  \\
54570 & 228.227 & 2.408  \\
54571 & 63.998 & 3.043  \\
54572 & 332.268 & 7.886  \\
54573 & 38.037 & 0.904  \\
54574 & 2.572 & 13.202  \\
54575 & 399.679 & 6.634  \\
54576 & 7.555 & 1.548  \\
54577 & 100.626 & 2.431  \\
54578 & 166.720 & 1.632  \\
54579 & 191.494 & 2.828  \\
54580 & 383.999 & 2.033  \\
54581 & 361.068 & 7.400  \\
54582 & 12.479 & 2.085  \\
54583 & 4.435 & 2.399  \\
54584 & 20.235 & 0.938  \\
54585 & 112.421 & 4.405  \\
54586 & 4.971 & 0.700  \\
54587 & 320.216 & 3.382  \\
54588 & 342.656 & 1.276  \\
54589 & 275.377 & 8.619  \\
54590 & 229.637 & 2.523  \\
54591 & 75.341 & 2.791  \\
54592 & 117.734 & 1.871  \\
54593 & 248.774 & 1.930  \\
54594 & 13.687 & 3.216  \\
54595 & 345.836 & 6.136  \\
54596 & 46.895 & 2.080  \\
54597 & 19.085 & 1.324  \\
54598 & 210.671 & 2.317  \\
54599 & 357.748 & 1.325  \\
54600 & 15.244 & 1.064  \\
54601 & 44.230 & 2.248  \\
54602 & 43.421 & 1.351  \\
54603 & 35.003 & 3.162  \\
54604 & 56.583 & 1.970  \\
54605 & 111.387 & 1.606  \\
54606 & 231.055 & 3.227  \\
54607 & 6.618 & 1.010  \\
54608 & 127.545 & 1.595  \\
54609 & 145.151 & 1.535  \\
54610 & 23.171 & 2.314  \\
54611 & 25.570 & 1.425  \\
54612 & 11.308 & 0.706  \\
54613 & 366.669 & 1.937  \\
54614 & 35.876 & 2.953  \\
54615 & 340.553 & 1.399  \\
54616 & 1.956 & 0.777  \\
54617 & 164.680 & 4.389  \\
54618 & 108.010 & 2.267  \\
54619 & 98.785 & 2.112  \\
54620 & 5.270 & 1.396  \\
54621 & 50.646 & 0.958  \\
54622 & 29.099 & 2.045  \\
54623 & 239.014 & 1.673  \\
54624 & 28.832 & 4.074  \\
54625 & 12.712 & 2.295  \\
54626 & 76.509 & 6.063  \\
54627 & 303.888 & 9.087  \\
54628 & 262.949 & 1.937  \\
54629 & 24.642 & 4.055  \\
54630 & 46.178 & 2.075  \\
54631 & 353.370 & 6.484  \\
54632 & 31.817 & 0.889  \\
54633 & 21.720 & 1.128  \\
54634 & 70.190 & 2.744  \\
54635 & 11.626 & 2.408  \\
54636 & 42.757 & 2.224  \\
54637 & 38.746 & 3.302  \\
54638 & 119.929 & 1.869  \\
54639 & 14.965 & 0.879  \\
54640 & 69.331 & 13.935  \\
54641 & 75.573 & 2.588  \\
54642 & 3.250 & 1.260  \\
54643 & 5.588 & 0.689  \\
54644 & 60.922 & 1.726  \\
54645 & 28.920 & 1.495  \\
54646 & 139.457 & 1.475  \\
54647 & 3.250 & 1.894  \\
54648 & 16.565 & 2.072  \\
54649 & 4.222 & 0.800  \\
54650 & 13.729 & 0.763  \\
54651 & 22.330 & 0.766  \\
54652 & 10.503 & 4.638  \\
54653 & 20.173 & 0.968  \\
54654 & 30.194 & 2.047  \\
54655 & 244.221 & 6.571  \\
54656 & 46.178 & 3.719  \\
54657 & 101.873 & 5.293  \\
54658 & 19.865 & 2.532  \\
54659 & 9.636 & 1.653  \\
54660 & 126.373 & 3.795  \\
54661 & 12.556 & 0.731  \\
54662 & 84.431 & 1.840  \\
54663 & 44.916 & 1.067  \\
54664 & 7.912 & 0.929  \\
54665 & 72.385 & 2.292  \\
54666 & 137.326 & 4.955  \\
54667 & 20.740 & 1.751  \\
54668 & 184.549 & 2.238  \\
54669 & 13.729 & 1.342  \\
54670 & 72.832 & 4.239  \\
54671 & 66.817 & 2.666  \\
54672 & 47.330 & 1.213  \\
54673 & 7.649 & 2.581  \\
54674 & 109.012 & 1.718  \\
54675 & 290.174 & 8.755  \\
54676 & 275.377 & 4.373  \\
54677 & 5.110 & 1.180  \\
54678 & 33.116 & 2.616  \\
54679 & 23.530 & 1.425  \\
54680 & 25.727 & 0.890  \\
54681 & 76.509 & 4.378  \\
54682 & 73.962 & 4.203  \\
54683 & 248.009 & 4.501  \\
54684 & 4.069 & 2.251  \\
54685 & 47.330 & 1.614  \\
54686 & 2.735 & 0.892  \\
54687 & 18.057 & 0.821  \\
54688 & 18.393 & 0.964  \\
54689 & 251.857 & 3.728  \\
54690 & 26.450 & 5.383  \\
54691 & 31.621 & 1.183  \\
54692 & 12.556 & 1.479  \\
54693 & 15.624 & 1.156  \\
54694 & 58.172 & 2.370  \\
54695 & 8.867 & 2.164  \\
54696 & 88.421 & 1.364  \\
54697 & 334.320 & 14.205  \\
54698 & 183.982 & 2.033  \\
54699 & 53.863 & 2.818  \\
54700 & 296.495 & 1.477  \\
54701 & 321.204 & 2.085  \\
54702 & 94.327 & 0.950  \\
54703 & 136.483 & 2.289  \\
54704 & 22.607 & 3.032  \\
54705 & 154.370 & 3.452  \\
54706 & 372.357 & 12.719  \\
54707 & 1.661 & 1.108  \\
54708 & 104.092 & 1.792  \\
54709 & 36.997 & 1.509  \\
54710 & 12.909 & 0.812  \\
54711 & 27.872 & 2.153  \\
54712 & 97.876 & 2.676  \\
54713 & 361.068 & 8.755  \\
54714 & 2.719 & 0.971  \\
54715 & 9.695 & 0.970  \\
54716 & 28.304 & 2.037  \\
54717 & 9.665 & 2.893  \\
54718 & 4.925 & 0.732  \\
54719 & 86.536 & 1.891  \\
54720 & 7.394 & 2.457  \\
54721 & 3.352 & 1.937  \\
54722 & 13.771 & 2.275  \\
54723 & 3.576 & 0.643  \\
54724 & 79.389 & 2.411  \\
54725 & 196.874 & 1.916  \\
54726 & 38.985 & 2.777  \\
54727 & 192.677 & 8.166  \\
54728 & 29.825 & 1.222  \\
54729 & 15.866 & 2.203  \\
54730 & 213.939 & 2.855  \\
54731 & 324.184 & 3.935  \\
54732 & 289.282 & 6.634  \\
54733 & 140.751 & 1.578  \\
54734 & 328.201 & 7.508  \\
54735 & 4.732 & 1.145  \\
54736 & 27.872 & 0.869  \\
54737 & 10.279 & 1.185  \\
54738 & 357.748 & 1.894  \\
54739 & 20.360 & 2.184  \\
54740 & 14.467 & 0.799  \\
54741 & 40.702 & 1.238  \\
54742 & 35.876 & 2.517  \\
54743 & 60.922 & 1.008  \\
54744 & 5.745 & 0.706  \\
54745 & 6.639 & 1.087  \\
54746 & 40.204 & 3.106  \\
54747 & 55.890 & 3.010  \\
54748 & 29.460 & 2.020  \\
54749 & 1.543 & 1.356  \\
54750 & 13.856 & 1.561  \\
54751 & 1.671 & 0.753  \\
54752 & 69.974 & 1.956  \\
54753 & 36.770 & 1.687  \\
54754 & 16.874 & 1.498  \\
54755 & 169.829 & 1.718  \\
54756 & 305.765 & 1.919  \\
54757 & 155.802 & 3.274  \\
54758 & 68.483 & 1.760  \\
54759 & 208.092 & 1.926  \\
54760 & 18.794 & 1.305  \\
54761 & 6.846 & 0.714  \\
54762 & 88.149 & 2.484  \\
54763 & 10.406 & 1.219  \\
54764 & 2.456 & 0.940  \\
54765 & 32.211 & 2.248  \\
54766 & 45.194 & 1.203  \\
54767 & 61.298 & 0.972  \\
54768 & 16.113 & 1.222  \\
54769 & 144.705 & 2.130  \\
54770 & 54.698 & 0.950  \\
54771 & 90.347 & 3.212  \\
54772 & 57.460 & 2.184  \\
54773 & 19.622 & 0.848  \\
54774 & 3.152 & 0.764  \\
54775 & 186.261 & 4.991  \\
54776 & 38.508 & 2.781  \\
54777 & 26.288 & 1.491  \\
54778 & 9.229 & 1.737  \\
54779 & 9.547 & 0.740  \\
54780 & 31.817 & 1.127  \\
54781 & 45.333 & 2.273  \\
54782 & 14.691 & 1.463  \\
54783 & 8.415 & 0.944  \\
54784 & 21.854 & 1.091  \\
54785 & 1.805 & 1.058  \\
54786 & 70.407 & 2.174  \\
54787 & 222.675 & 8.517  \\
54788 & 2.494 & 0.588  \\
54789 & 340.553 & 2.448  \\
54790 & 108.010 & 2.520  \\
54791 & 221.990 & 1.566  \\
54792 & 13.354 & 0.996  \\
54793 & 77.457 & 1.325  \\
54794 & 83.912 & 4.218  \\
54795 & 21.720 & 2.425  \\
54796 & 34.257 & 2.679  \\
54797 & 119.560 & 1.211  \\
54798 & 2.517 & 2.705  \\
54799 & 151.544 & 4.153  \\
54800 & 193.271 & 4.016  \\
54801 & 24.191 & 3.298  \\
54802 & 118.826 & 4.094  \\
54803 & 17.726 & 0.802  \\
54804 & 63.409 & 1.377  \\
54805 & 4.820 & 1.340  \\
54806 & 2.954 & 1.404  \\
54807 & 26.943 & 3.591  \\
54808 & 18.736 & 3.452  \\
54809 & 20.676 & 1.078  \\
54810 & 8.312 & 0.776  \\
54811 & 28.743 & 0.812  \\
54812 & 30.009 & 1.372  \\
54813 & 146.498 & 6.508  \\
54814 & 363.298 & 1.866  \\
54815 & 274.531 & 1.363  \\
54816 & 147.403 & 5.764  \\
54817 & 39.347 & 2.547  \\
54818 & 49.262 & 2.932  \\
54819 & 12.289 & 3.124  \\
54820 & 70.624 & 2.728  \\
54821 & 5.452 & 1.369  \\
54822 & 23.171 & 3.282  \\
54823 & 158.707 & 2.689  \\
54824 & 42.364 & 1.135  \\
54825 & 2.061 & 1.224  \\
54826 & 146.950 & 3.705  \\
54827 & 44.778 & 2.107  \\
54828 & 11.953 & 1.300  \\
54829 & 43.959 & 3.235  \\
54830 & 6.185 & 1.079  \\
54831 & 3.191 & 1.072  \\
54832 & 421.154 & 8.840  \\
54833 & 126.762 & 3.095  \\
54834 & 32.811 & 1.327  \\
54835 & 8.894 & 0.898  \\
54836 & 24.191 & 2.448  \\
54837 & 177.855 & 4.213  \\
54838 & 13.645 & 0.752  \\
54839 & 15.866 & 2.011  \\
54840 & 12.518 & 1.956  \\
54841 & 50.181 & 1.632  \\
54842 & 10.185 & 1.213  \\
54843 & 190.319 & 2.781  \\
54844 & 39.712 & 2.016  \\
54845 & 67.023 & 3.274  \\
54846 & 57.994 & 1.887  \\
54847 & 18.621 & 0.880  \\
54848 & 321.204 & 1.702  \\
54849 & 367.799 & 13.442  \\
54850 & 63.020 & 2.764  \\
54851 & 143.375 & 5.648  \\
54852 & 11.102 & 1.303  \\
54853 & 23.314 & 2.105  \\
54854 & 34.788 & 1.122  \\
54855 & 355.552 & 5.344  \\
54856 & 61.110 & 3.143  \\
54857 & 32.913 & 0.926  \\
54858 & 59.807 & 7.571  \\
54859 & 12.751 & 1.297  \\
54860 & 6.846 & 3.043  \\
54861 & 222.675 & 13.186  \\
54862 & 112.767 & 1.687  \\
54863 & 38.272 & 1.989  \\
54864 & 29.551 & 2.768  \\
54865 & 12.949 & 1.175  \\
54866 & 16.162 & 1.798  \\
54867 & 95.495 & 2.422  \\
54868 & 3.838 & 0.725  \\
54869 & 284.863 & 4.113  \\
54870 & 12.909 & 0.879  \\
54871 & 111.045 & 2.883  \\
54872 & 236.089 & 10.420  \\
54873 & 103.136 & 2.647  \\
54874 & 63.998 & 2.309  \\
54875 & 51.432 & 2.712  \\
54876 & 38.746 & 0.816  \\
54877 & 49.720 & 3.777  \\
54878 & 5.553 & 0.942  \\
54879 & 354.459 & 2.446  \\
54880 & 9.845 & 2.278  \\
54881 & 357.748 & 1.557  \\
54882 & 362.181 & 3.350  \\
54883 & 17.402 & 1.180  \\
54884 & 26.943 & 3.098  \\
54885 & 8.732 & 0.841  \\
54886 & 73.056 & 2.761  \\
54887 & 115.579 & 4.785  \\
54888 & 8.758 & 1.820  \\
54889 & 9.967 & 0.837  \\
54890 & 19.027 & 1.153  \\
54891 & 37.803 & 1.120  \\
54892 & 15.769 & 1.073  \\
54893 & 159.196 & 3.223  \\
54894 & 15.244 & 2.240  \\
54895 & 4.354 & 1.087  \\
54896 & 10.122 & 0.709  \\
54897 & 148.771 & 1.838  \\
54898 & 37.571 & 3.366  \\
54899 & 19.865 & 1.954  \\
54900 & 61.110 & 2.224  \\
54901 & 214.599 & 3.003  \\
54902 & 79.879 & 2.158  \\
54903 & 2.035 & 0.688  \\
54904 & 9.229 & 1.206  \\
54905 & 79.634 & 2.110  \\
54906 & 16.464 & 1.266  \\
54907 & 4.971 & 1.445  \\
54908 & 5.319 & 2.224  \\
54909 & 5.709 & 1.544  \\
54910 & 8.651 & 1.330  \\
54911 & 82.631 & 5.474  \\
54912 & 25.727 & 1.480  \\
54913 & 5.924 & 0.700  \\
54914 & 3.543 & 2.650  \\
54915 & 64.991 & 1.606  \\
54916 & 13.395 & 0.916  \\
54917 & 45.333 & 2.443  \\
54918 & 33.423 & 0.858  \\
54919 & 14.782 & 1.835  \\
54920 & 26.778 & 0.810  \\
54921 & 20.298 & 3.069  \\
54922 & 58.352 & 8.405  \\
54923 & 13.603 & 0.755  \\
54924 & 261.335 & 3.925  \\
54925 & 54.698 & 2.712  \\
54926 & 4.261 & 0.735  \\
54927 & 10.471 & 0.705  \\
54928 & 18.057 & 2.248  \\
54929 & 13.109 & 2.174  \\
54930 & 6.147 & 16.446  \\
54931 & 8.135 & 0.862  \\
54932 & 14.556 & 2.928  \\
54933 & 16.978 & 1.082  \\
54934 & 72.608 & 2.013  \\
54935 & 11.770 & 0.791  \\
54936 & 130.726 & 1.980  \\
54937 & 21.454 & 2.070  \\
54938 & 255.764 & 4.113  \\
54939 & 48.510 & 1.869  \\
54940 & 142.057 & 11.012  \\
54941 & 30.287 & 0.799  \\
54942 & 244.974 & 1.364  \\
54943 & 8.035 & 3.382  \\
54944 & 87.608 & 2.309  \\
54945 & 58.893 & 3.014  \\
54946 & 4.354 & 1.216  \\
54947 & 20.549 & 3.087  \\
54948 & 89.241 & 1.239  \\
54949 & 20.049 & 2.953  \\
54950 & 23.171 & 1.381  \\
54951 & 4.790 & 1.335  \\
54952 & 30.663 & 2.985  \\
54953 & 68.694 & 1.018  \\
54954 & 28.655 & 1.798  \\
54955 & 51.591 & 1.468  \\
54956 & 210.023 & 6.738  \\
54957 & 4.422 & 1.303  \\
54958 & 6.166 & 2.411  \\
54959 & 23.242 & 5.124  \\
54960 & 3.779 & 24.740  \\
54961 & 83.141 & 2.625  \\
54962 & 107.017 & 2.616  \\
54963 & 11.102 & 0.705  \\
54964 & 98.178 & 1.079  \\
54965 & 5.158 & 3.032  \\
54966 & 29.642 & 1.454  \\
54967 & 208.092 & 3.274  \\
54968 & 11.519 & 0.840  \\
54969 & 119.560 & 2.437  \\
54970 & 56.583 & 1.898  \\
54971 & 90.070 & 1.437  \\
54972 & 21.922 & 2.900  \\
54973 & 211.320 & 4.259  \\
54974 & 46.750 & 1.994  \\
54975 & 8.867 & 1.428  \\
54976 & 110.363 & 2.463  \\
54977 & 237.547 & 1.681  \\
54978 & 9.547 & 1.896  \\
54979 & 48.659 & 15.656  \\
54980 & 353.370 & 1.580  \\
54981 & 118.097 & 9.275  \\
54982 & 31.915 & 3.072  \\
54983 & 16.162 & 2.295  \\
54984 & 283.114 & 1.809  \\
54985 & 15.104 & 2.481  \\
54986 & 158.219 & 1.303  \\
54987 & 6.517 & 1.044  \\
54988 & 7.237 & 3.069  \\
54989 & 41.975 & 2.514  \\
54990 & 147.403 & 2.289  \\
54991 & 5.657 & 0.745  \\
54992 & 32.013 & 1.999  \\
54993 & 7.961 & 5.293  \\
54994 & 3.687 & 1.303  \\
54995 & 7.509 & 0.669  \\
54996 & 1.729 & 0.708  \\
54997 & 43.421 & 1.502  \\
54998 & 10.535 & 0.677  \\
54999 & 2.226 & 1.500  \\
55000 & 6.072 & 1.673  \\
55001 & 8.235 & 2.890  \\
55002 & 18.057 & 2.454  \\
55003 & 120.670 & 2.072  \\
55004 & 10.503 & 0.728  \\
55005 & 17.836 & 1.239  \\
55006 & 123.679 & 3.906  \\
55007 & 113.115 & 1.487  \\
55008 & 192.085 & 8.651  \\
55009 & 23.748 & 2.520  \\
55010 & 8.758 & 0.696  \\
55011 & 11.102 & 3.231  \\
55012 & 5.798 & 1.518  \\
55013 & 46.178 & 1.935  \\
55014 & 1.356 & 0.634  \\
55015 & 2.588 & 1.700  \\
55016 & 93.459 & 2.814  \\
55017 & 127.153 & 4.011  \\
55018 & 35.986 & 2.960  \\
55019 & 319.232 & 11.052  \\
55020 & 286.622 & 3.043  \\
55021 & 9.201 & 1.150  \\
55022 & 235.363 & 1.487  \\
55023 & 58.532 & 1.777  \\
55024 & 24.043 & 1.282  \\
55025 & 207.453 & 3.846  \\
55026 & 37.456 & 1.949  \\
55027 & 15.338 & 1.937  \\
55028 & 3.779 & 1.248  \\
55029 & 77.936 & 1.790  \\
55030 & 3.886 & 14.744  \\
55031 & 33.526 & 1.634  \\
55032 & 18.564 & 1.072  \\
55033 & 8.545 & 0.954  \\
55034 & 256.552 & 2.020  \\
55035 & 9.005 & 1.036  \\
55036 & 12.027 & 1.166  \\
55037 & 5.418 & 1.110  \\
55038 & 18.621 & 2.876  \\
55039 & 6.109 & 1.353  \\
55040 & 376.971 & 7.130  \\
55041 & 32.711 & 3.106  \\
55042 & 13.856 & 1.137  \\
55043 & 43.421 & 3.091  \\
55044 & 13.478 & 1.118  \\
55045 & 22.057 & 2.699  \\
55046 & 12.289 & 2.275  \\
55047 & 204.284 & 2.788  \\
55048 & 7.304 & 1.358  \\
55049 & 33.423 & 1.894  \\
55050 & 65.796 & 2.281  \\
55051 & 72.162 & 2.463  \\
55052 & 340.553 & 9.065  \\
55053 & 115.579 & 1.256  \\
55054 & 75.109 & 2.107  \\
55055 & 221.990 & 1.659  \\
55056 & 9.401 & 1.046  \\
55057 & 375.812 & 9.489  \\
55058 & 8.235 & 1.807  \\
55059 & 316.297 & 5.954  \\
55060 & 135.646 & 1.820  \\
55061 & 32.410 & 2.016  \\
55062 & 126.762 & 2.728  \\
55063 & 4.732 & 1.077  \\
55064 & 120.670 & 3.553  \\
55065 & 122.919 & 8.925  \\
55066 & 53.863 & 2.243  \\
55067 & 153.895 & 5.567  \\
55068 & 261.335 & 3.366  \\
55069 & 5.502 & 1.068  \\
55070 & 353.370 & 7.019  \\
55071 & 13.436 & 2.828  \\
55072 & 6.016 & 2.267  \\
55073 & 26.696 & 1.610  \\
55074 & 6.242 & 0.788  \\
55075 & 4.746 & 1.191  \\
55076 & 13.029 & 2.047  \\
55077 & 243.470 & 1.538  \\
55078 & 124.826 & 1.860  \\
55079 & 49.414 & 1.358  \\
55080 & 61.487 & 14.673  \\
55081 & 47.916 & 0.978  \\
55082 & 9.547 & 0.782  \\
55083 & 14.919 & 4.099  \\
55084 & 231.768 & 9.956  \\
55085 & 2.556 & 1.522  \\
55086 & 54.363 & 2.563  \\
55087 & 6.262 & 1.626  \\
55088 & 24.043 & 1.704  \\
55089 & 3.722 & 0.586  \\
55090 & 13.899 & 2.187  \\
55091 & 1.651 & 14.994  \\
55092 & 43.154 & 2.158  \\
55093 & 26.532 & 1.433  \\
55094 & 20.549 & 1.149  \\
55095 & 9.876 & 2.325  \\
55096 & 40.702 & 1.118  \\
55097 & 11.519 & 2.666  \\
55098 & 209.378 & 4.275  \\
55099 & 40.452 & 1.657  \\
55100 & 298.326 & 1.942  \\
55101 & 210.023 & 1.923  \\
55102 & 253.412 & 8.314  \\
55103 & 73.282 & 1.081  \\
55104 & 43.287 & 1.663  \\
55105 & 3.181 & 2.695  \\
55106 & 74.418 & 2.077  \\
55107 & 50.803 & 0.872  \\
55108 & 186.261 & 2.356  \\
55109 & 26.046 & 1.773  \\
55110 & 10.406 & 2.127  \\
55111 & 24.566 & 1.535  \\
55112 & 80.869 & 3.827  \\
55113 & 68.272 & 1.157  \\
55114 & 69.545 & 2.949  \\
55115 & 150.151 & 3.350  \\
55116 & 171.404 & 11.638  \\
55117 & 20.740 & 0.905  \\
55118 & 262.949 & 1.873  \\
55119 & 258.137 & 2.156  \\
55120 & 124.060 & 2.472  \\
55121 & 111.387 & 2.092  \\
55122 & 241.976 & 2.016  \\
55123 & 23.171 & 2.235  \\
55124 & 13.272 & 0.938  \\
55125 & 9.060 & 2.040  \\
55126 & 79.879 & 2.082  \\
55127 & 9.845 & 1.561  \\
55128 & 182.290 & 2.660  \\
55129 & 269.506 & 8.882  \\
55130 & 137.326 & 2.267  \\
55131 & 4.732 & 0.601  \\
55132 & 110.363 & 1.456  \\
55133 & 13.687 & 1.087  \\
55134 & 55.890 & 1.198  \\
55135 & 71.499 & 6.099  \\
55136 & 22.677 & 0.791  \\
55137 & 283.987 & 1.421  \\
55138 & 324.184 & 10.370  \\
55139 & 33.014 & 2.020  \\
55140 & 20.486 & 1.844  \\
55141 & 59.257 & 3.719  \\
55142 & 17.402 & 2.572  \\
55143 & 18.736 & 3.212  \\
55144 & 50.491 & 0.854  \\
55145 & 33.942 & 2.443  \\
55146 & 206.815 & 4.421  \\
55147 & 196.269 & 2.594  \\
55148 & 44.230 & 1.473  \\
55149 & 24.566 & 3.065  \\
55150 & 6.618 & 2.238  \\
55151 & 7.649 & 0.769  \\
55152 & 93.459 & 1.730  \\
55153 & 121.042 & 13.138  \\
55154 & 15.528 & 0.861  \\
55155 & 11.484 & 1.399  \\
55156 & 2.464 & 1.254  \\
55157 & 147.403 & 1.426  \\
55158 & 86.005 & 2.935  \\
55159 & 248.774 & 6.787  \\
55160 & 141.185 & 2.033  \\
55161 & 39.226 & 2.956  \\
55162 & 113.814 & 7.662  \\
55163 & 307.654 & 5.428  \\
55164 & 9.032 & 1.081  \\
55165 & 6.825 & 0.981  \\
55166 & 43.555 & 9.489  \\
55167 & 15.672 & 3.043  \\
55168 & 20.173 & 2.673  \\
55169 & 258.933 & 3.622  \\
55170 & 54.196 & 1.632  \\
55171 & 338.463 & 2.145  \\
55172 & 68.272 & 2.365  \\
55173 & 244.974 & 2.451  \\
55174 & 110.363 & 1.718  \\
55175 & 226.129 & 1.714  \\
55176 & 12.101 & 1.466  \\
55177 & 63.801 & 0.938  \\
55178 & 20.740 & 1.835  \\
55179 & 16.464 & 2.102  \\
55180 & 56.757 & 2.505  \\
55181 & 96.381 & 1.354  \\
55182 & 48.659 & 0.880  \\
55183 & 14.158 & 2.256  \\
55184 & 9.088 & 2.835  \\
55185 & 17.189 & 2.230  \\
55186 & 24.642 & 3.318  \\
55187 & 13.190 & 2.560  \\
55188 & 10.185 & 2.801  \\
55189 & 31.817 & 2.557  \\
55190 & 77.936 & 1.878  \\
55191 & 183.982 & 14.446  \\
55192 & 25.491 & 1.102  \\
55193 & 33.526 & 0.970  \\
55194 & 33.733 & 3.208  \\
55195 & 17.455 & 3.025  \\
55196 & 61.487 & 1.135  \\
55197 & 53.368 & 1.970  \\
55198 & 76.982 & 2.353  \\
55199 & 6.742 & 0.760  \\
55200 & 46.750 & 0.882  \\
55201 & 203.656 & 2.692  \\
55202 & 194.465 & 8.861  \\
55203 & 68.062 & 4.545  \\
55204 & 118.097 & 0.972  \\
55205 & 111.730 & 2.309  \\
55206 & 2.125 & 0.646  \\
55207 & 25.334 & 1.408  \\
55208 & 28.391 & 0.996  \\
55209 & 22.747 & 0.892  \\
55210 & 131.939 & 1.940  \\
55211 & 3.710 & 0.772  \\
55212 & 301.094 & 6.136  \\
55213 & 159.687 & 1.907  \\
55214 & 9.144 & 5.332  \\
55215 & 232.482 & 3.587  \\
55216 & 26.778 & 1.265  \\
55217 & 47.039 & 2.493  \\
55218 & 16.926 & 2.493  \\
55219 & 9.845 & 2.721  \\
55220 & 48.212 & 2.077  \\
55221 & 35.003 & 1.274  \\
55222 & 11.274 & 1.325  \\
55223 & 12.989 & 1.283  \\
55224 & 251.083 & 1.498  \\
55225 & 17.402 & 2.469  \\
55226 & 232.482 & 1.197  \\
55227 & 372.357 & 8.107  \\
55228 & 110.024 & 1.779  \\
55229 & 26.943 & 2.112  \\
55230 & 40.080 & 2.254  \\
55231 & 23.242 & 3.010  \\
55232 & 155.802 & 8.640  \\
55233 & 124.442 & 1.818  \\
55234 & 20.932 & 1.348  \\
55235 & 211.972 & 2.622  \\
55236 & 21.653 & 2.230  \\
55237 & 13.729 & 1.673  \\
55238 & 41.717 & 4.030  \\
55239 & 1.944 & 1.649  \\
55240 & 2.636 & 0.748  \\
55241 & 21.989 & 2.208  \\
55242 & 55.718 & 2.254  \\
55243 & 57.815 & 1.028  \\
55244 & 10.503 & 2.214  \\
55245 & 12.989 & 1.214  \\
55246 & 130.726 & 2.960  \\
55247 & 3.113 & 1.180  \\
55248 & 63.801 & 3.549  \\
55249 & 23.314 & 3.419  \\
55250 & 280.511 & 4.218  \\
55251 & 29.460 & 2.246  \\
55252 & 8.389 & 2.575  \\
55253 & 14.646 & 1.930  \\
55254 & 9.488 & 0.783  \\
55255 & 4.328 & 2.145  \\
55256 & 153.422 & 4.728  \\
55257 & 113.464 & 2.016  \\
55258 & 55.036 & 2.331  \\
55259 & 181.171 & 2.989  \\
55260 & 4.955 & 1.482  \\
55261 & 4.732 & 2.428  \\
55262 & 11.205 & 1.201  \\
55263 & 33.218 & 1.677  \\
55264 & 47.769 & 1.898  \\
55265 & 47.769 & 2.156  \\
55266 & 4.328 & 1.201  \\
55267 & 7.104 & 1.353  \\
55268 & 6.659 & 0.660  \\
55269 & 5.286 & 1.146  \\
55270 & 18.852 & 1.178  \\
55271 & 10.185 & 1.593  \\
55272 & 208.734 & 3.688  \\
55273 & 12.403 & 1.433  \\
55274 & 40.577 & 0.859  \\
55275 & 138.601 & 1.849  \\
55276 & 2.963 & 1.319  \\
55277 & 19.865 & 1.193  \\
55278 & 7.349 & 0.960  \\
55279 & 1.687 & 0.659  \\
55280 & 45.613 & 2.774  \\
55281 & 250.311 & 3.021  \\
55282 & 112.767 & 1.798  \\
55283 & 14.873 & 4.442  \\
55284 & 52.715 & 2.541  \\
55285 & 29.369 & 2.143  \\
55286 & 35.986 & 1.606  \\
55287 & 60.922 & 5.325  \\
55288 & 18.794 & 2.505  \\
55289 & 5.385 & 0.869  \\
55290 & 3.028 & 0.609  \\
55291 & 140.751 & 2.339  \\
55292 & 27.193 & 2.297  \\
55293 & 8.949 & 2.904  \\
55294 & 188.569 & 3.485  \\
55295 & 34.468 & 2.644  \\
55296 & 159.196 & 1.800  \\
55297 & 372.357 & 9.364  \\
55298 & 57.815 & 2.728  \\
55299 & 10.831 & 1.392  \\
55300 & 409.645 & 1.377  \\
55301 & 37.803 & 1.260  \\
55302 & 280.511 & 1.443  \\
55303 & 13.109 & 2.090  \\
55304 & 280.511 & 1.677  \\
55305 & 9.201 & 2.625  \\
55306 & 113.814 & 2.035  \\
55307 & 60.734 & 3.032  \\
55308 & 8.840 & 3.286  \\
55309 & 187.989 & 3.259  \\
55310 & 9.401 & 0.825  \\
55311 & 23.748 & 0.802  \\
55312 & 11.033 & 3.036  \\
55313 & 309.554 & 11.807  \\
55314 & 57.284 & 2.158  \\
55315 & 74.418 & 3.087  \\
55316 & 183.416 & 4.785  \\
55317 & 37.111 & 1.443  \\
55318 & 31.621 & 5.481  \\
55319 & 35.986 & 2.554  \\
55320 & 23.386 & 2.859  \\
55321 & 18.337 & 0.870  \\
55322 & 356.649 & 10.572  \\
55323 & 11.205 & 0.896  \\
55324 & 33.942 & 1.673  \\
55325 & 108.343 & 1.632  \\
55326 & 45.055 & 1.377  \\
55327 & 2.198 & 1.187  \\
55328 & 22.262 & 1.296  \\
55329 & 111.730 & 2.177  \\
55330 & 90.905 & 1.733  \\
55331 & 21.989 & 1.800  \\
55332 & 32.811 & 3.578  \\
55333 & 236.817 & 1.651  \\
55334 & 32.610 & 2.660  \\
55335 & 21.720 & 1.566  \\
55336 & 114.870 & 2.650  \\
55337 & 23.822 & 3.805  \\
55338 & 9.876 & 1.053  \\
55339 & 155.323 & 10.420  \\
55340 & 277.078 & 1.733  \\
55341 & 183.416 & 2.087  \\
55342 & 21.192 & 1.286  \\
55343 & 24.043 & 2.331  \\
55344 & 14.601 & 2.907  \\
55345 & 382.818 & 5.560  \\
55346 & 250.311 & 1.747  \\
55347 & 50.959 & 3.047  \\
55348 & 11.990 & 3.874  \\
55349 & 286.622 & 6.547  \\
55350 & 81.619 & 2.831  \\
55351 & 30.852 & 2.708  \\
55352 & 270.337 & 1.999  \\
55353 & 26.943 & 2.971  \\
55354 & 76.040 & 1.794  \\
55355 & 307.654 & 5.675  \\
55356 & 53.697 & 1.900  \\
55357 & 6.953 & 0.639  \\
55358 & 346.902 & 6.944  \\
55359 & 44.094 & 0.938  \\
55360 & 2.004 & 1.574  \\
55361 & 2.138 & 1.168  \\
55362 & 4.955 & 0.767  \\
55363 & 231.768 & 2.616  \\
55364 & 4.717 & 0.809  \\
55365 & 120.670 & 2.712  \\
55366 & 43.154 & 2.200  \\
55367 & 106.033 & 1.411  \\
55368 & 6.618 & 6.516  \\
55369 & 250.311 & 12.966  \\
55370 & 34.468 & 3.604  \\
55371 & 7.768 & 0.672  \\
55372 & 34.468 & 0.896  \\
55373 & 11.484 & 2.838  \\
55374 & 8.572 & 0.646  \\
55375 & 4.209 & 0.795  \\
55376 & 77.219 & 3.435  \\
55377 & 91.467 & 6.240  \\
55378 & 16.978 & 3.489  \\
55379 & 63.020 & 1.942  \\
55380 & 10.406 & 5.834  \\
55381 & 97.276 & 1.695  \\
55382 & 112.421 & 3.054  \\
55383 & 142.495 & 2.928  \\
55384 & 206.815 & 6.698  \\
55385 & 17.348 & 3.010  \\
55386 & 63.605 & 1.012  \\
55387 & 252.633 & 1.984  \\
55388 & 30.947 & 0.783  \\
55389 & 1.063 & 0.795  \\
55390 & 4.288 & 1.108  \\
55391 & 37.341 & 1.858  \\
55392 & 10.279 & 0.803  \\
55393 & 80.125 & 1.760  \\
55394 & 110.703 & 2.311  \\
55395 & 18.337 & 2.080  \\
55396 & 160.673 & 13.075  \\
55397 & 159.196 & 1.522  \\
55398 & 88.149 & 5.003  \\
55399 & 32.211 & 1.307  \\
55400 & 20.049 & 4.985  \\
55401 & 82.631 & 1.704  \\
55402 & 355.552 & 6.399  \\
55403 & 73.734 & 2.472  \\
55404 & 4.910 & 0.823  \\
55405 & 13.856 & 3.282  \\
55406 & 7.237 & 0.746  \\
55407 & 367.799 & 13.361  \\
55408 & 29.099 & 7.096  \\
55409 & 3.687 & 2.192  \\
55410 & 15.197 & 2.686  \\
55411 & 183.416 & 4.622  \\
55412 & 16.113 & 7.338  \\
55413 & 278.789 & 1.377  \\
55414 & 4.145 & 1.538  \\
55415 & 11.343 & 1.961  \\
55416 & 1.557 & 0.923  \\
55417 & 31.043 & 0.791  \\
55418 & 4.910 & 2.303  \\
55419 & 224.741 & 11.307  \\
55420 & 124.826 & 3.128  \\
55421 & 23.386 & 2.402  \\
55422 & 116.293 & 1.982  \\
55423 & 29.010 & 1.017  \\
55424 & 340.553 & 1.435  \\
55425 & 303.888 & 1.445  \\
55426 & 5.727 & 1.082  \\
55427 & 289.282 & 1.449  \\
55428 & 3.826 & 0.775  \\
55429 & 253.412 & 3.255  \\
55430 & 35.437 & 2.705  \\
55431 & 246.487 & 2.151  \\
55432 & 82.631 & 2.151  \\
55433 & 21.587 & 3.098  \\
55434 & 22.607 & 2.281  \\
55435 & 23.530 & 2.446  \\
55436 & 6.166 & 2.689  \\
55437 & 10.966 & 2.203  \\
55438 & 1.106 & 1.566  \\
55439 & 160.673 & 2.156  \\
55440 & 48.361 & 2.440  \\
55441 & 140.751 & 2.932  \\
55442 & 355.552 & 1.449  \\
55443 & 29.010 & 13.670  \\
55444 & 4.209 & 1.138  \\
55445 & 33.218 & 3.043  \\
55446 & 140.751 & 4.545  \\
55447 & 163.669 & 8.344  \\
55448 & 7.486 & 3.510  \\
55449 & 2.232 & 2.112  \\
55450 & 96.085 & 2.122  \\
55451 & 379.299 & 1.286  \\
55452 & 3.094 & 2.008  \\
55453 & 5.001 & 1.461  \\
55454 & 380.468 & 9.511  \\
55455 & 160.673 & 2.122  \\
55456 & 6.889 & 1.152  \\
55457 & 2.564 & 0.755  \\
55458 & 31.234 & 1.247  \\
55459 & 1.850 & 0.611  \\
55460 & 90.905 & 2.588  \\
55461 & 27.446 & 0.799  \\
55462 & 57.108 & 1.161  \\
55463 & 34.788 & 2.893  \\
55464 & 47.476 & 6.005  \\
55465 & 3.934 & 0.661  \\
55466 & 71.060 & 2.138  \\
55467 & 101.560 & 1.386  \\
55468 & 16.464 & 1.200  \\
55469 & 75.341 & 14.797  \\
55470 & 152.012 & 2.741  \\
55471 & 79.389 & 2.712  \\
55472 & 7.394 & 2.657  \\
55473 & 119.929 & 2.721  \\
55474 & 168.786 & 3.239  \\
55475 & 36.097 & 1.426  \\
55476 & 389.955 & 1.840  \\
55477 & 24.491 & 1.318  \\
55478 & 0.831 & 1.329  \\
55479 & 20.235 & 3.087  \\
55480 & 76.274 & 2.535  \\
55481 & 64.791 & 1.566  \\
55482 & 78.659 & 3.025  \\
55483 & 169.829 & 3.174  \\
55484 & 18.224 & 1.325  \\
55485 & 113.814 & 4.244  \\
55486 & 9.201 & 0.916  \\
55487 & 31.331 & 2.728  \\
55488 & 23.969 & 2.754  \\
55489 & 2.548 & 0.623  \\
55490 & 115.935 & 1.524  \\
55491 & 5.418 & 1.354  \\
55492 & 9.258 & 2.243  \\
55493 & 3.220 & 0.809  \\
55494 & 8.732 & 1.608  \\
55495 & 1.407 & 1.302  \\
55496 & 213.281 & 2.125  \\
55497 & 60.548 & 2.353  \\
55498 & 18.852 & 0.806  \\
55499 & 18.852 & 2.523  \\
55500 & 23.675 & 0.777  \\
55501 & 21.061 & 2.572  \\
55502 & 50.181 & 2.408  \\
55503 & 7.349 & 2.981  \\
55504 & 174.063 & 5.033  \\
55505 & 24.117 & 2.085  \\
55506 & 46.607 & 2.541  \\
55507 & 68.062 & 1.067  \\
55508 & 23.603 & 2.437  \\
55509 & 30.194 & 2.297  \\
55510 & 4.588 & 1.442  \\
55511 & 24.491 & 3.310  \\
55512 & 10.185 & 2.035  \\
55513 & 5.639 & 1.520  \\
55514 & 11.953 & 2.437  \\
55515 & 25.102 & 2.631  \\
55516 & 48.212 & 2.493  \\
55517 & 213.281 & 2.437  \\
55518 & 30.663 & 4.872  \\
55519 & 12.101 & 5.792  \\
55520 & 17.563 & 1.025  \\
55521 & 46.321 & 1.473  \\
55522 & 110.024 & 3.080  \\
55523 & 27.872 & 1.155  \\
55524 & 22.537 & 0.896  \\
55525 & 29.099 & 3.477  \\
55526 & 66.817 & 1.188  \\
55527 & 212.626 & 8.527  \\
55528 & 42.626 & 2.876  \\
55529 & 10.343 & 0.739  \\
55530 & 21.787 & 2.705  \\
55531 & 39.226 & 2.275  \\
55532 & 15.915 & 2.666  \\
55533 & 7.486 & 0.792  \\
55534 & 14.736 & 1.649  \\
55535 & 42.626 & 1.361  \\
55536 & 6.147 & 1.079  \\
55537 & 4.574 & 1.053  \\
55538 & 3.922 & 0.918  \\
55539 & 167.750 & 4.931  \\
55540 & 32.013 & 1.072  \\
55541 & 84.691 & 2.138  \\
55542 & 9.005 & 6.902  \\
55543 & 145.151 & 5.161  \\
55544 & 6.953 & 2.508  \\
55545 & 277.078 & 1.921  \\
55546 & 88.421 & 2.538  \\
55547 & 10.311 & 1.133  \\
55548 & 6.974 & 1.849  \\
55549 & 20.612 & 1.475  \\
55550 & 15.480 & 0.872  \\
55551 & 0.903 & 0.729  \\
55552 & 4.132 & 1.051  \\
55553 & 3.094 & 1.493  \\
55554 & 5.270 & 1.951  \\
55555 & 197.481 & 1.572  \\
55556 & 207.453 & 2.422  \\
55557 & 110.363 & 2.028  \\
55558 & 54.196 & 2.133  \\
55559 & 21.587 & 2.686  \\
55560 & 133.574 & 2.741  \\
55561 & 31.524 & 1.984  \\
55562 & 4.477 & 1.026  \\
55563 & 21.587 & 2.138  \\
55564 & 259.731 & 13.044  \\
55565 & 119.929 & 1.024  \\
55566 & 45.895 & 1.227  \\
55567 & 90.905 & 2.135  \\
55568 & 11.662 & 1.376  \\
55569 & 41.334 & 2.631  \\
55570 & 8.363 & 7.607  \\
55571 & 15.480 & 1.984  \\
55572 & 30.474 & 1.947  \\
55573 & 174.600 & 1.457  \\
55574 & 4.019 & 0.823  \\
55575 & 340.553 & 3.326  \\
55576 & 4.532 & 0.673  \\
55577 & 9.725 & 1.036  \\
55578 & 8.545 & 0.862  \\
55579 & 21.454 & 2.725  \\
55580 & 7.888 & 2.838  \\
55581 & 6.804 & 1.578  \\
55582 & 4.504 & 0.637  \\
55583 & 27.786 & 0.836  \\
55584 & 301.094 & 1.905  \\
55585 & 6.974 & 0.904  \\
55586 & 32.913 & 0.834  \\
55587 & 9.430 & 1.691  \\
55588 & 24.871 & 1.616  \\
55589 & 28.479 & 3.366  \\
55590 & 15.721 & 2.254  \\
55591 & 1.093 & 18.501  \\
55592 & 11.879 & 1.525  \\
55593 & 4.490 & 0.624  \\
55594 & 18.794 & 1.673  \\
55595 & 19.743 & 0.927  \\
55596 & 350.121 & 1.207  \\
55597 & 40.702 & 6.594  \\
55598 & 22.262 & 3.350  \\
55599 & 60.734 & 0.908  \\
55600 & 6.846 & 2.825  \\
55601 & 47.039 & 8.946  \\
55602 & 22.607 & 0.822  \\
55603 & 2.620 & 0.705  \\
55604 & 59.623 & 0.871  \\
55605 & 1.950 & 1.382  \\
55606 & 241.976 & 2.062  \\
55607 & 27.786 & 0.776  \\
55608 & 4.094 & 1.286  \\
55609 & 15.057 & 1.227  \\
55610 & 235.363 & 7.011  \\
55611 & 186.261 & 4.269  \\
55612 & 376.971 & 1.790  \\
55613 & 20.868 & 1.319  \\
55614 & 27.700 & 3.791  \\
55615 & 15.104 & 1.274  \\
55616 & 29.010 & 3.109  \\
55617 & 4.395 & 1.327  \\
55618 & 221.990 & 2.348  \\
55619 & 6.578 & 2.090  \\
55620 & 60.362 & 3.358  \\
55621 & 34.046 & 0.846  \\
55622 & 39.468 & 0.839  \\
55623 & 52.069 & 1.831  \\
55624 & 2.661 & 0.656  \\
55625 & 52.715 & 2.862  \\
55626 & 113.814 & 3.540  \\
55627 & 14.782 & 1.442  \\
55628 & 22.193 & 1.356  \\
55629 & 16.514 & 2.278  \\
55630 & 4.659 & 1.464  \\
55631 & 8.261 & 1.372  \\
55632 & 51.432 & 1.647  \\
55633 & 197.481 & 4.896  \\
55634 & 6.128 & 0.789  \\
55635 & 32.112 & 2.768  \\
55636 & 1.335 & 0.876  \\
55637 & 5.174 & 0.773  \\
55638 & 89.241 & 1.368  \\
55639 & 56.583 & 7.681  \\
55640 & 343.713 & 7.251  \\
55641 & 79.879 & 1.068  \\
55642 & 80.869 & 1.051  \\
55643 & 43.555 & 2.971  \\
55644 & 7.463 & 0.988  \\
55645 & 42.757 & 1.214  \\
55646 & 2.441 & 0.687  \\
55647 & 63.801 & 2.535  \\
55648 & 2.580 & 1.325  \\
55649 & 163.669 & 5.306  \\
55650 & 16.514 & 1.730  \\
55651 & 117.011 & 2.673  \\
55652 & 175.138 & 1.891  \\
55653 & 243.470 & 10.173  \\
55654 & 24.718 & 1.112  \\
55655 & 380.468 & 3.021  \\
55656 & 169.829 & 1.635  \\
55657 & 91.186 & 5.764  \\
55658 & 6.974 & 2.047  \\
55659 & 253.412 & 8.117  \\
55660 & 50.181 & 2.125  \\
55661 & 85.740 & 4.594  \\
55662 & 10.999 & 3.657  \\
55663 & 20.997 & 2.230  \\
55664 & 6.804 & 1.206  \\
55665 & 172.463 & 4.757  \\
55666 & 248.009 & 1.430  \\
55667 & 77.457 & 1.164  \\
55668 & 3.699 & 2.475  \\
55669 & 31.719 & 1.226  \\
55670 & 5.385 & 1.428  \\
55671 & 11.170 & 1.235  \\
55672 & 169.829 & 9.615  \\
55673 & 7.170 & 1.110  \\
55674 & 25.966 & 0.799  \\
55675 & 40.328 & 2.413  \\
55676 & 21.787 & 1.747  \\
55677 & 215.924 & 1.531  \\
55678 & 4.986 & 1.241  \\
55679 & 93.459 & 2.616  \\
55680 & 55.547 & 5.554  \\
55681 & 46.750 & 2.376  \\
55682 & 31.621 & 0.984  \\
55683 & 188.569 & 8.903  \\
55684 & 290.174 & 7.079  \\
55685 & 2.847 & 0.632  \\
55686 & 2.710 & 1.553  \\
55687 & 22.125 & 1.818  \\
55688 & 355.552 & 5.614  \\
55689 & 7.237 & 2.365  \\
55690 & 9.755 & 0.906  \\
55691 & 248.774 & 1.994  \\
55692 & 323.188 & 13.686  \\
55693 & 8.572 & 0.925  \\
55694 & 207.453 & 10.124  \\
55695 & 5.657 & 0.838  \\
55696 & 34.574 & 2.396  \\
55697 & 11.170 & 0.801  \\
55698 & 72.162 & 1.139  \\
55699 & 47.916 & 3.036  \\
55700 & 49.414 & 2.359  \\
55701 & 3.181 & 1.484  \\
55702 & 300.169 & 2.097  \\
55703 & 51.909 & 2.523  \\
55704 & 108.010 & 1.173  \\
55705 & 9.576 & 0.859  \\
55706 & 5.998 & 1.277  \\
55707 & 55.206 & 2.151  \\
55708 & 10.503 & 1.321  \\
55709 & 159.196 & 1.730  \\
55710 & 6.578 & 1.095  \\
55711 & 258.933 & 1.679  \\
55712 & 14.378 & 1.851  \\
55713 & 122.542 & 3.456  \\
55714 & 173.528 & 3.860  \\
55715 & 31.331 & 2.814  \\
55716 & 151.544 & 3.047  \\
55717 & 10.029 & 1.889  \\
55718 & 31.234 & 0.938  \\
55719 & 137.750 & 1.785  \\
55720 & 14.422 & 1.302  \\
55721 & 40.204 & 2.135  \\
55722 & 125.984 & 1.928  \\
55723 & 238.279 & 5.806  \\
55724 & 158.707 & 2.771  \\
55725 & 10.966 & 2.635  \\
55726 & 76.274 & 1.595  \\
55727 & 19.144 & 2.673  \\
55728 & 34.151 & 1.036  \\
55729 & 32.811 & 2.192  \\
55730 & 141.185 & 2.718  \\
55731 & 6.320 & 0.820  \\
55732 & 47.622 & 2.835  \\
55733 & 9.032 & 1.302  \\
55734 & 393.574 & 3.177  \\
55735 & 14.158 & 0.882  \\
55736 & 58.532 & 1.728  \\
55737 & 67.229 & 3.566  \\
55738 & 14.736 & 1.139  \\
55739 & 118.826 & 4.148  \\
55740 & 2.918 & 1.190  \\
55741 & 4.477 & 0.644  \\
55742 & 69.331 & 7.830  \\
55743 & 14.202 & 1.272  \\
55744 & 138.175 & 2.033  \\
55745 & 50.336 & 3.204  \\
55746 & 16.668 & 0.971  \\
55747 & 4.602 & 0.931  \\
55748 & 5.674 & 0.732  \\
55749 & 158.707 & 1.260  \\
55750 & 48.659 & 1.330  \\
55751 & 24.043 & 1.919  \\
55752 & 38.746 & 1.159  \\
55753 & 17.136 & 1.288  \\
55754 & 32.211 & 0.852  \\
55755 & 206.179 & 4.545  \\
55756 & 46.036 & 1.279  \\
55757 & 7.579 & 0.759  \\
55758 & 161.169 & 10.003  \\
55759 & 208.734 & 1.593  \\
55760 & 53.863 & 2.428  \\
55761 & 75.573 & 1.150  \\
55762 & 24.416 & 0.936  \\
55763 & 180.614 & 14.171  \\
55764 & 254.194 & 3.714  \\
55765 & 4.546 & 1.345  \\
55766 & 10.999 & 1.671  \\
55767 & 366.669 & 1.495  \\
55768 & 4.044 & 2.508  \\
55769 & 151.544 & 3.251  \\
55770 & 10.831 & 2.446  \\
55771 & 196.269 & 1.987  \\
55772 & 105.058 & 4.616  \\
55773 & 27.193 & 1.079  \\
55774 & 94.617 & 9.120  \\
55775 & 22.747 & 0.852  \\
55776 & 2.744 & 1.148  \\
55777 & 31.234 & 1.641  \\
55778 & 190.319 & 9.592  \\
55779 & 96.679 & 1.053  \\
55780 & 12.830 & 1.972  \\
55781 & 160.179 & 2.425  \\
55782 & 309.554 & 9.872  \\
55783 & 16.822 & 0.816  \\
55784 & 41.334 & 2.814  \\
55785 & 28.304 & 4.128  \\
55786 & 22.817 & 2.686  \\
55787 & 154.846 & 4.649  \\
55788 & 19.441 & 1.479  \\
55789 & 8.415 & 0.718  \\
55790 & 17.726 & 2.591  \\
55791 & 16.616 & 1.282  \\
55792 & 78.901 & 3.973  \\
55793 & 288.392 & 1.647  \\
55794 & 31.817 & 1.858  \\
55795 & 10.311 & 1.148  \\
55796 & 152.480 & 3.354  \\
55797 & 33.942 & 1.110  \\
55798 & 3.631 & 1.454  \\
55799 & 85.214 & 2.638  \\
55800 & 14.378 & 0.962  \\
55801 & 7.840 & 0.661  \\
55802 & 28.217 & 1.502  \\
55803 & 14.467 & 0.839  \\
55804 & 10.343 & 2.075  \\
55805 & 78.659 & 2.065  \\
55806 & 83.912 & 1.414  \\
55807 & 6.659 & 1.170  \\
55808 & 84.431 & 1.426  \\
55809 & 225.434 & 2.206  \\
55810 & 25.648 & 2.996  \\
55811 & 85.740 & 2.214  \\
55812 & 17.031 & 0.775  \\
55813 & 28.044 & 2.712  \\
55814 & 226.129 & 13.539  \\
55815 & 24.117 & 2.097  \\
55816 & 92.032 & 1.358  \\
55817 & 43.154 & 1.663  \\
55818 & 104.092 & 2.728  \\
55819 & 12.712 & 3.109  \\
55820 & 189.734 & 2.331  \\
55821 & 3.598 & 2.334  \\
55822 & 4.971 & 0.651  \\
55823 & 94.617 & 3.342  \\
55824 & 194.465 & 1.726  \\
55825 & 65.594 & 1.384  \\
55826 & 4.314 & 3.460  \\
55827 & 19.027 & 2.784  \\
55828 & 32.913 & 2.622  \\
55829 & 11.484 & 2.460  \\
55830 & 343.713 & 1.535  \\
55831 & 77.696 & 2.676  \\
55832 & 6.578 & 1.286  \\
55833 & 7.912 & 1.291  \\
55834 & 5.206 & 1.457  \\
55835 & 8.160 & 0.827  \\
55836 & 84.431 & 2.619  \\
55837 & 222.675 & 2.158  \\
55838 & 267.852 & 3.017  \\
55839 & 251.857 & 1.307  \\
55840 & 4.301 & 1.300  \\
55841 & 9.547 & 0.733  \\
55842 & 14.919 & 2.466  \\
55843 & 12.909 & 2.045  \\
55844 & 46.463 & 3.091  \\
55845 & 26.861 & 1.047  \\
55846 & 13.771 & 6.738  \\
55847 & 96.679 & 1.303  \\
55848 & 63.020 & 0.955  \\
55849 & 56.932 & 1.833  \\
55850 & 17.031 & 0.832  \\
55851 & 5.657 & 1.333  \\
55852 & 357.748 & 3.290  \\
55853 & 270.337 & 1.743  \\
55854 & 25.570 & 2.413  \\
55855 & 47.039 & 8.284  \\
55856 & 92.886 & 5.969  \\
55857 & 44.641 & 2.591  \\
55858 & 107.678 & 2.156  \\
55859 & 127.545 & 8.496  \\
55860 & 107.347 & 1.779  \\
55861 & 52.069 & 3.080  \\
55862 & 36.884 & 1.161  \\
55863 & 8.813 & 4.861  \\
55864 & 24.117 & 0.792  \\
55865 & 171.404 & 5.468  \\
55866 & 253.412 & 3.050  \\
55867 & 43.555 & 1.157  \\
55868 & 38.272 & 1.369  \\
55869 & 20.868 & 2.023  \\
55870 & 4.617 & 0.683  \\
55871 & 32.811 & 1.500  \\
55872 & 8.035 & 1.324  \\
55873 & 178.404 & 2.246  \\
55874 & 92.032 & 1.999  \\
55875 & 14.646 & 2.463  \\
55876 & 99.395 & 2.581  \\
55877 & 9.785 & 1.548  \\
55878 & 3.362 & 0.668  \\
55879 & 174.600 & 3.536  \\
55880 & 402.148 & 6.240  \\
55881 & 333.292 & 9.860  \\
55882 & 6.378 & 1.082  \\
55883 & 56.409 & 5.862  \\
55884 & 45.333 & 3.354  \\
55885 & 242.722 & 7.268  \\
55886 & 142.934 & 2.082  \\
55887 & 4.314 & 1.327  \\
55888 & 83.141 & 1.419  \\
55889 & 97.276 & 1.447  \\
55890 & 98.178 & 2.130  \\
55891 & 16.014 & 0.719  \\
55892 & 6.147 & 0.812  \\
55893 & 389.955 & 2.030  \\
55894 & 190.906 & 1.691  \\
55895 & 356.649 & 2.466  \\
55896 & 64.195 & 4.373  \\
55897 & 257.343 & 2.821  \\
55898 & 62.249 & 4.644  \\
55899 & 56.757 & 2.741  \\
55900 & 23.028 & 0.877  \\
55901 & 230.345 & 9.230  \\
55902 & 31.621 & 5.997  \\
55903 & 12.289 & 2.127  \\
55904 & 3.826 & 1.195  \\
55905 & 49.720 & 3.083  \\
55906 & 332.268 & 7.858  \\
55907 & 12.830 & 3.809  \\
55908 & 175.138 & 9.252  \\
55909 & 72.832 & 1.272  \\
55910 & 19.085 & 3.124  \\
55911 & 116.652 & 2.622  \\
55912 & 262.141 & 1.835  \\
55913 & 188.569 & 2.169  \\
55914 & 81.871 & 3.106  \\
55915 & 10.311 & 3.394  \\
55916 & 138.175 & 2.469  \\
55917 & 6.320 & 2.625  \\
55918 & 7.509 & 2.804  \\
55919 & 10.600 & 1.070  \\
55920 & 135.229 & 1.827  \\
55921 & 157.733 & 8.829  \\
55922 & 4.044 & 0.797  \\
55923 & 22.262 & 2.112  \\
55924 & 67.853 & 1.914  \\
55925 & 64.195 & 2.169  \\
55926 & 91.186 & 1.568  \\
55927 & 141.185 & 1.827  \\
55928 & 5.570 & 0.696  \\
55929 & 53.368 & 2.949  \\
55930 & 1.783 & 0.949  \\
55931 & 35.111 & 2.845  \\
55932 & 108.343 & 1.898  \\
55933 & 40.828 & 7.662  \\
55934 & 29.460 & 2.342  \\
55935 & 75.109 & 2.523  \\
55936 & 22.330 & 3.087  \\
55937 & 116.293 & 1.387  \\
55938 & 18.337 & 1.208  \\
55939 & 38.037 & 2.090  \\
55940 & 8.010 & 0.661  \\
55941 & 63.605 & 3.523  \\
55942 & 48.361 & 4.163  \\
55943 & 161.169 & 2.259  \\
55944 & 214.599 & 1.389  \\
55945 & 49.262 & 2.262  \\
55946 & 4.746 & 0.809  \\
55947 & 11.953 & 1.051  \\
55948 & 7.625 & 1.068  \\
55949 & 5.745 & 3.696  \\
55950 & 51.591 & 1.333  \\
55951 & 92.600 & 2.575  \\
55952 & 149.690 & 2.866  \\
55953 & 229.637 & 11.159  \\
55954 & 196.874 & 2.171  \\
55955 & 5.174 & 0.627  \\
55956 & 181.171 & 3.639  \\
55957 & 108.343 & 3.489  \\
55958 & 51.274 & 3.382  \\
55959 & 223.362 & 7.991  \\
55960 & 91.749 & 2.791  \\
55961 & 34.257 & 2.020  \\
55962 & 295.584 & 8.059  \\
55963 & 18.337 & 1.224  \\
55964 & 132.346 & 1.787  \\
55965 & 14.511 & 0.857  \\
55966 & 6.242 & 1.618  \\
55967 & 30.947 & 1.056  \\
55968 & 92.600 & 0.988  \\
55969 & 12.479 & 3.189  \\
55970 & 80.620 & 1.972  \\
55971 & 46.321 & 2.265  \\
55972 & 3.404 & 0.735  \\
55973 & 7.104 & 0.735  \\
55974 & 35.219 & 11.361  \\
55975 & 7.304 & 2.158  \\
55976 & 237.547 & 2.523  \\
55977 & 50.646 & 2.808  \\
55978 & 9.032 & 1.338  \\
55979 & 3.620 & 0.861  \\
55980 & 19.926 & 1.100  \\
55981 & 2.936 & 0.674  \\
55982 & 14.827 & 0.925  \\
55983 & 6.128 & 1.514  \\
55984 & 112.767 & 1.549  \\
55985 & 16.771 & 2.654  \\
55986 & 2.661 & 1.374  \\
55987 & 112.421 & 2.035  \\
55988 & 35.546 & 2.306  \\
55989 & 4.504 & 2.153  \\
55990 & 333.292 & 1.591  \\
55991 & 9.755 & 0.892  \\
55992 & 97.876 & 5.689  \\
55993 & 3.587 & 2.554  \\
55994 & 108.677 & 3.036  \\
55995 & 30.663 & 2.232  \\
55996 & 43.287 & 2.040  \\
55997 & 5.335 & 3.036  \\
55998 & 122.919 & 2.070  \\
55999 & 159.196 & 3.162  \\
56000 & 278.789 & 1.616  \\
56001 & 75.806 & 4.045  \\
56002 & 68.272 & 2.356  \\
56003 & 112.767 & 2.434  \\
56004 & 416.000 & 7.681  \\
56005 & 20.173 & 1.996  \\
56006 & 221.990 & 4.496  \\
56007 & 4.275 & 2.663  \\
56008 & 29.460 & 1.482  \\
56009 & 38.865 & 3.911  \\
56010 & 23.386 & 0.814  \\
56011 & 23.314 & 2.345  \\
56012 & 57.108 & 2.267  \\
56013 & 2.936 & 6.034  \\
56014 & 15.150 & 1.271  \\
56015 & 27.872 & 2.195  \\
56016 & 3.934 & 0.774  \\
56017 & 16.926 & 1.099  \\
56018 & 10.535 & 1.632  \\
56019 & 2.612 & 0.586  \\
56020 & 45.754 & 1.816  \\
56021 & 19.743 & 3.124  \\
56022 & 14.556 & 2.921  \\
56023 & 75.806 & 3.578  \\
56024 & 9.725 & 2.067  \\
56025 & 3.543 & 0.589  \\
56026 & 110.703 & 5.357  \\
56027 & 16.822 & 1.208  \\
56028 & 297.409 & 1.401  \\
56029 & 58.712 & 2.635  \\
56030 & 275.377 & 1.651  \\
56031 & 5.435 & 0.625  \\
56032 & 36.657 & 1.513  \\
56033 & 10.439 & 0.674  \\
56034 & 90.905 & 3.874  \\
56035 & 53.863 & 3.987  \\
56036 & 76.745 & 2.434  \\
56037 & 9.430 & 0.960  \\
56038 & 21.989 & 1.039  \\
56039 & 16.874 & 1.561  \\
56040 & 41.080 & 2.670  \\
56041 & 3.722 & 0.820  \\
56042 & 9.286 & 1.346  \\
56043 & 8.867 & 0.953  \\
56044 & 4.044 & 15.230  \\
56045 & 12.869 & 1.316  \\
56046 & 32.610 & 3.435  \\
56047 & 18.280 & 0.783  \\
56048 & 64.393 & 3.809  \\
56049 & 13.645 & 2.644  \\
56050 & 27.277 & 2.289  \\
56051 & 7.720 & 8.195  \\
56052 & 7.768 & 1.065  \\
56053 & 137.326 & 1.632  \\
56054 & 198.090 & 8.415  \\
56055 & 203.030 & 5.487  \\
56056 & 1.873 & 1.595  \\
56057 & 28.655 & 2.169  \\
56058 & 77.936 & 4.872  \\
56059 & 82.885 & 2.835  \\
56060 & 118.826 & 2.584  \\
56061 & 29.733 & 2.768  \\
56062 & 87.878 & 3.158  \\
56063 & 325.184 & 9.398  \\
56064 & 20.549 & 0.845  \\
56065 & 41.846 & 2.566  \\
56066 & 16.014 & 1.433  \\
56067 & 29.189 & 0.779  \\
56068 & 9.998 & 0.734  \\
56069 & 94.909 & 1.695  \\
56070 & 87.878 & 6.886  \\
56071 & 50.803 & 1.866  \\
56072 & 259.731 & 2.382  \\
56073 & 34.681 & 1.930  \\
56074 & 22.468 & 2.203  \\
56075 & 55.547 & 3.139  \\
56076 & 54.530 & 0.911  \\
56077 & 16.978 & 0.912  \\
56078 & 284.863 & 3.644  \\
56079 & 113.814 & 1.106  \\
56080 & 176.220 & 10.271  \\
56081 & 333.292 & 9.920  \\
56082 & 223.362 & 1.751  \\
56083 & 208.092 & 1.937  \\
56084 & 233.199 & 9.263  \\
56085 & 183.982 & 2.741  \\
56086 & 113.814 & 2.953  \\
56087 & 3.301 & 1.127  \\
56088 & 37.341 & 3.251  \\
56089 & 77.457 & 3.136  \\
56090 & 64.592 & 3.235  \\
56091 & 165.697 & 1.963  \\
56092 & 3.609 & 5.969  \\
56093 & 20.804 & 3.326  \\
56094 & 2.564 & 0.813  \\
56095 & 25.727 & 2.657  \\
56096 & 64.791 & 2.989  \\
56097 & 28.479 & 2.478  \\
56098 & 229.637 & 2.744  \\
56099 & 324.184 & 7.535  \\
56100 & 416.000 & 3.719  \\
56101 & 104.092 & 2.758  \\
56102 & 44.778 & 1.940  \\
56103 & 104.092 & 1.570  \\
56104 & 61.867 & 2.520  \\
56105 & 23.748 & 1.487  \\
56106 & 48.361 & 2.405  \\
56107 & 20.997 & 1.223  \\
56108 & 45.333 & 2.011  \\
56109 & 26.614 & 4.305  \\
56110 & 165.188 & 9.860  \\
56111 & 11.555 & 1.535  \\
56112 & 37.803 & 2.396  \\
56113 & 4.560 & 1.536  \\
56114 & 36.884 & 2.153  \\
56115 & 267.852 & 2.243  \\
56116 & 82.631 & 2.472  \\
56117 & 23.458 & 0.827  \\
56118 & 200.545 & 5.890  \\
56119 & 25.024 & 1.067  \\
56120 & 408.386 & 10.946  \\
56121 & 339.506 & 9.454  \\
56122 & 15.769 & 2.095  \\
56123 & 132.754 & 6.927  \\
56124 & 2.411 & 1.325  \\
56125 & 6.721 & 0.753  \\
56126 & 16.926 & 2.443  \\
56127 & 4.301 & 0.723  \\
56128 & 28.391 & 2.594  \\
56129 & 284.863 & 2.673  \\
56130 & 22.468 & 2.625  \\
56131 & 6.300 & 1.288  \\
56132 & 277.078 & 2.914  \\
56133 & 10.831 & 1.980  \\
56134 & 66.611 & 2.405  \\
56135 & 2.786 & 0.597  \\
56136 & 76.745 & 2.399  \\
56137 & 5.286 & 0.915  \\
56138 & 9.032 & 0.781  \\
56139 & 13.069 & 2.422  \\
56140 & 394.787 & 10.088  \\
56141 & 141.185 & 2.105  \\
56142 & 11.136 & 0.948  \\
56143 & 38.627 & 1.114  \\
56144 & 78.417 & 1.076  \\
56145 & 201.784 & 13.885  \\
56146 & 201.784 & 3.394  \\
56147 & 37.803 & 2.718  \\
56148 & 4.504 & 2.971  \\
56149 & 354.459 & 1.386  \\
56150 & 24.718 & 1.219  \\
56151 & 43.287 & 2.663  \\
56152 & 35.655 & 3.427  \\
56153 & 42.234 & 2.042  \\
56154 & 53.697 & 1.069  \\
56155 & 53.532 & 3.326  \\
56156 & 52.391 & 2.560  \\
56157 & 5.401 & 1.302  \\
56158 & 345.836 & 2.153  \\
56159 & 2.865 & 1.544  \\
56160 & 45.613 & 1.873  \\
56161 & 21.454 & 4.259  \\
56162 & 28.567 & 1.216  \\
56163 & 70.190 & 1.318  \\
56164 & 81.118 & 2.808  \\
56165 & 95.495 & 1.486  \\
56166 & 148.313 & 1.820  \\
56167 & 29.642 & 2.708  \\
56168 & 5.001 & 1.449  \\
56169 & 7.192 & 1.454  \\
56170 & 105.707 & 2.317  \\
56171 & 40.080 & 2.508  \\
56172 & 30.381 & 5.813  \\
56173 & 412.175 & 1.418  \\
56174 & 24.117 & 1.635  \\
56175 & 11.413 & 1.311  \\
56176 & 13.313 & 2.612  \\
56177 & 14.422 & 2.025  \\
56178 & 3.362 & 2.399  \\
56179 & 418.569 & 2.016  \\
56180 & 311.466 & 7.886  \\
56181 & 176.220 & 9.443  \\
56182 & 119.929 & 1.291  \\
56183 & 28.743 & 1.602  \\
56184 & 6.868 & 1.409  \\
56185 & 3.687 & 3.553  \\
56186 & 286.622 & 9.500  \\
56187 & 12.830 & 2.184  \\
56188 & 85.214 & 1.880  \\
56189 & 39.347 & 6.516  \\
56190 & 106.688 & 9.011  \\
56191 & 86.005 & 6.392  \\
56192 & 28.567 & 0.774  \\
56193 & 289.282 & 3.106  \\
56194 & 15.576 & 0.876  \\
56195 & 5.622 & 1.090  \\
56196 & 45.194 & 2.594  \\
56197 & 6.996 & 0.720  \\
56198 & 20.049 & 1.896  \\
56199 & 138.601 & 3.746  \\
56200 & 132.754 & 3.054  \\
56201 & 22.607 & 4.244  \\
56202 & 14.556 & 1.018  \\
56203 & 158.707 & 4.188  \\
56204 & 97.276 & 1.891  \\
56205 & 16.413 & 2.070  \\
56206 & 172.995 & 4.035  \\
56207 & 285.741 & 6.099  \\
56208 & 52.069 & 3.688  \\
56209 & 28.479 & 0.858  \\
56210 & 139.457 & 1.119  \\
56211 & 151.544 & 8.088  \\
56212 & 302.023 & 1.511  \\
56213 & 68.483 & 0.979  \\
56214 & 237.547 & 6.682  \\
56215 & 231.055 & 1.308  \\
56216 & 269.506 & 1.677  \\
56217 & 24.341 & 2.211  \\
56218 & 42.757 & 4.099  \\
56219 & 28.217 & 0.780  \\
56220 & 20.997 & 1.905  \\
56221 & 2.086 & 1.489  \\
56222 & 64.195 & 1.250  \\
56223 & 32.410 & 2.890  \\
56224 & 116.652 & 5.990  \\
56225 & 87.070 & 2.328  \\
56226 & 7.440 & 2.402  \\
56227 & 5.888 & 0.771  \\
56228 & 4.275 & 2.575  \\
56229 & 37.920 & 2.550  \\
56230 & 47.916 & 0.946  \\
56231 & 16.565 & 3.259  \\
56232 & 44.916 & 1.025  \\
56233 & 215.924 & 7.953  \\
56234 & 18.224 & 1.632  \\
56235 & 267.852 & 3.977  \\
56236 & 94.617 & 3.098  \\
56237 & 156.764 & 1.536  \\
56238 & 11.916 & 0.849  \\
56239 & 4.007 & 0.968  \\
56240 & 59.257 & 2.446  \\
56241 & 241.232 & 2.216  \\
56242 & 92.032 & 2.454  \\
56243 & 7.816 & 2.666  \\
56244 & 11.484 & 1.207  \\
56245 & 5.727 & 2.855  \\
56246 & 124.442 & 1.984  \\
56247 & 247.247 & 3.302  \\
56248 & 51.274 & 3.423  \\
56249 & 180.614 & 3.243  \\
56250 & 35.546 & 2.095  \\
56251 & 62.826 & 3.648  \\
56252 & 98.785 & 1.318  \\
56253 & 40.577 & 3.025  \\
56254 & 54.698 & 1.880  \\
56255 & 63.998 & 1.459  \\
56256 & 76.040 & 2.490  \\
56257 & 7.082 & 1.827  \\
56258 & 68.483 & 0.910  \\
56259 & 12.441 & 2.267  \\
56260 & 13.478 & 3.095  \\
56261 & 39.834 & 2.942  \\
56262 & 96.381 & 2.311  \\
56263 & 14.422 & 2.712  \\
56264 & 318.251 & 6.092  \\
56265 & 45.895 & 3.087  \\
56266 & 6.438 & 1.026  \\
56267 & 113.814 & 2.517  \\
56268 & 23.530 & 2.788  \\
56269 & 6.438 & 2.289  \\
56270 & 99.701 & 2.670  \\
56271 & 236.817 & 5.069  \\
56272 & 28.217 & 2.425  \\
56273 & 204.914 & 5.281  \\
56274 & 76.745 & 4.001  \\
56275 & 64.592 & 1.257  \\
56276 & 9.144 & 1.602  \\
56277 & 90.905 & 2.635  \\
56278 & 16.363 & 2.591  \\
56279 & 128.333 & 2.367  \\
56280 & 37.920 & 1.265  \\
56281 & 23.748 & 2.588  \\
56282 & 67.436 & 1.647  \\
56283 & 36.097 & 1.559  \\
56284 & 68.062 & 4.572  \\
56285 & 3.982 & 1.203  \\
56286 & 166.208 & 3.390  \\
56287 & 26.696 & 2.734  \\
56288 & 5.942 & 2.107  \\
56289 & 119.929 & 1.566  \\
56290 & 5.418 & 1.645  \\
56291 & 9.401 & 1.159  \\
56292 & 3.958 & 0.811  \\
56293 & 3.862 & 0.961  \\
56294 & 43.021 & 2.110  \\
56295 & 18.736 & 2.216  \\
56296 & 19.865 & 1.887  \\
56297 & 7.509 & 1.181  \\
56298 & 47.916 & 5.293  \\
56299 & 6.320 & 5.075  \\
56300 & 7.463 & 1.131  \\
56301 & 145.151 & 2.511  \\
56302 & 102.187 & 1.217  \\
56303 & 22.330 & 1.044  \\
56304 & 154.370 & 1.663  \\
56305 & 57.815 & 2.105  \\
56306 & 11.916 & 2.148  \\
56307 & 63.998 & 2.396  \\
56308 & 13.272 & 0.834  \\
56309 & 46.036 & 2.075  \\
56310 & 45.055 & 2.520  \\
56311 & 8.312 & 1.866  \\
56312 & 12.064 & 2.037  \\
56313 & 73.508 & 1.031  \\
56314 & 6.242 & 0.702  \\
56315 & 5.924 & 2.422  \\
56316 & 189.734 & 1.632  \\
56317 & 57.108 & 1.175  \\
56318 & 18.794 & 2.402  \\
56319 & 9.343 & 0.845  \\
56320 & 3.446 & 0.589  \\
56321 & 15.057 & 1.173  \\
56322 & 49.873 & 2.622  \\
56323 & 53.697 & 0.842  \\
56324 & 71.719 & 1.840  \\
56325 & 17.617 & 1.329  \\
56326 & 166.208 & 6.070  \\
56327 & 6.016 & 0.825  \\
56328 & 84.431 & 0.968  \\
56329 & 16.668 & 2.557  \\
56330 & 104.413 & 2.890  \\
56331 & 24.566 & 2.265  \\
56332 & 150.614 & 2.584  \\
56333 & 403.388 & 1.391  \\
56334 & 9.060 & 2.625  \\
56335 & 19.203 & 1.557  \\
56336 & 2.198 & 0.540  \\
56337 & 20.549 & 2.971  \\
56338 & 9.201 & 2.362  \\
56339 & 36.208 & 2.992  \\
56340 & 18.280 & 2.440  \\
56341 & 16.616 & 2.206  \\
56342 & 9.518 & 1.628  \\
56343 & 190.319 & 11.039  \\
56344 & 41.846 & 1.077  \\
56345 & 59.440 & 0.984  \\
56346 & 15.433 & 2.070  \\
56347 & 13.519 & 3.354  \\
56348 & 21.854 & 0.799  \\
56349 & 239.751 & 7.626  \\
56350 & 24.718 & 2.112  \\
56351 & 5.852 & 0.946  \\
56352 & 19.441 & 1.282  \\
56353 & 34.257 & 3.227  \\
56354 & 43.824 & 1.327  \\
56355 & 4.209 & 1.369  \\
56356 & 321.204 & 1.578  \\
56357 & 8.467 & 0.721  \\
56358 & 5.692 & 0.915  \\
56359 & 21.653 & 3.043  \\
56360 & 14.290 & 2.267  \\
56361 & 97.276 & 3.270  \\
56362 & 44.641 & 13.393  \\
56363 & 57.108 & 0.861  \\
56364 & 29.551 & 0.807  \\
56365 & 35.219 & 2.754  \\
56366 & 5.745 & 3.456  \\
56367 & 7.888 & 1.491  \\
56368 & 16.719 & 1.495  \\
56369 & 214.599 & 2.060  \\
56370 & 16.063 & 1.514  \\
56371 & 20.049 & 0.882  \\
56372 & 25.491 & 0.892  \\
56373 & 140.751 & 2.921  \\
56374 & 181.171 & 2.985  \\
56375 & 22.193 & 0.931  \\
56376 & 23.530 & 2.311  \\
56377 & 195.064 & 1.593  \\
56378 & 8.572 & 0.811  \\
56379 & 77.936 & 2.006  \\
56380 & 26.943 & 1.311  \\
56381 & 252.633 & 1.372  \\
56382 & 88.421 & 1.796  \\
56383 & 8.441 & 1.175  \\
56384 & 2.856 & 0.668  \\
56385 & 21.454 & 1.311  \\
56386 & 9.576 & 1.053  \\
56387 & 9.755 & 0.906  \\
56388 & 340.553 & 10.052  \\
56389 & 9.725 & 2.575  \\
56390 & 9.547 & 2.322  \\
56391 & 282.244 & 9.197  \\
56392 & 25.179 & 1.067  \\
56393 & 393.574 & 6.919  \\
56394 & 48.810 & 1.183  \\
56395 & 6.783 & 0.742  \\
56396 & 15.480 & 2.754  \\
56397 & 169.829 & 5.461  \\
56398 & 43.689 & 0.893  \\
56399 & 43.021 & 1.029  \\
56400 & 133.163 & 2.028  \\
56401 & 138.601 & 14.239  \\
56402 & 235.363 & 3.087  \\
56403 & 77.696 & 2.254  \\
56404 & 46.607 & 1.201  \\
56405 & 328.201 & 9.615  \\
56406 & 118.826 & 1.639  \\
56407 & 301.094 & 1.835  \\
56408 & 74.878 & 4.064  \\
56409 & 38.865 & 1.098  \\
56410 & 59.257 & 14.922  \\
56411 & 41.461 & 2.001  \\
56412 & 8.545 & 0.956  \\
56413 & 58.712 & 2.200  \\
56414 & 65.594 & 4.050  \\
56415 & 30.947 & 2.309  \\
56416 & 86.803 & 2.953  \\
56417 & 368.933 & 1.735  \\
56418 & 62.441 & 3.143  \\
56419 & 7.720 & 2.020  \\
56420 & 55.718 & 2.184  \\
56421 & 136.483 & 1.220  \\
56422 & 51.116 & 1.907  \\
56423 & 119.929 & 5.947  \\
56424 & 15.624 & 1.999  \\
56425 & 351.201 & 1.308  \\
56426 & 3.191 & 0.714  \\
56427 & 12.712 & 1.279  \\
56428 & 25.966 & 3.151  \\
56429 & 12.251 & 2.145  \\
56430 & 26.861 & 2.156  \\
56431 & 2.580 & 0.624  \\
56432 & 33.630 & 3.411  \\
56433 & 30.194 & 4.797  \\
56434 & 13.729 & 5.137  \\
56435 & 33.942 & 1.181  \\
56436 & 268.678 & 2.045  \\
56437 & 152.951 & 3.464  \\
56438 & 244.974 & 2.946  \\
56439 & 376.971 & 5.883  \\
56440 & 44.094 & 2.100  \\
56441 & 3.803 & 0.809  \\
56442 & 166.720 & 2.535  \\
56443 & 4.518 & 2.603  \\
56444 & 110.703 & 2.999  \\
56445 & 9.785 & 1.146  \\
56446 & 294.675 & 1.368  \\
56447 & 5.110 & 1.871  \\
56448 & 31.915 & 1.356  \\
56449 & 17.781 & 1.951  \\
56450 & 89.241 & 2.376  \\
56451 & 78.901 & 1.177  \\
56452 & 22.125 & 3.010  \\
56453 & 63.409 & 1.527  \\
56454 & 5.303 & 2.227  \\
56455 & 14.158 & 1.251  \\
56456 & 4.560 & 1.463  \\
56457 & 62.249 & 3.949  \\
56458 & 5.063 & 2.158  \\
56459 & 312.426 & 3.330  \\
56460 & 113.115 & 1.379  \\
56461 & 44.367 & 0.915  \\
56462 & 69.545 & 1.471  \\
56463 & 42.495 & 0.841  \\
56464 & 375.812 & 2.890  \\
56465 & 67.436 & 2.631  \\
56466 & 8.625 & 0.685  \\
56467 & 95.495 & 2.712  \\
56468 & 274.531 & 2.718  \\
56469 & 11.916 & 2.971  \\
56470 & 333.292 & 8.651  \\
56471 & 9.488 & 1.118  \\
56472 & 287.506 & 3.600  \\
56473 & 310.508 & 3.596  \\
56474 & 262.141 & 1.722  \\
56475 & 59.257 & 5.827  \\
56476 & 24.491 & 4.949  \\
56477 & 219.950 & 1.641  \\
56478 & 18.168 & 1.342  \\
56479 & 14.873 & 2.072  \\
56480 & 32.013 & 2.472  \\
56481 & 5.222 & 3.850  \\
56482 & 254.977 & 10.028  \\
56483 & 4.717 & 1.409  \\
56484 & 10.535 & 1.177  \\
56485 & 79.145 & 2.718  \\
56486 & 114.870 & 3.076  \\
56487 & 27.615 & 2.127  \\
56488 & 12.751 & 1.340  \\
56489 & 217.928 & 4.931  \\
56490 & 1.003 & 1.643  \\
56491 & 13.150 & 5.319  \\
56492 & 17.136 & 4.373  \\
56493 & 26.046 & 0.770  \\
56494 & 18.450 & 2.529  \\
56495 & 150.151 & 2.365  \\
56496 & 330.228 & 3.897  \\
56497 & 7.720 & 1.869  \\
56498 & 10.439 & 3.553  \\
56499 & 199.928 & 2.499  \\
56500 & 50.803 & 4.229  \\
56501 & 41.717 & 2.328  \\
56502 & 358.851 & 1.428  \\
56503 & 58.352 & 2.396  \\
56504 & 11.698 & 1.322  \\
56505 & 16.063 & 0.723  \\
56506 & 51.909 & 3.557  \\
56507 & 189.734 & 11.792  \\
56508 & 19.988 & 1.308  \\
56509 & 251.083 & 1.779  \\
56510 & 52.715 & 1.987  \\
56511 & 12.634 & 1.486  \\
56512 & 26.943 & 4.249  \\
56513 & 9.401 & 2.918  \\
56514 & 3.028 & 5.607  \\
56515 & 168.786 & 7.259  \\
56516 & 213.939 & 2.855  \\
56517 & 3.280 & 2.328  \\
56518 & 102.502 & 14.103  \\
56519 & 325.184 & 1.578  \\
56520 & 123.679 & 1.984  \\
56521 & 210.023 & 1.337  \\
56522 & 263.760 & 4.485  \\
56523 & 57.815 & 0.994  \\
56524 & 357.748 & 1.542  \\
56525 & 46.036 & 2.493  \\
56526 & 6.598 & 1.099  \\
56527 & 59.075 & 1.622  \\
56528 & 2.719 & 1.119  \\
56529 & 6.931 & 1.119  \\
56530 & 12.251 & 1.183  \\
56531 & 13.029 & 0.996  \\
56532 & 62.249 & 1.463  \\
56533 & 96.679 & 1.491  \\
56534 & 14.378 & 3.370  \\
56535 & 2.927 & 0.747  \\
56536 & 22.330 & 1.905  \\
56537 & 9.665 & 1.289  \\
56538 & 9.286 & 1.628  \\
56539 & 0.844 & 0.772  \\
56540 & 182.852 & 13.409  \\
56541 & 13.190 & 3.098  \\
56542 & 11.770 & 1.430  \\
56543 & 18.679 & 0.790  \\
56544 & 385.183 & 1.564  \\
56545 & 19.382 & 2.281  \\
56546 & 221.990 & 1.256  \\
56547 & 3.665 & 1.004  \\
56548 & 52.553 & 1.206  \\
56549 & 22.607 & 0.827  \\
56550 & 114.164 & 1.533  \\
56551 & 185.689 & 13.091  \\
56552 & 9.088 & 0.884  \\
56553 & 36.432 & 2.705  \\
56554 & 31.234 & 1.951  \\
56555 & 8.678 & 0.693  \\
56556 & 17.946 & 1.279  \\
56557 & 4.057 & 2.911  \\
56558 & 135.229 & 3.294  \\
56559 & 43.959 & 2.115  \\
56560 & 10.311 & 0.909  \\
56561 & 5.032 & 0.848  \\
56562 & 21.720 & 1.204  \\
56563 & 21.854 & 1.737  \\
56564 & 19.085 & 2.529  \\
56565 & 305.765 & 11.334  \\
56566 & 71.499 & 2.080  \\
56567 & 68.272 & 1.185  \\
56568 & 56.062 & 2.974  \\
56569 & 174.600 & 5.771  \\
56570 & 12.751 & 1.291  \\
56571 & 139.887 & 2.603  \\
56572 & 176.763 & 3.600  \\
56573 & 17.946 & 2.761  \\
56574 & 262.949 & 10.222  \\
56575 & 1.926 & 1.480  \\
56576 & 46.895 & 3.294  \\
56577 & 103.454 & 2.597  \\
56578 & 10.374 & 0.950  \\
56579 & 309.554 & 1.608  \\
56580 & 169.829 & 3.358  \\
56581 & 26.614 & 1.443  \\
56582 & 20.486 & 1.401  \\
56583 & 26.127 & 1.829  \\
56584 & 19.988 & 0.825  \\
56585 & 31.524 & 0.891  \\
56586 & 118.826 & 2.325  \\
56587 & 8.035 & 0.778  \\
56588 & 15.721 & 2.125  \\
56589 & 50.027 & 2.221  \\
56590 & 5.553 & 0.636  \\
56591 & 76.745 & 2.166  \\
56592 & 118.097 & 4.326  \\
56593 & 226.129 & 1.829  \\
56594 & 81.619 & 1.866  \\
56595 & 211.320 & 1.540  \\
56596 & 61.487 & 2.631  \\
56597 & 9.488 & 4.967  \\
56598 & 60.734 & 0.997  \\
56599 & 45.895 & 1.008  \\
56600 & 9.088 & 2.541  \\
56601 & 4.617 & 1.426  \\
56602 & 301.094 & 5.855  \\
56603 & 46.178 & 0.841  \\
56604 & 23.386 & 2.619  \\
56605 & 251.857 & 1.529  \\
56606 & 3.521 & 0.865  \\
56607 & 172.463 & 2.744  \\
56608 & 294.675 & 14.656  \\
56609 & 16.113 & 2.928  \\
56610 & 107.017 & 0.941  \\
56611 & 9.695 & 0.768  \\
56612 & 3.489 & 0.581  \\
56613 & 95.790 & 1.479  \\
56614 & 12.213 & 3.251  \\
56615 & 56.062 & 4.011  \\
56616 & 172.463 & 5.969  \\
56617 & 292.866 & 1.524  \\
56618 & 373.505 & 3.155  \\
56619 & 21.653 & 1.238  \\
56620 & 212.626 & 1.735  \\
56621 & 44.230 & 1.010  \\
56622 & 2.004 & 1.190  \\
56623 & 13.436 & 1.813  \\
56624 & 148.313 & 1.572  \\
56625 & 113.814 & 2.686  \\
56626 & 68.272 & 2.270  \\
56627 & 201.784 & 1.665  \\
56628 & 45.613 & 1.379  \\
56629 & 14.646 & 2.107  \\
56630 & 100.009 & 6.927  \\
56631 & 4.560 & 2.647  \\
56632 & 305.765 & 4.740  \\
56633 & 30.194 & 2.413  \\
56634 & 12.479 & 0.921  \\
56635 & 7.864 & 0.936  \\
56636 & 429.006 & 2.072  \\
56637 & 11.590 & 1.079  \\
56638 & 4.850 & 2.502  \\
56639 & 133.163 & 2.251  \\
56640 & 6.281 & 1.268  \\
56641 & 7.170 & 1.445  \\
56642 & 86.005 & 2.454  \\
56643 & 92.600 & 1.007  \\
56644 & 11.734 & 1.025  \\
56645 & 22.817 & 3.243  \\
56646 & 3.642 & 2.037  \\
56647 & 5.762 & 1.335  \\
56648 & 121.042 & 1.229  \\
56649 & 2.165 & 0.661  \\
56650 & 75.573 & 2.018  \\
56651 & 56.932 & 2.273  \\
56652 & 215.260 & 2.030  \\
56653 & 374.657 & 2.872  \\
56654 & 20.676 & 3.897  \\
56655 & 12.518 & 1.014  \\
56656 & 260.532 & 2.156  \\
56657 & 63.605 & 3.185  \\
56658 & 23.314 & 2.788  \\
56659 & 280.511 & 5.377  \\
56660 & 399.679 & 1.310  \\
56661 & 4.703 & 0.782  \\
56662 & 15.150 & 1.013  \\
56663 & 20.235 & 0.818  \\
56664 & 54.867 & 1.274  \\
56665 & 8.235 & 0.767  \\
56666 & 31.621 & 2.451  \\
56667 & 39.712 & 6.384  \\
56668 & 261.335 & 9.837  \\
56669 & 103.454 & 1.898  \\
56670 & 48.064 & 3.294  \\
56671 & 9.695 & 1.818  \\
56672 & 11.698 & 2.013  \\
56673 & 133.985 & 9.286  \\
56674 & 69.331 & 1.305  \\
56675 & 274.531 & 2.262  \\
56676 & 98.481 & 2.594  \\
56677 & 6.128 & 0.979  \\
56678 & 44.367 & 0.895  \\
56679 & 63.605 & 2.932  \\
56680 & 4.971 & 1.593  \\
56681 & 232.482 & 3.561  \\
56682 & 118.461 & 1.361  \\
56683 & 167.234 & 1.498  \\
56684 & 20.423 & 1.047  \\
56685 & 3.970 & 1.887  \\
56686 & 45.473 & 0.841  \\
56687 & 75.109 & 3.274  \\
56688 & 16.113 & 1.054  \\
56689 & 196.269 & 2.077  \\
56690 & 45.895 & 2.460  \\
56691 & 131.939 & 4.254  \\
56692 & 123.679 & 1.610  \\
56693 & 8.185 & 2.166  \\
56694 & 49.720 & 1.163  \\
56695 & 6.804 & 3.032  \\
56696 & 405.879 & 13.670  \\
56697 & 70.407 & 2.788  \\
56698 & 34.788 & 1.037  \\
56699 & 75.109 & 2.932  \\
56700 & 14.827 & 3.710  \\
56701 & 288.392 & 14.779  \\
56702 & 109.348 & 1.330  \\
56703 & 22.399 & 0.843  \\
56704 & 82.377 & 1.000  \\
56705 & 2.295 & 0.720  \\
56706 & 15.433 & 0.885  \\
56707 & 267.852 & 1.518  \\
56708 & 17.617 & 1.423  \\
56709 & 4.463 & 1.700  \\
56710 & 8.286 & 1.166  \\
56711 & 359.958 & 11.722  \\
56712 & 246.487 & 11.750  \\
56713 & 34.046 & 2.581  \\
56714 & 404.631 & 13.637  \\
56715 & 172.995 & 10.790  \\
56716 & 38.508 & 3.920  \\
56717 & 240.490 & 9.979  \\
56718 & 21.922 & 1.714  \\
56719 & 382.818 & 10.999  \\
56720 & 8.160 & 0.776  \\
56721 & 359.958 & 2.764  \\
56722 & 6.262 & 0.615  \\
56723 & 10.568 & 1.044  \\
56724 & 92.886 & 2.275  \\
56725 & 106.033 & 2.440  \\
56726 & 18.057 & 1.133  \\
56727 & 64.195 & 1.160  \\
56728 & 24.947 & 2.047  \\
56729 & 10.374 & 0.918  \\
56730 & 21.587 & 2.761  \\
56731 & 40.828 & 0.926  \\
56732 & 354.459 & 11.680  \\
56733 & 13.478 & 1.419  \\
56734 & 144.705 & 4.394  \\
56735 & 10.633 & 0.892  \\
56736 & 204.284 & 4.649  \\
56737 & 64.195 & 1.236  \\
56738 & 80.620 & 5.199  \\
56739 & 28.920 & 2.437  \\
56740 & 33.116 & 0.931  \\
56741 & 379.299 & 3.262  \\
56742 & 110.024 & 1.807  \\
56743 & 73.962 & 2.117  \\
56744 & 4.490 & 0.795  \\
56745 & 5.063 & 1.002  \\
56746 & 87.608 & 1.853  \\
56747 & 9.845 & 0.730  \\
56748 & 57.284 & 2.893  \\
56749 & 148.313 & 3.102  \\
56750 & 14.782 & 1.657  \\
56751 & 86.536 & 1.858  \\
56752 & 83.397 & 3.549  \\
56753 & 52.877 & 3.139  \\
56754 & 20.804 & 2.080  \\
56755 & 34.895 & 3.714  \\
56756 & 67.644 & 5.534  \\
56757 & 133.163 & 3.251  \\
56758 & 31.817 & 3.869  \\
56759 & 16.312 & 3.028  \\
56760 & 32.510 & 1.855  \\
56761 & 10.216 & 0.913  \\
56762 & 265.389 & 12.673  \\
56763 & 20.868 & 1.187  \\
56764 & 364.418 & 6.392  \\
56765 & 4.776 & 2.496  \\
56766 & 30.568 & 2.060  \\
56767 & 211.972 & 1.423  \\
56768 & 42.104 & 2.184  \\
56769 & 2.685 & 0.997  \\
56770 & 37.456 & 2.502  \\
56771 & 28.832 & 0.817  \\
56772 & 1.839 & 2.227  \\
56773 & 25.257 & 1.440  \\
56774 & 67.853 & 2.900  \\
56775 & 66.202 & 2.974  \\
56776 & 32.913 & 1.180  \\
56777 & 43.287 & 2.758  \\
56778 & 3.478 & 0.814  \\
56779 & 6.223 & 0.756  \\
56780 & 38.272 & 2.900  \\
56781 & 46.750 & 2.020  \\
56782 & 6.931 & 2.278  \\
56783 & 36.097 & 3.750  \\
56784 & 148.771 & 4.943  \\
56785 & 234.640 & 2.686  \\
56786 & 197.481 & 11.652  \\
56787 & 64.195 & 1.266  \\
56788 & 7.126 & 2.741  \\
56789 & 40.080 & 5.268  \\
56790 & 36.544 & 3.439  \\
56791 & 37.341 & 0.867  \\
56792 & 24.871 & 1.102  \\
56793 & 231.768 & 2.451  \\
56794 & 17.083 & 1.074  \\
56795 & 29.369 & 1.982  \\
56796 & 119.560 & 3.200  \\
56797 & 54.029 & 1.055  \\
56798 & 26.614 & 1.092  \\
56799 & 22.817 & 1.559  \\
56800 & 3.435 & 1.933  \\
56801 & 10.765 & 4.814  \\
56802 & 9.286 & 1.364  \\
56803 & 11.590 & 1.156  \\
56804 & 36.770 & 4.490  \\
56805 & 82.123 & 2.303  \\
56806 & 7.961 & 1.152  \\
56807 & 6.072 & 1.655  \\
56808 & 203.656 & 8.755  \\
56809 & 1.319 & 0.817  \\
56810 & 40.080 & 2.161  \\
56811 & 63.605 & 2.544  \\
56812 & 196.874 & 1.887  \\
56813 & 183.416 & 1.718  \\
56814 & 42.234 & 1.907  \\
56815 & 303.888 & 6.919  \\
56816 & 376.971 & 2.219  \\
56817 & 24.341 & 2.591  \\
56818 & 11.990 & 2.434  \\
56819 & 6.659 & 1.438  \\
56820 & 169.829 & 1.591  \\
56821 & 361.068 & 1.751  \\
56822 & 7.148 & 1.869  \\
56823 & 50.027 & 1.509  \\
56824 & 9.343 & 2.408  \\
56825 & 201.784 & 2.907  \\
56826 & 14.028 & 0.942  \\
56827 & 25.257 & 2.045  \\
56828 & 150.151 & 1.509  \\
56829 & 4.910 & 0.952  \\
56830 & 57.638 & 1.184  \\
56831 & 219.950 & 2.451  \\
56832 & 13.729 & 0.889  \\
56833 & 28.304 & 2.777  \\
56834 & 103.773 & 4.437  \\
56835 & 140.751 & 4.890  \\
56836 & 243.470 & 4.055  \\
56837 & 213.939 & 5.218  \\
56838 & 126.762 & 12.240  \\
56839 & 45.754 & 1.322  \\
56840 & 182.290 & 6.935  \\
56841 & 25.570 & 3.314  \\
56842 & 107.347 & 1.289  \\
56843 & 27.615 & 0.810  \\
56844 & 102.818 & 3.017  \\
56845 & 4.588 & 3.216  \\
56846 & 6.147 & 1.487  \\
56847 & 36.997 & 2.411  \\
56848 & 90.070 & 2.115  \\
56849 & 9.906 & 1.524  \\
56850 & 86.803 & 2.254  \\
56851 & 35.986 & 2.728  \\
56852 & 337.422 & 10.346  \\
56853 & 24.718 & 1.086  \\
56854 & 40.828 & 1.244  \\
56855 & 168.267 & 2.578  \\
56856 & 26.943 & 1.637  \\
56857 & 9.401 & 1.454  \\
56858 & 157.248 & 2.842  \\
56859 & 5.709 & 1.595  \\
56860 & 180.614 & 2.981  \\
56861 & 49.873 & 2.654  \\
56862 & 20.804 & 1.563  \\
56863 & 95.495 & 3.072  \\
56864 & 34.362 & 2.566  \\
56865 & 6.742 & 1.364  \\
56866 & 171.404 & 1.781  \\
56867 & 66.406 & 2.866  \\
56868 & 9.725 & 1.036  \\
56869 & 69.545 & 3.262  \\
56870 & 53.697 & 1.180  \\
56871 & 291.966 & 10.003  \\
56872 & 116.293 & 9.263  \\
56873 & 11.067 & 0.897  \\
56874 & 320.216 & 2.842  \\
56875 & 15.338 & 2.227  \\
56876 & 60.922 & 8.195  \\
56877 & 9.755 & 1.606  \\
56878 & 24.871 & 6.674  \\
56879 & 25.727 & 2.018  \\
56880 & 96.381 & 2.382  \\
56881 & 95.202 & 2.852  \\
56882 & 6.242 & 3.930  \\
56883 & 8.625 & 0.732  \\
56884 & 98.178 & 1.970  \\
56885 & 110.703 & 1.970  \\
56886 & 11.843 & 7.294  \\
56887 & 6.537 & 1.495  \\
56888 & 20.549 & 3.652  \\
56889 & 138.175 & 3.166  \\
56890 & 5.942 & 0.854  \\
56891 & 50.336 & 2.744  \\
56892 & 9.967 & 2.085  \\
56893 & 8.545 & 3.128  \\
56894 & 9.695 & 2.440  \\
56895 & 5.924 & 3.460  \\
56896 & 62.249 & 3.177  \\
56897 & 59.440 & 1.822  \\
56898 & 17.672 & 0.879  \\
56899 & 44.778 & 8.225  \\
56900 & 394.787 & 8.808  \\
56901 & 33.423 & 1.023  \\
56902 & 227.526 & 1.507  \\
56903 & 13.272 & 2.496  \\
56904 & 3.554 & 1.138  \\
56905 & 57.108 & 1.745  \\
56906 & 29.279 & 1.289  \\
56907 & 12.712 & 1.447  \\
56908 & 396.005 & 2.679  \\
56909 & 66.611 & 5.143  \\
56910 & 34.257 & 2.342  \\
56911 & 192.085 & 1.471  \\
56912 & 65.999 & 3.216  \\
56913 & 15.197 & 2.764  \\
56914 & 4.986 & 0.767  \\
56915 & 2.267 & 1.350  \\
56916 & 176.220 & 2.016  \\
56917 & 5.352 & 1.645  \\
56918 & 107.347 & 3.968  \\
56919 & 54.196 & 2.322  \\
56920 & 271.171 & 14.273  \\
56921 & 6.477 & 0.931  \\
56922 & 8.389 & 2.216  \\
56923 & 20.235 & 1.107  \\
56924 & 11.170 & 0.926  \\
56925 & 234.640 & 1.484  \\
56926 & 179.505 & 2.306  \\
56927 & 6.889 & 0.865  \\
56928 & 37.920 & 3.189  \\
56929 & 168.786 & 9.011  \\
56930 & 189.151 & 8.568  \\
56931 & 8.185 & 1.238  \\
56932 & 160.673 & 2.777  \\
56933 & 4.688 & 2.641  \\
56934 & 58.712 & 2.016  \\
56935 & 22.607 & 2.265  \\
56936 & 11.449 & 1.265  \\
56937 & 5.001 & 2.265  \\
56938 & 25.102 & 1.779  \\
56939 & 15.672 & 2.718  \\
56940 & 30.009 & 0.904  \\
56941 & 80.372 & 4.837  \\
56942 & 7.304 & 1.195  \\
56943 & 1.944 & 3.128  \\
56944 & 3.290 & 1.034  \\
56945 & 33.942 & 2.356  \\
56946 & 101.248 & 1.816  \\
56947 & 81.118 & 0.930  \\
56948 & 240.490 & 1.820  \\
56949 & 74.648 & 3.286  \\
56950 & 105.707 & 2.547  \\
56951 & 36.997 & 2.964  \\
56952 & 32.112 & 1.279  \\
56953 & 32.913 & 1.232  \\
56954 & 30.852 & 2.334  \\
56955 & 32.410 & 2.663  \\
56956 & 47.622 & 0.837  \\
56957 & 108.677 & 2.978  \\
56958 & 11.662 & 1.181  \\
56959 & 16.464 & 2.248  \\
56960 & 8.060 & 1.409  \\
56961 & 8.312 & 1.438  \\
56962 & 365.542 & 2.156  \\
56963 & 171.933 & 1.838  \\
56964 & 27.361 & 1.322  \\
56965 & 115.224 & 1.493  \\
56966 & 216.590 & 5.094  \\
56967 & 13.150 & 4.814  \\
56968 & 254.977 & 2.072  \\
56969 & 14.290 & 2.232  \\
56970 & 240.490 & 2.067  \\
56971 & 120.670 & 2.052  \\
56972 & 23.603 & 0.961  \\
56973 & 5.924 & 1.735  \\
56974 & 301.094 & 9.387  \\
56975 & 3.598 & 1.206  \\
56976 & 167.234 & 11.052  \\
56977 & 19.382 & 0.827  \\
56978 & 32.112 & 2.018  \\
56979 & 115.935 & 2.893  \\
56980 & 329.213 & 1.247  \\
56981 & 8.415 & 3.113  \\
56982 & 19.804 & 1.610  \\
56983 & 45.055 & 1.073  \\
56984 & 12.634 & 2.224  \\
56985 & 13.985 & 1.351  \\
56986 & 12.909 & 1.128  \\
56987 & 136.064 & 1.880  \\
56988 & 2.464 & 0.550  \\
56989 & 13.150 & 2.092  \\
56990 & 21.720 & 0.898  \\
56991 & 24.491 & 0.882  \\
56992 & 20.486 & 0.830  \\
56993 & 43.021 & 2.060  \\
56994 & 55.718 & 1.884  \\
56995 & 17.946 & 2.523  \\
56996 & 38.746 & 1.387  \\
56997 & 109.348 & 3.181  \\
56998 & 365.542 & 3.239  \\
56999 & 13.272 & 2.883  \\
57000 & 19.682 & 1.087  \\
57001 & 17.946 & 2.705  \\
57002 & 327.192 & 7.121  \\
57003 & 20.997 & 1.152  \\
57004 & 153.422 & 3.661  \\
57005 & 241.232 & 10.674  \\
57006 & 12.989 & 1.677  \\
57007 & 204.914 & 1.614  \\
57008 & 65.999 & 3.591  \\
57009 & 230.345 & 4.148  \\
57010 & 5.870 & 1.912  \\
57011 & 63.215 & 1.712  \\
57012 & 47.476 & 1.463  \\
57013 & 248.774 & 3.515  \\
57014 & 91.467 & 2.804  \\
57015 & 233.918 & 12.658  \\
57016 & 410.908 & 1.785  \\
57017 & 5.048 & 4.937  \\
57018 & 117.372 & 2.385  \\
57019 & 3.499 & 1.327  \\
57020 & 26.369 & 9.837  \\
57021 & 357.748 & 4.104  \\
57022 & 37.571 & 1.150  \\
57023 & 126.762 & 2.028  \\
57024 & 204.284 & 2.893  \\
57025 & 242.722 & 9.375  \\
57026 & 30.947 & 1.112  \\
57027 & 57.284 & 1.045  \\
57028 & 350.121 & 7.672  \\
57029 & 96.381 & 3.587  \\
57030 & 13.856 & 1.247  \\
57031 & 95.202 & 1.505  \\
57032 & 64.991 & 5.969  \\
57033 & 30.947 & 1.509  \\
57034 & 19.561 & 3.109  \\
57035 & 218.599 & 7.802  \\
57036 & 71.719 & 1.947  \\
57037 & 50.803 & 3.683  \\
57038 & 24.416 & 3.227  \\
57039 & 45.055 & 2.286  \\
57040 & 263.760 & 1.346  \\
57041 & 5.998 & 0.659  \\
57042 & 5.418 & 3.132  \\
57043 & 24.266 & 1.536  \\
57044 & 219.950 & 8.225  \\
57045 & 12.751 & 2.584  \\
57046 & 7.791 & 1.954  \\
57047 & 380.468 & 2.463  \\
57048 & 79.879 & 4.218  \\
57049 & 114.516 & 2.728  \\
57050 & 26.614 & 1.470  \\
57051 & 6.091 & 2.254  \\
57052 & 54.196 & 3.378  \\
57053 & 13.272 & 2.712  \\
57054 & 215.260 & 1.743  \\
57055 & 63.215 & 1.222  \\
57056 & 11.916 & 2.100  \\
57057 & 20.676 & 6.165  \\
57058 & 21.388 & 3.050  \\
57059 & 67.436 & 2.741  \\
57060 & 106.688 & 1.083  \\
57061 & 3.665 & 0.688  \\
57062 & 338.463 & 3.540  \\
57063 & 19.561 & 2.828  \\
57064 & 67.436 & 2.581  \\
57065 & 54.196 & 1.542  \\
57066 & 36.208 & 0.857  \\
57067 & 6.700 & 7.104  \\
57068 & 17.726 & 1.855  \\
57069 & 259.731 & 1.491  \\
57070 & 49.873 & 2.334  \\
57071 & 7.017 & 2.148  \\
57072 & 344.773 & 8.195  \\
57073 & 154.370 & 5.507  \\
57074 & 12.064 & 0.969  \\
57075 & 299.246 & 1.319  \\
57076 & 206.179 & 2.265  \\
57077 & 21.854 & 1.236  \\
57078 & 6.053 & 0.701  \\
57079 & 36.884 & 2.440  \\
57080 & 16.312 & 1.538  \\
57081 & 294.675 & 6.994  \\
57082 & 81.368 & 2.657  \\
57083 & 2.744 & 2.008  \\
57084 & 264.574 & 14.291  \\
57085 & 6.320 & 1.216  \\
57086 & 33.116 & 0.930  \\
57087 & 30.101 & 3.069  \\
57088 & 15.866 & 0.941  \\
57089 & 49.262 & 0.995  \\
57090 & 25.102 & 1.282  \\
57091 & 117.372 & 2.641  \\
57092 & 144.260 & 9.661  \\
57093 & 6.996 & 1.201  \\
57094 & 5.536 & 1.213  \\
57095 & 1.070 & 0.738  \\
57096 & 250.311 & 3.679  \\
57097 & 29.369 & 5.744  \\
57098 & 247.247 & 3.661  \\
57099 & 143.817 & 3.162  \\
57100 & 7.864 & 1.310  \\
57101 & 125.597 & 2.529  \\
57102 & 222.675 & 2.077  \\
57103 & 25.570 & 1.914  \\
57104 & 70.407 & 1.903  \\
57105 & 100.626 & 2.454  \\
57106 & 37.111 & 2.657  \\
57107 & 63.998 & 2.273  \\
57108 & 248.009 & 6.911  \\
57109 & 25.966 & 2.070  \\
57110 & 6.204 & 1.128  \\
57111 & 14.028 & 2.402  \\
57112 & 148.313 & 2.660  \\
57113 & 9.547 & 1.286  \\
57114 & 81.619 & 3.485  \\
57115 & 26.943 & 1.809  \\
57116 & 183.982 & 1.728  \\
57117 & 9.815 & 0.755  \\
57118 & 7.214 & 13.555  \\
57119 & 40.204 & 2.336  \\
57120 & 17.617 & 1.477  \\
57121 & 27.700 & 2.581  \\
57122 & 28.130 & 2.367  \\
57123 & 13.899 & 1.504  \\
57124 & 194.465 & 5.730  \\
57125 & 153.895 & 1.880  \\
57126 & 6.721 & 1.036  \\
57127 & 29.099 & 0.908  \\
57128 & 3.803 & 0.589  \\
57129 & 7.371 & 1.702  \\
57130 & 14.873 & 4.837  \\
57131 & 22.330 & 1.614  \\
57132 & 168.786 & 2.718  \\
57133 & 313.389 & 1.450  \\
57134 & 7.082 & 0.883  \\
57135 & 68.272 & 1.269  \\
57136 & 11.484 & 1.849  \\
57137 & 15.385 & 0.879  \\
57138 & 110.024 & 1.597  \\
57139 & 4.477 & 1.392  \\
57140 & 228.227 & 2.511  \\
57141 & 290.174 & 1.616  \\
57142 & 7.214 & 1.042  \\
57143 & 8.363 & 0.856  \\
57144 & 142.057 & 9.837  \\
57145 & 25.966 & 1.456  \\
57146 & 2.710 & 0.696  \\
57147 & 9.815 & 1.107  \\
57148 & 77.696 & 0.896  \\
57149 & 44.916 & 1.358  \\
57150 & 61.298 & 2.715  \\
57151 & 182.852 & 9.409  \\
57152 & 57.994 & 2.496  \\
57153 & 286.622 & 1.245  \\
57154 & 58.532 & 1.430  \\
57155 & 193.867 & 4.108  \\
57156 & 55.036 & 1.343  \\
57157 & 4.560 & 2.004  \\
57158 & 10.765 & 2.644  \\
57159 & 309.554 & 4.410  \\
57160 & 41.717 & 1.107  \\
57161 & 99.395 & 1.024  \\
57162 & 15.011 & 1.031  \\
57163 & 74.190 & 2.359  \\
57164 & 293.769 & 2.953  \\
57165 & 33.837 & 3.326  \\
57166 & 27.872 & 3.318  \\
57167 & 13.313 & 1.236  \\
57168 & 3.435 & 2.897  \\
57169 & 276.226 & 3.374  \\
57170 & 7.961 & 3.204  \\
57171 & 215.924 & 1.989  \\
57172 & 112.767 & 3.473  \\
57173 & 302.023 & 9.044  \\
57174 & 15.385 & 1.796  \\
57175 & 221.990 & 13.075  \\
57176 & 3.982 & 2.526  \\
57177 & 10.732 & 2.660  \\
57178 & 31.234 & 2.379  \\
57179 & 55.206 & 2.413  \\
57180 & 9.401 & 1.384  \\
57181 & 11.519 & 2.425  \\
57182 & 387.562 & 2.818  \\
57183 & 72.608 & 4.458  \\
57184 & 26.288 & 3.578  \\
57185 & 205.546 & 3.298  \\
57186 & 87.608 & 2.200  \\
57187 & 30.287 & 2.350  \\
57188 & 14.290 & 1.438  \\
57189 & 22.537 & 0.840  \\
57190 & 11.662 & 2.872  \\
57191 & 13.771 & 3.390  \\
57192 & 64.991 & 3.251  \\
57193 & 11.990 & 1.685  \\
57194 & 127.939 & 4.055  \\
57195 & 67.853 & 1.702  \\
57196 & 9.201 & 2.538  \\
57197 & 405.879 & 5.574  \\
57198 & 10.898 & 1.238  \\
57199 & 156.764 & 2.900  \\
57200 & 206.179 & 5.962  \\
57201 & 1.926 & 0.681  \\
57202 & 235.363 & 2.569  \\
57203 & 40.828 & 3.197  \\
57204 & 8.625 & 6.666  \\
57205 & 124.826 & 2.062  \\
57206 & 272.846 & 10.959  \\
57207 & 36.544 & 2.422  \\
57208 & 6.558 & 0.738  \\
57209 & 148.313 & 4.104  \\
57210 & 296.495 & 3.786  \\
57211 & 14.028 & 2.011  \\
57212 & 18.450 & 3.162  \\
57213 & 11.239 & 2.200  \\
57214 & 235.363 & 1.201  \\
57215 & 23.895 & 1.359  \\
57216 & 17.509 & 1.479  \\
57217 & 1.576 & 0.533  \\
57218 & 3.290 & 0.986  \\
57219 & 6.598 & 1.322  \\
57220 & 150.151 & 4.259  \\
57221 & 47.476 & 2.721  \\
57222 & 5.001 & 1.025  \\
57223 & 11.519 & 2.011  \\
57224 & 12.479 & 1.470  \\
57225 & 226.826 & 1.708  \\
57226 & 31.915 & 2.437  \\
57227 & 145.151 & 2.309  \\
57228 & 32.112 & 13.233  \\
57229 & 17.455 & 1.951  \\
57230 & 56.409 & 2.748  \\
57231 & 19.501 & 2.942  \\
57232 & 49.873 & 2.151  \\
57233 & 29.010 & 1.115  \\
57234 & 28.479 & 1.912  \\
57235 & 60.362 & 2.631  \\
57236 & 403.388 & 9.546  \\
57237 & 24.341 & 4.025  \\
57238 & 194.465 & 9.557  \\
57239 & 58.712 & 3.444  \\
57240 & 54.698 & 0.977  \\
57241 & 74.648 & 2.487  \\
57242 & 60.922 & 9.908  \\
57243 & 14.827 & 2.334  \\
57244 & 20.360 & 1.319  \\
57245 & 21.388 & 2.367  \\
57246 & 342.656 & 1.675  \\
57247 & 45.895 & 0.878  \\
57248 & 6.497 & 2.914  \\
57249 & 75.341 & 5.876  \\
57250 & 3.733 & 0.602  \\
57251 & 26.614 & 0.894  \\
57252 & 63.020 & 2.666  \\
57253 & 12.403 & 2.949  \\
57254 & 63.998 & 1.816  \\
57255 & 27.872 & 0.795  \\
57256 & 46.607 & 2.100  \\
57257 & 2.702 & 1.211  \\
57258 & 3.676 & 0.691  \\
57259 & 13.029 & 12.065  \\
57260 & 11.449 & 2.550  \\
57261 & 8.415 & 2.006  \\
57262 & 46.463 & 2.227  \\
57263 & 62.249 & 2.339  \\
57264 & 4.196 & 1.730  \\
57265 & 4.235 & 0.865  \\
57266 & 34.257 & 2.230  \\
57267 & 9.459 & 1.329  \\
57268 & 85.214 & 2.992  \\
57269 & 106.688 & 2.600  \\
57270 & 46.895 & 2.859  \\
57271 & 41.080 & 5.377  \\
57272 & 23.458 & 2.960  \\
57273 & 60.362 & 2.120  \\
57274 & 13.561 & 1.377  \\
57275 & 131.939 & 2.808  \\
57276 & 39.712 & 2.654  \\
57277 & 16.063 & 0.856  \\
57278 & 62.058 & 3.773  \\
57279 & 32.310 & 2.353  \\
57280 & 10.216 & 6.674  \\
57281 & 209.378 & 6.618  \\
57282 & 182.290 & 14.052  \\
57283 & 19.144 & 1.134  \\
57284 & 4.145 & 0.800  \\
57285 & 42.104 & 2.413  \\
57286 & 5.142 & 1.356  \\
57287 & 163.166 & 2.529  \\
57288 & 11.590 & 3.294  \\
57289 & 59.440 & 12.704  \\
57290 & 3.280 & 0.880  \\
57291 & 100.937 & 3.047  \\
57292 & 100.317 & 3.043  \\
57293 & 37.803 & 4.985  \\
57294 & 6.438 & 2.342  \\
57295 & 83.912 & 3.058  \\
57296 & 40.080 & 2.339  \\
57297 & 44.778 & 2.808  \\
57298 & 55.036 & 3.136  \\
57299 & 77.457 & 2.949  \\
57300 & 87.070 & 1.770  \\
57301 & 16.771 & 5.357  \\
57302 & 45.895 & 3.661  \\
57303 & 331.246 & 8.466  \\
57304 & 25.807 & 0.788  \\
57305 & 7.394 & 0.681  \\
57306 & 77.457 & 3.109  \\
57307 & 14.965 & 1.180  \\
57308 & 315.325 & 8.415  \\
57309 & 53.368 & 1.516  \\
57310 & 24.718 & 1.363  \\
57311 & 21.454 & 1.601  \\
57312 & 258.137 & 1.329  \\
57313 & 13.478 & 1.411  \\
57314 & 175.678 & 10.790  \\
57315 & 272.007 & 3.515  \\
57316 & 2.509 & 0.671  \\
57317 & 126.373 & 1.578  \\
57318 & 65.594 & 4.421  \\
57319 & 378.133 & 9.076  \\
57320 & 333.292 & 1.514  \\
57321 & 24.266 & 0.881  \\
57322 & 24.566 & 0.896  \\
57323 & 19.441 & 1.126  \\
57324 & 44.367 & 2.390  \\
57325 & 146.498 & 4.616  \\
57326 & 20.612 & 3.155  \\
57327 & 85.740 & 7.045  \\
57328 & 16.565 & 1.180  \\
57329 & 19.203 & 2.006  \\
57330 & 63.998 & 6.106  \\
57331 & 135.229 & 2.731  \\
57332 & 92.032 & 5.377  \\
57333 & 12.790 & 2.153  \\
57334 & 239.751 & 10.881  \\
57335 & 12.441 & 1.108  \\
57336 & 140.318 & 1.363  \\
57337 & 9.998 & 3.032  \\
57338 & 105.058 & 2.025  \\
57339 & 53.040 & 2.644  \\
57340 & 20.486 & 1.302  \\
57341 & 11.308 & 0.981  \\
57342 & 196.269 & 1.667  \\
57343 & 21.061 & 3.043  \\
57344 & 39.468 & 2.200  \\
57345 & 14.511 & 2.818  \\
57346 & 8.035 & 0.758  \\
57347 & 226.129 & 3.617  \\
57348 & 347.972 & 2.151  \\
57349 & 10.185 & 1.180  \\
57350 & 27.110 & 0.799  \\
57351 & 47.769 & 2.035  \\
57352 & 172.995 & 1.949  \\
57353 & 82.885 & 1.838  \\
57354 & 39.957 & 3.003  \\
57355 & 349.045 & 5.682  \\
57356 & 15.915 & 2.300  \\
57357 & 30.009 & 1.327  \\
57358 & 176.763 & 11.280  \\
57359 & 28.743 & 2.883  \\
57360 & 47.622 & 1.321  \\
57361 & 32.013 & 0.841  \\
57362 & 6.359 & 0.689  \\
57363 & 30.663 & 3.346  \\
57364 & 403.388 & 1.392  \\
57365 & 5.079 & 1.397  \\
57366 & 39.957 & 3.411  \\
57367 & 328.201 & 1.372  \\
57368 & 324.184 & 2.040  \\
57369 & 27.615 & 0.895  \\
57370 & 87.339 & 3.065  \\
57371 & 372.357 & 10.572  \\
57372 & 12.365 & 0.705  \\
57373 & 13.519 & 3.358  \\
57374 & 112.421 & 3.906  \\
57375 & 84.952 & 1.561  \\
57376 & 39.347 & 2.581  \\
57377 & 23.458 & 1.193  \\
57378 & 3.699 & 1.525  \\
57379 & 399.679 & 2.348  \\
57380 & 5.063 & 0.731  \\
57381 & 1.487 & 0.596  \\
57382 & 5.852 & 0.621  \\
57383 & 3.499 & 0.751  \\
57384 & 47.039 & 1.269  \\
57385 & 3.075 & 1.504  \\
57386 & 76.509 & 1.026  \\
57387 & 71.279 & 1.655  \\
57388 & 164.680 & 8.205  \\
57389 & 65.594 & 2.741  \\
57390 & 5.158 & 1.310  \\
57391 & 147.403 & 3.515  \\
57392 & 26.369 & 2.529  \\
57393 & 42.889 & 1.749  \\
57394 & 347.972 & 1.346  \\
57395 & 129.923 & 1.583  \\
57396 & 35.876 & 2.164  \\
57397 & 27.530 & 1.197  \\
57398 & 24.642 & 2.496  \\
57399 & 47.039 & 2.062  \\
57400 & 284.863 & 9.708  \\
57401 & 218.599 & 2.303  \\
57402 & 33.526 & 1.749  \\
57403 & 44.367 & 1.123  \\
57404 & 196.269 & 3.850  \\
57405 & 25.648 & 2.862  \\
57406 & 363.298 & 15.030  \\
57407 & 13.856 & 2.457  \\
57408 & 43.287 & 1.310  \\
57409 & 21.061 & 5.883  \\
57410 & 64.592 & 2.532  \\
57411 & 106.033 & 9.743  \\
57412 & 37.920 & 2.174  \\
57413 & 35.765 & 2.818  \\
57414 & 28.391 & 2.328  \\
57415 & 31.043 & 0.808  \\
57416 & 1.255 & 0.640  \\
57417 & 310.508 & 12.152  \\
57418 & 25.727 & 2.102  \\
57419 & 41.461 & 4.837  \\
57420 & 413.446 & 6.331  \\
57421 & 21.388 & 1.050  \\
57422 & 96.381 & 3.162  \\
57423 & 80.372 & 1.724  \\
57424 & 16.926 & 1.566  \\
57425 & 5.063 & 1.037  \\
57426 & 90.626 & 2.057  \\
57427 & 311.466 & 2.493  \\
57428 & 283.114 & 1.712  \\
57429 & 194.465 & 9.626  \\
57430 & 99.395 & 2.070  \\
57431 & 224.050 & 7.070  \\
57432 & 11.170 & 3.444  \\
57433 & 59.991 & 3.255  \\
57434 & 94.327 & 3.566  \\
57435 & 46.895 & 2.273  \\
57436 & 191.494 & 3.570  \\
57437 & 45.194 & 2.825  \\
57438 & 3.321 & 0.704  \\
57439 & 17.672 & 1.440  \\
57440 & 363.298 & 3.136  \\
57441 & 34.788 & 4.123  \\
57442 & 375.812 & 9.186  \\
57443 & 7.961 & 3.286  \\
57444 & 3.352 & 2.408  \\
57445 & 33.116 & 1.368  \\
57446 & 211.972 & 1.855  \\
57447 & 4.546 & 0.672  \\
57448 & 119.929 & 3.818  \\
57449 & 208.092 & 8.547  \\
57450 & 80.869 & 1.597  \\
57451 & 1.740 & 1.457  \\
57452 & 216.590 & 2.907  \\
57453 & 172.995 & 3.814  \\
57454 & 181.171 & 11.949  \\
57455 & 21.257 & 2.859  \\
57456 & 26.127 & 2.254  \\
57457 & 39.105 & 5.249  \\
57458 & 230.345 & 10.040  \\
57459 & 4.477 & 2.270  \\
57460 & 30.852 & 2.584  \\
57461 & 8.085 & 2.529  \\
57462 & 12.289 & 2.578  \\
57463 & 29.010 & 0.797  \\
57464 & 21.126 & 0.872  \\
57465 & 124.060 & 3.330  \\
57466 & 143.375 & 2.814  \\
57467 & 317.273 & 1.430  \\
57468 & 284.863 & 2.092  \\
57469 & 193.271 & 2.411  \\
57470 & 203.030 & 10.052  \\
57471 & 137.326 & 2.416  \\
57472 & 57.460 & 2.345  \\
57473 & 74.418 & 2.248  \\
57474 & 41.207 & 2.454  \\
57475 & 275.377 & 8.818  \\
57476 & 40.828 & 2.008  \\
57477 & 10.122 & 2.256  \\
57478 & 56.932 & 2.538  \\
57479 & 55.547 & 2.721  \\
57480 & 63.998 & 1.449  \\
57481 & 54.867 & 2.838  \\
57482 & 6.763 & 3.431  \\
57483 & 4.805 & 2.784  \\
57484 & 4.057 & 2.935  \\
57485 & 94.617 & 2.419  \\
57486 & 10.153 & 1.018  \\
57487 & 43.287 & 2.814  \\
57488 & 148.313 & 2.317  \\
57489 & 102.502 & 2.666  \\
57490 & 79.634 & 1.760  \\
57491 & 82.377 & 4.173  \\
57492 & 27.615 & 2.526  \\
57493 & 5.536 & 0.945  \\
57494 & 29.917 & 1.377  \\
57495 & 5.254 & 0.720  \\
57496 & 28.391 & 1.442  \\
57497 & 82.123 & 1.204  \\
57498 & 17.617 & 2.227  \\
57499 & 5.762 & 0.876  \\
57500 & 23.028 & 0.916  \\
57501 & 214.599 & 2.120  \\
57502 & 9.488 & 8.713  \\
57503 & 248.774 & 1.860  \\
57504 & 99.701 & 2.784  \\
57505 & 79.879 & 9.979  \\
57506 & 2.865 & 4.555  \\
57507 & 94.327 & 6.121  \\
57508 & 140.318 & 2.852  \\
57509 & 9.695 & 0.955  \\
57510 & 149.690 & 3.136  \\
57511 & 3.510 & 1.141  \\
57512 & 3.220 & 1.017  \\
57513 & 119.929 & 5.594  \\
57514 & 33.837 & 2.246  \\
57515 & 85.477 & 2.457  \\
57516 & 15.480 & 6.005  \\
57517 & 391.158 & 1.247  \\
57518 & 101.873 & 2.818  \\
57519 & 5.158 & 1.392  \\
57520 & 107.678 & 2.808  \\
57521 & 1.794 & 0.784  \\
57522 & 261.335 & 9.872  \\
57523 & 22.399 & 10.259  \\
57524 & 267.028 & 2.801  \\
57525 & 16.262 & 5.338  \\
57526 & 11.990 & 1.695  \\
57527 & 354.459 & 1.880  \\
57528 & 375.812 & 1.359  \\
57529 & 100.937 & 1.975  \\
57530 & 25.966 & 1.442  \\
57531 & 21.257 & 2.227  \\
57532 & 2.145 & 0.611  \\
57533 & 212.626 & 3.958  \\
57534 & 47.476 & 13.265  \\
57535 & 4.703 & 1.181  \\
57536 & 16.822 & 2.628  \\
57537 & 32.610 & 0.813  \\
57538 & 98.785 & 1.926  \\
57539 & 14.782 & 0.977  \\
57540 & 14.115 & 2.619  \\
57541 & 33.014 & 2.402  \\
57542 & 156.283 & 1.849  \\
57543 & 22.262 & 0.785  \\
57544 & 8.894 & 1.442  \\
57545 & 14.334 & 0.854  \\
57546 & 6.517 & 1.203  \\
57547 & 251.857 & 3.220  \\
57548 & 278.789 & 1.266  \\
57549 & 13.645 & 1.145  \\
57550 & 5.418 & 5.051  \\
57551 & 13.519 & 3.095  \\
57552 & 76.274 & 3.814  \\
57553 & 3.489 & 1.238  \\
57554 & 122.165 & 3.549  \\
57555 & 100.317 & 5.003  \\
57556 & 6.910 & 2.161  \\
57557 & 42.889 & 4.616  \\
57558 & 83.141 & 2.550  \\
57559 & 195.064 & 5.039  \\
57560 & 13.856 & 1.220  \\
57561 & 15.769 & 1.502  \\
57562 & 131.533 & 2.754  \\
57563 & 76.982 & 2.547  \\
57564 & 4.248 & 11.708  \\
57565 & 179.505 & 6.911  \\
57566 & 68.694 & 2.100  \\
57567 & 45.473 & 2.037  \\
57568 & 13.899 & 0.967  \\
57569 & 225.434 & 3.523  \\
57570 & 44.916 & 2.535  \\
57571 & 108.010 & 2.628  \\
57572 & 183.416 & 1.282  \\
57573 & 365.542 & 1.758  \\
57574 & 7.791 & 0.935  \\
57575 & 7.696 & 3.204  \\
57576 & 10.248 & 1.161  \\
57577 & 24.341 & 1.187  \\
57578 & 266.208 & 1.292  \\
57579 & 19.501 & 1.251  \\
57580 & 15.964 & 2.065  \\
57581 & 14.028 & 0.913  \\
57582 & 181.171 & 4.011  \\
57583 & 276.226 & 2.622  \\
57584 & 90.626 & 1.794  \\
57585 & 17.726 & 2.166  \\
57586 & 217.258 & 1.779  \\
57587 & 55.036 & 9.022  \\
57588 & 2.035 & 1.475  \\
57589 & 8.185 & 0.742  \\
57590 & 92.886 & 1.533  \\
57591 & 27.110 & 8.395  \\
57592 & 2.991 & 0.961  \\
57593 & 5.979 & 1.387  \\
57594 & 112.421 & 1.992  \\
57595 & 9.116 & 1.745  \\
57596 & 226.129 & 1.930  \\
57597 & 26.532 & 1.425  \\
57598 & 45.194 & 1.663  \\
57599 & 214.599 & 9.813  \\
57600 & 21.454 & 2.156  \\
57601 & 75.806 & 3.262  \\
57602 & 10.153 & 2.794  \\
57603 & 187.412 & 1.608  \\
57604 & 74.648 & 2.295  \\
57605 & 180.059 & 1.308  \\
57606 & 10.122 & 1.054  \\
57607 & 21.653 & 9.330  \\
57608 & 19.027 & 1.404  \\
57609 & 111.045 & 2.563  \\
57610 & 1.407 & 1.181  \\
57611 & 7.672 & 0.760  \\
57612 & 16.719 & 1.540  \\
57613 & 115.224 & 3.639  \\
57614 & 4.732 & 3.460  \\
57615 & 26.207 & 1.762  \\
57616 & 2.685 & 0.794  \\
57617 & 14.736 & 2.192  \\
57618 & 124.060 & 2.686  \\
57619 & 199.928 & 12.689  \\
57620 & 17.617 & 0.761  \\
57621 & 18.794 & 3.050  \\
57622 & 8.060 & 1.163  \\
57623 & 80.125 & 0.940  \\
57624 & 8.085 & 1.449  \\
57625 & 9.372 & 0.711  \\
57626 & 50.491 & 0.963  \\
57627 & 27.786 & 2.278  \\
57628 & 17.836 & 1.082  \\
57629 & 24.266 & 2.376  \\
57630 & 4.248 & 1.318  \\
57631 & 6.742 & 2.768  \\
57632 & 131.533 & 11.708  \\
57633 & 26.288 & 2.581  \\
57634 & 20.111 & 1.253  \\
57635 & 248.009 & 1.601  \\
57636 & 3.850 & 1.377  \\
57637 & 378.133 & 3.072  \\
57638 & 21.388 & 1.921  \\
57639 & 15.915 & 1.505  \\
57640 & 76.274 & 2.067  \\
57641 & 4.574 & 0.714  \\
57642 & 11.734 & 1.641  \\
57643 & 12.595 & 0.807  \\
57644 & 24.117 & 2.731  \\
57645 & 21.989 & 3.374  \\
57646 & 21.520 & 2.362  \\
57647 & 10.699 & 2.396  \\
57648 & 8.840 & 0.739  \\
57649 & 11.343 & 3.174  \\
57650 & 47.330 & 2.676  \\
57651 & 24.566 & 0.891  \\
57652 & 9.032 & 2.314  \\
57653 & 4.314 & 1.191  \\
57654 & 3.393 & 1.659  \\
57655 & 33.526 & 3.423  \\
57656 & 128.333 & 8.195  \\
57657 & 153.422 & 1.683  \\
57658 & 9.229 & 2.289  \\
57659 & 50.027 & 2.256  \\
57660 & 38.985 & 13.571  \\
57661 & 215.924 & 8.127  \\
57662 & 11.033 & 1.272  \\
57663 & 123.679 & 1.651  \\
57664 & 52.715 & 2.408  \\
57665 & 53.368 & 3.083  \\
57666 & 25.966 & 0.815  \\
57667 & 5.519 & 1.724  \\
57668 & 10.898 & 1.377  \\
57669 & 33.837 & 3.132  \\
57670 & 67.229 & 2.670  \\
57671 & 1.718 & 0.774  \\
57672 & 32.510 & 2.145  \\
57673 & 6.910 & 0.691  \\
57674 & 6.846 & 0.790  \\
57675 & 18.736 & 1.442  \\
57676 & 79.389 & 1.086  \\
57677 & 9.372 & 3.282  \\
57678 & 50.181 & 6.861  \\
57679 & 343.713 & 6.262  \\
57680 & 6.091 & 0.639  \\
57681 & 8.085 & 0.990  \\
57682 & 77.457 & 2.169  \\
57683 & 46.321 & 2.774  \\
57684 & 231.768 & 3.600  \\
57685 & 169.829 & 1.762  \\
57686 & 33.733 & 1.542  \\
57687 & 23.099 & 7.589  \\
57688 & 11.170 & 2.243  \\
57689 & 23.458 & 3.139  \\
57690 & 11.916 & 1.903  \\
57691 & 144.260 & 4.158  \\
57692 & 38.985 & 2.508  \\
57693 & 35.437 & 1.800  \\
57694 & 12.138 & 1.384  \\
57695 & 10.535 & 2.353  \\
57696 & 31.138 & 1.318  \\
57697 & 128.729 & 1.610  \\
57698 & 182.852 & 1.546  \\
57699 & 155.323 & 3.460  \\
57700 & 30.009 & 1.737  \\
57701 & 6.418 & 17.569  \\
57702 & 2.456 & 23.779  \\
57703 & 40.204 & 2.133  \\
57704 & 8.135 & 3.124  \\
57705 & 84.691 & 1.102  \\
57706 & 181.730 & 8.195  \\
57707 & 16.262 & 2.262  \\
57708 & 172.463 & 3.874  \\
57709 & 206.815 & 13.233  \\
57710 & 151.544 & 11.212  \\
57711 & 129.923 & 2.526  \\
57712 & 19.926 & 0.781  \\
57713 & 167.750 & 3.054  \\
57714 & 7.649 & 1.014  \\
57715 & 28.391 & 4.774  \\
57716 & 18.001 & 4.931  \\
57717 & 17.083 & 0.930  \\
57718 & 75.573 & 3.106  \\
57719 & 4.328 & 1.152  \\
57720 & 154.846 & 4.347  \\
57721 & 119.193 & 1.009  \\
57722 & 226.129 & 9.263  \\
57723 & 15.433 & 2.198  \\
57724 & 9.201 & 0.669  \\
57725 & 310.508 & 2.942  \\
57726 & 50.181 & 4.153  \\
57727 & 97.276 & 3.076  \\
57728 & 4.120 & 2.725  \\
57729 & 71.279 & 1.524  \\
57730 & 325.184 & 2.883  \\
57731 & 16.565 & 2.092  \\
57732 & 112.767 & 4.011  \\
57733 & 4.435 & 0.825  \\
57734 & 38.627 & 5.063  \\
57735 & 12.138 & 2.067  \\
57736 & 75.573 & 1.743  \\
57737 & 14.691 & 0.862  \\
57738 & 7.192 & 1.214  \\
57739 & 294.675 & 1.449  \\
57740 & 248.774 & 8.903  \\
57741 & 36.544 & 2.256  \\
57742 & 7.440 & 0.687  \\
57743 & 283.114 & 11.471  \\
57744 & 165.188 & 10.052  \\
57745 & 45.895 & 0.903  \\
57746 & 2.936 & 0.753  \\
57747 & 58.172 & 1.313  \\
57748 & 2.927 & 3.906  \\
57749 & 16.668 & 0.723  \\
57750 & 297.409 & 10.234  \\
57751 & 386.370 & 1.747  \\
57752 & 9.201 & 2.575  \\
57753 & 3.301 & 2.425  \\
57754 & 47.330 & 3.435  \\
57755 & 13.687 & 2.033  \\
57756 & 61.298 & 2.893  \\
57757 & 14.965 & 2.251  \\
57758 & 42.757 & 1.026  \\
57759 & 255.764 & 1.484  \\
57760 & 174.063 & 3.648  \\
57761 & 17.402 & 2.588  \\
57762 & 171.933 & 1.792  \\
57763 & 10.765 & 1.168  \\
57764 & 24.191 & 1.464  \\
57765 & 159.687 & 2.897  \\
57766 & 58.172 & 2.004  \\
57767 & 100.937 & 1.987  \\
57768 & 1.646 & 0.714  \\
57769 & 12.712 & 2.628  \\
57770 & 254.977 & 1.324  \\
57771 & 113.814 & 1.024  \\
57772 & 13.436 & 3.925  \\
57773 & 43.959 & 2.638  \\
57774 & 46.607 & 1.244  \\
57775 & 28.832 & 2.246  \\
57776 & 8.894 & 1.078  \\
57777 & 10.311 & 2.469  \\
57778 & 1.956 & 0.581  \\
57779 & 88.694 & 3.243  \\
57780 & 10.732 & 2.505  \\
57781 & 18.621 & 2.855  \\
57782 & 40.577 & 2.230  \\
57783 & 84.171 & 2.900  \\
57784 & 302.954 & 2.914  \\
57785 & 344.773 & 2.411  \\
57786 & 7.816 & 2.550  \\
57787 & 20.932 & 1.551  \\
57788 & 1.398 & 1.661  \\
57789 & 71.279 & 2.240  \\
57790 & 37.687 & 2.563  \\
57791 & 20.868 & 3.132  \\
57792 & 8.785 & 2.362  \\
57793 & 17.617 & 2.673  \\
57794 & 14.646 & 0.743  \\
57795 & 59.257 & 1.982  \\
57796 & 69.331 & 0.933  \\
57797 & 5.674 & 3.544  \\
57798 & 57.108 & 1.124  \\
57799 & 2.596 & 16.133  \\
57800 & 1.070 & 0.737  \\
57801 & 207.453 & 8.166  \\
57802 & 115.935 & 2.798  \\
57803 & 14.115 & 1.077  \\
57804 & 34.362 & 1.730  \\
57805 & 65.999 & 2.379  \\
57806 & 29.551 & 2.777  \\
57807 & 21.454 & 1.127  \\
57808 & 4.986 & 2.689  \\
57809 & 10.699 & 1.259  \\
57810 & 5.401 & 0.965  \\
57811 & 11.990 & 2.033  \\
57812 & 11.879 & 2.295  \\
57813 & 34.257 & 2.200  \\
57814 & 20.298 & 0.837  \\
57815 & 23.458 & 2.030  \\
57816 & 1.606 & 14.154  \\
57817 & 143.817 & 3.231  \\
57818 & 63.998 & 4.025  \\
57819 & 103.136 & 1.587  \\
57820 & 1.811 & 1.009  \\
57821 & 214.599 & 3.489  \\
57822 & 150.151 & 1.369  \\
57823 & 25.570 & 10.124  \\
57824 & 82.377 & 1.871  \\
57825 & 8.519 & 2.145  \\
57826 & 26.532 & 1.880  \\
57827 & 364.418 & 1.348  \\
57828 & 88.149 & 2.781  \\
57829 & 92.886 & 1.585  \\
57830 & 13.069 & 7.286  \\
57831 & 7.720 & 0.782  \\
57832 & 4.490 & 1.053  \\
57833 & 6.339 & 0.972  \\
57834 & 194.465 & 2.254  \\
57835 & 23.969 & 11.610  \\
57836 & 14.158 & 1.130  \\
57837 & 9.906 & 0.672  \\
57838 & 112.767 & 2.243  \\
57839 & 11.136 & 2.008  \\
57840 & 324.184 & 3.212  \\
57841 & 12.989 & 1.842  \\
57842 & 223.362 & 3.358  \\
57843 & 107.347 & 1.683  \\
57844 & 27.277 & 2.018  \\
57845 & 45.333 & 1.824  \\
57846 & 83.654 & 4.919  \\
57847 & 41.589 & 2.097  \\
57848 & 90.070 & 1.858  \\
57849 & 20.486 & 1.159  \\
57850 & 53.863 & 2.761  \\
57851 & 22.747 & 2.900  \\
57852 & 206.815 & 2.275  \\
57853 & 62.058 & 1.137  \\
57854 & 16.771 & 1.013  \\
57855 & 17.781 & 0.794  \\
57856 & 25.179 & 2.859  \\
57857 & 19.988 & 2.087  \\
57858 & 136.483 & 6.877  \\
57859 & 68.062 & 2.563  \\
57860 & 27.446 & 2.158  \\
57861 & 7.259 & 1.180  \\
57862 & 17.348 & 2.042  \\
57863 & 15.433 & 1.401  \\
57864 & 94.617 & 1.248  \\
57865 & 12.101 & 2.946  \\
57866 & 30.381 & 1.956  \\
57867 & 15.433 & 0.832  \\
57868 & 174.600 & 2.523  \\
57869 & 9.937 & 1.745  \\
57870 & 20.173 & 2.057  \\
57871 & 120.299 & 3.692  \\
57872 & 35.219 & 1.716  \\
57873 & 154.846 & 3.255  \\
57874 & 10.798 & 0.956  \\
57875 & 3.958 & 1.183  \\
57876 & 24.191 & 0.990  \\
57877 & 26.778 & 2.848  \\
57878 & 383.999 & 1.851  \\
57879 & 138.175 & 2.502  \\
57880 & 10.471 & 2.393  \\
57881 & 22.399 & 1.747  \\
57882 & 54.363 & 1.445  \\
57883 & 9.372 & 0.690  \\
57884 & 39.226 & 14.222  \\
57885 & 176.763 & 2.663  \\
57886 & 9.547 & 1.167  \\
57887 & 207.453 & 3.132  \\
57888 & 10.153 & 1.055  \\
57889 & 154.846 & 2.120  \\
57890 & 148.313 & 5.792  \\
57891 & 69.974 & 2.663  \\
57892 & 1.442 & 1.131  \\
57893 & 40.828 & 0.881  \\
57894 & 203.030 & 2.801  \\
57895 & 4.044 & 1.289  \\
57896 & 67.436 & 1.977  \\
57897 & 88.967 & 2.705  \\
57898 & 94.037 & 3.065  \\
57899 & 198.090 & 1.663  \\
57900 & 6.953 & 6.571  \\
57901 & 313.389 & 1.350  \\
57902 & 211.972 & 5.813  \\
57903 & 8.261 & 1.413  \\
57904 & 105.707 & 2.256  \\
57905 & 270.337 & 2.292  \\
57906 & 113.115 & 2.981  \\
57907 & 208.092 & 3.124  \\
57908 & 31.524 & 1.245  \\
57909 & 3.383 & 1.361  \\
57910 & 76.745 & 1.279  \\
57911 & 59.075 & 0.874  \\
57912 & 25.491 & 2.457  \\
57913 & 51.116 & 2.275  \\
57914 & 57.994 & 2.942  \\
57915 & 118.826 & 1.384  \\
57916 & 142.934 & 1.809  \\
57917 & 21.388 & 2.842  \\
57918 & 302.954 & 3.370  \\
57919 & 8.160 & 0.845  \\
57920 & 19.804 & 3.058  \\
57921 & 9.636 & 1.058  \\
57922 & 19.263 & 3.162  \\
57923 & 4.158 & 1.831  \\
57924 & 5.998 & 0.883  \\
57925 & 44.778 & 2.496  \\
57926 & 234.640 & 1.447  \\
57927 & 370.071 & 1.996  \\
57928 & 59.257 & 1.119  \\
57929 & 21.787 & 2.011  \\
57930 & 41.717 & 2.641  \\
57931 & 68.272 & 2.028  \\
57932 & 5.126 & 2.529  \\
57933 & 24.566 & 2.107  \\
57934 & 14.334 & 1.184  \\
57935 & 3.620 & 3.494  \\
57936 & 244.221 & 2.811  \\
57937 & 37.571 & 1.459  \\
57938 & 239.751 & 2.838  \\
57939 & 6.262 & 2.143  \\
57940 & 2.830 & 2.953  \\
57941 & 213.281 & 2.842  \\
57942 & 0.949 & 0.802  \\
57943 & 141.620 & 1.691  \\
57944 & 60.734 & 1.498  \\
57945 & 150.151 & 2.297  \\
57946 & 3.745 & 0.863  \\
57947 & 11.916 & 0.922  \\
57948 & 263.760 & 6.407  \\
57949 & 5.553 & 0.904  \\
57950 & 326.186 & 3.286  \\
57951 & 9.372 & 1.061  \\
57952 & 14.202 & 2.328  \\
57953 & 14.511 & 1.546  \\
57954 & 18.910 & 1.366  \\
57955 & 4.645 & 1.226  \\
57956 & 347.972 & 5.764  \\
57957 & 6.128 & 2.322  \\
57958 & 45.055 & 3.427  \\
57959 & 49.262 & 2.419  \\
57960 & 25.648 & 2.520  \\
57961 & 7.463 & 0.755  \\
57962 & 31.621 & 2.434  \\
57963 & 8.598 & 0.855  \\
57964 & 7.509 & 2.107  \\
57965 & 114.164 & 2.127  \\
57966 & 168.786 & 6.041  \\
57967 & 293.769 & 1.529  \\
57968 & 15.057 & 1.564  \\
57969 & 4.880 & 0.648  \\
57970 & 11.843 & 0.826  \\
57971 & 277.078 & 3.954  \\
57972 & 45.194 & 3.390  \\
57973 & 7.214 & 1.095  \\
57974 & 2.288 & 0.649  \\
57975 & 15.866 & 2.376  \\
57976 & 18.910 & 0.905  \\
57977 & 3.414 & 0.795  \\
57978 & 22.887 & 1.593  \\
57979 & 5.174 & 0.657  \\
57980 & 29.917 & 0.977  \\
57981 & 77.936 & 3.768  \\
57982 & 3.803 & 0.573  \\
57983 & 9.845 & 1.762  \\
57984 & 17.509 & 3.670  \\
57985 & 31.524 & 1.538  \\
57986 & 236.089 & 1.354  \\
57987 & 9.998 & 0.701  \\
57988 & 5.385 & 0.633  \\
57989 & 3.532 & 2.440  \\
57990 & 74.878 & 1.214  \\
57991 & 83.654 & 2.460  \\
57992 & 284.863 & 4.768  \\
57993 & 302.023 & 1.677  \\
57994 & 9.343 & 1.250  \\
57995 & 20.549 & 2.622  \\
57996 & 43.959 & 1.024  \\
57997 & 9.998 & 1.457  \\
57998 & 75.806 & 1.940  \\
57999 & 15.104 & 2.256  \\
58000 & 1.510 & 1.277  \\
58001 & 15.672 & 2.845  \\
58002 & 39.834 & 2.647  \\
58003 & 17.726 & 1.208  \\
58004 & 45.895 & 0.831  \\
58005 & 30.568 & 0.985  \\
58006 & 224.741 & 3.117  \\
58007 & 141.620 & 3.212  \\
58008 & 235.363 & 2.791  \\
58009 & 8.922 & 2.334  \\
58010 & 5.588 & 1.283  \\
58011 & 353.370 & 3.121  \\
58012 & 39.957 & 1.257  \\
58013 & 260.532 & 2.794  \\
58014 & 178.954 & 13.968  \\
58015 & 15.244 & 0.845  \\
58016 & 37.687 & 2.179  \\
58017 & 40.204 & 1.173  \\
58018 & 15.915 & 1.431  \\
58019 & 52.230 & 1.254  \\
58020 & 108.010 & 1.984  \\
58021 & 8.441 & 3.200  \\
58022 & 2.360 & 1.220  \\
58023 & 208.092 & 3.185  \\
58024 & 36.097 & 1.994  \\
58025 & 8.389 & 2.238  \\
58026 & 53.204 & 2.030  \\
58027 & 175.678 & 3.394  \\
58028 & 8.493 & 1.869  \\
58029 & 9.665 & 2.060  \\
58030 & 63.801 & 3.087  \\
58031 & 30.757 & 2.192  \\
58032 & 5.709 & 3.362  \\
58033 & 58.712 & 5.435  \\
58034 & 10.091 & 0.992  \\
58035 & 11.555 & 3.136  \\
58036 & 32.013 & 2.431  \\
58037 & 9.937 & 1.241  \\
58038 & 14.646 & 4.979  \\
58039 & 11.698 & 2.644  \\
58040 & 9.967 & 2.156  \\
58041 & 6.825 & 1.764  \\
58042 & 24.947 & 3.814  \\
58043 & 13.436 & 1.561  \\
58044 & 0.839 & 0.516  \\
58045 & 43.154 & 2.211  \\
58046 & 294.675 & 3.061  \\
58047 & 297.409 & 2.080  \\
58048 & 109.686 & 1.259  \\
58049 & 45.194 & 2.939  \\
58050 & 340.553 & 2.777  \\
58051 & 34.257 & 1.840  \\
58052 & 73.962 & 4.961  \\
58053 & 115.935 & 3.362  \\
58054 & 10.248 & 0.833  \\
58055 & 110.024 & 4.168  \\
58056 & 21.454 & 11.554  \\
58057 & 2.494 & 1.500  \\
58058 & 10.311 & 3.139  \\
58059 & 3.352 & 1.663  \\
58060 & 29.551 & 2.382  \\
58061 & 382.818 & 3.489  \\
58062 & 170.352 & 1.310  \\
58063 & 51.432 & 1.858  \\
58064 & 16.014 & 0.803  \\
58065 & 40.702 & 2.339  \\
58066 & 398.451 & 15.139  \\
58067 & 34.362 & 2.616  \\
58068 & 26.943 & 2.529  \\
58069 & 248.774 & 2.080  \\
58070 & 116.293 & 2.566  \\
58071 & 14.601 & 2.523  \\
58072 & 77.936 & 2.463  \\
58073 & 33.526 & 1.457  \\
58074 & 163.669 & 8.364  \\
58075 & 6.438 & 1.313  \\
58076 & 44.916 & 2.300  \\
58077 & 61.867 & 1.115  \\
58078 & 25.570 & 0.780  \\
58079 & 222.675 & 7.155  \\
58080 & 44.230 & 1.374  \\
58081 & 2.900 & 1.587  \\
58082 & 20.486 & 2.275  \\
58083 & 90.070 & 1.798  \\
58084 & 9.937 & 1.745  \\
58085 & 281.376 & 8.255  \\
58086 & 18.736 & 1.568  \\
58087 & 178.404 & 2.166  \\
58088 & 14.646 & 3.674  \\
58089 & 64.195 & 2.284  \\
58090 & 111.045 & 5.820  \\
58091 & 117.372 & 4.955  \\
58092 & 9.547 & 3.061  \\
58093 & 80.372 & 2.657  \\
58094 & 364.418 & 6.469  \\
58095 & 120.299 & 1.968  \\
58096 & 2.891 & 0.747  \\
58097 & 34.468 & 2.107  \\
58098 & 9.876 & 1.608  \\
58099 & 96.977 & 1.040  \\
58100 & 6.659 & 0.852  \\
58101 & 295.584 & 1.201  \\
58102 & 11.102 & 1.078  \\
58103 & 26.450 & 0.864  \\
58104 & 17.295 & 0.957  \\
58105 & 55.206 & 1.402  \\
58106 & 2.982 & 1.710  \\
58107 & 48.960 & 1.123  \\
58108 & 70.407 & 1.792  \\
58109 & 49.262 & 1.563  \\
58110 & 12.909 & 2.016  \\
58111 & 5.816 & 1.671  \\
58112 & 164.680 & 2.382  \\
58113 & 3.756 & 0.612  \\
58114 & 4.574 & 1.251  \\
58115 & 8.678 & 3.523  \\
58116 & 315.325 & 1.916  \\
58117 & 358.851 & 9.286  \\
58118 & 13.029 & 0.796  \\
58119 & 47.476 & 2.431  \\
58120 & 64.791 & 2.379  \\
58121 & 209.378 & 4.638  \\
58122 & 35.111 & 1.447  \\
58123 & 9.201 & 0.747  \\
58124 & 138.601 & 2.102  \\
58125 & 2.267 & 1.593  \\
58126 & 35.437 & 1.051  \\
58127 & 29.825 & 2.262  \\
58128 & 215.260 & 4.229  \\
58129 & 6.053 & 3.827  \\
58130 & 58.532 & 2.200  \\
58131 & 266.208 & 3.334  \\
58132 & 31.331 & 2.198  \\
58133 & 19.501 & 2.932  \\
58134 & 18.337 & 0.891  \\
58135 & 33.942 & 1.283  \\
58136 & 67.229 & 3.527  \\
58137 & 198.090 & 2.921  \\
58138 & 11.067 & 0.905  \\
58139 & 10.932 & 2.248  \\
58140 & 32.510 & 1.104  \\
58141 & 6.281 & 6.555  \\
58142 & 106.360 & 3.741  \\
58143 & 145.151 & 8.068  \\
58144 & 6.868 & 1.891  \\
58145 & 3.710 & 0.920  \\
58146 & 250.311 & 2.219  \\
58147 & 9.876 & 15.525  \\
58148 & 5.502 & 1.322  \\
58149 & 40.577 & 3.334  \\
58150 & 15.385 & 2.057  \\
58151 & 5.468 & 0.813  \\
58152 & 14.827 & 1.963  \\
58153 & 4.746 & 1.266  \\
58154 & 10.831 & 0.747  \\
58155 & 101.873 & 9.076  \\
58156 & 171.933 & 1.193  \\
58157 & 114.870 & 1.634  \\
58158 & 3.132 & 1.313  \\
58159 & 73.056 & 2.505  \\
58160 & 20.486 & 0.753  \\
58161 & 112.767 & 2.581  \\
58162 & 4.196 & 1.369  \\
58163 & 6.996 & 0.681  \\
58164 & 400.911 & 1.887  \\
58165 & 18.393 & 2.211  \\
58166 & 46.321 & 0.835  \\
58167 & 65.999 & 3.444  \\
58168 & 65.392 & 0.926  \\
58169 & 18.621 & 1.073  \\
58170 & 23.386 & 1.835  \\
58171 & 11.879 & 1.299  \\
58172 & 110.363 & 5.507  \\
58173 & 283.987 & 1.471  \\
58174 & 44.367 & 2.550  \\
58175 & 9.876 & 1.397  \\
58176 & 87.878 & 1.645  \\
58177 & 31.234 & 2.158  \\
58178 & 100.009 & 2.971  \\
58179 & 205.546 & 1.540  \\
58180 & 18.224 & 2.425  \\
58181 & 3.609 & 1.283  \\
58182 & 55.376 & 2.511  \\
58183 & 164.680 & 7.544  \\
58184 & 13.395 & 3.911  \\
58185 & 17.836 & 1.566  \\
58186 & 17.672 & 1.509  \\
58187 & 1.968 & 1.743  \\
58188 & 8.625 & 2.320  \\
58189 & 180.614 & 4.244  \\
58190 & 17.836 & 0.873  \\
58191 & 27.361 & 2.045  \\
58192 & 15.624 & 0.778  \\
58193 & 22.399 & 2.478  \\
58194 & 80.620 & 1.616  \\
58195 & 78.176 & 5.567  \\
58196 & 2.382 & 0.703  \\
58197 & 48.361 & 1.239  \\
58198 & 39.834 & 2.221  \\
58199 & 107.678 & 2.151  \\
58200 & 18.280 & 2.408  \\
58201 & 35.003 & 1.148  \\
58202 & 8.363 & 1.507  \\
58203 & 56.583 & 2.481  \\
58204 & 7.672 & 0.762  \\
58205 & 6.783 & 1.706  \\
58206 & 226.129 & 9.615  \\
58207 & 368.933 & 1.557  \\
58208 & 176.763 & 4.001  \\
58209 & 4.776 & 2.622  \\
58210 & 42.104 & 3.274  \\
58211 & 3.123 & 12.447  \\
58212 & 326.186 & 4.059  \\
58213 & 25.102 & 2.434  \\
58214 & 153.422 & 1.954  \\
58215 & 237.547 & 5.771  \\
58216 & 139.887 & 1.430  \\
58217 & 57.994 & 1.972  \\
58218 & 99.395 & 2.578  \\
58219 & 212.626 & 3.515  \\
58220 & 30.757 & 2.572  \\
58221 & 42.757 & 4.431  \\
58222 & 2.345 & 0.582  \\
58223 & 3.922 & 1.250  \\
58224 & 21.720 & 1.276  \\
58225 & 8.085 & 1.143  \\
58226 & 35.003 & 1.019  \\
58227 & 75.806 & 1.076  \\
58228 & 6.072 & 1.663  \\
58229 & 274.531 & 1.498  \\
58230 & 181.171 & 1.940  \\
58231 & 9.286 & 1.522  \\
58232 & 6.418 & 2.609  \\
58233 & 4.532 & 1.581  \\
58234 & 233.918 & 3.477  \\
58235 & 405.879 & 1.626  \\
58236 & 301.094 & 8.829  \\
58237 & 178.954 & 1.500  \\
58238 & 14.246 & 2.016  \\
58239 & 155.323 & 5.094  \\
58240 & 43.824 & 14.002  \\
58241 & 210.671 & 13.985  \\
58242 & 383.999 & 3.386  \\
58243 & 180.059 & 2.158  \\
58244 & 8.389 & 1.722  \\
58245 & 37.111 & 2.563  \\
58246 & 76.509 & 1.975  \\
58247 & 65.999 & 0.894  \\
58248 & 351.201 & 2.454  \\
58249 & 22.262 & 2.110  \\
58250 & 73.508 & 1.882  \\
58251 & 165.697 & 1.581  \\
58252 & 9.116 & 1.279  \\
58253 & 1.307 & 0.777  \\
58254 & 11.136 & 0.982  \\
58255 & 11.205 & 1.285  \\
58256 & 2.812 & 0.817  \\
58257 & 47.476 & 2.460  \\
58258 & 14.873 & 2.734  \\
58259 & 12.365 & 2.575  \\
58260 & 59.440 & 3.510  \\
58261 & 45.473 & 1.325  \\
58262 & 24.416 & 1.166  \\
58263 & 51.432 & 1.208  \\
58264 & 206.179 & 3.326  \\
58265 & 266.208 & 3.139  \\
58266 & 263.760 & 2.151  \\
58267 & 34.681 & 1.940  \\
58268 & 5.745 & 0.858  \\
58269 & 186.261 & 8.745  \\
58270 & 54.530 & 0.903  \\
58271 & 39.957 & 2.235  \\
58272 & 232.482 & 9.860  \\
58273 & 144.260 & 1.624  \\
58274 & 13.354 & 1.241  \\
58275 & 6.680 & 1.049  \\
58276 & 61.298 & 2.281  \\
58277 & 30.101 & 2.317  \\
58278 & 144.260 & 2.705  \\
58279 & 4.674 & 0.955  \\
58280 & 10.699 & 1.333  \\
58281 & 4.850 & 1.358  \\
58282 & 1.800 & 0.725  \\
58283 & 41.080 & 2.715  \\
58284 & 162.664 & 1.683  \\
58285 & 2.448 & 0.814  \\
58286 & 40.828 & 1.591  \\
58287 & 21.257 & 0.786  \\
58288 & 371.212 & 2.390  \\
58289 & 74.878 & 1.544  \\
58290 & 98.178 & 3.338  \\
58291 & 6.091 & 0.677  \\
58292 & 27.786 & 2.042  \\
58293 & 295.584 & 1.849  \\
58294 & 20.235 & 0.793  \\
58295 & 97.276 & 3.007  \\
58296 & 289.282 & 2.606  \\
58297 & 20.486 & 1.054  \\
58298 & 8.705 & 1.078  \\
58299 & 75.109 & 1.944  \\
58300 & 5.834 & 0.701  \\
58301 & 63.215 & 2.405  \\
58302 & 60.734 & 1.376  \\
58303 & 72.832 & 2.169  \\
58304 & 24.642 & 2.382  \\
58305 & 56.235 & 2.638  \\
58306 & 283.987 & 5.912  \\
58307 & 12.790 & 2.025  \\
58308 & 2.936 & 2.390  \\
58309 & 48.810 & 2.529  \\
58310 & 92.600 & 3.050  \\
58311 & 16.565 & 1.956  \\
58312 & 7.192 & 2.638  \\
58313 & 21.126 & 1.980  \\
58314 & 110.363 & 3.113  \\
58315 & 6.300 & 1.244  \\
58316 & 23.675 & 1.282  \\
58317 & 139.457 & 3.021  \\
58318 & 57.460 & 7.121  \\
58319 & 15.433 & 0.765  \\
58320 & 23.458 & 2.033  \\
58321 & 256.552 & 6.516  \\
58322 & 28.567 & 2.164  \\
58323 & 44.230 & 2.214  \\
58324 & 112.075 & 1.728  \\
58325 & 203.030 & 7.953  \\
58326 & 28.479 & 1.260  \\
58327 & 5.303 & 0.837  \\
58328 & 140.751 & 5.249  \\
58329 & 127.939 & 3.515  \\
58330 & 68.062 & 2.143  \\
58331 & 30.101 & 1.122  \\
58332 & 11.843 & 1.037  \\
58333 & 2.288 & 1.177  \\
58334 & 2.426 & 1.683  \\
58335 & 2.132 & 2.431  \\
58336 & 338.463 & 6.392  \\
58337 & 354.459 & 2.362  \\
58338 & 21.989 & 1.840  \\
58339 & 67.853 & 2.594  \\
58340 & 12.949 & 2.777  \\
58341 & 43.154 & 0.855  \\
58342 & 73.282 & 1.645  \\
58343 & 12.634 & 1.171  \\
58344 & 2.830 & 0.888  \\
58345 & 13.687 & 2.866  \\
58346 & 80.869 & 2.334  \\
58347 & 3.699 & 2.897  \\
58348 & 10.185 & 0.756  \\
58349 & 3.521 & 1.327  \\
58350 & 63.020 & 0.906  \\
58351 & 20.049 & 1.425  \\
58352 & 6.477 & 1.091  \\
58353 & 90.070 & 3.494  \\
58354 & 16.565 & 1.161  \\
58355 & 43.021 & 2.921  \\
58356 & 75.806 & 2.387  \\
58357 & 51.274 & 2.956  \\
58358 & 199.928 & 6.927  \\
58359 & 69.331 & 6.555  \\
58360 & 3.862 & 1.108  \\
58361 & 69.759 & 1.516  \\
58362 & 21.192 & 1.363  \\
58363 & 23.748 & 1.641  \\
58364 & 30.568 & 3.777  \\
58365 & 291.068 & 1.433  \\
58366 & 24.947 & 2.469  \\
58367 & 9.998 & 1.045  \\
58368 & 4.865 & 1.059  \\
58369 & 65.796 & 12.417  \\
58370 & 278.789 & 9.142  \\
58371 & 18.852 & 0.748  \\
58372 & 9.430 & 0.833  \\
58373 & 41.080 & 1.008  \\
58374 & 12.712 & 1.091  \\
58375 & 16.771 & 2.075  \\
58376 & 12.830 & 1.689  \\
58377 & 243.470 & 2.115  \\
58378 & 4.940 & 1.324  \\
58379 & 12.989 & 1.014  \\
58380 & 7.214 & 2.666  \\
58381 & 21.587 & 0.826  \\
58382 & 250.311 & 2.362  \\
58383 & 11.519 & 1.511  \\
58384 & 42.104 & 6.682  \\
58385 & 19.988 & 1.364  \\
58386 & 1.356 & 1.548  \\
58387 & 98.481 & 2.376  \\
58388 & 57.108 & 2.686  \\
58389 & 40.828 & 3.235  \\
58390 & 93.747 & 1.768  \\
58391 & 42.757 & 0.935  \\
58392 & 343.713 & 10.124  \\
58393 & 47.330 & 2.541  \\
58394 & 65.594 & 2.600  \\
58395 & 12.327 & 3.162  \\
58396 & 58.712 & 2.692  \\
58397 & 100.626 & 0.946  \\
58398 & 58.893 & 2.303  \\
58399 & 345.836 & 1.869  \\
58400 & 49.873 & 2.275  \\
58401 & 29.825 & 3.519  \\
58402 & 84.952 & 2.317  \\
58403 & 284.863 & 1.838  \\
58404 & 57.284 & 2.663  \\
58405 & 96.381 & 1.087  \\
58406 & 165.188 & 3.155  \\
58407 & 21.061 & 2.262  \\
58408 & 34.788 & 1.855  \\
58409 & 16.565 & 2.040  \\
58410 & 43.689 & 2.254  \\
58411 & 37.456 & 2.490  \\
58412 & 111.730 & 1.200  \\
58413 & 353.370 & 2.835  \\
58414 & 8.493 & 2.708  \\
58415 & 16.668 & 2.348  \\
58416 & 19.382 & 1.207  \\
58417 & 368.933 & 13.123  \\
58418 & 11.343 & 0.992  \\
58419 & 67.229 & 2.387  \\
58420 & 15.338 & 1.025  \\
58421 & 54.196 & 5.785  \\
58422 & 103.454 & 0.952  \\
58423 & 146.950 & 3.452  \\
58424 & 9.430 & 0.783  \\
58425 & 6.517 & 1.291  \\
58426 & 290.174 & 8.787  \\
58427 & 22.057 & 5.344  \\
58428 & 2.471 & 0.650  \\
58429 & 7.720 & 3.310  \\
58430 & 42.104 & 4.545  \\
58431 & 1.756 & 0.776  \\
58432 & 38.627 & 0.921  \\
58433 & 146.498 & 4.259  \\
58434 & 6.804 & 2.715  \\
58435 & 51.432 & 0.908  \\
58436 & 1.873 & 1.318  \\
58437 & 72.385 & 0.912  \\
58438 & 3.056 & 0.681  \\
58439 & 143.817 & 1.724  \\
58440 & 1.956 & 1.034  \\
58441 & 6.497 & 2.122  \\
58442 & 107.678 & 2.065  \\
58443 & 8.261 & 2.117  \\
58444 & 306.708 & 4.108  \\
58445 & 85.214 & 1.404  \\
58446 & 56.235 & 3.003  \\
58447 & 6.438 & 0.674  \\
58448 & 20.676 & 2.200  \\
58449 & 103.773 & 10.534  \\
58450 & 13.190 & 0.785  \\
58451 & 49.567 & 2.328  \\
58452 & 15.576 & 3.212  \\
58453 & 57.994 & 2.085  \\
58454 & 80.620 & 2.741  \\
58455 & 261.335 & 1.514  \\
58456 & 55.890 & 1.238  \\
58457 & 31.817 & 2.862  \\
58458 & 127.153 & 1.248  \\
58459 & 44.778 & 1.860  \\
58460 & 9.258 & 0.668  \\
58461 & 86.803 & 1.764  \\
58462 & 4.645 & 1.322  \\
58463 & 278.789 & 1.898  \\
58464 & 13.395 & 0.847  \\
58465 & 15.150 & 3.247  \\
58466 & 147.858 & 2.907  \\
58467 & 54.029 & 3.419  \\
58468 & 4.518 & 1.083  \\
58469 & 95.495 & 2.431  \\
58470 & 87.339 & 1.340  \\
58471 & 58.893 & 2.996  \\
58472 & 291.068 & 8.195  \\
58473 & 16.771 & 3.750  \\
58474 & 42.364 & 2.065  \\
58475 & 151.079 & 2.535  \\
58476 & 11.555 & 1.090  \\
58477 & 33.630 & 0.825  \\
58478 & 68.483 & 5.806  \\
58479 & 1.377 & 0.542  \\
58480 & 14.827 & 2.408  \\
58481 & 10.374 & 0.920  \\
58482 & 48.510 & 2.122  \\
58483 & 80.125 & 2.148  \\
58484 & 93.172 & 1.090  \\
58485 & 351.201 & 1.242  \\
58486 & 4.574 & 1.542  \\
58487 & 11.239 & 0.706  \\
58488 & 33.218 & 2.080  \\
58489 & 3.909 & 1.413  \\
58490 & 187.989 & 8.979  \\
58491 & 101.560 & 1.064  \\
58492 & 3.457 & 0.694  \\
58493 & 43.021 & 3.750  \\
58494 & 27.530 & 1.790  \\
58495 & 91.186 & 0.940  \\
58496 & 139.028 & 1.618  \\
58497 & 53.204 & 1.425  \\
58498 & 4.546 & 0.977  \\
58499 & 12.712 & 3.494  \\
58500 & 106.688 & 2.635  \\
58501 & 9.430 & 16.565  \\
58502 & 90.905 & 3.247  \\
58503 & 5.352 & 1.399  \\
58504 & 32.211 & 5.338  \\
58505 & 21.192 & 2.974  \\
58506 & 11.449 & 2.835  \\
58507 & 238.279 & 9.696  \\
58508 & 17.946 & 1.513  \\
58509 & 185.118 & 3.688  \\
58510 & 98.481 & 3.869  \\
58511 & 74.648 & 1.996  \\
58512 & 32.013 & 1.035  \\
58513 & 190.906 & 6.730  \\
58514 & 18.112 & 1.069  \\
58515 & 179.505 & 1.851  \\
58516 & 176.220 & 2.748  \\
58517 & 3.065 & 2.151  \\
58518 & 53.204 & 1.425  \\
58519 & 302.023 & 11.092  \\
58520 & 53.863 & 15.922  \\
58521 & 10.999 & 2.001  \\
58522 & 20.360 & 0.767  \\
58523 & 7.304 & 3.464  \\
58524 & 2.580 & 0.607  \\
58525 & 18.968 & 2.087  \\
58526 & 169.829 & 1.475  \\
58527 & 186.261 & 10.383  \\
58528 & 56.932 & 2.738  \\
58529 & 7.532 & 1.039  \\
58530 & 2.433 & 0.756  \\
58531 & 12.064 & 1.260  \\
58532 & 5.222 & 2.535  \\
58533 & 108.677 & 2.591  \\
58534 & 17.617 & 0.960  \\
58535 & 313.389 & 1.382  \\
58536 & 50.181 & 1.533  \\
58537 & 11.205 & 1.414  \\
58538 & 84.171 & 2.422  \\
58539 & 27.027 & 0.850  \\
58540 & 3.587 & 0.930  \\
58541 & 329.213 & 2.045  \\
58542 & 6.359 & 0.716  \\
58543 & 13.561 & 1.954  \\
58544 & 22.817 & 4.896  \\
58545 & 74.190 & 2.353  \\
58546 & 33.630 & 2.256  \\
58547 & 45.613 & 1.853  \\
58548 & 46.036 & 2.872  \\
58549 & 214.599 & 14.052  \\
58550 & 4.761 & 2.171  \\
58551 & 80.869 & 1.516  \\
58552 & 142.495 & 2.184  \\
58553 & 298.326 & 1.440  \\
58554 & 22.125 & 1.710  \\
58555 & 11.308 & 8.275  \\
58556 & 102.502 & 2.557  \\
58557 & 35.876 & 2.517  \\
58558 & 5.485 & 1.303  \\
58559 & 29.010 & 3.354  \\
58560 & 23.242 & 2.520  \\
58561 & 185.689 & 2.184  \\
58562 & 24.642 & 2.758  \\
58563 & 9.755 & 1.138  \\
58564 & 5.536 & 1.675  \\
58565 & 61.487 & 2.311  \\
58566 & 135.646 & 4.539  \\
58567 & 7.937 & 0.813  \\
58568 & 6.223 & 2.345  \\
58569 & 19.561 & 1.572  \\
58570 & 394.787 & 6.682  \\
58571 & 95.495 & 2.254  \\
58572 & 12.989 & 1.219  \\
58573 & 219.950 & 5.799  \\
58574 & 4.171 & 1.557  \\
58575 & 29.010 & 2.122  \\
58576 & 5.553 & 0.852  \\
58577 & 17.455 & 0.865  \\
58578 & 77.936 & 2.072  \\
58579 & 5.870 & 1.691  \\
58580 & 69.759 & 2.297  \\
58581 & 6.053 & 0.878  \\
58582 & 222.675 & 1.418  \\
58583 & 5.048 & 1.170  \\
58584 & 113.464 & 2.148  \\
58585 & 33.423 & 5.009  \\
58586 & 5.095 & 1.211  \\
58587 & 146.950 & 9.297  \\
58588 & 4.790 & 0.841  \\
58589 & 8.415 & 2.075  \\
58590 & 19.203 & 2.641  \\
58591 & 27.957 & 2.356  \\
58592 & 102.187 & 3.570  \\
58593 & 11.626 & 1.174  \\
58594 & 91.467 & 1.214  \\
58595 & 101.560 & 1.965  \\
58596 & 279.649 & 6.787  \\
58597 & 13.029 & 3.235  \\
58598 & 26.046 & 1.624  \\
58599 & 7.148 & 2.387  \\
58600 & 43.555 & 2.869  \\
58601 & 87.339 & 1.402  \\
58602 & 32.410 & 2.469  \\
58603 & 193.867 & 4.717  \\
58604 & 3.341 & 0.674  \\
58605 & 10.568 & 1.466  \\
58606 & 23.242 & 0.842  \\
58607 & 198.090 & 8.435  \\
58608 & 19.144 & 1.919  \\
58609 & 188.569 & 6.869  \\
58610 & 77.219 & 2.748  \\
58611 & 57.994 & 2.921  \\
58612 & 19.144 & 0.912  \\
58613 & 43.959 & 1.401  \\
58614 & 17.136 & 2.900  \\
58615 & 46.607 & 0.899  \\
58616 & 26.288 & 0.996  \\
58617 & 2.239 & 0.542  \\
58618 & 14.071 & 1.356  \\
58619 & 15.624 & 1.944  \\
58620 & 54.698 & 1.291  \\
58621 & 59.075 & 3.334  \\
58622 & 135.646 & 1.949  \\
58623 & 83.397 & 4.275  \\
58624 & 155.323 & 1.900  \\
58625 & 250.311 & 2.541  \\
58626 & 124.826 & 3.181  \\
58627 & 66.817 & 2.184  \\
58628 & 56.583 & 1.036  \\
58629 & 5.536 & 12.007  \\
58630 & 22.817 & 7.886  \\
58631 & 160.179 & 1.873  \\
58632 & 15.576 & 1.730  \\
58633 & 51.591 & 0.895  \\
58634 & 58.172 & 2.781  \\
58635 & 29.279 & 5.621  \\
58636 & 206.815 & 3.124  \\
58637 & 6.378 & 1.749  \\
58638 & 393.574 & 1.602  \\
58639 & 3.352 & 3.600  \\
58640 & 359.958 & 1.411  \\
58641 & 96.085 & 2.037  \\
58642 & 35.546 & 0.875  \\
58643 & 16.514 & 2.493  \\
58644 & 12.830 & 0.900  \\
58645 & 267.852 & 1.587  \\
58646 & 8.758 & 2.981  \\
58647 & 28.567 & 2.016  \\
58648 & 21.653 & 2.156  \\
58649 & 18.564 & 1.391  \\
58650 & 3.946 & 1.681  \\
58651 & 22.537 & 2.502  \\
58652 & 54.530 & 2.143  \\
58653 & 43.287 & 0.923  \\
58654 & 77.457 & 2.164  \\
58655 & 74.878 & 3.255  \\
58656 & 3.200 & 0.649  \\
58657 & 22.958 & 2.699  \\
58658 & 63.605 & 3.021  \\
58659 & 29.279 & 2.804  \\
58660 & 22.537 & 2.440  \\
58661 & 7.017 & 2.262  \\
58662 & 1.446 & 0.836  \\
58663 & 55.376 & 9.153  \\
58664 & 165.697 & 2.190  \\
58665 & 11.953 & 2.490  \\
58666 & 106.360 & 1.681  \\
58667 & 306.708 & 2.921  \\
58668 & 218.599 & 2.006  \\
58669 & 248.774 & 11.949  \\
58670 & 170.878 & 1.835  \\
58671 & 70.407 & 0.975  \\
58672 & 79.145 & 4.410  \\
58673 & 70.190 & 2.179  \\
58674 & 183.416 & 1.227  \\
58675 & 4.588 & 1.583  \\
58676 & 181.730 & 2.006  \\
58677 & 12.556 & 3.963  \\
58678 & 11.662 & 2.788  \\
58679 & 298.326 & 1.333  \\
58680 & 4.057 & 1.491  \\
58681 & 162.664 & 3.855  \\
58682 & 32.211 & 1.141  \\
58683 & 40.204 & 1.247  \\
58684 & 3.260 & 0.574  \\
58685 & 5.368 & 0.861  \\
58686 & 58.172 & 2.353  \\
58687 & 1.783 & 1.891  \\
58688 & 45.333 & 2.689  \\
58689 & 17.348 & 3.444  \\
58690 & 51.116 & 1.068  \\
58691 & 8.758 & 1.935  \\
58692 & 9.547 & 3.128  \\
58693 & 134.399 & 4.611  \\
58694 & 38.865 & 1.204  \\
58695 & 40.702 & 2.082  \\
58696 & 53.204 & 2.399  \\
58697 & 23.530 & 1.896  \\
58698 & 32.310 & 1.479  \\
58699 & 272.007 & 3.741  \\
58700 & 10.535 & 15.751  \\
58701 & 3.946 & 0.596  \\
58702 & 297.409 & 14.188  \\
58703 & 2.702 & 1.021  \\
58704 & 35.986 & 0.817  \\
58705 & 5.110 & 1.401  \\
58706 & 65.191 & 1.046  \\
58707 & 99.701 & 2.689  \\
58708 & 30.757 & 2.300  \\
58709 & 3.874 & 0.906  \\
58710 & 16.514 & 3.216  \\
58711 & 38.746 & 0.844  \\
58712 & 26.532 & 2.616  \\
58713 & 24.191 & 2.164  \\
58714 & 60.176 & 2.550  \\
58715 & 38.272 & 2.182  \\
58716 & 152.951 & 2.705  \\
58717 & 3.372 & 1.798  \\
58718 & 3.826 & 1.366  \\
58719 & 294.675 & 11.949  \\
58720 & 4.368 & 1.069  \\
58721 & 65.999 & 2.100  \\
58722 & 87.878 & 2.699  \\
58723 & 63.801 & 2.842  \\
58724 & 8.598 & 3.128  \\
58725 & 42.626 & 3.003  \\
58726 & 25.102 & 1.020  \\
58727 & 30.009 & 1.098  \\
58728 & 345.836 & 7.886  \\
58729 & 211.320 & 3.652  \\
58730 & 18.910 & 1.735  \\
58731 & 18.112 & 4.104  \\
58732 & 228.227 & 6.747  \\
58733 & 77.696 & 1.595  \\
58734 & 55.036 & 1.015  \\
58735 & 14.782 & 0.833  \\
58736 & 25.024 & 12.704  \\
58737 & 296.495 & 9.197  \\
58738 & 225.434 & 3.435  \\
58739 & 19.804 & 2.622  \\
58740 & 208.092 & 2.238  \\
58741 & 35.328 & 1.247  \\
58742 & 18.564 & 1.409  \\
58743 & 127.939 & 2.446  \\
58744 & 316.297 & 9.477  \\
58745 & 13.150 & 1.968  \\
58746 & 62.441 & 3.423  \\
58747 & 14.827 & 4.269  \\
58748 & 53.368 & 1.250  \\
58749 & 61.110 & 2.788  \\
58750 & 16.926 & 1.671  \\
58751 & 4.865 & 0.661  \\
58752 & 155.323 & 1.923  \\
58753 & 138.601 & 2.085  \\
58754 & 13.436 & 0.793  \\
58755 & 4.314 & 0.736  \\
58756 & 371.212 & 10.124  \\
58757 & 59.991 & 2.635  \\
58758 & 11.170 & 1.376  \\
58759 & 68.694 & 2.190  \\
58760 & 52.553 & 0.896  \\
58761 & 21.061 & 1.374  \\
58762 & 5.570 & 3.039  \\
58763 & 23.603 & 0.767  \\
58764 & 19.561 & 1.217  \\
58765 & 11.239 & 1.875  \\
58766 & 79.879 & 1.253  \\
58767 & 86.005 & 2.256  \\
58768 & 388.757 & 1.418  \\
58769 & 6.558 & 1.459  \\
58770 & 24.043 & 1.597  \\
58771 & 9.060 & 0.780  \\
58772 & 100.009 & 1.792  \\
58773 & 25.966 & 0.805  \\
58774 & 189.151 & 2.169  \\
58775 & 20.235 & 1.406  \\
58776 & 52.069 & 14.656  \\
58777 & 186.836 & 2.855  \\
58778 & 358.851 & 10.370  \\
58779 & 68.062 & 0.955  \\
58780 & 24.718 & 0.817  \\
58781 & 46.036 & 2.342  \\
58782 & 83.141 & 1.735  \\
58783 & 3.699 & 0.631  \\
58784 & 342.656 & 1.286  \\
58785 & 15.818 & 4.706  \\
58786 & 29.642 & 1.191  \\
58787 & 206.179 & 14.568  \\
58788 & 23.822 & 5.124  \\
58789 & 260.532 & 1.572  \\
58790 & 15.818 & 3.358  \\
58791 & 25.334 & 0.876  \\
58792 & 119.560 & 2.105  \\
58793 & 212.626 & 1.896  \\
58794 & 203.656 & 2.284  \\
58795 & 2.352 & 0.604  \\
58796 & 130.324 & 8.682  \\
58797 & 5.605 & 2.256  \\
58798 & 31.331 & 1.743  \\
58799 & 104.413 & 13.313  \\
58800 & 19.743 & 2.016  \\
58801 & 29.917 & 0.811  \\
58802 & 330.228 & 12.137  \\
58803 & 79.389 & 1.238  \\
58804 & 18.794 & 8.107  \\
58805 & 139.887 & 2.575  \\
58806 & 41.589 & 0.848  \\
58807 & 11.067 & 1.263  \\
58808 & 21.653 & 4.352  \\
58809 & 22.399 & 0.969  \\
58810 & 174.063 & 2.771  \\
58811 & 49.262 & 2.967  \\
58812 & 112.421 & 2.606  \\
58813 & 135.229 & 1.518  \\
58814 & 127.153 & 2.695  \\
58815 & 6.578 & 2.472  \\
58816 & 3.200 & 1.368  \\
58817 & 129.524 & 2.095  \\
58818 & 108.010 & 2.541  \\
58819 & 46.750 & 2.560  \\
58820 & 17.781 & 3.553  \\
58821 & 74.878 & 2.644  \\
58822 & 259.731 & 1.829  \\
58823 & 4.107 & 1.203  \\
58824 & 58.352 & 4.254  \\
58825 & 117.372 & 8.745  \\
58826 & 30.474 & 2.262  \\
58827 & 38.865 & 1.085  \\
58828 & 152.480 & 1.389  \\
58829 & 7.532 & 0.823  \\
58830 & 52.230 & 1.241  \\
58831 & 55.376 & 13.539  \\
58832 & 143.817 & 2.472  \\
58833 & 147.858 & 1.818  \\
58834 & 221.308 & 7.155  \\
58835 & 372.357 & 5.124  \\
58836 & 75.573 & 4.814  \\
58837 & 19.865 & 3.435  \\
58838 & 56.932 & 1.851  \\
58839 & 3.838 & 0.621  \\
58840 & 2.982 & 2.023  \\
58841 & 10.343 & 5.268  \\
58842 & 33.014 & 1.853  \\
58843 & 388.757 & 1.659  \\
58844 & 25.179 & 2.475  \\
58845 & 31.138 & 2.092  \\
58846 & 293.769 & 8.547  \\
58847 & 22.262 & 1.018  \\
58848 & 67.644 & 1.520  \\
58849 & 351.201 & 6.331  \\
58850 & 183.982 & 2.622  \\
58851 & 33.423 & 0.788  \\
58852 & 231.768 & 2.631  \\
58853 & 39.226 & 2.251  \\
58854 & 385.183 & 9.649  \\
58855 & 186.836 & 1.310  \\
58856 & 2.991 & 1.531  \\
58857 & 10.898 & 2.798  \\
58858 & 257.343 & 1.958  \\
58859 & 69.974 & 2.262  \\
58860 & 37.803 & 2.158  \\
58861 & 29.369 & 2.869  \\
58862 & 39.957 & 2.214  \\
58863 & 6.974 & 1.311  \\
58864 & 16.162 & 1.157  \\
58865 & 167.234 & 3.231  \\
58866 & 18.794 & 3.864  \\
58867 & 215.924 & 3.310  \\
58868 & 27.786 & 1.208  \\
58869 & 20.360 & 2.030  \\
58870 & 206.179 & 2.650  \\
58871 & 47.476 & 15.770  \\
58872 & 345.836 & 3.795  \\
58873 & 8.651 & 2.526  \\
58874 & 2.274 & 0.713  \\
58875 & 16.514 & 4.193  \\
58876 & 61.867 & 3.181  \\
58877 & 22.817 & 1.276  \\
58878 & 12.712 & 2.466  \\
58879 & 12.251 & 2.184  \\
58880 & 153.422 & 3.021  \\
58881 & 177.855 & 8.766  \\
58882 & 32.510 & 2.367  \\
58883 & 34.151 & 13.719  \\
58884 & 26.943 & 2.143  \\
58885 & 12.989 & 1.282  \\
58886 & 8.261 & 0.995  \\
58887 & 68.906 & 3.444  \\
58888 & 292.866 & 1.905  \\
58889 & 153.422 & 3.139  \\
58890 & 67.853 & 1.454  \\
58891 & 4.069 & 1.438  \\
58892 & 325.184 & 1.263  \\
58893 & 278.789 & 9.523  \\
58894 & 60.922 & 2.251  \\
58895 & 124.826 & 3.850  \\
58896 & 40.577 & 1.809  \\
58897 & 23.603 & 0.935  \\
58898 & 67.644 & 2.825  \\
58899 & 9.815 & 1.322  \\
58900 & 4.805 & 1.214  \\
58901 & 11.102 & 0.702  \\
58902 & 416.000 & 3.657  \\
58903 & 62.826 & 3.705  \\
58904 & 1.740 & 0.938  \\
58905 & 119.560 & 1.898  \\
58906 & 101.560 & 1.989  \\
58907 & 3.510 & 0.862  \\
58908 & 19.561 & 5.094  \\
58909 & 7.304 & 0.978  \\
58910 & 5.816 & 1.928  \\
58911 & 61.487 & 2.496  \\
58912 & 44.503 & 1.889  \\
58913 & 152.480 & 1.527  \\
58914 & 19.085 & 1.096  \\
58915 & 27.700 & 2.496  \\
58916 & 5.780 & 0.763  \\
58917 & 88.967 & 1.350  \\
58918 & 11.590 & 2.206  \\
58919 & 22.125 & 1.251  \\
58920 & 76.040 & 1.860  \\
58921 & 24.491 & 2.798  \\
58922 & 216.590 & 1.487  \\
58923 & 160.673 & 8.651  \\
58924 & 77.219 & 0.972  \\
58925 & 46.895 & 2.869  \\
58926 & 18.337 & 1.353  \\
58927 & 20.049 & 2.419  \\
58928 & 402.148 & 1.716  \\
58929 & 145.599 & 2.505  \\
58930 & 11.102 & 0.724  \\
58931 & 64.393 & 0.985  \\
58932 & 128.333 & 6.747  \\
58933 & 59.075 & 3.477  \\
58934 & 22.747 & 1.842  \\
58935 & 53.697 & 2.219  \\
58936 & 11.067 & 0.925  \\
58937 & 8.519 & 1.514  \\
58938 & 98.178 & 1.653  \\
58939 & 19.085 & 1.844  \\
58940 & 33.116 & 2.825  \\
58941 & 359.958 & 1.933  \\
58942 & 111.387 & 12.719  \\
58943 & 319.232 & 6.690  \\
58944 & 15.624 & 2.107  \\
58945 & 142.495 & 4.099  \\
58946 & 83.141 & 1.159  \\
58947 & 68.062 & 1.992  \\
58948 & 50.491 & 3.648  \\
58949 & 32.112 & 2.496  \\
58950 & 9.144 & 1.256  \\
58951 & 32.711 & 1.440  \\
58952 & 10.311 & 2.422  \\
58953 & 44.367 & 1.369  \\
58954 & 15.576 & 2.348  \\
58955 & 55.036 & 1.127  \\
58956 & 3.321 & 1.159  \\
58957 & 19.804 & 2.932  \\
58958 & 8.185 & 1.282  \\
58959 & 267.852 & 6.594  \\
58960 & 19.501 & 0.812  \\
58961 & 35.765 & 3.166  \\
58962 & 208.092 & 3.318  \\
58963 & 69.545 & 2.006  \\
58964 & 37.456 & 2.581  \\
58965 & 11.308 & 2.554  \\
58966 & 165.188 & 2.040  \\
58967 & 71.940 & 2.463  \\
58968 & 5.798 & 0.722  \\
58969 & 35.003 & 2.267  \\
58970 & 2.219 & 0.625  \\
58971 & 3.019 & 0.743  \\
58972 & 316.297 & 1.376  \\
58973 & 13.603 & 1.394  \\
58974 & 67.023 & 0.947  \\
58975 & 2.991 & 0.843  \\
58976 & 12.479 & 1.404  \\
58977 & 226.129 & 1.195  \\
58978 & 6.825 & 16.948  \\
58979 & 114.516 & 9.120  \\
58980 & 5.657 & 1.307  \\
58981 & 318.251 & 2.153  \\
58982 & 11.953 & 1.406  \\
58983 & 157.248 & 12.719  \\
58984 & 42.495 & 2.554  \\
58985 & 41.334 & 1.354  \\
58986 & 22.262 & 3.124  \\
58987 & 127.153 & 2.317  \\
58988 & 168.267 & 2.738  \\
58989 & 110.363 & 3.705  \\
58990 & 15.964 & 2.309  \\
58991 & 12.064 & 5.364  \\
58992 & 10.831 & 0.929  \\
58993 & 272.846 & 7.138  \\
58994 & 307.654 & 1.525  \\
58995 & 61.677 & 0.935  \\
58996 & 13.478 & 1.102  \\
58997 & 6.578 & 0.731  \\
58998 & 79.389 & 1.302  \\
58999 & 344.773 & 9.731  \\
59000 & 9.088 & 1.292  \\
59001 & 142.934 & 2.246  \\
59002 & 42.495 & 2.153  \\
59003 & 57.638 & 5.230  \\
59004 & 2.011 & 10.185  \\
59005 & 31.524 & 2.348  \\
59006 & 127.939 & 2.738  \\
59007 & 4.880 & 0.992  \\
59008 & 8.572 & 2.978  \\
59009 & 9.005 & 2.547  \\
59010 & 16.616 & 2.804  \\
59011 & 12.989 & 0.795  \\
59012 & 44.367 & 1.463  \\
59013 & 25.807 & 1.271  \\
59014 & 11.662 & 0.771  \\
59015 & 12.595 & 1.760  \\
59016 & 5.435 & 0.668  \\
59017 & 100.317 & 1.597  \\
59018 & 75.806 & 1.135  \\
59019 & 32.013 & 1.034  \\
59020 & 8.519 & 0.982  \\
59021 & 43.287 & 3.759  \\
59022 & 9.606 & 3.431  \\
59023 & 1.524 & 1.553  \\
59024 & 43.154 & 1.238  \\
59025 & 15.150 & 4.442  \\
59026 & 4.925 & 2.033  \\
59027 & 20.235 & 2.422  \\
59028 & 115.224 & 3.609  \\
59029 & 47.769 & 2.087  \\
59030 & 21.787 & 0.958  \\
59031 & 5.798 & 2.505  \\
59032 & 28.304 & 1.386  \\
59033 & 36.997 & 0.892  \\
59034 & 18.393 & 1.884  \\
59035 & 56.932 & 3.166  \\
59036 & 36.208 & 0.834  \\
59037 & 22.193 & 2.387  \\
59038 & 1.992 & 1.794  \\
59039 & 10.091 & 1.211  \\
59040 & 280.511 & 1.371  \\
59041 & 2.411 & 1.214  \\
59042 & 161.169 & 3.106  \\
59043 & 9.518 & 1.152  \\
59044 & 127.153 & 2.584  \\
59045 & 23.603 & 0.762  \\
59046 & 147.858 & 11.750  \\
59047 & 113.814 & 5.082  \\
59048 & 59.807 & 1.496  \\
59049 & 12.441 & 1.291  \\
59050 & 358.851 & 1.940  \\
59051 & 4.910 & 0.745  \\
59052 & 19.263 & 0.989  \\
59053 & 109.012 & 1.265  \\
59054 & 37.111 & 1.900  \\
59055 & 3.383 & 0.756  \\
59056 & 79.389 & 2.622  \\
59057 & 24.642 & 1.493  \\
59058 & 35.546 & 2.708  \\
59059 & 76.982 & 2.523  \\
59060 & 4.532 & 2.835  \\
59061 & 324.184 & 3.370  \\
59062 & 20.049 & 10.855  \\
59063 & 8.949 & 1.751  \\
59064 & 325.184 & 3.043  \\
59065 & 2.119 & 0.867  \\
59066 & 69.974 & 3.750  \\
59067 & 38.272 & 1.332  \\
59068 & 207.453 & 6.461  \\
59069 & 6.242 & 1.223  \\
59070 & 48.212 & 2.334  \\
59071 & 12.790 & 1.152  \\
59072 & 3.499 & 3.370  \\
59073 & 73.508 & 1.223  \\
59074 & 29.279 & 1.134  \\
59075 & 267.852 & 5.243  \\
59076 & 65.796 & 0.896  \\
59077 & 46.895 & 0.957  \\
59078 & 311.466 & 1.608  \\
59079 & 53.204 & 3.166  \\
59080 & 62.826 & 3.010  \\
59081 & 324.184 & 5.820  \\
59082 & 5.553 & 2.578  \\
59083 & 17.672 & 1.604  \\
59084 & 29.917 & 1.305  \\
59085 & 46.178 & 1.442  \\
59086 & 35.876 & 3.061  \\
59087 & 65.191 & 6.376  \\
59088 & 63.409 & 1.029  \\
59089 & 14.467 & 2.077  \\
59090 & 18.621 & 2.050  \\
59091 & 3.756 & 1.340  \\
59092 & 64.991 & 0.885  \\
59093 & 7.840 & 3.185  \\
59094 & 310.508 & 6.121  \\
59095 & 57.284 & 1.649  \\
59096 & 296.495 & 2.754  \\
59097 & 21.653 & 0.920  \\
59098 & 138.601 & 3.878  \\
59099 & 16.262 & 2.463  \\
59100 & 49.111 & 2.644  \\
59101 & 26.127 & 1.381  \\
59102 & 6.680 & 0.756  \\
59103 & 388.757 & 1.745  \\
59104 & 25.570 & 1.572  \\
59105 & 269.506 & 12.735  \\
59106 & 3.321 & 0.602  \\
59107 & 10.765 & 4.594  \\
59108 & 33.526 & 2.107  \\
59109 & 249.541 & 1.907  \\
59110 & 106.688 & 4.757  \\
59111 & 15.915 & 2.960  \\
59112 & 17.402 & 1.268  \\
59113 & 47.039 & 2.376  \\
59114 & 20.676 & 1.838  \\
59115 & 3.301 & 0.726  \\
59116 & 15.244 & 0.894  \\
59117 & 37.687 & 1.302  \\
59118 & 8.840 & 1.356  \\
59119 & 114.164 & 1.463  \\
59120 & 27.700 & 0.822  \\
59121 & 270.337 & 1.585  \\
59122 & 13.231 & 0.727  \\
59123 & 30.101 & 2.135  \\
59124 & 7.509 & 0.680  \\
59125 & 233.918 & 2.122  \\
59126 & 176.220 & 2.328  \\
59127 & 13.561 & 1.781  \\
59128 & 127.153 & 3.386  \\
59129 & 142.495 & 2.230  \\
59130 & 240.490 & 8.265  \\
59131 & 132.754 & 1.433  \\
59132 & 53.204 & 1.077  \\
59133 & 68.483 & 2.325  \\
59134 & 18.224 & 1.470  \\
59135 & 36.657 & 2.754  \\
59136 & 63.998 & 2.325  \\
59137 & 161.666 & 2.179  \\
59138 & 258.933 & 2.981  \\
59139 & 4.107 & 1.445  \\
59140 & 8.110 & 1.078  \\
59141 & 68.272 & 1.807  \\
59142 & 60.548 & 3.992  \\
59143 & 8.135 & 3.007  \\
59144 & 223.362 & 1.531  \\
59145 & 175.678 & 1.364  \\
59146 & 60.922 & 1.722  \\
59147 & 100.009 & 4.064  \\
59148 & 13.985 & 2.774  \\
59149 & 12.989 & 1.758  \\
59150 & 9.937 & 1.260  \\
59151 & 28.044 & 3.047  \\
59152 & 22.262 & 2.184  \\
59153 & 15.818 & 0.745  \\
59154 & 47.039 & 2.198  \\
59155 & 260.532 & 13.091  \\
59156 & 33.837 & 2.322  \\
59157 & 55.718 & 2.695  \\
59158 & 14.115 & 2.148  \\
59159 & 68.483 & 1.289  \\
59160 & 177.855 & 2.425  \\
59161 & 139.887 & 1.602  \\
59162 & 35.111 & 2.523  \\
59163 & 6.537 & 0.968  \\
59164 & 33.218 & 1.351  \\
59165 & 18.910 & 1.210  \\
59166 & 96.381 & 2.037  \\
59167 & 11.205 & 1.704  \\
59168 & 350.121 & 1.308  \\
59169 & 26.861 & 1.840  \\
59170 & 29.551 & 2.182  \\
59171 & 7.371 & 0.848  \\
59172 & 20.997 & 2.517  \\
59173 & 31.043 & 1.343  \\
59174 & 16.413 & 5.186  \\
59175 & 13.395 & 3.755  \\
59176 & 161.666 & 3.692  \\
59177 & 49.873 & 2.292  \\
59178 & 10.311 & 2.454  \\
59179 & 30.474 & 1.647  \\
59180 & 164.680 & 1.665  \\
59181 & 277.932 & 6.650  \\
59182 & 43.021 & 1.457  \\
59183 & 3.532 & 0.716  \\
59184 & 2.761 & 1.500  \\
59185 & 23.314 & 3.003  \\
59186 & 72.162 & 3.174  \\
59187 & 4.588 & 1.435  \\
59188 & 12.673 & 1.213  \\
59189 & 40.452 & 0.978  \\
59190 & 193.271 & 1.792  \\
59191 & 419.860 & 4.193  \\
59192 & 374.657 & 10.161  \\
59193 & 211.972 & 3.326  \\
59194 & 205.546 & 13.313  \\
59195 & 15.433 & 1.050  \\
59196 & 193.271 & 7.839  \\
59197 & 5.142 & 2.597  \\
59198 & 121.042 & 1.968  \\
59199 & 52.230 & 1.956  \\
59200 & 13.395 & 2.660  \\
59201 & 168.786 & 2.606  \\
59202 & 187.989 & 1.775  \\
59203 & 78.417 & 2.862  \\
59204 & 355.552 & 7.953  \\
59205 & 12.365 & 2.939  \\
59206 & 25.727 & 2.336  \\
59207 & 29.189 & 2.013  \\
59208 & 15.197 & 1.996  \\
59209 & 3.435 & 0.571  \\
59210 & 34.362 & 2.481  \\
59211 & 67.644 & 1.595  \\
59212 & 51.274 & 1.585  \\
59213 & 314.356 & 3.095  \\
59214 & 119.929 & 2.563  \\
59215 & 8.758 & 1.102  \\
59216 & 49.873 & 1.251  \\
59217 & 18.968 & 0.849  \\
59218 & 311.466 & 6.121  \\
59219 & 4.574 & 1.637  \\
59220 & 181.171 & 2.393  \\
59221 & 15.480 & 1.294  \\
59222 & 75.573 & 2.238  \\
59223 & 1.687 & 0.636  \\
59224 & 46.750 & 2.466  \\
59225 & 101.873 & 2.999  \\
59226 & 32.610 & 3.003  \\
59227 & 49.720 & 1.710  \\
59228 & 53.863 & 3.670  \\
59229 & 12.673 & 2.373  \\
59230 & 119.929 & 8.039  \\
59231 & 101.560 & 5.351  \\
59232 & 49.111 & 2.811  \\
59233 & 12.365 & 1.207  \\
59234 & 113.464 & 1.653  \\
59235 & 67.023 & 2.731  \\
59236 & 86.270 & 2.411  \\
59237 & 42.757 & 2.781  \\
59238 & 6.418 & 2.262  \\
59239 & 355.552 & 3.402  \\
59240 & 52.069 & 3.014  \\
59241 & 230.345 & 1.634  \\
59242 & 63.801 & 3.452  \\
59243 & 7.349 & 1.698  \\
59244 & 25.024 & 1.871  \\
59245 & 195.064 & 2.686  \\
59246 & 25.727 & 1.838  \\
59247 & 23.603 & 3.151  \\
59248 & 15.576 & 1.846  \\
59249 & 3.897 & 2.666  \\
59250 & 11.990 & 2.328  \\
59251 & 311.466 & 6.114  \\
59252 & 311.466 & 1.342  \\
59253 & 19.382 & 0.743  \\
59254 & 113.115 & 4.638  \\
59255 & 295.584 & 3.039  \\
59256 & 12.138 & 1.247  \\
59257 & 115.935 & 1.345  \\
59258 & 0.934 & 0.544  \\
59259 & 337.422 & 1.443  \\
59260 & 394.787 & 8.568  \\
59261 & 14.919 & 1.544  \\
59262 & 270.337 & 10.210  \\
59263 & 78.417 & 1.074  \\
59264 & 24.117 & 4.501  \\
59265 & 18.001 & 1.300  \\
59266 & 5.110 & 3.553  \\
59267 & 13.899 & 0.692  \\
59268 & 108.677 & 1.333  \\
59269 & 95.202 & 0.939  \\
59270 & 211.320 & 5.806  \\
59271 & 22.468 & 2.198  \\
59272 & 27.193 & 1.272  \\
59273 & 306.708 & 10.496  \\
59274 & 30.009 & 1.937  \\
59275 & 20.298 & 0.799  \\
59276 & 332.268 & 10.346  \\
59277 & 110.703 & 1.449  \\
59278 & 154.370 & 7.607  \\
59279 & 33.320 & 2.798  \\
59280 & 6.910 & 2.187  \\
59281 & 44.230 & 1.274  \\
59282 & 9.343 & 0.801  \\
59283 & 3.123 & 1.305  \\
59284 & 25.966 & 1.138  \\
59285 & 85.214 & 3.036  \\
59286 & 25.334 & 2.842  \\
59287 & 51.750 & 3.330  \\
59288 & 4.688 & 0.968  \\
59289 & 24.416 & 2.047  \\
59290 & 48.064 & 0.896  \\
59291 & 24.416 & 2.105  \\
59292 & 273.687 & 7.544  \\
59293 & 277.078 & 7.858  \\
59294 & 96.381 & 2.928  \\
59295 & 41.080 & 1.175  \\
59296 & 31.331 & 1.944  \\
59297 & 85.740 & 2.771  \\
59298 & 197.481 & 7.802  \\
59299 & 25.966 & 1.305  \\
59300 & 39.590 & 3.069  \\
59301 & 61.677 & 2.306  \\
59302 & 154.846 & 1.505  \\
59303 & 55.206 & 1.029  \\
59304 & 87.608 & 1.486  \\
59305 & 187.989 & 8.225  \\
59306 & 2.099 & 14.205  \\
59307 & 48.810 & 1.374  \\
59308 & 162.164 & 6.063  \\
59309 & 106.688 & 1.064  \\
59310 & 59.991 & 1.017  \\
59311 & 51.274 & 2.230  \\
59312 & 106.033 & 2.484  \\
59313 & 7.214 & 0.850  \\
59314 & 5.570 & 3.124  \\
59315 & 267.852 & 12.919  \\
59316 & 7.082 & 3.143  \\
59317 & 96.679 & 1.894  \\
59318 & 312.426 & 2.382  \\
59319 & 21.520 & 1.548  \\
59320 & 67.229 & 1.659  \\
59321 & 242.722 & 1.844  \\
59322 & 11.484 & 2.828  \\
59323 & 22.125 & 3.235  \\
59324 & 33.526 & 2.848  \\
59325 & 3.191 & 2.821  \\
59326 & 17.189 & 2.393  \\
59327 & 4.602 & 1.313  \\
59328 & 20.486 & 1.050  \\
59329 & 29.551 & 2.092  \\
59330 & 71.279 & 4.055  \\
59331 & 23.748 & 1.170  \\
59332 & 171.404 & 2.660  \\
59333 & 11.662 & 0.967  \\
59334 & 183.982 & 4.050  \\
59335 & 293.769 & 8.496  \\
59336 & 59.623 & 3.439  \\
59337 & 11.916 & 3.366  \\
59338 & 8.705 & 1.589  \\
59339 & 10.535 & 0.918  \\
59340 & 4.032 & 0.713  \\
59341 & 142.934 & 1.954  \\
59342 & 22.057 & 1.190  \\
59343 & 34.681 & 2.322  \\
59344 & 14.467 & 0.992  \\
59345 & 6.477 & 1.430  \\
59346 & 3.676 & 0.729  \\
59347 & 21.454 & 1.059  \\
59348 & 3.653 & 1.346  \\
59349 & 117.372 & 1.456  \\
59350 & 12.403 & 2.508  \\
59351 & 156.283 & 2.956  \\
59352 & 9.459 & 0.893  \\
59353 & 70.190 & 2.219  \\
59354 & 219.274 & 1.785  \\
59355 & 86.536 & 2.370  \\
59356 & 23.386 & 2.774  \\
59357 & 5.998 & 1.254  \\
59358 & 5.174 & 2.052  \\
59359 & 381.642 & 1.661  \\
59360 & 355.552 & 13.785  \\
59361 & 10.898 & 2.195  \\
59362 & 2.267 & 1.548  \\
59363 & 17.348 & 1.015  \\
59364 & 67.436 & 3.609  \\
59365 & 4.645 & 1.480  \\
59366 & 10.439 & 1.620  \\
59367 & 25.648 & 1.210  \\
59368 & 3.362 & 1.645  \\
59369 & 39.468 & 1.219  \\
59370 & 228.227 & 5.534  \\
59371 & 270.337 & 2.008  \\
59372 & 106.033 & 1.794  \\
59373 & 42.889 & 0.923  \\
59374 & 68.483 & 2.040  \\
59375 & 10.029 & 1.096  \\
59376 & 10.185 & 2.419  \\
59377 & 119.560 & 1.787  \\
59378 & 9.172 & 0.935  \\
59379 & 32.610 & 2.768  \\
59380 & 37.111 & 1.359  \\
59381 & 15.385 & 0.739  \\
59382 & 4.477 & 1.348  \\
59383 & 32.913 & 1.098  \\
59384 & 82.631 & 2.774  \\
59385 & 82.123 & 2.396  \\
59386 & 47.184 & 5.628  \\
59387 & 23.314 & 2.011  \\
59388 & 5.692 & 0.961  \\
59389 & 342.656 & 8.882  \\
59390 & 9.343 & 5.514  \\
59391 & 10.029 & 1.316  \\
59392 & 6.223 & 2.777  \\
59393 & 148.771 & 2.686  \\
59394 & 216.590 & 1.438  \\
59395 & 14.115 & 1.053  \\
59396 & 18.852 & 2.143  \\
59397 & 27.786 & 1.201  \\
59398 & 40.954 & 2.631  \\
59399 & 4.314 & 0.731  \\
59400 & 328.201 & 1.368  \\
59401 & 62.633 & 2.413  \\
59402 & 7.555 & 1.384  \\
59403 & 20.997 & 2.235  \\
59404 & 32.410 & 0.872  \\
59405 & 76.509 & 2.514  \\
59406 & 17.836 & 0.810  \\
59407 & 326.186 & 2.042  \\
59408 & 125.597 & 1.737  \\
59409 & 10.343 & 2.120  \\
59410 & 57.284 & 1.930  \\
59411 & 11.239 & 1.152  \\
59412 & 270.337 & 2.184  \\
59413 & 63.020 & 1.149  \\
59414 & 47.039 & 3.028  \\
59415 & 386.370 & 2.758  \\
59416 & 3.028 & 0.616  \\
59417 & 379.299 & 1.498  \\
59418 & 214.599 & 2.791  \\
59419 & 84.431 & 0.947  \\
59420 & 407.131 & 1.423  \\
59421 & 298.326 & 1.479  \\
59422 & 184.549 & 10.803  \\
59423 & 3.620 & 0.681  \\
59424 & 18.621 & 1.408  \\
59425 & 8.785 & 1.257  \\
59426 & 66.817 & 3.596  \\
59427 & 228.227 & 3.874  \\
59428 & 4.518 & 1.247  \\
59429 & 34.257 & 2.964  \\
59430 & 278.789 & 7.418  \\
59431 & 236.817 & 2.581  \\
59432 & 185.689 & 11.389  \\
59433 & 5.335 & 2.741  \\
59434 & 243.470 & 2.741  \\
59435 & 48.960 & 3.639  \\
59436 & 227.526 & 1.480  \\
59437 & 24.718 & 1.599  \\
59438 & 2.821 & 1.525  \\
59439 & 7.371 & 3.394  \\
59440 & 18.168 & 3.147  \\
59441 & 46.178 & 1.589  \\
59442 & 9.144 & 1.855  \\
59443 & 121.415 & 1.489  \\
59444 & 54.530 & 2.939  \\
59445 & 12.479 & 1.561  \\
59446 & 100.937 & 4.153  \\
59447 & 274.531 & 2.090  \\
59448 & 3.934 & 0.954  \\
59449 & 55.036 & 1.081  \\
59450 & 9.060 & 1.753  \\
59451 & 71.940 & 3.378  \\
59452 & 7.720 & 1.203  \\
59453 & 180.059 & 2.156  \\
59454 & 26.861 & 1.235  \\
59455 & 349.045 & 1.622  \\
59456 & 22.607 & 2.814  \\
59457 & 290.174 & 7.783  \\
59458 & 19.203 & 2.493  \\
59459 & 51.116 & 0.844  \\
59460 & 307.654 & 4.463  \\
59461 & 159.196 & 1.157  \\
59462 & 18.910 & 1.994  \\
59463 & 10.029 & 0.922  \\
59464 & 124.060 & 2.248  \\
59465 & 243.470 & 1.522  \\
59466 & 39.712 & 2.100  \\
59467 & 26.532 & 3.570  \\
59468 & 46.178 & 1.758  \\
59469 & 96.085 & 3.117  \\
59470 & 25.024 & 2.647  \\
59471 & 28.743 & 0.989  \\
59472 & 29.369 & 1.718  \\
59473 & 8.363 & 1.061  \\
59474 & 271.171 & 3.692  \\
59475 & 90.905 & 1.346  \\
59476 & 47.039 & 2.408  \\
59477 & 9.116 & 1.665  \\
59478 & 26.861 & 2.544  \\
59479 & 35.655 & 3.032  \\
59480 & 150.614 & 1.387  \\
59481 & 25.334 & 1.401  \\
59482 & 211.320 & 12.643  \\
59483 & 12.949 & 0.998  \\
59484 & 6.320 & 3.095  \\
59485 & 13.231 & 1.869  \\
59486 & 68.483 & 2.105  \\
59487 & 98.481 & 3.298  \\
59488 & 18.393 & 2.695  \\
59489 & 28.655 & 0.861  \\
59490 & 10.216 & 2.140  \\
59491 & 105.058 & 2.216  \\
59492 & 13.478 & 2.169  \\
59493 & 275.377 & 2.174  \\
59494 & 263.760 & 5.820  \\
59495 & 162.664 & 1.862  \\
59496 & 139.028 & 1.884  \\
59497 & 8.840 & 1.226  \\
59498 & 210.671 & 2.575  \\
59499 & 11.770 & 2.554  \\
59500 & 5.622 & 1.790  \\
59501 & 343.713 & 1.416  \\
59502 & 201.784 & 2.893  \\
59503 & 91.749 & 2.647  \\
59504 & 56.062 & 2.448  \\
59505 & 200.545 & 3.231  \\
59506 & 84.431 & 1.430  \\
59507 & 183.982 & 1.838  \\
59508 & 10.966 & 1.377  \\
59509 & 62.633 & 1.092  \\
59510 & 322.194 & 2.848  \\
59511 & 96.085 & 3.832  \\
59512 & 26.778 & 2.425  \\
59513 & 25.257 & 6.106  \\
59514 & 6.497 & 0.944  \\
59515 & 53.204 & 3.036  \\
59516 & 127.153 & 3.058  \\
59517 & 13.029 & 6.666  \\
59518 & 12.949 & 3.635  \\
59519 & 79.145 & 5.193  \\
59520 & 280.511 & 1.800  \\
59521 & 113.464 & 2.644  \\
59522 & 156.764 & 2.699  \\
59523 & 5.816 & 2.295  \\
59524 & 217.928 & 5.587  \\
59525 & 8.785 & 0.786  \\
59526 & 22.262 & 0.747  \\
59527 & 3.620 & 2.345  \\
59528 & 17.455 & 2.379  \\
59529 & 19.085 & 1.294  \\
59530 & 11.843 & 1.866  \\
59531 & 309.554 & 7.472  \\
59532 & 42.495 & 3.298  \\
59533 & 3.565 & 1.269  \\
59534 & 103.454 & 3.591  \\
59535 & 136.483 & 1.416  \\
59536 & 135.229 & 3.076  \\
59537 & 8.519 & 0.989  \\
59538 & 199.928 & 1.853  \\
59539 & 22.330 & 1.106  \\
59540 & 392.364 & 2.211  \\
59541 & 44.778 & 2.657  \\
59542 & 48.960 & 0.915  \\
59543 & 17.946 & 2.660  \\
59544 & 5.418 & 1.657  \\
59545 & 1.437 & 1.050  \\
59546 & 78.659 & 2.575  \\
59547 & 271.171 & 1.338  \\
59548 & 6.109 & 0.799  \\
59549 & 148.313 & 2.883  \\
59550 & 6.204 & 2.974  \\
59551 & 177.855 & 6.392  \\
59552 & 178.954 & 2.230  \\
59553 & 2.752 & 0.598  \\
59554 & 295.584 & 3.670  \\
59555 & 29.825 & 3.786  \\
59556 & 3.598 & 1.783  \\
59557 & 12.518 & 1.321  \\
59558 & 28.655 & 2.117  \\
59559 & 113.115 & 3.683  \\
59560 & 5.401 & 1.282  \\
59561 & 7.768 & 1.751  \\
59562 & 36.097 & 3.212  \\
59563 & 74.190 & 1.211  \\
59564 & 127.939 & 2.502  \\
59565 & 23.822 & 2.734  \\
59566 & 140.318 & 1.639  \\
59567 & 6.035 & 0.781  \\
59568 & 7.509 & 3.278  \\
59569 & 10.471 & 1.764  \\
59570 & 92.600 & 1.351  \\
59571 & 141.185 & 2.320  \\
59572 & 84.691 & 1.174  \\
59573 & 297.409 & 2.869  \\
59574 & 19.263 & 3.174  \\
59575 & 310.508 & 3.444  \\
59576 & 102.187 & 2.303  \\
59577 & 122.542 & 2.065  \\
59578 & 371.212 & 1.984  \\
59579 & 314.356 & 4.269  \\
59580 & 47.622 & 2.921  \\
59581 & 4.790 & 0.642  \\
59582 & 133.574 & 2.125  \\
59583 & 208.092 & 8.186  \\
59584 & 63.801 & 0.974  \\
59585 & 425.062 & 7.972  \\
59586 & 36.770 & 1.970  \\
59587 & 143.817 & 1.813  \\
59588 & 18.736 & 0.739  \\
59589 & 7.371 & 1.260  \\
59590 & 87.339 & 2.348  \\
59591 & 162.164 & 1.954  \\
59592 & 58.893 & 1.471  \\
59593 & 3.510 & 1.294  \\
59594 & 11.170 & 0.733  \\
59595 & 2.604 & 0.554  \\
59596 & 83.397 & 1.401  \\
59597 & 29.825 & 2.161  \\
59598 & 38.154 & 2.095  \\
59599 & 38.746 & 1.597  \\
59600 & 8.312 & 2.166  \\
59601 & 73.734 & 2.622  \\
59602 & 82.631 & 2.023  \\
59603 & 11.033 & 1.583  \\
59604 & 41.461 & 1.632  \\
59605 & 156.283 & 4.218  \\
59606 & 9.906 & 2.879  \\
59607 & 23.242 & 2.259  \\
59608 & 2.963 & 0.853  \\
59609 & 23.530 & 0.881  \\
59610 & 9.937 & 2.045  \\
59611 & 33.942 & 1.862  \\
59612 & 175.678 & 1.726  \\
59613 & 13.942 & 0.907  \\
59614 & 5.435 & 1.170  \\
59615 & 334.320 & 1.583  \\
59616 & 2.288 & 1.272  \\
59617 & 85.740 & 2.663  \\
59618 & 12.403 & 1.487  \\
59619 & 56.932 & 3.274  \\
59620 & 6.889 & 1.180  \\
59621 & 184.549 & 9.000  \\
59622 & 12.673 & 3.494  \\
59623 & 5.385 & 2.227  \\
59624 & 268.678 & 2.145  \\
59625 & 2.067 & 1.094  \\
59626 & 47.916 & 2.309  \\
59627 & 397.226 & 1.397  \\
59628 & 62.441 & 1.399  \\
59629 & 378.133 & 8.671  \\
59630 & 167.234 & 2.814  \\
59631 & 99.395 & 2.932  \\
59632 & 88.694 & 3.054  \\
59633 & 13.069 & 2.238  \\
59634 & 58.172 & 4.431  \\
59635 & 71.719 & 2.985  \\
59636 & 3.521 & 2.077  \\
59637 & 309.554 & 2.572  \\
59638 & 10.535 & 1.452  \\
59639 & 99.089 & 1.174  \\
59640 & 10.898 & 2.428  \\
59641 & 21.322 & 1.026  \\
59642 & 64.393 & 1.900  \\
59643 & 15.818 & 1.019  \\
59644 & 126.373 & 5.370  \\
59645 & 80.869 & 2.348  \\
59646 & 6.477 & 1.283  \\
59647 & 7.509 & 1.300  \\
59648 & 283.114 & 3.431  \\
59649 & 13.395 & 2.151  \\
59650 & 13.029 & 3.036  \\
59651 & 12.027 & 2.192  \\
59652 & 17.946 & 2.115  \\
59653 & 67.023 & 2.487  \\
59654 & 195.064 & 1.421  \\
59655 & 152.480 & 2.712  \\
59656 & 64.791 & 2.974  \\
59657 & 17.672 & 1.130  \\
59658 & 108.010 & 2.060  \\
59659 & 27.446 & 0.905  \\
59660 & 15.624 & 2.284  \\
59661 & 25.886 & 2.273  \\
59662 & 3.094 & 1.366  \\
59663 & 0.928 & 0.937  \\
59664 & 41.207 & 1.756  \\
59665 & 7.394 & 1.223  \\
59666 & 49.111 & 2.921  \\
59667 & 38.154 & 1.438  \\
59668 & 301.094 & 1.833  \\
59669 & 37.111 & 1.359  \\
59670 & 5.605 & 0.639  \\
59671 & 148.313 & 1.329  \\
59672 & 108.343 & 8.186  \\
59673 & 19.561 & 2.334  \\
59674 & 39.834 & 2.731  \\
59675 & 199.314 & 2.115  \\
59676 & 24.642 & 1.551  \\
59677 & 6.109 & 2.164  \\
59678 & 96.085 & 1.820  \\
59679 & 3.791 & 1.437  \\
59680 & 19.382 & 0.813  \\
59681 & 7.082 & 2.270  \\
59682 & 5.906 & 2.788  \\
59683 & 7.214 & 0.684  \\
59684 & 14.919 & 2.560  \\
59685 & 26.532 & 1.525  \\
59686 & 82.631 & 0.940  \\
59687 & 1.616 & 13.918  \\
59688 & 56.409 & 1.253  \\
59689 & 244.974 & 2.526  \\
59690 & 216.590 & 7.953  \\
59691 & 18.968 & 1.260  \\
59692 & 137.750 & 11.293  \\
59693 & 38.508 & 1.524  \\
59694 & 17.509 & 2.535  \\
59695 & 4.925 & 0.757  \\
59696 & 281.376 & 1.498  \\
59697 & 42.757 & 2.502  \\
59698 & 11.916 & 2.105  \\
59699 & 77.696 & 2.348  \\
59700 & 134.813 & 8.364  \\
59701 & 17.891 & 0.845  \\
59702 & 20.804 & 1.540  \\
59703 & 48.960 & 5.969  \\
59704 & 6.974 & 2.514  \\
59705 & 410.908 & 1.457  \\
59706 & 42.626 & 1.009  \\
59707 & 31.719 & 0.884  \\
59708 & 13.395 & 0.695  \\
59709 & 75.341 & 2.535  \\
59710 & 400.911 & 1.805  \\
59711 & 219.950 & 1.618  \\
59712 & 10.798 & 1.928  \\
59713 & 308.602 & 3.185  \\
59714 & 20.423 & 2.275  \\
59715 & 43.287 & 2.699  \\
59716 & 63.801 & 1.566  \\
59717 & 182.852 & 1.659  \\
59718 & 19.263 & 1.368  \\
59719 & 12.176 & 1.260  \\
59720 & 8.732 & 0.719  \\
59721 & 10.471 & 4.523  \\
59722 & 326.186 & 1.977  \\
59723 & 104.735 & 2.413  \\
59724 & 11.770 & 2.040  \\
59725 & 111.045 & 2.985  \\
59726 & 33.942 & 2.216  \\
59727 & 30.194 & 2.647  \\
59728 & 15.291 & 1.195  \\
59729 & 8.261 & 1.910  \\
59730 & 4.368 & 2.156  \\
59731 & 15.528 & 0.790  \\
59732 & 19.441 & 0.964  \\
59733 & 1.998 & 0.599  \\
59734 & 110.703 & 2.224  \\
59735 & 4.674 & 0.696  \\
59736 & 47.330 & 2.240  \\
59737 & 36.432 & 1.559  \\
59738 & 34.788 & 0.837  \\
59739 & 8.705 & 1.235  \\
59740 & 12.673 & 1.992  \\
59741 & 22.468 & 1.935  \\
59742 & 7.744 & 0.945  \\
59743 & 12.518 & 1.805  \\
59744 & 29.551 & 2.158  \\
59745 & 12.403 & 3.043  \\
59746 & 31.234 & 0.937  \\
59747 & 286.622 & 8.078  \\
59748 & 364.418 & 3.510  \\
59749 & 15.338 & 2.502  \\
59750 & 41.207 & 2.597  \\
59751 & 3.393 & 0.640  \\
59752 & 16.363 & 3.102  \\
59753 & 38.508 & 2.974  \\
59754 & 34.362 & 0.865  \\
59755 & 7.304 & 1.450  \\
59756 & 6.931 & 1.247  \\
59757 & 243.470 & 3.235  \\
59758 & 22.677 & 2.322  \\
59759 & 93.459 & 2.457  \\
59760 & 8.235 & 0.880  \\
59761 & 12.518 & 2.907  \\
59762 & 26.861 & 8.304  \\
59763 & 2.151 & 0.733  \\
59764 & 49.262 & 2.897  \\
59765 & 65.796 & 0.897  \\
59766 & 10.699 & 1.107  \\
59767 & 6.721 & 1.712  \\
59768 & 98.481 & 1.777  \\
59769 & 28.655 & 2.676  \\
59770 & 17.946 & 1.053  \\
59771 & 46.750 & 4.249  \\
59772 & 57.284 & 2.030  \\
59773 & 51.116 & 0.940  \\
59774 & 2.426 & 5.730  \\
59775 & 10.091 & 1.110  \\
59776 & 23.603 & 2.734  \\
59777 & 138.601 & 2.214  \\
59778 & 145.599 & 7.858  \\
59779 & 357.748 & 2.695  \\
59780 & 18.507 & 6.217  \\
59781 & 6.477 & 2.946  \\
59782 & 14.511 & 2.320  \\
59783 & 198.701 & 2.581  \\
59784 & 211.320 & 10.222  \\
59785 & 7.509 & 0.768  \\
59786 & 137.750 & 7.598  \\
59787 & 26.614 & 1.496  \\
59788 & 20.235 & 0.972  \\
59789 & 3.982 & 1.468  \\
59790 & 1.839 & 0.612  \\
59791 & 51.432 & 0.840  \\
59792 & 272.846 & 2.192  \\
59793 & 176.220 & 11.052  \\
59794 & 4.746 & 0.640  \\
59795 & 210.023 & 2.584  \\
59796 & 41.207 & 2.457  \\
59797 & 183.416 & 4.311  \\
59798 & 373.505 & 1.827  \\
59799 & 18.393 & 2.067  \\
59800 & 20.612 & 2.320  \\
59801 & 4.835 & 0.976  \\
59802 & 32.211 & 2.117  \\
59803 & 243.470 & 1.800  \\
59804 & 28.567 & 3.098  \\
59805 & 6.868 & 0.886  \\
59806 & 15.338 & 1.112  \\
59807 & 186.836 & 12.036  \\
59808 & 32.811 & 1.206  \\
59809 & 61.487 & 4.337  \\
59810 & 65.191 & 6.136  \\
59811 & 20.423 & 0.890  \\
59812 & 6.889 & 3.014  \\
59813 & 165.697 & 8.619  \\
59814 & 6.517 & 0.624  \\
59815 & 14.028 & 2.297  \\
59816 & 128.729 & 5.534  \\
59817 & 16.014 & 1.493  \\
59818 & 242.722 & 2.964  \\
59819 & 239.751 & 5.063  \\
59820 & 49.720 & 2.914  \\
59821 & 163.166 & 13.620  \\
59822 & 65.392 & 1.208  \\
59823 & 8.338 & 0.806  \\
59824 & 3.047 & 1.103  \\
59825 & 31.524 & 1.910  \\
59826 & 109.012 & 2.996  \\
59827 & 13.190 & 1.669  \\
59828 & 421.154 & 12.537  \\
59829 & 50.181 & 2.077  \\
59830 & 15.624 & 2.227  \\
59831 & 82.123 & 0.917  \\
59832 & 42.757 & 2.517  \\
59833 & 219.274 & 3.069  \\
59834 & 166.208 & 2.187  \\
59835 & 57.460 & 4.523  \\
59836 & 58.172 & 2.872  \\
59837 & 17.617 & 2.348  \\
59838 & 162.664 & 2.949  \\
59839 & 4.248 & 0.961  \\
59840 & 64.195 & 1.413  \\
59841 & 138.601 & 1.665  \\
59842 & 94.617 & 2.900  \\
59843 & 19.682 & 0.743  \\
59844 & 8.210 & 1.555  \\
59845 & 28.217 & 3.587  \\
59846 & 12.830 & 1.332  \\
59847 & 18.112 & 1.418  \\
59848 & 231.768 & 15.266  \\
59849 & 203.656 & 9.649  \\
59850 & 82.885 & 3.274  \\
59851 & 168.267 & 1.479  \\
59852 & 34.362 & 0.822  \\
59853 & 3.576 & 2.825  \\
59854 & 160.673 & 2.575  \\
59855 & 64.991 & 3.536  \\
59856 & 3.250 & 1.318  \\
59857 & 44.503 & 1.163  \\
59858 & 33.630 & 6.034  \\
59859 & 206.815 & 2.082  \\
59860 & 146.950 & 2.187  \\
59861 & 5.780 & 1.157  \\
59862 & 145.151 & 11.348  \\
59863 & 6.578 & 0.635  \\
59864 & 1.926 & 0.533  \\
59865 & 123.298 & 8.787  \\
59866 & 4.435 & 1.322  \\
59867 & 16.063 & 1.007  \\
59868 & 4.196 & 1.928  \\
59869 & 271.171 & 1.325  \\
59870 & 2.324 & 0.808  \\
59871 & 17.836 & 1.047  \\
59872 & 315.325 & 3.109  \\
59873 & 8.210 & 0.849  \\
59874 & 50.336 & 2.047  \\
59875 & 172.995 & 4.820  \\
59876 & 25.491 & 1.540  \\
59877 & 162.164 & 3.177  \\
59878 & 13.069 & 6.225  \\
59879 & 33.320 & 0.976  \\
59880 & 9.172 & 3.185  \\
59881 & 43.959 & 1.376  \\
59882 & 340.553 & 6.610  \\
59883 & 283.987 & 4.084  \\
59884 & 35.986 & 3.028  \\
59885 & 247.247 & 1.419  \\
59886 & 11.734 & 0.892  \\
59887 & 100.626 & 4.138  \\
59888 & 25.491 & 1.238  \\
59889 & 218.599 & 2.657  \\
59890 & 91.467 & 2.448  \\
59891 & 5.142 & 1.685  \\
59892 & 40.702 & 0.850  \\
59893 & 43.421 & 2.616  \\
59894 & 155.323 & 1.891  \\
59895 & 61.867 & 2.055  \\
59896 & 112.075 & 2.578  \\
59897 & 45.613 & 2.848  \\
59898 & 37.687 & 1.223  \\
59899 & 29.010 & 2.481  \\
59900 & 119.929 & 3.010  \\
59901 & 125.211 & 2.804  \\
59902 & 321.204 & 9.353  \\
59903 & 18.679 & 2.254  \\
59904 & 342.656 & 2.946  \\
59905 & 7.625 & 1.903  \\
59906 & 30.381 & 4.666  \\
59907 & 34.468 & 1.238  \\
59908 & 79.389 & 0.954  \\
59909 & 12.289 & 1.428  \\
59910 & 36.432 & 2.023  \\
59911 & 5.745 & 1.239  \\
59912 & 5.762 & 1.961  \\
59913 & 185.118 & 6.682  \\
59914 & 213.939 & 1.681  \\
59915 & 24.416 & 1.227  \\
59916 & 394.787 & 13.768  \\
59917 & 140.751 & 2.798  \\
59918 & 343.713 & 2.011  \\
59919 & 13.272 & 3.544  \\
59920 & 2.165 & 0.740  \\
59921 & 204.284 & 9.615  \\
59922 & 159.687 & 11.652  \\
59923 & 113.115 & 3.197  \\
59924 & 216.590 & 2.050  \\
59925 & 57.815 & 1.491  \\
59926 & 4.895 & 0.679  \\
59927 & 50.959 & 1.907  \\
59928 & 222.675 & 8.745  \\
59929 & 16.874 & 1.842  \\
59930 & 15.433 & 2.949  \\
59931 & 150.614 & 1.695  \\
59932 & 88.149 & 2.243  \\
59933 & 80.372 & 1.276  \\
59934 & 47.184 & 1.322  \\
59935 & 277.932 & 1.514  \\
59936 & 9.315 & 4.079  \\
59937 & 1.656 & 0.681  \\
59938 & 126.373 & 1.463  \\
59939 & 248.009 & 1.602  \\
59940 & 7.532 & 2.588  \\
59941 & 32.610 & 2.496  \\
59942 & 14.827 & 3.166  \\
59943 & 35.003 & 2.107  \\
59944 & 59.257 & 1.111  \\
59945 & 173.528 & 1.372  \\
59946 & 5.536 & 2.594  \\
59947 & 22.677 & 1.137  \\
59948 & 8.977 & 1.033  \\
59949 & 16.464 & 3.613  \\
59950 & 13.395 & 1.063  \\
59951 & 22.125 & 1.265  \\
59952 & 42.626 & 1.120  \\
59953 & 22.125 & 1.214  \\
59954 & 335.351 & 4.239  \\
59955 & 32.913 & 1.184  \\
59956 & 184.549 & 1.898  \\
59957 & 52.553 & 1.866  \\
59958 & 56.757 & 3.683  \\
59959 & 35.219 & 2.804  \\
59960 & 7.768 & 0.734  \\
59961 & 46.321 & 2.402  \\
59962 & 7.532 & 1.616  \\
59963 & 39.834 & 0.984  \\
59964 & 52.230 & 0.983  \\
59965 & 4.328 & 1.092  \\
59966 & 82.123 & 1.337  \\
59967 & 129.126 & 5.547  \\
59968 & 14.965 & 1.522  \\
59969 & 18.852 & 1.860  \\
59970 & 37.341 & 2.663  \\
59971 & 256.552 & 2.143  \\
59972 & 9.144 & 1.377  \\
59973 & 32.510 & 1.473  \\
59974 & 266.208 & 2.353  \\
59975 & 44.367 & 1.351  \\
59976 & 55.206 & 4.305  \\
59977 & 183.982 & 3.370  \\
59978 & 292.866 & 1.363  \\
59979 & 190.319 & 1.891  \\
59980 & 9.785 & 1.866  \\
59981 & 49.414 & 2.008  \\
59982 & 8.572 & 0.643  \\
59983 & 19.865 & 2.362  \\
59984 & 14.158 & 1.308  \\
59985 & 5.126 & 0.657  \\
59986 & 16.413 & 0.904  \\
59987 & 6.931 & 1.468  \\
59988 & 173.528 & 7.924  \\
59989 & 20.049 & 1.500  \\
59990 & 271.171 & 10.003  \\
59991 & 160.673 & 10.198  \\
59992 & 80.372 & 2.443  \\
59993 & 212.626 & 5.947  \\
59994 & 27.193 & 3.106  \\
59995 & 227.526 & 8.506  \\
59996 & 22.399 & 1.171  \\
59997 & 8.625 & 1.595  \\
59998 & 13.814 & 3.143  \\
59999 & 16.162 & 2.387  \\
60000 & 281.376 & 1.482  \\
60001 & 249.541 & 10.040  \\
60002 & 27.277 & 1.185  \\
60003 & 38.627 & 1.464  \\
60004 & 51.909 & 1.824  \\
60005 & 317.273 & 1.408  \\
60006 & 14.827 & 2.434  \\
60007 & 145.599 & 4.528  \\
60008 & 357.748 & 1.294  \\
60009 & 31.621 & 3.098  \\
60010 & 92.886 & 3.174  \\
60011 & 5.745 & 1.359  \\
60012 & 23.028 & 2.203  \\
60013 & 29.733 & 0.940  \\
60014 & 20.612 & 2.631  \\
60015 & 8.840 & 0.727  \\
60016 & 4.275 & 13.539  \\
60017 & 25.807 & 2.148  \\
60018 & 46.036 & 3.227  \\
60019 & 302.023 & 2.102  \\
60020 & 4.790 & 0.691  \\
60021 & 29.917 & 2.016  \\
60022 & 5.639 & 2.715  \\
60023 & 11.136 & 1.060  \\
60024 & 12.869 & 1.639  \\
60025 & 119.560 & 4.469  \\
60026 & 44.367 & 1.860  \\
60027 & 113.814 & 1.637  \\
60028 & 12.365 & 2.591  \\
60029 & 3.745 & 0.853  \\
60030 & 15.385 & 1.272  \\
60031 & 154.846 & 1.639  \\
60032 & 3.946 & 2.097  \\
60033 & 51.116 & 2.725  \\
60034 & 8.085 & 2.020  \\
60035 & 239.014 & 1.322  \\
60036 & 4.408 & 1.223  \\
60037 & 30.663 & 1.484  \\
60038 & 305.765 & 12.765  \\
60039 & 9.005 & 1.463  \\
60040 & 4.955 & 0.907  \\
60041 & 57.815 & 2.419  \\
60042 & 177.308 & 1.440  \\
60043 & 234.640 & 3.670  \\
60044 & 23.603 & 2.025  \\
60045 & 5.834 & 14.429  \\
60046 & 51.432 & 2.016  \\
60047 & 213.939 & 2.544  \\
60048 & 168.786 & 8.445  \\
60049 & 36.997 & 1.139  \\
60050 & 6.659 & 1.213  \\
60051 & 156.764 & 3.764  \\
60052 & 5.727 & 3.072  \\
60053 & 4.703 & 1.342  \\
60054 & 182.290 & 6.315  \\
60055 & 44.641 & 2.286  \\
60056 & 372.357 & 10.112  \\
60057 & 271.171 & 9.275  \\
60058 & 8.785 & 1.163  \\
60059 & 39.105 & 1.880  \\
60060 & 7.148 & 1.608  \\
60061 & 67.853 & 2.070  \\
60062 & 8.312 & 1.928  \\
60063 & 229.637 & 1.970  \\
60064 & 54.530 & 2.138  \\
60065 & 28.655 & 1.029  \\
60066 & 50.646 & 7.268  \\
60067 & 11.843 & 2.300  \\
60068 & 325.184 & 12.313  \\
60069 & 22.677 & 3.043  \\
60070 & 12.403 & 1.262  \\
60071 & 78.176 & 2.831  \\
60072 & 2.433 & 0.765  \\
60073 & 176.220 & 7.268  \\
60074 & 65.999 & 6.099  \\
60075 & 19.203 & 1.356  \\
60076 & 42.364 & 1.689  \\
60077 & 3.543 & 5.696  \\
60078 & 2.918 & 1.608  \\
60079 & 158.707 & 1.092  \\
60080 & 206.815 & 8.861  \\
60081 & 125.984 & 3.117  \\
60082 & 9.229 & 2.206  \\
60083 & 317.273 & 13.361  \\
60084 & 3.210 & 2.376  \\
60085 & 15.721 & 0.827  \\
60086 & 53.863 & 1.028  \\
60087 & 13.231 & 3.906  \\
60088 & 129.524 & 2.594  \\
60089 & 15.244 & 0.851  \\
60090 & 94.617 & 4.368  \\
60091 & 8.785 & 1.536  \\
60092 & 33.733 & 1.338  \\
60093 & 3.065 & 1.123  \\
60094 & 3.838 & 1.509  \\
60095 & 51.750 & 2.609  \\
60096 & 34.046 & 4.426  \\
60097 & 281.376 & 2.052  \\
60098 & 200.545 & 2.232  \\
60099 & 40.577 & 3.235  \\
60100 & 201.784 & 2.554  \\
60101 & 44.916 & 3.587  \\
60102 & 113.115 & 1.098  \\
60103 & 72.832 & 1.239  \\
60104 & 10.831 & 0.682  \\
60105 & 3.220 & 1.595  \\
60106 & 35.437 & 2.072  \\
60107 & 15.915 & 0.780  \\
60108 & 45.194 & 2.751  \\
60109 & 34.681 & 2.115  \\
60110 & 3.897 & 1.020  \\
60111 & 137.750 & 3.136  \\
60112 & 4.301 & 0.677  \\
60113 & 355.552 & 1.896  \\
60114 & 40.577 & 1.987  \\
60115 & 5.206 & 2.692  \\
60116 & 19.263 & 2.859  \\
60117 & 11.413 & 1.064  \\
60118 & 54.867 & 2.156  \\
60119 & 18.057 & 1.345  \\
60120 & 11.807 & 1.285  \\
60121 & 111.045 & 3.394  \\
60122 & 368.933 & 8.344  \\
60123 & 117.372 & 2.904  \\
60124 & 21.854 & 1.156  \\
60125 & 3.372 & 1.260  \\
60126 & 397.226 & 4.463  \\
60127 & 407.131 & 1.987  \\
60128 & 39.590 & 2.647  \\
60129 & 12.518 & 3.136  \\
60130 & 47.622 & 0.863  \\
60131 & 42.495 & 2.440  \\
60132 & 1.828 & 0.665  \\
60133 & 55.036 & 2.265  \\
60134 & 37.226 & 2.490  \\
60135 & 32.013 & 1.251  \\
60136 & 150.151 & 2.411  \\
60137 & 30.194 & 2.370  \\
60138 & 16.162 & 2.794  \\
60139 & 30.947 & 2.353  \\
60140 & 17.031 & 1.003  \\
60141 & 8.312 & 1.387  \\
60142 & 50.646 & 7.553  \\
60143 & 221.990 & 1.873  \\
60144 & 272.846 & 2.356  \\
60145 & 2.302 & 2.182  \\
60146 & 5.979 & 2.320  \\
60147 & 16.262 & 2.493  \\
60148 & 12.790 & 1.399  \\
60149 & 32.610 & 2.100  \\
60150 & 12.712 & 1.194  \\
60151 & 0.934 & 1.561  \\
60152 & 13.109 & 1.337  \\
60153 & 362.181 & 1.504  \\
60154 & 15.244 & 4.183  \\
60155 & 53.368 & 0.950  \\
60156 & 41.975 & 2.731  \\
60157 & 71.499 & 2.156  \\
60158 & 6.680 & 0.620  \\
60159 & 4.910 & 0.636  \\
60160 & 29.825 & 2.240  \\
60161 & 213.939 & 1.737  \\
60162 & 291.966 & 6.106  \\
60163 & 16.413 & 2.322  \\
60164 & 18.224 & 1.614  \\
60165 & 22.193 & 1.498  \\
60166 & 100.317 & 1.074  \\
60167 & 121.042 & 1.178  \\
60168 & 86.536 & 0.964  \\
60169 & 204.284 & 2.744  \\
60170 & 86.270 & 1.894  \\
60171 & 64.791 & 1.426  \\
60172 & 299.246 & 10.076  \\
60173 & 5.368 & 0.977  \\
60174 & 18.224 & 1.737  \\
60175 & 10.600 & 0.734  \\
60176 & 14.028 & 2.190  \\
60177 & 6.974 & 1.037  \\
60178 & 355.552 & 1.294  \\
60179 & 5.709 & 1.470  \\
60180 & 59.075 & 1.183  \\
60181 & 31.621 & 3.185  \\
60182 & 26.207 & 1.928  \\
60183 & 14.028 & 2.259  \\
60184 & 50.181 & 2.466  \\
60185 & 9.695 & 2.345  \\
60186 & 248.009 & 3.322  \\
60187 & 24.718 & 1.428  \\
60188 & 22.399 & 2.045  \\
60189 & 13.395 & 1.137  \\
60190 & 38.746 & 2.246  \\
60191 & 145.599 & 1.580  \\
60192 & 16.113 & 1.489  \\
60193 & 158.219 & 11.039  \\
60194 & 419.860 & 11.935  \\
60195 & 403.388 & 6.547  \\
60196 & 8.598 & 3.128  \\
60197 & 29.279 & 4.285  \\
60198 & 125.597 & 2.148  \\
60199 & 8.415 & 2.052  \\
60200 & 19.144 & 0.971  \\
60201 & 307.654 & 2.206  \\
60202 & 243.470 & 2.925  \\
60203 & 128.333 & 2.466  \\
60204 & 83.141 & 2.362  \\
60205 & 15.672 & 1.064  \\
60206 & 34.895 & 2.715  \\
60207 & 208.734 & 2.448  \\
60208 & 111.045 & 3.402  \\
60209 & 380.468 & 3.954  \\
60210 & 102.187 & 1.251  \\
60211 & 53.040 & 2.550  \\
60212 & 3.554 & 0.678  \\
60213 & 23.969 & 0.761  \\
60214 & 22.607 & 3.143  \\
60215 & 20.235 & 1.610  \\
60216 & 53.368 & 3.386  \\
60217 & 22.677 & 2.676  \\
60218 & 330.228 & 6.477  \\
60219 & 6.035 & 0.793  \\
60220 & 96.085 & 3.728  \\
60221 & 13.272 & 1.773  \\
60222 & 14.873 & 2.115  \\
60223 & 43.421 & 2.981  \\
60224 & 16.978 & 1.155  \\
60225 & 89.517 & 1.770  \\
60226 & 3.665 & 2.989  \\
60227 & 17.891 & 3.444  \\
60228 & 71.060 & 1.756  \\
60229 & 115.579 & 2.216  \\
60230 & 10.374 & 0.918  \\
60231 & 142.495 & 7.792  \\
60232 & 105.382 & 4.168  \\
60233 & 164.174 & 3.278  \\
60234 & 36.320 & 2.900  \\
60235 & 1.076 & 2.102  \\
60236 & 18.168 & 2.801  \\
60237 & 51.432 & 1.396  \\
60238 & 195.666 & 2.259  \\
60239 & 30.194 & 1.980  \\
60240 & 303.888 & 1.803  \\
60241 & 53.368 & 1.187  \\
60242 & 1.862 & 1.524  \\
60243 & 5.335 & 0.654  \\
60244 & 4.449 & 0.915  \\
60245 & 9.401 & 1.800  \\
60246 & 50.803 & 1.092  \\
60247 & 6.339 & 1.489  \\
60248 & 149.229 & 7.571  \\
60249 & 19.561 & 2.211  \\
60250 & 2.882 & 1.637  \\
60251 & 104.413 & 1.570  \\
60252 & 5.418 & 0.938  \\
60253 & 8.732 & 2.004  \\
60254 & 6.497 & 1.464  \\
60255 & 127.153 & 11.666  \\
60256 & 5.142 & 0.816  \\
60257 & 41.717 & 2.303  \\
60258 & 16.262 & 1.980  \\
60259 & 358.851 & 3.177  \\
60260 & 49.720 & 2.122  \\
60261 & 113.115 & 1.487  \\
60262 & 136.904 & 3.109  \\
60263 & 7.986 & 1.104  \\
60264 & 8.519 & 1.184  \\
60265 & 131.939 & 1.529  \\
60266 & 34.468 & 1.866  \\
60267 & 7.864 & 2.907  \\
60268 & 91.186 & 0.937  \\
60269 & 291.966 & 8.661  \\
60270 & 59.075 & 2.171  \\
60271 & 70.624 & 2.718  \\
60272 & 11.626 & 1.540  \\
60273 & 16.413 & 0.722  \\
60274 & 47.476 & 1.070  \\
60275 & 378.133 & 10.284  \\
60276 & 1.433 & 0.575  \\
60277 & 6.659 & 0.869  \\
60278 & 203.030 & 1.982  \\
60279 & 7.214 & 0.748  \\
60280 & 59.440 & 13.571  \\
60281 & 24.341 & 1.930  \\
60282 & 9.725 & 0.885  \\
60283 & 155.802 & 2.600  \\
60284 & 421.154 & 11.471  \\
60285 & 302.023 & 3.350  \\
60286 & 18.001 & 0.741  \\
60287 & 4.986 & 1.091  \\
60288 & 20.804 & 0.853  \\
60289 & 2.099 & 2.047  \\
60290 & 81.871 & 2.446  \\
60291 & 26.943 & 4.931  \\
60292 & 152.480 & 2.731  \\
60293 & 230.345 & 1.461  \\
60294 & 80.869 & 2.143  \\
60295 & 174.063 & 3.220  \\
60296 & 64.991 & 2.682  \\
60297 & 29.460 & 4.001  \\
60298 & 61.487 & 1.254  \\
60299 & 398.451 & 1.244  \\
60300 & 27.193 & 1.777  \\
60301 & 15.150 & 1.535  \\
60302 & 4.925 & 0.786  \\
60303 & 36.657 & 5.758  \\
60304 & 5.852 & 1.126  \\
60305 & 18.393 & 1.078  \\
60306 & 201.784 & 5.841  \\
60307 & 6.910 & 0.818  \\
60308 & 156.283 & 2.999  \\
60309 & 22.817 & 2.402  \\
60310 & 9.725 & 1.033  \\
60311 & 11.449 & 1.589  \\
60312 & 6.659 & 0.713  \\
60313 & 136.064 & 10.777  \\
60314 & 3.946 & 0.997  \\
60315 & 128.333 & 2.893  \\
60316 & 68.062 & 2.370  \\
60317 & 288.392 & 8.466  \\
60318 & 83.654 & 1.576  \\
60319 & 18.910 & 1.527  \\
60320 & 47.184 & 1.157  \\
60321 & 99.089 & 2.811  \\
60322 & 37.456 & 0.808  \\
60323 & 169.307 & 4.208  \\
60324 & 41.334 & 2.145  \\
60325 & 23.314 & 0.857  \\
60326 & 4.746 & 1.903  \\
60327 & 12.595 & 2.052  \\
60328 & 10.699 & 2.367  \\
60329 & 79.145 & 2.876  \\
60330 & 16.363 & 3.532  \\
60331 & 9.372 & 2.612  \\
60332 & 76.982 & 3.032  \\
60333 & 25.102 & 0.932  \\
60334 & 14.246 & 1.009  \\
60335 & 6.517 & 2.505  \\
60336 & 263.760 & 2.356  \\
60337 & 8.922 & 0.685  \\
60338 & 110.363 & 1.818  \\
60339 & 4.094 & 2.045  \\
60340 & 250.311 & 3.177  \\
60341 & 353.370 & 9.731  \\
60342 & 143.817 & 8.486  \\
60343 & 5.870 & 1.170  \\
60344 & 13.069 & 0.760  \\
60345 & 17.726 & 1.155  \\
60346 & 92.886 & 3.916  \\
60347 & 81.619 & 2.928  \\
60348 & 38.037 & 2.303  \\
60349 & 33.014 & 0.960  \\
60350 & 40.828 & 1.566  \\
60351 & 25.491 & 2.214  \\
60352 & 15.480 & 1.818  \\
60353 & 162.164 & 3.039  \\
60354 & 24.566 & 1.419  \\
60355 & 32.913 & 2.300  \\
60356 & 261.335 & 11.992  \\
60357 & 33.423 & 3.170  \\
60358 & 71.940 & 0.939  \\
60359 & 3.123 & 0.774  \\
60360 & 226.129 & 3.600  \\
60361 & 233.918 & 8.001  \\
60362 & 8.732 & 2.622  \\
60363 & 26.127 & 1.673  \\
60364 & 18.112 & 0.853  \\
60365 & 37.803 & 1.068  \\
60366 & 8.625 & 1.018  \\
60367 & 326.186 & 12.181  \\
60368 & 383.999 & 12.079  \\
60369 & 31.915 & 2.622  \\
60370 & 12.365 & 0.940  \\
60371 & 16.363 & 3.750  \\
60372 & 86.536 & 2.616  \\
60373 & 381.642 & 6.099  \\
60374 & 3.934 & 0.781  \\
60375 & 154.370 & 3.010  \\
60376 & 46.178 & 1.406  \\
60377 & 182.290 & 6.555  \\
60378 & 63.409 & 2.090  \\
60379 & 79.145 & 1.766  \\
60380 & 87.339 & 0.970  \\
60381 & 19.144 & 2.413  \\
60382 & 118.097 & 2.422  \\
60383 & 26.369 & 0.892  \\
60384 & 25.886 & 3.350  \\
60385 & 225.434 & 2.286  \\
60386 & 6.281 & 1.898  \\
60387 & 57.815 & 0.896  \\
60388 & 367.799 & 1.566  \\
60389 & 39.712 & 0.857  \\
60390 & 15.291 & 2.057  \\
60391 & 101.873 & 0.990  \\
60392 & 33.526 & 2.052  \\
60393 & 18.679 & 0.739  \\
60394 & 34.046 & 0.923  \\
60395 & 136.064 & 2.281  \\
60396 & 74.878 & 1.667  \\
60397 & 32.410 & 1.564  \\
60398 & 8.235 & 2.265  \\
60399 & 4.019 & 0.617  \\
60400 & 2.752 & 1.509  \\
60401 & 86.536 & 2.953  \\
60402 & 46.036 & 5.848  \\
60403 & 35.546 & 0.912  \\
60404 & 77.936 & 1.059  \\
60405 & 4.504 & 0.906  \\
60406 & 8.312 & 0.679  \\
60407 & 52.230 & 1.722  \\
60408 & 81.871 & 2.092  \\
60409 & 21.989 & 3.883  \\
60410 & 250.311 & 1.743  \\
60411 & 2.198 & 1.188  \\
60412 & 72.832 & 2.606  \\
60413 & 26.861 & 3.058  \\
60414 & 6.996 & 0.848  \\
60415 & 210.671 & 2.256  \\
60416 & 5.095 & 1.844  \\
60417 & 12.251 & 2.999  \\
60418 & 11.879 & 1.524  \\
60419 & 12.949 & 1.010  \\
60420 & 206.179 & 9.153  \\
60421 & 97.276 & 1.187  \\
60422 & 328.201 & 1.269  \\
60423 & 11.239 & 2.774  \\
60424 & 2.232 & 0.849  \\
60425 & 11.807 & 2.314  \\
60426 & 35.003 & 2.451  \\
60427 & 13.354 & 2.431  \\
60428 & 244.221 & 7.924  \\
60429 & 3.230 & 0.672  \\
60430 & 81.368 & 2.572  \\
60431 & 64.393 & 2.791  \\
60432 & 37.687 & 2.475  \\
60433 & 19.743 & 1.553  \\
60434 & 75.573 & 2.023  \\
60435 & 48.960 & 3.435  \\
60436 & 2.132 & 0.720  \\
60437 & 6.185 & 0.664  \\
60438 & 19.144 & 3.181  \\
60439 & 403.388 & 3.083  \\
60440 & 107.678 & 1.624  \\
60441 & 14.202 & 1.059  \\
60442 & 26.696 & 2.259  \\
60443 & 32.510 & 2.725  \\
60444 & 88.967 & 2.221  \\
60445 & 52.230 & 2.557  \\
60446 & 3.909 & 0.823  \\
60447 & 63.605 & 2.886  \\
60448 & 15.385 & 2.216  \\
60449 & 211.320 & 1.853  \\
60450 & 92.886 & 1.086  \\
60451 & 59.440 & 4.949  \\
60452 & 22.817 & 2.502  \\
60453 & 12.101 & 1.397  \\
60454 & 297.409 & 2.876  \\
60455 & 2.580 & 0.984  \\
60456 & 16.822 & 4.463  \\
60457 & 41.080 & 3.098  \\
60458 & 13.272 & 0.719  \\
60459 & 31.524 & 2.232  \\
60460 & 6.558 & 1.226  \\
60461 & 231.768 & 1.419  \\
60462 & 3.897 & 0.753  \\
60463 & 166.720 & 2.030  \\
60464 & 3.152 & 1.956  \\
60465 & 180.059 & 1.152  \\
60466 & 11.343 & 2.768  \\
60467 & 79.145 & 2.295  \\
60468 & 8.572 & 1.123  \\
60469 & 83.397 & 2.484  \\
60470 & 57.284 & 1.466  \\
60471 & 24.871 & 2.020  \\
60472 & 14.158 & 0.745  \\
60473 & 3.094 & 0.731  \\
60474 & 66.817 & 1.330  \\
60475 & 20.676 & 1.685  \\
60476 & 25.491 & 1.068  \\
60477 & 127.545 & 2.396  \\
60478 & 246.487 & 3.354  \\
60479 & 61.677 & 2.705  \\
60480 & 113.814 & 2.904  \\
60481 & 25.727 & 1.047  \\
60482 & 254.194 & 2.932  \\
60483 & 11.239 & 1.157  \\
60484 & 6.639 & 0.740  \\
60485 & 16.874 & 0.753  \\
60486 & 99.395 & 2.270  \\
60487 & 13.190 & 1.743  \\
60488 & 44.094 & 2.065  \\
60489 & 10.185 & 1.313  \\
60490 & 15.866 & 2.238  \\
60491 & 121.415 & 5.862  \\
60492 & 6.868 & 6.861  \\
60493 & 15.057 & 0.981  \\
60494 & 9.286 & 2.356  \\
60495 & 152.951 & 10.855  \\
60496 & 69.759 & 2.897  \\
60497 & 5.588 & 1.891  \\
60498 & 48.361 & 2.153  \\
60499 & 62.058 & 0.954  \\
60500 & 43.287 & 3.892  \\
60501 & 3.982 & 2.463  \\
60502 & 84.171 & 2.741  \\
60503 & 127.545 & 3.318  \\
60504 & 93.747 & 1.641  \\
60505 & 16.616 & 1.077  \\
60506 & 186.261 & 9.131  \\
60507 & 371.212 & 8.284  \\
60508 & 312.426 & 2.161  \\
60509 & 337.422 & 1.322  \\
60510 & 43.421 & 0.848  \\
60511 & 34.362 & 1.381  \\
60512 & 87.339 & 2.695  \\
60513 & 34.257 & 2.393  \\
60514 & 16.565 & 3.302  \\
60515 & 18.280 & 0.745  \\
60516 & 22.125 & 1.263  \\
60517 & 30.101 & 8.304  \\
60518 & 122.542 & 5.634  \\
60519 & 176.220 & 1.150  \\
60520 & 14.873 & 1.262  \\
60521 & 82.377 & 2.030  \\
60522 & 28.479 & 1.031  \\
60523 & 7.148 & 2.090  \\
60524 & 9.459 & 1.949  \\
60525 & 3.598 & 1.698  \\
60526 & 6.262 & 0.698  \\
60527 & 268.678 & 8.030  \\
60528 & 86.005 & 1.236  \\
60529 & 28.832 & 2.821  \\
60530 & 22.330 & 2.502  \\
60531 & 27.530 & 2.791  \\
60532 & 50.803 & 2.153  \\
60533 & 278.789 & 1.324  \\
60534 & 5.485 & 1.987  \\
60535 & 54.698 & 2.928  \\
60536 & 88.149 & 1.923  \\
60537 & 39.347 & 2.286  \\
60538 & 16.926 & 2.067  \\
60539 & 4.880 & 0.658  \\
60540 & 327.192 & 1.299  \\
60541 & 42.234 & 2.161  \\
60542 & 9.755 & 1.386  \\
60543 & 251.083 & 9.186  \\
60544 & 30.568 & 1.318  \\
60545 & 117.734 & 1.239  \\
60546 & 3.922 & 1.687  \\
60547 & 60.362 & 2.008  \\
60548 & 63.409 & 1.900  \\
60549 & 21.653 & 0.839  \\
60550 & 240.490 & 9.263  \\
60551 & 357.748 & 4.480  \\
60552 & 115.579 & 3.021  \\
60553 & 7.768 & 2.187  \\
60554 & 2.525 & 0.832  \\
60555 & 3.220 & 2.033  \\
60556 & 3.814 & 0.809  \\
60557 & 13.109 & 4.011  \\
60558 & 169.307 & 1.858  \\
60559 & 174.600 & 1.777  \\
60560 & 10.374 & 2.248  \\
60561 & 352.283 & 1.369  \\
60562 & 6.223 & 2.145  \\
60563 & 217.258 & 1.559  \\
60564 & 58.893 & 1.094  \\
60565 & 50.491 & 0.956  \\
60566 & 301.094 & 1.329  \\
60567 & 26.450 & 1.559  \\
60568 & 30.287 & 1.126  \\
60569 & 57.108 & 0.862  \\
60570 & 18.224 & 1.152  \\
60571 & 16.719 & 2.243  \\
60572 & 307.654 & 3.652  \\
60573 & 344.773 & 12.373  \\
60574 & 86.005 & 3.916  \\
60575 & 82.123 & 1.601  \\
60576 & 27.700 & 0.921  \\
60577 & 4.732 & 0.784  \\
60578 & 7.017 & 1.447  \\
60579 & 28.832 & 0.892  \\
60580 & 34.046 & 1.313  \\
60581 & 102.187 & 1.706  \\
60582 & 5.622 & 1.131  \\
60583 & 10.185 & 2.609  \\
60584 & 1.232 & 0.581  \\
60585 & 21.520 & 4.099  \\
60586 & 157.248 & 2.336  \\
60587 & 4.835 & 2.085  \\
60588 & 337.422 & 14.463  \\
60589 & 379.299 & 3.021  \\
60590 & 56.583 & 2.557  \\
60591 & 6.517 & 0.815  \\
60592 & 52.553 & 0.994  \\
60593 & 2.281 & 0.863  \\
60594 & 389.955 & 1.570  \\
60595 & 299.246 & 2.254  \\
60596 & 11.698 & 0.869  \\
60597 & 61.677 & 2.345  \\
60598 & 140.751 & 2.718  \\
60599 & 26.450 & 3.800  \\
60600 & 12.830 & 2.192  \\
60601 & 6.742 & 0.803  \\
60602 & 410.908 & 1.651  \\
60603 & 125.984 & 1.643  \\
60604 & 175.138 & 3.334  \\
60605 & 12.869 & 0.969  \\
60606 & 82.885 & 2.353  \\
60607 & 12.751 & 3.223  \\
60608 & 291.068 & 1.790  \\
60609 & 2.011 & 0.774  \\
60610 & 29.369 & 1.141  \\
60611 & 200.545 & 10.483  \\
60612 & 243.470 & 8.078  \\
60613 & 38.508 & 3.661  \\
60614 & 168.786 & 3.028  \\
60615 & 26.696 & 1.509  \\
60616 & 6.147 & 0.907  \\
60617 & 228.931 & 8.840  \\
60618 & 15.011 & 0.886  \\
60619 & 7.237 & 0.651  \\
60620 & 244.221 & 2.949  \\
60621 & 14.467 & 1.183  \\
60622 & 302.954 & 1.263  \\
60623 & 27.193 & 1.335  \\
60624 & 113.115 & 4.878  \\
60625 & 161.666 & 2.628  \\
60626 & 54.698 & 2.484  \\
60627 & 3.995 & 1.456  \\
60628 & 115.935 & 1.040  \\
60629 & 1.155 & 0.991  \\
60630 & 202.406 & 3.657  \\
60631 & 17.509 & 1.553  \\
60632 & 193.271 & 2.641  \\
60633 & 10.633 & 0.994  \\
60634 & 148.313 & 6.610  \\
60635 & 393.574 & 2.120  \\
60636 & 3.075 & 0.746  \\
60637 & 7.555 & 1.513  \\
60638 & 356.649 & 6.005  \\
60639 & 25.727 & 0.972  \\
60640 & 53.863 & 3.523  \\
60641 & 362.181 & 1.781  \\
60642 & 43.959 & 2.016  \\
60643 & 4.171 & 0.686  \\
60644 & 29.733 & 0.910  \\
60645 & 5.017 & 0.681  \\
60646 & 14.378 & 1.391  \\
60647 & 28.130 & 2.115  \\
60648 & 10.153 & 2.946  \\
60649 & 127.545 & 8.375  \\
60650 & 32.510 & 4.919  \\
60651 & 18.852 & 3.310  \\
60652 & 22.958 & 0.781  \\
60653 & 104.735 & 1.620  \\
60654 & 80.125 & 2.169  \\
60655 & 4.354 & 1.257  \\
60656 & 137.750 & 1.316  \\
60657 & 45.473 & 5.806  \\
60658 & 25.727 & 1.253  \\
60659 & 26.127 & 3.906  \\
60660 & 5.401 & 1.463  \\
60661 & 39.834 & 1.130  \\
60662 & 122.165 & 2.673  \\
60663 & 34.468 & 2.960  \\
60664 & 88.149 & 2.451  \\
60665 & 9.286 & 1.716  \\
60666 & 31.719 & 2.342  \\
60667 & 46.463 & 2.511  \\
60668 & 3.372 & 0.570  \\
60669 & 18.564 & 1.408  \\
60670 & 28.217 & 0.785  \\
60671 & 6.359 & 1.170  \\
60672 & 27.530 & 2.557  \\
60673 & 32.510 & 2.153  \\
60674 & 6.910 & 1.595  \\
60675 & 6.618 & 0.721  \\
60676 & 264.574 & 6.547  \\
60677 & 9.547 & 1.599  \\
60678 & 74.190 & 5.976  \\
60679 & 358.851 & 1.313  \\
60680 & 224.741 & 3.113  \\
60681 & 24.191 & 1.428  \\
60682 & 95.790 & 1.076  \\
60683 & 134.399 & 4.734  \\
60684 & 7.281 & 0.641  \\
60685 & 234.640 & 3.764  \\
60686 & 63.020 & 1.157  \\
60687 & 19.561 & 1.166  \\
60688 & 38.508 & 1.310  \\
60689 & 23.748 & 3.609  \\
60690 & 45.613 & 3.390  \\
60691 & 2.212 & 1.464  \\
60692 & 13.436 & 2.575  \\
60693 & 6.147 & 0.953  \\
60694 & 21.257 & 1.482  \\
60695 & 12.869 & 2.788  \\
60696 & 147.858 & 1.555  \\
60697 & 96.977 & 2.052  \\
60698 & 215.260 & 3.982  \\
60699 & 38.627 & 2.523  \\
60700 & 94.327 & 2.328  \\
60701 & 91.749 & 2.879  \\
60702 & 59.807 & 2.174  \\
60703 & 18.852 & 2.028  \\
60704 & 15.011 & 1.587  \\
60705 & 327.192 & 2.396  \\
60706 & 4.925 & 1.430  \\
60707 & 19.501 & 1.008  \\
60708 & 83.141 & 8.724  \\
60709 & 403.388 & 10.420  \\
60710 & 5.657 & 2.396  \\
60711 & 70.842 & 2.402  \\
60712 & 26.943 & 1.426  \\
60713 & 23.242 & 1.632  \\
60714 & 35.655 & 4.357  \\
60715 & 9.967 & 2.842  \\
60716 & 14.028 & 1.152  \\
60717 & 145.599 & 4.961  \\
60718 & 21.854 & 0.931  \\
60719 & 10.732 & 3.025  \\
60720 & 11.555 & 1.348  \\
60721 & 17.295 & 3.208  \\
60722 & 378.133 & 3.113  \\
60723 & 242.722 & 5.287  \\
60724 & 20.173 & 2.928  \\
60725 & 80.620 & 1.937  \\
60726 & 31.719 & 3.394  \\
60727 & 22.747 & 4.594  \\
60728 & 344.773 & 9.523  \\
60729 & 8.415 & 0.709  \\
60730 & 210.023 & 1.800  \\
60731 & 26.207 & 2.490  \\
60732 & 10.732 & 0.749  \\
60733 & 7.672 & 1.980  \\
60734 & 2.604 & 2.808  \\
60735 & 8.035 & 1.618  \\
60736 & 58.172 & 1.030  \\
60737 & 5.553 & 0.818  \\
60738 & 317.273 & 1.647  \\
60739 & 148.771 & 2.082  \\
60740 & 264.574 & 3.151  \\
60741 & 7.326 & 0.741  \\
60742 & 12.989 & 0.792  \\
60743 & 281.376 & 1.921  \\
60744 & 1.761 & 1.645  \\
60745 & 151.079 & 9.219  \\
60746 & 28.567 & 2.300  \\
60747 & 110.024 & 1.587  \\
60748 & 127.939 & 1.358  \\
60749 & 42.626 & 2.650  \\
60750 & 11.205 & 2.127  \\
60751 & 32.310 & 1.561  \\
60752 & 69.974 & 0.916  \\
60753 & 17.563 & 1.102  \\
60754 & 160.179 & 13.013  \\
60755 & 199.314 & 1.887  \\
60756 & 2.374 & 0.844  \\
60757 & 13.313 & 1.248  \\
60758 & 64.991 & 8.059  \\
60759 & 342.656 & 3.750  \\
60760 & 94.617 & 2.070  \\
60761 & 39.226 & 2.092  \\
60762 & 5.906 & 1.822  \\
60763 & 46.607 & 2.151  \\
60764 & 69.545 & 1.322  \\
60765 & 235.363 & 10.738  \\
60766 & 6.281 & 0.830  \\
60767 & 22.747 & 2.198  \\
60768 & 165.697 & 3.151  \\
60769 & 214.599 & 7.562  \\
60770 & 11.953 & 1.568  \\
60771 & 115.935 & 1.958  \\
60772 & 38.037 & 3.553  \\
60773 & 7.791 & 2.985  \\
60774 & 161.666 & 3.570  \\
60775 & 50.336 & 1.239  \\
60776 & 24.566 & 2.907  \\
60777 & 10.865 & 1.324  \\
60778 & 364.418 & 1.463  \\
60779 & 36.657 & 2.396  \\
60780 & 169.829 & 2.281  \\
60781 & 196.874 & 2.893  \\
60782 & 93.747 & 4.224  \\
60783 & 17.402 & 0.818  \\
60784 & 160.179 & 1.542  \\
60785 & 124.060 & 1.572  \\
60786 & 24.871 & 8.989  \\
60787 & 124.060 & 3.574  \\
60788 & 161.169 & 3.054  \\
60789 & 89.517 & 2.469  \\
60790 & 4.069 & 2.554  \\
60791 & 80.372 & 2.939  \\
60792 & 26.288 & 2.306  \\
60793 & 77.936 & 0.898  \\
60794 & 246.487 & 2.120  \\
60795 & 13.687 & 1.250  \\
60796 & 339.506 & 8.385  \\
60797 & 19.622 & 6.331  \\
60798 & 108.677 & 3.888  \\
60799 & 10.343 & 3.386  \\
60800 & 21.454 & 2.075  \\
60801 & 59.440 & 1.193  \\
60802 & 108.677 & 2.584  \\
60803 & 3.862 & 0.876  \\
60804 & 11.067 & 0.905  \\
60805 & 4.940 & 1.753  \\
60806 & 4.910 & 1.486  \\
60807 & 30.009 & 2.821  \\
60808 & 42.234 & 5.806  \\
60809 & 108.677 & 2.838  \\
60810 & 45.754 & 2.535  \\
60811 & 12.289 & 1.505  \\
60812 & 10.153 & 1.216  \\
60813 & 4.490 & 1.143  \\
60814 & 4.880 & 2.120  \\
60815 & 4.288 & 1.477  \\
60816 & 30.757 & 2.262  \\
60817 & 32.510 & 2.035  \\
60818 & 75.573 & 2.422  \\
60819 & 52.715 & 0.995  \\
60820 & 48.659 & 1.153  \\
60821 & 16.514 & 2.505  \\
60822 & 84.952 & 3.750  \\
60823 & 80.869 & 1.914  \\
60824 & 20.612 & 9.011  \\
60825 & 213.281 & 3.124  \\
60826 & 333.292 & 12.950  \\
60827 & 10.568 & 1.733  \\
60828 & 2.331 & 1.651  \\
60829 & 19.203 & 2.481  \\
60830 & 211.972 & 5.682  \\
60831 & 33.423 & 1.803  \\
60832 & 241.232 & 2.286  \\
60833 & 11.662 & 1.013  \\
60834 & 16.312 & 2.594  \\
60835 & 78.901 & 3.510  \\
60836 & 321.204 & 3.809  \\
60837 & 195.666 & 1.614  \\
60838 & 54.029 & 2.311  \\
60839 & 219.274 & 8.215  \\
60840 & 42.889 & 2.777  \\
60841 & 76.982 & 2.425  \\
60842 & 3.113 & 2.203  \\
60843 & 20.804 & 1.493  \\
60844 & 22.330 & 4.193  \\
60845 & 125.211 & 3.039  \\
60846 & 15.624 & 11.430  \\
60847 & 15.385 & 1.928  \\
60848 & 7.281 & 0.870  \\
60849 & 26.288 & 2.232  \\
60850 & 2.192 & 0.893  \\
60851 & 11.274 & 1.450  \\
60852 & 25.807 & 0.785  \\
60853 & 28.044 & 1.604  \\
60854 & 37.456 & 2.311  \\
60855 & 23.603 & 0.998  \\
60856 & 84.171 & 1.269  \\
60857 & 162.664 & 7.820  \\
60858 & 12.403 & 1.047  \\
60859 & 41.717 & 2.744  \\
60860 & 110.363 & 3.061  \\
60861 & 6.262 & 3.147  \\
60862 & 4.395 & 0.931  \\
60863 & 29.099 & 3.025  \\
60864 & 66.406 & 1.020  \\
60865 & 16.874 & 1.489  \\
60866 & 8.732 & 1.211  \\
60867 & 33.630 & 3.121  \\
60868 & 301.094 & 1.553  \\
60869 & 327.192 & 1.364  \\
60870 & 30.568 & 1.500  \\
60871 & 30.568 & 1.358  \\
60872 & 107.678 & 3.878  \\
60873 & 199.314 & 2.396  \\
60874 & 5.961 & 1.525  \\
60875 & 20.360 & 2.359  \\
60876 & 76.982 & 1.233  \\
60877 & 18.621 & 1.188  \\
60878 & 14.782 & 0.837  \\
60879 & 189.734 & 1.435  \\
60880 & 3.341 & 1.999  \\
60881 & 19.865 & 2.502  \\
60882 & 1.626 & 2.541  \\
60883 & 337.422 & 3.402  \\
60884 & 83.654 & 3.587  \\
60885 & 399.679 & 2.367  \\
60886 & 19.988 & 2.932  \\
60887 & 7.126 & 0.751  \\
60888 & 21.192 & 2.921  \\
60889 & 10.535 & 2.320  \\
60890 & 13.313 & 3.423  \\
60891 & 11.626 & 1.620  \\
60892 & 3.862 & 0.698  \\
60893 & 92.315 & 2.235  \\
60894 & 141.185 & 3.626  \\
60895 & 13.856 & 2.042  \\
60896 & 174.063 & 6.738  \\
60897 & 0.811 & 0.712  \\
60898 & 1.063 & 1.475  \\
60899 & 418.569 & 8.294  \\
60900 & 9.725 & 1.889  \\
60901 & 56.235 & 2.676  \\
60902 & 12.556 & 1.875  \\
60903 & 55.376 & 2.682  \\
60904 & 12.518 & 1.010  \\
60905 & 109.012 & 2.978  \\
60906 & 29.551 & 2.478  \\
60907 & 51.591 & 2.855  \\
60908 & 6.537 & 2.496  \\
60909 & 23.969 & 2.110  \\
60910 & 5.924 & 2.177  \\
60911 & 176.220 & 1.718  \\
60912 & 14.782 & 2.591  \\
60913 & 3.103 & 1.197  \\
60914 & 129.126 & 3.468  \\
60915 & 40.328 & 0.905  \\
60916 & 39.347 & 2.262  \\
60917 & 35.003 & 3.010  \\
60918 & 48.064 & 3.028  \\
60919 & 3.467 & 2.367  \\
60920 & 364.418 & 1.238  \\
60921 & 231.055 & 4.148  \\
60922 & 249.541 & 1.914  \\
60923 & 6.262 & 0.791  \\
60924 & 4.986 & 1.620  \\
60925 & 192.677 & 2.387  \\
60926 & 4.107 & 1.651  \\
60927 & 198.090 & 2.692  \\
60928 & 194.465 & 2.376  \\
60929 & 52.391 & 2.781  \\
60930 & 263.760 & 12.123  \\
60931 & 11.239 & 2.075  \\
60932 & 76.274 & 1.210  \\
60933 & 5.079 & 2.641  \\
60934 & 49.111 & 1.148  \\
60935 & 13.814 & 0.992  \\
60936 & 96.679 & 2.303  \\
60937 & 319.232 & 14.585  \\
60938 & 398.451 & 4.084  \\
60939 & 5.979 & 1.128  \\
60940 & 88.694 & 1.070  \\
60941 & 20.740 & 1.269  \\
60942 & 362.181 & 13.426  \\
60943 & 51.909 & 2.013  \\
60944 & 6.680 & 1.350  \\
60945 & 54.867 & 3.124  \\
60946 & 146.048 & 2.609  \\
60947 & 11.170 & 0.743  \\
60948 & 128.729 & 2.647  \\
60949 & 65.796 & 2.300  \\
60950 & 6.996 & 1.743  \\
60951 & 103.773 & 12.225  \\
60952 & 12.556 & 3.072  \\
60953 & 3.341 & 1.540  \\
60954 & 8.867 & 1.050  \\
60955 & 8.840 & 0.931  \\
60956 & 45.055 & 4.311  \\
60957 & 61.110 & 2.493  \\
60958 & 19.682 & 3.837  \\
60959 & 22.958 & 1.907  \\
60960 & 6.072 & 0.967  \\
60961 & 17.031 & 1.271  \\
60962 & 73.282 & 2.370  \\
60963 & 4.504 & 0.664  \\
60964 & 389.955 & 5.448  \\
60965 & 58.893 & 1.014  \\
60966 & 250.311 & 1.747  \\
60967 & 33.837 & 1.279  \\
60968 & 49.873 & 1.975  \\
60969 & 2.644 & 1.054  \\
60970 & 14.115 & 2.195  \\
60971 & 35.219 & 1.379  \\
60972 & 39.347 & 2.451  \\
60973 & 40.954 & 2.035  \\
60974 & 31.427 & 8.776  \\
60975 & 26.207 & 1.580  \\
60976 & 14.736 & 2.584  \\
60977 & 12.101 & 1.994  \\
60978 & 49.262 & 3.786  \\
60979 & 88.967 & 14.273  \\
60980 & 5.942 & 1.195  \\
60981 & 366.669 & 9.466  \\
60982 & 26.450 & 1.342  \\
60983 & 123.679 & 4.089  \\
60984 & 11.807 & 0.703  \\
60985 & 68.694 & 2.508  \\
60986 & 227.526 & 6.618  \\
60987 & 29.825 & 0.983  \\
60988 & 311.466 & 8.107  \\
60989 & 4.925 & 2.143  \\
60990 & 322.194 & 6.961  \\
60991 & 130.726 & 1.327  \\
60992 & 18.910 & 1.085  \\
60993 & 20.423 & 3.083  \\
60994 & 32.711 & 1.107  \\
60995 & 42.626 & 1.818  \\
60996 & 204.914 & 2.072  \\
60997 & 70.842 & 2.235  \\
60998 & 195.064 & 2.047  \\
60999 & 3.499 & 1.384  \\
61000 & 55.890 & 7.268  \\
61001 & 56.932 & 2.062  \\
61002 & 6.281 & 0.867  \\
61003 & 3.699 & 0.659  \\
61004 & 14.827 & 4.512  \\
61005 & 23.171 & 2.660  \\
61006 & 32.211 & 0.820  \\
61007 & 15.721 & 4.193  \\
61008 & 53.697 & 1.222  \\
61009 & 26.207 & 0.840  \\
61010 & 52.069 & 2.964  \\
61011 & 43.555 & 1.256  \\
61012 & 94.037 & 1.463  \\
61013 & 3.768 & 0.748  \\
61014 & 96.679 & 1.563  \\
61015 & 231.055 & 14.086  \\
61016 & 48.064 & 0.879  \\
61017 & 171.404 & 3.220  \\
61018 & 9.488 & 6.730  \\
61019 & 392.364 & 8.936  \\
61020 & 25.886 & 1.435  \\
61021 & 6.128 & 2.166  \\
61022 & 133.574 & 2.511  \\
61023 & 6.700 & 2.469  \\
61024 & 24.947 & 4.774  \\
61025 & 58.712 & 2.112  \\
61026 & 4.631 & 0.919  \\
61027 & 48.510 & 2.289  \\
61028 & 38.037 & 2.040  \\
61029 & 3.642 & 0.624  \\
61030 & 211.320 & 6.902  \\
61031 & 178.954 & 2.641  \\
61032 & 44.916 & 0.827  \\
61033 & 11.170 & 1.343  \\
61034 & 32.510 & 3.473  \\
61035 & 20.235 & 2.102  \\
61036 & 69.974 & 2.511  \\
61037 & 99.701 & 2.472  \\
61038 & 45.333 & 1.181  \\
61039 & 336.385 & 3.076  \\
61040 & 11.519 & 1.473  \\
61041 & 17.563 & 1.479  \\
61042 & 64.393 & 2.774  \\
61043 & 303.888 & 1.595  \\
61044 & 40.204 & 6.158  \\
61045 & 48.960 & 2.440  \\
61046 & 59.075 & 1.766  \\
61047 & 45.055 & 2.184  \\
61048 & 23.675 & 1.061  \\
61049 & 301.094 & 1.622  \\
61050 & 7.170 & 1.314  \\
61051 & 63.998 & 1.919  \\
61052 & 231.055 & 1.992  \\
61053 & 28.130 & 1.768  \\
61054 & 17.836 & 10.572  \\
61055 & 4.717 & 0.645  \\
61056 & 6.517 & 0.753  \\
61057 & 351.201 & 14.709  \\
61058 & 64.393 & 2.135  \\
61059 & 271.171 & 2.110  \\
61060 & 66.817 & 1.862  \\
61061 & 18.280 & 2.117  \\
61062 & 8.060 & 3.247  \\
61063 & 316.297 & 1.602  \\
61064 & 75.573 & 1.702  \\
61065 & 46.895 & 1.313  \\
61066 & 96.085 & 2.373  \\
61067 & 14.246 & 2.670  \\
61068 & 49.111 & 2.751  \\
61069 & 31.915 & 1.321  \\
61070 & 14.919 & 3.439  \\
61071 & 54.698 & 3.197  \\
61072 & 63.215 & 2.224  \\
61073 & 19.263 & 4.094  \\
61074 & 2.882 & 2.828  \\
61075 & 12.479 & 1.187  \\
61076 & 11.626 & 2.842  \\
61077 & 163.166 & 6.195  \\
61078 & 83.654 & 1.404  \\
61079 & 195.666 & 16.095  \\
61080 & 26.861 & 0.900  \\
61081 & 24.043 & 2.715  \\
61082 & 309.554 & 2.232  \\
61083 & 18.736 & 7.155  \\
61084 & 17.031 & 3.489  \\
61085 & 5.502 & 1.928  \\
61086 & 98.178 & 1.438  \\
61087 & 3.897 & 0.768  \\
61088 & 139.028 & 2.206  \\
61089 & 45.333 & 1.502  \\
61090 & 34.574 & 2.852  \\
61091 & 8.678 & 0.684  \\
61092 & 10.932 & 3.072  \\
61093 & 412.175 & 6.085  \\
61094 & 54.196 & 9.638  \\
61095 & 166.208 & 2.628  \\
61096 & 19.027 & 2.203  \\
61097 & 40.577 & 1.042  \\
61098 & 10.439 & 2.454  \\
61099 & 133.163 & 2.738  \\
61100 & 145.151 & 1.749  \\
61101 & 311.466 & 2.275  \\
61102 & 268.678 & 3.456  \\
61103 & 12.441 & 2.825  \\
61104 & 14.965 & 2.342  \\
61105 & 18.224 & 2.416  \\
61106 & 18.224 & 2.411  \\
61107 & 96.381 & 1.599  \\
61108 & 190.906 & 1.733  \\
61109 & 54.867 & 1.724  \\
61110 & 149.690 & 2.025  \\
61111 & 342.656 & 6.070  \\
61112 & 298.326 & 9.825  \\
61113 & 101.873 & 1.647  \\
61114 & 254.977 & 2.336  \\
61115 & 386.370 & 1.602  \\
61116 & 16.262 & 0.831  \\
61117 & 7.791 & 2.385  \\
61118 & 35.655 & 2.130  \\
61119 & 341.603 & 1.803  \\
61120 & 349.045 & 6.346  \\
61121 & 7.349 & 1.299  \\
61122 & 27.277 & 3.282  \\
61123 & 34.788 & 1.238  \\
61124 & 4.341 & 1.369  \\
61125 & 283.987 & 6.952  \\
61126 & 47.916 & 2.297  \\
61127 & 7.744 & 0.686  \\
61128 & 30.947 & 2.127  \\
61129 & 35.546 & 2.158  \\
61130 & 14.378 & 1.498  \\
61131 & 4.602 & 0.760  \\
61132 & 21.989 & 2.996  \\
61133 & 60.922 & 1.940  \\
61134 & 34.362 & 1.279  \\
61135 & 4.301 & 1.618  \\
61136 & 9.401 & 0.677  \\
61137 & 25.102 & 2.339  \\
61138 & 161.666 & 2.628  \\
61139 & 333.292 & 2.411  \\
61140 & 22.330 & 3.139  \\
61141 & 19.322 & 1.604  \\
61142 & 12.556 & 2.052  \\
61143 & 48.064 & 2.130  \\
61144 & 213.281 & 6.129  \\
61145 & 4.449 & 0.664  \\
61146 & 150.614 & 4.153  \\
61147 & 31.915 & 4.979  \\
61148 & 9.172 & 1.394  \\
61149 & 12.989 & 0.886  \\
61150 & 28.217 & 3.080  \\
61151 & 92.315 & 1.282  \\
61152 & 16.162 & 1.602  \\
61153 & 102.187 & 1.937  \\
61154 & 10.216 & 2.517  \\
61155 & 9.606 & 2.718  \\
61156 & 290.174 & 3.189  \\
61157 & 11.879 & 3.235  \\
61158 & 389.955 & 1.689  \\
61159 & 18.852 & 1.595  \\
61160 & 48.361 & 2.918  \\
61161 & 17.836 & 1.735  \\
61162 & 5.622 & 0.739  \\
61163 & 283.987 & 9.175  \\
61164 & 40.702 & 2.390  \\
61165 & 153.422 & 1.535  \\
61166 & 88.421 & 2.942  \\
61167 & 150.151 & 1.059  \\
61168 & 82.377 & 3.916  \\
61169 & 71.499 & 3.043  \\
61170 & 107.678 & 4.431  \\
61171 & 27.027 & 2.554  \\
61172 & 8.678 & 3.326  \\
61173 & 5.452 & 0.729  \\
61174 & 55.547 & 2.232  \\
61175 & 11.033 & 1.206  \\
61176 & 15.480 & 0.961  \\
61177 & 119.560 & 1.896  \\
61178 & 206.179 & 1.572  \\
61179 & 80.620 & 1.423  \\
61180 & 64.991 & 2.297  \\
61181 & 105.707 & 3.054  \\
61182 & 338.463 & 1.414  \\
61183 & 12.441 & 2.214  \\
61184 & 15.433 & 2.238  \\
61185 & 375.812 & 2.047  \\
61186 & 19.441 & 1.540  \\
61187 & 45.613 & 1.822  \\
61188 & 3.301 & 1.095  \\
61189 & 22.262 & 2.120  \\
61190 & 394.787 & 2.821  \\
61191 & 7.791 & 0.859  \\
61192 & 67.644 & 2.859  \\
61193 & 171.404 & 2.619  \\
61194 & 102.502 & 1.626  \\
61195 & 394.787 & 10.907  \\
61196 & 35.111 & 2.376  \\
61197 & 4.659 & 1.250  \\
61198 & 43.959 & 0.881  \\
61199 & 7.744 & 13.719  \\
61200 & 380.468 & 2.033  \\
61201 & 419.860 & 8.284  \\
61202 & 309.554 & 1.335  \\
61203 & 67.023 & 0.990  \\
61204 & 104.413 & 2.594  \\
61205 & 100.626 & 2.734  \\
61206 & 35.546 & 2.784  \\
61207 & 13.313 & 2.227  \\
61208 & 141.185 & 2.102  \\
61209 & 368.933 & 1.296  \\
61210 & 3.897 & 1.391  \\
61211 & 6.931 & 1.094  \\
61212 & 4.381 & 1.311  \\
61213 & 7.961 & 1.471  \\
61214 & 87.878 & 2.622  \\
61215 & 81.368 & 2.481  \\
61216 & 186.836 & 2.852  \\
61217 & 216.590 & 9.098  \\
61218 & 124.826 & 1.217  \\
61219 & 222.675 & 1.783  \\
61220 & 77.936 & 2.985  \\
61221 & 25.648 & 1.271  \\
61222 & 9.258 & 3.098  \\
61223 & 4.248 & 0.897  \\
61224 & 14.827 & 1.858  \\
61225 & 17.295 & 1.343  \\
61226 & 165.188 & 3.326  \\
61227 & 39.712 & 2.080  \\
61228 & 221.990 & 2.437  \\
61229 & 28.130 & 0.805  \\
61230 & 297.409 & 8.957  \\
61231 & 4.880 & 2.647  \\
61232 & 16.312 & 4.913  \\
61233 & 209.378 & 6.315  \\
61234 & 29.010 & 2.852  \\
61235 & 5.570 & 0.691  \\
61236 & 25.966 & 0.782  \\
61237 & 59.623 & 5.211  \\
61238 & 354.459 & 1.641  \\
61239 & 3.756 & 0.989  \\
61240 & 146.048 & 2.342  \\
61241 & 133.985 & 1.635  \\
61242 & 153.422 & 2.484  \\
61243 & 97.276 & 1.987  \\
61244 & 58.532 & 3.549  \\
61245 & 52.553 & 2.481  \\
61246 & 228.931 & 10.271  \\
61247 & 283.987 & 1.634  \\
61248 & 18.337 & 0.947  \\
61249 & 34.681 & 0.979  \\
61250 & 32.811 & 1.065  \\
61251 & 83.141 & 3.540  \\
61252 & 29.279 & 1.175  \\
61253 & 7.237 & 2.419  \\
61254 & 9.488 & 4.474  \\
61255 & 4.209 & 14.019  \\
61256 & 29.189 & 6.085  \\
61257 & 127.939 & 2.115  \\
61258 & 371.212 & 1.408  \\
61259 & 17.348 & 2.140  \\
61260 & 22.468 & 2.334  \\
61261 & 21.454 & 2.619  \\
61262 & 7.104 & 0.798  \\
61263 & 4.776 & 0.963  \\
61264 & 5.834 & 1.402  \\
61265 & 8.110 & 0.786  \\
61266 & 43.421 & 1.984  \\
61267 & 14.422 & 2.666  \\
61268 & 3.331 & 0.761  \\
61269 & 6.721 & 2.362  \\
61270 & 8.840 & 1.397  \\
61271 & 126.762 & 6.399  \\
61272 & 125.597 & 9.649  \\
61273 & 145.151 & 1.580  \\
61274 & 17.946 & 2.265  \\
61275 & 302.023 & 9.920  \\
61276 & 228.227 & 2.628  \\
61277 & 68.694 & 2.761  \\
61278 & 139.028 & 1.268  \\
61279 & 7.417 & 6.005  \\
61280 & 40.702 & 0.969  \\
61281 & 58.352 & 3.314  \\
61282 & 12.064 & 2.550  \\
61283 & 56.932 & 2.904  \\
61284 & 81.118 & 1.756  \\
61285 & 110.363 & 2.055  \\
61286 & 75.573 & 2.182  \\
61287 & 137.326 & 4.025  \\
61288 & 291.068 & 1.935  \\
61289 & 9.785 & 2.502  \\
61290 & 14.028 & 2.852  \\
61291 & 19.027 & 2.320  \\
61292 & 25.886 & 3.014  \\
61293 & 18.112 & 1.190  \\
61294 & 6.300 & 0.780  \\
61295 & 145.151 & 9.766  \\
61296 & 180.614 & 2.825  \\
61297 & 3.722 & 0.732  \\
61298 & 34.151 & 1.152  \\
61299 & 305.765 & 1.161  \\
61300 & 21.520 & 1.649  \\
61301 & 7.214 & 2.166  \\
61302 & 44.094 & 2.660  \\
61303 & 10.343 & 3.578  \\
61304 & 11.136 & 1.827  \\
61305 & 12.213 & 0.767  \\
61306 & 16.822 & 3.402  \\
61307 & 136.064 & 1.507  \\
61308 & 3.270 & 0.618  \\
61309 & 2.628 & 1.009  \\
61310 & 305.765 & 1.853  \\
61311 & 15.769 & 0.859  \\
61312 & 248.774 & 7.868  \\
61313 & 64.195 & 2.554  \\
61314 & 213.939 & 3.262  \\
61315 & 25.102 & 1.203  \\
61316 & 11.770 & 2.166  \\
61317 & 22.958 & 2.256  \\
61318 & 19.501 & 2.689  \\
61319 & 89.793 & 1.272  \\
61320 & 26.532 & 0.799  \\
61321 & 38.627 & 2.413  \\
61322 & 5.924 & 0.969  \\
61323 & 3.435 & 0.982  \\
61324 & 9.088 & 1.150  \\
61325 & 60.362 & 0.875  \\
61326 & 14.827 & 1.667  \\
61327 & 9.967 & 0.799  \\
61328 & 9.967 & 0.926  \\
61329 & 69.118 & 3.342  \\
61330 & 1.496 & 1.628  \\
61331 & 166.208 & 1.581  \\
61332 & 13.771 & 2.781  \\
61333 & 116.293 & 3.143  \\
61334 & 16.514 & 2.267  \\
61335 & 171.933 & 3.212  \\
61336 & 68.062 & 2.761  \\
61337 & 12.441 & 1.230  \\
61338 & 33.526 & 2.777  \\
61339 & 26.861 & 3.058  \\
61340 & 54.867 & 1.546  \\
61341 & 38.865 & 2.045  \\
61342 & 261.335 & 4.148  \\
61343 & 5.001 & 2.460  \\
61344 & 34.895 & 4.638  \\
61345 & 21.720 & 3.818  \\
61346 & 287.506 & 2.921  \\
61347 & 4.560 & 0.618  \\
61348 & 75.806 & 4.357  \\
61349 & 12.673 & 1.053  \\
61350 & 248.774 & 1.294  \\
61351 & 28.391 & 2.702  \\
61352 & 44.778 & 2.179  \\
61353 & 2.023 & 3.007  \\
61354 & 9.606 & 1.891  \\
61355 & 30.287 & 1.940  \\
61356 & 33.218 & 2.309  \\
61357 & 87.339 & 2.135  \\
61358 & 86.270 & 3.670  \\
61359 & 82.631 & 0.950  \\
61360 & 5.979 & 4.896  \\
61361 & 140.751 & 2.238  \\
61362 & 275.377 & 13.154  \\
61363 & 129.524 & 4.158  \\
61364 & 210.671 & 1.411  \\
61365 & 317.273 & 9.908  \\
61366 & 265.389 & 2.928  \\
61367 & 36.884 & 2.035  \\
61368 & 24.341 & 1.965  \\
61369 & 11.953 & 1.103  \\
61370 & 8.545 & 0.797  \\
61371 & 389.955 & 9.153  \\
61372 & 364.418 & 1.260  \\
61373 & 29.369 & 1.965  \\
61374 & 128.333 & 1.114  \\
61375 & 21.653 & 2.102  \\
61376 & 11.953 & 1.496  \\
61377 & 12.138 & 3.346  \\
61378 & 5.762 & 1.340  \\
61379 & 23.895 & 4.594  \\
61380 & 4.019 & 0.853  \\
61381 & 3.047 & 1.235  \\
61382 & 5.888 & 0.643  \\
61383 & 19.085 & 0.913  \\
61384 & 233.918 & 3.710  \\
61385 & 35.328 & 1.544  \\
61386 & 2.963 & 1.001  \\
61387 & 211.972 & 8.968  \\
61388 & 147.403 & 5.560  \\
61389 & 7.555 & 1.040  \\
61390 & 1.006 & 0.766  \\
61391 & 3.123 & 1.900  \\
61392 & 14.511 & 1.180  \\
61393 & 43.555 & 4.011  \\
61394 & 1.335 & 0.861  \\
61395 & 55.036 & 2.187  \\
61396 & 18.910 & 1.223  \\
61397 & 9.725 & 2.900  \\
61398 & 133.574 & 1.708  \\
61399 & 66.406 & 2.644  \\
61400 & 5.142 & 1.143  \\
61401 & 65.191 & 1.785  \\
61402 & 179.505 & 2.600  \\
61403 & 239.014 & 1.894  \\
61404 & 2.572 & 1.098  \\
61405 & 13.814 & 0.784  \\
61406 & 10.060 & 1.404  \\
61407 & 84.431 & 3.494  \\
61408 & 13.436 & 4.740  \\
61409 & 21.989 & 2.065  \\
61410 & 263.760 & 8.176  \\
61411 & 55.890 & 1.200  \\
61412 & 52.553 & 2.075  \\
61413 & 59.075 & 1.353  \\
61414 & 169.829 & 1.549  \\
61415 & 26.943 & 3.394  \\
61416 & 50.646 & 2.037  \\
61417 & 210.671 & 10.842  \\
61418 & 106.360 & 2.566  \\
61419 & 23.822 & 1.745  \\
61420 & 297.409 & 2.514  \\
61421 & 67.023 & 1.984  \\
61422 & 95.495 & 2.457  \\
61423 & 41.975 & 9.684  \\
61424 & 4.019 & 1.712  \\
61425 & 3.631 & 0.899  \\
61426 & 51.591 & 3.185  \\
61427 & 175.678 & 4.234  \\
61428 & 54.867 & 2.422  \\
61429 & 199.314 & 7.792  \\
61430 & 29.917 & 1.514  \\
61431 & 95.495 & 2.416  \\
61432 & 57.815 & 1.542  \\
61433 & 32.913 & 2.359  \\
61434 & 2.464 & 1.251  \\
61435 & 201.163 & 3.208  \\
61436 & 289.282 & 13.313  \\
61437 & 23.314 & 8.925  \\
61438 & 234.640 & 6.106  \\
61439 & 46.463 & 1.431  \\
61440 & 158.219 & 2.117  \\
61441 & 8.338 & 0.873  \\
61442 & 280.511 & 11.239  \\
61443 & 23.314 & 2.097  \\
61444 & 102.187 & 2.370  \\
61445 & 3.446 & 0.815  \\
61446 & 267.028 & 2.085  \\
61447 & 51.909 & 1.855  \\
61448 & 302.954 & 4.421  \\
61449 & 7.864 & 1.764  \\
61450 & 39.834 & 2.619  \\
61451 & 26.450 & 1.942  \\
61452 & 3.970 & 0.851  \\
61453 & 114.516 & 3.235  \\
61454 & 306.708 & 5.161  \\
61455 & 39.834 & 0.820  \\
61456 & 5.674 & 3.728  \\
61457 & 387.562 & 1.583  \\
61458 & 7.082 & 2.446  \\
61459 & 6.016 & 2.382  \\
61460 & 64.195 & 2.517  \\
61461 & 13.109 & 1.796  \\
61462 & 20.049 & 1.307  \\
61463 & 123.679 & 2.928  \\
61464 & 65.594 & 2.336  \\
61465 & 24.947 & 12.137  \\
61466 & 62.826 & 2.935  \\
61467 & 244.974 & 1.702  \\
61468 & 13.313 & 5.841  \\
61469 & 44.503 & 1.916  \\
61470 & 6.931 & 1.348  \\
61471 & 86.270 & 3.204  \\
61472 & 45.194 & 2.278  \\
61473 & 10.932 & 2.744  \\
61474 & 196.874 & 6.019  \\
61475 & 34.468 & 3.519  \\
61476 & 17.781 & 1.564  \\
61477 & 228.931 & 9.754  \\
61478 & 346.902 & 8.146  \\
61479 & 294.675 & 9.420  \\
61480 & 73.508 & 1.099  \\
61481 & 10.374 & 0.874  \\
61482 & 6.639 & 1.061  \\
61483 & 214.599 & 6.415  \\
61484 & 3.745 & 1.459  \\
61485 & 18.910 & 1.157  \\
61486 & 4.019 & 0.979  \\
61487 & 33.837 & 1.712  \\
61488 & 19.988 & 2.575  \\
61489 & 13.478 & 1.914  \\
61490 & 37.226 & 2.122  \\
61491 & 189.151 & 1.384  \\
61492 & 11.916 & 0.845  \\
61493 & 2.900 & 1.017  \\
61494 & 9.815 & 1.294  \\
61495 & 35.655 & 1.884  \\
61496 & 55.036 & 1.827  \\
61497 & 260.532 & 1.484  \\
61498 & 6.418 & 0.811  \\
61499 & 6.910 & 1.930  \\
61500 & 251.857 & 7.858  \\
61501 & 10.060 & 3.098  \\
61502 & 152.951 & 1.712  \\
61503 & 104.092 & 1.484  \\
61504 & 21.454 & 2.619  \\
61505 & 5.485 & 2.023  \\
61506 & 10.374 & 2.174  \\
61507 & 9.876 & 2.331  \\
61508 & 25.491 & 2.362  \\
61509 & 30.663 & 1.285  \\
61510 & 159.196 & 2.814  \\
61511 & 177.855 & 2.876  \\
61512 & 152.012 & 2.971  \\
61513 & 39.468 & 2.606  \\
61514 & 123.679 & 1.457  \\
61515 & 14.202 & 1.912  \\
61516 & 155.323 & 10.635  \\
61517 & 1.287 & 1.190  \\
61518 & 43.555 & 1.291  \\
61519 & 15.197 & 2.989  \\
61520 & 40.080 & 0.971  \\
61521 & 11.590 & 1.535  \\
61522 & 4.288 & 0.758  \\
61523 & 28.567 & 2.641  \\
61524 & 283.114 & 1.809  \\
61525 & 6.016 & 1.104  \\
61526 & 52.230 & 3.239  \\
61527 & 5.870 & 0.684  \\
61528 & 13.150 & 1.131  \\
61529 & 8.493 & 1.046  \\
61530 & 241.976 & 14.308  \\
61531 & 22.537 & 2.145  \\
61532 & 63.998 & 2.560  \\
61533 & 4.235 & 2.246  \\
61534 & 8.235 & 1.423  \\
61535 & 31.817 & 2.278  \\
61536 & 13.519 & 1.023  \\
61537 & 37.803 & 1.394  \\
61538 & 19.804 & 1.321  \\
61539 & 20.997 & 3.294  \\
61540 & 186.261 & 2.647  \\
61541 & 187.412 & 1.871  \\
61542 & 232.482 & 2.448  \\
61543 & 18.968 & 1.002  \\
61544 & 84.952 & 1.236  \\
61545 & 157.248 & 3.532  \\
61546 & 232.482 & 14.446  \\
61547 & 11.484 & 1.217  \\
61548 & 13.603 & 0.786  \\
61549 & 4.805 & 0.638  \\
61550 & 11.413 & 0.992  \\
61551 & 267.852 & 8.506  \\
61552 & 77.936 & 1.416  \\
61553 & 115.579 & 5.281  \\
61554 & 124.826 & 1.314  \\
61555 & 7.371 & 1.430  \\
61556 & 14.919 & 0.862  \\
61557 & 17.136 & 1.466  \\
61558 & 16.413 & 1.482  \\
61559 & 9.488 & 1.675  \\
61560 & 286.622 & 1.612  \\
61561 & 60.922 & 1.368  \\
61562 & 40.702 & 1.768  \\
61563 & 331.246 & 1.416  \\
61564 & 1.259 & 1.348  \\
61565 & 28.655 & 0.874  \\
61566 & 6.889 & 0.861  \\
61567 & 42.364 & 2.758  \\
61568 & 24.718 & 1.313  \\
61569 & 136.064 & 1.564  \\
61570 & 201.784 & 7.571  \\
61571 & 4.288 & 1.747  \\
61572 & 18.679 & 1.753  \\
61573 & 27.110 & 1.954  \\
61574 & 354.459 & 9.398  \\
61575 & 2.035 & 1.559  \\
61576 & 98.178 & 2.399  \\
61577 & 8.010 & 7.635  \\
61578 & 28.479 & 2.781  \\
61579 & 34.151 & 1.392  \\
61580 & 41.080 & 1.058  \\
61581 & 5.142 & 11.025  \\
61582 & 219.950 & 2.115  \\
61583 & 6.072 & 1.346  \\
61584 & 19.263 & 1.866  \\
61585 & 183.416 & 3.374  \\
61586 & 21.922 & 0.753  \\
61587 & 26.778 & 3.235  \\
61588 & 30.009 & 1.185  \\
61589 & 128.729 & 1.720  \\
61590 & 214.599 & 10.161  \\
61591 & 34.681 & 1.595  \\
61592 & 115.935 & 2.616  \\
61593 & 99.701 & 2.216  \\
61594 & 7.126 & 1.475  \\
61595 & 30.663 & 1.040  \\
61596 & 20.932 & 0.843  \\
61597 & 186.261 & 7.783  \\
61598 & 98.785 & 3.106  \\
61599 & 14.115 & 0.960  \\
61600 & 26.127 & 1.442  \\
61601 & 164.174 & 1.862  \\
61602 & 25.257 & 2.622  \\
61603 & 302.954 & 4.203  \\
61604 & 125.211 & 4.774  \\
61605 & 73.508 & 2.974  \\
61606 & 1.510 & 0.851  \\
61607 & 104.092 & 2.660  \\
61608 & 36.657 & 1.459  \\
61609 & 4.183 & 1.269  \\
61610 & 148.771 & 2.238  \\
61611 & 13.436 & 1.230  \\
61612 & 9.032 & 2.557  \\
61613 & 16.565 & 0.935  \\
61614 & 81.871 & 2.638  \\
61615 & 15.866 & 1.853  \\
61616 & 49.720 & 1.030  \\
61617 & 23.314 & 2.192  \\
61618 & 62.249 & 1.260  \\
61619 & 4.477 & 1.561  \\
61620 & 271.171 & 1.833  \\
61621 & 206.815 & 3.143  \\
61622 & 28.304 & 2.336  \\
61623 & 1.202 & 1.277  \\
61624 & 19.804 & 3.003  \\
61625 & 198.090 & 8.107  \\
61626 & 239.014 & 1.520  \\
61627 & 9.967 & 1.131  \\
61628 & 3.768 & 1.452  \\
61629 & 16.565 & 2.102  \\
61630 & 217.258 & 1.677  \\
61631 & 176.220 & 2.848  \\
61632 & 14.511 & 2.578  \\
61633 & 53.368 & 0.879  \\
61634 & 19.027 & 0.751  \\
61635 & 10.279 & 1.085  \\
61636 & 165.697 & 6.019  \\
61637 & 2.821 & 2.023  \\
61638 & 13.150 & 2.158  \\
61639 & 33.526 & 0.995  \\
61640 & 14.334 & 2.251  \\
61641 & 90.070 & 2.818  \\
61642 & 157.733 & 2.484  \\
61643 & 59.991 & 1.479  \\
61644 & 73.282 & 3.723  \\
61645 & 29.010 & 1.079  \\
61646 & 95.202 & 2.493  \\
61647 & 33.116 & 1.233  \\
61648 & 47.476 & 2.143  \\
61649 & 325.184 & 1.580  \\
61650 & 15.624 & 3.158  \\
61651 & 48.659 & 2.478  \\
61652 & 10.831 & 2.373  \\
61653 & 2.694 & 1.023  \\
61654 & 125.984 & 3.444  \\
61655 & 181.171 & 3.091  \\
61656 & 45.194 & 4.021  \\
61657 & 5.142 & 0.957  \\
61658 & 10.029 & 1.368  \\
61659 & 8.085 & 1.120  \\
61660 & 231.055 & 7.233  \\
61661 & 32.711 & 1.135  \\
61662 & 44.503 & 2.339  \\
61663 & 106.033 & 8.829  \\
61664 & 21.257 & 1.961  \\
61665 & 2.588 & 1.333  \\
61666 & 12.027 & 2.107  \\
61667 & 8.389 & 2.396  \\
61668 & 35.986 & 3.036  \\
61669 & 124.060 & 1.300  \\
61670 & 4.120 & 1.800  \\
61671 & 54.029 & 1.180  \\
61672 & 18.794 & 3.350  \\
61673 & 328.201 & 14.120  \\
61674 & 15.104 & 1.024  \\
61675 & 142.495 & 2.520  \\
61676 & 16.063 & 1.283  \\
61677 & 39.347 & 1.437  \\
61678 & 33.320 & 2.082  \\
61679 & 17.242 & 2.295  \\
61680 & 296.495 & 1.450  \\
61681 & 23.242 & 1.905  \\
61682 & 74.190 & 2.020  \\
61683 & 8.467 & 0.661  \\
61684 & 9.343 & 0.779  \\
61685 & 5.222 & 1.371  \\
61686 & 16.162 & 1.813  \\
61687 & 23.386 & 1.308  \\
61688 & 44.367 & 3.109  \\
61689 & 14.290 & 1.749  \\
61690 & 11.953 & 1.201  \\
61691 & 83.654 & 2.240  \\
61692 & 5.142 & 0.994  \\
61693 & 5.095 & 1.435  \\
61694 & 12.830 & 1.513  \\
61695 & 18.852 & 2.203  \\
61696 & 292.866 & 9.719  \\
61697 & 311.466 & 8.619  \\
61698 & 7.440 & 0.936  \\
61699 & 79.634 & 1.371  \\
61700 & 12.365 & 1.551  \\
61701 & 25.807 & 1.698  \\
61702 & 138.601 & 3.378  \\
61703 & 3.886 & 2.663  \\
61704 & 11.378 & 1.020  \\
61705 & 1.529 & 2.200  \\
61706 & 95.202 & 3.039  \\
61707 & 200.545 & 3.544  \\
61708 & 90.905 & 5.792  \\
61709 & 32.310 & 5.540  \\
61710 & 83.141 & 1.106  \\
61711 & 180.059 & 1.818  \\
61712 & 5.001 & 2.190  \\
61713 & 110.024 & 1.873  \\
61714 & 165.188 & 8.001  \\
61715 & 85.214 & 14.797  \\
61716 & 16.113 & 2.588  \\
61717 & 309.554 & 1.563  \\
61718 & 29.099 & 3.764  \\
61719 & 228.227 & 1.975  \\
61720 & 5.335 & 1.321  \\
61721 & 4.645 & 4.178  \\
61722 & 115.224 & 2.921  \\
61723 & 109.348 & 2.788  \\
61724 & 17.891 & 2.481  \\
61725 & 19.263 & 2.679  \\
61726 & 37.803 & 3.231  \\
61727 & 3.598 & 1.391  \\
61728 & 5.692 & 1.118  \\
61729 & 106.360 & 2.246  \\
61730 & 22.607 & 0.961  \\
61731 & 20.549 & 1.551  \\
61732 & 98.481 & 1.187  \\
61733 & 11.239 & 0.845  \\
61734 & 11.555 & 1.241  \\
61735 & 72.162 & 3.102  \\
61736 & 183.982 & 8.445  \\
61737 & 69.545 & 2.588  \\
61738 & 7.602 & 0.727  \\
61739 & 152.012 & 1.452  \\
61740 & 16.363 & 1.316  \\
61741 & 31.331 & 1.397  \\
61742 & 14.827 & 1.741  \\
61743 & 40.828 & 1.747  \\
61744 & 20.486 & 2.275  \\
61745 & 41.334 & 4.534  \\
61746 & 18.112 & 2.248  \\
61747 & 33.733 & 2.578  \\
61748 & 200.545 & 14.137  \\
61749 & 26.369 & 0.896  \\
61750 & 359.958 & 5.897  \\
61751 & 26.369 & 1.104  \\
61752 & 17.836 & 1.498  \\
61753 & 299.246 & 8.156  \\
61754 & 114.164 & 1.477  \\
61755 & 81.871 & 1.401  \\
61756 & 3.510 & 1.337  \\
61757 & 167.234 & 2.345  \\
61758 & 120.299 & 6.165  \\
61759 & 201.163 & 5.137  \\
61760 & 341.603 & 8.882  \\
61761 & 10.503 & 4.300  \\
61762 & 10.091 & 1.792  \\
61763 & 318.251 & 5.792  \\
61764 & 174.063 & 2.600  \\
61765 & 9.343 & 0.852  \\
61766 & 35.986 & 2.102  \\
61767 & 33.218 & 2.932  \\
61768 & 67.853 & 1.254  \\
61769 & 4.532 & 0.612  \\
61770 & 367.799 & 7.571  \\
61771 & 283.114 & 2.156  \\
61772 & 9.459 & 1.471  \\
61773 & 4.032 & 0.599  \\
61774 & 128.333 & 1.972  \\
61775 & 99.089 & 1.655  \\
61776 & 146.048 & 1.433  \\
61777 & 96.679 & 3.583  \\
61778 & 59.623 & 2.025  \\
61779 & 29.189 & 4.925  \\
61780 & 19.561 & 0.733  \\
61781 & 18.507 & 2.339  \\
61782 & 4.044 & 1.013  \\
61783 & 10.374 & 2.367  \\
61784 & 20.486 & 0.885  \\
61785 & 91.749 & 2.334  \\
61786 & 20.486 & 1.021  \\
61787 & 153.895 & 2.953  \\
61788 & 46.463 & 1.635  \\
61789 & 22.537 & 2.050  \\
61790 & 193.867 & 10.483  \\
61791 & 18.564 & 2.764  \\
61792 & 151.544 & 3.014  \\
61793 & 84.691 & 0.927  \\
61794 & 9.343 & 3.587  \\
61795 & 16.565 & 2.065  \\
61796 & 33.733 & 2.314  \\
61797 & 73.508 & 3.648  \\
61798 & 4.560 & 3.613  \\
61799 & 6.185 & 0.692  \\
61800 & 117.011 & 1.912  \\
61801 & 256.552 & 9.477  \\
61802 & 139.887 & 4.193  \\
61803 & 340.553 & 1.319  \\
61804 & 12.830 & 2.682  \\
61805 & 43.154 & 2.413  \\
61806 & 5.519 & 0.743  \\
61807 & 309.554 & 13.233  \\
61808 & 141.185 & 1.238  \\
61809 & 20.049 & 1.310  \\
61810 & 2.246 & 1.024  \\
61811 & 321.204 & 1.657  \\
61812 & 31.915 & 1.079  \\
61813 & 235.363 & 4.178  \\
61814 & 7.440 & 0.680  \\
61815 & 21.322 & 0.793  \\
61816 & 26.288 & 2.728  \\
61817 & 244.974 & 10.855  \\
61818 & 130.726 & 5.976  \\
61819 & 56.932 & 2.647  \\
61820 & 60.548 & 1.054  \\
61821 & 7.126 & 2.267  \\
61822 & 18.280 & 2.660  \\
61823 & 44.503 & 3.216  \\
61824 & 4.408 & 0.781  \\
61825 & 36.544 & 2.122  \\
61826 & 120.670 & 2.342  \\
61827 & 108.010 & 1.559  \\
61828 & 4.659 & 2.070  \\
61829 & 126.373 & 4.094  \\
61830 & 86.005 & 2.240  \\
61831 & 155.802 & 3.939  \\
61832 & 168.786 & 3.795  \\
61833 & 115.579 & 2.100  \\
61834 & 159.196 & 10.764  \\
61835 & 190.906 & 2.942  \\
61836 & 4.422 & 14.411  \\
61837 & 59.257 & 2.275  \\
61838 & 55.206 & 2.035  \\
61839 & 20.486 & 1.157  \\
61840 & 242.722 & 6.803  \\
61841 & 19.804 & 2.373  \\
61842 & 64.592 & 3.155  \\
61843 & 19.743 & 1.683  \\
61844 & 219.950 & 2.112  \\
61845 & 28.743 & 1.818  \\
61846 & 73.962 & 3.701  \\
61847 & 42.234 & 1.447  \\
61848 & 307.654 & 2.292  \\
61849 & 33.320 & 1.340  \\
61850 & 13.899 & 1.951  \\
61851 & 5.001 & 3.423  \\
61852 & 5.979 & 0.697  \\
61853 & 41.975 & 2.738  \\
61854 & 4.971 & 2.153  \\
61855 & 52.230 & 1.382  \\
61856 & 56.062 & 2.869  \\
61857 & 20.423 & 2.115  \\
61858 & 28.479 & 1.092  \\
61859 & 87.070 & 5.540  \\
61860 & 10.471 & 1.029  \\
61861 & 157.733 & 4.528  \\
61862 & 25.648 & 1.813  \\
61863 & 18.337 & 0.922  \\
61864 & 21.720 & 2.496  \\
61865 & 302.023 & 11.239  \\
61866 & 97.276 & 2.928  \\
61867 & 38.508 & 5.897  \\
61868 & 5.368 & 1.495  \\
61869 & 8.625 & 3.591  \\
61870 & 136.064 & 1.366  \\
61871 & 204.284 & 3.737  \\
61872 & 111.387 & 3.452  \\
61873 & 272.846 & 9.219  \\
61874 & 62.633 & 3.570  \\
61875 & 21.989 & 0.890  \\
61876 & 17.348 & 3.411  \\
61877 & 201.784 & 1.540  \\
61878 & 392.364 & 12.094  \\
61879 & 32.410 & 1.977  \\
61880 & 50.646 & 2.385  \\
61881 & 8.441 & 0.669  \\
61882 & 14.965 & 0.811  \\
61883 & 218.599 & 1.610  \\
61884 & 41.975 & 1.210  \\
61885 & 15.915 & 1.338  \\
61886 & 47.916 & 0.975  \\
61887 & 203.030 & 2.814  \\
61888 & 251.857 & 6.070  \\
61889 & 10.732 & 0.979  \\
61890 & 412.175 & 1.371  \\
61891 & 17.509 & 1.813  \\
61892 & 9.815 & 2.638  \\
61893 & 232.482 & 4.148  \\
61894 & 2.882 & 0.720  \\
61895 & 8.035 & 1.391  \\
61896 & 23.530 & 0.803  \\
61897 & 20.111 & 1.614  \\
61898 & 74.190 & 2.460  \\
61899 & 136.904 & 2.842  \\
61900 & 136.904 & 1.299  \\
61901 & 220.628 & 3.170  \\
61902 & 77.936 & 3.415  \\
61903 & 64.791 & 1.256  \\
61904 & 13.354 & 2.117  \\
61905 & 35.003 & 1.708  \\
61906 & 175.678 & 2.974  \\
61907 & 26.943 & 1.840  \\
61908 & 46.036 & 2.670  \\
61909 & 328.201 & 1.445  \\
61910 & 6.128 & 0.707  \\
61911 & 294.675 & 1.733  \\
61912 & 322.194 & 5.527  \\
61913 & 362.181 & 9.932  \\
61914 & 285.741 & 1.553  \\
61915 & 8.949 & 0.777  \\
61916 & 35.437 & 2.939  \\
61917 & 7.672 & 0.996  \\
61918 & 30.852 & 2.566  \\
61919 & 30.381 & 1.126  \\
61920 & 16.514 & 1.035  \\
61921 & 16.413 & 2.411  \\
61922 & 272.846 & 14.958  \\
61923 & 13.729 & 1.161  \\
61924 & 21.388 & 2.859  \\
61925 & 132.754 & 1.618  \\
61926 & 21.989 & 2.227  \\
61927 & 54.196 & 5.180  \\
61928 & 8.210 & 1.019  \\
61929 & 16.212 & 2.835  \\
61930 & 186.261 & 2.151  \\
61931 & 13.436 & 2.411  \\
61932 & 203.030 & 3.902  \\
61933 & 44.230 & 1.239  \\
61934 & 59.807 & 3.177  \\
61935 & 57.815 & 1.123  \\
61936 & 236.817 & 3.523  \\
61937 & 10.279 & 1.647  \\
61938 & 62.249 & 1.382  \\
61939 & 31.138 & 3.523  \\
61940 & 17.136 & 2.246  \\
61941 & 352.283 & 1.239  \\
61942 & 392.364 & 3.047  \\
61943 & 16.262 & 5.487  \\
61944 & 243.470 & 1.200  \\
61945 & 320.216 & 1.984  \\
61946 & 31.719 & 3.452  \\
61947 & 6.639 & 2.964  \\
61948 & 271.171 & 1.414  \\
61949 & 46.036 & 3.139  \\
61950 & 5.270 & 0.639  \\
61951 & 16.616 & 1.459  \\
61952 & 7.840 & 3.147  \\
61953 & 21.322 & 2.240  \\
61954 & 33.423 & 1.942  \\
61955 & 11.662 & 2.541  \\
61956 & 107.347 & 2.289  \\
61957 & 45.613 & 13.329  \\
61958 & 19.622 & 0.788  \\
61959 & 9.258 & 2.702  \\
61960 & 3.311 & 0.604  \\
61961 & 7.060 & 2.052  \\
61962 & 142.057 & 2.508  \\
61963 & 157.248 & 3.132  \\
61964 & 69.974 & 1.285  \\
61965 & 7.214 & 1.009  \\
61966 & 64.393 & 1.831  \\
61967 & 3.745 & 1.487  \\
61968 & 11.916 & 2.292  \\
61969 & 205.546 & 2.689  \\
61970 & 412.175 & 3.701  \\
61971 & 30.947 & 2.028  \\
61972 & 21.922 & 0.915  \\
61973 & 51.591 & 2.654  \\
61974 & 44.503 & 1.198  \\
61975 & 273.687 & 1.787  \\
61976 & 73.734 & 0.962  \\
61977 & 186.261 & 2.715  \\
61978 & 36.657 & 0.957  \\
61979 & 16.565 & 2.206  \\
61980 & 172.463 & 1.504  \\
61981 & 5.286 & 0.686  \\
61982 & 20.486 & 1.963  \\
61983 & 31.234 & 1.216  \\
61984 & 15.385 & 1.389  \\
61985 & 16.771 & 2.721  \\
61986 & 354.459 & 8.755  \\
61987 & 51.750 & 1.220  \\
61988 & 80.869 & 3.109  \\
61989 & 246.487 & 2.356  \\
61990 & 62.441 & 2.203  \\
61991 & 18.968 & 1.538  \\
61992 & 84.691 & 1.263  \\
61993 & 49.262 & 2.907  \\
61994 & 40.080 & 2.345  \\
61995 & 3.113 & 1.381  \\
61996 & 164.680 & 9.131  \\
61997 & 11.590 & 2.045  \\
61998 & 244.221 & 5.919  \\
61999 & 26.369 & 2.893  \\
62000 & 6.438 & 0.630  \\
62001 & 6.128 & 0.621  \\
62002 & 7.791 & 2.198  \\
62003 & 23.822 & 2.572  \\
62004 & 113.464 & 1.669  \\
62005 & 379.299 & 1.777  \\
62006 & 6.016 & 3.083  \\
62007 & 4.631 & 1.277  \\
62008 & 221.990 & 3.185  \\
62009 & 87.608 & 1.166  \\
62010 & 4.820 & 1.987  \\
62011 & 32.112 & 2.008  \\
62012 & 27.193 & 1.775  \\
62013 & 8.185 & 3.755  \\
62014 & 24.947 & 2.481  \\
62015 & 252.633 & 2.107  \\
62016 & 110.703 & 2.591  \\
62017 & 4.145 & 0.722  \\
62018 & 207.453 & 3.692  \\
62019 & 6.398 & 0.939  \\
62020 & 244.974 & 14.052  \\
62021 & 162.664 & 3.189  \\
62022 & 21.854 & 2.117  \\
62023 & 32.112 & 2.235  \\
62024 & 28.479 & 0.847  \\
62025 & 142.495 & 1.628  \\
62026 & 88.149 & 3.714  \\
62027 & 15.244 & 0.751  \\
62028 & 5.368 & 1.345  \\
62029 & 8.363 & 3.439  \\
62030 & 74.648 & 1.203  \\
62031 & 133.163 & 4.213  \\
62032 & 362.181 & 6.738  \\
62033 & 13.354 & 1.285  \\
62034 & 51.432 & 2.631  \\
62035 & 111.387 & 4.118  \\
62036 & 59.257 & 2.187  \\
62037 & 40.702 & 2.852  \\
62038 & 152.480 & 1.777  \\
62039 & 31.915 & 1.135  \\
62040 & 196.269 & 12.021  \\
62041 & 13.313 & 4.644  \\
62042 & 139.028 & 2.978  \\
62043 & 138.601 & 1.502  \\
62044 & 241.232 & 1.858  \\
62045 & 14.965 & 2.373  \\
62046 & 111.387 & 2.127  \\
62047 & 12.251 & 1.037  \\
62048 & 13.395 & 1.086  \\
62049 & 56.932 & 2.751  \\
62050 & 13.354 & 1.970  \\
62051 & 11.170 & 3.124  \\
62052 & 60.922 & 3.223  \\
62053 & 82.885 & 0.949  \\
62054 & 58.712 & 0.931  \\
62055 & 18.736 & 1.141  \\
62056 & 17.031 & 1.170  \\
62057 & 352.283 & 3.136  \\
62058 & 9.315 & 0.786  \\
62059 & 17.726 & 1.406  \\
62060 & 12.138 & 2.006  \\
62061 & 3.653 & 0.603  \\
62062 & 187.989 & 2.158  \\
62063 & 31.234 & 2.734  \\
62064 & 1.024 & 0.560  \\
62065 & 4.395 & 0.799  \\
62066 & 254.977 & 1.384  \\
62067 & 357.748 & 10.610  \\
62068 & 3.210 & 0.661  \\
62069 & 13.856 & 0.885  \\
62070 & 20.486 & 2.460  \\
62071 & 9.459 & 1.669  \\
62072 & 71.940 & 1.606  \\
62073 & 13.856 & 2.145  \\
62074 & 17.672 & 2.801  \\
62075 & 162.164 & 2.835  \\
62076 & 36.544 & 14.273  \\
62077 & 12.027 & 1.143  \\
62078 & 12.673 & 0.708  \\
62079 & 153.895 & 1.641  \\
62080 & 36.097 & 1.581  \\
62081 & 12.830 & 2.563  \\
62082 & 265.389 & 2.628  \\
62083 & 22.468 & 1.987  \\
62084 & 203.030 & 3.322  \\
62085 & 71.060 & 2.314  \\
62086 & 186.836 & 8.734  \\
62087 & 7.768 & 1.655  \\
62088 & 18.168 & 1.300  \\
62089 & 110.024 & 2.754  \\
62090 & 414.721 & 13.313  \\
62091 & 4.940 & 1.498  \\
62092 & 41.334 & 2.939  \\
62093 & 84.691 & 3.648  \\
62094 & 131.533 & 2.097  \\
62095 & 13.942 & 0.875  \\
62096 & 43.959 & 1.464  \\
62097 & 127.545 & 1.785  \\
62098 & 21.720 & 2.517  \\
62099 & 186.836 & 3.132  \\
62100 & 247.247 & 5.396  \\
62101 & 45.613 & 2.804  \\
62102 & 148.313 & 2.848  \\
62103 & 3.425 & 0.936  \\
62104 & 52.069 & 2.928  \\
62105 & 1.687 & 3.814  \\
62106 & 15.244 & 1.242  \\
62107 & 19.441 & 1.461  \\
62108 & 36.432 & 1.903  \\
62109 & 28.304 & 2.725  \\
62110 & 10.535 & 0.925  \\
62111 & 33.116 & 1.303  \\
62112 & 14.467 & 2.297  \\
62113 & 36.544 & 2.309  \\
62114 & 245.729 & 1.970  \\
62115 & 1.073 & 0.621  \\
62116 & 2.295 & 1.146  \\
62117 & 199.314 & 1.716  \\
62118 & 12.327 & 1.968  \\
62119 & 79.145 & 2.712  \\
62120 & 6.700 & 0.920  \\
62121 & 49.414 & 2.758  \\
62122 & 39.957 & 1.700  \\
62123 & 114.164 & 11.863  \\
62124 & 14.556 & 0.853  \\
62125 & 252.633 & 2.365  \\
62126 & 59.623 & 3.208  \\
62127 & 127.153 & 1.871  \\
62128 & 5.622 & 1.418  \\
62129 & 30.947 & 5.100  \\
62130 & 40.828 & 1.077  \\
62131 & 7.864 & 2.411  \\
62132 & 18.224 & 1.279  \\
62133 & 169.829 & 3.061  \\
62134 & 354.459 & 7.207  \\
62135 & 7.602 & 0.730  \\
62136 & 45.895 & 3.415  \\
62137 & 219.950 & 2.190  \\
62138 & 9.576 & 0.770  \\
62139 & 166.720 & 2.989  \\
62140 & 11.449 & 1.327  \\
62141 & 64.592 & 2.897  \\
62142 & 82.377 & 1.968  \\
62143 & 195.666 & 1.827  \\
62144 & 40.828 & 2.859  \\
62145 & 9.032 & 1.029  \\
62146 & 35.546 & 1.174  \\
62147 & 6.996 & 1.291  \\
62148 & 215.260 & 3.212  \\
62149 & 7.039 & 2.120  \\
62150 & 4.381 & 1.046  \\
62151 & 165.188 & 8.334  \\
62152 & 69.118 & 1.297  \\
62153 & 56.062 & 1.138  \\
62154 & 274.531 & 8.671  \\
62155 & 24.794 & 0.800  \\
62156 & 41.207 & 1.321  \\
62157 & 5.126 & 0.988  \\
62158 & 37.687 & 0.809  \\
62159 & 10.248 & 1.133  \\
62160 & 7.744 & 0.874  \\
62161 & 41.589 & 1.768  \\
62162 & 94.909 & 7.580  \\
62163 & 57.815 & 1.961  \\
62164 & 136.904 & 1.842  \\
62165 & 14.246 & 0.780  \\
62166 & 6.398 & 0.863  \\
62167 & 90.626 & 1.507  \\
62168 & 396.005 & 7.104  \\
62169 & 2.710 & 0.707  \\
62170 & 17.455 & 2.148  \\
62171 & 40.080 & 0.893  \\
62172 & 27.110 & 2.949  \\
62173 & 5.570 & 0.906  \\
62174 & 4.761 & 0.960  \\
62175 & 9.488 & 1.504  \\
62176 & 208.734 & 1.493  \\
62177 & 12.673 & 1.073  \\
62178 & 84.431 & 3.374  \\
62179 & 88.149 & 2.721  \\
62180 & 73.282 & 4.040  \\
62181 & 15.624 & 1.745  \\
62182 & 103.454 & 1.687  \\
62183 & 115.935 & 3.185  \\
62184 & 38.865 & 3.431  \\
62185 & 1.950 & 1.401  \\
62186 & 170.352 & 2.721  \\
62187 & 346.902 & 1.702  \\
62188 & 20.298 & 2.148  \\
62189 & 83.397 & 3.630  \\
62190 & 46.036 & 2.814  \\
62191 & 101.248 & 3.549  \\
62192 & 5.553 & 3.795  \\
62193 & 92.032 & 1.587  \\
62194 & 7.602 & 2.960  \\
62195 & 22.817 & 2.609  \\
62196 & 32.410 & 1.781  \\
62197 & 36.097 & 3.177  \\
62198 & 38.865 & 2.075  \\
62199 & 70.624 & 2.496  \\
62200 & 84.691 & 2.935  \\
62201 & 42.757 & 2.143  \\
62202 & 6.558 & 1.353  \\
62203 & 5.286 & 2.731  \\
62204 & 18.280 & 2.490  \\
62205 & 6.128 & 3.378  \\
62206 & 27.361 & 2.120  \\
62207 & 140.751 & 11.778  \\
62208 & 5.452 & 0.639  \\
62209 & 7.371 & 1.214  \\
62210 & 22.887 & 0.758  \\
62211 & 56.409 & 0.995  \\
62212 & 134.813 & 1.576  \\
62213 & 36.320 & 4.168  \\
62214 & 26.778 & 2.612  \\
62215 & 200.545 & 1.831  \\
62216 & 88.149 & 1.491  \\
62217 & 49.873 & 13.851  \\
62218 & 16.565 & 2.198  \\
62219 & 3.886 & 0.812  \\
62220 & 65.191 & 1.608  \\
62221 & 29.733 & 2.125  \\
62222 & 14.246 & 1.914  \\
62223 & 40.577 & 2.460  \\
62224 & 7.214 & 1.749  \\
62225 & 3.152 & 0.872  \\
62226 & 204.914 & 2.256  \\
62227 & 9.229 & 1.509  \\
62228 & 10.535 & 2.502  \\
62229 & 8.922 & 1.423  \\
62230 & 7.214 & 3.189  \\
62231 & 30.947 & 2.734  \\
62232 & 191.494 & 1.507  \\
62233 & 241.232 & 2.390  \\
62234 & 35.655 & 3.076  \\
62235 & 6.477 & 0.677  \\
62236 & 398.451 & 13.885  \\
62237 & 44.094 & 2.431  \\
62238 & 2.830 & 2.164  \\
62239 & 32.112 & 1.898  \\
62240 & 5.519 & 0.702  \\
62241 & 43.959 & 2.496  \\
62242 & 91.749 & 1.649  \\
62243 & 68.483 & 1.009  \\
62244 & 49.414 & 1.566  \\
62245 & 112.767 & 1.768  \\
62246 & 4.248 & 1.111  \\
62247 & 14.511 & 1.687  \\
62248 & 23.314 & 1.297  \\
62249 & 17.348 & 2.190  \\
62250 & 41.975 & 2.232  \\
62251 & 1.510 & 0.750  \\
62252 & 274.531 & 1.418  \\
62253 & 173.528 & 9.731  \\
62254 & 4.617 & 1.538  \\
62255 & 16.212 & 5.075  \\
62256 & 85.740 & 1.583  \\
62257 & 47.184 & 2.852  \\
62258 & 64.393 & 1.896  \\
62259 & 36.544 & 0.882  \\
62260 & 393.574 & 1.386  \\
62261 & 37.920 & 2.120  \\
62262 & 10.439 & 1.384  \\
62263 & 55.718 & 1.970  \\
62264 & 5.961 & 1.430  \\
62265 & 50.027 & 2.575  \\
62266 & 4.617 & 1.423  \\
62267 & 2.464 & 1.535  \\
62268 & 143.375 & 2.609  \\
62269 & 195.666 & 6.114  \\
62270 & 192.677 & 1.747  \\
62271 & 102.818 & 2.490  \\
62272 & 159.196 & 3.477  \\
62273 & 3.576 & 0.800  \\
62274 & 19.263 & 1.377  \\
62275 & 156.764 & 4.089  \\
62276 & 27.700 & 2.179  \\
62277 & 7.888 & 1.197  \\
62278 & 15.150 & 2.508  \\
62279 & 28.567 & 1.413  \\
62280 & 133.163 & 3.398  \\
62281 & 32.913 & 1.257  \\
62282 & 13.645 & 1.704  \\
62283 & 40.452 & 3.805  \\
62284 & 7.017 & 1.122  \\
62285 & 5.906 & 0.810  \\
62286 & 23.171 & 2.443  \\
62287 & 29.099 & 1.050  \\
62288 & 4.354 & 2.314  \\
62289 & 224.741 & 2.572  \\
62290 & 7.912 & 1.056  \\
62291 & 210.023 & 1.635  \\
62292 & 418.569 & 7.409  \\
62293 & 116.293 & 2.208  \\
62294 & 117.372 & 8.692  \\
62295 & 29.825 & 2.855  \\
62296 & 263.760 & 2.992  \\
62297 & 18.168 & 1.951  \\
62298 & 71.719 & 2.171  \\
62299 & 47.622 & 2.591  \\
62300 & 37.226 & 2.728  \\
62301 & 1.255 & 1.970  \\
62302 & 80.620 & 1.538  \\
62303 & 16.514 & 3.314  \\
62304 & 16.926 & 3.128  \\
62305 & 4.222 & 1.254  \\
62306 & 9.606 & 2.284  \\
62307 & 48.064 & 1.551  \\
62308 & 46.895 & 1.829  \\
62309 & 34.574 & 1.871  \\
62310 & 34.151 & 1.887  \\
62311 & 14.158 & 2.622  \\
62312 & 1.783 & 0.602  \\
62313 & 146.498 & 1.327  \\
62314 & 194.465 & 9.297  \\
62315 & 75.806 & 2.273  \\
62316 & 128.729 & 2.115  \\
62317 & 4.463 & 1.996  \\
62318 & 5.870 & 0.979  \\
62319 & 85.214 & 4.021  \\
62320 & 5.536 & 0.783  \\
62321 & 8.010 & 2.581  \\
62322 & 9.005 & 2.072  \\
62323 & 6.477 & 1.942  \\
62324 & 234.640 & 3.290  \\
62325 & 168.786 & 3.874  \\
62326 & 3.393 & 1.107  \\
62327 & 4.368 & 1.219  \\
62328 & 17.402 & 1.376  \\
62329 & 22.537 & 1.944  \\
62330 & 12.327 & 0.873  \\
62331 & 31.331 & 1.681  \\
62332 & 21.126 & 0.836  \\
62333 & 50.491 & 2.872  \\
62334 & 9.116 & 2.195  \\
62335 & 6.398 & 0.838  \\
62336 & 4.354 & 1.459  \\
62337 & 19.988 & 1.015  \\
62338 & 17.083 & 1.374  \\
62339 & 4.925 & 0.631  \\
62340 & 351.201 & 1.632  \\
62341 & 291.966 & 6.642  \\
62342 & 62.249 & 3.007  \\
62343 & 201.784 & 3.197  \\
62344 & 4.574 & 2.077  \\
62345 & 77.219 & 2.572  \\
62346 & 7.791 & 5.428  \\
62347 & 52.230 & 2.387  \\
62348 & 22.057 & 1.244  \\
62349 & 47.622 & 1.912  \\
62350 & 22.887 & 0.790  \\
62351 & 65.594 & 2.575  \\
62352 & 50.646 & 2.190  \\
62353 & 172.463 & 1.691  \\
62354 & 13.313 & 0.717  \\
62355 & 21.720 & 2.942  \\
62356 & 162.164 & 7.802  \\
62357 & 6.053 & 3.679  \\
62358 & 35.546 & 1.274  \\
62359 & 6.700 & 1.180  \\
62360 & 3.631 & 1.816  \\
62361 & 180.614 & 2.932  \\
62362 & 182.852 & 2.133  \\
62363 & 157.248 & 1.930  \\
62364 & 30.101 & 2.208  \\
62365 & 182.290 & 2.334  \\
62366 & 24.642 & 2.560  \\
62367 & 27.786 & 3.622  \\
62368 & 35.986 & 2.359  \\
62369 & 3.331 & 2.238  \\
62370 & 100.626 & 1.447  \\
62371 & 374.657 & 3.869  \\
62372 & 10.216 & 2.087  \\
62373 & 54.029 & 2.208  \\
62374 & 46.895 & 1.227  \\
62375 & 20.423 & 1.484  \\
62376 & 150.614 & 2.125  \\
62377 & 331.246 & 5.682  \\
62378 & 29.099 & 2.925  \\
62379 & 39.226 & 2.499  \\
62380 & 24.566 & 2.192  \\
62381 & 352.283 & 3.338  \\
62382 & 9.258 & 0.715  \\
62383 & 2.112 & 1.030  \\
62384 & 38.508 & 2.359  \\
62385 & 1.152 & 1.233  \\
62386 & 121.415 & 3.997  \\
62387 & 2.396 & 0.792  \\
62388 & 22.193 & 3.270  \\
62389 & 7.649 & 1.197  \\
62390 & 325.184 & 2.584  \\
62391 & 9.229 & 0.775  \\
62392 & 30.947 & 1.507  \\
62393 & 94.037 & 2.035  \\
62394 & 373.505 & 1.813  \\
62395 & 138.175 & 1.428  \\
62396 & 17.563 & 1.614  \\
62397 & 5.001 & 1.064  \\
62398 & 18.224 & 0.942  \\
62399 & 20.740 & 2.879  \\
62400 & 14.601 & 9.409  \\
62401 & 7.625 & 0.945  \\
62402 & 36.770 & 2.289  \\
62403 & 102.502 & 0.946  \\
62404 & 333.292 & 6.555  \\
62405 & 3.084 & 2.764  \\
62406 & 21.454 & 2.004  \\
62407 & 4.435 & 2.023  \\
62408 & 50.491 & 1.602  \\
62409 & 426.373 & 1.300  \\
62410 & 51.116 & 3.354  \\
62411 & 103.454 & 2.872  \\
62412 & 22.887 & 8.304  \\
62413 & 24.416 & 2.396  \\
62414 & 195.064 & 7.963  \\
62415 & 26.696 & 3.124  \\
62416 & 378.133 & 1.912  \\
62417 & 6.558 & 1.268  \\
62418 & 35.328 & 3.121  \\
62419 & 92.600 & 1.944  \\
62420 & 11.662 & 1.910  \\
62421 & 41.717 & 1.332  \\
62422 & 53.697 & 1.708  \\
62423 & 121.789 & 2.393  \\
62424 & 34.895 & 2.303  \\
62425 & 46.178 & 2.062  \\
62426 & 2.830 & 1.145  \\
62427 & 63.605 & 3.028  \\
62428 & 365.542 & 2.382  \\
62429 & 20.676 & 2.918  \\
62430 & 146.498 & 8.903  \\
62431 & 272.007 & 3.869  \\
62432 & 7.937 & 0.691  \\
62433 & 174.600 & 1.689  \\
62434 & 13.561 & 1.145  \\
62435 & 124.060 & 2.692  \\
62436 & 57.994 & 1.118  \\
62437 & 253.412 & 3.247  \\
62438 & 40.080 & 2.251  \\
62439 & 217.928 & 14.922  \\
62440 & 21.257 & 3.290  \\
62441 & 288.392 & 4.143  \\
62442 & 8.060 & 0.955  \\
62443 & 18.736 & 0.779  \\
62444 & 345.836 & 7.526  \\
62445 & 31.817 & 2.050  \\
62446 & 4.761 & 17.318  \\
62447 & 152.951 & 3.489  \\
62448 & 26.369 & 4.104  \\
62449 & 16.063 & 2.550  \\
62450 & 1.606 & 1.944  \\
62451 & 46.036 & 8.476  \\
62452 & 316.297 & 2.008  \\
62453 & 56.235 & 1.111  \\
62454 & 4.925 & 2.666  \\
62455 & 151.544 & 3.883  \\
62456 & 11.136 & 1.285  \\
62457 & 19.865 & 2.721  \\
62458 & 78.176 & 2.030  \\
62459 & 20.740 & 2.502  \\
62460 & 8.894 & 1.505  \\
62461 & 56.062 & 2.275  \\
62462 & 402.148 & 7.028  \\
62463 & 29.010 & 2.127  \\
62464 & 8.235 & 1.466  \\
62465 & 31.043 & 3.949  \\
62466 & 74.190 & 5.855  \\
62467 & 150.151 & 9.087  \\
62468 & 169.829 & 1.951  \\
62469 & 6.128 & 1.645  \\
62470 & 25.966 & 3.448  \\
62471 & 27.446 & 1.094  \\
62472 & 82.631 & 1.822  \\
62473 & 25.334 & 3.151  \\
62474 & 30.009 & 2.328  \\
62475 & 18.794 & 0.874  \\
62476 & 7.170 & 5.461  \\
62477 & 237.547 & 8.558  \\
62478 & 88.967 & 3.298  \\
62479 & 125.984 & 1.628  \\
62480 & 149.229 & 14.411  \\
62481 & 18.968 & 4.458  \\
62482 & 58.893 & 2.211  \\
62483 & 28.655 & 1.146  \\
62484 & 9.459 & 1.531  \\
62485 & 15.433 & 1.059  \\
62486 & 17.189 & 1.310  \\
62487 & 351.201 & 1.811  \\
62488 & 399.679 & 1.622  \\
62489 & 192.085 & 3.255  \\
62490 & 237.547 & 3.510  \\
62491 & 356.649 & 11.978  \\
62492 & 26.288 & 2.259  \\
62493 & 33.218 & 2.978  \\
62494 & 124.442 & 2.221  \\
62495 & 19.682 & 2.434  \\
62496 & 41.975 & 3.604  \\
62497 & 16.874 & 1.468  \\
62498 & 23.386 & 3.177  \\
62499 & 24.341 & 2.554  \\
62500 & 72.608 & 3.378  \\
62501 & 15.197 & 1.875  \\
62502 & 266.208 & 3.897  \\
62503 & 21.787 & 2.907  \\
62504 & 120.670 & 9.454  \\
62505 & 101.248 & 2.206  \\
62506 & 163.669 & 2.262  \\
62507 & 32.013 & 2.715  \\
62508 & 3.200 & 1.431  \\
62509 & 119.193 & 1.408  \\
62510 & 354.459 & 1.599  \\
62511 & 208.734 & 2.754  \\
62512 & 364.418 & 12.447  \\
62513 & 15.011 & 1.139  \\
62514 & 163.166 & 4.616  \\
62515 & 99.089 & 2.018  \\
62516 & 331.246 & 1.509  \\
62517 & 23.895 & 1.145  \\
62518 & 10.898 & 0.949  \\
62519 & 71.279 & 3.600  \\
62520 & 26.696 & 1.647  \\
62521 & 10.966 & 1.673  \\
62522 & 10.060 & 2.472  \\
62523 & 7.791 & 0.808  \\
62524 & 177.855 & 1.869  \\
62525 & 93.459 & 2.047  \\
62526 & 56.757 & 1.853  \\
62527 & 38.508 & 4.104  \\
62528 & 8.840 & 1.156  \\
62529 & 17.083 & 2.499  \\
62530 & 9.937 & 1.183  \\
62531 & 3.687 & 0.779  \\
62532 & 9.459 & 1.274  \\
62533 & 6.378 & 0.871  \\
62534 & 62.826 & 2.396  \\
62535 & 29.917 & 1.332  \\
62536 & 3.576 & 0.844  \\
62537 & 12.751 & 0.813  \\
62538 & 106.033 & 1.653  \\
62539 & 108.677 & 2.013  \\
62540 & 5.536 & 1.274  \\
62541 & 32.510 & 1.546  \\
62542 & 94.617 & 2.115  \\
62543 & 8.010 & 3.255  \\
62544 & 11.033 & 0.869  \\
62545 & 3.270 & 3.227  \\
62546 & 242.722 & 1.525  \\
62547 & 19.322 & 1.531  \\
62548 & 46.036 & 2.151  \\
62549 & 22.537 & 0.853  \\
62550 & 15.433 & 2.143  \\
62551 & 33.218 & 2.348  \\
62552 & 31.915 & 2.092  \\
62553 & 8.235 & 1.691  \\
62554 & 12.138 & 2.741  \\
62555 & 10.798 & 0.722  \\
62556 & 41.080 & 1.279  \\
62557 & 32.913 & 0.806  \\
62558 & 154.370 & 2.942  \\
62559 & 4.895 & 0.996  \\
62560 & 268.678 & 8.925  \\
62561 & 16.771 & 1.120  \\
62562 & 13.985 & 1.171  \\
62563 & 285.741 & 10.185  \\
62564 & 15.576 & 6.143  \\
62565 & 28.130 & 0.863  \\
62566 & 47.916 & 2.852  \\
62567 & 57.638 & 2.065  \\
62568 & 79.634 & 2.102  \\
62569 & 5.048 & 1.170  \\
62570 & 292.866 & 6.121  \\
62571 & 226.826 & 5.332  \\
62572 & 79.389 & 1.557  \\
62573 & 89.517 & 0.992  \\
62574 & 397.226 & 1.364  \\
62575 & 281.376 & 3.021  \\
62576 & 43.824 & 1.887  \\
62577 & 6.889 & 1.822  \\
62578 & 6.398 & 1.463  \\
62579 & 391.158 & 5.648  \\
62580 & 53.532 & 2.748  \\
62581 & 7.579 & 2.544  \\
62582 & 170.878 & 1.399  \\
62583 & 1.113 & 0.910  \\
62584 & 17.402 & 1.914  \\
62585 & 412.175 & 8.850  \\
62586 & 85.740 & 2.092  \\
62587 & 83.397 & 1.766  \\
62588 & 8.545 & 1.058  \\
62589 & 272.007 & 2.469  \\
62590 & 87.878 & 1.271  \\
62591 & 7.126 & 2.828  \\
62592 & 70.190 & 1.413  \\
62593 & 9.725 & 2.177  \\
62594 & 7.986 & 0.653  \\
62595 & 7.840 & 1.164  \\
62596 & 9.401 & 1.029  \\
62597 & 95.495 & 2.016  \\
62598 & 170.878 & 3.354  \\
62599 & 6.242 & 1.739  \\
62600 & 6.457 & 1.079  \\
62601 & 13.985 & 2.320  \\
62602 & 11.413 & 1.829  \\
62603 & 417.283 & 8.609  \\
62604 & 49.720 & 3.674  \\
62605 & 114.164 & 3.452  \\
62606 & 403.388 & 1.464  \\
62607 & 45.895 & 1.233  \\
62608 & 64.991 & 1.994  \\
62609 & 13.231 & 1.572  \\
62610 & 173.528 & 1.896  \\
62611 & 323.188 & 2.240  \\
62612 & 16.514 & 1.787  \\
62613 & 5.780 & 0.803  \\
62614 & 405.879 & 1.882  \\
62615 & 293.769 & 3.415  \\
62616 & 115.579 & 1.963  \\
62617 & 4.560 & 2.248  \\
62618 & 32.410 & 0.816  \\
62619 & 207.453 & 2.125  \\
62620 & 221.990 & 6.610  \\
62621 & 58.532 & 1.155  \\
62622 & 5.158 & 1.827  \\
62623 & 163.669 & 9.275  \\
62624 & 166.208 & 2.712  \\
62625 & 45.055 & 3.139  \\
62626 & 63.801 & 1.820  \\
62627 & 10.503 & 9.649  \\
62628 & 54.867 & 4.113  \\
62629 & 412.175 & 8.558  \\
62630 & 1.616 & 0.922  \\
62631 & 139.028 & 9.443  \\
62632 & 9.755 & 1.058  \\
62633 & 8.415 & 1.860  \\
62634 & 355.552 & 3.692  \\
62635 & 28.217 & 1.489  \\
62636 & 87.070 & 2.122  \\
62637 & 5.998 & 1.340  \\
62638 & 2.246 & 0.714  \\
62639 & 71.940 & 1.928  \\
62640 & 38.865 & 1.333  \\
62641 & 38.746 & 1.796  \\
62642 & 15.769 & 2.373  \\
62643 & 342.656 & 1.798  \\
62644 & 38.272 & 1.254  \\
62645 & 86.536 & 1.067  \\
62646 & 215.924 & 1.624  \\
62647 & 339.506 & 1.440  \\
62648 & 2.652 & 0.577  \\
62649 & 7.696 & 1.479  \\
62650 & 31.719 & 2.135  \\
62651 & 15.576 & 1.358  \\
62652 & 269.506 & 12.269  \\
62653 & 55.036 & 1.720  \\
62654 & 86.803 & 1.235  \\
62655 & 232.482 & 12.447  \\
62656 & 34.468 & 1.923  \\
62657 & 104.735 & 2.964  \\
62658 & 149.229 & 1.933  \\
62659 & 109.686 & 1.570  \\
62660 & 13.856 & 1.431  \\
62661 & 282.244 & 1.833  \\
62662 & 215.924 & 10.483  \\
62663 & 5.502 & 1.587  \\
62664 & 162.664 & 1.546  \\
62665 & 256.552 & 1.790  \\
62666 & 81.871 & 2.135  \\
62667 & 50.336 & 2.219  \\
62668 & 240.490 & 5.855  \\
62669 & 6.223 & 3.286  \\
62670 & 73.962 & 1.102  \\
62671 & 11.555 & 1.069  \\
62672 & 79.634 & 2.100  \\
62673 & 24.266 & 1.944  \\
62674 & 12.869 & 2.254  \\
62675 & 101.873 & 2.650  \\
62676 & 28.655 & 9.837  \\
62677 & 169.829 & 8.850  \\
62678 & 8.261 & 0.653  \\
62679 & 109.012 & 2.490  \\
62680 & 40.328 & 1.612  \\
62681 & 9.785 & 1.173  \\
62682 & 24.718 & 1.423  \\
62683 & 27.193 & 0.897  \\
62684 & 115.935 & 1.753  \\
62685 & 3.862 & 0.762  \\
62686 & 22.399 & 0.813  \\
62687 & 27.110 & 2.359  \\
62688 & 15.150 & 3.166  \\
62689 & 30.852 & 3.151  \\
62690 & 173.528 & 2.246  \\
62691 & 73.734 & 1.862  \\
62692 & 116.652 & 2.869  \\
62693 & 289.282 & 11.025  \\
62694 & 2.396 & 1.628  \\
62695 & 117.372 & 3.561  \\
62696 & 4.435 & 1.167  \\
62697 & 32.711 & 2.425  \\
62698 & 45.895 & 0.891  \\
62699 & 270.337 & 1.513  \\
62700 & 28.567 & 1.294  \\
62701 & 382.818 & 2.095  \\
62702 & 15.291 & 1.992  \\
62703 & 66.817 & 0.988  \\
62704 & 11.770 & 1.094  \\
62705 & 57.284 & 1.745  \\
62706 & 11.953 & 0.849  \\
62707 & 103.454 & 1.397  \\
62708 & 64.195 & 1.513  \\
62709 & 22.468 & 3.117  \\
62710 & 11.519 & 1.402  \\
62711 & 277.078 & 8.156  \\
62712 & 95.495 & 2.989  \\
62713 & 22.468 & 2.463  \\
62714 & 17.672 & 2.708  \\
62715 & 233.918 & 3.997  \\
62716 & 276.226 & 10.112  \\
62717 & 13.942 & 1.266  \\
62718 & 13.231 & 1.268  \\
62719 & 121.042 & 11.821  \\
62720 & 29.189 & 0.863  \\
62721 & 139.887 & 1.091  \\
62722 & 11.843 & 2.981  \\
62723 & 76.745 & 3.635  \\
62724 & 23.895 & 3.286  \\
62725 & 19.926 & 2.825  \\
62726 & 220.628 & 5.594  \\
62727 & 54.530 & 1.871  \\
62728 & 8.678 & 1.119  \\
62729 & 6.558 & 0.956  \\
62730 & 7.912 & 0.853  \\
62731 & 335.351 & 1.708  \\
62732 & 61.867 & 1.456  \\
62733 & 6.109 & 3.212  \\
62734 & 292.866 & 4.728  \\
62735 & 14.965 & 3.764  \\
62736 & 253.412 & 9.330  \\
62737 & 123.298 & 2.362  \\
62738 & 378.133 & 3.644  \\
62739 & 4.463 & 0.776  \\
62740 & 218.599 & 7.155  \\
62741 & 45.754 & 3.021  \\
62742 & 24.794 & 1.190  \\
62743 & 51.274 & 2.804  \\
62744 & 6.091 & 0.873  \\
62745 & 55.718 & 2.771  \\
62746 & 354.459 & 13.107  \\
62747 & 13.436 & 2.554  \\
62748 & 25.179 & 1.187  \\
62749 & 46.178 & 1.019  \\
62750 & 26.614 & 1.437  \\
62751 & 5.924 & 2.484  \\
62752 & 13.272 & 2.171  \\
62753 & 29.733 & 2.569  \\
62754 & 412.175 & 10.584  \\
62755 & 15.104 & 1.348  \\
62756 & 12.289 & 2.140  \\
62757 & 4.940 & 0.691  \\
62758 & 8.758 & 1.525  \\
62759 & 127.545 & 2.606  \\
62760 & 17.348 & 2.035  \\
62761 & 1.424 & 1.170  \\
62762 & 2.596 & 1.397  \\
62763 & 46.750 & 1.291  \\
62764 & 325.184 & 1.864  \\
62765 & 8.977 & 0.757  \\
62766 & 8.949 & 2.353  \\
62767 & 11.378 & 1.706  \\
62768 & 178.404 & 6.666  \\
62769 & 21.061 & 2.801  \\
62770 & 52.715 & 2.466  \\
62771 & 4.971 & 0.625  \\
62772 & 5.888 & 1.536  \\
62773 & 11.274 & 3.151  \\
62774 & 10.439 & 2.013  \\
62775 & 313.389 & 6.361  \\
62776 & 264.574 & 6.523  \\
62777 & 5.502 & 1.329  \\
62778 & 31.427 & 2.336  \\
62779 & 320.216 & 2.219  \\
62780 & 17.189 & 2.259  \\
62781 & 12.441 & 2.018  \\
62782 & 4.659 & 1.502  \\
62783 & 21.454 & 4.700  \\
62784 & 4.235 & 1.222  \\
62785 & 14.115 & 1.114  \\
62786 & 11.274 & 1.128  \\
62787 & 373.505 & 1.468  \\
62788 & 1.962 & 1.354  \\
62789 & 6.953 & 1.574  \\
62790 & 33.218 & 2.122  \\
62791 & 16.363 & 2.838  \\
62792 & 5.270 & 1.325  \\
62793 & 14.511 & 1.271  \\
62794 & 3.565 & 1.139  \\
62795 & 31.621 & 11.513  \\
62796 & 15.150 & 0.718  \\
62797 & 42.104 & 3.239  \\
62798 & 3.200 & 3.728  \\
62799 & 6.868 & 1.419  \\
62800 & 24.642 & 1.428  \\
62801 & 261.335 & 2.794  \\
62802 & 11.033 & 2.907  \\
62803 & 201.784 & 6.461  \\
62804 & 15.672 & 1.229  \\
62805 & 16.565 & 2.964  \\
62806 & 96.085 & 2.544  \\
62807 & 6.931 & 0.795  \\
62808 & 9.005 & 1.956  \\
62809 & 28.044 & 1.507  \\
62810 & 16.014 & 3.155  \\
62811 & 41.207 & 2.016  \\
62812 & 7.060 & 0.992  \\
62813 & 235.363 & 2.804  \\
62814 & 22.330 & 2.177  \\
62815 & 11.274 & 3.302  \\
62816 & 31.524 & 2.866  \\
62817 & 26.943 & 3.549  \\
62818 & 2.132 & 0.602  \\
62819 & 17.836 & 1.244  \\
62820 & 23.603 & 4.480  \\
62821 & 274.531 & 9.638  \\
62822 & 14.556 & 3.318  \\
62823 & 302.954 & 8.011  \\
62824 & 255.764 & 1.366  \\
62825 & 2.644 & 0.992  \\
62826 & 77.219 & 3.197  \\
62827 & 88.967 & 1.319  \\
62828 & 71.060 & 1.294  \\
62829 & 335.351 & 11.992  \\
62830 & 252.633 & 2.821  \\
62831 & 20.868 & 1.064  \\
62832 & 223.362 & 1.502  \\
62833 & 221.308 & 2.143  \\
62834 & 187.412 & 3.805  \\
62835 & 5.032 & 1.402  \\
62836 & 9.343 & 0.757  \\
62837 & 342.656 & 8.599  \\
62838 & 148.771 & 2.876  \\
62839 & 5.079 & 0.925  \\
62840 & 2.548 & 0.931  \\
62841 & 5.435 & 0.799  \\
62842 & 2.145 & 1.034  \\
62843 & 7.816 & 1.949  \\
62844 & 19.085 & 1.630  \\
62845 & 36.320 & 1.818  \\
62846 & 36.432 & 2.631  \\
62847 & 104.413 & 2.130  \\
62848 & 47.622 & 3.750  \\
62849 & 242.722 & 11.485  \\
62850 & 6.166 & 1.570  \\
62851 & 101.248 & 4.896  \\
62852 & 74.418 & 2.971  \\
62853 & 112.421 & 1.504  \\
62854 & 12.949 & 1.254  \\
62855 & 35.003 & 1.994  \\
62856 & 27.193 & 1.923  \\
62857 & 25.334 & 2.248  \\
62858 & 44.778 & 1.894  \\
62859 & 51.432 & 6.041  \\
62860 & 4.602 & 3.596  \\
62861 & 11.590 & 1.452  \\
62862 & 69.118 & 2.342  \\
62863 & 20.235 & 1.010  \\
62864 & 211.320 & 1.840  \\
62865 & 6.846 & 0.799  \\
62866 & 12.909 & 1.120  \\
62867 & 171.404 & 7.830  \\
62868 & 16.565 & 2.725  \\
62869 & 149.229 & 3.954  \\
62870 & 29.825 & 0.912  \\
62871 & 1.724 & 1.122  \\
62872 & 27.957 & 1.733  \\
62873 & 388.757 & 2.557  \\
62874 & 8.389 & 0.838  \\
62875 & 49.873 & 2.560  \\
62876 & 14.158 & 0.968  \\
62877 & 28.044 & 3.102  \\
62878 & 56.409 & 3.039  \\
62879 & 84.691 & 1.585  \\
62880 & 20.486 & 0.907  \\
62881 & 6.825 & 0.770  \\
62882 & 103.773 & 1.896  \\
62883 & 8.840 & 2.211  \\
62884 & 34.151 & 5.628  \\
62885 & 27.446 & 2.265  \\
62886 & 3.383 & 1.421  \\
62887 & 24.642 & 0.809  \\
62888 & 3.814 & 0.916  \\
62889 & 177.855 & 1.695  \\
62890 & 46.036 & 2.275  \\
62891 & 33.423 & 3.613  \\
62892 & 14.736 & 2.192  \\
62893 & 7.768 & 3.036  \\
62894 & 35.111 & 2.230  \\
62895 & 11.484 & 1.597  \\
62896 & 6.659 & 1.139  \\
62897 & 77.696 & 2.535  \\
62898 & 349.045 & 11.935  \\
62899 & 9.258 & 1.115  \\
62900 & 164.680 & 7.303  \\
62901 & 181.171 & 4.474  \\
62902 & 9.343 & 1.013  \\
62903 & 136.483 & 2.725  \\
62904 & 419.860 & 11.280  \\
62905 & 44.503 & 0.907  \\
62906 & 55.376 & 1.112  \\
62907 & 22.399 & 0.846  \\
62908 & 15.915 & 5.716  \\
62909 & 3.620 & 1.549  \\
62910 & 2.694 & 3.342  \\
62911 & 336.385 & 1.833  \\
62912 & 21.787 & 2.641  \\
62913 & 48.212 & 1.413  \\
62914 & 280.511 & 4.808  \\
62915 & 361.068 & 1.764  \\
62916 & 18.112 & 2.594  \\
62917 & 9.636 & 1.803  \\
62918 & 15.480 & 2.198  \\
62919 & 61.110 & 3.737  \\
62920 & 5.942 & 1.975  \\
62921 & 3.200 & 2.699  \\
62922 & 16.063 & 4.001  \\
62923 & 3.181 & 2.460  \\
62924 & 22.677 & 2.025  \\
62925 & 269.506 & 1.702  \\
62926 & 11.308 & 0.897  \\
62927 & 26.943 & 1.227  \\
62928 & 376.971 & 3.419  \\
62929 & 62.058 & 3.536  \\
62930 & 40.204 & 5.255  \\
62931 & 225.434 & 6.523  \\
62932 & 60.734 & 2.295  \\
62933 & 262.141 & 1.608  \\
62934 & 16.464 & 1.718  \\
62935 & 30.194 & 2.921  \\
62936 & 3.814 & 0.699  \\
62937 & 176.220 & 4.168  \\
62938 & 372.357 & 6.136  \\
62939 & 100.317 & 1.236  \\
62940 & 10.153 & 2.135  \\
62941 & 2.517 & 1.546  \\
62942 & 5.709 & 0.673  \\
62943 & 20.868 & 2.367  \\
62944 & 9.636 & 4.588  \\
62945 & 224.741 & 1.397  \\
62946 & 129.126 & 1.905  \\
62947 & 23.242 & 0.776  \\
62948 & 248.774 & 3.239  \\
62949 & 7.326 & 1.475  \\
62950 & 85.477 & 1.844  \\
62951 & 82.631 & 6.063  \\
62952 & 15.624 & 1.679  \\
62953 & 94.327 & 1.787  \\
62954 & 28.391 & 2.143  \\
62955 & 133.574 & 4.259  \\
62956 & 11.698 & 3.294  \\
62957 & 12.634 & 1.706  \\
62958 & 6.700 & 3.054  \\
62959 & 4.971 & 1.399  \\
62960 & 130.324 & 1.926  \\
62961 & 0.865 & 1.520  \\
62962 & 195.064 & 1.305  \\
62963 & 170.878 & 3.719  \\
62964 & 6.300 & 0.809  \\
62965 & 146.950 & 3.596  \\
62966 & 10.343 & 1.002  \\
62967 & 53.204 & 2.376  \\
62968 & 21.720 & 9.120  \\
62969 & 6.147 & 1.568  \\
62970 & 124.442 & 8.936  \\
62971 & 28.743 & 2.845  \\
62972 & 20.804 & 1.077  \\
62973 & 13.687 & 1.014  \\
62974 & 111.045 & 1.745  \\
62975 & 7.259 & 1.693  \\
62976 & 2.185 & 1.559  \\
62977 & 2.795 & 1.749  \\
62978 & 302.954 & 1.288  \\
62979 & 51.274 & 2.336  \\
62980 & 25.334 & 1.361  \\
62981 & 6.889 & 0.743  \\
62982 & 42.495 & 2.235  \\
62983 & 90.347 & 1.319  \\
62984 & 111.045 & 2.300  \\
62985 & 0.975 & 0.589  \\
62986 & 20.676 & 0.808  \\
62987 & 15.291 & 0.852  \\
62988 & 16.063 & 0.856  \\
62989 & 113.115 & 2.419  \\
62990 & 8.441 & 1.661  \\
62991 & 33.733 & 1.376  \\
62992 & 8.085 & 0.677  \\
62993 & 40.204 & 2.230  \\
62994 & 347.972 & 3.158  \\
62995 & 37.571 & 9.131  \\
62996 & 60.734 & 3.098  \\
62997 & 183.416 & 7.839  \\
62998 & 8.732 & 1.175  \\
62999 & 16.312 & 0.825  \\
63000 & 300.169 & 2.457  \\
63001 & 90.347 & 1.733  \\
63002 & 74.190 & 1.775  \\
63003 & 269.506 & 1.659  \\
63004 & 7.170 & 1.036  \\
63005 & 29.642 & 2.035  \\
63006 & 72.832 & 1.564  \\
63007 & 59.991 & 2.588  \\
63008 & 1.548 & 0.682  \\
63009 & 108.343 & 2.192  \\
63010 & 226.129 & 3.622  \\
63011 & 81.619 & 1.321  \\
63012 & 27.872 & 2.603  \\
63013 & 400.911 & 5.696  \\
63014 & 300.169 & 12.137  \\
63015 & 20.932 & 2.350  \\
63016 & 45.473 & 1.146  \\
63017 & 379.299 & 5.758  \\
63018 & 74.878 & 0.949  \\
63019 & 16.822 & 0.714  \\
63020 & 3.270 & 0.807  \\
63021 & 18.852 & 1.637  \\
63022 & 91.467 & 1.624  \\
63023 & 11.308 & 0.720  \\
63024 & 55.547 & 1.758  \\
63025 & 52.069 & 1.669  \\
63026 & 12.989 & 1.376  \\
63027 & 35.655 & 2.721  \\
63028 & 17.242 & 1.794  \\
63029 & 2.710 & 3.419  \\
63030 & 96.977 & 2.008  \\
63031 & 5.485 & 1.120  \\
63032 & 9.755 & 2.070  \\
63033 & 398.451 & 9.872  \\
63034 & 71.060 & 0.985  \\
63035 & 176.763 & 3.566  \\
63036 & 96.085 & 2.508  \\
63037 & 253.412 & 3.415  \\
63038 & 55.890 & 2.673  \\
63039 & 55.890 & 2.011  \\
63040 & 22.747 & 0.775  \\
63041 & 47.916 & 2.538  \\
63042 & 3.897 & 0.658  \\
63043 & 291.966 & 6.690  \\
63044 & 349.045 & 6.041  \\
63045 & 14.334 & 1.139  \\
63046 & 139.457 & 1.873  \\
63047 & 13.687 & 2.578  \\
63048 & 383.999 & 1.824  \\
63049 & 108.010 & 1.933  \\
63050 & 42.234 & 6.555  \\
63051 & 30.663 & 2.663  \\
63052 & 53.697 & 4.528  \\
63053 & 120.670 & 2.544  \\
63054 & 127.939 & 2.628  \\
63055 & 5.095 & 2.080  \\
63056 & 7.148 & 1.940  \\
63057 & 244.221 & 3.750  \\
63058 & 8.467 & 1.372  \\
63059 & 105.382 & 3.823  \\
63060 & 5.588 & 0.935  \\
63061 & 5.536 & 4.661  \\
63062 & 46.321 & 1.188  \\
63063 & 18.968 & 0.764  \\
63064 & 161.666 & 1.399  \\
63065 & 114.164 & 2.842  \\
63066 & 22.125 & 1.111  \\
63067 & 52.391 & 2.490  \\
63068 & 337.422 & 6.217  \\
63069 & 103.454 & 0.958  \\
63070 & 21.854 & 0.849  \\
63071 & 20.932 & 1.181  \\
63072 & 220.628 & 1.423  \\
63073 & 83.912 & 2.062  \\
63074 & 140.318 & 2.818  \\
63075 & 179.505 & 9.175  \\
63076 & 52.069 & 1.371  \\
63077 & 26.614 & 0.876  \\
63078 & 319.232 & 13.985  \\
63079 & 210.023 & 3.314  \\
63080 & 56.409 & 1.989  \\
63081 & 22.958 & 2.284  \\
63082 & 113.115 & 2.345  \\
63083 & 122.165 & 1.322  \\
63084 & 195.666 & 9.076  \\
63085 & 41.846 & 1.958  \\
63086 & 9.229 & 1.559  \\
63087 & 8.922 & 1.568  \\
63088 & 13.856 & 1.204  \\
63089 & 120.299 & 8.547  \\
63090 & 106.033 & 3.878  \\
63091 & 15.721 & 2.478  \\
63092 & 6.825 & 0.651  \\
63093 & 291.966 & 4.055  \\
63094 & 3.028 & 3.132  \\
63095 & 5.834 & 1.698  \\
63096 & 61.867 & 1.884  \\
63097 & 20.298 & 2.918  \\
63098 & 69.331 & 2.208  \\
63099 & 204.284 & 2.502  \\
63100 & 2.456 & 0.570  \\
63101 & 10.122 & 2.650  \\
63102 & 198.701 & 1.265  \\
63103 & 66.406 & 3.553  \\
63104 & 32.711 & 3.604  \\
63105 & 25.966 & 1.054  \\
63106 & 12.441 & 1.324  \\
63107 & 42.364 & 0.969  \\
63108 & 99.701 & 1.431  \\
63109 & 15.244 & 1.764  \\
63110 & 5.190 & 0.899  \\
63111 & 6.204 & 1.188  \\
63112 & 89.517 & 2.644  \\
63113 & 242.722 & 1.426  \\
63114 & 7.937 & 0.909  \\
63115 & 47.039 & 2.232  \\
63116 & 19.441 & 1.529  \\
63117 & 39.468 & 2.405  \\
63118 & 37.226 & 3.200  \\
63119 & 83.397 & 3.080  \\
63120 & 190.319 & 1.413  \\
63121 & 74.648 & 2.862  \\
63122 & 56.932 & 2.725  \\
63123 & 30.101 & 3.010  \\
63124 & 3.934 & 0.660  \\
63125 & 19.144 & 3.080  \\
63126 & 224.741 & 5.574  \\
63127 & 25.257 & 1.047  \\
63128 & 16.719 & 1.438  \\
63129 & 20.997 & 3.274  \\
63130 & 44.367 & 2.238  \\
63131 & 346.902 & 2.859  \\
63132 & 29.099 & 0.848  \\
63133 & 12.064 & 1.564  \\
63134 & 86.536 & 1.820  \\
63135 & 18.621 & 1.356  \\
63136 & 33.116 & 0.823  \\
63137 & 12.751 & 1.064  \\
63138 & 33.837 & 1.989  \\
63139 & 2.080 & 1.012  \\
63140 & 313.389 & 11.226  \\
63141 & 316.297 & 2.047  \\
63142 & 49.720 & 2.164  \\
63143 & 34.046 & 1.119  \\
63144 & 10.374 & 3.837  \\
63145 & 17.509 & 1.110  \\
63146 & 3.995 & 2.138  \\
63147 & 12.556 & 4.316  \\
63148 & 8.678 & 0.794  \\
63149 & 67.229 & 1.527  \\
63150 & 146.048 & 3.464  \\
63151 & 28.217 & 2.635  \\
63152 & 25.727 & 1.299  \\
63153 & 43.555 & 2.794  \\
63154 & 18.852 & 1.266  \\
63155 & 50.803 & 1.018  \\
63156 & 5.452 & 1.081  \\
63157 & 12.556 & 0.974  \\
63158 & 36.208 & 1.813  \\
63159 & 16.363 & 3.892  \\
63160 & 328.201 & 14.205  \\
63161 & 89.517 & 1.445  \\
63162 & 31.915 & 2.600  \\
63163 & 27.446 & 0.834  \\
63164 & 6.281 & 2.320  \\
63165 & 21.922 & 1.411  \\
63166 & 40.702 & 1.937  \\
63167 & 5.017 & 1.112  \\
63168 & 13.603 & 0.888  \\
63169 & 18.168 & 2.328  \\
63170 & 18.001 & 0.935  \\
63171 & 8.010 & 1.951  \\
63172 & 309.554 & 1.384  \\
63173 & 38.390 & 2.179  \\
63174 & 373.505 & 10.803  \\
63175 & 24.794 & 3.390  \\
63176 & 34.257 & 1.982  \\
63177 & 5.286 & 2.040  \\
63178 & 2.556 & 0.724  \\
63179 & 48.510 & 2.110  \\
63180 & 3.435 & 0.655  \\
63181 & 266.208 & 2.240  \\
63182 & 182.852 & 2.451  \\
63183 & 19.865 & 1.364  \\
63184 & 31.817 & 2.232  \\
63185 & 13.069 & 2.265  \\
63186 & 4.776 & 1.724  \\
63187 & 44.230 & 1.381  \\
63188 & 97.876 & 2.734  \\
63189 & 45.333 & 3.003  \\
63190 & 90.070 & 1.206  \\
63191 & 88.421 & 2.235  \\
63192 & 4.588 & 1.351  \\
63193 & 22.125 & 2.080  \\
63194 & 146.498 & 14.411  \\
63195 & 17.348 & 0.836  \\
63196 & 37.920 & 2.460  \\
63197 & 157.733 & 1.787  \\
63198 & 5.079 & 0.627  \\
63199 & 336.385 & 4.244  \\
63200 & 36.544 & 2.311  \\
63201 & 356.649 & 2.890  \\
63202 & 65.594 & 1.898  \\
63203 & 23.822 & 2.045  \\
63204 & 63.409 & 1.283  \\
63205 & 7.394 & 0.864  \\
63206 & 61.867 & 2.774  \\
63207 & 21.653 & 2.460  \\
63208 & 371.212 & 6.602  \\
63209 & 144.260 & 12.417  \\
63210 & 28.655 & 0.830  \\
63211 & 5.254 & 0.767  \\
63212 & 73.734 & 3.318  \\
63213 & 6.700 & 1.280  \\
63214 & 4.602 & 2.052  \\
63215 & 101.248 & 4.218  \\
63216 & 1.275 & 1.634  \\
63217 & 60.734 & 2.035  \\
63218 & 36.884 & 1.397  \\
63219 & 16.212 & 1.391  \\
63220 & 55.890 & 2.981  \\
63221 & 14.158 & 2.581  \\
63222 & 115.224 & 2.320  \\
63223 & 43.154 & 1.041  \\
63224 & 15.385 & 2.052  \\
63225 & 138.175 & 1.296  \\
63226 & 96.085 & 3.591  \\
63227 & 269.506 & 1.457  \\
63228 & 161.169 & 2.897  \\
63229 & 10.343 & 2.921  \\
63230 & 31.234 & 6.085  \\
63231 & 1.307 & 1.283  \\
63232 & 40.577 & 3.841  \\
63233 & 28.920 & 0.860  \\
63234 & 19.144 & 3.415  \\
63235 & 23.748 & 2.267  \\
63236 & 280.511 & 11.172  \\
63237 & 65.796 & 2.216  \\
63238 & 204.284 & 1.926  \\
63239 & 25.334 & 1.376  \\
63240 & 3.826 & 1.247  \\
63241 & 19.804 & 2.544  \\
63242 & 284.863 & 3.809  \\
63243 & 6.825 & 1.555  \\
63244 & 8.519 & 0.806  \\
63245 & 6.783 & 1.735  \\
63246 & 356.649 & 12.842  \\
63247 & 332.268 & 2.960  \\
63248 & 99.089 & 4.421  \\
63249 & 183.982 & 7.972  \\
63250 & 236.817 & 1.739  \\
63251 & 7.017 & 2.801  \\
63252 & 41.975 & 3.266  \\
63253 & 18.679 & 2.040  \\
63254 & 20.804 & 2.110  \\
63255 & 85.740 & 2.848  \\
63256 & 25.966 & 1.067  \\
63257 & 29.642 & 1.168  \\
63258 & 3.181 & 0.991  \\
63259 & 111.387 & 1.645  \\
63260 & 36.320 & 2.227  \\
63261 & 6.953 & 1.376  \\
63262 & 293.769 & 9.569  \\
63263 & 14.202 & 0.709  \\
63264 & 15.433 & 2.964  \\
63265 & 96.679 & 1.256  \\
63266 & 115.224 & 2.828  \\
63267 & 11.770 & 3.617  \\
63268 & 278.789 & 3.394  \\
63269 & 12.869 & 0.960  \\
63270 & 14.071 & 0.941  \\
63271 & 17.891 & 1.440  \\
63272 & 251.857 & 4.357  \\
63273 & 82.123 & 1.663  \\
63274 & 340.553 & 1.559  \\
63275 & 73.508 & 2.317  \\
63276 & 258.933 & 8.415  \\
63277 & 11.033 & 0.691  \\
63278 & 139.028 & 1.844  \\
63279 & 43.959 & 1.673  \\
63280 & 231.768 & 3.132  \\
63281 & 93.172 & 7.562  \\
63282 & 90.070 & 2.572  \\
63283 & 81.368 & 3.039  \\
63284 & 359.958 & 1.910  \\
63285 & 49.720 & 2.309  \\
63286 & 10.535 & 1.333  \\
63287 & 40.828 & 2.600  \\
63288 & 2.316 & 2.517  \\
63289 & 11.843 & 0.992  \\
63290 & 96.381 & 1.285  \\
63291 & 78.659 & 3.644  \\
63292 & 8.185 & 0.873  \\
63293 & 11.662 & 2.563  \\
63294 & 54.029 & 1.853  \\
63295 & 135.229 & 4.512  \\
63296 & 25.570 & 3.322  \\
63297 & 6.804 & 1.829  \\
63298 & 45.895 & 5.682  \\
63299 & 22.262 & 0.805  \\
63300 & 36.320 & 1.392  \\
63301 & 189.734 & 8.808  \\
63302 & 20.235 & 5.976  \\
63303 & 8.758 & 1.321  \\
63304 & 22.193 & 3.032  \\
63305 & 27.446 & 2.781  \\
63306 & 48.212 & 3.519  \\
63307 & 385.183 & 3.439  \\
63308 & 36.320 & 2.666  \\
63309 & 43.421 & 2.072  \\
63310 & 15.624 & 3.251  \\
63311 & 3.181 & 1.042  \\
63312 & 60.734 & 2.981  \\
63313 & 36.320 & 2.890  \\
63314 & 199.928 & 1.391  \\
63315 & 45.895 & 4.447  \\
63316 & 322.194 & 1.811  \\
63317 & 4.790 & 0.906  \\
63318 & 193.867 & 1.371  \\
63319 & 25.102 & 1.903  \\
63320 & 9.665 & 1.294  \\
63321 & 35.003 & 3.536  \\
63322 & 10.999 & 0.714  \\
63323 & 5.385 & 0.784  \\
63324 & 86.270 & 2.033  \\
63325 & 4.158 & 0.785  \\
63326 & 46.607 & 1.889  \\
63327 & 17.295 & 1.114  \\
63328 & 2.119 & 2.373  \\
63329 & 1.501 & 0.542  \\
63330 & 17.402 & 1.833  \\
63331 & 35.655 & 1.037  \\
63332 & 13.354 & 4.545  \\
63333 & 419.860 & 1.216  \\
63334 & 7.237 & 1.193  \\
63335 & 8.160 & 0.919  \\
63336 & 7.192 & 0.656  \\
63337 & 41.717 & 2.408  \\
63338 & 3.838 & 0.607  \\
63339 & 30.663 & 0.903  \\
63340 & 7.326 & 1.244  \\
63341 & 32.410 & 2.385  \\
63342 & 221.990 & 2.262  \\
63343 & 77.936 & 3.728  \\
63344 & 342.656 & 1.878  \\
63345 & 5.745 & 1.792  \\
63346 & 278.789 & 14.797  \\
63347 & 203.030 & 1.766  \\
63348 & 85.214 & 13.218  \\
63349 & 94.037 & 1.527  \\
63350 & 27.446 & 2.238  \\
63351 & 110.024 & 1.783  \\
63352 & 319.232 & 2.949  \\
63353 & 16.363 & 2.425  \\
63354 & 11.990 & 1.141  \\
63355 & 6.457 & 1.741  \\
63356 & 160.673 & 1.914  \\
63357 & 12.830 & 1.139  \\
63358 & 181.171 & 8.968  \\
63359 & 23.242 & 0.783  \\
63360 & 85.740 & 2.356  \\
63361 & 3.722 & 0.769  \\
63362 & 113.464 & 3.124  \\
63363 & 35.219 & 2.359  \\
63364 & 193.867 & 3.259  \\
63365 & 46.607 & 2.416  \\
63366 & 50.491 & 1.210  \\
63367 & 12.479 & 0.872  \\
63368 & 40.828 & 2.581  \\
63369 & 219.274 & 2.151  \\
63370 & 403.388 & 2.198  \\
63371 & 96.977 & 1.930  \\
63372 & 9.906 & 1.082  \\
63373 & 19.743 & 1.561  \\
63374 & 310.508 & 8.724  \\
63375 & 13.354 & 0.950  \\
63376 & 105.058 & 1.111  \\
63377 & 41.461 & 1.142  \\
63378 & 112.421 & 1.392  \\
63379 & 7.744 & 2.339  \\
63380 & 12.790 & 1.831  \\
63381 & 8.060 & 1.559  \\
63382 & 27.446 & 1.655  \\
63383 & 61.487 & 2.794  \\
63384 & 40.702 & 1.248  \\
63385 & 0.954 & 1.149  \\
63386 & 5.418 & 0.655  \\
63387 & 39.957 & 1.516  \\
63388 & 57.815 & 4.861  \\
63389 & 4.835 & 1.351  \\
63390 & 87.070 & 4.280  \\
63391 & 6.242 & 0.824  \\
63392 & 18.507 & 2.475  \\
63393 & 240.490 & 8.344  \\
63394 & 176.220 & 2.303  \\
63395 & 147.858 & 3.087  \\
63396 & 133.985 & 2.748  \\
63397 & 25.570 & 0.781  \\
63398 & 90.905 & 6.158  \\
63399 & 62.633 & 2.935  \\
63400 & 8.732 & 2.654  \\
63401 & 293.769 & 6.492  \\
63402 & 34.151 & 0.867  \\
63403 & 51.274 & 1.996  \\
63404 & 16.212 & 0.731  \\
63405 & 162.664 & 2.932  \\
63406 & 13.150 & 2.187  \\
63407 & 37.687 & 2.594  \\
63408 & 228.227 & 5.351  \\
63409 & 147.858 & 1.297  \\
63410 & 54.363 & 2.523  \\
63411 & 35.655 & 2.379  \\
63412 & 66.202 & 2.808  \\
63413 & 365.542 & 1.414  \\
63414 & 4.776 & 1.308  \\
63415 & 7.791 & 1.068  \\
63416 & 2.205 & 2.529  \\
63417 & 11.378 & 3.456  \\
63418 & 299.246 & 3.809  \\
63419 & 12.403 & 15.157  \\
63420 & 60.362 & 1.244  \\
63421 & 28.920 & 1.188  \\
63422 & 213.281 & 5.869  \\
63423 & 154.846 & 2.566  \\
63424 & 8.312 & 0.837  \\
63425 & 80.620 & 2.591  \\
63426 & 176.220 & 2.286  \\
63427 & 255.764 & 2.635  \\
63428 & 22.537 & 1.194  \\
63429 & 37.920 & 1.115  \\
63430 & 17.083 & 3.544  \\
63431 & 20.740 & 1.470  \\
63432 & 35.986 & 2.457  \\
63433 & 67.436 & 1.935  \\
63434 & 19.501 & 1.433  \\
63435 & 20.612 & 1.279  \\
63436 & 396.005 & 2.921  \\
63437 & 73.734 & 0.892  \\
63438 & 102.187 & 5.211  \\
63439 & 28.743 & 5.161  \\
63440 & 42.234 & 1.289  \\
63441 & 64.592 & 1.833  \\
63442 & 139.887 & 1.493  \\
63443 & 64.791 & 2.825  \\
63444 & 293.769 & 7.286  \\
63445 & 173.528 & 3.043  \\
63446 & 47.184 & 2.219  \\
63447 & 193.271 & 4.512  \\
63448 & 10.503 & 1.722  \\
63449 & 175.138 & 2.794  \\
63450 & 109.012 & 3.523  \\
63451 & 18.621 & 5.442  \\
63452 & 354.459 & 2.251  \\
63453 & 10.439 & 1.604  \\
63454 & 13.603 & 2.408  \\
63455 & 241.976 & 13.702  \\
63456 & 11.807 & 2.408  \\
63457 & 4.032 & 2.164  \\
63458 & 20.997 & 2.440  \\
63459 & 167.750 & 4.572  \\
63460 & 356.649 & 1.459  \\
63461 & 20.549 & 2.597  \\
63462 & 27.700 & 0.989  \\
63463 & 8.894 & 1.461  \\
63464 & 16.162 & 1.809  \\
63465 & 43.287 & 2.682  \\
63466 & 135.646 & 6.323  \\
63467 & 209.378 & 1.800  \\
63468 & 232.482 & 6.911  \\
63469 & 205.546 & 4.826  \\
63470 & 5.692 & 0.955  \\
63471 & 17.563 & 0.916  \\
63472 & 27.957 & 1.325  \\
63473 & 25.491 & 1.222  \\
63474 & 21.126 & 1.159  \\
63475 & 43.021 & 2.042  \\
63476 & 44.916 & 2.092  \\
63477 & 92.032 & 3.386  \\
63478 & 61.110 & 0.873  \\
63479 & 264.574 & 2.631  \\
63480 & 8.010 & 1.346  \\
63481 & 203.656 & 2.499  \\
63482 & 44.094 & 1.160  \\
63483 & 67.644 & 2.876  \\
63484 & 18.794 & 0.734  \\
63485 & 249.541 & 6.232  \\
63486 & 10.568 & 3.136  \\
63487 & 11.136 & 1.540  \\
63488 & 44.094 & 2.256  \\
63489 & 3.826 & 1.029  \\
63490 & 18.168 & 1.977  \\
63491 & 66.202 & 0.996  \\
63492 & 13.687 & 1.114  \\
63493 & 70.407 & 0.953  \\
63494 & 31.043 & 1.276  \\
63495 & 47.622 & 2.835  \\
63496 & 11.953 & 2.300  \\
63497 & 4.261 & 1.389  \\
63498 & 75.573 & 2.177  \\
63499 & 28.130 & 4.919  \\
63500 & 29.010 & 1.135  \\
63501 & 306.708 & 1.875  \\
63502 & 27.700 & 1.572  \\
63503 & 65.392 & 1.463  \\
63504 & 230.345 & 2.090  \\
63505 & 148.771 & 2.566  \\
63506 & 126.373 & 3.326  \\
63507 & 166.720 & 1.470  \\
63508 & 57.994 & 3.402  \\
63509 & 20.612 & 1.864  \\
63510 & 21.454 & 2.554  \\
63511 & 4.132 & 0.977  \\
63512 & 275.377 & 2.042  \\
63513 & 29.733 & 1.094  \\
63514 & 127.153 & 1.548  \\
63515 & 5.979 & 1.028  \\
63516 & 17.509 & 1.305  \\
63517 & 34.574 & 1.104  \\
63518 & 345.836 & 6.092  \\
63519 & 24.871 & 1.675  \\
63520 & 17.083 & 6.180  \\
63521 & 176.763 & 2.517  \\
63522 & 296.495 & 1.329  \\
63523 & 21.388 & 2.413  \\
63524 & 193.271 & 10.635  \\
63525 & 46.321 & 2.052  \\
63526 & 17.402 & 0.767  \\
63527 & 26.046 & 1.781  \\
63528 & 235.363 & 6.012  \\
63529 & 27.530 & 1.475  \\
63530 & 75.573 & 3.464  \\
63531 & 99.701 & 3.039  \\
63532 & 88.149 & 2.676  \\
63533 & 221.990 & 3.930  \\
63534 & 175.678 & 1.639  \\
63535 & 118.826 & 3.346  \\
63536 & 9.636 & 2.422  \\
63537 & 165.188 & 1.820  \\
63538 & 27.361 & 1.322  \\
63539 & 231.768 & 7.849  \\
63540 & 74.418 & 1.884  \\
63541 & 11.067 & 0.960  \\
63542 & 158.219 & 2.238  \\
63543 & 46.607 & 1.245  \\
63544 & 5.286 & 2.286  \\
63545 & 60.922 & 0.981  \\
63546 & 13.109 & 1.098  \\
63547 & 22.468 & 2.045  \\
63548 & 297.409 & 1.464  \\
63549 & 239.751 & 1.645  \\
63550 & 16.822 & 2.784  \\
63551 & 228.931 & 10.408  \\
63552 & 3.642 & 1.445  \\
63553 & 8.894 & 1.364  \\
63554 & 12.138 & 1.163  \\
63555 & 93.747 & 2.016  \\
63556 & 16.113 & 3.162  \\
63557 & 8.312 & 0.753  \\
63558 & 157.733 & 12.477  \\
63559 & 18.168 & 1.977  \\
63560 & 18.393 & 5.088  \\
63561 & 14.646 & 1.477  \\
63562 & 292.866 & 5.455  \\
63563 & 33.320 & 8.284  \\
63564 & 9.785 & 2.295  \\
63565 & 7.937 & 2.251  \\
63566 & 69.331 & 1.747  \\
63567 & 78.417 & 2.904  \\
63568 & 21.720 & 1.585  \\
63569 & 45.754 & 1.208  \\
63570 & 134.399 & 3.014  \\
63571 & 51.750 & 1.691  \\
63572 & 110.363 & 2.169  \\
63573 & 15.291 & 0.822  \\
63574 & 297.409 & 2.828  \\
63575 & 45.895 & 2.679  \\
63576 & 20.235 & 1.942  \\
63577 & 31.524 & 2.541  \\
63578 & 168.786 & 1.595  \\
63579 & 7.104 & 1.768  \\
63580 & 13.645 & 3.883  \\
63581 & 115.579 & 2.918  \\
63582 & 6.497 & 0.626  \\
63583 & 11.626 & 2.754  \\
63584 & 119.560 & 8.455  \\
63585 & 51.909 & 3.189  \\
63586 & 24.341 & 1.210  \\
63587 & 42.364 & 2.842  \\
63588 & 15.197 & 2.657  \\
63589 & 161.169 & 2.788  \\
63590 & 38.627 & 3.251  \\
63591 & 17.946 & 0.762  \\
63592 & 60.548 & 6.779  \\
63593 & 12.251 & 2.996  \\
63594 & 5.657 & 1.580  \\
63595 & 53.532 & 2.235  \\
63596 & 53.368 & 2.379  \\
63597 & 23.028 & 3.298  \\
63598 & 12.064 & 0.939  \\
63599 & 269.506 & 3.310  \\
63600 & 14.511 & 1.002  \\
63601 & 26.046 & 1.496  \\
63602 & 3.047 & 2.110  \\
63603 & 17.136 & 1.800  \\
63604 & 3.290 & 0.654  \\
63605 & 19.322 & 2.240  \\
63606 & 45.333 & 1.394  \\
63607 & 39.590 & 3.235  \\
63608 & 256.552 & 1.386  \\
63609 & 175.678 & 8.871  \\
63610 & 55.890 & 2.328  \\
63611 & 41.975 & 0.897  \\
63612 & 29.825 & 1.402  \\
63613 & 10.535 & 1.235  \\
63614 & 40.702 & 3.117  \\
63615 & 6.578 & 5.332  \\
63616 & 9.665 & 2.082  \\
63617 & 42.364 & 2.781  \\
63618 & 69.974 & 2.563  \\
63619 & 17.083 & 4.997  \\
63620 & 17.891 & 1.728  \\
63621 & 118.097 & 4.006  \\
63622 & 129.524 & 5.230  \\
63623 & 302.023 & 1.816  \\
63624 & 208.734 & 3.069  \\
63625 & 55.376 & 1.599  \\
63626 & 63.215 & 2.156  \\
63627 & 339.506 & 9.033  \\
63628 & 138.601 & 3.370  \\
63629 & 57.638 & 2.100  \\
63630 & 15.528 & 1.329  \\
63631 & 70.407 & 3.679  \\
63632 & 6.889 & 1.211  \\
63633 & 307.654 & 1.805  \\
63634 & 229.637 & 1.624  \\
63635 & 224.050 & 3.949  \\
63636 & 25.648 & 1.216  \\
63637 & 52.553 & 1.350  \\
63638 & 19.203 & 2.166  \\
63639 & 112.075 & 2.692  \\
63640 & 93.459 & 9.219  \\
63641 & 5.657 & 0.854  \\
63642 & 3.970 & 14.325  \\
63643 & 87.608 & 2.472  \\
63644 & 40.577 & 3.370  \\
63645 & 73.056 & 2.164  \\
63646 & 21.061 & 1.418  \\
63647 & 190.319 & 4.611  \\
63648 & 326.186 & 8.098  \\
63649 & 32.811 & 2.320  \\
63650 & 172.995 & 5.293  \\
63651 & 12.751 & 2.050  \\
63652 & 4.275 & 3.456  \\
63653 & 15.576 & 1.409  \\
63654 & 104.735 & 2.265  \\
63655 & 289.282 & 2.184  \\
63656 & 51.432 & 1.418  \\
63657 & 20.804 & 2.855  \\
63658 & 16.212 & 3.158  \\
63659 & 55.206 & 3.017  \\
63660 & 6.953 & 2.654  \\
63661 & 321.204 & 1.999  \\
63662 & 224.741 & 3.498  \\
63663 & 12.989 & 0.821  \\
63664 & 298.326 & 3.746  \\
63665 & 56.235 & 3.557  \\
63666 & 63.605 & 15.193  \\
63667 & 109.348 & 1.319  \\
63668 & 4.865 & 1.173  \\
63669 & 8.625 & 0.815  \\
63670 & 100.009 & 2.254  \\
63671 & 62.633 & 3.102  \\
63672 & 32.013 & 2.625  \\
63673 & 14.028 & 5.983  \\
63674 & 11.205 & 0.921  \\
63675 & 63.605 & 3.378  \\
63676 & 108.677 & 3.204  \\
63677 & 38.390 & 4.254  \\
63678 & 26.127 & 2.353  \\
63679 & 14.601 & 1.082  \\
63680 & 409.645 & 4.566  \\
63681 & 16.363 & 1.313  \\
63682 & 29.733 & 1.923  \\
63683 & 21.922 & 0.750  \\
63684 & 382.818 & 3.679  \\
63685 & 209.378 & 3.247  \\
63686 & 5.888 & 0.684  \\
63687 & 1.756 & 1.206  \\
63688 & 4.288 & 1.454  \\
63689 & 10.185 & 2.638  \\
63690 & 6.931 & 2.744  \\
63691 & 103.454 & 3.021  \\
63692 & 29.099 & 1.291  \\
63693 & 28.044 & 2.440  \\
63694 & 294.675 & 9.054  \\
63695 & 5.727 & 1.025  \\
63696 & 7.937 & 1.302  \\
63697 & 161.666 & 3.282  \\
63698 & 44.641 & 2.267  \\
63699 & 44.916 & 2.284  \\
63700 & 10.932 & 3.626  \\
63701 & 45.895 & 1.178  \\
63702 & 408.386 & 2.115  \\
63703 & 118.826 & 1.333  \\
63704 & 6.721 & 0.832  \\
63705 & 69.118 & 3.566  \\
63706 & 70.624 & 2.563  \\
63707 & 31.524 & 1.421  \\
63708 & 8.135 & 2.572  \\
63709 & 9.815 & 0.727  \\
63710 & 189.151 & 6.285  \\
63711 & 20.676 & 1.509  \\
63712 & 112.075 & 3.121  \\
63713 & 8.572 & 0.739  \\
63714 & 15.818 & 2.454  \\
63715 & 21.520 & 1.484  \\
63716 & 73.056 & 1.785  \\
63717 & 27.786 & 1.128  \\
63718 & 26.532 & 1.222  \\
63719 & 18.001 & 2.151  \\
63720 & 14.028 & 0.968  \\
63721 & 4.971 & 1.332  \\
63722 & 12.289 & 0.891  \\
63723 & 16.063 & 1.677  \\
63724 & 6.558 & 1.900  \\
63725 & 80.620 & 2.289  \\
63726 & 82.885 & 2.107  \\
63727 & 90.070 & 2.259  \\
63728 & 323.188 & 1.790  \\
63729 & 75.341 & 1.665  \\
63730 & 104.413 & 5.614  \\
63731 & 17.726 & 1.423  \\
63732 & 4.222 & 0.688  \\
63733 & 393.574 & 5.962  \\
63734 & 4.408 & 2.781  \\
63735 & 104.092 & 1.805  \\
63736 & 1.533 & 0.633  \\
63737 & 10.600 & 4.143  \\
63738 & 17.189 & 1.135  \\
63739 & 255.764 & 1.570  \\
63740 & 33.014 & 3.282  \\
63741 & 201.784 & 3.755  \\
63742 & 3.123 & 1.722  \\
63743 & 23.530 & 2.309  \\
63744 & 97.576 & 2.001  \\
63745 & 12.327 & 0.721  \\
63746 & 3.191 & 0.984  \\
63747 & 119.193 & 1.538  \\
63748 & 239.751 & 8.979  \\
63749 & 289.282 & 1.933  \\
63750 & 15.964 & 1.406  \\
63751 & 36.208 & 1.146  \\
63752 & 28.567 & 2.949  \\
63753 & 155.802 & 4.148  \\
63754 & 9.576 & 0.675  \\
63755 & 6.204 & 0.695  \\
63756 & 110.024 & 2.541  \\
63757 & 2.778 & 0.949  \\
63758 & 239.014 & 7.321  \\
63759 & 21.989 & 2.569  \\
63760 & 36.432 & 10.015  \\
63761 & 151.544 & 9.466  \\
63762 & 9.725 & 1.139  \\
63763 & 37.341 & 1.224  \\
63764 & 138.175 & 3.714  \\
63765 & 29.010 & 3.613  \\
63766 & 297.409 & 1.456  \\
63767 & 373.505 & 1.667  \\
63768 & 350.121 & 10.052  \\
63769 & 43.021 & 2.143  \\
63770 & 50.491 & 2.814  \\
63771 & 28.044 & 7.508  \\
63772 & 5.206 & 16.887  \\
63773 & 141.620 & 3.106  \\
63774 & 7.039 & 1.542  \\
63775 & 187.412 & 2.904  \\
63776 & 11.698 & 0.912  \\
63777 & 35.437 & 5.560  \\
63778 & 63.215 & 2.295  \\
63779 & 60.548 & 1.833  \\
63780 & 18.736 & 1.449  \\
63781 & 13.231 & 2.281  \\
63782 & 35.655 & 3.098  \\
63783 & 0.923 & 0.528  \\
63784 & 11.413 & 1.905  \\
63785 & 172.995 & 7.849  \\
63786 & 25.570 & 2.584  \\
63787 & 32.211 & 2.130  \\
63788 & 13.029 & 0.799  \\
63789 & 19.441 & 0.834  \\
63790 & 34.151 & 2.616  \\
63791 & 92.032 & 1.783  \\
63792 & 264.574 & 8.829  \\
63793 & 246.487 & 1.440  \\
63794 & 110.363 & 2.359  \\
63795 & 47.039 & 2.754  \\
63796 & 22.399 & 1.681  \\
63797 & 127.153 & 1.718  \\
63798 & 23.386 & 1.332  \\
63799 & 24.341 & 1.197  \\
63800 & 47.184 & 2.502  \\
63801 & 7.017 & 3.992  \\
63802 & 14.422 & 1.653  \\
63803 & 19.682 & 1.266  \\
63804 & 3.897 & 1.356  \\
63805 & 19.926 & 1.177  \\
63806 & 84.691 & 1.659  \\
63807 & 189.151 & 2.367  \\
63808 & 26.207 & 1.468  \\
63809 & 11.734 & 1.421  \\
63810 & 9.229 & 1.935  \\
63811 & 225.434 & 6.422  \\
63812 & 15.818 & 0.945  \\
63813 & 32.410 & 1.935  \\
63814 & 19.263 & 0.844  \\
63815 & 201.784 & 2.581  \\
63816 & 41.207 & 1.134  \\
63817 & 54.363 & 1.174  \\
63818 & 45.754 & 2.120  \\
63819 & 7.104 & 1.269  \\
63820 & 55.206 & 2.164  \\
63821 & 20.423 & 1.076  \\
63822 & 16.926 & 0.891  \\
63823 & 5.709 & 3.342  \\
63824 & 11.519 & 1.829  \\
63825 & 142.934 & 3.326  \\
63826 & 5.961 & 1.300  \\
63827 & 64.195 & 0.983  \\
63828 & 7.170 & 0.918  \\
63829 & 62.826 & 2.328  \\
63830 & 148.313 & 3.310  \\
63831 & 293.769 & 10.623  \\
63832 & 14.601 & 0.848  \\
63833 & 17.031 & 2.045  \\
63834 & 18.910 & 2.248  \\
63835 & 40.577 & 6.361  \\
63836 & 12.869 & 1.842  \\
63837 & 3.958 & 0.837  \\
63838 & 83.654 & 1.153  \\
63839 & 9.785 & 1.710  \\
63840 & 28.391 & 2.911  \\
63841 & 35.003 & 2.666  \\
63842 & 24.341 & 1.296  \\
63843 & 30.947 & 1.708  \\
63844 & 29.369 & 1.568  \\
63845 & 32.410 & 0.848  \\
63846 & 131.129 & 1.133  \\
63847 & 368.933 & 6.469  \\
63848 & 16.565 & 1.241  \\
63849 & 20.549 & 1.164  \\
63850 & 85.740 & 1.549  \\
63851 & 16.822 & 3.314  \\
63852 & 10.831 & 1.046  \\
63853 & 349.045 & 2.187  \\
63854 & 34.895 & 1.507  \\
63855 & 30.474 & 0.815  \\
63856 & 95.495 & 9.790  \\
63857 & 66.817 & 3.723  \\
63858 & 27.530 & 1.314  \\
63859 & 46.607 & 3.061  \\
63860 & 150.614 & 1.855  \\
63861 & 183.982 & 2.869  \\
63862 & 41.717 & 3.415  \\
63863 & 133.574 & 2.718  \\
63864 & 202.406 & 1.712  \\
63865 & 158.219 & 3.061  \\
63866 & 63.801 & 3.561  \\
63867 & 55.206 & 14.222  \\
63868 & 9.032 & 4.797  \\
63869 & 132.346 & 3.992  \\
63870 & 62.249 & 2.798  \\
63871 & 17.136 & 1.514  \\
63872 & 19.085 & 2.190  \\
63873 & 91.749 & 4.442  \\
63874 & 301.094 & 3.212  \\
63875 & 39.226 & 2.008  \\
63876 & 16.262 & 1.470  \\
63877 & 76.274 & 1.762  \\
63878 & 24.117 & 2.751  \\
63879 & 14.782 & 2.138  \\
63880 & 151.544 & 1.340  \\
63881 & 27.786 & 4.050  \\
63882 & 23.458 & 1.376  \\
63883 & 45.754 & 2.356  \\
63884 & 254.977 & 2.876  \\
63885 & 14.511 & 2.457  \\
63886 & 207.453 & 1.968  \\
63887 & 340.553 & 1.461  \\
63888 & 2.909 & 0.730  \\
63889 & 1.086 & 16.018  \\
63890 & 3.745 & 0.961  \\
63891 & 61.867 & 1.542  \\
63892 & 74.878 & 2.862  \\
63893 & 199.928 & 7.045  \\
63894 & 16.978 & 1.905  \\
63895 & 156.764 & 2.866  \\
63896 & 180.614 & 9.626  \\
63897 & 104.092 & 1.970  \\
63898 & 295.584 & 14.673  \\
63899 & 77.936 & 1.079  \\
63900 & 253.412 & 7.329  \\
63901 & 3.970 & 4.649  \\
63902 & 128.333 & 5.521  \\
63903 & 14.827 & 0.921  \\
63904 & 288.392 & 9.076  \\
63905 & 13.856 & 2.544  \\
63906 & 74.878 & 0.919  \\
63907 & 3.733 & 0.757  \\
63908 & 1.586 & 0.954  \\
63909 & 21.520 & 2.992  \\
63910 & 49.873 & 2.428  \\
63911 & 60.734 & 1.227  \\
63912 & 287.506 & 1.348  \\
63913 & 33.630 & 3.652  \\
63914 & 22.747 & 2.105  \\
63915 & 269.506 & 6.225  \\
63916 & 5.553 & 4.677  \\
63917 & 243.470 & 13.968  \\
63918 & 272.846 & 1.502  \\
63919 & 91.467 & 2.292  \\
63920 & 28.130 & 2.581  \\
63921 & 16.262 & 1.404  \\
63922 & 29.279 & 3.302  \\
63923 & 13.687 & 3.374  \\
63924 & 24.191 & 2.918  \\
63925 & 40.577 & 2.227  \\
63926 & 4.761 & 1.226  \\
63927 & 64.791 & 2.281  \\
63928 & 145.151 & 10.610  \\
63929 & 45.333 & 1.102  \\
63930 & 5.780 & 1.486  \\
63931 & 136.064 & 2.011  \\
63932 & 36.432 & 1.268  \\
63933 & 10.248 & 1.583  \\
63934 & 20.486 & 1.463  \\
63935 & 176.220 & 2.238  \\
63936 & 3.056 & 0.944  \\
63937 & 12.518 & 1.321  \\
63938 & 189.734 & 9.615  \\
63939 & 147.403 & 13.154  \\
63940 & 14.071 & 1.330  \\
63941 & 3.922 & 1.781  \\
63942 & 12.289 & 2.514  \\
63943 & 8.338 & 1.074  \\
63944 & 231.768 & 4.485  \\
63945 & 19.501 & 2.127  \\
63946 & 266.208 & 3.227  \\
63947 & 8.135 & 1.493  \\
63948 & 5.942 & 1.687  \\
63949 & 53.204 & 2.080  \\
63950 & 200.545 & 3.362  \\
63951 & 136.064 & 2.451  \\
63952 & 251.083 & 7.635  \\
63953 & 339.506 & 9.626  \\
63954 & 17.136 & 0.797  \\
63955 & 267.028 & 1.831  \\
63956 & 158.707 & 3.502  \\
63957 & 4.820 & 1.087  \\
63958 & 203.030 & 1.965  \\
63959 & 67.436 & 2.946  \\
63960 & 84.952 & 0.982  \\
63961 & 99.395 & 2.133  \\
63962 & 55.890 & 2.578  \\
63963 & 310.508 & 2.262  \\
63964 & 57.460 & 1.989  \\
63965 & 17.891 & 1.620  \\
63966 & 46.895 & 4.006  \\
63967 & 64.592 & 2.198  \\
63968 & 76.040 & 1.399  \\
63969 & 83.912 & 2.673  \\
63970 & 224.050 & 2.184  \\
63971 & 2.185 & 15.048  \\
63972 & 244.221 & 3.338  \\
63973 & 42.234 & 1.695  \\
63974 & 65.796 & 3.143  \\
63975 & 54.867 & 4.178  \\
63976 & 19.441 & 2.520  \\
63977 & 221.308 & 2.631  \\
63978 & 21.061 & 2.544  \\
63979 & 16.565 & 1.669  \\
63980 & 31.331 & 2.405  \\
63981 & 39.957 & 1.143  \\
63982 & 38.272 & 2.328  \\
63983 & 123.298 & 2.538  \\
63984 & 94.909 & 3.791  \\
63985 & 4.408 & 2.603  \\
63986 & 4.560 & 1.065  \\
63987 & 8.160 & 1.475  \\
63988 & 39.105 & 2.082  \\
63989 & 74.418 & 2.107  \\
63990 & 146.048 & 1.366  \\
63991 & 4.717 & 14.291  \\
63992 & 12.909 & 2.153  \\
63993 & 9.967 & 3.334  \\
63994 & 197.481 & 2.112  \\
63995 & 17.891 & 1.002  \\
63996 & 35.437 & 1.060  \\
63997 & 12.869 & 1.435  \\
63998 & 4.631 & 0.603  \\
63999 & 20.868 & 2.619  \\
64000 & 9.116 & 1.310  \\
64001 & 9.258 & 1.219  \\
64002 & 17.455 & 1.464  \\
64003 & 146.950 & 4.069  \\
64004 & 106.033 & 2.705  \\
64005 & 140.751 & 5.912  \\
64006 & 22.607 & 2.897  \\
64007 & 11.662 & 1.520  \\
64008 & 55.206 & 2.600  \\
64009 & 185.689 & 3.714  \\
64010 & 12.327 & 3.298  \\
64011 & 76.274 & 3.197  \\
64012 & 59.991 & 4.528  \\
64013 & 151.544 & 2.616  \\
64014 & 6.204 & 1.131  \\
64015 & 131.939 & 2.047  \\
64016 & 12.634 & 0.950  \\
64017 & 32.811 & 1.296  \\
64018 & 52.877 & 2.572  \\
64019 & 81.118 & 1.896  \\
64020 & 100.317 & 1.437  \\
64021 & 407.131 & 13.361  \\
64022 & 117.372 & 1.851  \\
64023 & 45.055 & 2.238  \\
64024 & 20.423 & 3.330  \\
64025 & 90.070 & 0.939  \\
64026 & 23.969 & 2.460  \\
64027 & 73.734 & 2.216  \\
64028 & 4.955 & 3.014  \\
64029 & 193.867 & 1.728  \\
64030 & 396.005 & 6.369  \\
64031 & 16.113 & 1.366  \\
64032 & 11.308 & 1.188  \\
64033 & 29.825 & 0.846  \\
64034 & 30.287 & 3.930  \\
64035 & 74.190 & 1.260  \\
64036 & 344.773 & 2.190  \\
64037 & 66.202 & 2.663  \\
64038 & 11.449 & 1.502  \\
64039 & 117.734 & 12.417  \\
64040 & 46.895 & 3.489  \\
64041 & 8.705 & 0.784  \\
64042 & 35.003 & 1.085  \\
64043 & 231.055 & 13.442  \\
64044 & 193.271 & 3.382  \\
64045 & 48.810 & 2.251  \\
64046 & 11.239 & 2.520  \\
64047 & 12.751 & 1.445  \\
64048 & 17.617 & 1.916  \\
64049 & 9.998 & 3.223  \\
64050 & 36.657 & 2.493  \\
64051 & 53.863 & 3.540  \\
64052 & 88.421 & 3.124  \\
64053 & 11.953 & 1.551  \\
64054 & 6.242 & 0.985  \\
64055 & 12.790 & 0.778  \\
64056 & 90.070 & 3.728  \\
64057 & 98.481 & 3.609  \\
64058 & 25.179 & 1.595  \\
64059 & 24.794 & 2.520  \\
64060 & 28.217 & 9.569  \\
64061 & 251.083 & 1.464  \\
64062 & 45.754 & 1.445  \\
64063 & 18.001 & 1.094  \\
64064 & 10.153 & 2.890  \\
64065 & 335.351 & 3.968  \\
64066 & 62.633 & 1.235  \\
64067 & 101.873 & 2.025  \\
64068 & 130.726 & 1.733  \\
64069 & 73.734 & 2.300  \\
64070 & 39.957 & 2.544  \\
64071 & 30.757 & 4.745  \\
64072 & 254.977 & 3.259  \\
64073 & 124.442 & 2.379  \\
64074 & 51.750 & 2.045  \\
64075 & 78.659 & 2.496  \\
64076 & 59.991 & 2.057  \\
64077 & 67.853 & 1.193  \\
64078 & 8.010 & 0.711  \\
64079 & 9.636 & 1.269  \\
64080 & 87.339 & 1.239  \\
64081 & 92.032 & 2.825  \\
64082 & 35.546 & 0.847  \\
64083 & 13.313 & 1.061  \\
64084 & 5.079 & 0.798  \\
64085 & 33.116 & 3.113  \\
64086 & 69.331 & 1.739  \\
64087 & 65.594 & 2.042  \\
64088 & 2.198 & 0.618  \\
64089 & 30.287 & 1.059  \\
64090 & 112.767 & 2.359  \\
64091 & 22.677 & 2.831  \\
64092 & 44.367 & 2.033  \\
64093 & 217.928 & 4.485  \\
64094 & 38.746 & 3.549  \\
64095 & 28.304 & 0.938  \\
64096 & 36.770 & 1.587  \\
64097 & 153.895 & 12.447  \\
64098 & 12.556 & 1.620  \\
64099 & 100.317 & 1.926  \\
64100 & 304.825 & 1.919  \\
64101 & 302.023 & 3.540  \\
64102 & 23.969 & 2.232  \\
64103 & 10.699 & 0.962  \\
64104 & 4.674 & 2.289  \\
64105 & 302.954 & 1.787  \\
64106 & 57.284 & 1.428  \\
64107 & 119.929 & 3.058  \\
64108 & 12.712 & 2.040  \\
64109 & 46.895 & 1.702  \\
64110 & 150.151 & 6.508  \\
64111 & 111.045 & 1.935  \\
64112 & 23.386 & 2.728  \\
64113 & 198.090 & 2.872  \\
64114 & 23.314 & 2.171  \\
64115 & 5.468 & 0.682  \\
64116 & 22.817 & 2.411  \\
64117 & 27.193 & 1.100  \\
64118 & 47.184 & 1.223  \\
64119 & 86.270 & 2.216  \\
64120 & 15.480 & 1.150  \\
64121 & 212.626 & 2.437  \\
64122 & 68.906 & 2.203  \\
64123 & 31.719 & 4.128  \\
64124 & 22.468 & 1.751  \\
64125 & 5.385 & 0.956  \\
64126 & 359.958 & 2.050  \\
64127 & 10.503 & 0.965  \\
64128 & 11.519 & 1.440  \\
64129 & 12.556 & 1.004  \\
64130 & 14.334 & 3.939  \\
64131 & 258.933 & 1.551  \\
64132 & 91.749 & 2.336  \\
64133 & 59.991 & 4.203  \\
64134 & 53.532 & 7.079  \\
64135 & 8.785 & 2.798  \\
64136 & 106.360 & 9.580  \\
64137 & 6.359 & 2.006  \\
64138 & 6.147 & 3.435  \\
64139 & 219.950 & 8.205  \\
64140 & 114.870 & 2.164  \\
64141 & 9.815 & 1.271  \\
64142 & 165.188 & 4.832  \\
64143 & 192.677 & 2.563  \\
64144 & 351.201 & 3.587  \\
64145 & 25.491 & 1.616  \\
64146 & 33.942 & 0.961  \\
64147 & 287.506 & 10.308  \\
64148 & 17.402 & 2.893  \\
64149 & 7.555 & 1.433  \\
64150 & 301.094 & 10.597  \\
64151 & 1.037 & 0.691  \\
64152 & 49.262 & 1.245  \\
64153 & 39.468 & 2.177  \\
64154 & 88.967 & 1.459  \\
64155 & 56.409 & 2.572  \\
64156 & 332.268 & 8.724  \\
64157 & 11.378 & 1.340  \\
64158 & 11.239 & 1.081  \\
64159 & 24.416 & 1.161  \\
64160 & 8.110 & 1.770  \\
64161 & 336.385 & 13.835  \\
64162 & 17.242 & 2.628  \\
64163 & 13.729 & 1.831  \\
64164 & 8.338 & 1.975  \\
64165 & 69.545 & 2.192  \\
64166 & 27.530 & 3.155  \\
64167 & 21.720 & 2.238  \\
64168 & 61.110 & 2.240  \\
64169 & 4.761 & 0.691  \\
64170 & 10.471 & 2.120  \\
64171 & 121.789 & 3.162  \\
64172 & 4.032 & 1.239  \\
64173 & 9.636 & 3.255  \\
64174 & 34.362 & 2.025  \\
64175 & 336.385 & 3.318  \\
64176 & 7.349 & 3.570  \\
64177 & 3.123 & 0.673  \\
64178 & 44.778 & 1.606  \\
64179 & 4.044 & 1.366  \\
64180 & 58.352 & 2.040  \\
64181 & 114.516 & 2.511  \\
64182 & 3.362 & 0.936  \\
64183 & 15.480 & 1.337  \\
64184 & 18.280 & 2.705  \\
64185 & 14.115 & 1.134  \\
64186 & 8.261 & 3.626  \\
64187 & 88.149 & 1.536  \\
64188 & 59.807 & 1.002  \\
64189 & 180.059 & 1.447  \\
64190 & 9.372 & 1.000  \\
64191 & 182.290 & 1.356  \\
64192 & 13.942 & 0.721  \\
64193 & 3.982 & 0.619  \\
64194 & 375.812 & 7.173  \\
64195 & 44.641 & 2.466  \\
64196 & 15.769 & 2.348  \\
64197 & 339.506 & 1.689  \\
64198 & 40.828 & 2.295  \\
64199 & 56.583 & 3.098  \\
64200 & 59.807 & 1.292  \\
64201 & 78.176 & 2.273  \\
64202 & 33.014 & 1.413  \\
64203 & 210.671 & 1.760  \\
64204 & 17.402 & 0.848  \\
64205 & 49.873 & 3.054  \\
64206 & 203.656 & 5.243  \\
64207 & 4.805 & 0.737  \\
64208 & 14.202 & 1.085  \\
64209 & 8.185 & 2.999  \\
64210 & 46.178 & 2.060  \\
64211 & 16.212 & 0.739  \\
64212 & 197.481 & 7.820  \\
64213 & 107.678 & 3.674  \\
64214 & 323.188 & 9.252  \\
64215 & 45.055 & 1.283  \\
64216 & 4.518 & 0.877  \\
64217 & 9.937 & 0.828  \\
64218 & 353.370 & 1.665  \\
64219 & 400.911 & 6.579  \\
64220 & 43.689 & 1.661  \\
64221 & 199.928 & 3.080  \\
64222 & 2.769 & 3.639  \\
64223 & 6.742 & 0.955  \\
64224 & 186.836 & 2.082  \\
64225 & 97.276 & 2.325  \\
64226 & 27.530 & 0.975  \\
64227 & 109.686 & 2.055  \\
64228 & 15.104 & 1.949  \\
64229 & 5.032 & 1.414  \\
64230 & 254.977 & 5.442  \\
64231 & 33.014 & 2.538  \\
64232 & 9.459 & 1.040  \\
64233 & 16.514 & 1.807  \\
64234 & 13.561 & 0.758  \\
64235 & 79.389 & 3.039  \\
64236 & 7.509 & 2.448  \\
64237 & 28.217 & 1.193  \\
64238 & 10.471 & 1.112  \\
64239 & 172.995 & 2.440  \\
64240 & 93.172 & 2.336  \\
64241 & 52.715 & 1.077  \\
64242 & 3.113 & 5.919  \\
64243 & 56.235 & 4.321  \\
64244 & 195.064 & 1.386  \\
64245 & 12.176 & 1.157  \\
64246 & 14.601 & 2.547  \\
64247 & 2.374 & 1.634  \\
64248 & 19.203 & 0.788  \\
64249 & 6.072 & 1.096  \\
64250 & 5.979 & 0.799  \\
64251 & 48.810 & 1.903  \\
64252 & 36.097 & 0.836  \\
64253 & 57.108 & 3.106  \\
64254 & 90.070 & 1.903  \\
64255 & 122.165 & 9.142  \\
64256 & 19.561 & 1.112  \\
64257 & 2.548 & 1.449  \\
64258 & 47.622 & 5.186  \\
64259 & 51.591 & 1.764  \\
64260 & 2.786 & 15.826  \\
64261 & 96.085 & 2.396  \\
64262 & 48.212 & 1.994  \\
64263 & 2.564 & 0.655  \\
64264 & 356.649 & 2.935  \\
64265 & 11.590 & 1.372  \\
64266 & 58.893 & 1.401  \\
64267 & 252.633 & 11.321  \\
64268 & 41.975 & 1.513  \\
64269 & 24.794 & 2.502  \\
64270 & 135.646 & 12.094  \\
64271 & 3.554 & 1.157  \\
64272 & 112.421 & 9.153  \\
64273 & 91.186 & 2.566  \\
64274 & 17.672 & 1.103  \\
64275 & 204.914 & 11.293  \\
64276 & 8.160 & 2.650  \\
64277 & 13.395 & 0.899  \\
64278 & 34.681 & 2.289  \\
64279 & 214.599 & 1.394  \\
64280 & 144.260 & 2.708  \\
64281 & 11.698 & 2.208  \\
64282 & 36.884 & 1.163  \\
64283 & 49.873 & 1.333  \\
64284 & 199.314 & 1.297  \\
64285 & 374.657 & 7.877  \\
64286 & 116.293 & 3.591  \\
64287 & 244.221 & 11.172  \\
64288 & 45.473 & 2.350  \\
64289 & 28.655 & 1.297  \\
64290 & 20.549 & 1.305  \\
64291 & 80.125 & 1.747  \\
64292 & 142.495 & 14.691  \\
64293 & 314.356 & 3.407  \\
64294 & 9.430 & 2.092  \\
64295 & 93.459 & 1.495  \\
64296 & 65.999 & 2.622  \\
64297 & 145.151 & 1.423  \\
64298 & 243.470 & 2.169  \\
64299 & 13.231 & 1.112  \\
64300 & 284.863 & 1.887  \\
64301 & 146.498 & 1.887  \\
64302 & 38.508 & 2.025  \\
64303 & 83.141 & 2.466  \\
64304 & 78.901 & 2.328  \\
64305 & 10.091 & 1.511  \\
64306 & 15.244 & 1.115  \\
64307 & 10.932 & 2.411  \\
64308 & 122.919 & 1.864  \\
64309 & 9.088 & 0.659  \\
64310 & 168.786 & 4.021  \\
64311 & 9.229 & 0.998  \\
64312 & 137.326 & 6.626  \\
64313 & 240.490 & 10.100  \\
64314 & 4.602 & 0.794  \\
64315 & 22.537 & 2.572  \\
64316 & 4.341 & 0.599  \\
64317 & 17.726 & 1.283  \\
64318 & 241.976 & 3.935  \\
64319 & 15.011 & 1.116  \\
64320 & 152.480 & 2.798  \\
64321 & 54.530 & 2.200  \\
64322 & 3.631 & 1.851  \\
64323 & 18.450 & 2.411  \\
64324 & 4.835 & 1.307  \\
64325 & 7.237 & 3.648  \\
64326 & 281.376 & 2.243  \\
64327 & 70.842 & 0.901  \\
64328 & 4.288 & 0.619  \\
64329 & 2.900 & 0.755  \\
64330 & 12.138 & 1.037  \\
64331 & 208.734 & 9.076  \\
64332 & 131.129 & 3.147  \\
64333 & 8.598 & 0.703  \\
64334 & 17.781 & 1.163  \\
64335 & 5.079 & 2.886  \\
64336 & 4.408 & 0.752  \\
64337 & 39.468 & 4.683  \\
64338 & 141.185 & 1.198  \\
64339 & 23.895 & 1.210  \\
64340 & 4.732 & 2.575  \\
64341 & 25.966 & 2.768  \\
64342 & 396.005 & 10.040  \\
64343 & 52.553 & 1.004  \\
64344 & 5.588 & 2.686  \\
64345 & 11.205 & 5.737  \\
64346 & 13.436 & 0.800  \\
64347 & 142.057 & 1.250  \\
64348 & 131.129 & 3.481  \\
64349 & 42.757 & 4.055  \\
64350 & 22.677 & 1.616  \\
64351 & 25.491 & 1.413  \\
64352 & 4.805 & 0.637  \\
64353 & 386.370 & 1.818  \\
64354 & 36.770 & 3.326  \\
64355 & 4.674 & 1.244  \\
64356 & 25.727 & 0.884  \\
64357 & 123.298 & 2.751  \\
64358 & 114.164 & 2.814  \\
64359 & 15.721 & 1.222  \\
64360 & 5.998 & 0.627  \\
64361 & 87.070 & 2.428  \\
64362 & 62.826 & 2.373  \\
64363 & 336.385 & 2.052  \\
64364 & 4.209 & 0.649  \\
64365 & 15.104 & 2.508  \\
64366 & 4.717 & 2.045  \\
64367 & 2.448 & 2.047  \\
64368 & 22.887 & 1.155  \\
64369 & 223.362 & 12.857  \\
64370 & 37.571 & 0.977  \\
64371 & 170.352 & 4.203  \\
64372 & 1.992 & 0.827  \\
64373 & 209.378 & 9.076  \\
64374 & 408.386 & 1.659  \\
64375 & 0.917 & 0.918  \\
64376 & 62.249 & 3.286  \\
64377 & 23.099 & 2.052  \\
64378 & 50.959 & 3.069  \\
64379 & 20.676 & 2.077  \\
64380 & 22.330 & 1.238  \\
64381 & 3.745 & 1.846  \\
64382 & 34.574 & 1.039  \\
64383 & 16.719 & 1.133  \\
64384 & 2.374 & 0.590  \\
64385 & 14.511 & 1.083  \\
64386 & 4.449 & 0.891  \\
64387 & 102.818 & 3.515  \\
64388 & 192.677 & 5.607  \\
64389 & 12.213 & 2.712  \\
64390 & 9.518 & 0.891  \\
64391 & 9.665 & 2.502  \\
64392 & 9.785 & 2.557  \\
64393 & 70.407 & 1.279  \\
64394 & 32.013 & 3.270  \\
64395 & 39.957 & 2.004  \\
64396 & 67.436 & 9.252  \\
64397 & 14.736 & 2.422  \\
64398 & 26.450 & 3.266  \\
64399 & 27.110 & 1.141  \\
64400 & 2.456 & 3.177  \\
64401 & 43.021 & 2.454  \\
64402 & 372.357 & 3.185  \\
64403 & 11.770 & 1.739  \\
64404 & 11.484 & 1.111  \\
64405 & 34.788 & 2.356  \\
64406 & 16.874 & 2.216  \\
64407 & 170.878 & 2.725  \\
64408 & 10.535 & 1.108  \\
64409 & 38.508 & 0.968  \\
64410 & 2.145 & 0.570  \\
64411 & 163.166 & 2.925  \\
64412 & 171.404 & 11.416  \\
64413 & 182.290 & 1.831  \\
64414 & 302.023 & 1.907  \\
64415 & 9.116 & 1.198  \\
64416 & 10.029 & 0.983  \\
64417 & 11.308 & 0.823  \\
64418 & 306.708 & 5.737  \\
64419 & 70.407 & 1.693  \\
64420 & 191.494 & 1.770  \\
64421 & 150.151 & 1.928  \\
64422 & 18.001 & 1.120  \\
64423 & 4.703 & 1.489  \\
64424 & 10.932 & 1.350  \\
64425 & 80.125 & 1.632  \\
64426 & 283.114 & 8.385  \\
64427 & 2.685 & 13.265  \\
64428 & 107.017 & 2.248  \\
64429 & 53.368 & 4.611  \\
64430 & 33.630 & 5.976  \\
64431 & 129.923 & 1.649  \\
64432 & 9.518 & 2.232  \\
64433 & 137.750 & 7.991  \\
64434 & 74.190 & 2.774  \\
64435 & 14.873 & 2.273  \\
64436 & 12.064 & 1.846  \\
64437 & 359.958 & 1.628  \\
64438 & 39.834 & 0.885  \\
64439 & 7.259 & 0.689  \\
64440 & 380.468 & 4.193  \\
64441 & 136.064 & 2.960  \\
64442 & 23.895 & 1.443  \\
64443 & 302.954 & 6.869  \\
64444 & 294.675 & 2.018  \\
64445 & 136.904 & 10.234  \\
64446 & 14.246 & 0.912  \\
64447 & 12.479 & 0.795  \\
64448 & 242.722 & 4.373  \\
64449 & 47.916 & 1.975  \\
64450 & 157.248 & 2.206  \\
64451 & 50.027 & 2.100  \\
64452 & 54.530 & 1.039  \\
64453 & 22.537 & 2.376  \\
64454 & 380.468 & 2.148  \\
64455 & 95.790 & 2.505  \\
64456 & 1.096 & 0.772  \\
64457 & 1.117 & 1.316  \\
64458 & 12.518 & 1.473  \\
64459 & 3.383 & 1.597  \\
64460 & 60.922 & 2.798  \\
64461 & 133.163 & 1.207  \\
64462 & 90.347 & 2.243  \\
64463 & 18.507 & 1.914  \\
64464 & 160.179 & 1.479  \\
64465 & 4.790 & 2.148  \\
64466 & 183.982 & 3.185  \\
64467 & 6.262 & 0.706  \\
64468 & 36.770 & 1.087  \\
64469 & 21.126 & 1.391  \\
64470 & 16.874 & 0.935  \\
64471 & 8.598 & 0.668  \\
64472 & 243.470 & 5.370  \\
64473 & 9.937 & 3.227  \\
64474 & 8.415 & 1.223  \\
64475 & 283.987 & 4.264  \\
64476 & 165.188 & 3.596  \\
64477 & 61.487 & 1.286  \\
64478 & 309.554 & 2.808  \\
64479 & 42.757 & 0.930  \\
64480 & 72.385 & 1.217  \\
64481 & 16.464 & 0.806  \\
64482 & 69.331 & 1.098  \\
64483 & 25.727 & 0.994  \\
64484 & 25.648 & 2.025  \\
64485 & 6.558 & 1.257  \\
64486 & 96.679 & 1.039  \\
64487 & 3.270 & 0.755  \\
64488 & 6.300 & 2.001  \\
64489 & 51.274 & 2.741  \\
64490 & 39.468 & 2.588  \\
64491 & 16.978 & 2.967  \\
64492 & 125.211 & 1.489  \\
64493 & 55.718 & 1.220  \\
64494 & 254.977 & 3.136  \\
64495 & 397.226 & 11.610  \\
64496 & 193.271 & 5.709  \\
64497 & 88.967 & 5.057  \\
64498 & 107.017 & 5.997  \\
64499 & 3.922 & 0.758  \\
64500 & 3.094 & 1.064  \\
64501 & 57.638 & 2.232  \\
64502 & 0.957 & 0.706  \\
64503 & 46.607 & 2.682  \\
64504 & 76.274 & 1.025  \\
64505 & 17.295 & 3.939  \\
64506 & 83.397 & 4.447  \\
64507 & 8.977 & 1.898  \\
64508 & 21.587 & 0.890  \\
64509 & 26.778 & 0.919  \\
64510 & 37.920 & 2.075  \\
64511 & 30.568 & 2.734  \\
64512 & 42.495 & 8.925  \\
64513 & 73.962 & 1.150  \\
64514 & 5.452 & 0.738  \\
64515 & 9.459 & 2.221  \\
64516 & 49.262 & 1.504  \\
64517 & 20.804 & 2.115  \\
64518 & 1.631 & 0.824  \\
64519 & 108.343 & 3.010  \\
64520 & 59.075 & 3.177  \\
64521 & 0.949 & 1.127  \\
64522 & 32.410 & 4.016  \\
64523 & 163.166 & 2.309  \\
64524 & 22.399 & 3.477  \\
64525 & 6.281 & 1.142  \\
64526 & 7.579 & 0.668  \\
64527 & 15.480 & 1.614  \\
64528 & 79.389 & 4.011  \\
64529 & 15.244 & 2.715  \\
64530 & 190.906 & 12.313  \\
64531 & 9.725 & 1.764  \\
64532 & 151.079 & 1.820  \\
64533 & 7.649 & 3.402  \\
64534 & 325.184 & 3.741  \\
64535 & 4.395 & 0.878  \\
64536 & 20.997 & 2.365  \\
64537 & 23.748 & 1.928  \\
64538 & 12.830 & 1.443  \\
64539 & 54.867 & 2.469  \\
64540 & 8.813 & 2.286  \\
64541 & 166.720 & 2.663  \\
64542 & 28.479 & 1.359  \\
64543 & 52.715 & 2.187  \\
64544 & 31.043 & 2.416  \\
64545 & 347.972 & 3.665  \\
64546 & 9.401 & 3.095  \\
64547 & 5.834 & 0.859  \\
64548 & 27.786 & 3.181  \\
64549 & 95.790 & 1.794  \\
64550 & 8.894 & 1.069  \\
64551 & 5.142 & 0.911  \\
64552 & 156.283 & 2.774  \\
64553 & 4.196 & 2.708  \\
64554 & 304.825 & 7.242  \\
64555 & 13.985 & 0.904  \\
64556 & 12.634 & 1.173  \\
64557 & 16.514 & 4.148  \\
64558 & 22.537 & 2.265  \\
64559 & 18.224 & 2.235  \\
64560 & 150.151 & 2.311  \\
64561 & 27.872 & 1.111  \\
64562 & 87.878 & 2.454  \\
64563 & 88.421 & 1.200  \\
64564 & 339.506 & 6.012  \\
64565 & 62.249 & 0.937  \\
64566 & 17.563 & 1.999  \\
64567 & 120.299 & 1.649  \\
64568 & 39.347 & 1.404  \\
64569 & 23.530 & 1.716  \\
64570 & 132.754 & 8.893  \\
64571 & 109.348 & 3.354  \\
64572 & 24.341 & 0.814  \\
64573 & 4.381 & 15.193  \\
64574 & 356.649 & 2.508  \\
64575 & 20.486 & 0.884  \\
64576 & 11.033 & 2.075  \\
64577 & 16.719 & 1.651  \\
64578 & 18.337 & 2.764  \\
64579 & 20.932 & 1.583  \\
64580 & 11.136 & 2.195  \\
64581 & 62.441 & 1.299  \\
64582 & 9.286 & 2.230  \\
64583 & 11.378 & 1.286  \\
64584 & 60.548 & 1.928  \\
64585 & 231.768 & 9.615  \\
64586 & 347.972 & 2.900  \\
64587 & 3.958 & 13.028  \\
64588 & 393.574 & 1.873  \\
64589 & 115.935 & 4.198  \\
64590 & 13.109 & 2.939  \\
64591 & 60.548 & 1.311  \\
64592 & 39.468 & 1.010  \\
64593 & 9.725 & 1.303  \\
64594 & 4.805 & 2.013  \\
64595 & 5.906 & 0.940  \\
64596 & 70.190 & 1.846  \\
64597 & 38.154 & 1.173  \\
64598 & 193.271 & 2.342  \\
64599 & 1.505 & 0.871  \\
64600 & 18.852 & 2.738  \\
64601 & 11.067 & 1.166  \\
64602 & 4.261 & 3.278  \\
64603 & 39.834 & 1.496  \\
64604 & 33.320 & 2.110  \\
64605 & 241.232 & 2.764  \\
64606 & 25.334 & 2.572  \\
64607 & 4.158 & 0.933  \\
64608 & 25.966 & 1.310  \\
64609 & 9.876 & 0.979  \\
64610 & 70.842 & 1.655  \\
64611 & 4.732 & 1.251  \\
64612 & 94.037 & 1.041  \\
64613 & 80.620 & 1.777  \\
64614 & 6.281 & 1.376  \\
64615 & 127.153 & 8.039  \\
64616 & 31.817 & 1.951  \\
64617 & 7.912 & 4.035  \\
64618 & 6.721 & 1.280  \\
64619 & 192.677 & 3.705  \\
64620 & 68.062 & 0.988  \\
64621 & 134.399 & 9.087  \\
64622 & 2.288 & 2.828  \\
64623 & 2.702 & 0.826  \\
64624 & 108.343 & 1.970  \\
64625 & 2.752 & 0.575  \\
64626 & 15.338 & 1.900  \\
64627 & 43.959 & 0.983  \\
64628 & 225.434 & 2.838  \\
64629 & 3.653 & 1.226  \\
64630 & 22.399 & 2.890  \\
64631 & 115.224 & 2.935  \\
64632 & 14.158 & 2.336  \\
64633 & 8.235 & 2.011  \\
64634 & 68.062 & 2.115  \\
64635 & 33.014 & 2.532  \\
64636 & 9.636 & 0.808  \\
64637 & 42.495 & 1.570  \\
64638 & 26.778 & 3.080  \\
64639 & 73.056 & 2.004  \\
64640 & 26.532 & 2.362  \\
64641 & 129.126 & 1.387  \\
64642 & 288.392 & 3.147  \\
64643 & 97.576 & 1.419  \\
64644 & 224.741 & 3.639  \\
64645 & 115.224 & 1.781  \\
64646 & 6.300 & 2.437  \\
64647 & 45.333 & 2.303  \\
64648 & 14.601 & 2.575  \\
64649 & 9.665 & 6.952  \\
64650 & 397.226 & 11.863  \\
64651 & 344.773 & 3.444  \\
64652 & 233.199 & 10.635  \\
64653 & 34.151 & 2.883  \\
64654 & 51.432 & 1.785  \\
64655 & 213.281 & 8.225  \\
64656 & 39.226 & 1.090  \\
64657 & 67.436 & 3.583  \\
64658 & 20.612 & 1.350  \\
64659 & 16.514 & 1.449  \\
64660 & 12.712 & 2.208  \\
64661 & 205.546 & 5.954  \\
64662 & 366.669 & 1.371  \\
64663 & 8.894 & 2.974  \\
64664 & 302.023 & 3.510  \\
64665 & 21.257 & 0.940  \\
64666 & 69.118 & 17.277  \\
64667 & 8.210 & 0.789  \\
64668 & 7.937 & 1.107  \\
64669 & 90.347 & 2.625  \\
64670 & 33.320 & 0.935  \\
64671 & 178.404 & 2.960  \\
64672 & 4.674 & 1.302  \\
64673 & 10.091 & 2.243  \\
64674 & 1.529 & 0.622  \\
64675 & 41.334 & 1.085  \\
64676 & 289.282 & 3.170  \\
64677 & 51.432 & 6.610  \\
64678 & 298.326 & 1.916  \\
64679 & 421.154 & 1.374  \\
64680 & 40.080 & 0.798  \\
64681 & 4.688 & 18.747  \\
64682 & 5.032 & 0.793  \\
64683 & 41.975 & 2.825  \\
64684 & 19.988 & 3.139  \\
64685 & 23.314 & 1.173  \\
64686 & 184.549 & 1.425  \\
64687 & 162.164 & 2.248  \\
64688 & 4.395 & 1.593  \\
64689 & 153.895 & 2.514  \\
64690 & 213.939 & 8.527  \\
64691 & 242.722 & 11.596  \\
64692 & 288.392 & 2.560  \\
64693 & 10.535 & 0.923  \\
64694 & 14.334 & 1.152  \\
64695 & 217.258 & 5.940  \\
64696 & 140.751 & 1.739  \\
64697 & 2.661 & 1.224  \\
64698 & 270.337 & 1.679  \\
64699 & 18.057 & 2.422  \\
64700 & 210.671 & 2.227  \\
64701 & 7.148 & 0.731  \\
64702 & 61.677 & 1.191  \\
64703 & 4.717 & 2.004  \\
64704 & 303.888 & 10.383  \\
64705 & 30.101 & 2.985  \\
64706 & 25.257 & 4.203  \\
64707 & 307.654 & 3.158  \\
64708 & 337.422 & 1.844  \\
64709 & 13.856 & 1.473  \\
64710 & 53.204 & 1.450  \\
64711 & 23.314 & 5.262  \\
64712 & 131.939 & 2.385  \\
64713 & 6.035 & 1.520  \\
64714 & 5.536 & 1.535  \\
64715 & 32.211 & 1.173  \\
64716 & 15.866 & 1.733  \\
64717 & 109.012 & 2.143  \\
64718 & 5.924 & 1.880  \\
64719 & 17.348 & 0.881  \\
64720 & 160.179 & 1.564  \\
64721 & 57.638 & 2.040  \\
64722 & 66.202 & 2.818  \\
64723 & 37.226 & 1.471  \\
64724 & 81.118 & 1.409  \\
64725 & 10.568 & 1.324  \\
64726 & 193.867 & 12.007  \\
64727 & 73.056 & 1.364  \\
64728 & 23.969 & 8.166  \\
64729 & 340.553 & 2.921  \\
64730 & 4.477 & 1.239  \\
64731 & 233.918 & 7.877  \\
64732 & 83.654 & 2.045  \\
64733 & 12.441 & 2.682  \\
64734 & 14.422 & 6.225  \\
64735 & 13.899 & 2.448  \\
64736 & 16.616 & 2.328  \\
64737 & 25.648 & 1.484  \\
64738 & 198.701 & 1.350  \\
64739 & 32.013 & 0.833  \\
64740 & 213.939 & 2.437  \\
64741 & 23.530 & 4.949  \\
64742 & 3.970 & 1.542  \\
64743 & 23.530 & 2.422  \\
64744 & 59.440 & 5.976  \\
64745 & 5.174 & 4.389  \\
64746 & 22.747 & 1.482  \\
64747 & 44.641 & 2.112  \\
64748 & 107.347 & 1.903  \\
64749 & 68.483 & 3.382  \\
64750 & 4.196 & 2.177  \\
64751 & 396.005 & 1.910  \\
64752 & 8.441 & 3.318  \\
64753 & 306.708 & 4.534  \\
64754 & 213.281 & 2.702  \\
64755 & 60.176 & 1.875  \\
64756 & 136.483 & 3.574  \\
64757 & 62.826 & 2.992  \\
64758 & 272.007 & 3.536  \\
64759 & 30.852 & 0.811  \\
64760 & 56.235 & 2.921  \\
64761 & 6.763 & 1.581  \\
64762 & 20.486 & 8.692  \\
64763 & 49.111 & 3.003  \\
64764 & 10.343 & 3.069  \\
64765 & 47.039 & 1.239  \\
64766 & 18.564 & 2.325  \\
64767 & 4.422 & 1.181  \\
64768 & 42.626 & 1.238  \\
64769 & 7.104 & 1.838  \\
64770 & 19.263 & 2.845  \\
64771 & 297.409 & 1.404  \\
64772 & 347.972 & 4.163  \\
64773 & 315.325 & 2.999  \\
64774 & 41.589 & 7.562  \\
64775 & 52.069 & 2.050  \\
64776 & 15.338 & 0.985  \\
64777 & 34.362 & 0.962  \\
64778 & 5.674 & 1.039  \\
64779 & 26.369 & 2.897  \\
64780 & 13.150 & 2.446  \\
64781 & 26.943 & 2.292  \\
64782 & 2.900 & 1.450  \\
64783 & 13.519 & 2.092  \\
64784 & 16.413 & 1.419  \\
64785 & 38.627 & 1.858  \\
64786 & 264.574 & 2.660  \\
64787 & 133.163 & 2.886  \\
64788 & 70.190 & 1.049  \\
64789 & 240.490 & 5.919  \\
64790 & 140.751 & 1.860  \\
64791 & 13.436 & 6.828  \\
64792 & 54.196 & 3.920  \\
64793 & 9.032 & 0.978  \\
64794 & 30.194 & 1.862  \\
64795 & 24.642 & 1.628  \\
64796 & 8.732 & 1.818  \\
64797 & 407.131 & 3.162  \\
64798 & 4.354 & 3.007  \\
64799 & 31.817 & 1.146  \\
64800 & 85.740 & 3.270  \\
64801 & 268.678 & 1.493  \\
64802 & 21.653 & 1.559  \\
64803 & 128.729 & 2.581  \\
64804 & 11.698 & 1.060  \\
64805 & 18.794 & 8.344  \\
64806 & 204.914 & 3.310  \\
64807 & 24.191 & 3.494  \\
64808 & 9.430 & 1.431  \\
64809 & 35.111 & 3.566  \\
64810 & 12.751 & 0.856  \\
64811 & 103.773 & 3.679  \\
64812 & 291.966 & 4.285  \\
64813 & 14.115 & 2.270  \\
64814 & 64.991 & 1.963  \\
64815 & 97.276 & 2.686  \\
64816 & 5.588 & 2.286  \\
64817 & 268.678 & 9.766  \\
64818 & 48.960 & 1.914  \\
64819 & 87.608 & 1.443  \\
64820 & 50.959 & 1.330  \\
64821 & 136.904 & 1.566  \\
64822 & 382.818 & 10.420  \\
64823 & 77.696 & 1.092  \\
64824 & 10.831 & 1.822  \\
64825 & 176.220 & 9.848  \\
64826 & 5.485 & 1.630  \\
64827 & 16.822 & 4.203  \\
64828 & 47.622 & 2.376  \\
64829 & 10.798 & 1.657  \\
64830 & 5.979 & 0.823  \\
64831 & 28.217 & 1.359  \\
64832 & 4.746 & 0.796  \\
64833 & 31.234 & 0.803  \\
64834 & 40.452 & 2.751  \\
64835 & 5.303 & 0.996  \\
64836 & 28.920 & 2.676  \\
64837 & 7.126 & 0.846  \\
64838 & 8.732 & 0.679  \\
64839 & 272.007 & 1.538  \\
64840 & 169.307 & 2.405  \\
64841 & 7.937 & 0.646  \\
64842 & 58.352 & 2.557  \\
64843 & 20.997 & 1.274  \\
64844 & 2.119 & 1.470  \\
64845 & 3.554 & 0.990  \\
64846 & 52.230 & 2.731  \\
64847 & 4.145 & 4.539  \\
64848 & 2.778 & 1.853  \\
64849 & 44.094 & 2.115  \\
64850 & 63.215 & 1.353  \\
64851 & 6.659 & 1.949  \\
64852 & 5.079 & 1.311  \\
64853 & 311.466 & 5.494  \\
64854 & 105.707 & 10.674  \\
64855 & 30.474 & 2.481  \\
64856 & 55.890 & 2.460  \\
64857 & 226.129 & 6.255  \\
64858 & 44.641 & 2.050  \\
64859 & 4.805 & 1.059  \\
64860 & 17.509 & 1.291  \\
64861 & 6.953 & 1.585  \\
64862 & 6.763 & 1.219  \\
64863 & 17.563 & 1.029  \\
64864 & 7.148 & 6.331  \\
64865 & 209.378 & 1.363  \\
64866 & 16.514 & 0.815  \\
64867 & 6.974 & 2.025  \\
64868 & 62.826 & 3.679  \\
64869 & 36.770 & 2.158  \\
64870 & 19.988 & 1.050  \\
64871 & 47.184 & 1.029  \\
64872 & 10.999 & 2.808  \\
64873 & 14.827 & 2.100  \\
64874 & 25.966 & 10.894  \\
64875 & 233.918 & 1.303  \\
64876 & 36.320 & 3.025  \\
64877 & 97.876 & 1.484  \\
64878 & 236.089 & 9.308  \\
64879 & 23.099 & 2.317  \\
64880 & 5.998 & 1.726  \\
64881 & 9.315 & 0.832  \\
64882 & 12.365 & 2.047  \\
64883 & 8.651 & 0.913  \\
64884 & 46.750 & 2.158  \\
64885 & 107.347 & 3.095  \\
64886 & 112.421 & 1.311  \\
64887 & 12.949 & 1.002  \\
64888 & 79.389 & 2.625  \\
64889 & 36.097 & 1.903  \\
64890 & 102.502 & 3.065  \\
64891 & 10.798 & 1.127  \\
64892 & 51.750 & 2.085  \\
64893 & 140.318 & 2.102  \\
64894 & 346.902 & 1.548  \\
64895 & 246.487 & 7.727  \\
64896 & 14.334 & 2.227  \\
64897 & 4.261 & 1.980  \\
64898 & 59.623 & 0.979  \\
64899 & 32.211 & 0.853  \\
64900 & 96.085 & 3.759  \\
64901 & 5.158 & 0.681  \\
64902 & 26.532 & 1.201  \\
64903 & 150.151 & 2.107  \\
64904 & 41.589 & 2.578  \\
64905 & 188.569 & 7.526  \\
64906 & 393.574 & 9.615  \\
64907 & 4.354 & 0.615  \\
64908 & 38.037 & 1.229  \\
64909 & 19.865 & 1.185  \\
64910 & 50.336 & 1.708  \\
64911 & 25.024 & 3.583  \\
64912 & 3.838 & 2.446  \\
64913 & 64.592 & 2.158  \\
64914 & 20.111 & 8.745  \\
64915 & 325.184 & 1.720  \\
64916 & 224.741 & 2.774  \\
64917 & 262.949 & 2.047  \\
64918 & 83.141 & 1.130  \\
64919 & 89.517 & 14.394  \\
64920 & 233.918 & 1.866  \\
64921 & 6.931 & 1.025  \\
64922 & 17.402 & 0.831  \\
64923 & 6.185 & 1.822  \\
64924 & 53.368 & 2.353  \\
64925 & 51.591 & 2.971  \\
64926 & 62.249 & 2.949  \\
64927 & 10.343 & 2.705  \\
64928 & 290.174 & 9.719  \\
64929 & 233.199 & 2.211  \\
64930 & 15.576 & 0.990  \\
64931 & 25.727 & 2.978  \\
64932 & 2.541 & 1.321  \\
64933 & 4.560 & 1.145  \\
64934 & 107.678 & 1.175  \\
64935 & 16.014 & 2.020  \\
64936 & 244.974 & 1.242  \\
64937 & 103.773 & 2.554  \\
64938 & 253.412 & 2.023  \\
64939 & 60.548 & 1.054  \\
64940 & 213.939 & 2.331  \\
64941 & 8.185 & 0.982  \\
64942 & 379.299 & 5.730  \\
64943 & 6.457 & 0.727  \\
64944 & 85.477 & 1.921  \\
64945 & 62.633 & 2.177  \\
64946 & 10.699 & 2.117  \\
64947 & 100.626 & 3.657  \\
64948 & 181.730 & 3.050  \\
64949 & 60.922 & 2.821  \\
64950 & 48.510 & 1.970  \\
64951 & 310.508 & 1.502  \\
64952 & 150.614 & 3.326  \\
64953 & 117.372 & 3.415  \\
64954 & 114.164 & 1.846  \\
64955 & 26.861 & 0.804  \\
64956 & 16.719 & 3.346  \\
64957 & 2.973 & 4.458  \\
64958 & 90.626 & 2.744  \\
64959 & 15.721 & 3.728  \\
64960 & 54.363 & 8.385  \\
64961 & 244.974 & 2.893  \\
64962 & 41.846 & 2.328  \\
64963 & 14.601 & 1.297  \\
64964 & 5.110 & 0.743  \\
64965 & 51.116 & 1.207  \\
64966 & 283.987 & 3.519  \\
64967 & 19.622 & 2.174  \\
64968 & 97.276 & 1.649  \\
64969 & 49.414 & 0.883  \\
64970 & 4.560 & 4.249  \\
64971 & 359.958 & 4.168  \\
64972 & 10.798 & 0.910  \\
64973 & 61.487 & 2.575  \\
64974 & 31.234 & 2.569  \\
64975 & 126.762 & 1.557  \\
64976 & 74.878 & 4.342  \\
64977 & 12.479 & 2.270  \\
64978 & 73.962 & 2.654  \\
64979 & 260.532 & 3.982  \\
64980 & 56.409 & 2.342  \\
64981 & 197.481 & 11.253  \\
64982 & 31.817 & 1.926  \\
64983 & 111.045 & 1.630  \\
64984 & 39.468 & 2.953  \\
64985 & 180.614 & 1.779  \\
64986 & 14.691 & 1.067  \\
64987 & 37.803 & 2.055  \\
64988 & 252.633 & 9.908  \\
64989 & 18.621 & 1.335  \\
64990 & 6.223 & 1.975  \\
64991 & 27.193 & 0.821  \\
64992 & 25.886 & 1.587  \\
64993 & 221.308 & 8.255  \\
64994 & 166.720 & 2.612  \\
64995 & 112.421 & 2.848  \\
64996 & 10.666 & 2.303  \\
64997 & 39.834 & 3.540  \\
64998 & 3.210 & 1.947  \\
64999 & 346.902 & 3.174  \\
65000 & 10.060 & 2.090  \\
65001 & 18.057 & 0.861  \\
65002 & 46.607 & 2.932  \\
65003 & 22.125 & 1.853  \\
65004 & 20.111 & 2.416  \\
65005 & 139.887 & 2.219  \\
65006 & 34.362 & 2.006  \\
65007 & 101.560 & 2.904  \\
65008 & 114.516 & 9.743  \\
65009 & 317.273 & 11.119  \\
65010 & 5.709 & 0.664  \\
65011 & 271.171 & 9.186  \\
65012 & 12.027 & 3.427  \\
65013 & 31.043 & 2.262  \\
65014 & 48.960 & 2.023  \\
65015 & 113.464 & 3.665  \\
65016 & 206.179 & 7.644  \\
65017 & 288.392 & 3.544  \\
65018 & 3.290 & 0.612  \\
65019 & 146.950 & 2.575  \\
65020 & 46.463 & 2.328  \\
65021 & 305.765 & 8.304  \\
65022 & 45.333 & 2.275  \\
65023 & 25.886 & 1.468  \\
65024 & 70.407 & 0.965  \\
65025 & 213.281 & 9.142  \\
65026 & 109.012 & 1.089  \\
65027 & 25.024 & 1.442  \\
65028 & 19.501 & 2.883  \\
65029 & 154.370 & 3.017  \\
65030 & 24.117 & 1.067  \\
65031 & 2.927 & 1.846  \\
65032 & 129.524 & 12.432  \\
65033 & 25.648 & 0.793  \\
65034 & 133.985 & 1.753  \\
65035 & 7.304 & 1.504  \\
65036 & 5.906 & 0.845  \\
65037 & 61.867 & 1.265  \\
65038 & 6.721 & 0.810  \\
65039 & 62.633 & 0.963  \\
65040 & 3.181 & 2.182  \\
65041 & 240.490 & 3.930  \\
65042 & 3.425 & 0.582  \\
65043 & 52.877 & 0.907  \\
65044 & 17.348 & 1.794  \\
65045 & 37.803 & 3.072  \\
65046 & 37.687 & 1.235  \\
65047 & 67.023 & 1.930  \\
65048 & 221.308 & 4.780  \\
65049 & 164.174 & 2.654  \\
65050 & 2.769 & 1.051  \\
65051 & 147.858 & 2.666  \\
65052 & 13.519 & 3.502  \\
65053 & 83.654 & 2.490  \\
65054 & 46.895 & 2.460  \\
65055 & 16.413 & 1.123  \\
65056 & 226.826 & 1.683  \\
65057 & 30.947 & 1.775  \\
65058 & 30.757 & 3.330  \\
65059 & 75.806 & 1.531  \\
65060 & 27.361 & 2.311  \\
65061 & 29.369 & 5.039  \\
65062 & 100.626 & 1.669  \\
65063 & 72.832 & 1.007  \\
65064 & 7.281 & 2.758  \\
65065 & 11.378 & 0.859  \\
65066 & 31.524 & 2.192  \\
65067 & 34.257 & 1.762  \\
65068 & 33.423 & 2.075  \\
65069 & 256.552 & 3.326  \\
65070 & 81.619 & 1.216  \\
65071 & 90.905 & 1.999  \\
65072 & 4.069 & 0.969  \\
65073 & 82.631 & 2.190  \\
65074 & 25.413 & 1.286  \\
65075 & 5.816 & 1.461  \\
65076 & 362.181 & 1.730  \\
65077 & 21.653 & 1.923  \\
65078 & 21.922 & 2.235  \\
65079 & 287.506 & 3.652  \\
65080 & 107.017 & 1.053  \\
65081 & 105.707 & 1.728  \\
65082 & 14.028 & 2.928  \\
65083 & 118.461 & 1.574  \\
65084 & 3.161 & 0.594  \\
65085 & 97.576 & 3.382  \\
65086 & 3.631 & 1.675  \\
65087 & 41.846 & 1.322  \\
65088 & 27.361 & 0.791  \\
65089 & 7.192 & 2.712  \\
65090 & 20.173 & 2.273  \\
65091 & 2.338 & 2.278  \\
65092 & 133.574 & 1.368  \\
65093 & 109.012 & 1.933  \\
65094 & 57.638 & 1.459  \\
65095 & 15.480 & 1.372  \\
65096 & 95.790 & 3.098  \\
65097 & 217.928 & 1.639  \\
65098 & 27.110 & 1.509  \\
65099 & 93.172 & 1.747  \\
65100 & 137.326 & 1.798  \\
65101 & 2.486 & 2.200  \\
65102 & 17.031 & 4.094  \\
65103 & 46.036 & 3.574  \\
65104 & 37.111 & 3.251  \\
65105 & 96.381 & 2.818  \\
65106 & 8.867 & 0.866  \\
65107 & 236.817 & 15.285  \\
65108 & 34.151 & 2.265  \\
65109 & 231.768 & 12.658  \\
65110 & 11.953 & 1.578  \\
65111 & 372.357 & 1.366  \\
65112 & 3.152 & 1.327  \\
65113 & 189.151 & 1.297  \\
65114 & 329.213 & 8.755  \\
65115 & 29.733 & 2.090  \\
65116 & 2.588 & 2.037  \\
65117 & 28.655 & 2.356  \\
65118 & 23.028 & 1.401  \\
65119 & 3.850 & 1.208  \\
65120 & 48.510 & 3.036  \\
65121 & 172.995 & 3.439  \\
65122 & 1.794 & 0.835  \\
65123 & 169.829 & 9.967  \\
65124 & 3.909 & 0.792  \\
65125 & 170.878 & 1.423  \\
65126 & 5.174 & 1.470  \\
65127 & 31.915 & 2.289  \\
65128 & 36.884 & 3.278  \\
65129 & 3.909 & 0.886  \\
65130 & 3.838 & 1.082  \\
65131 & 19.804 & 1.266  \\
65132 & 1.944 & 0.876  \\
65133 & 33.116 & 1.880  \\
65134 & 138.601 & 1.714  \\
65135 & 25.886 & 1.327  \\
65136 & 92.032 & 2.135  \\
65137 & 18.112 & 2.328  \\
65138 & 105.382 & 3.216  \\
65139 & 32.112 & 2.872  \\
65140 & 17.509 & 18.346  \\
65141 & 92.032 & 2.814  \\
65142 & 57.994 & 2.999  \\
65143 & 5.502 & 0.743  \\
65144 & 194.465 & 1.693  \\
65145 & 9.967 & 1.887  \\
65146 & 6.846 & 1.238  \\
65147 & 125.984 & 4.814  \\
65148 & 6.618 & 0.713  \\
65149 & 71.279 & 1.307  \\
65150 & 13.729 & 2.842  \\
65151 & 23.895 & 3.087  \\
65152 & 7.170 & 2.143  \\
65153 & 8.949 & 1.276  \\
65154 & 2.795 & 1.708  \\
65155 & 16.312 & 2.588  \\
65156 & 35.765 & 3.958  \\
65157 & 251.857 & 6.041  \\
65158 & 16.014 & 1.130  \\
65159 & 27.446 & 0.773  \\
65160 & 217.928 & 1.846  \\
65161 & 10.568 & 1.063  \\
65162 & 2.752 & 1.423  \\
65163 & 131.939 & 2.597  \\
65164 & 285.741 & 8.314  \\
65165 & 7.912 & 1.342  \\
65166 & 266.208 & 9.569  \\
65167 & 6.359 & 1.406  \\
65168 & 189.734 & 5.954  \\
65169 & 53.697 & 2.741  \\
65170 & 309.554 & 10.112  \\
65171 & 101.248 & 10.584  \\
65172 & 6.783 & 1.191  \\
65173 & 221.990 & 1.792  \\
65174 & 16.312 & 2.463  \\
65175 & 27.957 & 1.061  \\
65176 & 25.257 & 3.346  \\
65177 & 7.937 & 1.942  \\
65178 & 168.786 & 1.477  \\
65179 & 19.441 & 2.273  \\
65180 & 87.070 & 1.106  \\
65181 & 15.197 & 0.734  \\
65182 & 36.432 & 2.635  \\
65183 & 66.817 & 2.529  \\
65184 & 64.393 & 2.514  \\
65185 & 21.854 & 1.307  \\
65186 & 20.235 & 0.856  \\
65187 & 145.599 & 2.300  \\
65188 & 37.111 & 2.045  \\
65189 & 14.115 & 0.937  \\
65190 & 210.023 & 6.682  \\
65191 & 17.136 & 2.135  \\
65192 & 18.337 & 1.816  \\
65193 & 190.906 & 2.463  \\
65194 & 213.939 & 2.650  \\
65195 & 13.150 & 0.990  \\
65196 & 351.201 & 8.030  \\
65197 & 226.129 & 1.305  \\
65198 & 147.858 & 4.832  \\
65199 & 139.457 & 2.057  \\
65200 & 138.175 & 1.396  \\
65201 & 49.262 & 2.221  \\
65202 & 76.509 & 2.791  \\
65203 & 19.926 & 4.644  \\
65204 & 9.005 & 0.877  \\
65205 & 251.083 & 12.689  \\
65206 & 20.111 & 1.142  \\
65207 & 37.687 & 2.284  \\
65208 & 104.092 & 1.511  \\
65209 & 11.990 & 1.157  \\
65210 & 63.020 & 3.290  \\
65211 & 7.888 & 0.927  \\
65212 & 8.235 & 1.007  \\
65213 & 11.698 & 0.848  \\
65214 & 20.235 & 2.198  \\
65215 & 7.720 & 0.756  \\
65216 & 126.373 & 1.559  \\
65217 & 2.316 & 0.712  \\
65218 & 30.194 & 3.330  \\
65219 & 158.707 & 1.606  \\
65220 & 52.877 & 1.150  \\
65221 & 83.912 & 3.814  \\
65222 & 236.817 & 3.786  \\
65223 & 5.335 & 0.830  \\
65224 & 12.027 & 3.032  \\
65225 & 97.876 & 2.907  \\
65226 & 199.928 & 2.900  \\
65227 & 2.099 & 1.363  \\
65228 & 8.185 & 1.017  \\
65229 & 15.244 & 2.499  \\
65230 & 378.133 & 1.811  \\
65231 & 25.413 & 1.265  \\
65232 & 14.919 & 2.001  \\
65233 & 333.292 & 6.315  \\
65234 & 19.622 & 2.484  \\
65235 & 90.626 & 2.932  \\
65236 & 41.589 & 1.689  \\
65237 & 31.331 & 1.099  \\
65238 & 121.789 & 1.263  \\
65239 & 63.801 & 1.242  \\
65240 & 68.272 & 2.102  \\
65241 & 58.712 & 2.673  \\
65242 & 23.530 & 1.131  \\
65243 & 71.060 & 2.804  \\
65244 & 4.865 & 2.328  \\
65245 & 242.722 & 4.188  \\
65246 & 22.817 & 1.028  \\
65247 & 7.237 & 1.844  \\
65248 & 127.153 & 3.968  \\
65249 & 166.720 & 1.820  \\
65250 & 64.592 & 1.082  \\
65251 & 2.954 & 1.377  \\
65252 & 182.290 & 10.383  \\
65253 & 63.215 & 2.035  \\
65254 & 351.201 & 5.926  \\
65255 & 62.826 & 2.112  \\
65256 & 8.312 & 0.752  \\
65257 & 20.932 & 1.722  \\
65258 & 13.899 & 1.149  \\
65259 & 69.759 & 2.367  \\
65260 & 23.675 & 1.013  \\
65261 & 25.024 & 1.345  \\
65262 & 341.603 & 5.274  \\
65263 & 18.736 & 2.431  \\
65264 & 17.189 & 1.087  \\
65265 & 2.099 & 0.895  \\
65266 & 310.508 & 7.905  \\
65267 & 27.872 & 2.206  \\
65268 & 351.201 & 5.758  \\
65269 & 58.712 & 1.208  \\
65270 & 356.649 & 8.255  \\
65271 & 73.056 & 3.485  \\
65272 & 37.226 & 1.944  \\
65273 & 40.702 & 5.507  \\
65274 & 61.867 & 1.544  \\
65275 & 15.818 & 3.427  \\
65276 & 80.125 & 1.009  \\
65277 & 87.608 & 6.151  \\
65278 & 6.598 & 0.668  \\
65279 & 6.438 & 0.925  \\
65280 & 345.836 & 8.787  \\
65281 & 15.057 & 2.367  \\
65282 & 15.244 & 1.377  \\
65283 & 55.890 & 1.070  \\
65284 & 340.553 & 1.291  \\
65285 & 141.185 & 1.425  \\
65286 & 7.986 & 1.576  \\
65287 & 6.281 & 0.879  \\
65288 & 195.064 & 1.544  \\
65289 & 18.679 & 1.667  \\
65290 & 18.679 & 6.690  \\
65291 & 73.056 & 2.523  \\
65292 & 23.748 & 1.805  \\
65293 & 264.574 & 1.386  \\
65294 & 68.906 & 5.848  \\
65295 & 13.313 & 2.560  \\
65296 & 8.758 & 14.638  \\
65297 & 9.032 & 1.377  \\
65298 & 151.544 & 5.100  \\
65299 & 37.456 & 2.784  \\
65300 & 6.320 & 1.369  \\
65301 & 3.425 & 1.207  \\
65302 & 4.645 & 2.206  \\
65303 & 87.878 & 1.149  \\
65304 & 148.771 & 2.362  \\
65305 & 8.785 & 3.906  \\
65306 & 4.971 & 5.594  \\
65307 & 14.378 & 1.851  \\
65308 & 86.270 & 2.682  \\
65309 & 87.608 & 2.777  \\
65310 & 166.720 & 11.307  \\
65311 & 226.129 & 6.484  \\
65312 & 112.767 & 1.359  \\
65313 & 92.032 & 4.506  \\
65314 & 345.836 & 8.344  \\
65315 & 320.216 & 1.855  \\
65316 & 15.197 & 1.726  \\
65317 & 137.326 & 1.134  \\
65318 & 8.545 & 0.989  \\
65319 & 28.130 & 2.748  \\
65320 & 4.617 & 0.882  \\
65321 & 69.545 & 1.007  \\
65322 & 28.479 & 2.232  \\
65323 & 80.372 & 2.660  \\
65324 & 11.205 & 0.761  \\
65325 & 172.463 & 2.544  \\
65326 & 34.895 & 1.081  \\
65327 & 32.610 & 9.011  \\
65328 & 4.776 & 3.151  \\
65329 & 105.382 & 2.140  \\
65330 & 40.954 & 1.364  \\
65331 & 3.321 & 0.982  \\
65332 & 3.446 & 5.377  \\
65333 & 9.315 & 0.687  \\
65334 & 99.395 & 2.448  \\
65335 & 376.971 & 1.907  \\
65336 & 356.649 & 1.411  \\
65337 & 2.778 & 0.715  \\
65338 & 14.919 & 2.198  \\
65339 & 4.971 & 0.989  \\
65340 & 188.569 & 14.052  \\
65341 & 4.314 & 0.699  \\
65342 & 40.080 & 2.216  \\
65343 & 60.548 & 0.985  \\
65344 & 57.284 & 1.533  \\
65345 & 3.642 & 1.470  \\
65346 & 38.390 & 4.797  \\
65347 & 37.226 & 0.840  \\
65348 & 121.415 & 3.028  \\
65349 & 71.940 & 1.023  \\
65350 & 139.028 & 2.862  \\
65351 & 17.189 & 3.326  \\
65352 & 110.024 & 3.768  \\
65353 & 13.985 & 1.762  \\
65354 & 204.914 & 3.223  \\
65355 & 21.922 & 5.764  \\
65356 & 316.297 & 10.933  \\
65357 & 29.099 & 1.585  \\
65358 & 38.985 & 1.379  \\
65359 & 307.654 & 7.653  \\
65360 & 219.950 & 3.098  \\
65361 & 180.059 & 2.143  \\
65362 & 69.759 & 1.511  \\
65363 & 33.218 & 2.434  \\
65364 & 95.790 & 1.266  \\
65365 & 29.279 & 0.820  \\
65366 & 257.343 & 3.220  \\
65367 & 12.289 & 2.904  \\
65368 & 20.740 & 0.829  \\
65369 & 17.672 & 2.370  \\
65370 & 8.286 & 1.242  \\
65371 & 48.064 & 2.259  \\
65372 & 191.494 & 10.868  \\
65373 & 66.817 & 3.306  \\
65374 & 30.568 & 3.185  \\
65375 & 26.696 & 2.960  \\
65376 & 26.614 & 1.486  \\
65377 & 22.262 & 3.109  \\
65378 & 3.152 & 1.622  \\
65379 & 5.979 & 1.017  \\
65380 & 48.810 & 0.949  \\
65381 & 13.272 & 2.208  \\
65382 & 48.510 & 1.073  \\
65383 & 139.457 & 4.158  \\
65384 & 131.939 & 1.818  \\
65385 & 22.057 & 1.935  \\
65386 & 29.551 & 3.069  \\
65387 & 4.107 & 1.116  \\
65388 & 55.547 & 2.609  \\
65389 & 19.561 & 2.890  \\
65390 & 9.116 & 1.889  \\
65391 & 85.477 & 1.161  \\
65392 & 79.145 & 2.248  \\
65393 & 43.689 & 2.203  \\
65394 & 13.354 & 0.908  \\
65395 & 307.654 & 1.595  \\
65396 & 17.295 & 1.989  \\
65397 & 12.327 & 1.965  \\
65398 & 189.151 & 3.286  \\
65399 & 6.804 & 1.148  \\
65400 & 2.821 & 1.570  \\
65401 & 157.248 & 4.485  \\
65402 & 22.677 & 1.996  \\
65403 & 146.950 & 2.161  \\
65404 & 11.590 & 1.313  \\
65405 & 2.035 & 0.748  \\
65406 & 8.977 & 1.104  \\
65407 & 79.879 & 3.977  \\
65408 & 178.404 & 2.256  \\
65409 & 43.421 & 1.855  \\
65410 & 344.773 & 9.790  \\
65411 & 59.257 & 2.060  \\
65412 & 21.454 & 2.192  \\
65413 & 228.931 & 8.235  \\
65414 & 317.273 & 4.321  \\
65415 & 18.112 & 1.213  \\
65416 & 5.888 & 0.680  \\
65417 & 18.337 & 2.370  \\
65418 & 19.561 & 1.139  \\
65419 & 87.878 & 3.419  \\
65420 & 214.599 & 1.730  \\
65421 & 34.468 & 1.201  \\
65422 & 8.210 & 0.771  \\
65423 & 43.555 & 1.134  \\
65424 & 11.449 & 1.581  \\
65425 & 12.289 & 2.985  \\
65426 & 28.304 & 3.435  \\
65427 & 71.060 & 1.269  \\
65428 & 43.021 & 3.128  \\
65429 & 6.700 & 1.860  \\
65430 & 23.895 & 0.877  \\
65431 & 18.968 & 2.428  \\
65432 & 30.194 & 1.903  \\
65433 & 45.754 & 3.506  \\
65434 & 209.378 & 6.077  \\
65435 & 46.463 & 2.431  \\
65436 & 7.417 & 4.539  \\
65437 & 30.381 & 0.804  \\
65438 & 58.352 & 2.547  \\
65439 & 10.279 & 2.511  \\
65440 & 157.733 & 2.638  \\
65441 & 6.974 & 1.155  \\
65442 & 26.778 & 2.405  \\
65443 & 19.561 & 2.025  \\
65444 & 44.230 & 0.928  \\
65445 & 239.014 & 2.092  \\
65446 & 55.547 & 2.379  \\
65447 & 248.009 & 8.893  \\
65448 & 13.272 & 6.041  \\
65449 & 11.843 & 1.452  \\
65450 & 91.749 & 2.566  \\
65451 & 86.005 & 2.794  \\
65452 & 43.689 & 1.418  \\
65453 & 160.179 & 1.972  \\
65454 & 94.327 & 2.348  \\
65455 & 270.337 & 2.122  \\
65456 & 213.281 & 7.839  \\
65457 & 5.639 & 1.159  \\
65458 & 63.605 & 1.887  \\
65459 & 88.694 & 3.286  \\
65460 & 37.456 & 3.846  \\
65461 & 14.556 & 3.759  \\
65462 & 142.057 & 13.868  \\
65463 & 376.971 & 14.359  \\
65464 & 26.778 & 1.653  \\
65465 & 81.619 & 2.045  \\
65466 & 133.985 & 2.419  \\
65467 & 74.190 & 3.481  \\
65468 & 6.659 & 0.695  \\
65469 & 12.213 & 1.687  \\
65470 & 3.161 & 0.955  \\
65471 & 24.718 & 1.459  \\
65472 & 35.986 & 2.758  \\
65473 & 4.107 & 0.781  \\
65474 & 20.549 & 1.053  \\
65475 & 76.982 & 1.183  \\
65476 & 12.327 & 3.197  \\
65477 & 317.273 & 2.082  \\
65478 & 296.495 & 9.979  \\
65479 & 6.320 & 1.827  \\
65480 & 13.436 & 2.490  \\
65481 & 93.747 & 4.331  \\
65482 & 371.212 & 13.785  \\
65483 & 139.457 & 2.190  \\
65484 & 12.176 & 0.725  \\
65485 & 6.109 & 1.343  \\
65486 & 146.498 & 2.224  \\
65487 & 110.024 & 4.561  \\
65488 & 3.270 & 0.744  \\
65489 & 210.671 & 8.527  \\
65490 & 6.680 & 0.815  \\
65491 & 19.203 & 1.576  \\
65492 & 9.998 & 0.700  \\
65493 & 110.703 & 6.240  \\
65494 & 40.452 & 1.724  \\
65495 & 142.057 & 3.270  \\
65496 & 80.125 & 1.108  \\
65497 & 24.491 & 0.855  \\
65498 & 50.027 & 2.133  \\
65499 & 167.750 & 1.942  \\
65500 & 9.315 & 1.980  \\
65501 & 9.906 & 0.970  \\
65502 & 12.138 & 4.774  \\
65503 & 59.991 & 2.281  \\
65504 & 177.308 & 2.018  \\
65505 & 12.673 & 2.925  \\
65506 & 44.094 & 1.021  \\
65507 & 88.421 & 2.219  \\
65508 & 105.058 & 1.229  \\
65509 & 2.288 & 3.255  \\
65510 & 102.187 & 5.641  \\
65511 & 50.803 & 2.985  \\
65512 & 51.116 & 7.672  \\
65513 & 14.378 & 1.431  \\
65514 & 36.432 & 1.049  \\
65515 & 29.099 & 1.128  \\
65516 & 49.111 & 1.102  \\
65517 & 190.906 & 5.897  \\
65518 & 215.924 & 4.751  \\
65519 & 152.012 & 1.185  \\
65520 & 132.754 & 2.097  \\
65521 & 5.206 & 1.376  \\
65522 & 22.747 & 0.832  \\
65523 & 59.440 & 2.416  \\
65524 & 6.223 & 1.145  \\
65525 & 135.646 & 4.373  \\
65526 & 78.659 & 2.490  \\
65527 & 43.287 & 3.841  \\
65528 & 17.836 & 1.504  \\
65529 & 20.676 & 2.297  \\
65530 & 66.817 & 2.496  \\
65531 & 21.192 & 0.933  \\
65532 & 42.364 & 2.060  \\
65533 & 62.249 & 1.737  \\
65534 & 5.485 & 1.078  \\
65535 & 187.989 & 2.774  \\
65536 & 7.104 & 16.867  \\
65537 & 186.261 & 12.950  \\
65538 & 278.789 & 6.508  \\
65539 & 40.702 & 2.942  \\
65540 & 10.999 & 3.444  \\
65541 & 9.967 & 2.434  \\
65542 & 145.151 & 2.080  \\
65543 & 34.257 & 2.660  \\
65544 & 35.546 & 2.353  \\
65545 & 30.568 & 2.235  \\
65546 & 17.946 & 1.833  \\
65547 & 13.899 & 1.921  \\
65548 & 293.769 & 9.872  \\
65549 & 70.190 & 2.097  \\
65550 & 93.459 & 2.387  \\
65551 & 23.822 & 0.803  \\
65552 & 79.879 & 1.213  \\
65553 & 74.418 & 2.535  \\
65554 & 233.199 & 3.519  \\
65555 & 55.718 & 1.419  \\
65556 & 251.083 & 6.779  \\
65557 & 27.786 & 11.878  \\
65558 & 35.986 & 1.217  \\
65559 & 121.789 & 1.624  \\
65560 & 9.315 & 1.443  \\
65561 & 15.011 & 2.334  \\
65562 & 297.409 & 1.198  \\
65563 & 227.526 & 1.406  \\
65564 & 26.288 & 1.029  \\
65565 & 338.463 & 1.327  \\
65566 & 57.994 & 2.402  \\
65567 & 10.279 & 1.589  \\
65568 & 71.719 & 1.912  \\
65569 & 59.075 & 16.846  \\
65570 & 57.108 & 3.930  \\
65571 & 10.765 & 2.588  \\
65572 & 3.142 & 1.770  \\
65573 & 25.570 & 3.047  \\
65574 & 27.530 & 2.320  \\
65575 & 177.855 & 4.342  \\
65576 & 108.010 & 2.699  \\
65577 & 292.866 & 3.600  \\
65578 & 9.785 & 0.841  \\
65579 & 48.361 & 2.493  \\
65580 & 9.430 & 3.270  \\
65581 & 58.532 & 16.546  \\
65582 & 225.434 & 1.766  \\
65583 & 300.169 & 7.130  \\
65584 & 5.588 & 3.823  \\
65585 & 281.376 & 1.504  \\
65586 & 27.110 & 3.860  \\
65587 & 206.179 & 9.673  \\
65588 & 368.933 & 2.219  \\
65589 & 61.677 & 1.937  \\
65590 & 5.657 & 1.051  \\
65591 & 21.388 & 2.246  \\
65592 & 198.701 & 6.106  \\
65593 & 19.203 & 1.449  \\
65594 & 53.204 & 3.773  \\
65595 & 56.235 & 10.395  \\
65596 & 220.628 & 1.887  \\
65597 & 10.216 & 0.689  \\
65598 & 50.336 & 0.930  \\
65599 & 46.895 & 1.201  \\
65600 & 24.416 & 2.376  \\
65601 & 22.330 & 1.283  \\
65602 & 1.950 & 1.987  \\
65603 & 159.687 & 2.334  \\
65604 & 21.720 & 2.971  \\
65605 & 10.765 & 1.114  \\
65606 & 25.966 & 1.661  \\
65607 & 243.470 & 1.557  \\
65608 & 55.036 & 2.699  \\
65609 & 181.730 & 1.889  \\
65610 & 151.544 & 2.156  \\
65611 & 122.165 & 1.235  \\
65612 & 29.010 & 1.470  \\
65613 & 123.298 & 2.248  \\
65614 & 2.963 & 2.367  \\
65615 & 26.127 & 1.408  \\
65616 & 10.535 & 2.399  \\
65617 & 1.263 & 0.807  \\
65618 & 257.343 & 1.835  \\
65619 & 16.978 & 9.872  \\
65620 & 47.184 & 0.903  \\
65621 & 117.372 & 1.860  \\
65622 & 54.196 & 2.616  \\
65623 & 12.441 & 1.001  \\
65624 & 413.446 & 1.338  \\
65625 & 61.110 & 2.030  \\
65626 & 70.842 & 3.489  \\
65627 & 18.112 & 2.151  \\
65628 & 382.818 & 8.630  \\
65629 & 31.915 & 3.181  \\
65630 & 239.014 & 9.000  \\
65631 & 20.997 & 2.754  \\
65632 & 8.210 & 1.555  \\
65633 & 10.279 & 0.722  \\
65634 & 229.637 & 3.502  \\
65635 & 14.115 & 2.004  \\
65636 & 290.174 & 1.597  \\
65637 & 12.712 & 0.819  \\
65638 & 31.234 & 1.916  \\
65639 & 31.621 & 1.203  \\
65640 & 81.368 & 1.822  \\
65641 & 73.056 & 3.419  \\
65642 & 391.158 & 7.087  \\
65643 & 26.532 & 3.239  \\
65644 & 6.109 & 0.804  \\
65645 & 144.260 & 3.251  \\
65646 & 6.185 & 0.946  \\
65647 & 7.864 & 1.183  \\
65648 & 258.137 & 2.695  \\
65649 & 190.906 & 10.674  \\
65650 & 4.746 & 0.883  \\
65651 & 30.287 & 0.832  \\
65652 & 11.136 & 2.328  \\
65653 & 48.960 & 1.679  \\
65654 & 22.887 & 1.391  \\
65655 & 54.867 & 2.764  \\
65656 & 72.832 & 2.203  \\
65657 & 10.279 & 0.724  \\
65658 & 4.261 & 0.729  \\
65659 & 307.654 & 8.840  \\
65660 & 4.688 & 0.733  \\
65661 & 244.221 & 2.738  \\
65662 & 74.878 & 2.457  \\
65663 & 12.479 & 2.657  \\
65664 & 96.381 & 2.275  \\
65665 & 6.721 & 0.839  \\
65666 & 108.343 & 2.067  \\
65667 & 150.151 & 2.928  \\
65668 & 46.463 & 16.231  \\
65669 & 7.672 & 1.180  \\
65670 & 107.347 & 3.028  \\
65671 & 25.727 & 1.557  \\
65672 & 15.057 & 1.831  \\
65673 & 172.995 & 2.721  \\
65674 & 126.762 & 2.992  \\
65675 & 11.239 & 0.760  \\
65676 & 306.708 & 9.076  \\
65677 & 3.123 & 0.773  \\
65678 & 83.654 & 1.023  \\
65679 & 102.502 & 3.065  \\
65680 & 19.263 & 0.950  \\
65681 & 8.035 & 2.517  \\
65682 & 3.565 & 0.607  \\
65683 & 10.153 & 2.067  \\
65684 & 20.740 & 1.667  \\
65685 & 217.928 & 2.657  \\
65686 & 90.626 & 1.758  \\
65687 & 71.060 & 0.930  \\
65688 & 19.322 & 1.397  \\
65689 & 127.153 & 2.852  \\
65690 & 24.416 & 5.567  \\
65691 & 6.242 & 1.188  \\
65692 & 245.729 & 1.574  \\
65693 & 137.750 & 1.188  \\
65694 & 16.212 & 0.739  \\
65695 & 26.450 & 1.413  \\
65696 & 78.417 & 1.564  \\
65697 & 82.631 & 2.520  \\
65698 & 28.044 & 1.288  \\
65699 & 2.360 & 1.406  \\
65700 & 30.852 & 1.279  \\
65701 & 286.622 & 1.187  \\
65702 & 124.442 & 2.869  \\
65703 & 7.937 & 1.123  \\
65704 & 39.957 & 2.393  \\
65705 & 6.931 & 1.279  \\
65706 & 61.110 & 4.997  \\
65707 & 286.622 & 5.587  \\
65708 & 23.171 & 2.520  \\
65709 & 5.570 & 1.300  \\
65710 & 59.075 & 2.211  \\
65711 & 10.122 & 0.839  \\
65712 & 21.720 & 5.778  \\
65713 & 9.032 & 1.266  \\
65714 & 162.164 & 1.928  \\
65715 & 170.352 & 1.833  \\
65716 & 9.172 & 2.356  \\
65717 & 166.208 & 5.628  \\
65718 & 18.280 & 3.318  \\
65719 & 47.476 & 1.128  \\
65720 & 105.058 & 1.695  \\
65721 & 16.464 & 1.015  \\
65722 & 8.785 & 2.200  \\
65723 & 46.607 & 2.328  \\
65724 & 39.712 & 1.958  \\
65725 & 32.610 & 0.792  \\
65726 & 4.301 & 0.643  \\
65727 & 38.390 & 1.803  \\
65728 & 11.770 & 2.893  \\
65729 & 19.804 & 2.744  \\
65730 & 316.297 & 2.047  \\
65731 & 57.638 & 2.764  \\
65732 & 192.085 & 3.243  \\
65733 & 373.505 & 5.820  \\
65734 & 190.906 & 9.000  \\
65735 & 146.950 & 8.692  \\
65736 & 203.656 & 2.949  \\
65737 & 6.618 & 1.637  \\
65738 & 169.307 & 3.448  \\
65739 & 166.208 & 3.992  \\
65740 & 19.263 & 1.167  \\
65741 & 53.368 & 2.657  \\
65742 & 80.372 & 2.964  \\
65743 & 77.219 & 1.034  \\
65744 & 33.630 & 1.493  \\
65745 & 73.734 & 3.151  \\
65746 & 102.818 & 2.001  \\
65747 & 146.950 & 9.920  \\
65748 & 249.541 & 5.912  \\
65749 & 93.459 & 2.921  \\
65750 & 59.623 & 2.644  \\
65751 & 54.363 & 1.279  \\
65752 & 20.676 & 2.216  \\
65753 & 219.274 & 3.039  \\
65754 & 9.488 & 1.207  \\
65755 & 25.334 & 1.578  \\
65756 & 13.603 & 0.760  \\
65757 & 16.212 & 3.095  \\
65758 & 4.617 & 1.159  \\
65759 & 26.369 & 1.335  \\
65760 & 10.185 & 1.372  \\
65761 & 146.950 & 3.117  \\
65762 & 36.884 & 0.923  \\
65763 & 17.509 & 1.213  \\
65764 & 34.681 & 3.098  \\
65765 & 111.045 & 1.977  \\
65766 & 20.804 & 1.282  \\
65767 & 71.279 & 4.394  \\
65768 & 8.894 & 1.775  \\
65769 & 39.834 & 2.523  \\
65770 & 190.319 & 1.651  \\
65771 & 15.624 & 3.366  \\
65772 & 48.810 & 1.059  \\
65773 & 14.467 & 0.958  \\
65774 & 177.308 & 1.557  \\
65775 & 9.815 & 2.835  \\
65776 & 21.922 & 2.572  \\
65777 & 15.624 & 3.566  \\
65778 & 10.732 & 3.065  \\
65779 & 3.897 & 1.112  \\
65780 & 18.736 & 3.017  \\
65781 & 33.526 & 2.122  \\
65782 & 144.260 & 1.770  \\
65783 & 15.818 & 1.813  \\
65784 & 22.817 & 2.657  \\
65785 & 3.499 & 11.334  \\
65786 & 4.617 & 1.024  \\
65787 & 240.490 & 8.395  \\
65788 & 8.545 & 1.177  \\
65789 & 313.389 & 1.551  \\
65790 & 139.887 & 1.559  \\
65791 & 15.244 & 1.669  \\
65792 & 205.546 & 10.003  \\
65793 & 26.614 & 2.286  \\
65794 & 43.021 & 2.402  \\
65795 & 20.997 & 1.937  \\
65796 & 22.330 & 1.279  \\
65797 & 74.190 & 2.251  \\
65798 & 155.802 & 1.889  \\
65799 & 262.949 & 4.803  \\
65800 & 12.027 & 0.916  \\
65801 & 365.542 & 6.828  \\
65802 & 19.501 & 2.575  \\
65803 & 41.334 & 1.479  \\
65804 & 15.964 & 1.161  \\
65805 & 265.389 & 5.045  \\
65806 & 241.976 & 2.939  \\
65807 & 36.884 & 1.335  \\
65808 & 13.190 & 1.708  \\
65809 & 32.013 & 2.581  \\
65810 & 33.526 & 2.336  \\
65811 & 46.178 & 15.788  \\
65812 & 40.080 & 2.705  \\
65813 & 215.924 & 1.525  \\
65814 & 63.605 & 2.594  \\
65815 & 15.104 & 1.350  \\
65816 & 80.372 & 1.940  \\
65817 & 54.698 & 1.414  \\
65818 & 32.310 & 0.923  \\
65819 & 12.595 & 1.687  \\
65820 & 5.519 & 2.490  \\
65821 & 16.874 & 1.173  \\
65822 & 274.531 & 7.544  \\
65823 & 327.192 & 1.604  \\
65824 & 295.584 & 1.268  \\
65825 & 5.502 & 0.718  \\
65826 & 3.676 & 0.598  \\
65827 & 146.048 & 12.373  \\
65828 & 47.622 & 7.644  \\
65829 & 281.376 & 1.245  \\
65830 & 203.030 & 1.733  \\
65831 & 6.091 & 0.683  \\
65832 & 49.111 & 3.318  \\
65833 & 13.814 & 1.187  \\
65834 & 8.651 & 4.331  \\
65835 & 21.061 & 1.286  \\
65836 & 18.564 & 1.708  \\
65837 & 73.282 & 6.063  \\
65838 & 54.029 & 2.838  \\
65839 & 12.289 & 1.368  \\
65840 & 6.517 & 1.103  \\
65841 & 23.028 & 1.425  \\
65842 & 6.953 & 2.348  \\
65843 & 88.694 & 2.718  \\
65844 & 382.818 & 2.177  \\
65845 & 270.337 & 1.409  \\
65846 & 55.206 & 15.175  \\
65847 & 332.268 & 2.907  \\
65848 & 27.110 & 2.584  \\
65849 & 177.855 & 3.963  \\
65850 & 19.561 & 2.164  \\
65851 & 33.116 & 2.828  \\
65852 & 178.404 & 1.930  \\
65853 & 9.815 & 0.889  \\
65854 & 14.827 & 1.262  \\
65855 & 73.056 & 1.394  \\
65856 & 102.187 & 1.675  \\
65857 & 206.179 & 3.334  \\
65858 & 4.588 & 11.199  \\
65859 & 119.560 & 2.744  \\
65860 & 5.888 & 1.538  \\
65861 & 1.106 & 1.722  \\
65862 & 35.765 & 0.903  \\
65863 & 15.818 & 0.883  \\
65864 & 79.634 & 2.138  \\
65865 & 4.588 & 0.663  \\
65866 & 26.778 & 2.238  \\
65867 & 63.215 & 2.284  \\
65868 & 201.784 & 2.224  \\
65869 & 330.228 & 3.892  \\
65870 & 280.511 & 10.198  \\
65871 & 3.862 & 0.685  \\
65872 & 4.196 & 0.830  \\
65873 & 148.771 & 4.672  \\
65874 & 6.320 & 1.259  \\
65875 & 44.503 & 0.933  \\
65876 & 133.163 & 2.791  \\
65877 & 18.736 & 5.744  \\
65878 & 9.116 & 0.731  \\
65879 & 14.691 & 1.173  \\
65880 & 67.436 & 2.256  \\
65881 & 45.055 & 2.295  \\
65882 & 144.260 & 13.218  \\
65883 & 18.450 & 1.930  \\
65884 & 33.218 & 2.373  \\
65885 & 118.461 & 3.954  \\
65886 & 67.853 & 3.688  \\
65887 & 22.057 & 1.418  \\
65888 & 19.322 & 0.751  \\
65889 & 312.426 & 1.685  \\
65890 & 279.649 & 1.659  \\
65891 & 9.459 & 3.644  \\
65892 & 145.151 & 1.844  \\
65893 & 12.673 & 2.243  \\
65894 & 189.734 & 1.687  \\
65895 & 53.697 & 2.451  \\
65896 & 379.299 & 13.555  \\
65897 & 64.791 & 1.319  \\
65898 & 24.191 & 2.306  \\
65899 & 57.460 & 1.021  \\
65900 & 195.666 & 3.354  \\
65901 & 15.866 & 2.451  \\
65902 & 14.919 & 0.880  \\
65903 & 67.853 & 1.914  \\
65904 & 66.817 & 2.670  \\
65905 & 273.687 & 6.092  \\
65906 & 41.080 & 1.198  \\
65907 & 272.846 & 3.102  \\
65908 & 6.618 & 0.893  \\
65909 & 8.894 & 1.313  \\
65910 & 4.790 & 4.118  \\
65911 & 21.922 & 10.597  \\
65912 & 155.802 & 3.043  \\
65913 & 68.062 & 2.855  \\
65914 & 22.399 & 0.827  \\
65915 & 66.611 & 1.159  \\
65916 & 38.390 & 0.935  \\
65917 & 101.248 & 5.507  \\
65918 & 251.857 & 4.158  \\
65919 & 290.174 & 2.666  \\
65920 & 18.564 & 1.223  \\
65921 & 55.547 & 1.871  \\
65922 & 4.588 & 2.267  \\
65923 & 21.989 & 0.997  \\
65924 & 4.209 & 3.007  \\
65925 & 39.468 & 2.942  \\
65926 & 255.764 & 4.055  \\
65927 & 121.042 & 2.603  \\
65928 & 379.299 & 10.003  \\
65929 & 3.210 & 0.965  \\
65930 & 1.315 & 0.615  \\
65931 & 41.717 & 9.731  \\
65932 & 9.372 & 2.190  \\
65933 & 51.909 & 2.174  \\
65934 & 161.169 & 11.750  \\
65935 & 44.778 & 1.166  \\
65936 & 150.614 & 2.322  \\
65937 & 15.480 & 0.805  \\
65938 & 330.228 & 7.277  \\
65939 & 118.461 & 2.808  \\
65940 & 4.171 & 0.758  \\
65941 & 105.058 & 3.670  \\
65942 & 46.895 & 0.882  \\
65943 & 23.171 & 2.254  \\
65944 & 8.977 & 0.900  \\
65945 & 7.579 & 1.408  \\
65946 & 72.832 & 2.821  \\
65947 & 5.834 & 1.257  \\
65948 & 247.247 & 7.436  \\
65949 & 106.688 & 2.900  \\
65950 & 10.999 & 3.696  \\
65951 & 14.601 & 1.115  \\
65952 & 198.701 & 2.635  \\
65953 & 315.325 & 5.607  \\
65954 & 13.272 & 2.422  \\
65955 & 389.955 & 12.417  \\
65956 & 61.867 & 2.490  \\
65957 & 9.998 & 1.115  \\
65958 & 9.755 & 1.145  \\
65959 & 16.719 & 1.024  \\
65960 & 4.435 & 0.677  \\
65961 & 143.375 & 1.665  \\
65962 & 231.055 & 1.513  \\
65963 & 5.190 & 0.900  \\
65964 & 56.932 & 1.903  \\
65965 & 10.406 & 2.198  \\
65966 & 41.589 & 3.274  \\
65967 & 29.825 & 2.544  \\
65968 & 21.126 & 5.507  \\
65969 & 8.363 & 2.062  \\
65970 & 4.518 & 1.641  \\
65971 & 179.505 & 9.208  \\
65972 & 5.368 & 0.761  \\
65973 & 276.226 & 1.408  \\
65974 & 201.163 & 7.454  \\
65975 & 51.591 & 0.915  \\
65976 & 75.806 & 2.616  \\
65977 & 30.474 & 0.978  \\
65978 & 177.308 & 11.226  \\
65979 & 97.876 & 1.866  \\
65980 & 5.206 & 0.782  \\
65981 & 211.320 & 2.219  \\
65982 & 6.128 & 0.857  \\
65983 & 4.328 & 1.300  \\
65984 & 18.621 & 1.419  \\
65985 & 306.708 & 6.594  \\
65986 & 232.482 & 2.336  \\
65987 & 281.376 & 2.359  \\
65988 & 9.060 & 2.306  \\
65989 & 220.628 & 8.078  \\
65990 & 9.229 & 1.044  \\
65991 & 22.958 & 1.214  \\
65992 & 17.726 & 1.000  \\
65993 & 42.104 & 1.921  \\
65994 & 58.172 & 1.232  \\
65995 & 13.069 & 1.143  \\
65996 & 18.679 & 4.108  \\
65997 & 354.459 & 1.229  \\
65998 & 42.364 & 0.851  \\
65999 & 347.972 & 1.319  \\
66000 & 405.879 & 4.153  \\
66001 & 36.770 & 2.493  \\
66002 & 45.333 & 2.715  \\
66003 & 39.105 & 2.158  \\
66004 & 2.479 & 1.314  \\
66005 & 372.357 & 3.527  \\
66006 & 9.144 & 1.364  \\
66007 & 65.796 & 2.744  \\
66008 & 132.754 & 2.203  \\
66009 & 12.595 & 1.358  \\
66010 & 59.075 & 8.840  \\
66011 & 2.360 & 0.717  \\
66012 & 35.003 & 1.086  \\
66013 & 61.677 & 2.018  \\
66014 & 2.219 & 0.810  \\
66015 & 14.646 & 1.007  \\
66016 & 30.287 & 2.715  \\
66017 & 122.919 & 1.855  \\
66018 & 22.958 & 0.960  \\
66019 & 10.966 & 3.661  \\
66020 & 10.311 & 0.675  \\
66021 & 15.866 & 6.151  \\
66022 & 15.528 & 1.102  \\
66023 & 5.536 & 1.313  \\
66024 & 298.326 & 1.308  \\
66025 & 294.675 & 2.300  \\
66026 & 4.183 & 1.216  \\
66027 & 326.186 & 1.591  \\
66028 & 8.625 & 1.685  \\
66029 & 14.827 & 2.275  \\
66030 & 45.613 & 3.087  \\
66031 & 350.121 & 3.464  \\
66032 & 181.730 & 5.862  \\
66033 & 32.112 & 1.291  \\
66034 & 30.947 & 2.243  \\
66035 & 2.973 & 0.696  \\
66036 & 260.532 & 6.642  \\
66037 & 1.460 & 0.538  \\
66038 & 59.440 & 2.771  \\
66039 & 368.933 & 2.744  \\
66040 & 21.653 & 4.583  \\
66041 & 87.878 & 2.788  \\
66042 & 47.916 & 3.003  \\
66043 & 417.283 & 1.220  \\
66044 & 318.251 & 9.944  \\
66045 & 37.226 & 2.339  \\
66046 & 5.485 & 2.408  \\
66047 & 63.215 & 0.894  \\
66048 & 211.320 & 2.725  \\
66049 & 374.657 & 2.025  \\
66050 & 71.940 & 2.303  \\
66051 & 333.292 & 2.020  \\
66052 & 65.796 & 3.755  \\
66053 & 30.287 & 4.458  \\
66054 & 2.769 & 1.487  \\
66055 & 46.607 & 1.944  \\
66056 & 387.562 & 6.844  \\
66057 & 181.171 & 11.596  \\
66058 & 13.942 & 1.164  \\
66059 & 23.314 & 1.274  \\
66060 & 10.343 & 2.214  \\
66061 & 16.413 & 1.930  \\
66062 & 128.729 & 2.625  \\
66063 & 11.879 & 2.052  \\
66064 & 70.407 & 1.137  \\
66065 & 36.657 & 2.535  \\
66066 & 2.963 & 2.437  \\
66067 & 9.695 & 1.737  \\
66068 & 231.768 & 5.415  \\
66069 & 50.491 & 8.304  \\
66070 & 17.402 & 1.935  \\
66071 & 101.248 & 1.813  \\
66072 & 16.113 & 1.402  \\
66073 & 22.817 & 1.860  \\
66074 & 80.372 & 1.260  \\
66075 & 8.363 & 2.801  \\
66076 & 176.763 & 2.390  \\
66077 & 9.060 & 1.020  \\
66078 & 247.247 & 6.674  \\
66079 & 165.697 & 13.249  \\
66080 & 119.560 & 11.444  \\
66081 & 2.804 & 0.657  \\
66082 & 109.012 & 2.240  \\
66083 & 4.328 & 1.318  \\
66084 & 19.561 & 3.147  \\
66085 & 226.826 & 5.255  \\
66086 & 6.109 & 1.229  \\
66087 & 6.558 & 1.651  \\
66088 & 178.404 & 4.148  \\
66089 & 209.378 & 3.314  \\
66090 & 32.610 & 1.051  \\
66091 & 3.280 & 0.777  \\
66092 & 32.510 & 2.451  \\
66093 & 4.341 & 1.702  \\
66094 & 66.817 & 0.920  \\
66095 & 93.459 & 1.970  \\
66096 & 6.680 & 6.407  \\
66097 & 7.214 & 0.712  \\
66098 & 76.274 & 4.244  \\
66099 & 170.878 & 9.330  \\
66100 & 33.116 & 10.088  \\
66101 & 173.528 & 2.356  \\
66102 & 53.204 & 1.753  \\
66103 & 36.432 & 2.070  \\
66104 & 417.283 & 13.555  \\
66105 & 44.778 & 0.840  \\
66106 & 50.027 & 2.989  \\
66107 & 14.873 & 3.282  \\
66108 & 20.612 & 1.889  \\
66109 & 32.112 & 0.844  \\
66110 & 310.508 & 1.416  \\
66111 & 345.836 & 6.055  \\
66112 & 250.311 & 3.136  \\
66113 & 10.343 & 1.563  \\
66114 & 5.063 & 1.730  \\
66115 & 11.102 & 2.203  \\
66116 & 82.123 & 2.153  \\
66117 & 32.112 & 1.411  \\
66118 & 1.368 & 0.666  \\
66119 & 1.885 & 0.780  \\
66120 & 164.174 & 3.036  \\
66121 & 304.825 & 1.561  \\
66122 & 18.280 & 1.086  \\
66123 & 24.947 & 3.017  \\
66124 & 4.449 & 1.728  \\
66125 & 3.768 & 1.137  \\
66126 & 5.605 & 0.789  \\
66127 & 396.005 & 1.923  \\
66128 & 277.932 & 8.703  \\
66129 & 7.888 & 0.893  \\
66130 & 13.109 & 1.188  \\
66131 & 19.988 & 1.923  \\
66132 & 187.412 & 3.386  \\
66133 & 67.644 & 1.831  \\
66134 & 30.474 & 0.850  \\
66135 & 224.050 & 9.308  \\
66136 & 37.571 & 1.251  \\
66137 & 93.747 & 10.040  \\
66138 & 20.676 & 1.871  \\
66139 & 8.261 & 0.795  \\
66140 & 293.769 & 10.028  \\
66141 & 62.249 & 6.308  \\
66142 & 123.679 & 1.704  \\
66143 & 257.343 & 1.496  \\
66144 & 44.778 & 1.923  \\
66145 & 24.043 & 1.159  \\
66146 & 8.894 & 0.850  \\
66147 & 11.136 & 1.145  \\
66148 & 71.499 & 1.394  \\
66149 & 13.313 & 2.353  \\
66150 & 407.131 & 5.723  \\
66151 & 314.356 & 4.311  \\
66152 & 6.320 & 1.127  \\
66153 & 71.060 & 1.509  \\
66154 & 5.780 & 0.771  \\
66155 & 63.998 & 2.428  \\
66156 & 6.223 & 0.827  \\
66157 & 9.116 & 2.387  \\
66158 & 82.377 & 2.725  \\
66159 & 57.108 & 2.006  \\
66160 & 269.506 & 10.894  \\
66161 & 17.348 & 3.058  \\
66162 & 46.750 & 2.300  \\
66163 & 2.145 & 1.875  \\
66164 & 11.343 & 1.700  \\
66165 & 373.505 & 7.598  \\
66166 & 8.867 & 0.988  \\
66167 & 7.509 & 1.606  \\
66168 & 116.652 & 4.079  \\
66169 & 107.347 & 3.294  \\
66170 & 97.876 & 3.266  \\
66171 & 61.298 & 2.135  \\
66172 & 5.727 & 0.809  \\
66173 & 7.060 & 1.108  \\
66174 & 2.735 & 0.884  \\
66175 & 14.873 & 0.866  \\
66176 & 6.378 & 1.675  \\
66177 & 37.111 & 2.184  \\
66178 & 8.085 & 0.779  \\
66179 & 20.111 & 0.856  \\
66180 & 182.852 & 1.989  \\
66181 & 41.589 & 3.692  \\
66182 & 15.057 & 1.838  \\
66183 & 35.655 & 10.321  \\
66184 & 7.888 & 1.083  \\
66185 & 28.567 & 2.635  \\
66186 & 154.370 & 1.722  \\
66187 & 2.198 & 0.621  \\
66188 & 29.460 & 8.344  \\
66189 & 6.185 & 0.865  \\
66190 & 81.871 & 1.371  \\
66191 & 89.517 & 2.718  \\
66192 & 69.545 & 2.198  \\
66193 & 5.032 & 3.860  \\
66194 & 8.840 & 2.721  \\
66195 & 47.916 & 3.596  \\
66196 & 30.947 & 3.456  \\
66197 & 3.341 & 1.473  \\
66198 & 84.691 & 1.382  \\
66199 & 30.852 & 1.177  \\
66200 & 64.393 & 3.827  \\
66201 & 151.079 & 1.457  \\
66202 & 43.824 & 1.036  \\
66203 & 63.409 & 3.587  \\
66204 & 45.055 & 3.286  \\
66205 & 54.698 & 5.243  \\
66206 & 194.465 & 2.451  \\
66207 & 89.793 & 1.689  \\
66208 & 31.524 & 3.705  \\
66209 & 38.154 & 2.060  \\
66210 & 54.363 & 1.345  \\
66211 & 52.553 & 6.563  \\
66212 & 206.815 & 3.032  \\
66213 & 138.601 & 9.489  \\
66214 & 47.039 & 2.040  \\
66215 & 13.687 & 3.128  \\
66216 & 131.939 & 1.574  \\
66217 & 246.487 & 2.348  \\
66218 & 35.765 & 0.910  \\
66219 & 165.697 & 2.689  \\
66220 & 39.347 & 1.536  \\
66221 & 8.922 & 1.288  \\
66222 & 19.203 & 2.182  \\
66223 & 413.446 & 11.375  \\
66224 & 18.679 & 1.910  \\
66225 & 97.876 & 2.725  \\
66226 & 152.480 & 1.438  \\
66227 & 64.195 & 2.914  \\
66228 & 2.274 & 2.496  \\
66229 & 39.834 & 3.061  \\
66230 & 112.767 & 5.933  \\
66231 & 95.790 & 4.991  \\
66232 & 52.391 & 2.240  \\
66233 & 11.916 & 1.965  \\
66234 & 3.791 & 2.638  \\
66235 & 7.214 & 2.356  \\
66236 & 7.281 & 1.702  \\
66237 & 46.321 & 2.127  \\
66238 & 3.065 & 14.446  \\
66239 & 6.659 & 0.953  \\
66240 & 16.262 & 2.184  \\
66241 & 6.659 & 0.893  \\
66242 & 21.061 & 2.514  \\
66243 & 56.757 & 0.875  \\
66244 & 38.746 & 2.622  \\
66245 & 134.813 & 2.018  \\
66246 & 346.902 & 2.628  \\
66247 & 116.652 & 3.544  \\
66248 & 56.583 & 1.891  \\
66249 & 10.535 & 1.944  \\
66250 & 16.874 & 0.804  \\
66251 & 1.191 & 17.173  \\
66252 & 4.617 & 1.268  \\
66253 & 39.226 & 2.356  \\
66254 & 7.060 & 0.697  \\
66255 & 73.734 & 3.047  \\
66256 & 122.165 & 0.979  \\
66257 & 41.461 & 1.907  \\
66258 & 12.790 & 1.308  \\
66259 & 14.115 & 0.928  \\
66260 & 79.634 & 2.273  \\
66261 & 338.463 & 7.365  \\
66262 & 32.013 & 1.096  \\
66263 & 15.964 & 6.041  \\
66264 & 47.184 & 2.475  \\
66265 & 103.773 & 1.884  \\
66266 & 78.901 & 2.040  \\
66267 & 14.158 & 1.018  \\
66268 & 8.338 & 2.102  \\
66269 & 21.388 & 0.794  \\
66270 & 9.286 & 2.161  \\
66271 & 10.568 & 6.085  \\
66272 & 11.378 & 3.017  \\
66273 & 41.207 & 1.954  \\
66274 & 138.601 & 12.477  \\
66275 & 38.154 & 1.289  \\
66276 & 172.463 & 8.265  \\
66277 & 346.902 & 9.673  \\
66278 & 56.757 & 16.605  \\
66279 & 48.659 & 2.814  \\
66280 & 139.887 & 3.683  \\
66281 & 59.075 & 1.706  \\
66282 & 20.486 & 0.895  \\
66283 & 47.184 & 0.850  \\
66284 & 20.868 & 2.004  \\
66285 & 218.599 & 3.460  \\
66286 & 114.870 & 2.018  \\
66287 & 84.171 & 2.738  \\
66288 & 114.516 & 2.393  \\
66289 & 325.184 & 3.737  \\
66290 & 30.568 & 2.852  \\
66291 & 16.464 & 1.457  \\
66292 & 4.007 & 1.498  \\
66293 & 127.153 & 3.158  \\
66294 & 88.967 & 1.040  \\
66295 & 291.966 & 8.354  \\
66296 & 5.622 & 0.829  \\
66297 & 63.605 & 1.094  \\
66298 & 9.606 & 0.911  \\
66299 & 47.916 & 2.153  \\
66300 & 36.544 & 2.182  \\
66301 & 3.521 & 1.294  \\
66302 & 61.110 & 2.353  \\
66303 & 10.898 & 2.085  \\
66304 & 163.166 & 3.523  \\
66305 & 171.404 & 3.494  \\
66306 & 29.551 & 1.002  \\
66307 & 8.286 & 1.961  \\
66308 & 13.150 & 2.001  \\
66309 & 6.091 & 0.707  \\
66310 & 56.583 & 1.227  \\
66311 & 418.569 & 7.277  \\
66312 & 43.287 & 0.877  \\
66313 & 50.336 & 2.897  \\
66314 & 251.083 & 1.634  \\
66315 & 68.272 & 4.244  \\
66316 & 37.341 & 2.676  \\
66317 & 301.094 & 9.790  \\
66318 & 6.418 & 1.073  \\
66319 & 16.771 & 2.286  \\
66320 & 24.718 & 1.133  \\
66321 & 61.867 & 4.305  \\
66322 & 79.879 & 2.443  \\
66323 & 83.654 & 1.242  \\
66324 & 15.150 & 1.266  \\
66325 & 352.283 & 9.908  \\
66326 & 166.720 & 9.932  \\
66327 & 78.417 & 1.743  \\
66328 & 18.736 & 1.753  \\
66329 & 9.967 & 1.257  \\
66330 & 65.796 & 3.083  \\
66331 & 13.603 & 2.214  \\
66332 & 30.381 & 8.661  \\
66333 & 147.858 & 8.364  \\
66334 & 50.646 & 0.960  \\
66335 & 52.069 & 2.082  \\
66336 & 24.642 & 1.928  \\
66337 & 139.457 & 2.334  \\
66338 & 26.369 & 1.520  \\
66339 & 3.532 & 0.919  \\
66340 & 187.989 & 1.361  \\
66341 & 33.320 & 2.490  \\
66342 & 10.699 & 1.500  \\
66343 & 36.208 & 2.956  \\
66344 & 9.060 & 2.496  \\
66345 & 263.760 & 8.294  \\
66346 & 45.895 & 8.137  \\
66347 & 53.697 & 1.332  \\
66348 & 193.271 & 10.370  \\
66349 & 177.308 & 3.444  \\
66350 & 10.503 & 1.437  \\
66351 & 31.915 & 1.279  \\
66352 & 27.957 & 5.521  \\
66353 & 6.931 & 2.112  \\
66354 & 55.890 & 1.425  \\
66355 & 64.791 & 1.807  \\
66356 & 31.621 & 1.435  \\
66357 & 4.422 & 0.978  \\
66358 & 39.226 & 0.855  \\
66359 & 32.913 & 1.787  \\
66360 & 361.068 & 7.607  \\
66361 & 47.476 & 1.303  \\
66362 & 90.070 & 3.583  \\
66363 & 79.389 & 0.917  \\
66364 & 29.825 & 1.811  \\
66365 & 42.757 & 2.801  \\
66366 & 92.886 & 1.498  \\
66367 & 5.906 & 0.712  \\
66368 & 35.437 & 1.392  \\
66369 & 92.315 & 1.610  \\
66370 & 21.322 & 7.727  \\
66371 & 3.565 & 1.361  \\
66372 & 107.347 & 3.058  \\
66373 & 126.373 & 2.768  \\
66374 & 16.771 & 0.965  \\
66375 & 13.029 & 2.075  \\
66376 & 121.789 & 2.981  \\
66377 & 222.675 & 2.628  \\
66378 & 61.110 & 2.138  \\
66379 & 100.937 & 2.446  \\
66380 & 30.947 & 4.163  \\
66381 & 186.836 & 3.043  \\
66382 & 19.322 & 2.169  \\
66383 & 227.526 & 1.860  \\
66384 & 2.945 & 1.322  \\
66385 & 26.778 & 1.514  \\
66386 & 7.017 & 0.905  \\
66387 & 32.711 & 2.016  \\
66388 & 72.385 & 1.831  \\
66389 & 52.715 & 4.803  \\
66390 & 35.765 & 2.095  \\
66391 & 34.468 & 0.922  \\
66392 & 20.676 & 3.346  \\
66393 & 19.441 & 2.603  \\
66394 & 215.260 & 4.148  \\
66395 & 92.886 & 1.919  \\
66396 & 26.288 & 3.185  \\
66397 & 119.560 & 3.362  \\
66398 & 20.549 & 1.324  \\
66399 & 163.669 & 6.180  \\
66400 & 23.314 & 1.954  \\
66401 & 6.680 & 0.761  \\
66402 & 196.874 & 2.869  \\
66403 & 37.111 & 2.925  \\
66404 & 251.857 & 6.730  \\
66405 & 131.129 & 2.070  \\
66406 & 26.369 & 0.849  \\
66407 & 5.063 & 0.829  \\
66408 & 189.734 & 3.527  \\
66409 & 157.733 & 7.718  \\
66410 & 36.770 & 2.702  \\
66411 & 254.194 & 3.036  \\
66412 & 11.770 & 1.358  \\
66413 & 35.655 & 1.849  \\
66414 & 321.204 & 2.348  \\
66415 & 25.648 & 1.726  \\
66416 & 100.626 & 2.925  \\
66417 & 15.480 & 9.638  \\
66418 & 6.072 & 0.913  \\
66419 & 4.971 & 1.063  \\
66420 & 38.627 & 3.402  \\
66421 & 7.148 & 0.952  \\
66422 & 21.061 & 1.775  \\
66423 & 33.014 & 2.243  \\
66424 & 72.385 & 5.682  \\
66425 & 31.524 & 2.339  \\
66426 & 63.020 & 2.095  \\
66427 & 24.117 & 1.559  \\
66428 & 4.560 & 15.903  \\
66429 & 418.569 & 7.553  \\
66430 & 35.437 & 2.554  \\
66431 & 7.625 & 0.837  \\
66432 & 63.020 & 1.318  \\
66433 & 15.385 & 2.336  \\
66434 & 258.137 & 3.143  \\
66435 & 28.130 & 2.067  \\
66436 & 31.138 & 1.085  \\
66437 & 123.679 & 1.580  \\
66438 & 246.487 & 8.682  \\
66439 & 131.533 & 2.560  \\
66440 & 11.626 & 1.693  \\
66441 & 66.406 & 3.054  \\
66442 & 4.835 & 0.657  \\
66443 & 34.468 & 1.061  \\
66444 & 128.333 & 4.094  \\
66445 & 31.621 & 3.007  \\
66446 & 327.192 & 5.045  \\
66447 & 121.789 & 1.171  \\
66448 & 109.686 & 4.700  \\
66449 & 69.118 & 1.866  \\
66450 & 35.655 & 2.085  \\
66451 & 50.336 & 15.751  \\
66452 & 59.257 & 3.227  \\
66453 & 164.680 & 1.695  \\
66454 & 145.599 & 1.072  \\
66455 & 21.322 & 1.708  \\
66456 & 15.964 & 1.319  \\
66457 & 396.005 & 2.203  \\
66458 & 3.321 & 1.178  \\
66459 & 51.750 & 2.676  \\
66460 & 127.939 & 3.657  \\
66461 & 2.331 & 1.531  \\
66462 & 47.330 & 0.906  \\
66463 & 217.258 & 3.622  \\
66464 & 185.118 & 6.531  \\
66465 & 13.231 & 1.397  \\
66466 & 386.370 & 1.708  \\
66467 & 38.037 & 2.682  \\
66468 & 68.272 & 2.523  \\
66469 & 20.868 & 0.768  \\
66470 & 38.037 & 2.320  \\
66471 & 37.456 & 2.125  \\
66472 & 12.027 & 0.674  \\
66473 & 17.836 & 2.416  \\
66474 & 8.060 & 1.035  \\
66475 & 17.726 & 1.626  \\
66476 & 29.010 & 3.688  \\
66477 & 200.545 & 1.435  \\
66478 & 274.531 & 5.377  \\
66479 & 49.414 & 0.964  \\
66480 & 115.224 & 1.612  \\
66481 & 52.715 & 3.058  \\
66482 & 19.501 & 1.726  \\
66483 & 9.060 & 1.345  \\
66484 & 150.151 & 4.016  \\
66485 & 63.605 & 2.390  \\
66486 & 67.644 & 3.370  \\
66487 & 9.636 & 0.742  \\
66488 & 2.404 & 1.085  \\
66489 & 258.137 & 1.669  \\
66490 & 76.274 & 1.294  \\
66491 & 90.626 & 2.075  \\
66492 & 124.826 & 3.286  \\
66493 & 161.666 & 2.179  \\
66494 & 5.142 & 0.656  \\
66495 & 33.218 & 6.392  \\
66496 & 272.846 & 7.190  \\
66497 & 192.085 & 8.609  \\
66498 & 8.519 & 1.944  \\
66499 & 44.367 & 2.055  \\
66500 & 29.917 & 2.122  \\
66501 & 77.936 & 2.300  \\
66502 & 65.796 & 1.779  \\
66503 & 28.391 & 4.902  \\
66504 & 5.110 & 1.930  \\
66505 & 235.363 & 3.415  \\
66506 & 237.547 & 6.844  \\
66507 & 18.393 & 4.357  \\
66508 & 10.633 & 1.067  \\
66509 & 179.505 & 4.501  \\
66510 & 23.748 & 2.666  \\
66511 & 6.537 & 0.698  \\
66512 & 36.544 & 3.058  \\
66513 & 24.566 & 1.229  \\
66514 & 22.262 & 2.090  \\
66515 & 163.669 & 5.155  \\
66516 & 79.145 & 1.359  \\
66517 & 1.188 & 1.248  \\
66518 & 374.657 & 1.332  \\
66519 & 66.202 & 3.302  \\
66520 & 34.257 & 1.141  \\
66521 & 210.023 & 9.109  \\
66522 & 5.222 & 1.137  \\
66523 & 72.162 & 2.679  \\
66524 & 21.653 & 2.011  \\
66525 & 64.592 & 14.481  \\
66526 & 19.441 & 1.073  \\
66527 & 239.014 & 2.591  \\
66528 & 398.451 & 1.775  \\
66529 & 291.966 & 5.778  \\
66530 & 8.758 & 1.846  \\
66531 & 5.335 & 0.731  \\
66532 & 29.825 & 3.515  \\
66533 & 6.438 & 2.638  \\
66534 & 4.746 & 1.280  \\
66535 & 5.605 & 1.138  \\
66536 & 62.058 & 5.876  \\
66537 & 190.319 & 15.139  \\
66538 & 3.123 & 1.566  \\
66539 & 10.216 & 1.174  \\
66540 & 14.378 & 0.936  \\
66541 & 29.279 & 1.242  \\
66542 & 7.532 & 2.208  \\
66543 & 31.621 & 2.174  \\
66544 & 17.563 & 1.161  \\
66545 & 6.053 & 1.161  \\
66546 & 10.374 & 1.928  \\
66547 & 12.441 & 2.855  \\
66548 & 100.626 & 1.058  \\
66549 & 34.151 & 1.977  \\
66550 & 37.111 & 4.239  \\
66551 & 48.510 & 1.001  \\
66552 & 22.330 & 2.842  \\
66553 & 3.200 & 1.274  \\
66554 & 5.126 & 1.364  \\
66555 & 43.689 & 2.791  \\
66556 & 50.027 & 1.862  \\
66557 & 5.798 & 0.636  \\
66558 & 14.334 & 6.836  \\
66559 & 92.600 & 1.001  \\
66560 & 18.736 & 1.484  \\
66561 & 6.035 & 0.866  \\
66562 & 9.547 & 4.649  \\
66563 & 2.158 & 0.692  \\
66564 & 4.057 & 0.682  \\
66565 & 1.206 & 1.203  \\
66566 & 104.092 & 1.350  \\
66567 & 4.235 & 1.426  \\
66568 & 33.526 & 1.251  \\
66569 & 25.807 & 1.195  \\
66570 & 14.202 & 0.785  \\
66571 & 1.908 & 0.637  \\
66572 & 168.786 & 3.837  \\
66573 & 237.547 & 3.185  \\
66574 & 33.218 & 3.050  \\
66575 & 10.600 & 1.984  \\
66576 & 8.010 & 3.370  \\
66577 & 69.759 & 2.715  \\
66578 & 174.600 & 5.601  \\
66579 & 54.196 & 2.008  \\
66580 & 332.268 & 1.687  \\
66581 & 36.097 & 4.123  \\
66582 & 34.895 & 1.994  \\
66583 & 408.386 & 1.372  \\
66584 & 5.303 & 0.608  \\
66585 & 38.985 & 2.768  \\
66586 & 18.736 & 3.121  \\
66587 & 62.826 & 3.106  \\
66588 & 57.460 & 3.444  \\
66589 & 25.102 & 2.705  \\
66590 & 74.418 & 1.193  \\
66591 & 37.111 & 1.160  \\
66592 & 21.454 & 2.028  \\
66593 & 11.555 & 0.972  \\
66594 & 7.463 & 0.676  \\
66595 & 6.517 & 2.133  \\
66596 & 54.029 & 3.431  \\
66597 & 5.906 & 0.991  \\
66598 & 7.986 & 1.548  \\
66599 & 32.112 & 1.760  \\
66600 & 100.009 & 2.431  \\
66601 & 172.995 & 1.773  \\
66602 & 18.564 & 3.523  \\
66603 & 57.284 & 1.217  \\
66604 & 98.785 & 3.302  \\
66605 & 9.005 & 1.322  \\
66606 & 83.912 & 1.435  \\
66607 & 54.698 & 2.016  \\
66608 & 46.895 & 0.860  \\
66609 & 8.519 & 1.280  \\
66610 & 389.955 & 6.106  \\
66611 & 1.767 & 0.596  \\
66612 & 5.270 & 0.957  \\
66613 & 9.636 & 1.090  \\
66614 & 19.988 & 2.628  \\
66615 & 27.446 & 3.609  \\
66616 & 319.232 & 5.594  \\
66617 & 10.091 & 1.749  \\
66618 & 5.110 & 1.157  \\
66619 & 175.678 & 8.284  \\
66620 & 106.360 & 5.268  \\
66621 & 339.506 & 3.223  \\
66622 & 152.012 & 1.657  \\
66623 & 6.418 & 0.677  \\
66624 & 14.601 & 1.693  \\
66625 & 14.873 & 1.829  \\
66626 & 18.450 & 1.595  \\
66627 & 91.467 & 2.575  \\
66628 & 7.986 & 1.247  \\
66629 & 21.454 & 2.600  \\
66630 & 236.817 & 1.923  \\
66631 & 18.679 & 2.526  \\
66632 & 23.675 & 1.889  \\
66633 & 33.526 & 2.876  \\
66634 & 302.954 & 2.619  \\
66635 & 20.235 & 3.003  \\
66636 & 14.646 & 3.047  \\
66637 & 117.011 & 10.648  \\
66638 & 1.661 & 0.682  \\
66639 & 38.985 & 3.963  \\
66640 & 5.553 & 3.106  \\
66641 & 83.654 & 2.748  \\
66642 & 218.599 & 9.719  \\
66643 & 18.224 & 1.816  \\
66644 & 324.184 & 9.790  \\
66645 & 47.039 & 1.487  \\
66646 & 15.769 & 1.153  \\
66647 & 63.801 & 1.889  \\
66648 & 49.414 & 2.148  \\
66649 & 292.866 & 5.560  \\
66650 & 316.297 & 9.719  \\
66651 & 176.763 & 1.965  \\
66652 & 7.986 & 1.034  \\
66653 & 351.201 & 1.999  \\
66654 & 330.228 & 3.604  \\
66655 & 97.576 & 2.493  \\
66656 & 62.826 & 0.912  \\
66657 & 353.370 & 8.537  \\
66658 & 115.579 & 2.339  \\
66659 & 227.526 & 2.798  \\
66660 & 7.214 & 2.179  \\
66661 & 2.517 & 0.744  \\
66662 & 7.326 & 2.306  \\
66663 & 7.104 & 0.731  \\
66664 & 14.646 & 2.712  \\
66665 & 44.641 & 0.891  \\
66666 & 80.125 & 0.923  \\
66667 & 95.202 & 1.961  \\
66668 & 298.326 & 11.526  \\
66669 & 127.545 & 6.508  \\
66670 & 1.586 & 0.694  \\
66671 & 255.764 & 3.166  \\
66672 & 86.536 & 3.827  \\
66673 & 83.397 & 1.404  \\
66674 & 17.726 & 1.996  \\
66675 & 51.116 & 2.835  \\
66676 & 62.826 & 2.499  \\
66677 & 46.463 & 0.915  \\
66678 & 20.612 & 1.152  \\
66679 & 43.154 & 1.239  \\
66680 & 9.906 & 2.563  \\
66681 & 76.040 & 2.635  \\
66682 & 43.021 & 1.230  \\
66683 & 36.097 & 0.825  \\
66684 & 337.422 & 1.794  \\
66685 & 315.325 & 14.868  \\
66686 & 122.165 & 1.553  \\
66687 & 18.910 & 2.105  \\
66688 & 91.749 & 1.479  \\
66689 & 35.111 & 1.824  \\
66690 & 3.171 & 16.927  \\
66691 & 155.802 & 1.704  \\
66692 & 167.234 & 11.652  \\
66693 & 7.840 & 1.058  \\
66694 & 9.576 & 2.284  \\
66695 & 37.920 & 0.867  \\
66696 & 6.497 & 1.070  \\
66697 & 7.864 & 0.986  \\
66698 & 355.552 & 1.930  \\
66699 & 41.975 & 2.192  \\
66700 & 5.158 & 1.305  \\
66701 & 2.669 & 2.062  \\
66702 & 42.234 & 2.811  \\
66703 & 88.967 & 1.149  \\
66704 & 2.556 & 1.078  \\
66705 & 14.873 & 1.037  \\
66706 & 16.719 & 0.785  \\
66707 & 1.740 & 2.140  \\
66708 & 122.919 & 3.109  \\
66709 & 179.505 & 1.595  \\
66710 & 2.080 & 1.693  \\
66711 & 31.234 & 1.190  \\
66712 & 225.434 & 2.138  \\
66713 & 86.536 & 0.979  \\
66714 & 10.248 & 1.741  \\
66715 & 15.338 & 2.156  \\
66716 & 70.624 & 2.869  \\
66717 & 73.962 & 1.768  \\
66718 & 371.212 & 5.230  \\
66719 & 286.622 & 10.383  \\
66720 & 45.194 & 0.897  \\
66721 & 5.519 & 1.418  \\
66722 & 108.343 & 2.670  \\
66723 & 371.212 & 2.821  \\
66724 & 48.064 & 2.879  \\
66725 & 210.023 & 3.737  \\
66726 & 13.856 & 0.957  \\
66727 & 27.027 & 0.977  \\
66728 & 9.695 & 1.996  \\
66729 & 37.687 & 3.679  \\
66730 & 30.287 & 1.003  \\
66731 & 14.422 & 2.708  \\
66732 & 2.604 & 0.662  \\
66733 & 407.131 & 8.205  \\
66734 & 11.953 & 1.739  \\
66735 & 195.666 & 1.912  \\
66736 & 57.108 & 1.884  \\
66737 & 2.963 & 13.951  \\
66738 & 269.506 & 2.845  \\
66739 & 55.547 & 3.477  \\
66740 & 14.028 & 1.507  \\
66741 & 54.530 & 1.972  \\
66742 & 5.639 & 3.054  \\
66743 & 20.549 & 2.511  \\
66744 & 22.330 & 1.111  \\
66745 & 132.346 & 1.937  \\
66746 & 8.519 & 3.358  \\
66747 & 4.588 & 0.775  \\
66748 & 3.393 & 1.457  \\
66749 & 67.853 & 2.774  \\
66750 & 9.401 & 1.563  \\
66751 & 22.330 & 2.535  \\
66752 & 45.473 & 1.822  \\
66753 & 101.560 & 1.277  \\
66754 & 5.190 & 1.054  \\
66755 & 5.709 & 0.798  \\
66756 & 26.369 & 2.035  \\
66757 & 52.877 & 1.965  \\
66758 & 5.485 & 0.638  \\
66759 & 59.807 & 2.295  \\
66760 & 311.466 & 1.873  \\
66761 & 11.990 & 1.316  \\
66762 & 11.734 & 2.322  \\
66763 & 111.387 & 1.758  \\
66764 & 127.939 & 3.485  \\
66765 & 119.929 & 1.954  \\
66766 & 19.382 & 1.329  \\
66767 & 7.768 & 1.491  \\
66768 & 15.672 & 1.659  \\
66769 & 43.555 & 1.082  \\
66770 & 5.588 & 0.702  \\
66771 & 84.952 & 6.019  \\
66772 & 19.027 & 4.239  \\
66773 & 23.530 & 1.083  \\
66774 & 357.748 & 1.587  \\
66775 & 31.915 & 3.411  \\
66776 & 8.110 & 1.155  \\
66777 & 12.989 & 0.781  \\
66778 & 12.518 & 1.452  \\
66779 & 13.272 & 1.227  \\
66780 & 6.185 & 1.217  \\
66781 & 53.368 & 1.163  \\
66782 & 7.768 & 1.480  \\
66783 & 198.090 & 1.871  \\
66784 & 32.711 & 3.382  \\
66785 & 64.195 & 2.852  \\
66786 & 51.432 & 1.201  \\
66787 & 47.622 & 2.578  \\
66788 & 35.437 & 2.425  \\
66789 & 9.845 & 1.449  \\
66790 & 3.958 & 3.411  \\
66791 & 163.166 & 2.227  \\
66792 & 24.566 & 2.045  \\
66793 & 26.532 & 1.337  \\
66794 & 6.742 & 0.915  \\
66795 & 139.887 & 9.353  \\
66796 & 7.417 & 0.958  \\
66797 & 6.359 & 11.906  \\
66798 & 58.352 & 2.606  \\
66799 & 26.450 & 2.350  \\
66800 & 113.115 & 2.035  \\
66801 & 38.390 & 1.376  \\
66802 & 4.094 & 1.905  \\
66803 & 4.032 & 0.676  \\
66804 & 44.641 & 0.883  \\
66805 & 147.403 & 4.183  \\
66806 & 6.339 & 1.226  \\
66807 & 382.818 & 9.754  \\
66808 & 9.459 & 2.292  \\
66809 & 59.807 & 1.889  \\
66810 & 22.607 & 2.030  \\
66811 & 13.687 & 1.471  \\
66812 & 221.990 & 4.599  \\
66813 & 179.505 & 1.392  \\
66814 & 300.169 & 1.464  \\
66815 & 152.012 & 1.882  \\
66816 & 272.007 & 2.206  \\
66817 & 5.079 & 1.404  \\
66818 & 19.144 & 0.763  \\
66819 & 20.360 & 3.626  \\
66820 & 3.699 & 0.745  \\
66821 & 35.876 & 1.496  \\
66822 & 6.147 & 0.773  \\
66823 & 23.822 & 1.160  \\
66824 & 5.142 & 1.665  \\
66825 & 27.615 & 0.852  \\
66826 & 171.404 & 2.092  \\
66827 & 93.172 & 3.124  \\
66828 & 40.080 & 1.471  \\
66829 & 7.326 & 0.847  \\
66830 & 2.093 & 0.550  \\
66831 & 5.727 & 0.833  \\
66832 & 49.111 & 2.402  \\
66833 & 50.646 & 0.912  \\
66834 & 12.403 & 1.735  \\
66835 & 23.675 & 2.584  \\
66836 & 45.333 & 2.946  \\
66837 & 18.057 & 2.808  \\
66838 & 71.060 & 2.956  \\
66839 & 5.142 & 1.000  \\
66840 & 16.719 & 0.986  \\
66841 & 16.162 & 1.280  \\
66842 & 124.826 & 3.147  \\
66843 & 27.700 & 3.635  \\
66844 & 10.153 & 4.902  \\
66845 & 124.826 & 2.278  \\
66846 & 6.639 & 2.359  \\
66847 & 2.232 & 1.747  \\
66848 & 36.320 & 1.065  \\
66849 & 34.681 & 1.018  \\
66850 & 25.966 & 2.028  \\
66851 & 84.171 & 2.379  \\
66852 & 89.793 & 2.235  \\
66853 & 17.946 & 5.063  \\
66854 & 12.673 & 1.167  \\
66855 & 65.796 & 2.402  \\
66856 & 86.536 & 0.913  \\
66857 & 87.070 & 2.045  \\
66858 & 140.318 & 3.080  \\
66859 & 20.111 & 2.448  \\
66860 & 8.286 & 1.214  \\
66861 & 374.657 & 1.661  \\
66862 & 352.283 & 1.338  \\
66863 & 18.968 & 2.712  \\
66864 & 7.961 & 0.805  \\
66865 & 15.818 & 0.742  \\
66866 & 16.312 & 1.014  \\
66867 & 35.655 & 1.504  \\
66868 & 11.555 & 2.702  \\
66869 & 81.619 & 1.514  \\
66870 & 2.382 & 0.539  \\
66871 & 7.864 & 1.659  \\
66872 & 44.230 & 5.268  \\
66873 & 5.622 & 2.715  \\
66874 & 6.680 & 0.708  \\
66875 & 23.386 & 2.883  \\
66876 & 18.852 & 0.991  \\
66877 & 1.411 & 2.320  \\
66878 & 20.049 & 1.624  \\
66879 & 173.528 & 14.550  \\
66880 & 52.069 & 2.062  \\
66881 & 88.967 & 1.777  \\
66882 & 340.553 & 1.459  \\
66883 & 34.788 & 2.174  \\
66884 & 347.972 & 9.825  \\
66885 & 293.769 & 1.853  \\
66886 & 92.600 & 1.259  \\
66887 & 26.943 & 2.033  \\
66888 & 111.730 & 6.129  \\
66889 & 11.879 & 1.126  \\
66890 & 20.486 & 4.405  \\
66891 & 123.298 & 2.616  \\
66892 & 213.281 & 1.597  \\
66893 & 33.942 & 2.866  \\
66894 & 9.459 & 1.671  \\
66895 & 11.239 & 1.632  \\
66896 & 13.729 & 1.213  \\
66897 & 13.436 & 2.886  \\
66898 & 19.027 & 2.270  \\
66899 & 67.644 & 3.177  \\
66900 & 67.023 & 1.691  \\
66901 & 11.626 & 1.866  \\
66902 & 256.552 & 7.062  \\
66903 & 272.846 & 1.477  \\
66904 & 3.094 & 0.681  \\
66905 & 20.049 & 6.353  \\
66906 & 160.179 & 1.846  \\
66907 & 69.974 & 1.379  \\
66908 & 1.745 & 0.892  \\
66909 & 125.597 & 5.249  \\
66910 & 143.817 & 2.493  \\
66911 & 45.895 & 16.172  \\
66912 & 425.062 & 2.190  \\
66913 & 168.786 & 11.471  \\
66914 & 24.947 & 2.208  \\
66915 & 58.352 & 2.616  \\
66916 & 68.906 & 8.364  \\
66917 & 78.901 & 2.718  \\
66918 & 166.208 & 10.222  \\
66919 & 71.499 & 2.603  \\
66920 & 22.537 & 0.766  \\
66921 & 4.235 & 3.147  \\
66922 & 123.679 & 2.434  \\
66923 & 84.431 & 2.563  \\
66924 & 180.059 & 1.977  \\
66925 & 307.654 & 1.363  \\
66926 & 145.599 & 2.127  \\
66927 & 12.289 & 3.243  \\
66928 & 140.751 & 8.671  \\
66929 & 22.057 & 3.050  \\
66930 & 160.673 & 3.925  \\
66931 & 8.415 & 1.730  \\
66932 & 50.491 & 0.870  \\
66933 & 14.827 & 2.020  \\
66934 & 14.028 & 1.984  \\
66935 & 2.936 & 1.820  \\
66936 & 4.301 & 1.345  \\
66937 & 4.449 & 2.999  \\
66938 & 21.989 & 1.980  \\
66939 & 153.895 & 2.879  \\
66940 & 23.969 & 0.911  \\
66941 & 353.370 & 11.266  \\
66942 & 261.335 & 2.151  \\
66943 & 38.154 & 2.544  \\
66944 & 177.855 & 13.490  \\
66945 & 92.600 & 5.415  \\
66946 & 23.675 & 1.450  \\
66947 & 12.790 & 1.222  \\
66948 & 318.251 & 3.362  \\
66949 & 4.732 & 1.227  \\
66950 & 72.832 & 3.010  \\
66951 & 100.009 & 1.329  \\
66952 & 113.464 & 2.907  \\
66953 & 29.460 & 0.792  \\
66954 & 124.826 & 2.872  \\
66955 & 223.362 & 3.080  \\
66956 & 251.857 & 2.322  \\
66957 & 56.409 & 0.899  \\
66958 & 41.589 & 3.087  \\
66959 & 67.644 & 0.946  \\
66960 & 27.027 & 1.079  \\
66961 & 61.677 & 2.373  \\
66962 & 12.634 & 1.509  \\
66963 & 279.649 & 5.820  \\
66964 & 123.298 & 3.906  \\
66965 & 267.852 & 1.745  \\
66966 & 7.649 & 2.011  \\
66967 & 97.276 & 1.951  \\
66968 & 53.697 & 1.992  \\
66969 & 16.874 & 0.893  \\
66970 & 86.270 & 1.851  \\
66971 & 277.078 & 9.364  \\
66972 & 57.638 & 2.981  \\
66973 & 109.686 & 4.331  \\
66974 & 62.249 & 4.463  \\
66975 & 12.403 & 1.397  \\
66976 & 10.471 & 0.994  \\
66977 & 2.471 & 14.958  \\
66978 & 284.863 & 7.915  \\
66979 & 114.164 & 3.174  \\
66980 & 133.163 & 2.663  \\
66981 & 23.530 & 1.036  \\
66982 & 12.790 & 2.115  \\
66983 & 21.388 & 1.074  \\
66984 & 48.212 & 2.379  \\
66985 & 132.346 & 2.728  \\
66986 & 21.653 & 1.900  \\
66987 & 364.418 & 8.395  \\
66988 & 7.555 & 2.469  \\
66989 & 229.637 & 2.718  \\
66990 & 55.206 & 2.932  \\
66991 & 86.536 & 1.649  \\
66992 & 1.319 & 0.730  \\
66993 & 10.406 & 1.581  \\
66994 & 5.158 & 0.684  \\
66995 & 47.622 & 1.987  \\
66996 & 21.653 & 3.239  \\
66997 & 133.163 & 10.052  \\
66998 & 4.328 & 0.591  \\
66999 & 42.234 & 2.992  \\
67000 & 3.152 & 0.915  \\
67001 & 44.778 & 1.580  \\
67002 & 45.754 & 1.753  \\
67003 & 331.246 & 10.064  \\
67004 & 21.587 & 2.428  \\
67005 & 38.508 & 2.499  \\
67006 & 59.623 & 4.791  \\
67007 & 187.412 & 1.790  \\
67008 & 72.162 & 2.505  \\
67009 & 3.850 & 0.779  \\
67010 & 9.636 & 2.227  \\
67011 & 150.151 & 3.204  \\
67012 & 60.922 & 2.367  \\
67013 & 146.498 & 2.538  \\
67014 & 26.450 & 1.958  \\
67015 & 94.617 & 1.838  \\
67016 & 16.719 & 2.575  \\
67017 & 335.351 & 1.525  \\
67018 & 12.441 & 1.059  \\
67019 & 8.813 & 3.334  \\
67020 & 172.463 & 2.469  \\
67021 & 9.258 & 1.210  \\
67022 & 6.578 & 1.533  \\
67023 & 30.568 & 2.679  \\
67024 & 52.715 & 3.485  \\
67025 & 37.341 & 3.318  \\
67026 & 379.299 & 8.127  \\
67027 & 51.432 & 1.849  \\
67028 & 330.228 & 6.270  \\
67029 & 10.216 & 2.198  \\
67030 & 100.937 & 1.389  \\
67031 & 16.312 & 1.206  \\
67032 & 5.979 & 1.529  \\
67033 & 91.467 & 2.042  \\
67034 & 101.873 & 1.340  \\
67035 & 56.583 & 2.047  \\
67036 & 289.282 & 2.385  \\
67037 & 383.999 & 1.873  \\
67038 & 194.465 & 3.452  \\
67039 & 5.079 & 1.459  \\
67040 & 6.598 & 0.676  \\
67041 & 77.219 & 3.419  \\
67042 & 12.989 & 2.295  \\
67043 & 18.057 & 11.485  \\
67044 & 44.367 & 4.069  \\
67045 & 65.392 & 3.683  \\
67046 & 204.914 & 4.224  \\
67047 & 6.223 & 0.846  \\
67048 & 161.169 & 2.145  \\
67049 & 43.555 & 3.782  \\
67050 & 139.028 & 1.425  \\
67051 & 26.943 & 1.500  \\
67052 & 300.169 & 4.305  \\
67053 & 261.335 & 2.897  \\
67054 & 96.679 & 6.977  \\
67055 & 2.588 & 2.013  \\
67056 & 75.109 & 1.673  \\
67057 & 3.874 & 3.394  \\
67058 & 47.476 & 3.091  \\
67059 & 6.016 & 3.025  \\
67060 & 29.642 & 2.200  \\
67061 & 35.655 & 3.208  \\
67062 & 70.407 & 2.904  \\
67063 & 11.308 & 1.321  \\
67064 & 91.749 & 2.259  \\
67065 & 323.188 & 11.253  \\
67066 & 122.919 & 2.866  \\
67067 & 6.931 & 1.157  \\
67068 & 35.437 & 1.272  \\
67069 & 351.201 & 1.297  \\
67070 & 65.796 & 2.900  \\
67071 & 307.654 & 1.758  \\
67072 & 32.510 & 0.915  \\
67073 & 76.274 & 2.135  \\
67074 & 24.642 & 1.018  \\
67075 & 156.764 & 1.663  \\
67076 & 67.229 & 2.187  \\
67077 & 142.495 & 3.065  \\
67078 & 3.352 & 0.715  \\
67079 & 23.822 & 1.340  \\
67080 & 78.901 & 3.502  \\
67081 & 15.915 & 4.113  \\
67082 & 270.337 & 5.057  \\
67083 & 388.757 & 9.098  \\
67084 & 287.506 & 10.234  \\
67085 & 201.784 & 12.254  \\
67086 & 7.579 & 2.122  \\
67087 & 12.830 & 2.505  \\
67088 & 137.750 & 2.075  \\
67089 & 20.486 & 1.123  \\
67090 & 115.935 & 5.039  \\
67091 & 223.362 & 4.016  \\
67092 & 167.750 & 3.043  \\
67093 & 27.027 & 2.169  \\
67094 & 18.393 & 3.460  \\
67095 & 2.945 & 0.803  \\
67096 & 10.966 & 1.251  \\
67097 & 248.009 & 1.685  \\
67098 & 19.441 & 0.733  \\
67099 & 22.193 & 2.166  \\
67100 & 8.312 & 0.668  \\
67101 & 23.748 & 2.192  \\
67102 & 216.590 & 6.492  \\
67103 & 9.060 & 1.210  \\
67104 & 6.147 & 1.019  \\
67105 & 316.297 & 13.123  \\
67106 & 4.341 & 1.381  \\
67107 & 380.468 & 10.686  \\
67108 & 6.185 & 1.054  \\
67109 & 242.722 & 4.611  \\
67110 & 230.345 & 1.473  \\
67111 & 14.691 & 2.946  \\
67112 & 6.868 & 1.074  \\
67113 & 213.281 & 2.484  \\
67114 & 95.495 & 0.949  \\
67115 & 14.827 & 2.569  \\
67116 & 47.330 & 1.200  \\
67117 & 9.665 & 0.686  \\
67118 & 216.590 & 2.842  \\
67119 & 18.794 & 1.163  \\
67120 & 3.280 & 0.812  \\
67121 & 14.965 & 3.050  \\
67122 & 45.333 & 1.322  \\
67123 & 16.926 & 0.764  \\
67124 & 29.010 & 2.082  \\
67125 & 407.131 & 12.613  \\
67126 & 3.722 & 1.254  \\
67127 & 330.228 & 1.884  \\
67128 & 5.870 & 0.933  \\
67129 & 71.279 & 2.448  \\
67130 & 0.803 & 1.486  \\
67131 & 114.164 & 2.721  \\
67132 & 12.869 & 3.370  \\
67133 & 29.279 & 2.821  \\
67134 & 153.895 & 2.502  \\
67135 & 4.408 & 2.306  \\
67136 & 12.790 & 1.376  \\
67137 & 20.932 & 0.779  \\
67138 & 102.187 & 2.748  \\
67139 & 4.395 & 0.730  \\
67140 & 6.578 & 3.510  \\
67141 & 292.866 & 2.143  \\
67142 & 254.977 & 12.021  \\
67143 & 175.138 & 1.536  \\
67144 & 58.532 & 13.702  \\
67145 & 1.562 & 0.642  \\
67146 & 5.206 & 1.548  \\
67147 & 159.196 & 11.596  \\
67148 & 5.222 & 1.198  \\
67149 & 368.933 & 1.408  \\
67150 & 12.365 & 2.454  \\
67151 & 8.312 & 1.274  \\
67152 & 178.954 & 3.696  \\
67153 & 6.846 & 0.974  \\
67154 & 91.467 & 13.985  \\
67155 & 3.230 & 1.138  \\
67156 & 203.030 & 2.862  \\
67157 & 149.229 & 2.699  \\
67158 & 3.653 & 16.745  \\
67159 & 6.825 & 2.523  \\
67160 & 241.976 & 7.445  \\
67161 & 13.190 & 1.853  \\
67162 & 25.886 & 2.004  \\
67163 & 72.162 & 2.345  \\
67164 & 37.111 & 1.111  \\
67165 & 131.129 & 1.616  \\
67166 & 10.633 & 0.899  \\
67167 & 393.574 & 13.474  \\
67168 & 261.335 & 9.330  \\
67169 & 128.333 & 1.710  \\
67170 & 38.508 & 1.150  \\
67171 & 14.422 & 1.067  \\
67172 & 251.857 & 1.505  \\
67173 & 374.657 & 1.853  \\
67174 & 141.620 & 2.219  \\
67175 & 227.526 & 2.708  \\
67176 & 228.227 & 3.128  \\
67177 & 79.389 & 2.794  \\
67178 & 0.821 & 0.805  \\
67179 & 161.169 & 6.531  \\
67180 & 10.279 & 2.067  \\
67181 & 15.866 & 1.044  \\
67182 & 15.964 & 3.741  \\
67183 & 17.031 & 4.213  \\
67184 & 25.807 & 1.013  \\
67185 & 5.906 & 0.636  \\
67186 & 59.991 & 1.029  \\
67187 & 28.655 & 3.439  \\
67188 & 14.028 & 0.717  \\
67189 & 5.798 & 3.294  \\
67190 & 264.574 & 2.883  \\
67191 & 12.176 & 0.889  \\
67192 & 5.222 & 1.095  \\
67193 & 196.874 & 1.563  \\
67194 & 337.422 & 6.563  \\
67195 & 16.363 & 5.027  \\
67196 & 11.033 & 1.195  \\
67197 & 9.172 & 1.681  \\
67198 & 154.370 & 1.639  \\
67199 & 104.735 & 2.828  \\
67200 & 274.531 & 3.407  \\
67201 & 226.129 & 1.916  \\
67202 & 50.336 & 1.502  \\
67203 & 10.122 & 1.566  \\
67204 & 55.718 & 2.538  \\
67205 & 16.363 & 1.783  \\
67206 & 398.451 & 1.475  \\
67207 & 21.720 & 2.886  \\
67208 & 35.655 & 1.860  \\
67209 & 21.922 & 9.991  \\
67210 & 120.299 & 5.709  \\
67211 & 392.364 & 3.390  \\
67212 & 25.257 & 1.535  \\
67213 & 5.368 & 2.609  \\
67214 & 109.348 & 1.708  \\
67215 & 272.846 & 9.197  \\
67216 & 17.836 & 2.876  \\
67217 & 4.422 & 0.811  \\
67218 & 5.001 & 1.114  \\
67219 & 41.589 & 1.818  \\
67220 & 31.043 & 2.195  \\
67221 & 24.341 & 2.676  \\
67222 & 4.805 & 0.820  \\
67223 & 40.328 & 2.612  \\
67224 & 152.951 & 4.163  \\
67225 & 48.064 & 9.387  \\
67226 & 34.151 & 3.370  \\
67227 & 115.935 & 3.674  \\
67228 & 4.865 & 0.678  \\
67229 & 95.790 & 6.869  \\
67230 & 28.391 & 3.613  \\
67231 & 16.113 & 1.241  \\
67232 & 6.497 & 0.694  \\
67233 & 33.116 & 3.106  \\
67234 & 47.330 & 2.262  \\
67235 & 219.274 & 8.713  \\
67236 & 24.642 & 1.193  \\
67237 & 103.136 & 1.687  \\
67238 & 11.626 & 3.247  \\
67239 & 29.369 & 2.964  \\
67240 & 12.176 & 3.617  \\
67241 & 281.376 & 8.395  \\
67242 & 34.574 & 1.495  \\
67243 & 21.322 & 2.946  \\
67244 & 64.791 & 1.239  \\
67245 & 13.478 & 2.900  \\
67246 & 48.659 & 2.331  \\
67247 & 7.744 & 0.995  \\
67248 & 8.160 & 2.431  \\
67249 & 10.471 & 1.968  \\
67250 & 8.210 & 1.037  \\
67251 & 4.602 & 0.718  \\
67252 & 100.317 & 2.594  \\
67253 & 49.111 & 2.206  \\
67254 & 287.506 & 10.259  \\
67255 & 8.678 & 1.065  \\
67256 & 18.679 & 2.490  \\
67257 & 11.626 & 0.912  \\
67258 & 22.399 & 0.863  \\
67259 & 5.709 & 0.685  \\
67260 & 168.267 & 6.674  \\
67261 & 387.562 & 8.294  \\
67262 & 62.633 & 2.532  \\
67263 & 34.046 & 1.256  \\
67264 & 71.940 & 2.712  \\
67265 & 19.027 & 2.192  \\
67266 & 12.064 & 1.468  \\
67267 & 6.109 & 0.639  \\
67268 & 2.212 & 0.855  \\
67269 & 63.020 & 1.610  \\
67270 & 13.190 & 1.624  \\
67271 & 144.260 & 9.523  \\
67272 & 122.165 & 3.010  \\
67273 & 36.884 & 4.832  \\
67274 & 277.932 & 6.714  \\
67275 & 199.314 & 4.275  \\
67276 & 22.817 & 1.933  \\
67277 & 53.368 & 2.845  \\
67278 & 51.750 & 1.489  \\
67279 & 204.284 & 1.564  \\
67280 & 178.404 & 2.402  \\
67281 & 126.373 & 3.502  \\
67282 & 3.260 & 14.019  \\
67283 & 201.784 & 1.604  \\
67284 & 73.056 & 2.911  \\
67285 & 139.457 & 2.862  \\
67286 & 197.481 & 3.705  \\
67287 & 189.734 & 7.589  \\
67288 & 58.352 & 0.962  \\
67289 & 17.455 & 1.831  \\
67290 & 43.154 & 1.675  \\
67291 & 25.966 & 3.076  \\
67292 & 328.201 & 2.408  \\
67293 & 14.511 & 1.210  \\
67294 & 10.091 & 0.894  \\
67295 & 154.370 & 1.511  \\
67296 & 11.378 & 1.104  \\
67297 & 342.656 & 6.143  \\
67298 & 13.272 & 1.201  \\
67299 & 127.545 & 1.381  \\
67300 & 4.820 & 3.181  \\
67301 & 305.765 & 9.398  \\
67302 & 303.888 & 3.795  \\
67303 & 9.518 & 1.842  \\
67304 & 178.404 & 1.256  \\
67305 & 2.541 & 0.673  \\
67306 & 53.532 & 2.072  \\
67307 & 161.666 & 5.351  \\
67308 & 6.578 & 1.411  \\
67309 & 18.112 & 11.226  \\
67310 & 30.947 & 1.308  \\
67311 & 130.324 & 1.743  \\
67312 & 128.729 & 1.914  \\
67313 & 12.869 & 1.775  \\
67314 & 12.712 & 3.477  \\
67315 & 44.094 & 2.169  \\
67316 & 10.666 & 2.171  \\
67317 & 3.779 & 0.884  \\
67318 & 15.480 & 2.883  \\
67319 & 239.751 & 2.774  \\
67320 & 6.281 & 1.404  \\
67321 & 45.754 & 2.825  \\
67322 & 89.517 & 1.630  \\
67323 & 3.489 & 3.338  \\
67324 & 15.721 & 0.727  \\
67325 & 2.360 & 2.541  \\
67326 & 5.762 & 0.847  \\
67327 & 4.261 & 0.793  \\
67328 & 213.939 & 1.800  \\
67329 & 117.734 & 3.109  \\
67330 & 2.821 & 1.659  \\
67331 & 65.796 & 3.121  \\
67332 & 22.958 & 2.182  \\
67333 & 316.297 & 1.404  \\
67334 & 131.939 & 5.039  \\
67335 & 155.802 & 2.893  \\
67336 & 14.115 & 0.828  \\
67337 & 399.679 & 6.300  \\
67338 & 383.999 & 5.614  \\
67339 & 200.545 & 2.286  \\
67340 & 274.531 & 3.338  \\
67341 & 221.308 & 2.148  \\
67342 & 338.463 & 2.768  \\
67343 & 8.467 & 1.356  \\
67344 & 60.362 & 1.348  \\
67345 & 30.947 & 3.036  \\
67346 & 198.090 & 1.689  \\
67347 & 10.153 & 2.550  \\
67348 & 82.631 & 1.846  \\
67349 & 7.744 & 2.734  \\
67350 & 44.916 & 2.300  \\
67351 & 413.446 & 1.343  \\
67352 & 112.075 & 3.043  \\
67353 & 4.940 & 1.257  \\
67354 & 34.574 & 2.942  \\
67355 & 8.813 & 2.960  \\
67356 & 123.298 & 1.591  \\
67357 & 305.765 & 10.674  \\
67358 & 270.337 & 1.849  \\
67359 & 63.020 & 1.168  \\
67360 & 196.269 & 12.935  \\
67361 & 2.804 & 0.694  \\
67362 & 29.825 & 2.788  \\
67363 & 1.083 & 1.013  \\
67364 & 98.178 & 2.270  \\
67365 & 44.094 & 2.278  \\
67366 & 6.300 & 1.578  \\
67367 & 8.312 & 3.177  \\
67368 & 81.871 & 1.513  \\
67369 & 12.441 & 2.619  \\
67370 & 5.319 & 2.198  \\
67371 & 139.028 & 16.133  \\
67372 & 5.834 & 1.647  \\
67373 & 5.924 & 1.419  \\
67374 & 5.126 & 1.311  \\
67375 & 276.226 & 1.753  \\
67376 & 69.331 & 2.731  \\
67377 & 248.009 & 1.935  \\
67378 & 15.818 & 1.327  \\
67379 & 12.138 & 1.700  \\
67380 & 43.154 & 2.045  \\
67381 & 274.531 & 1.673  \\
67382 & 39.468 & 2.866  \\
67383 & 62.249 & 1.860  \\
67384 & 5.063 & 0.858  \\
67385 & 3.934 & 3.510  \\
67386 & 2.073 & 0.847  \\
67387 & 289.282 & 1.319  \\
67388 & 244.221 & 1.563  \\
67389 & 13.687 & 1.238  \\
67390 & 230.345 & 3.155  \\
67391 & 3.425 & 1.416  \\
67392 & 39.347 & 2.842  \\
67393 & 12.101 & 1.404  \\
67394 & 83.912 & 1.916  \\
67395 & 22.193 & 2.184  \\
67396 & 6.339 & 0.648  \\
67397 & 191.494 & 6.738  \\
67398 & 145.599 & 3.322  \\
67399 & 6.438 & 0.781  \\
67400 & 204.284 & 3.561  \\
67401 & 83.654 & 3.043  \\
67402 & 168.267 & 1.724  \\
67403 & 367.799 & 1.687  \\
67404 & 101.873 & 2.644  \\
67405 & 180.059 & 2.311  \\
67406 & 35.328 & 16.685  \\
67407 & 20.612 & 1.958  \\
67408 & 17.136 & 2.342  \\
67409 & 46.463 & 2.025  \\
67410 & 5.222 & 2.538  \\
67411 & 10.666 & 0.918  \\
67412 & 8.261 & 2.309  \\
67413 & 68.906 & 3.223  \\
67414 & 32.310 & 1.921  \\
67415 & 298.326 & 3.095  \\
67416 & 126.373 & 2.578  \\
67417 & 31.043 & 3.278  \\
67418 & 14.115 & 2.035  \\
67419 & 109.348 & 1.928  \\
67420 & 166.720 & 4.861  \\
67421 & 16.063 & 0.952  \\
67422 & 215.260 & 3.239  \\
67423 & 96.085 & 4.249  \\
67424 & 176.763 & 1.340  \\
67425 & 5.961 & 1.399  \\
67426 & 31.719 & 0.917  \\
67427 & 189.151 & 10.052  \\
67428 & 7.281 & 2.557  \\
67429 & 83.912 & 2.748  \\
67430 & 41.080 & 2.481  \\
67431 & 14.246 & 2.238  \\
67432 & 22.125 & 10.471  \\
67433 & 19.144 & 0.739  \\
67434 & 85.740 & 3.109  \\
67435 & 5.727 & 0.756  \\
67436 & 150.151 & 3.151  \\
67437 & 3.733 & 0.626  \\
67438 & 114.870 & 2.405  \\
67439 & 52.069 & 2.798  \\
67440 & 311.466 & 12.827  \\
67441 & 13.313 & 1.044  \\
67442 & 68.694 & 2.526  \\
67443 & 5.385 & 0.672  \\
67444 & 2.106 & 0.658  \\
67445 & 23.099 & 2.001  \\
67446 & 8.135 & 3.220  \\
67447 & 7.237 & 2.821  \\
67448 & 70.842 & 1.685  \\
67449 & 56.062 & 2.883  \\
67450 & 20.049 & 1.921  \\
67451 & 265.389 & 6.099  \\
67452 & 67.229 & 2.635  \\
67453 & 190.906 & 1.587  \\
67454 & 42.364 & 1.860  \\
67455 & 6.320 & 0.968  \\
67456 & 63.998 & 1.114  \\
67457 & 3.362 & 0.858  \\
67458 & 67.436 & 1.303  \\
67459 & 317.273 & 11.334  \\
67460 & 32.013 & 6.338  \\
67461 & 183.416 & 8.745  \\
67462 & 18.450 & 1.999  \\
67463 & 6.846 & 3.510  \\
67464 & 396.005 & 1.926  \\
67465 & 68.694 & 2.557  \\
67466 & 3.171 & 1.665  \\
67467 & 199.314 & 1.616  \\
67468 & 31.817 & 3.025  \\
67469 & 49.567 & 1.313  \\
67470 & 17.348 & 1.286  \\
67471 & 14.873 & 2.821  \\
67472 & 24.416 & 1.968  \\
67473 & 157.733 & 2.638  \\
67474 & 12.751 & 2.904  \\
67475 & 111.045 & 1.601  \\
67476 & 12.869 & 2.511  \\
67477 & 31.427 & 1.115  \\
67478 & 80.869 & 1.145  \\
67479 & 87.070 & 1.471  \\
67480 & 191.494 & 1.602  \\
67481 & 43.154 & 2.028  \\
67482 & 36.432 & 1.555  \\
67483 & 54.530 & 1.989  \\
67484 & 77.696 & 1.773  \\
67485 & 73.056 & 1.035  \\
67486 & 99.701 & 3.719  \\
67487 & 191.494 & 1.884  \\
67488 & 16.212 & 2.964  \\
67489 & 7.463 & 2.842  \\
67490 & 43.421 & 2.179  \\
67491 & 35.328 & 2.686  \\
67492 & 27.027 & 1.127  \\
67493 & 323.188 & 6.902  \\
67494 & 36.097 & 1.178  \\
67495 & 25.648 & 3.243  \\
67496 & 10.122 & 2.248  \\
67497 & 11.343 & 1.072  \\
67498 & 78.176 & 0.935  \\
67499 & 72.162 & 2.052  \\
67500 & 17.617 & 4.762  \\
67501 & 2.471 & 2.281  \\
67502 & 3.768 & 2.385  \\
67503 & 239.751 & 1.402  \\
67504 & 247.247 & 6.690  \\
67505 & 115.935 & 3.746  \\
67506 & 115.579 & 3.850  \\
67507 & 14.378 & 2.440  \\
67508 & 28.567 & 0.822  \\
67509 & 105.058 & 1.266  \\
67510 & 121.789 & 2.591  \\
67511 & 1.756 & 0.953  \\
67512 & 67.023 & 5.168  \\
67513 & 292.866 & 3.314  \\
67514 & 174.063 & 3.043  \\
67515 & 63.801 & 2.314  \\
67516 & 180.059 & 9.813  \\
67517 & 18.337 & 2.060  \\
67518 & 32.913 & 4.913  \\
67519 & 160.673 & 1.681  \\
67520 & 73.508 & 2.666  \\
67521 & 13.645 & 1.910  \\
67522 & 16.464 & 2.232  \\
67523 & 23.099 & 3.489  \\
67524 & 4.588 & 1.214  \\
67525 & 4.490 & 0.696  \\
67526 & 374.657 & 2.127  \\
67527 & 47.184 & 2.145  \\
67528 & 5.570 & 0.962  \\
67529 & 42.757 & 1.200  \\
67530 & 12.327 & 2.195  \\
67531 & 11.698 & 2.140  \\
67532 & 52.230 & 3.570  \\
67533 & 95.495 & 2.289  \\
67534 & 22.677 & 2.718  \\
67535 & 22.747 & 12.796  \\
67536 & 203.030 & 4.572  \\
67537 & 338.463 & 1.463  \\
67538 & 370.071 & 2.373  \\
67539 & 168.786 & 2.879  \\
67540 & 7.039 & 0.947  \\
67541 & 44.094 & 1.970  \\
67542 & 17.242 & 2.171  \\
67543 & 14.422 & 2.609  \\
67544 & 46.750 & 3.930  \\
67545 & 40.452 & 3.208  \\
67546 & 23.028 & 1.363  \\
67547 & 210.671 & 1.354  \\
67548 & 168.786 & 1.402  \\
67549 & 43.154 & 1.010  \\
67550 & 35.328 & 1.000  \\
67551 & 17.455 & 2.695  \\
67552 & 273.687 & 1.276  \\
67553 & 259.731 & 1.616  \\
67554 & 22.817 & 1.046  \\
67555 & 4.341 & 1.673  \\
67556 & 134.813 & 8.724  \\
67557 & 146.950 & 2.047  \\
67558 & 5.605 & 0.977  \\
67559 & 6.517 & 3.007  \\
67560 & 109.012 & 2.219  \\
67561 & 18.736 & 0.967  \\
67562 & 20.804 & 1.017  \\
67563 & 51.274 & 1.381  \\
67564 & 10.311 & 2.647  \\
67565 & 265.389 & 2.254  \\
67566 & 54.867 & 3.805  \\
67567 & 1.159 & 1.461  \\
67568 & 11.170 & 3.058  \\
67569 & 231.055 & 7.199  \\
67570 & 14.290 & 2.484  \\
67571 & 17.891 & 5.338  \\
67572 & 47.330 & 1.079  \\
67573 & 109.348 & 2.925  \\
67574 & 7.768 & 2.331  \\
67575 & 62.826 & 2.597  \\
67576 & 353.370 & 2.584  \\
67577 & 121.415 & 1.916  \\
67578 & 407.131 & 1.233  \\
67579 & 1.323 & 0.620  \\
67580 & 114.870 & 2.115  \\
67581 & 47.184 & 1.951  \\
67582 & 27.361 & 1.188  \\
67583 & 378.133 & 14.976  \\
67584 & 81.118 & 1.675  \\
67585 & 89.517 & 3.025  \\
67586 & 2.004 & 1.007  \\
67587 & 198.701 & 3.239  \\
67588 & 117.734 & 2.125  \\
67589 & 197.481 & 2.635  \\
67590 & 20.486 & 1.937  \\
67591 & 30.101 & 2.177  \\
67592 & 111.045 & 1.297  \\
67593 & 13.856 & 2.100  \\
67594 & 57.108 & 1.330  \\
67595 & 29.099 & 8.957  \\
67596 & 270.337 & 1.961  \\
67597 & 24.642 & 0.962  \\
67598 & 11.484 & 1.643  \\
67599 & 19.804 & 0.753  \\
67600 & 211.320 & 1.475  \\
67601 & 223.362 & 2.935  \\
67602 & 190.319 & 2.657  \\
67603 & 58.352 & 2.463  \\
67604 & 129.524 & 1.831  \\
67605 & 43.555 & 2.006  \\
67606 & 203.030 & 2.529  \\
67607 & 47.330 & 1.247  \\
67608 & 4.288 & 3.485  \\
67609 & 102.502 & 11.906  \\
67610 & 67.853 & 1.749  \\
67611 & 332.268 & 10.445  \\
67612 & 119.929 & 2.811  \\
67613 & 19.988 & 0.757  \\
67614 & 12.251 & 2.235  \\
67615 & 4.222 & 0.688  \\
67616 & 14.246 & 4.599  \\
67617 & 12.830 & 1.081  \\
67618 & 28.920 & 1.470  \\
67619 & 6.742 & 1.229  \\
67620 & 45.473 & 2.023  \\
67621 & 17.946 & 1.595  \\
67622 & 112.075 & 1.321  \\
67623 & 53.204 & 3.109  \\
67624 & 22.537 & 0.878  \\
67625 & 37.571 & 2.907  \\
67626 & 5.816 & 4.118  \\
67627 & 6.639 & 1.379  \\
67628 & 58.893 & 1.363  \\
67629 & 122.919 & 2.115  \\
67630 & 10.600 & 3.223  \\
67631 & 27.786 & 1.115  \\
67632 & 56.932 & 1.585  \\
67633 & 166.720 & 4.490  \\
67634 & 55.718 & 0.899  \\
67635 & 32.913 & 1.718  \\
67636 & 49.262 & 2.935  \\
67637 & 3.768 & 3.061  \\
67638 & 191.494 & 2.317  \\
67639 & 41.207 & 3.181  \\
67640 & 11.555 & 1.853  \\
67641 & 146.950 & 2.981  \\
67642 & 56.409 & 1.279  \\
67643 & 12.949 & 1.204  \\
67644 & 36.884 & 0.888  \\
67645 & 2.042 & 1.001  \\
67646 & 16.565 & 2.689  \\
67647 & 21.520 & 1.803  \\
67648 & 21.454 & 2.367  \\
67649 & 11.205 & 1.343  \\
67650 & 4.107 & 1.396  \\
67651 & 178.404 & 8.630  \\
67652 & 3.934 & 1.896  \\
67653 & 30.287 & 2.090  \\
67654 & 1.538 & 0.858  \\
67655 & 10.898 & 1.433  \\
67656 & 65.796 & 0.917  \\
67657 & 60.734 & 3.106  \\
67658 & 6.868 & 0.667  \\
67659 & 29.099 & 2.801  \\
67660 & 11.807 & 2.761  \\
67661 & 19.804 & 1.198  \\
67662 & 82.123 & 1.546  \\
67663 & 20.235 & 1.840  \\
67664 & 76.274 & 5.540  \\
67665 & 14.071 & 0.876  \\
67666 & 294.675 & 8.946  \\
67667 & 92.315 & 1.563  \\
67668 & 379.299 & 2.422  \\
67669 & 3.838 & 0.772  \\
67670 & 88.694 & 1.766  \\
67671 & 11.916 & 2.100  \\
67672 & 8.312 & 2.761  \\
67673 & 72.385 & 2.454  \\
67674 & 48.659 & 2.738  \\
67675 & 17.509 & 1.342  \\
67676 & 277.078 & 5.962  \\
67677 & 12.289 & 1.064  \\
67678 & 324.184 & 14.086  \\
67679 & 57.815 & 15.979  \\
67680 & 62.826 & 2.466  \\
67681 & 13.771 & 4.064  \\
67682 & 43.824 & 1.343  \\
67683 & 13.313 & 3.091  \\
67684 & 11.274 & 2.764  \\
67685 & 10.831 & 0.953  \\
67686 & 83.912 & 1.191  \\
67687 & 13.814 & 3.874  \\
67688 & 18.507 & 1.056  \\
67689 & 4.674 & 1.777  \\
67690 & 24.416 & 1.963  \\
67691 & 6.320 & 1.630  \\
67692 & 351.201 & 6.902  \\
67693 & 32.811 & 0.991  \\
67694 & 336.385 & 3.216  \\
67695 & 25.570 & 1.115  \\
67696 & 25.334 & 1.200  \\
67697 & 58.893 & 2.192  \\
67698 & 9.315 & 1.291  \\
67699 & 13.561 & 1.675  \\
67700 & 37.341 & 2.102  \\
67701 & 8.010 & 1.274  \\
67702 & 40.328 & 1.514  \\
67703 & 10.406 & 2.946  \\
67704 & 185.689 & 5.771  \\
67705 & 12.634 & 2.284  \\
67706 & 231.768 & 12.166  \\
67707 & 17.509 & 0.882  \\
67708 & 11.102 & 1.970  \\
67709 & 146.048 & 1.164  \\
67710 & 53.040 & 3.635  \\
67711 & 139.028 & 3.883  \\
67712 & 9.088 & 1.525  \\
67713 & 47.769 & 2.062  \\
67714 & 142.934 & 3.072  \\
67715 & 24.794 & 3.050  \\
67716 & 13.109 & 0.788  \\
67717 & 48.810 & 1.463  \\
67718 & 29.917 & 1.257  \\
67719 & 4.820 & 2.133  \\
67720 & 7.126 & 0.645  \\
67721 & 171.404 & 7.277  \\
67722 & 21.061 & 1.614  \\
67723 & 18.621 & 0.970  \\
67724 & 4.222 & 1.297  \\
67725 & 14.691 & 2.879  \\
67726 & 3.745 & 0.627  \\
67727 & 75.573 & 3.007  \\
67728 & 35.876 & 1.914  \\
67729 & 235.363 & 3.278  \\
67730 & 210.023 & 2.644  \\
67731 & 215.260 & 1.329  \\
67732 & 4.381 & 1.773  \\
67733 & 3.838 & 0.814  \\
67734 & 7.349 & 0.796  \\
67735 & 68.062 & 1.279  \\
67736 & 14.736 & 0.931  \\
67737 & 12.365 & 1.305  \\
67738 & 3.457 & 16.368  \\
67739 & 211.320 & 7.774  \\
67740 & 14.827 & 1.940  \\
67741 & 76.745 & 2.550  \\
67742 & 109.686 & 5.594  \\
67743 & 227.526 & 2.481  \\
67744 & 300.169 & 10.112  \\
67745 & 86.803 & 1.391  \\
67746 & 5.588 & 0.803  \\
67747 & 12.634 & 0.820  \\
67748 & 56.583 & 1.160  \\
67749 & 85.477 & 1.912  \\
67750 & 156.764 & 1.466  \\
67751 & 26.207 & 1.009  \\
67752 & 4.940 & 2.254  \\
67753 & 43.154 & 3.158  \\
67754 & 30.194 & 2.600  \\
67755 & 302.023 & 9.766  \\
67756 & 133.985 & 4.991  \\
67757 & 55.376 & 2.475  \\
67758 & 109.686 & 1.643  \\
67759 & 92.600 & 2.359  \\
67760 & 73.962 & 1.563  \\
67761 & 20.740 & 2.774  \\
67762 & 95.202 & 1.758  \\
67763 & 15.672 & 2.195  \\
67764 & 195.666 & 1.551  \\
67765 & 17.242 & 0.782  \\
67766 & 11.807 & 1.409  \\
67767 & 10.471 & 2.974  \\
67768 & 89.241 & 1.937  \\
67769 & 60.362 & 2.897  \\
67770 & 16.926 & 0.786  \\
67771 & 10.060 & 2.216  \\
67772 & 43.959 & 2.699  \\
67773 & 24.341 & 1.864  \\
67774 & 1.131 & 0.669  \\
67775 & 27.027 & 0.765  \\
67776 & 50.336 & 2.538  \\
67777 & 2.165 & 1.359  \\
67778 & 11.626 & 2.120  \\
67779 & 389.955 & 5.954  \\
67780 & 181.171 & 3.498  \\
67781 & 24.341 & 2.100  \\
67782 & 170.878 & 1.900  \\
67783 & 116.293 & 2.289  \\
67784 & 19.203 & 3.604  \\
67785 & 67.853 & 1.735  \\
67786 & 301.094 & 1.681  \\
67787 & 357.748 & 7.644  \\
67788 & 72.162 & 1.785  \\
67789 & 56.932 & 1.887  \\
67790 & 31.915 & 2.814  \\
67791 & 58.712 & 2.405  \\
67792 & 24.191 & 2.676  \\
67793 & 79.634 & 2.811  \\
67794 & 6.598 & 1.259  \\
67795 & 6.825 & 2.676  \\
67796 & 21.922 & 1.827  \\
67797 & 3.123 & 4.985  \\
67798 & 255.764 & 1.473  \\
67799 & 224.050 & 1.739  \\
67800 & 323.188 & 1.327  \\
67801 & 35.876 & 2.055  \\
67802 & 79.879 & 1.302  \\
67803 & 396.005 & 14.256  \\
67804 & 244.221 & 2.052  \\
67805 & 238.279 & 2.788  \\
67806 & 68.272 & 3.600  \\
67807 & 24.947 & 3.181  \\
67808 & 21.322 & 1.251  \\
67809 & 114.870 & 4.985  \\
67810 & 13.436 & 4.035  \\
67811 & 114.164 & 1.470  \\
67812 & 6.457 & 1.442  \\
67813 & 62.826 & 2.251  \\
67814 & 115.224 & 1.368  \\
67815 & 326.186 & 12.982  \\
67816 & 15.197 & 0.827  \\
67817 & 51.432 & 2.838  \\
67818 & 76.274 & 2.413  \\
67819 & 25.024 & 2.158  \\
67820 & 30.757 & 5.442  \\
67821 & 21.520 & 3.427  \\
67822 & 42.364 & 1.942  \\
67823 & 30.194 & 1.402  \\
67824 & 105.707 & 1.838  \\
67825 & 89.241 & 2.487  \\
67826 & 1.772 & 0.894  \\
67827 & 96.977 & 3.473  \\
67828 & 3.826 & 1.183  \\
67829 & 393.574 & 9.967  \\
67830 & 18.450 & 1.227  \\
67831 & 39.105 & 2.025  \\
67832 & 48.659 & 1.152  \\
67833 & 158.219 & 1.898  \\
67834 & 213.281 & 1.944  \\
67835 & 21.257 & 0.858  \\
67836 & 86.803 & 3.255  \\
67837 & 5.588 & 0.990  \\
67838 & 6.109 & 3.354  \\
67839 & 189.151 & 8.265  \\
67840 & 14.028 & 10.559  \\
67841 & 5.639 & 2.721  \\
67842 & 89.517 & 2.566  \\
67843 & 2.661 & 0.745  \\
67844 & 27.957 & 2.575  \\
67845 & 8.441 & 1.781  \\
67846 & 69.331 & 5.218  \\
67847 & 26.614 & 1.018  \\
67848 & 119.560 & 1.595  \\
67849 & 337.422 & 11.105  \\
67850 & 46.463 & 1.404  \\
67851 & 1.155 & 1.338  \\
67852 & 10.831 & 1.035  \\
67853 & 55.206 & 2.472  \\
67854 & 257.343 & 4.229  \\
67855 & 28.130 & 1.321  \\
67856 & 312.426 & 1.340  \\
67857 & 13.478 & 1.958  \\
67858 & 5.468 & 3.251  \\
67859 & 4.408 & 2.657  \\
67860 & 26.127 & 2.872  \\
67861 & 50.803 & 2.967  \\
67862 & 58.532 & 2.190  \\
67863 & 169.307 & 2.127  \\
67864 & 18.794 & 6.626  \\
67865 & 1.240 & 0.787  \\
67866 & 56.409 & 1.299  \\
67867 & 49.262 & 1.194  \\
67868 & 7.394 & 1.663  \\
67869 & 47.769 & 2.490  \\
67870 & 30.852 & 1.266  \\
67871 & 84.691 & 2.679  \\
67872 & 375.812 & 10.610  \\
67873 & 3.909 & 1.148  \\
67874 & 21.720 & 1.900  \\
67875 & 201.163 & 1.657  \\
67876 & 17.242 & 2.292  \\
67877 & 15.385 & 3.290  \\
67878 & 4.408 & 2.808  \\
67879 & 152.012 & 1.689  \\
67880 & 14.965 & 1.869  \\
67881 & 29.279 & 1.544  \\
67882 & 7.720 & 0.889  \\
67883 & 4.574 & 2.295  \\
67884 & 332.268 & 2.080  \\
67885 & 20.932 & 2.532  \\
67886 & 19.027 & 1.354  \\
67887 & 14.827 & 1.535  \\
67888 & 8.160 & 1.095  \\
67889 & 15.011 & 1.387  \\
67890 & 11.879 & 4.050  \\
67891 & 1.424 & 0.823  \\
67892 & 177.855 & 3.609  \\
67893 & 21.192 & 1.042  \\
67894 & 278.789 & 1.758  \\
67895 & 50.336 & 2.286  \\
67896 & 19.622 & 1.348  \\
67897 & 74.648 & 2.609  \\
67898 & 70.624 & 3.596  \\
67899 & 10.798 & 3.259  \\
67900 & 1.772 & 14.958  \\
67901 & 35.546 & 1.450  \\
67902 & 8.867 & 1.247  \\
67903 & 178.404 & 1.798  \\
67904 & 112.075 & 7.811  \\
67905 & 49.414 & 6.247  \\
67906 & 373.505 & 1.753  \\
67907 & 113.464 & 1.722  \\
67908 & 214.599 & 1.905  \\
67909 & 277.932 & 1.346  \\
67910 & 17.672 & 1.279  \\
67911 & 33.218 & 1.257  \\
67912 & 67.644 & 6.682  \\
67913 & 72.385 & 12.919  \\
67914 & 7.961 & 1.307  \\
67915 & 10.091 & 0.760  \\
67916 & 85.477 & 1.816  \\
67917 & 10.029 & 1.251  \\
67918 & 278.789 & 9.719  \\
67919 & 282.244 & 6.986  \\
67920 & 5.798 & 0.925  \\
67921 & 15.672 & 1.045  \\
67922 & 36.770 & 4.059  \\
67923 & 130.726 & 4.264  \\
67924 & 15.964 & 1.566  \\
67925 & 63.409 & 1.319  \\
67926 & 24.947 & 3.003  \\
67927 & 31.524 & 2.184  \\
67928 & 2.945 & 10.408  \\
67929 & 60.362 & 2.339  \\
67930 & 77.696 & 2.289  \\
67931 & 119.929 & 2.469  \\
67932 & 38.037 & 1.728  \\
67933 & 59.075 & 1.217  \\
67934 & 44.094 & 2.037  \\
67935 & 11.378 & 0.706  \\
67936 & 71.719 & 1.358  \\
67937 & 56.235 & 0.928  \\
67938 & 349.045 & 8.385  \\
67939 & 232.482 & 2.025  \\
67940 & 3.653 & 1.649  \\
67941 & 7.649 & 3.710  \\
67942 & 45.194 & 2.872  \\
67943 & 21.854 & 1.382  \\
67944 & 35.986 & 2.594  \\
67945 & 80.869 & 3.402  \\
67946 & 185.118 & 4.757  \\
67947 & 119.193 & 1.954  \\
67948 & 236.817 & 3.047  \\
67949 & 90.626 & 2.219  \\
67950 & 51.909 & 3.235  \\
67951 & 45.613 & 1.303  \\
67952 & 15.866 & 2.143  \\
67953 & 18.736 & 1.768  \\
67954 & 6.953 & 2.451  \\
67955 & 21.520 & 1.972  \\
67956 & 45.333 & 1.123  \\
67957 & 54.698 & 10.234  \\
67958 & 11.484 & 2.616  \\
67959 & 2.548 & 1.181  \\
67960 & 107.347 & 2.900  \\
67961 & 0.823 & 1.408  \\
67962 & 202.406 & 3.460  \\
67963 & 251.857 & 10.496  \\
67964 & 19.203 & 3.791  \\
67965 & 11.879 & 2.184  \\
67966 & 5.519 & 0.735  \\
67967 & 9.032 & 1.131  \\
67968 & 16.616 & 1.440  \\
67969 & 7.912 & 2.535  \\
67970 & 58.532 & 1.768  \\
67971 & 38.272 & 2.451  \\
67972 & 63.020 & 2.135  \\
67973 & 85.740 & 5.174  \\
67974 & 67.023 & 3.566  \\
67975 & 17.136 & 0.883  \\
67976 & 15.104 & 0.788  \\
67977 & 386.370 & 2.138  \\
67978 & 1.879 & 0.533  \\
67979 & 243.470 & 3.358  \\
67980 & 15.721 & 3.719  \\
67981 & 24.871 & 8.724  \\
67982 & 224.741 & 2.825  \\
67983 & 71.060 & 2.309  \\
67984 & 29.642 & 2.200  \\
67985 & 26.614 & 3.878  \\
67986 & 7.304 & 1.247  \\
67987 & 100.009 & 1.425  \\
67988 & 39.347 & 8.946  \\
67989 & 145.151 & 1.653  \\
67990 & 13.354 & 1.461  \\
67991 & 99.395 & 1.816  \\
67992 & 7.696 & 1.570  \\
67993 & 6.418 & 1.683  \\
67994 & 4.761 & 0.931  \\
67995 & 7.259 & 5.344  \\
67996 & 29.551 & 3.302  \\
67997 & 183.416 & 4.168  \\
67998 & 124.826 & 1.413  \\
67999 & 9.430 & 1.072  \\
68000 & 180.059 & 10.003  \\
68001 & 15.672 & 1.589  \\
68002 & 11.033 & 1.720  \\
68003 & 4.057 & 3.374  \\
68004 & 291.068 & 2.070  \\
68005 & 7.281 & 0.688  \\
68006 & 67.853 & 3.370  \\
68007 & 7.463 & 1.074  \\
68008 & 373.505 & 9.387  \\
68009 & 45.754 & 2.600  \\
68010 & 288.392 & 1.866  \\
68011 & 108.010 & 2.135  \\
68012 & 48.810 & 1.418  \\
68013 & 62.633 & 3.039  \\
68014 & 27.957 & 0.788  \\
68015 & 30.852 & 9.801  \\
68016 & 17.136 & 1.325  \\
68017 & 11.555 & 2.428  \\
68018 & 13.313 & 2.650  \\
68019 & 330.228 & 4.040  \\
68020 & 83.397 & 1.254  \\
68021 & 24.266 & 1.509  \\
68022 & 20.740 & 1.135  \\
68023 & 4.435 & 1.346  \\
68024 & 262.949 & 1.302  \\
68025 & 7.237 & 2.550  \\
68026 & 181.730 & 1.457  \\
68027 & 337.422 & 6.180  \\
68028 & 16.113 & 2.151  \\
68029 & 12.949 & 2.275  \\
68030 & 50.027 & 2.764  \\
68031 & 16.514 & 0.863  \\
68032 & 23.242 & 2.544  \\
68033 & 92.886 & 4.363  \\
68034 & 11.590 & 0.994  \\
68035 & 47.476 & 2.641  \\
68036 & 5.622 & 2.248  \\
68037 & 21.388 & 2.554  \\
68038 & 186.836 & 2.090  \\
68039 & 26.046 & 1.525  \\
68040 & 16.719 & 0.736  \\
68041 & 17.402 & 2.117  \\
68042 & 23.099 & 0.873  \\
68043 & 144.705 & 1.426  \\
68044 & 176.763 & 3.818  \\
68045 & 15.338 & 1.108  \\
68046 & 46.895 & 1.437  \\
68047 & 111.387 & 1.124  \\
68048 & 128.729 & 1.687  \\
68049 & 78.901 & 1.916  \\
68050 & 24.191 & 0.879  \\
68051 & 31.043 & 0.957  \\
68052 & 22.262 & 2.243  \\
68053 & 8.210 & 0.703  \\
68054 & 61.867 & 0.926  \\
68055 & 35.655 & 0.839  \\
68056 & 283.987 & 3.158  \\
68057 & 14.782 & 2.928  \\
68058 & 302.954 & 9.175  \\
68059 & 11.916 & 14.481  \\
68060 & 87.070 & 2.907  \\
68061 & 8.572 & 0.702  \\
68062 & 13.519 & 2.087  \\
68063 & 10.798 & 2.060  \\
68064 & 58.352 & 2.517  \\
68065 & 41.717 & 3.370  \\
68066 & 42.234 & 1.014  \\
68067 & 163.669 & 2.682  \\
68068 & 132.754 & 2.460  \\
68069 & 90.070 & 1.263  \\
68070 & 228.227 & 4.074  \\
68071 & 28.743 & 1.345  \\
68072 & 244.221 & 1.553  \\
68073 & 3.565 & 1.659  \\
68074 & 122.165 & 1.597  \\
68075 & 260.532 & 14.533  \\
68076 & 9.488 & 0.780  \\
68077 & 285.741 & 11.199  \\
68078 & 210.671 & 1.833  \\
68079 & 11.413 & 1.468  \\
68080 & 284.863 & 1.722  \\
68081 & 4.850 & 1.649  \\
68082 & 7.864 & 1.813  \\
68083 & 254.194 & 11.935  \\
68084 & 6.846 & 1.299  \\
68085 & 249.541 & 10.136  \\
68086 & 18.168 & 1.992  \\
68087 & 89.793 & 1.970  \\
68088 & 8.598 & 0.767  \\
68089 & 361.068 & 1.813  \\
68090 & 31.817 & 3.354  \\
68091 & 178.954 & 6.853  \\
68092 & 67.853 & 1.919  \\
68093 & 27.027 & 0.933  \\
68094 & 54.363 & 3.136  \\
68095 & 168.786 & 1.561  \\
68096 & 14.827 & 1.324  \\
68097 & 21.587 & 2.179  \\
68098 & 3.699 & 1.461  \\
68099 & 53.532 & 1.254  \\
68100 & 119.560 & 1.226  \\
68101 & 179.505 & 8.245  \\
68102 & 286.622 & 1.766  \\
68103 & 27.872 & 1.247  \\
68104 & 7.864 & 0.718  \\
68105 & 6.889 & 0.669  \\
68106 & 170.878 & 1.423  \\
68107 & 11.953 & 2.434  \\
68108 & 32.310 & 2.523  \\
68109 & 7.148 & 1.282  \\
68110 & 3.699 & 0.805  \\
68111 & 24.043 & 3.069  \\
68112 & 3.200 & 0.567  \\
68113 & 6.996 & 1.484  \\
68114 & 32.013 & 1.677  \\
68115 & 97.876 & 0.937  \\
68116 & 16.771 & 0.771  \\
68117 & 64.393 & 2.117  \\
68118 & 7.602 & 1.518  \\
68119 & 322.194 & 1.443  \\
68120 & 17.509 & 3.510  \\
68121 & 95.495 & 2.572  \\
68122 & 122.165 & 3.109  \\
68123 & 29.010 & 2.037  \\
68124 & 46.036 & 0.930  \\
68125 & 37.226 & 1.110  \\
68126 & 15.197 & 1.896  \\
68127 & 91.467 & 1.371  \\
68128 & 63.409 & 15.120  \\
68129 & 20.235 & 2.670  \\
68130 & 117.011 & 1.635  \\
68131 & 9.636 & 2.446  \\
68132 & 55.547 & 2.588  \\
68133 & 6.721 & 3.314  \\
68134 & 316.297 & 1.346  \\
68135 & 90.347 & 1.608  \\
68136 & 307.654 & 1.300  \\
68137 & 187.412 & 3.657  \\
68138 & 279.649 & 1.489  \\
68139 & 39.712 & 1.107  \\
68140 & 242.722 & 3.515  \\
68141 & 76.509 & 1.495  \\
68142 & 26.207 & 1.447  \\
68143 & 2.963 & 1.525  \\
68144 & 54.363 & 2.092  \\
68145 & 45.895 & 1.266  \\
68146 & 18.679 & 1.356  \\
68147 & 66.406 & 3.247  \\
68148 & 117.734 & 11.992  \\
68149 & 6.931 & 1.122  \\
68150 & 5.727 & 2.072  \\
68151 & 4.688 & 1.781  \\
68152 & 389.955 & 11.105  \\
68153 & 17.402 & 1.025  \\
68154 & 205.546 & 1.593  \\
68155 & 126.373 & 2.092  \\
68156 & 46.178 & 1.262  \\
68157 & 39.226 & 2.016  \\
68158 & 47.916 & 7.113  \\
68159 & 4.301 & 0.811  \\
68160 & 3.446 & 1.524  \\
68161 & 82.631 & 3.925  \\
68162 & 13.519 & 2.008  \\
68163 & 326.186 & 3.061  \\
68164 & 4.069 & 1.181  \\
68165 & 2.710 & 0.898  \\
68166 & 392.364 & 1.900  \\
68167 & 57.108 & 3.302  \\
68168 & 3.372 & 1.431  \\
68169 & 72.608 & 3.136  \\
68170 & 3.240 & 0.762  \\
68171 & 43.959 & 2.090  \\
68172 & 15.480 & 1.106  \\
68173 & 33.423 & 2.353  \\
68174 & 71.940 & 2.960  \\
68175 & 81.118 & 1.127  \\
68176 & 4.835 & 2.538  \\
68177 & 12.830 & 1.783  \\
68178 & 3.404 & 1.461  \\
68179 & 11.378 & 1.092  \\
68180 & 91.186 & 2.493  \\
68181 & 17.836 & 2.425  \\
68182 & 37.226 & 3.282  \\
68183 & 166.720 & 1.653  \\
68184 & 9.116 & 1.307  \\
68185 & 4.532 & 2.794  \\
68186 & 9.785 & 2.238  \\
68187 & 39.834 & 1.166  \\
68188 & 65.191 & 2.758  \\
68189 & 15.244 & 0.865  \\
68190 & 3.435 & 1.226  \\
68191 & 204.284 & 2.715  \\
68192 & 155.323 & 1.509  \\
68193 & 45.613 & 3.017  \\
68194 & 4.790 & 1.493  \\
68195 & 26.532 & 0.931  \\
68196 & 371.212 & 5.919  \\
68197 & 11.033 & 2.953  \\
68198 & 37.571 & 1.536  \\
68199 & 24.043 & 0.975  \\
68200 & 177.308 & 2.647  \\
68201 & 19.988 & 2.214  \\
68202 & 61.298 & 2.918  \\
68203 & 210.671 & 1.574  \\
68204 & 25.886 & 0.955  \\
68205 & 393.574 & 12.269  \\
68206 & 40.828 & 1.222  \\
68207 & 302.023 & 1.798  \\
68208 & 16.413 & 1.376  \\
68209 & 68.272 & 1.487  \\
68210 & 50.181 & 1.143  \\
68211 & 18.794 & 1.604  \\
68212 & 45.194 & 6.210  \\
68213 & 271.171 & 1.386  \\
68214 & 10.568 & 2.203  \\
68215 & 115.224 & 1.368  \\
68216 & 15.104 & 1.756  \\
68217 & 14.028 & 2.734  \\
68218 & 6.185 & 1.263  \\
68219 & 14.334 & 2.469  \\
68220 & 4.057 & 0.729  \\
68221 & 8.625 & 1.698  \\
68222 & 57.108 & 1.663  \\
68223 & 303.888 & 9.991  \\
68224 & 0.987 & 0.496  \\
68225 & 11.136 & 7.849  \\
68226 & 131.533 & 1.578  \\
68227 & 114.870 & 2.416  \\
68228 & 354.459 & 1.637  \\
68229 & 105.058 & 4.545  \\
68230 & 11.519 & 1.371  \\
68231 & 54.698 & 3.481  \\
68232 & 324.184 & 7.617  \\
68233 & 18.168 & 0.781  \\
68234 & 7.104 & 0.816  \\
68235 & 16.822 & 1.191  \\
68236 & 50.181 & 2.960  \\
68237 & 20.111 & 4.843  \\
68238 & 270.337 & 1.466  \\
68239 & 34.574 & 3.374  \\
68240 & 47.916 & 2.345  \\
68241 & 18.736 & 2.825  \\
68242 & 9.372 & 0.839  \\
68243 & 63.801 & 2.758  \\
68244 & 82.631 & 2.475  \\
68245 & 73.508 & 2.569  \\
68246 & 25.966 & 2.385  \\
68247 & 12.365 & 0.822  \\
68248 & 174.063 & 9.443  \\
68249 & 54.530 & 2.148  \\
68250 & 44.230 & 1.149  \\
68251 & 5.319 & 3.106  \\
68252 & 26.614 & 3.087  \\
68253 & 2.198 & 1.714  \\
68254 & 30.663 & 1.262  \\
68255 & 9.372 & 3.047  \\
68256 & 64.592 & 2.055  \\
68257 & 119.560 & 1.855  \\
68258 & 94.617 & 2.900  \\
68259 & 6.091 & 0.673  \\
68260 & 116.293 & 2.232  \\
68261 & 23.895 & 2.112  \\
68262 & 28.391 & 3.147  \\
68263 & 69.974 & 2.148  \\
68264 & 68.906 & 2.914  \\
68265 & 295.584 & 4.193  \\
68266 & 119.560 & 2.262  \\
68267 & 183.416 & 2.708  \\
68268 & 34.681 & 2.362  \\
68269 & 10.732 & 2.440  \\
68270 & 8.732 & 1.606  \\
68271 & 91.749 & 1.493  \\
68272 & 8.519 & 0.873  \\
68273 & 18.507 & 2.345  \\
68274 & 5.979 & 2.082  \\
68275 & 4.007 & 1.226  \\
68276 & 6.166 & 0.803  \\
68277 & 10.600 & 1.104  \\
68278 & 4.328 & 0.595  \\
68279 & 71.499 & 0.931  \\
68280 & 77.696 & 5.983  \\
68281 & 56.757 & 15.048  \\
68282 & 68.906 & 2.932  \\
68283 & 15.385 & 1.077  \\
68284 & 134.813 & 2.550  \\
68285 & 113.115 & 3.944  \\
68286 & 112.767 & 12.522  \\
68287 & 14.158 & 2.859  \\
68288 & 345.836 & 9.275  \\
68289 & 4.395 & 1.687  \\
68290 & 5.924 & 0.998  \\
68291 & 6.659 & 0.909  \\
68292 & 418.569 & 1.903  \\
68293 & 27.446 & 3.460  \\
68294 & 55.890 & 1.055  \\
68295 & 65.191 & 1.800  \\
68296 & 26.778 & 0.970  \\
68297 & 123.679 & 14.086  \\
68298 & 144.260 & 2.946  \\
68299 & 7.170 & 1.612  \\
68300 & 15.915 & 0.763  \\
68301 & 80.620 & 1.535  \\
68302 & 139.457 & 13.637  \\
68303 & 42.364 & 1.067  \\
68304 & 80.125 & 1.310  \\
68305 & 293.769 & 2.893  \\
68306 & 371.212 & 2.289  \\
68307 & 56.062 & 2.030  \\
68308 & 351.201 & 3.132  \\
68309 & 115.224 & 2.092  \\
68310 & 181.730 & 1.626  \\
68311 & 25.334 & 1.060  \\
68312 & 3.710 & 1.829  \\
68313 & 251.083 & 2.035  \\
68314 & 20.173 & 1.411  \\
68315 & 13.150 & 0.731  \\
68316 & 137.326 & 3.147  \\
68317 & 150.614 & 5.799  \\
68318 & 54.029 & 1.155  \\
68319 & 8.785 & 0.680  \\
68320 & 297.409 & 8.640  \\
68321 & 148.313 & 2.738  \\
68322 & 5.780 & 0.769  \\
68323 & 201.163 & 1.649  \\
68324 & 184.549 & 2.107  \\
68325 & 10.633 & 13.249  \\
68326 & 13.354 & 1.138  \\
68327 & 12.712 & 1.970  \\
68328 & 12.556 & 0.766  \\
68329 & 0.937 & 16.585  \\
68330 & 94.327 & 3.106  \\
68331 & 414.721 & 7.096  \\
68332 & 28.655 & 1.844  \\
68333 & 138.601 & 3.846  \\
68334 & 20.549 & 1.896  \\
68335 & 3.850 & 1.214  \\
68336 & 29.917 & 3.197  \\
68337 & 7.104 & 2.143  \\
68338 & 48.659 & 1.014  \\
68339 & 15.197 & 0.728  \\
68340 & 18.968 & 1.963  \\
68341 & 190.319 & 2.731  \\
68342 & 393.574 & 2.092  \\
68343 & 23.314 & 1.566  \\
68344 & 8.867 & 1.194  \\
68345 & 92.032 & 11.849  \\
68346 & 22.607 & 1.965  \\
68347 & 11.734 & 2.011  \\
68348 & 242.722 & 8.787  \\
68349 & 67.853 & 2.705  \\
68350 & 4.314 & 0.848  \\
68351 & 30.947 & 1.253  \\
68352 & 11.770 & 1.626  \\
68353 & 131.533 & 12.447  \\
68354 & 250.311 & 2.087  \\
68355 & 17.726 & 1.167  \\
68356 & 372.357 & 1.887  \\
68357 & 229.637 & 1.277  \\
68358 & 111.387 & 1.770  \\
68359 & 17.083 & 0.921  \\
68360 & 167.750 & 3.338  \\
68361 & 239.014 & 7.607  \\
68362 & 25.413 & 1.531  \\
68363 & 96.679 & 2.267  \\
68364 & 2.441 & 12.313  \\
68365 & 13.395 & 1.445  \\
68366 & 39.105 & 0.884  \\
68367 & 46.895 & 1.838  \\
68368 & 11.033 & 1.785  \\
68369 & 27.700 & 1.450  \\
68370 & 20.740 & 2.514  \\
68371 & 10.633 & 2.198  \\
68372 & 110.024 & 5.082  \\
68373 & 172.995 & 4.118  \\
68374 & 8.732 & 1.342  \\
68375 & 153.895 & 2.734  \\
68376 & 158.707 & 1.764  \\
68377 & 6.281 & 0.653  \\
68378 & 11.879 & 1.887  \\
68379 & 2.865 & 1.878  \\
68380 & 12.064 & 3.366  \\
68381 & 60.362 & 0.990  \\
68382 & 9.815 & 4.394  \\
68383 & 5.286 & 0.750  \\
68384 & 46.895 & 3.155  \\
68385 & 3.576 & 0.679  \\
68386 & 180.614 & 13.377  \\
68387 & 23.603 & 0.760  \\
68388 & 336.385 & 11.361  \\
68389 & 161.169 & 2.996  \\
68390 & 10.279 & 0.995  \\
68391 & 30.194 & 4.666  \\
68392 & 170.352 & 1.589  \\
68393 & 260.532 & 2.437  \\
68394 & 32.112 & 0.919  \\
68395 & 112.421 & 1.639  \\
68396 & 32.610 & 1.198  \\
68397 & 40.452 & 3.906  \\
68398 & 39.347 & 4.826  \\
68399 & 23.028 & 3.350  \\
68400 & 46.750 & 2.311  \\
68401 & 22.262 & 0.926  \\
68402 & 74.648 & 1.889  \\
68403 & 16.514 & 1.972  \\
68404 & 35.003 & 1.777  \\
68405 & 389.955 & 9.920  \\
68406 & 75.109 & 0.964  \\
68407 & 293.769 & 6.516  \\
68408 & 34.681 & 1.548  \\
68409 & 172.463 & 1.833  \\
68410 & 18.057 & 1.350  \\
68411 & 338.463 & 3.166  \\
68412 & 21.257 & 2.145  \\
68413 & 25.648 & 1.095  \\
68414 & 98.178 & 2.718  \\
68415 & 195.666 & 6.019  \\
68416 & 6.889 & 1.009  \\
68417 & 84.691 & 1.561  \\
68418 & 31.817 & 2.581  \\
68419 & 15.244 & 2.831  \\
68420 & 330.228 & 9.000  \\
68421 & 5.335 & 0.954  \\
68422 & 254.977 & 1.491  \\
68423 & 64.195 & 3.759  \\
68424 & 12.027 & 0.984  \\
68425 & 3.995 & 0.705  \\
68426 & 57.638 & 1.657  \\
68427 & 15.576 & 1.330  \\
68428 & 8.035 & 2.855  \\
68429 & 2.945 & 2.900  \\
68430 & 100.626 & 1.873  \\
68431 & 26.288 & 2.373  \\
68432 & 59.440 & 2.831  \\
68433 & 27.027 & 2.408  \\
68434 & 409.645 & 8.255  \\
68435 & 24.566 & 3.102  \\
68436 & 16.063 & 2.148  \\
68437 & 328.201 & 8.755  \\
68438 & 68.272 & 2.278  \\
68439 & 51.591 & 2.469  \\
68440 & 374.657 & 1.928  \\
68441 & 107.678 & 2.182  \\
68442 & 136.904 & 11.921  \\
68443 & 11.102 & 1.649  \\
68444 & 54.196 & 1.092  \\
68445 & 339.506 & 7.858  \\
68446 & 246.487 & 9.153  \\
68447 & 58.352 & 2.835  \\
68448 & 62.441 & 0.899  \\
68449 & 38.154 & 2.472  \\
68450 & 18.001 & 3.407  \\
68451 & 268.678 & 2.025  \\
68452 & 29.460 & 0.811  \\
68453 & 73.508 & 3.382  \\
68454 & 12.830 & 2.731  \\
68455 & 14.965 & 1.115  \\
68456 & 54.029 & 1.409  \\
68457 & 13.272 & 0.832  \\
68458 & 122.165 & 13.409  \\
68459 & 24.718 & 1.195  \\
68460 & 8.286 & 1.001  \\
68461 & 1.402 & 14.638  \\
68462 & 8.758 & 1.741  \\
68463 & 51.116 & 0.906  \\
68464 & 113.464 & 1.239  \\
68465 & 23.028 & 1.994  \\
68466 & 12.064 & 1.637  \\
68467 & 54.530 & 1.170  \\
68468 & 29.733 & 1.190  \\
68469 & 27.957 & 1.846  \\
68470 & 5.254 & 0.657  \\
68471 & 245.729 & 6.690  \\
68472 & 34.046 & 1.002  \\
68473 & 376.971 & 3.378  \\
68474 & 35.655 & 1.860  \\
68475 & 263.760 & 8.578  \\
68476 & 81.368 & 1.735  \\
68477 & 57.815 & 2.082  \\
68478 & 143.375 & 2.295  \\
68479 & 1.828 & 1.250  \\
68480 & 67.023 & 1.975  \\
68481 & 21.720 & 2.281  \\
68482 & 29.369 & 1.643  \\
68483 & 17.455 & 1.616  \\
68484 & 68.062 & 2.350  \\
68485 & 38.865 & 3.262  \\
68486 & 5.588 & 0.617  \\
68487 & 30.568 & 1.982  \\
68488 & 308.602 & 2.090  \\
68489 & 17.946 & 0.847  \\
68490 & 7.791 & 2.890  \\
68491 & 130.324 & 3.177  \\
68492 & 2.198 & 0.896  \\
68493 & 210.671 & 8.776  \\
68494 & 5.536 & 0.922  \\
68495 & 3.372 & 1.561  \\
68496 & 22.817 & 1.269  \\
68497 & 16.063 & 1.712  \\
68498 & 7.649 & 24.182  \\
68499 & 8.467 & 0.760  \\
68500 & 356.649 & 9.673  \\
68501 & 66.406 & 1.150  \\
68502 & 25.334 & 3.362  \\
68503 & 6.846 & 1.082  \\
68504 & 14.873 & 1.330  \\
68505 & 64.393 & 2.502  \\
68506 & 11.990 & 1.076  \\
68507 & 26.046 & 2.075  \\
68508 & 49.414 & 1.437  \\
68509 & 44.094 & 1.671  \\
68510 & 2.900 & 3.220  \\
68511 & 25.570 & 1.505  \\
68512 & 258.137 & 2.156  \\
68513 & 16.162 & 1.397  \\
68514 & 2.735 & 1.044  \\
68515 & 421.154 & 7.391  \\
68516 & 330.228 & 3.080  \\
68517 & 109.348 & 3.290  \\
68518 & 15.818 & 3.121  \\
68519 & 12.949 & 2.122  \\
68520 & 13.519 & 4.316  \\
68521 & 97.276 & 1.649  \\
68522 & 260.532 & 2.278  \\
68523 & 36.432 & 2.900  \\
68524 & 43.689 & 2.499  \\
68525 & 5.063 & 1.862  \\
68526 & 7.625 & 1.773  \\
68527 & 323.188 & 12.417  \\
68528 & 9.695 & 2.016  \\
68529 & 95.202 & 2.443  \\
68530 & 33.218 & 2.402  \\
68531 & 332.268 & 2.050  \\
68532 & 25.491 & 1.123  \\
68533 & 28.304 & 1.659  \\
68534 & 25.886 & 10.308  \\
68535 & 35.876 & 4.572  \\
68536 & 17.672 & 2.505  \\
68537 & 19.988 & 1.297  \\
68538 & 47.769 & 1.305  \\
68539 & 9.815 & 1.055  \\
68540 & 9.315 & 3.220  \\
68541 & 351.201 & 10.149  \\
68542 & 19.027 & 1.484  \\
68543 & 9.372 & 2.575  \\
68544 & 378.133 & 9.241  \\
68545 & 44.094 & 4.717  \\
68546 & 2.486 & 0.596  \\
68547 & 95.495 & 1.042  \\
68548 & 34.788 & 2.077  \\
68549 & 242.722 & 3.411  \\
68550 & 414.721 & 6.555  \\
68551 & 274.531 & 8.903  \\
68552 & 2.927 & 1.031  \\
68553 & 25.024 & 2.996  \\
68554 & 6.359 & 2.379  \\
68555 & 12.634 & 0.891  \\
68556 & 186.836 & 2.408  \\
68557 & 82.885 & 1.025  \\
68558 & 5.519 & 0.874  \\
68559 & 296.495 & 9.219  \\
68560 & 16.771 & 1.928  \\
68561 & 1.331 & 0.516  \\
68562 & 107.017 & 1.269  \\
68563 & 27.957 & 1.318  \\
68564 & 6.804 & 1.173  \\
68565 & 281.376 & 6.919  \\
68566 & 153.895 & 1.286  \\
68567 & 6.910 & 1.222  \\
68568 & 66.406 & 0.920  \\
68569 & 146.950 & 8.098  \\
68570 & 110.363 & 1.529  \\
68571 & 152.012 & 1.504  \\
68572 & 13.272 & 1.291  \\
68573 & 31.234 & 1.369  \\
68574 & 12.518 & 3.185  \\
68575 & 209.378 & 3.087  \\
68576 & 19.804 & 0.949  \\
68577 & 46.607 & 1.685  \\
68578 & 394.787 & 6.894  \\
68579 & 69.331 & 15.303  \\
68580 & 12.289 & 1.149  \\
68581 & 266.208 & 2.030  \\
68582 & 3.103 & 0.684  \\
68583 & 192.085 & 2.018  \\
68584 & 136.483 & 1.566  \\
68585 & 50.959 & 1.809  \\
68586 & 6.996 & 1.675  \\
68587 & 42.757 & 1.051  \\
68588 & 36.208 & 3.065  \\
68589 & 10.932 & 1.435  \\
68590 & 7.126 & 0.983  \\
68591 & 83.397 & 4.006  \\
68592 & 10.633 & 3.657  \\
68593 & 26.450 & 2.246  \\
68594 & 18.679 & 1.612  \\
68595 & 70.842 & 1.518  \\
68596 & 10.932 & 1.426  \\
68597 & 14.511 & 0.946  \\
68598 & 2.185 & 0.981  \\
68599 & 6.846 & 1.322  \\
68600 & 413.446 & 10.003  \\
68601 & 23.822 & 1.659  \\
68602 & 90.626 & 1.663  \\
68603 & 2.694 & 1.322  \\
68604 & 47.622 & 1.477  \\
68605 & 133.985 & 2.953  \\
68606 & 20.423 & 2.004  \\
68607 & 17.402 & 2.289  \\
68608 & 65.796 & 1.090  \\
68609 & 169.829 & 1.564  \\
68610 & 38.508 & 1.238  \\
68611 & 38.390 & 1.878  \\
68612 & 39.834 & 1.419  \\
68613 & 247.247 & 6.240  \\
68614 & 99.395 & 1.889  \\
68615 & 31.524 & 1.330  \\
68616 & 15.433 & 2.350  \\
68617 & 17.781 & 2.434  \\
68618 & 23.895 & 1.350  \\
68619 & 55.890 & 0.972  \\
68620 & 23.099 & 2.224  \\
68621 & 52.877 & 1.542  \\
68622 & 36.544 & 2.072  \\
68623 & 89.517 & 3.216  \\
68624 & 5.335 & 1.254  \\
68625 & 221.308 & 13.154  \\
68626 & 48.960 & 0.976  \\
68627 & 43.287 & 0.830  \\
68628 & 11.698 & 1.137  \\
68629 & 151.544 & 11.159  \\
68630 & 341.603 & 1.766  \\
68631 & 181.730 & 2.334  \\
68632 & 2.991 & 2.622  \\
68633 & 76.274 & 3.095  \\
68634 & 351.201 & 2.362  \\
68635 & 39.226 & 1.285  \\
68636 & 11.662 & 2.382  \\
68637 & 15.150 & 1.356  \\
68638 & 20.486 & 1.035  \\
68639 & 4.301 & 0.707  \\
68640 & 36.657 & 0.990  \\
68641 & 5.816 & 1.065  \\
68642 & 55.547 & 2.379  \\
68643 & 22.057 & 2.265  \\
68644 & 41.846 & 2.838  \\
68645 & 75.573 & 3.732  \\
68646 & 86.803 & 1.445  \\
68647 & 7.912 & 1.504  \\
68648 & 124.060 & 4.208  \\
68649 & 177.855 & 9.837  \\
68650 & 66.817 & 2.370  \\
68651 & 20.932 & 1.245  \\
68652 & 7.579 & 2.971  \\
68653 & 31.234 & 2.529  \\
68654 & 222.675 & 1.764  \\
68655 & 9.906 & 2.411  \\
68656 & 41.975 & 1.914  \\
68657 & 189.734 & 3.139  \\
68658 & 404.631 & 1.217  \\
68659 & 3.489 & 0.609  \\
68660 & 58.532 & 1.798  \\
68661 & 18.621 & 2.731  \\
68662 & 88.967 & 2.715  \\
68663 & 28.832 & 0.864  \\
68664 & 8.894 & 2.448  \\
68665 & 7.791 & 2.214  \\
68666 & 38.037 & 1.374  \\
68667 & 133.574 & 2.673  \\
68668 & 92.600 & 1.063  \\
68669 & 131.939 & 4.300  \\
68670 & 277.078 & 2.025  \\
68671 & 10.029 & 0.824  \\
68672 & 160.673 & 3.795  \\
68673 & 322.194 & 5.377  \\
68674 & 34.468 & 1.486  \\
68675 & 4.120 & 0.762  \\
68676 & 48.064 & 3.043  \\
68677 & 23.675 & 1.419  \\
68678 & 410.908 & 3.132  \\
68679 & 324.184 & 1.566  \\
68680 & 17.083 & 1.443  \\
68681 & 113.115 & 2.591  \\
68682 & 18.057 & 1.397  \\
68683 & 50.959 & 2.431  \\
68684 & 39.105 & 0.832  \\
68685 & 245.729 & 3.714  \\
68686 & 198.090 & 2.331  \\
68687 & 10.439 & 2.532  \\
68688 & 130.726 & 3.243  \\
68689 & 25.334 & 4.700  \\
68690 & 6.016 & 0.695  \\
68691 & 4.435 & 1.635  \\
68692 & 12.751 & 2.419  \\
68693 & 4.940 & 0.716  \\
68694 & 60.548 & 2.232  \\
68695 & 74.648 & 3.869  \\
68696 & 5.468 & 1.486  \\
68697 & 13.645 & 0.710  \\
68698 & 232.482 & 2.317  \\
68699 & 43.021 & 2.028  \\
68700 & 5.286 & 0.768  \\
68701 & 251.857 & 8.088  \\
68702 & 3.699 & 18.950  \\
68703 & 14.556 & 2.246  \\
68704 & 107.347 & 1.463  \\
68705 & 6.618 & 1.681  \\
68706 & 57.815 & 2.090  \\
68707 & 305.765 & 2.067  \\
68708 & 17.295 & 2.550  \\
68709 & 35.328 & 2.208  \\
68710 & 233.918 & 2.493  \\
68711 & 59.807 & 2.419  \\
68712 & 182.290 & 1.413  \\
68713 & 36.770 & 1.049  \\
68714 & 256.552 & 1.457  \\
68715 & 7.840 & 0.755  \\
68716 & 11.519 & 6.034  \\
68717 & 308.602 & 9.580  \\
68718 & 90.347 & 9.120  \\
68719 & 14.422 & 2.550  \\
68720 & 81.871 & 2.758  \\
68721 & 25.024 & 2.405  \\
68722 & 19.743 & 1.034  \\
68723 & 7.192 & 1.159  \\
68724 & 72.832 & 3.021  \\
68725 & 35.876 & 5.997  \\
68726 & 210.023 & 1.712  \\
68727 & 16.014 & 1.353  \\
68728 & 55.206 & 2.609  \\
68729 & 32.510 & 0.880  \\
68730 & 189.734 & 3.170  \\
68731 & 19.027 & 2.699  \\
68732 & 246.487 & 9.813  \\
68733 & 152.480 & 3.314  \\
68734 & 36.432 & 2.514  \\
68735 & 129.923 & 2.411  \\
68736 & 35.765 & 1.704  \\
68737 & 46.607 & 3.370  \\
68738 & 32.112 & 2.978  \\
68739 & 5.001 & 1.044  \\
68740 & 175.678 & 10.015  \\
68741 & 339.506 & 1.394  \\
68742 & 3.142 & 1.671  \\
68743 & 52.877 & 1.232  \\
68744 & 270.337 & 1.777  \\
68745 & 259.731 & 2.715  \\
68746 & 3.000 & 1.161  \\
68747 & 59.807 & 2.869  \\
68748 & 4.007 & 0.756  \\
68749 & 118.826 & 2.852  \\
68750 & 14.646 & 0.839  \\
68751 & 18.621 & 2.006  \\
68752 & 9.636 & 2.102  \\
68753 & 4.518 & 0.638  \\
68754 & 80.372 & 2.292  \\
68755 & 13.272 & 1.516  \\
68756 & 21.922 & 1.937  \\
68757 & 114.516 & 2.028  \\
68758 & 239.014 & 3.072  \\
68759 & 15.150 & 1.137  \\
68760 & 81.118 & 1.779  \\
68761 & 10.122 & 2.821  \\
68762 & 14.246 & 0.897  \\
68763 & 146.048 & 1.518  \\
68764 & 184.549 & 2.529  \\
68765 & 13.729 & 2.208  \\
68766 & 18.794 & 3.109  \\
68767 & 31.719 & 1.253  \\
68768 & 267.028 & 1.321  \\
68769 & 309.554 & 9.649  \\
68770 & 3.886 & 0.743  \\
68771 & 10.503 & 0.994  \\
68772 & 23.242 & 1.935  \\
68773 & 42.626 & 1.366  \\
68774 & 22.677 & 1.779  \\
68775 & 43.824 & 2.508  \\
68776 & 370.071 & 9.523  \\
68777 & 14.601 & 0.995  \\
68778 & 86.270 & 2.230  \\
68779 & 28.655 & 1.464  \\
68780 & 147.858 & 3.366  \\
68781 & 7.602 & 1.583  \\
68782 & 312.426 & 11.132  \\
68783 & 371.212 & 9.241  \\
68784 & 14.919 & 1.143  \\
68785 & 5.657 & 2.020  \\
68786 & 215.260 & 2.606  \\
68787 & 26.861 & 1.110  \\
68788 & 57.638 & 2.190  \\
68789 & 244.974 & 1.509  \\
68790 & 37.341 & 3.014  \\
68791 & 2.456 & 0.722  \\
68792 & 74.648 & 2.949  \\
68793 & 77.219 & 2.434  \\
68794 & 52.230 & 2.390  \\
68795 & 31.331 & 0.978  \\
68796 & 7.602 & 4.025  \\
68797 & 7.281 & 0.990  \\
68798 & 19.322 & 2.622  \\
68799 & 132.346 & 2.953  \\
68800 & 117.734 & 2.869  \\
68801 & 2.882 & 3.106  \\
68802 & 48.510 & 2.419  \\
68803 & 289.282 & 1.516  \\
68804 & 13.561 & 1.102  \\
68805 & 36.320 & 1.858  \\
68806 & 11.413 & 1.392  \\
68807 & 82.377 & 2.416  \\
68808 & 25.102 & 2.413  \\
68809 & 8.922 & 0.760  \\
68810 & 2.509 & 1.299  \\
68811 & 104.413 & 1.053  \\
68812 & 60.362 & 1.968  \\
68813 & 122.542 & 3.427  \\
68814 & 34.895 & 1.222  \\
68815 & 158.707 & 3.878  \\
68816 & 193.867 & 2.339  \\
68817 & 274.531 & 13.719  \\
68818 & 4.971 & 3.764  \\
68819 & 190.319 & 1.428  \\
68820 & 49.414 & 0.977  \\
68821 & 206.179 & 12.735  \\
68822 & 3.521 & 2.055  \\
68823 & 159.196 & 8.375  \\
68824 & 54.530 & 1.992  \\
68825 & 13.771 & 0.923  \\
68826 & 10.699 & 1.564  \\
68827 & 84.431 & 1.741  \\
68828 & 26.450 & 2.554  \\
68829 & 150.151 & 2.517  \\
68830 & 154.846 & 10.321  \\
68831 & 33.014 & 2.848  \\
68832 & 78.417 & 3.302  \\
68833 & 9.576 & 1.949  \\
68834 & 43.959 & 1.219  \\
68835 & 61.867 & 2.673  \\
68836 & 3.862 & 1.768  \\
68837 & 231.768 & 8.455  \\
68838 & 6.185 & 0.617  \\
68839 & 15.721 & 0.767  \\
68840 & 295.584 & 5.415  \\
68841 & 9.876 & 1.137  \\
68842 & 192.085 & 1.987  \\
68843 & 254.977 & 1.649  \\
68844 & 13.687 & 1.484  \\
68845 & 187.412 & 2.171  \\
68846 & 41.975 & 1.524  \\
68847 & 26.450 & 1.702  \\
68848 & 344.773 & 10.686  \\
68849 & 10.311 & 1.170  \\
68850 & 23.458 & 4.622  \\
68851 & 28.567 & 3.212  \\
68852 & 346.902 & 8.314  \\
68853 & 183.416 & 3.818  \\
68854 & 4.688 & 0.928  \\
68855 & 52.391 & 1.968  \\
68856 & 20.932 & 1.392  \\
68857 & 1.134 & 1.712  \\
68858 & 62.441 & 1.838  \\
68859 & 94.617 & 2.463  \\
68860 & 66.611 & 2.619  \\
68861 & 27.027 & 1.502  \\
68862 & 118.097 & 5.540  \\
68863 & 138.601 & 2.072  \\
68864 & 37.571 & 2.686  \\
68865 & 24.566 & 9.275  \\
68866 & 21.257 & 1.345  \\
68867 & 16.363 & 1.559  \\
68868 & 8.813 & 1.384  \\
68869 & 28.743 & 2.387  \\
68870 & 198.701 & 6.392  \\
68871 & 100.626 & 2.848  \\
68872 & 157.733 & 1.864  \\
68873 & 66.611 & 3.106  \\
68874 & 53.532 & 1.292  \\
68875 & 27.700 & 2.013  \\
68876 & 34.788 & 1.468  \\
68877 & 47.184 & 2.115  \\
68878 & 12.830 & 2.331  \\
68879 & 53.863 & 1.963  \\
68880 & 26.369 & 2.045  \\
68881 & 96.085 & 3.235  \\
68882 & 45.895 & 3.869  \\
68883 & 13.029 & 0.845  \\
68884 & 24.794 & 1.608  \\
68885 & 8.572 & 0.882  \\
68886 & 35.003 & 3.220  \\
68887 & 16.413 & 2.490  \\
68888 & 145.151 & 1.869  \\
68889 & 5.798 & 1.361  \\
68890 & 148.771 & 6.070  \\
68891 & 8.415 & 1.353  \\
68892 & 239.751 & 10.161  \\
68893 & 41.846 & 2.080  \\
68894 & 108.343 & 2.777  \\
68895 & 83.654 & 1.698  \\
68896 & 33.837 & 1.416  \\
68897 & 9.937 & 0.669  \\
68898 & 58.172 & 1.880  \\
68899 & 13.478 & 1.008  \\
68900 & 8.977 & 1.251  \\
68901 & 28.832 & 1.829  \\
68902 & 82.631 & 2.198  \\
68903 & 9.755 & 1.207  \\
68904 & 42.104 & 2.883  \\
68905 & 65.594 & 3.911  \\
68906 & 4.986 & 1.653  \\
68907 & 140.751 & 1.580  \\
68908 & 96.085 & 2.177  \\
68909 & 38.390 & 3.174  \\
68910 & 26.778 & 3.310  \\
68911 & 18.621 & 2.463  \\
68912 & 249.541 & 2.619  \\
68913 & 83.397 & 1.193  \\
68914 & 64.791 & 4.405  \\
68915 & 94.327 & 2.311  \\
68916 & 156.764 & 2.544  \\
68917 & 2.541 & 2.978  \\
68918 & 164.174 & 8.049  \\
68919 & 116.652 & 3.166  \\
68920 & 50.181 & 1.681  \\
68921 & 333.292 & 14.463  \\
68922 & 8.312 & 0.737  \\
68923 & 13.029 & 1.612  \\
68924 & 199.314 & 9.375  \\
68925 & 3.862 & 0.850  \\
68926 & 1.682 & 0.945  \\
68927 & 17.672 & 1.210  \\
68928 & 67.436 & 0.921  \\
68929 & 57.638 & 2.566  \\
68930 & 379.299 & 1.438  \\
68931 & 1.708 & 0.747  \\
68932 & 18.112 & 3.147  \\
68933 & 7.602 & 1.578  \\
68934 & 5.222 & 1.710  \\
68935 & 9.937 & 1.681  \\
68936 & 3.826 & 0.962  \\
68937 & 174.600 & 9.387  \\
68938 & 51.432 & 9.186  \\
68939 & 118.097 & 3.604  \\
68940 & 5.174 & 1.324  \\
68941 & 9.258 & 2.440  \\
68942 & 1.229 & 0.769  \\
68943 & 70.842 & 3.696  \\
68944 & 23.675 & 0.805  \\
68945 & 70.190 & 1.522  \\
68946 & 21.922 & 3.864  \\
68947 & 236.089 & 1.413  \\
68948 & 105.058 & 1.442  \\
68949 & 63.605 & 3.185  \\
68950 & 7.148 & 1.213  \\
68951 & 30.474 & 8.068  \\
68952 & 37.687 & 1.753  \\
68953 & 23.675 & 2.382  \\
68954 & 5.142 & 3.362  \\
68955 & 33.942 & 0.948  \\
68956 & 237.547 & 1.728  \\
68957 & 18.280 & 1.783  \\
68958 & 28.920 & 4.672  \\
68959 & 26.614 & 0.853  \\
68960 & 391.158 & 9.297  \\
68961 & 101.248 & 1.891  \\
68962 & 76.040 & 1.907  \\
68963 & 16.363 & 0.753  \\
68964 & 2.804 & 2.052  \\
68965 & 52.391 & 1.087  \\
68966 & 30.947 & 0.963  \\
68967 & 313.389 & 1.853  \\
68968 & 35.328 & 1.396  \\
68969 & 19.441 & 1.531  \\
68970 & 7.304 & 3.827  \\
68971 & 58.352 & 1.844  \\
68972 & 374.657 & 8.415  \\
68973 & 2.099 & 0.633  \\
68974 & 24.191 & 2.362  \\
68975 & 17.348 & 2.650  \\
68976 & 358.851 & 1.587  \\
68977 & 108.343 & 1.698  \\
68978 & 15.057 & 3.427  \\
68979 & 32.711 & 3.515  \\
68980 & 354.459 & 6.315  \\
68981 & 8.415 & 1.587  \\
68982 & 12.790 & 2.376  \\
68983 & 67.853 & 4.059  \\
68984 & 2.702 & 0.856  \\
68985 & 1.932 & 1.040  \\
68986 & 15.721 & 1.787  \\
68987 & 5.254 & 1.193  \\
68988 & 5.270 & 2.725  \\
68989 & 9.430 & 0.665  \\
68990 & 3.123 & 1.846  \\
68991 & 10.091 & 0.901  \\
68992 & 168.786 & 2.077  \\
68993 & 153.895 & 1.743  \\
68994 & 164.680 & 1.338  \\
68995 & 9.005 & 1.580  \\
68996 & 355.552 & 9.956  \\
68997 & 8.060 & 0.829  \\
68998 & 96.679 & 2.644  \\
68999 & 84.952 & 2.224  \\
69000 & 24.718 & 2.907  \\
69001 & 10.439 & 1.049  \\
69002 & 277.932 & 2.050  \\
69003 & 74.418 & 3.719  \\
69004 & 11.626 & 1.689  \\
69005 & 6.072 & 2.848  \\
69006 & 16.464 & 3.047  \\
69007 & 3.814 & 0.763  \\
69008 & 41.207 & 2.960  \\
69009 & 14.158 & 2.514  \\
69010 & 16.262 & 2.557  \\
69011 & 36.657 & 2.393  \\
69012 & 32.410 & 2.541  \\
69013 & 192.677 & 1.965  \\
69014 & 73.962 & 3.386  \\
69015 & 366.669 & 6.188  \\
69016 & 68.272 & 2.466  \\
69017 & 2.918 & 1.201  \\
69018 & 134.813 & 2.831  \\
69019 & 47.184 & 8.001  \\
69020 & 33.423 & 2.020  \\
69021 & 14.115 & 1.233  \\
69022 & 23.675 & 2.619  \\
69023 & 51.116 & 3.139  \\
69024 & 3.587 & 2.520  \\
69025 & 169.829 & 9.626  \\
69026 & 269.506 & 8.011  \\
69027 & 60.734 & 1.807  \\
69028 & 5.319 & 0.667  \\
69029 & 13.395 & 1.335  \\
69030 & 134.813 & 2.087  \\
69031 & 19.322 & 1.435  \\
69032 & 77.696 & 3.017  \\
69033 & 219.950 & 5.969  \\
69034 & 228.931 & 1.989  \\
69035 & 56.062 & 1.647  \\
69036 & 25.727 & 3.270  \\
69037 & 148.771 & 2.087  \\
69038 & 22.193 & 3.481  \\
69039 & 12.289 & 1.504  \\
69040 & 46.178 & 3.151  \\
69041 & 53.697 & 0.949  \\
69042 & 24.794 & 1.021  \\
69043 & 17.031 & 1.194  \\
69044 & 88.421 & 1.338  \\
69045 & 77.457 & 1.910  \\
69046 & 29.189 & 4.523  \\
69047 & 19.322 & 7.130  \\
69048 & 7.104 & 0.713  \\
69049 & 19.203 & 1.884  \\
69050 & 18.224 & 1.253  \\
69051 & 19.622 & 1.313  \\
69052 & 8.135 & 1.269  \\
69053 & 7.104 & 1.612  \\
69054 & 391.158 & 7.321  \\
69055 & 36.770 & 0.906  \\
69056 & 6.339 & 2.362  \\
69057 & 27.277 & 1.343  \\
69058 & 9.315 & 0.681  \\
69059 & 244.221 & 8.088  \\
69060 & 161.169 & 1.381  \\
69061 & 9.725 & 0.701  \\
69062 & 9.815 & 0.843  \\
69063 & 5.048 & 0.866  \\
69064 & 1.331 & 1.204  \\
69065 & 31.138 & 0.851  \\
69066 & 9.229 & 1.004  \\
69067 & 30.568 & 1.274  \\
69068 & 23.028 & 1.963  \\
69069 & 280.511 & 2.052  \\
69070 & 262.141 & 1.871  \\
69071 & 50.646 & 1.718  \\
69072 & 31.331 & 0.799  \\
69073 & 26.288 & 0.798  \\
69074 & 170.352 & 2.967  \\
69075 & 396.005 & 14.709  \\
69076 & 26.778 & 2.422  \\
69077 & 24.043 & 0.949  \\
69078 & 25.102 & 2.077  \\
69079 & 25.648 & 2.484  \\
69080 & 168.786 & 2.148  \\
69081 & 93.747 & 2.554  \\
69082 & 7.744 & 1.050  \\
69083 & 17.402 & 1.442  \\
69084 & 15.528 & 2.644  \\
69085 & 362.181 & 1.382  \\
69086 & 174.063 & 1.785  \\
69087 & 3.142 & 2.179  \\
69088 & 24.642 & 1.220  \\
69089 & 82.631 & 2.289  \\
69090 & 110.363 & 2.367  \\
69091 & 16.413 & 1.302  \\
69092 & 49.111 & 2.270  \\
69093 & 26.696 & 10.259  \\
69094 & 62.058 & 6.293  \\
69095 & 14.467 & 1.860  \\
69096 & 47.039 & 2.603  \\
69097 & 201.163 & 1.653  \\
69098 & 5.657 & 1.835  \\
69099 & 183.416 & 1.527  \\
69100 & 71.279 & 1.153  \\
69101 & 174.600 & 5.057  \\
69102 & 2.769 & 0.544  \\
69103 & 24.718 & 0.781  \\
69104 & 359.958 & 1.342  \\
69105 & 31.719 & 2.166  \\
69106 & 2.080 & 1.256  \\
69107 & 252.633 & 1.947  \\
69108 & 231.055 & 8.925  \\
69109 & 12.327 & 0.843  \\
69110 & 47.184 & 1.604  \\
69111 & 212.626 & 8.324  \\
69112 & 16.413 & 2.451  \\
69113 & 195.666 & 4.113  \\
69114 & 4.546 & 2.496  \\
69115 & 23.099 & 2.619  \\
69116 & 29.825 & 0.796  \\
69117 & 403.388 & 9.801  \\
69118 & 78.901 & 2.314  \\
69119 & 15.624 & 2.946  \\
69120 & 3.791 & 2.171  \\
69121 & 8.467 & 1.187  \\
69122 & 345.836 & 10.973  \\
69123 & 80.620 & 1.956  \\
69124 & 160.673 & 3.515  \\
69125 & 107.678 & 3.139  \\
69126 & 25.179 & 3.864  \\
69127 & 46.463 & 1.756  \\
69128 & 12.751 & 0.957  \\
69129 & 128.333 & 2.647  \\
69130 & 6.053 & 1.994  \\
69131 & 3.958 & 1.111  \\
69132 & 8.813 & 1.007  \\
69133 & 280.511 & 1.743  \\
69134 & 232.482 & 4.979  \\
69135 & 270.337 & 8.225  \\
69136 & 31.331 & 0.886  \\
69137 & 13.942 & 0.936  \\
69138 & 3.200 & 0.747  \\
69139 & 9.755 & 0.971  \\
69140 & 27.277 & 0.898  \\
69141 & 267.028 & 3.200  \\
69142 & 14.919 & 1.454  \\
69143 & 49.567 & 2.451  \\
69144 & 283.114 & 9.500  \\
69145 & 329.213 & 1.392  \\
69146 & 72.608 & 1.063  \\
69147 & 63.215 & 1.238  \\
69148 & 32.013 & 2.932  \\
69149 & 142.057 & 1.655  \\
69150 & 380.468 & 1.933  \\
69151 & 408.386 & 1.321  \\
69152 & 19.203 & 1.764  \\
69153 & 5.385 & 13.752  \\
69154 & 35.765 & 2.151  \\
69155 & 13.069 & 1.809  \\
69156 & 6.783 & 1.616  \\
69157 & 6.300 & 2.295  \\
69158 & 149.229 & 1.353  \\
69159 & 123.298 & 2.788  \\
69160 & 77.696 & 3.473  \\
69161 & 233.199 & 1.667  \\
69162 & 99.701 & 2.712  \\
69163 & 268.678 & 3.322  \\
69164 & 86.005 & 3.342  \\
69165 & 13.899 & 1.050  \\
69166 & 2.891 & 2.095  \\
69167 & 2.620 & 14.850  \\
69168 & 13.272 & 3.800  \\
69169 & 189.151 & 7.886  \\
69170 & 23.969 & 1.167  \\
69171 & 20.740 & 0.963  \\
69172 & 6.147 & 1.657  \\
69173 & 103.773 & 1.452  \\
69174 & 125.211 & 4.555  \\
69175 & 60.362 & 1.064  \\
69176 & 1.206 & 1.518  \\
69177 & 370.071 & 2.989  \\
69178 & 5.063 & 3.609  \\
69179 & 124.442 & 1.502  \\
69180 & 97.876 & 2.437  \\
69181 & 19.322 & 2.855  \\
69182 & 91.467 & 2.122  \\
69183 & 3.404 & 12.152  \\
69184 & 48.064 & 1.171  \\
69185 & 111.730 & 0.997  \\
69186 & 327.192 & 2.818  \\
69187 & 34.046 & 1.313  \\
69188 & 15.197 & 1.184  \\
69189 & 49.111 & 1.669  \\
69190 & 59.991 & 1.869  \\
69191 & 42.757 & 2.520  \\
69192 & 71.940 & 2.490  \\
69193 & 207.453 & 4.506  \\
69194 & 252.633 & 3.282  \\
69195 & 14.334 & 1.987  \\
69196 & 5.385 & 2.728  \\
69197 & 278.789 & 1.505  \\
69198 & 204.284 & 1.980  \\
69199 & 177.308 & 9.580  \\
69200 & 4.449 & 2.246  \\
69201 & 113.464 & 2.297  \\
69202 & 163.166 & 3.737  \\
69203 & 22.399 & 3.759  \\
69204 & 188.569 & 10.395  \\
69205 & 61.298 & 2.072  \\
69206 & 17.891 & 2.422  \\
69207 & 19.085 & 2.478  \\
69208 & 21.454 & 1.262  \\
69209 & 119.560 & 1.551  \\
69210 & 21.126 & 6.005  \\
69211 & 79.389 & 2.478  \\
69212 & 56.409 & 2.300  \\
69213 & 3.609 & 1.620  \\
69214 & 149.229 & 1.411  \\
69215 & 122.165 & 7.681  \\
69216 & 30.663 & 2.062  \\
69217 & 327.192 & 7.755  \\
69218 & 335.351 & 4.280  \\
69219 & 26.614 & 0.801  \\
69220 & 165.188 & 4.884  \\
69221 & 16.926 & 3.091  \\
69222 & 19.382 & 1.128  \\
69223 & 15.480 & 1.308  \\
69224 & 302.954 & 2.953  \\
69225 & 25.334 & 3.502  \\
69226 & 165.188 & 3.473  \\
69227 & 47.916 & 7.233  \\
69228 & 4.732 & 0.621  \\
69229 & 255.764 & 1.256  \\
69230 & 13.109 & 1.702  \\
69231 & 6.910 & 1.377  \\
69232 & 60.176 & 4.254  \\
69233 & 48.212 & 2.718  \\
69234 & 35.219 & 1.346  \\
69235 & 19.263 & 0.900  \\
69236 & 16.113 & 0.866  \\
69237 & 194.465 & 1.704  \\
69238 & 1.576 & 0.641  \\
69239 & 31.427 & 1.250  \\
69240 & 292.866 & 10.124  \\
69241 & 48.810 & 2.334  \\
69242 & 10.279 & 0.672  \\
69243 & 20.740 & 2.037  \\
69244 & 3.075 & 1.930  \\
69245 & 4.940 & 1.831  \\
69246 & 49.414 & 1.037  \\
69247 & 98.785 & 1.307  \\
69248 & 102.187 & 1.657  \\
69249 & 319.232 & 8.030  \\
69250 & 22.468 & 2.023  \\
69251 & 25.886 & 2.744  \\
69252 & 10.406 & 3.997  \\
69253 & 394.787 & 7.472  \\
69254 & 72.385 & 2.171  \\
69255 & 42.626 & 2.695  \\
69256 & 91.749 & 1.926  \\
69257 & 55.547 & 1.878  \\
69258 & 21.192 & 3.878  \\
69259 & 7.326 & 1.028  \\
69260 & 6.996 & 2.206  \\
69261 & 133.985 & 5.106  \\
69262 & 90.626 & 2.801  \\
69263 & 28.655 & 1.291  \\
69264 & 185.118 & 10.572  \\
69265 & 12.830 & 1.838  \\
69266 & 13.729 & 1.201  \\
69267 & 8.732 & 3.949  \\
69268 & 301.094 & 13.490  \\
69269 & 16.926 & 0.910  \\
69270 & 3.000 & 1.222  \\
69271 & 7.394 & 0.747  \\
69272 & 130.726 & 3.310  \\
69273 & 187.989 & 2.904  \\
69274 & 3.598 & 0.641  \\
69275 & 22.399 & 0.807  \\
69276 & 8.286 & 3.591  \\
69277 & 3.009 & 0.708  \\
69278 & 383.999 & 6.579  \\
69279 & 12.518 & 2.356  \\
69280 & 19.561 & 2.224  \\
69281 & 4.107 & 1.965  \\
69282 & 11.449 & 1.846  \\
69283 & 3.733 & 0.618  \\
69284 & 7.060 & 0.639  \\
69285 & 15.964 & 2.127  \\
69286 & 47.916 & 1.296  \\
69287 & 69.974 & 0.944  \\
69288 & 35.655 & 1.785  \\
69289 & 211.320 & 7.571  \\
69290 & 47.916 & 2.654  \\
69291 & 17.242 & 3.604  \\
69292 & 285.741 & 10.738  \\
69293 & 71.279 & 2.008  \\
69294 & 361.068 & 1.376  \\
69295 & 255.764 & 9.142  \\
69296 & 203.030 & 2.848  \\
69297 & 54.029 & 2.122  \\
69298 & 85.477 & 2.256  \\
69299 & 6.378 & 2.300  \\
69300 & 50.181 & 0.920  \\
69301 & 1.621 & 1.614  \\
69302 & 100.937 & 2.214  \\
69303 & 49.111 & 4.599  \\
69304 & 47.769 & 1.134  \\
69305 & 18.057 & 1.345  \\
69306 & 4.560 & 2.911  \\
69307 & 3.631 & 2.511  \\
69308 & 122.542 & 3.113  \\
69309 & 29.642 & 2.431  \\
69310 & 19.203 & 2.835  \\
69311 & 9.172 & 1.418  \\
69312 & 11.807 & 2.171  \\
69313 & 64.791 & 1.181  \\
69314 & 4.835 & 1.724  \\
69315 & 371.212 & 5.514  \\
69316 & 340.553 & 2.275  \\
69317 & 28.130 & 2.741  \\
69318 & 20.549 & 0.824  \\
69319 & 8.389 & 0.979  \\
69320 & 7.744 & 3.661  \\
69321 & 23.242 & 2.232  \\
69322 & 3.171 & 5.662  \\
69323 & 227.526 & 2.999  \\
69324 & 14.158 & 2.748  \\
69325 & 260.532 & 6.828  \\
69326 & 13.109 & 2.020  \\
69327 & 41.080 & 4.861  \\
69328 & 118.826 & 3.768  \\
69329 & 11.734 & 1.300  \\
69330 & 96.381 & 3.609  \\
69331 & 96.381 & 1.518  \\
69332 & 237.547 & 2.584  \\
69333 & 69.974 & 4.410  \\
69334 & 15.244 & 0.820  \\
69335 & 65.594 & 1.236  \\
69336 & 6.825 & 0.693  \\
69337 & 7.394 & 0.884  \\
69338 & 61.867 & 1.408  \\
69339 & 9.144 & 2.989  \\
69340 & 4.422 & 1.074  \\
69341 & 43.824 & 1.096  \\
69342 & 18.393 & 0.776  \\
69343 & 69.331 & 0.996  \\
69344 & 1.000 & 0.948  \\
69345 & 122.165 & 1.413  \\
69346 & 374.657 & 9.813  \\
69347 & 43.021 & 2.097  \\
69348 & 258.137 & 1.198  \\
69349 & 44.916 & 1.954  \\
69350 & 140.318 & 2.475  \\
69351 & 264.574 & 1.616  \\
69352 & 5.079 & 1.563  \\
69353 & 199.314 & 1.356  \\
69354 & 18.852 & 1.464  \\
69355 & 76.745 & 1.800  \\
69356 & 12.027 & 2.428  \\
69357 & 87.878 & 1.745  \\
69358 & 6.910 & 2.219  \\
69359 & 17.891 & 1.884  \\
69360 & 27.193 & 2.777  \\
69361 & 14.467 & 2.376  \\
69362 & 64.592 & 2.481  \\
69363 & 251.857 & 1.587  \\
69364 & 8.135 & 0.884  \\
69365 & 56.757 & 2.999  \\
69366 & 38.154 & 2.715  \\
69367 & 22.125 & 2.523  \\
69368 & 69.545 & 1.376  \\
69369 & 74.190 & 0.931  \\
69370 & 204.914 & 2.679  \\
69371 & 15.721 & 7.934  \\
69372 & 59.623 & 1.907  \\
69373 & 283.114 & 1.585  \\
69374 & 50.959 & 2.845  \\
69375 & 10.343 & 3.818  \\
69376 & 9.876 & 1.751  \\
69377 & 14.467 & 1.524  \\
69378 & 5.468 & 1.099  \\
69379 & 42.495 & 2.130  \\
69380 & 8.922 & 0.801  \\
69381 & 31.621 & 0.789  \\
69382 & 9.372 & 2.472  \\
69383 & 7.961 & 1.516  \\
69384 & 118.461 & 3.076  \\
69385 & 15.528 & 1.889  \\
69386 & 271.171 & 9.142  \\
69387 & 5.401 & 1.996  \\
69388 & 10.439 & 0.680  \\
69389 & 7.555 & 0.773  \\
69390 & 12.176 & 1.440  \\
69391 & 6.804 & 0.660  \\
69392 & 159.196 & 9.932  \\
69393 & 170.878 & 3.065  \\
69394 & 7.986 & 1.632  \\
69395 & 42.626 & 2.670  \\
69396 & 16.874 & 0.881  \\
69397 & 88.149 & 11.694  \\
69398 & 46.178 & 2.289  \\
69399 & 118.461 & 2.541  \\
69400 & 24.871 & 2.221  \\
69401 & 343.713 & 2.198  \\
69402 & 210.023 & 4.442  \\
69403 & 9.201 & 1.108  \\
69404 & 31.138 & 2.085  \\
69405 & 2.212 & 1.285  \\
69406 & 44.641 & 1.555  \\
69407 & 14.028 & 2.203  \\
69408 & 19.926 & 2.855  \\
69409 & 16.616 & 3.010  \\
69410 & 3.886 & 2.932  \\
69411 & 29.825 & 3.021  \\
69412 & 41.589 & 1.223  \\
69413 & 14.158 & 0.967  \\
69414 & 174.063 & 1.811  \\
69415 & 344.773 & 1.807  \\
69416 & 196.874 & 1.743  \\
69417 & 148.313 & 1.781  \\
69418 & 21.126 & 1.079  \\
69419 & 26.532 & 1.965  \\
69420 & 128.729 & 12.567  \\
69421 & 1.756 & 0.920  \\
69422 & 92.600 & 3.415  \\
69423 & 8.519 & 1.914  \\
69424 & 4.288 & 1.954  \\
69425 & 48.659 & 2.600  \\
69426 & 17.726 & 0.852  \\
69427 & 15.721 & 1.871  \\
69428 & 6.763 & 1.021  \\
69429 & 36.320 & 2.050  \\
69430 & 26.450 & 2.379  \\
69431 & 217.928 & 2.095  \\
69432 & 114.164 & 1.875  \\
69433 & 80.372 & 2.566  \\
69434 & 5.174 & 0.662  \\
69435 & 20.997 & 3.047  \\
69436 & 24.491 & 1.535  \\
69437 & 48.212 & 3.596  \\
69438 & 47.184 & 1.148  \\
69439 & 16.063 & 1.928  \\
69440 & 27.277 & 1.003  \\
69441 & 21.454 & 2.052  \\
69442 & 191.494 & 2.886  \\
69443 & 106.688 & 2.275  \\
69444 & 9.576 & 0.805  \\
69445 & 0.876 & 0.867  \\
69446 & 41.461 & 2.413  \\
69447 & 3.489 & 10.699  \\
69448 & 25.966 & 1.235  \\
69449 & 5.762 & 2.532  \\
69450 & 157.733 & 2.974  \\
69451 & 3.393 & 0.732  \\
69452 & 355.552 & 1.379  \\
69453 & 64.393 & 3.247  \\
69454 & 274.531 & 9.364  \\
69455 & 159.687 & 1.450  \\
69456 & 59.257 & 2.437  \\
69457 & 4.910 & 0.612  \\
69458 & 51.274 & 2.448  \\
69459 & 190.319 & 2.654  \\
69460 & 217.258 & 14.256  \\
69461 & 28.304 & 1.737  \\
69462 & 9.547 & 0.947  \\
69463 & 4.631 & 1.161  \\
69464 & 29.279 & 2.055  \\
69465 & 75.573 & 0.958  \\
69466 & 83.141 & 2.967  \\
69467 & 12.403 & 0.968  \\
69468 & 176.220 & 6.293  \\
69469 & 47.039 & 1.371  \\
69470 & 2.479 & 1.616  \\
69471 & 210.671 & 1.505  \\
69472 & 26.943 & 1.535  \\
69473 & 15.011 & 3.200  \\
69474 & 54.530 & 3.818  \\
69475 & 4.880 & 1.671  \\
69476 & 77.219 & 1.466  \\
69477 & 244.974 & 7.915  \\
69478 & 291.068 & 1.535  \\
69479 & 241.976 & 2.297  \\
69480 & 39.590 & 1.930  \\
69481 & 24.566 & 2.125  \\
69482 & 55.890 & 2.240  \\
69483 & 7.888 & 2.686  \\
69484 & 26.450 & 0.773  \\
69485 & 11.519 & 1.211  \\
69486 & 22.677 & 1.425  \\
69487 & 1.576 & 15.507  \\
69488 & 71.499 & 1.288  \\
69489 & 70.407 & 9.364  \\
69490 & 16.719 & 1.816  \\
69491 & 25.179 & 4.523  \\
69492 & 17.295 & 8.098  \\
69493 & 252.633 & 1.254  \\
69494 & 24.491 & 2.708  \\
69495 & 100.009 & 2.660  \\
69496 & 3.489 & 1.208  \\
69497 & 229.637 & 1.595  \\
69498 & 177.308 & 7.699  \\
69499 & 408.386 & 5.778  \\
69500 & 199.314 & 6.722  \\
69501 & 25.413 & 1.413  \\
69502 & 52.553 & 1.164  \\
69503 & 23.314 & 2.890  \\
69504 & 187.989 & 2.013  \\
69505 & 25.807 & 0.847  \\
69506 & 12.712 & 2.184  \\
69507 & 6.953 & 1.536  \\
69508 & 12.751 & 2.362  \\
69509 & 2.309 & 0.588  \\
69510 & 251.857 & 1.777  \\
69511 & 78.659 & 4.035  \\
69512 & 43.959 & 2.526  \\
69513 & 17.348 & 0.860  \\
69514 & 103.136 & 3.270  \\
69515 & 301.094 & 6.392  \\
69516 & 7.326 & 0.657  \\
69517 & 43.555 & 2.331  \\
69518 & 10.831 & 0.916  \\
69519 & 34.257 & 1.299  \\
69520 & 33.837 & 2.581  \\
69521 & 12.673 & 1.175  \\
69522 & 17.617 & 0.823  \\
69523 & 1.442 & 1.495  \\
69524 & 293.769 & 1.999  \\
69525 & 253.412 & 1.190  \\
69526 & 68.062 & 2.030  \\
69527 & 31.138 & 1.112  \\
69528 & 7.912 & 2.862  \\
69529 & 425.062 & 8.486  \\
69530 & 26.861 & 3.036  \\
69531 & 65.594 & 1.459  \\
69532 & 186.836 & 9.790  \\
69533 & 17.617 & 9.375  \\
69534 & 6.578 & 0.870  \\
69535 & 10.568 & 0.913  \\
69536 & 15.769 & 2.804  \\
69537 & 62.826 & 0.969  \\
69538 & 1.360 & 15.713  \\
69539 & 74.648 & 0.954  \\
69540 & 39.468 & 1.322  \\
69541 & 15.291 & 2.203  \\
69542 & 330.228 & 6.747  \\
69543 & 425.062 & 1.433  \\
69544 & 139.887 & 11.568  \\
69545 & 48.659 & 2.115  \\
69546 & 189.151 & 4.275  \\
69547 & 366.669 & 1.389  \\
69548 & 29.099 & 1.120  \\
69549 & 10.966 & 0.838  \\
69550 & 26.532 & 1.511  \\
69551 & 8.286 & 1.440  \\
69552 & 154.370 & 1.749  \\
69553 & 25.179 & 1.053  \\
69554 & 86.803 & 5.897  \\
69555 & 4.019 & 1.473  \\
69556 & 9.636 & 3.003  \\
69557 & 146.950 & 9.353  \\
69558 & 30.474 & 1.792  \\
69559 & 16.978 & 3.402  \\
69560 & 6.438 & 1.533  \\
69561 & 5.190 & 0.874  \\
69562 & 28.130 & 1.063  \\
69563 & 50.181 & 3.239  \\
69564 & 3.909 & 0.673  \\
69565 & 82.123 & 1.430  \\
69566 & 262.141 & 2.336  \\
69567 & 318.251 & 8.840  \\
69568 & 2.541 & 1.989  \\
69569 & 31.621 & 2.866  \\
69570 & 175.138 & 2.011  \\
69571 & 1.398 & 0.727  \\
69572 & 11.205 & 2.184  \\
69573 & 139.457 & 11.513  \\
69574 & 10.600 & 3.354  \\
69575 & 31.524 & 2.065  \\
69576 & 337.422 & 8.225  \\
69577 & 18.001 & 1.250  \\
69578 & 3.510 & 0.896  \\
69579 & 336.385 & 6.828  \\
69580 & 65.392 & 2.825  \\
69581 & 351.201 & 1.693  \\
69582 & 205.546 & 1.663  \\
69583 & 19.203 & 0.789  \\
69584 & 6.910 & 2.619  \\
69585 & 20.804 & 1.956  \\
69586 & 2.685 & 1.520  \\
69587 & 14.601 & 2.443  \\
69588 & 1.944 & 1.507  \\
69589 & 146.048 & 2.148  \\
69590 & 10.279 & 3.243  \\
69591 & 172.995 & 2.609  \\
69592 & 13.069 & 2.087  \\
69593 & 54.867 & 1.188  \\
69594 & 27.872 & 3.723  \\
69595 & 82.885 & 1.061  \\
69596 & 25.570 & 1.392  \\
69597 & 1.015 & 1.549  \\
69598 & 5.032 & 0.769  \\
69599 & 15.528 & 1.327  \\
69600 & 67.644 & 2.682  \\
69601 & 6.262 & 2.187  \\
69602 & 31.043 & 2.306  \\
69603 & 262.949 & 7.463  \\
69604 & 4.703 & 1.910  \\
69605 & 5.888 & 1.206  \\
69606 & 21.989 & 0.804  \\
69607 & 71.279 & 2.660  \\
69608 & 4.449 & 1.123  \\
69609 & 10.699 & 2.466  \\
69610 & 18.852 & 2.145  \\
69611 & 365.542 & 7.130  \\
69612 & 217.928 & 8.925  \\
69613 & 34.468 & 0.911  \\
69614 & 16.771 & 2.781  \\
69615 & 8.651 & 0.961  \\
69616 & 30.287 & 1.047  \\
69617 & 43.689 & 2.550  \\
69618 & 138.175 & 1.916  \\
69619 & 20.486 & 2.631  \\
69620 & 18.564 & 1.014  \\
69621 & 17.946 & 2.243  \\
69622 & 6.639 & 1.297  \\
69623 & 151.079 & 3.809  \\
69624 & 20.932 & 3.193  \\
69625 & 4.314 & 2.311  \\
69626 & 356.649 & 9.022  \\
69627 & 34.362 & 4.723  \\
69628 & 240.490 & 1.322  \\
69629 & 1.873 & 1.866  \\
69630 & 21.787 & 2.566  \\
69631 & 6.910 & 0.671  \\
69632 & 7.649 & 1.502  \\
69633 & 3.250 & 22.020  \\
69634 & 50.336 & 3.306  \\
69635 & 5.852 & 2.499  \\
69636 & 163.166 & 2.862  \\
69637 & 121.042 & 2.855  \\
69638 & 37.687 & 2.578  \\
69639 & 101.560 & 2.971  \\
69640 & 17.083 & 1.384  \\
69641 & 2.909 & 0.548  \\
69642 & 22.887 & 1.673  \\
69643 & 186.836 & 2.499  \\
69644 & 96.679 & 2.469  \\
69645 & 10.060 & 1.157  \\
69646 & 226.826 & 8.176  \\
69647 & 16.926 & 1.536  \\
69648 & 51.909 & 1.502  \\
69649 & 376.971 & 6.666  \\
69650 & 18.794 & 2.297  \\
69651 & 268.678 & 1.406  \\
69652 & 94.617 & 2.125  \\
69653 & 16.719 & 0.809  \\
69654 & 114.870 & 2.748  \\
69655 & 9.116 & 1.816  \\
69656 & 6.320 & 0.862  \\
69657 & 7.304 & 1.090  \\
69658 & 272.846 & 6.618  \\
69659 & 22.677 & 0.893  \\
69660 & 4.314 & 0.636  \\
69661 & 28.479 & 1.632  \\
69662 & 35.546 & 1.792  \\
69663 & 24.416 & 2.306  \\
69664 & 35.111 & 3.278  \\
69665 & 29.551 & 0.889  \\
69666 & 167.750 & 3.036  \\
69667 & 192.677 & 1.663  \\
69668 & 9.372 & 1.337  \\
69669 & 250.311 & 1.777  \\
69670 & 116.293 & 3.390  \\
69671 & 344.773 & 2.227  \\
69672 & 27.110 & 1.977  \\
69673 & 9.815 & 1.260  \\
69674 & 219.950 & 1.580  \\
69675 & 98.178 & 2.011  \\
69676 & 47.769 & 3.916  \\
69677 & 7.326 & 0.697  \\
69678 & 17.836 & 2.227  \\
69679 & 18.564 & 2.689  \\
69680 & 362.181 & 1.518  \\
69681 & 42.364 & 2.045  \\
69682 & 3.372 & 3.561  \\
69683 & 25.179 & 0.799  \\
69684 & 6.846 & 15.544  \\
69685 & 64.393 & 1.783  \\
69686 & 6.477 & 1.431  \\
69687 & 204.284 & 3.050  \\
69688 & 203.030 & 1.737  \\
69689 & 132.754 & 2.030  \\
69690 & 118.826 & 1.679  \\
69691 & 185.118 & 2.647  \\
69692 & 9.906 & 0.747  \\
69693 & 13.313 & 1.737  \\
69694 & 248.774 & 5.607  \\
69695 & 78.417 & 2.198  \\
69696 & 3.814 & 1.454  \\
69697 & 299.246 & 3.298  \\
69698 & 47.039 & 2.777  \\
69699 & 291.068 & 12.628  \\
69700 & 215.924 & 4.961  \\
69701 & 23.675 & 2.481  \\
69702 & 81.871 & 1.389  \\
69703 & 178.404 & 2.133  \\
69704 & 25.257 & 2.390  \\
69705 & 11.136 & 2.265  \\
69706 & 14.646 & 2.741  \\
69707 & 19.085 & 3.874  \\
69708 & 10.898 & 2.177  \\
69709 & 12.251 & 1.200  \\
69710 & 15.433 & 1.540  \\
69711 & 30.194 & 1.996  \\
69712 & 27.277 & 2.628  \\
69713 & 4.408 & 0.636  \\
69714 & 210.671 & 6.399  \\
69715 & 45.194 & 1.007  \\
69716 & 10.798 & 1.824  \\
69717 & 346.902 & 8.304  \\
69718 & 58.352 & 2.428  \\
69719 & 11.590 & 2.322  \\
69720 & 37.803 & 1.484  \\
69721 & 5.206 & 1.238  \\
69722 & 27.446 & 1.470  \\
69723 & 76.745 & 2.348  \\
69724 & 349.045 & 1.454  \\
69725 & 14.422 & 1.302  \\
69726 & 28.567 & 0.878  \\
69727 & 5.979 & 2.314  \\
69728 & 3.435 & 1.078  \\
69729 & 100.937 & 2.505  \\
69730 & 77.696 & 2.985  \\
69731 & 287.506 & 1.829  \\
69732 & 291.068 & 5.834  \\
69733 & 17.295 & 2.413  \\
69734 & 108.343 & 1.622  \\
69735 & 12.441 & 2.814  \\
69736 & 6.035 & 0.820  \\
69737 & 6.378 & 1.794  \\
69738 & 48.064 & 1.628  \\
69739 & 260.532 & 4.055  \\
69740 & 248.774 & 1.389  \\
69741 & 382.818 & 11.321  \\
69742 & 62.633 & 2.300  \\
69743 & 42.626 & 2.345  \\
69744 & 28.130 & 0.809  \\
69745 & 243.470 & 2.721  \\
69746 & 8.598 & 0.749  \\
69747 & 56.583 & 2.575  \\
69748 & 9.695 & 1.297  \\
69749 & 7.417 & 4.949  \\
69750 & 2.112 & 0.616  \\
69751 & 27.361 & 0.819  \\
69752 & 11.378 & 1.372  \\
69753 & 6.378 & 0.773  \\
69754 & 6.910 & 1.118  \\
69755 & 18.280 & 2.921  \\
69756 & 22.330 & 1.061  \\
69757 & 26.450 & 1.459  \\
69758 & 6.072 & 2.148  \\
69759 & 3.123 & 0.908  \\
69760 & 49.873 & 3.906  \\
69761 & 23.171 & 7.207  \\
69762 & 5.142 & 0.731  \\
69763 & 5.319 & 1.618  \\
69764 & 8.312 & 1.061  \\
69765 & 5.605 & 2.532  \\
69766 & 335.351 & 10.149  \\
69767 & 43.689 & 2.408  \\
69768 & 242.722 & 2.179  \\
69769 & 288.392 & 6.844  \\
69770 & 38.272 & 2.262  \\
69771 & 83.912 & 2.434  \\
69772 & 10.503 & 1.844  \\
69773 & 37.920 & 2.526  \\
69774 & 71.060 & 1.984  \\
69775 & 5.001 & 1.431  \\
69776 & 8.010 & 1.396  \\
69777 & 5.485 & 1.937  \\
69778 & 56.235 & 2.405  \\
69779 & 5.553 & 0.790  \\
69780 & 30.287 & 9.638  \\
69781 & 62.826 & 3.596  \\
69782 & 71.279 & 0.906  \\
69783 & 230.345 & 8.766  \\
69784 & 3.393 & 1.482  \\
69785 & 1.986 & 22.800  \\
69786 & 159.196 & 2.900  \\
69787 & 1.697 & 1.302  \\
69788 & 10.248 & 1.180  \\
69789 & 15.150 & 2.095  \\
69790 & 64.195 & 6.610  \\
69791 & 10.406 & 2.584  \\
69792 & 57.108 & 2.791  \\
69793 & 349.045 & 1.291  \\
69794 & 21.854 & 1.846  \\
69795 & 24.642 & 1.970  \\
69796 & 13.150 & 2.788  \\
69797 & 19.501 & 0.829  \\
69798 & 12.712 & 0.724  \\
69799 & 10.060 & 2.020  \\
69800 & 11.343 & 0.818  \\
69801 & 95.790 & 2.028  \\
69802 & 34.895 & 2.469  \\
69803 & 17.891 & 1.200  \\
69804 & 302.954 & 1.923  \\
69805 & 2.367 & 2.918  \\
69806 & 62.826 & 2.751  \\
69807 & 6.166 & 0.646  \\
69808 & 94.617 & 5.051  \\
69809 & 10.374 & 1.406  \\
69810 & 11.102 & 2.457  \\
69811 & 46.750 & 13.818  \\
69812 & 400.911 & 5.792  \\
69813 & 68.906 & 1.072  \\
69814 & 14.028 & 2.057  \\
69815 & 27.872 & 2.382  \\
69816 & 16.363 & 1.114  \\
69817 & 35.876 & 2.493  \\
69818 & 12.138 & 1.471  \\
69819 & 14.334 & 2.974  \\
69820 & 31.427 & 1.276  \\
69821 & 109.012 & 3.330  \\
69822 & 91.749 & 1.135  \\
69823 & 324.184 & 9.511  \\
69824 & 386.370 & 1.889  \\
69825 & 48.960 & 4.550  \\
69826 & 86.005 & 1.695  \\
69827 & 245.729 & 2.721  \\
69828 & 9.606 & 2.541  \\
69829 & 30.663 & 1.018  \\
69830 & 23.314 & 1.996  \\
69831 & 59.075 & 2.100  \\
69832 & 33.116 & 2.475  \\
69833 & 13.395 & 1.803  \\
69834 & 6.166 & 1.544  \\
69835 & 10.343 & 0.724  \\
69836 & 24.718 & 2.254  \\
69837 & 33.837 & 1.903  \\
69838 & 13.645 & 2.981  \\
69839 & 107.017 & 0.948  \\
69840 & 36.657 & 4.588  \\
69841 & 43.287 & 4.803  \\
69842 & 52.069 & 8.425  \\
69843 & 2.253 & 0.877  \\
69844 & 115.579 & 1.364  \\
69845 & 49.262 & 0.866  \\
69846 & 266.208 & 1.675  \\
69847 & 12.403 & 0.926  \\
69848 & 8.977 & 0.989  \\
69849 & 66.406 & 1.816  \\
69850 & 32.211 & 0.787  \\
69851 & 25.179 & 3.330  \\
69852 & 8.758 & 1.394  \\
69853 & 147.403 & 3.809  \\
69854 & 25.102 & 1.257  \\
69855 & 65.999 & 4.163  \\
69856 & 10.966 & 3.143  \\
69857 & 33.630 & 3.147  \\
69858 & 158.219 & 2.270  \\
69859 & 87.878 & 1.803  \\
69860 & 5.435 & 3.318  \\
69861 & 5.335 & 1.303  \\
69862 & 36.884 & 1.153  \\
69863 & 36.770 & 2.859  \\
69864 & 150.614 & 8.527  \\
69865 & 275.377 & 5.057  \\
69866 & 5.368 & 3.212  \\
69867 & 45.613 & 0.865  \\
69868 & 35.986 & 2.619  \\
69869 & 11.067 & 3.630  \\
69870 & 11.033 & 3.460  \\
69871 & 52.230 & 1.461  \\
69872 & 13.519 & 1.447  \\
69873 & 4.368 & 1.470  \\
69874 & 33.423 & 0.869  \\
69875 & 66.817 & 1.452  \\
69876 & 10.699 & 2.478  \\
69877 & 321.204 & 6.225  \\
69878 & 2.900 & 0.780  \\
69879 & 43.689 & 3.139  \\
69880 & 53.040 & 2.914  \\
69881 & 54.029 & 2.472  \\
69882 & 274.531 & 1.421  \\
69883 & 7.816 & 2.666  \\
69884 & 18.852 & 2.514  \\
69885 & 51.116 & 1.161  \\
69886 & 2.456 & 0.603  \\
69887 & 6.659 & 4.368  \\
69888 & 76.509 & 2.286  \\
69889 & 215.924 & 8.599  \\
69890 & 10.831 & 0.942  \\
69891 & 33.733 & 1.042  \\
69892 & 155.323 & 2.303  \\
69893 & 61.487 & 1.610  \\
69894 & 107.017 & 1.520  \\
69895 & 101.873 & 1.737  \\
69896 & 270.337 & 9.696  \\
69897 & 10.216 & 1.698  \\
69898 & 58.893 & 0.881  \\
69899 & 108.010 & 2.572  \\
69900 & 285.741 & 1.311  \\
69901 & 9.229 & 1.220  \\
69902 & 82.885 & 2.825  \\
69903 & 15.057 & 2.682  \\
69904 & 14.246 & 1.025  \\
69905 & 232.482 & 6.730  \\
69906 & 304.825 & 5.033  \\
69907 & 13.395 & 2.560  \\
69908 & 94.327 & 3.710  \\
69909 & 145.151 & 2.978  \\
69910 & 9.430 & 2.235  \\
69911 & 4.910 & 0.985  \\
69912 & 5.692 & 2.431  \\
69913 & 32.510 & 1.268  \\
69914 & 319.232 & 2.192  \\
69915 & 244.221 & 8.466  \\
69916 & 35.437 & 3.302  \\
69917 & 244.974 & 2.047  \\
69918 & 24.266 & 2.057  \\
69919 & 187.412 & 1.311  \\
69920 & 59.991 & 1.818  \\
69921 & 16.063 & 2.804  \\
69922 & 3.897 & 1.382  \\
69923 & 293.769 & 6.077  \\
69924 & 3.240 & 0.691  \\
69925 & 63.020 & 2.062  \\
69926 & 6.185 & 2.025  \\
69927 & 33.014 & 0.935  \\
69928 & 76.745 & 2.262  \\
69929 & 127.153 & 9.033  \\
69930 & 16.565 & 2.575  \\
69931 & 81.368 & 1.760  \\
69932 & 11.484 & 0.983  \\
69933 & 62.826 & 0.909  \\
69934 & 20.235 & 1.585  \\
69935 & 79.634 & 0.941  \\
69936 & 326.186 & 8.334  \\
69937 & 35.546 & 2.206  \\
69938 & 177.855 & 9.569  \\
69939 & 21.061 & 3.069  \\
69940 & 76.040 & 0.946  \\
69941 & 157.733 & 3.710  \\
69942 & 34.681 & 1.007  \\
69943 & 9.060 & 1.316  \\
69944 & 8.572 & 0.814  \\
69945 & 285.741 & 1.706  \\
69946 & 14.334 & 2.187  \\
69947 & 323.188 & 10.383  \\
69948 & 16.413 & 2.989  \\
69949 & 396.005 & 13.329  \\
69950 & 305.765 & 4.055  \\
69951 & 84.952 & 10.508  \\
69952 & 121.042 & 1.679  \\
69953 & 383.999 & 1.468  \\
69954 & 38.746 & 3.080  \\
69955 & 50.181 & 1.482  \\
69956 & 96.085 & 1.058  \\
69957 & 222.675 & 13.107  \\
69958 & 20.932 & 8.001  \\
69959 & 37.341 & 1.224  \\
69960 & 23.171 & 1.175  \\
69961 & 13.029 & 2.379  \\
69962 & 5.798 & 2.077  \\
69963 & 48.510 & 1.083  \\
69964 & 76.982 & 2.699  \\
69965 & 33.116 & 1.253  \\
69966 & 29.642 & 2.996  \\
69967 & 41.846 & 2.342  \\
69968 & 97.876 & 6.869  \\
69969 & 3.745 & 0.807  \\
69970 & 213.281 & 2.353  \\
69971 & 17.726 & 2.935  \\
69972 & 60.176 & 2.996  \\
69973 & 20.235 & 2.317  \\
69974 & 16.312 & 1.183  \\
69975 & 144.260 & 3.170  \\
69976 & 4.631 & 1.069  \\
69977 & 10.535 & 0.860  \\
69978 & 72.162 & 1.404  \\
69979 & 150.151 & 1.758  \\
69980 & 79.634 & 2.179  \\
69981 & 60.922 & 2.725  \\
69982 & 6.147 & 1.082  \\
69983 & 183.982 & 10.321  \\
69984 & 13.272 & 2.644  \\
69985 & 30.381 & 3.083  \\
69986 & 12.251 & 1.036  \\
69987 & 108.343 & 2.535  \\
69988 & 88.149 & 1.471  \\
69989 & 6.825 & 5.730  \\
69990 & 85.740 & 5.990  \\
69991 & 6.846 & 1.159  \\
69992 & 24.117 & 2.402  \\
69993 & 172.995 & 2.748  \\
69994 & 85.740 & 2.451  \\
69995 & 245.729 & 2.928  \\
69996 & 46.178 & 3.282  \\
69997 & 121.789 & 1.599  \\
69998 & 257.343 & 7.672  \\
69999 & 9.172 & 0.688  \\
70000 & 63.801 & 2.831  \\
70001 & 4.659 & 0.770  \\
70002 & 97.576 & 1.374  \\
70003 & 32.112 & 3.208  \\
70004 & 108.343 & 2.981  \\
70005 & 197.481 & 14.585  \\
70006 & 35.437 & 2.235  \\
70007 & 7.170 & 16.289  \\
70008 & 5.142 & 0.675  \\
70009 & 31.524 & 2.153  \\
70010 & 375.812 & 7.481  \\
70011 & 306.708 & 1.489  \\
70012 & 231.768 & 4.352  \\
70013 & 9.967 & 0.878  \\
70014 & 11.734 & 1.760  \\
70015 & 8.441 & 1.597  \\
70016 & 17.836 & 1.015  \\
70017 & 338.463 & 1.477  \\
70018 & 13.645 & 1.807  \\
70019 & 4.631 & 1.504  \\
70020 & 74.648 & 0.907  \\
70021 & 29.642 & 3.193  \\
70022 & 310.508 & 14.762  \\
70023 & 405.879 & 1.232  \\
70024 & 124.826 & 3.247  \\
70025 & 25.257 & 2.413  \\
70026 & 223.362 & 1.392  \\
70027 & 41.846 & 1.028  \\
70028 & 350.121 & 1.522  \\
70029 & 43.689 & 1.687  \\
70030 & 44.641 & 1.663  \\
70031 & 11.843 & 2.597  \\
70032 & 1.385 & 0.628  \\
70033 & 51.591 & 3.087  \\
70034 & 4.354 & 0.753  \\
70035 & 170.878 & 1.880  \\
70036 & 304.825 & 8.265  \\
70037 & 62.633 & 2.981  \\
70038 & 92.886 & 2.673  \\
70039 & 2.360 & 0.554  \\
70040 & 7.237 & 1.667  \\
70041 & 10.471 & 1.064  \\
70042 & 30.568 & 2.232  \\
70043 & 61.677 & 2.365  \\
70044 & 42.626 & 1.002  \\
70045 & 47.622 & 0.958  \\
70046 & 167.750 & 1.673  \\
70047 & 3.565 & 0.591  \\
70048 & 376.971 & 3.113  \\
70049 & 121.042 & 2.006  \\
70050 & 16.413 & 0.783  \\
70051 & 41.080 & 2.087  \\
70052 & 44.641 & 0.953  \\
70053 & 21.787 & 1.628  \\
70054 & 23.099 & 1.397  \\
70055 & 34.151 & 2.001  \\
70056 & 9.967 & 3.468  \\
70057 & 412.175 & 2.135  \\
70058 & 312.426 & 9.219  \\
70059 & 6.359 & 2.190  \\
70060 & 257.343 & 2.777  \\
70061 & 140.751 & 2.801  \\
70062 & 4.588 & 0.773  \\
70063 & 60.362 & 0.933  \\
70064 & 69.545 & 1.164  \\
70065 & 18.852 & 0.765  \\
70066 & 34.046 & 2.281  \\
70067 & 112.075 & 1.402  \\
70068 & 398.451 & 1.891  \\
70069 & 54.363 & 1.107  \\
70070 & 97.876 & 15.120  \\
70071 & 12.027 & 1.178  \\
70072 & 70.407 & 2.393  \\
70073 & 2.288 & 2.028  \\
70074 & 1.756 & 3.170  \\
70075 & 7.104 & 0.668  \\
70076 & 73.508 & 2.679  \\
70077 & 52.391 & 2.295  \\
70078 & 3.909 & 1.118  \\
70079 & 282.244 & 12.598  \\
70080 & 174.600 & 1.968  \\
70081 & 255.764 & 6.210  \\
70082 & 25.648 & 2.169  \\
70083 & 271.171 & 7.830  \\
70084 & 10.765 & 2.303  \\
70085 & 133.985 & 2.784  \\
70086 & 145.599 & 2.644  \\
70087 & 177.855 & 6.755  \\
70088 & 349.045 & 10.395  \\
70089 & 3.084 & 0.693  \\
70090 & 5.998 & 1.745  \\
70091 & 1.816 & 1.235  \\
70092 & 0.984 & 1.783  \\
70093 & 82.631 & 2.541  \\
70094 & 302.954 & 9.569  \\
70095 & 80.125 & 1.942  \\
70096 & 65.191 & 6.803  \\
70097 & 179.505 & 2.035  \\
70098 & 226.129 & 2.376  \\
70099 & 17.455 & 2.771  \\
70100 & 213.939 & 4.550  \\
70101 & 21.322 & 2.314  \\
70102 & 15.244 & 0.783  \\
70103 & 112.421 & 1.800  \\
70104 & 357.748 & 1.329  \\
70105 & 41.589 & 2.563  \\
70106 & 50.959 & 2.657  \\
70107 & 294.675 & 12.811  \\
70108 & 37.571 & 1.849  \\
70109 & 331.246 & 8.651  \\
70110 & 12.479 & 1.134  \\
70111 & 389.955 & 1.822  \\
70112 & 30.947 & 1.247  \\
70113 & 20.423 & 1.679  \\
70114 & 76.274 & 1.896  \\
70115 & 4.746 & 1.418  \\
70116 & 33.218 & 3.080  \\
70117 & 31.524 & 2.399  \\
70118 & 341.603 & 2.182  \\
70119 & 32.211 & 4.239  \\
70120 & 19.804 & 0.937  \\
70121 & 62.633 & 3.382  \\
70122 & 123.298 & 3.223  \\
70123 & 48.960 & 1.031  \\
70124 & 82.631 & 2.230  \\
70125 & 3.009 & 1.185  \\
70126 & 44.641 & 1.992  \\
70127 & 2.900 & 2.493  \\
70128 & 48.361 & 3.028  \\
70129 & 10.216 & 2.569  \\
70130 & 8.651 & 2.164  \\
70131 & 51.116 & 2.472  \\
70132 & 8.758 & 1.972  \\
70133 & 211.320 & 3.773  \\
70134 & 52.553 & 2.117  \\
70135 & 293.769 & 7.138  \\
70136 & 383.999 & 10.546  \\
70137 & 104.735 & 2.484  \\
70138 & 7.816 & 1.838  \\
70139 & 56.062 & 2.584  \\
70140 & 283.114 & 8.127  \\
70141 & 44.367 & 3.235  \\
70142 & 272.846 & 1.875  \\
70143 & 3.210 & 0.673  \\
70144 & 276.226 & 8.030  \\
70145 & 11.770 & 1.335  \\
70146 & 29.369 & 2.437  \\
70147 & 26.696 & 2.557  \\
70148 & 16.312 & 0.781  \\
70149 & 12.949 & 2.508  \\
70150 & 328.201 & 1.307  \\
70151 & 141.185 & 1.710  \\
70152 & 145.151 & 1.961  \\
70153 & 25.179 & 1.280  \\
70154 & 50.181 & 3.124  \\
70155 & 2.856 & 0.606  \\
70156 & 65.594 & 3.121  \\
70157 & 30.474 & 1.984  \\
70158 & 357.748 & 14.342  \\
70159 & 216.590 & 1.760  \\
70160 & 244.221 & 1.673  \\
70161 & 57.108 & 2.734  \\
70162 & 189.734 & 2.811  \\
70163 & 150.151 & 1.438  \\
70164 & 70.624 & 1.160  \\
70165 & 174.063 & 2.151  \\
70166 & 160.673 & 2.657  \\
70167 & 412.175 & 10.623  \\
70168 & 110.363 & 1.440  \\
70169 & 51.432 & 0.981  \\
70170 & 13.856 & 1.163  \\
70171 & 84.691 & 3.510  \\
70172 & 4.761 & 1.710  \\
70173 & 147.403 & 1.418  \\
70174 & 66.817 & 1.591  \\
70175 & 46.463 & 2.600  \\
70176 & 38.985 & 1.207  \\
70177 & 4.145 & 1.898  \\
70178 & 32.310 & 1.513  \\
70179 & 7.486 & 0.844  \\
70180 & 218.599 & 2.045  \\
70181 & 108.677 & 2.835  \\
70182 & 18.280 & 2.804  \\
70183 & 149.229 & 1.551  \\
70184 & 18.450 & 1.079  \\
70185 & 13.856 & 0.815  \\
70186 & 154.846 & 3.920  \\
70187 & 141.185 & 2.638  \\
70188 & 24.266 & 1.014  \\
70189 & 98.481 & 2.544  \\
70190 & 52.715 & 2.097  \\
70191 & 7.509 & 0.963  \\
70192 & 58.712 & 2.682  \\
70193 & 99.395 & 2.311  \\
70194 & 245.729 & 2.336  \\
70195 & 340.553 & 7.173  \\
70196 & 8.813 & 1.428  \\
70197 & 194.465 & 8.840  \\
70198 & 70.190 & 2.879  \\
70199 & 23.242 & 4.331  \\
70200 & 52.069 & 2.177  \\
70201 & 91.467 & 1.683  \\
70202 & 3.565 & 1.829  \\
70203 & 6.517 & 1.060  \\
70204 & 48.510 & 1.183  \\
70205 & 3.803 & 1.397  \\
70206 & 176.763 & 1.766  \\
70207 & 76.982 & 0.913  \\
70208 & 103.773 & 3.791  \\
70209 & 5.519 & 1.294  \\
70210 & 218.599 & 3.532  \\
70211 & 277.078 & 8.039  \\
70212 & 37.920 & 1.082  \\
70213 & 172.995 & 8.455  \\
70214 & 9.876 & 1.891  \\
70215 & 211.320 & 11.389  \\
70216 & 1.339 & 1.028  \\
70217 & 10.406 & 6.285  \\
70218 & 396.005 & 1.468  \\
70219 & 33.630 & 2.541  \\
70220 & 5.063 & 0.927  \\
70221 & 6.680 & 0.683  \\
70222 & 3.467 & 1.572  \\
70223 & 6.578 & 0.637  \\
70224 & 7.371 & 1.910  \\
70225 & 20.549 & 2.425  \\
70226 & 25.257 & 1.382  \\
70227 & 54.029 & 1.262  \\
70228 & 102.818 & 3.021  \\
70229 & 6.517 & 2.112  \\
70230 & 115.579 & 1.977  \\
70231 & 4.381 & 1.464  \\
70232 & 9.459 & 0.657  \\
70233 & 418.569 & 9.197  \\
70234 & 7.104 & 0.643  \\
70235 & 15.385 & 2.107  \\
70236 & 7.349 & 0.918  \\
70237 & 260.532 & 12.225  \\
70238 & 129.524 & 1.040  \\
70239 & 48.361 & 1.363  \\
70240 & 33.320 & 5.764  \\
70241 & 56.409 & 2.133  \\
70242 & 17.083 & 3.692  \\
70243 & 156.283 & 11.652  \\
70244 & 2.936 & 5.834  \\
70245 & 7.602 & 1.111  \\
70246 & 9.845 & 6.151  \\
70247 & 20.932 & 1.718  \\
70248 & 125.211 & 7.508  \\
70249 & 56.409 & 2.496  \\
70250 & 17.136 & 8.517  \\
70251 & 256.552 & 1.402  \\
70252 & 4.645 & 1.194  \\
70253 & 29.733 & 2.781  \\
70254 & 146.498 & 2.164  \\
70255 & 16.363 & 0.779  \\
70256 & 207.453 & 1.785  \\
70257 & 326.186 & 1.747  \\
70258 & 2.145 & 1.595  \\
70259 & 114.516 & 2.402  \\
70260 & 5.435 & 1.303  \\
70261 & 12.634 & 2.082  \\
70262 & 5.502 & 0.737  \\
70263 & 68.694 & 1.044  \\
70264 & 317.273 & 9.398  \\
70265 & 5.588 & 1.489  \\
70266 & 63.605 & 1.041  \\
70267 & 62.058 & 2.148  \\
70268 & 53.368 & 2.563  \\
70269 & 8.949 & 1.187  \\
70270 & 19.865 & 1.139  \\
70271 & 94.037 & 1.766  \\
70272 & 15.964 & 2.676  \\
70273 & 46.463 & 2.221  \\
70274 & 187.412 & 9.603  \\
70275 & 40.452 & 1.463  \\
70276 & 13.150 & 1.546  \\
70277 & 263.760 & 2.434  \\
70278 & 19.865 & 1.377  \\
70279 & 83.654 & 2.686  \\
70280 & 100.937 & 8.324  \\
70281 & 2.761 & 0.565  \\
70282 & 46.321 & 8.205  \\
70283 & 152.012 & 1.602  \\
70284 & 29.189 & 1.233  \\
70285 & 11.308 & 0.837  \\
70286 & 145.151 & 9.022  \\
70287 & 175.138 & 1.785  \\
70288 & 63.801 & 1.496  \\
70289 & 70.842 & 1.305  \\
70290 & 69.759 & 2.314  \\
70291 & 17.083 & 0.768  \\
70292 & 28.832 & 2.748  \\
70293 & 242.722 & 2.200  \\
70294 & 10.029 & 0.808  \\
70295 & 18.112 & 1.409  \\
70296 & 9.459 & 3.025  \\
70297 & 91.749 & 3.072  \\
70298 & 11.953 & 2.284  \\
70299 & 10.999 & 2.835  \\
70300 & 46.607 & 2.040  \\
70301 & 22.817 & 1.356  \\
70302 & 121.042 & 1.394  \\
70303 & 80.372 & 1.942  \\
70304 & 256.552 & 7.121  \\
70305 & 7.768 & 2.221  \\
70306 & 144.260 & 6.392  \\
70307 & 145.599 & 3.065  \\
70308 & 112.421 & 3.958  \\
70309 & 81.368 & 1.704  \\
70310 & 9.665 & 1.831  \\
70311 & 68.062 & 2.097  \\
70312 & 11.378 & 0.737  \\
70313 & 7.237 & 1.531  \\
70314 & 45.613 & 2.379  \\
70315 & 9.755 & 0.770  \\
70316 & 331.246 & 1.363  \\
70317 & 17.402 & 2.311  \\
70318 & 403.388 & 8.871  \\
70319 & 103.773 & 1.489  \\
70320 & 196.269 & 2.399  \\
70321 & 26.943 & 2.270  \\
70322 & 399.679 & 1.500  \\
70323 & 90.905 & 3.017  \\
70324 & 342.656 & 1.878  \\
70325 & 352.283 & 5.744  \\
70326 & 14.965 & 3.106  \\
70327 & 325.184 & 2.842  \\
70328 & 23.603 & 1.452  \\
70329 & 49.873 & 3.050  \\
70330 & 9.606 & 1.869  \\
70331 & 9.172 & 0.768  \\
70332 & 68.272 & 2.563  \\
70333 & 63.409 & 2.001  \\
70334 & 9.606 & 2.886  \\
70335 & 6.783 & 1.970  \\
70336 & 40.577 & 2.434  \\
70337 & 23.242 & 0.797  \\
70338 & 147.858 & 1.302  \\
70339 & 27.361 & 1.493  \\
70340 & 26.369 & 1.280  \\
70341 & 3.362 & 0.807  \\
70342 & 8.286 & 2.490  \\
70343 & 15.011 & 2.422  \\
70344 & 289.282 & 1.766  \\
70345 & 226.129 & 9.684  \\
70346 & 88.149 & 1.889  \\
70347 & 73.962 & 2.105  \\
70348 & 10.153 & 2.544  \\
70349 & 7.555 & 0.908  \\
70350 & 35.219 & 3.963  \\
70351 & 5.335 & 0.918  \\
70352 & 1.772 & 1.489  \\
70353 & 64.592 & 1.992  \\
70354 & 7.440 & 0.766  \\
70355 & 236.817 & 2.267  \\
70356 & 13.603 & 2.224  \\
70357 & 353.370 & 1.513  \\
70358 & 17.781 & 1.207  \\
70359 & 2.099 & 1.753  \\
70360 & 15.150 & 2.635  \\
70361 & 10.406 & 0.674  \\
70362 & 63.020 & 2.804  \\
70363 & 35.219 & 1.115  \\
70364 & 6.721 & 1.489  \\
70365 & 201.784 & 9.044  \\
70366 & 9.005 & 2.448  \\
70367 & 127.939 & 3.282  \\
70368 & 389.955 & 9.353  \\
70369 & 12.634 & 2.072  \\
70370 & 18.794 & 2.328  \\
70371 & 173.528 & 2.907  \\
70372 & 41.461 & 3.061  \\
70373 & 7.039 & 0.658  \\
70374 & 247.247 & 3.200  \\
70375 & 147.858 & 4.269  \\
70376 & 24.794 & 1.645  \\
70377 & 16.616 & 8.068  \\
70378 & 4.107 & 0.730  \\
70379 & 32.610 & 10.076  \\
70380 & 32.711 & 0.883  \\
70381 & 388.757 & 1.423  \\
70382 & 258.137 & 7.242  \\
70383 & 76.982 & 0.963  \\
70384 & 25.648 & 1.039  \\
70385 & 21.061 & 2.647  \\
70386 & 159.196 & 5.015  \\
70387 & 10.932 & 1.653  \\
70388 & 23.530 & 1.106  \\
70389 & 27.361 & 2.852  \\
70390 & 320.216 & 5.792  \\
70391 & 20.049 & 0.839  \\
70392 & 54.530 & 1.559  \\
70393 & 5.385 & 1.238  \\
70394 & 55.376 & 2.348  \\
70395 & 37.456 & 3.087  \\
70396 & 308.602 & 3.944  \\
70397 & 115.579 & 1.975  \\
70398 & 15.433 & 2.192  \\
70399 & 30.101 & 0.808  \\
70400 & 15.480 & 1.677  \\
70401 & 228.227 & 2.828  \\
70402 & 80.869 & 2.689  \\
70403 & 2.795 & 0.935  \\
70404 & 387.562 & 1.566  \\
70405 & 181.171 & 4.517  \\
70406 & 103.454 & 2.331  \\
70407 & 346.902 & 5.396  \\
70408 & 218.599 & 5.834  \\
70409 & 7.768 & 0.771  \\
70410 & 7.371 & 2.055  \\
70411 & 25.648 & 2.814  \\
70412 & 177.855 & 1.576  \\
70413 & 8.651 & 0.674  \\
70414 & 13.519 & 1.416  \\
70415 & 23.314 & 3.117  \\
70416 & 15.197 & 0.944  \\
70417 & 3.446 & 1.549  \\
70418 & 35.546 & 1.174  \\
70419 & 13.395 & 3.665  \\
70420 & 6.223 & 2.935  \\
70421 & 56.757 & 6.477  \\
70422 & 27.110 & 0.931  \\
70423 & 12.830 & 1.188  \\
70424 & 35.876 & 1.148  \\
70425 & 3.609 & 1.368  \\
70426 & 19.027 & 3.314  \\
70427 & 20.360 & 1.004  \\
70428 & 5.924 & 1.108  \\
70429 & 51.750 & 4.050  \\
70430 & 131.939 & 1.756  \\
70431 & 10.122 & 2.262  \\
70432 & 347.972 & 9.967  \\
70433 & 4.328 & 0.800  \\
70434 & 6.359 & 0.746  \\
70435 & 178.954 & 2.718  \\
70436 & 5.079 & 6.586  \\
70437 & 27.872 & 2.300  \\
70438 & 26.450 & 1.090  \\
70439 & 32.013 & 2.679  \\
70440 & 34.468 & 1.079  \\
70441 & 65.796 & 1.058  \\
70442 & 298.326 & 1.785  \\
70443 & 226.826 & 1.884  \\
70444 & 45.613 & 2.481  \\
70445 & 15.964 & 5.396  \\
70446 & 174.063 & 1.860  \\
70447 & 140.751 & 2.422  \\
70448 & 141.620 & 3.944  \\
70449 & 70.407 & 0.963  \\
70450 & 122.919 & 12.507  \\
70451 & 43.421 & 1.626  \\
70452 & 27.786 & 3.239  \\
70453 & 8.867 & 2.317  \\
70454 & 18.112 & 1.078  \\
70455 & 20.173 & 0.953  \\
70456 & 67.853 & 2.550  \\
70457 & 265.389 & 8.661  \\
70458 & 292.866 & 3.944  \\
70459 & 15.244 & 1.164  \\
70460 & 14.202 & 2.303  \\
70461 & 115.224 & 1.468  \\
70462 & 47.039 & 3.958  \\
70463 & 97.876 & 2.967  \\
70464 & 37.687 & 1.138  \\
70465 & 110.024 & 0.958  \\
70466 & 24.043 & 1.056  \\
70467 & 119.560 & 1.947  \\
70468 & 79.634 & 1.276  \\
70469 & 10.831 & 3.464  \\
70470 & 2.145 & 0.592  \\
70471 & 74.418 & 1.310  \\
70472 & 12.673 & 1.578  \\
70473 & 73.962 & 2.511  \\
70474 & 7.555 & 1.338  \\
70475 & 136.064 & 2.869  \\
70476 & 133.574 & 2.270  \\
70477 & 13.687 & 0.723  \\
70478 & 20.932 & 0.989  \\
70479 & 7.888 & 2.487  \\
70480 & 70.842 & 2.052  \\
70481 & 3.897 & 1.146  \\
70482 & 8.598 & 1.864  \\
70483 & 45.754 & 2.373  \\
70484 & 163.669 & 1.466  \\
70485 & 413.446 & 13.107  \\
70486 & 167.234 & 1.639  \\
70487 & 61.867 & 3.431  \\
70488 & 5.622 & 2.408  \\
70489 & 43.555 & 2.331  \\
70490 & 252.633 & 1.914  \\
70491 & 5.238 & 2.289  \\
70492 & 113.464 & 4.740  \\
70493 & 10.966 & 1.994  \\
70494 & 2.525 & 1.168  \\
70495 & 100.317 & 1.935  \\
70496 & 28.304 & 2.273  \\
70497 & 31.621 & 0.806  \\
70498 & 174.063 & 11.348  \\
70499 & 24.043 & 3.370  \\
70500 & 64.592 & 2.708  \\
70501 & 19.203 & 2.379  \\
70502 & 29.279 & 0.936  \\
70503 & 22.330 & 1.720  \\
70504 & 57.284 & 1.933  \\
70505 & 3.909 & 0.844  \\
70506 & 2.973 & 5.905  \\
70507 & 44.094 & 1.230  \\
70508 & 234.640 & 10.712  \\
70509 & 20.298 & 1.110  \\
70510 & 14.158 & 1.411  \\
70511 & 29.279 & 0.981  \\
70512 & 69.759 & 1.319  \\
70513 & 25.570 & 2.130  \\
70514 & 28.217 & 1.977  \\
70515 & 7.082 & 1.726  \\
70516 & 121.042 & 9.708  \\
70517 & 12.634 & 2.311  \\
70518 & 23.603 & 1.368  \\
70519 & 23.822 & 1.994  \\
70520 & 62.441 & 1.054  \\
70521 & 3.311 & 1.514  \\
70522 & 76.040 & 0.900  \\
70523 & 59.991 & 2.532  \\
70524 & 9.518 & 0.840  \\
70525 & 16.413 & 2.728  \\
70526 & 39.105 & 0.851  \\
70527 & 86.536 & 2.115  \\
70528 & 4.354 & 1.002  \\
70529 & 277.078 & 2.472  \\
70530 & 2.786 & 1.049  \\
70531 & 283.987 & 2.095  \\
70532 & 11.734 & 2.077  \\
70533 & 110.363 & 2.692  \\
70534 & 12.790 & 2.550  \\
70535 & 58.712 & 7.409  \\
70536 & 5.452 & 3.028  \\
70537 & 47.916 & 1.153  \\
70538 & 11.698 & 1.610  \\
70539 & 55.547 & 2.511  \\
70540 & 5.674 & 1.987  \\
70541 & 14.827 & 1.693  \\
70542 & 33.526 & 2.148  \\
70543 & 294.675 & 2.413  \\
70544 & 10.279 & 1.318  \\
70545 & 7.625 & 0.704  \\
70546 & 1.515 & 12.780  \\
70547 & 16.212 & 2.517  \\
70548 & 5.961 & 13.588  \\
70549 & 26.369 & 1.875  \\
70550 & 57.638 & 2.999  \\
70551 & 77.457 & 0.962  \\
70552 & 339.506 & 1.425  \\
70553 & 179.505 & 1.540  \\
70554 & 118.097 & 2.702  \\
70555 & 52.069 & 3.786  \\
70556 & 327.192 & 8.818  \\
70557 & 17.726 & 1.689  \\
70558 & 6.072 & 2.654  \\
70559 & 169.307 & 3.235  \\
70560 & 11.953 & 0.919  \\
70561 & 7.486 & 1.452  \\
70562 & 255.764 & 1.824  \\
70563 & 372.357 & 2.065  \\
70564 & 64.592 & 2.788  \\
70565 & 39.105 & 0.927  \\
70566 & 10.029 & 0.669  \\
70567 & 6.889 & 3.032  \\
70568 & 44.094 & 1.382  \\
70569 & 122.919 & 1.548  \\
70570 & 36.544 & 1.269  \\
70571 & 37.226 & 2.367  \\
70572 & 117.372 & 2.544  \\
70573 & 412.175 & 3.262  \\
70574 & 9.488 & 0.930  \\
70575 & 6.680 & 2.484  \\
70576 & 27.786 & 2.705  \\
70577 & 101.873 & 2.211  \\
70578 & 38.985 & 7.199  \\
70579 & 91.186 & 2.100  \\
70580 & 39.468 & 2.960  \\
70581 & 57.284 & 1.583  \\
70582 & 77.696 & 1.871  \\
70583 & 16.874 & 0.960  \\
70584 & 302.023 & 1.513  \\
70585 & 13.029 & 0.722  \\
70586 & 17.031 & 0.759  \\
70587 & 22.262 & 1.768  \\
70588 & 175.138 & 4.474  \\
70589 & 68.272 & 3.782  \\
70590 & 102.818 & 1.145  \\
70591 & 46.607 & 1.116  \\
70592 & 136.904 & 10.674  \\
70593 & 198.701 & 1.777  \\
70594 & 44.230 & 4.104  \\
70595 & 8.519 & 3.954  \\
70596 & 7.304 & 0.711  \\
70597 & 15.291 & 1.505  \\
70598 & 195.666 & 2.192  \\
70599 & 313.389 & 5.969  \\
70600 & 112.421 & 3.837  \\
70601 & 121.415 & 2.025  \\
70602 & 18.112 & 0.751  \\
70603 & 44.367 & 1.327  \\
70604 & 47.769 & 2.370  \\
70605 & 208.092 & 3.286  \\
70606 & 9.032 & 1.161  \\
70607 & 285.741 & 6.012  \\
70608 & 2.954 & 1.184  \\
70609 & 70.190 & 2.138  \\
70610 & 290.174 & 7.896  \\
70611 & 73.282 & 1.324  \\
70612 & 4.820 & 0.683  \\
70613 & 41.589 & 1.409  \\
70614 & 54.530 & 1.170  \\
70615 & 5.335 & 3.540  \\
70616 & 26.943 & 1.368  \\
70617 & 267.028 & 9.342  \\
70618 & 63.409 & 2.182  \\
70619 & 261.335 & 9.884  \\
70620 & 26.861 & 1.358  \\
70621 & 231.055 & 3.782  \\
70622 & 17.946 & 2.622  \\
70623 & 5.142 & 1.653  \\
70624 & 15.915 & 1.811  \\
70625 & 24.566 & 3.014  \\
70626 & 2.017 & 1.269  \\
70627 & 0.854 & 1.391  \\
70628 & 131.939 & 2.033  \\
70629 & 20.804 & 0.833  \\
70630 & 310.508 & 13.313  \\
70631 & 100.009 & 1.599  \\
70632 & 8.519 & 0.912  \\
70633 & 63.409 & 3.342  \\
70634 & 215.260 & 10.052  \\
70635 & 267.852 & 2.831  \\
70636 & 10.732 & 0.893  \\
70637 & 48.659 & 1.376  \\
70638 & 302.023 & 1.813  \\
70639 & 30.852 & 1.972  \\
70640 & 1.572 & 15.340  \\
70641 & 14.646 & 1.790  \\
70642 & 12.213 & 2.928  \\
70643 & 57.460 & 2.650  \\
70644 & 25.886 & 3.014  \\
70645 & 6.931 & 1.639  \\
70646 & 26.614 & 1.198  \\
70647 & 70.624 & 0.926  \\
70648 & 16.514 & 1.260  \\
70649 & 166.208 & 2.440  \\
70650 & 107.678 & 3.039  \\
70651 & 5.780 & 0.662  \\
70652 & 222.675 & 4.400  \\
70653 & 109.348 & 4.431  \\
70654 & 253.412 & 9.967  \\
70655 & 35.003 & 2.676  \\
70656 & 19.263 & 1.525  \\
70657 & 171.933 & 2.110  \\
70658 & 315.325 & 9.443  \\
70659 & 42.757 & 2.284  \\
70660 & 35.328 & 2.156  \\
70661 & 34.681 & 1.178  \\
70662 & 6.974 & 0.909  \\
70663 & 300.169 & 8.137  \\
70664 & 11.590 & 2.478  \\
70665 & 6.300 & 0.705  \\
70666 & 3.414 & 0.806  \\
70667 & 321.204 & 6.353  \\
70668 & 226.129 & 2.454  \\
70669 & 55.206 & 0.912  \\
70670 & 197.481 & 3.231  \\
70671 & 233.199 & 2.728  \\
70672 & 6.242 & 1.858  \\
70673 & 312.426 & 1.381  \\
70674 & 2.471 & 1.507  \\
70675 & 109.348 & 0.968  \\
70676 & 425.062 & 1.928  \\
70677 & 5.485 & 0.994  \\
70678 & 67.229 & 2.062  \\
70679 & 325.184 & 2.035  \\
70680 & 222.675 & 1.616  \\
70681 & 239.014 & 7.190  \\
70682 & 22.958 & 3.609  \\
70683 & 196.269 & 3.574  \\
70684 & 12.869 & 0.886  \\
70685 & 27.957 & 0.872  \\
70686 & 43.421 & 1.152  \\
70687 & 5.319 & 1.903  \\
70688 & 52.069 & 2.866  \\
70689 & 19.561 & 1.018  \\
70690 & 26.778 & 4.655  \\
70691 & 22.057 & 2.072  \\
70692 & 44.916 & 3.098  \\
70693 & 33.733 & 0.926  \\
70694 & 13.029 & 3.814  \\
70695 & 5.319 & 1.480  \\
70696 & 25.648 & 1.770  \\
70697 & 18.280 & 1.079  \\
70698 & 36.097 & 2.166  \\
70699 & 21.061 & 6.041  \\
70700 & 84.952 & 1.232  \\
70701 & 226.826 & 1.316  \\
70702 & 41.207 & 1.090  \\
70703 & 248.009 & 8.001  \\
70704 & 34.257 & 3.158  \\
70705 & 56.235 & 3.025  \\
70706 & 17.189 & 0.880  \\
70707 & 273.687 & 2.949  \\
70708 & 99.089 & 3.670  \\
70709 & 293.769 & 1.923  \\
70710 & 19.865 & 3.407  \\
70711 & 26.861 & 1.622  \\
70712 & 278.789 & 2.045  \\
70713 & 11.102 & 0.936  \\
70714 & 9.286 & 2.657  \\
70715 & 47.039 & 1.086  \\
70716 & 64.592 & 1.289  \\
70717 & 4.761 & 1.340  \\
70718 & 11.449 & 3.043  \\
70719 & 11.274 & 1.033  \\
70720 & 36.320 & 1.356  \\
70721 & 18.112 & 2.166  \\
70722 & 1.424 & 0.589  \\
70723 & 75.806 & 1.414  \\
70724 & 71.940 & 1.457  \\
70725 & 8.363 & 1.185  \\
70726 & 164.174 & 8.558  \\
70727 & 117.011 & 1.493  \\
70728 & 100.009 & 2.457  \\
70729 & 24.642 & 2.090  \\
70730 & 33.320 & 2.057  \\
70731 & 5.401 & 2.206  \\
70732 & 298.326 & 3.151  \\
70733 & 246.487 & 1.829  \\
70734 & 85.214 & 3.235  \\
70735 & 19.501 & 1.166  \\
70736 & 38.037 & 1.014  \\
70737 & 11.484 & 1.319  \\
70738 & 85.477 & 1.313  \\
70739 & 138.175 & 2.057  \\
70740 & 167.234 & 1.459  \\
70741 & 162.664 & 2.918  \\
70742 & 169.307 & 7.277  \\
70743 & 6.578 & 1.030  \\
70744 & 156.764 & 2.960  \\
70745 & 116.293 & 1.004  \\
70746 & 50.803 & 2.550  \\
70747 & 16.113 & 2.060  \\
70748 & 12.556 & 0.796  \\
70749 & 21.192 & 1.479  \\
70750 & 13.478 & 0.890  \\
70751 & 6.804 & 0.661  \\
70752 & 45.194 & 2.825  \\
70753 & 68.272 & 3.714  \\
70754 & 19.441 & 3.827  \\
70755 & 55.718 & 2.818  \\
70756 & 391.158 & 2.184  \\
70757 & 16.162 & 2.591  \\
70758 & 54.196 & 2.460  \\
70759 & 94.327 & 1.073  \\
70760 & 77.219 & 1.044  \\
70761 & 14.827 & 1.008  \\
70762 & 9.785 & 1.493  \\
70763 & 73.508 & 1.896  \\
70764 & 112.767 & 1.442  \\
70765 & 12.830 & 2.517  \\
70766 & 160.179 & 1.610  \\
70767 & 72.162 & 2.314  \\
70768 & 121.415 & 1.762  \\
70769 & 60.176 & 1.835  \\
70770 & 362.181 & 9.033  \\
70771 & 24.718 & 2.075  \\
70772 & 147.858 & 1.677  \\
70773 & 22.747 & 2.725  \\
70774 & 232.482 & 13.785  \\
70775 & 55.036 & 1.018  \\
70776 & 125.984 & 1.431  \\
70777 & 88.149 & 1.733  \\
70778 & 4.082 & 1.513  \\
70779 & 9.201 & 1.092  \\
70780 & 51.116 & 2.638  \\
70781 & 3.047 & 1.583  \\
70782 & 307.654 & 16.250  \\
70783 & 37.111 & 1.223  \\
70784 & 52.877 & 1.009  \\
70785 & 28.479 & 0.848  \\
70786 & 45.473 & 2.100  \\
70787 & 63.409 & 2.838  \\
70788 & 14.334 & 1.232  \\
70789 & 287.506 & 1.831  \\
70790 & 7.281 & 1.253  \\
70791 & 17.617 & 3.860  \\
70792 & 20.111 & 1.718  \\
70793 & 331.246 & 5.933  \\
70794 & 24.642 & 0.784  \\
70795 & 129.524 & 1.070  \\
70796 & 5.286 & 1.426  \\
70797 & 29.189 & 2.544  \\
70798 & 5.745 & 14.779  \\
70799 & 359.958 & 1.372  \\
70800 & 8.010 & 3.121  \\
70801 & 2.119 & 16.968  \\
70802 & 3.094 & 0.797  \\
70803 & 17.402 & 2.219  \\
70804 & 18.910 & 2.001  \\
70805 & 9.286 & 0.813  \\
70806 & 382.818 & 8.568  \\
70807 & 77.457 & 5.869  \\
70808 & 5.942 & 1.735  \\
70809 & 34.046 & 2.686  \\
70810 & 150.151 & 3.596  \\
70811 & 297.409 & 14.533  \\
70812 & 7.937 & 0.765  \\
70813 & 1.195 & 0.917  \\
70814 & 36.097 & 1.044  \\
70815 & 117.011 & 5.876  \\
70816 & 15.150 & 2.203  \\
70817 & 28.920 & 5.534  \\
70818 & 16.978 & 1.285  \\
70819 & 4.044 & 0.846  \\
70820 & 43.555 & 1.992  \\
70821 & 7.082 & 4.561  \\
70822 & 81.871 & 2.657  \\
70823 & 186.836 & 4.442  \\
70824 & 90.347 & 3.963  \\
70825 & 217.258 & 3.306  \\
70826 & 48.212 & 1.085  \\
70827 & 12.365 & 1.730  \\
70828 & 294.675 & 1.443  \\
70829 & 82.885 & 1.112  \\
70830 & 331.246 & 6.188  \\
70831 & 7.039 & 0.673  \\
70832 & 15.528 & 4.797  \\
70833 & 63.998 & 2.463  \\
70834 & 108.343 & 2.443  \\
70835 & 78.901 & 2.219  \\
70836 & 185.689 & 1.187  \\
70837 & 232.482 & 4.583  \\
70838 & 200.545 & 8.186  \\
70839 & 35.328 & 1.045  \\
70840 & 12.830 & 2.221  \\
70841 & 5.174 & 2.345  \\
70842 & 20.360 & 2.852  \\
70843 & 139.028 & 1.933  \\
70844 & 57.108 & 3.069  \\
70845 & 6.598 & 0.816  \\
70846 & 1.666 & 1.350  \\
70847 & 98.178 & 1.269  \\
70848 & 12.595 & 2.581  \\
70849 & 280.511 & 3.362  \\
70850 & 74.878 & 1.201  \\
70851 & 313.389 & 2.399  \\
70852 & 24.718 & 2.670  \\
70853 & 149.690 & 10.015  \\
70854 & 1.980 & 1.578  \\
70855 & 11.205 & 2.110  \\
70856 & 351.201 & 12.842  \\
70857 & 5.942 & 2.744  \\
70858 & 24.794 & 1.663  \\
70859 & 331.246 & 12.507  \\
70860 & 27.872 & 1.947  \\
70861 & 13.354 & 2.801  \\
70862 & 22.887 & 4.751  \\
70863 & 33.630 & 2.350  \\
70864 & 7.625 & 1.160  \\
70865 & 169.829 & 4.244  \\
70866 & 19.203 & 1.114  \\
70867 & 17.781 & 3.596  \\
70868 & 4.158 & 0.892  \\
70869 & 60.362 & 2.243  \\
70870 & 2.973 & 1.068  \\
70871 & 155.323 & 3.003  \\
70872 & 71.940 & 1.004  \\
70873 & 96.679 & 2.300  \\
70874 & 20.049 & 1.667  \\
70875 & 9.372 & 3.411  \\
70876 & 135.646 & 1.807  \\
70877 & 36.432 & 2.328  \\
70878 & 70.624 & 1.314  \\
70879 & 7.126 & 1.369  \\
70880 & 78.176 & 3.860  \\
70881 & 18.168 & 3.274  \\
70882 & 3.094 & 2.914  \\
70883 & 13.603 & 1.878  \\
70884 & 246.487 & 5.461  \\
70885 & 47.476 & 2.879  \\
70886 & 103.454 & 2.206  \\
70887 & 35.328 & 2.385  \\
70888 & 4.408 & 0.733  \\
70889 & 284.863 & 2.964  \\
70890 & 19.144 & 0.731  \\
70891 & 224.050 & 7.635  \\
70892 & 13.687 & 2.794  \\
70893 & 16.874 & 1.219  \\
70894 & 59.807 & 4.555  \\
70895 & 261.335 & 11.878  \\
70896 & 24.642 & 3.502  \\
70897 & 172.995 & 13.539  \\
70898 & 40.204 & 2.148  \\
70899 & 68.272 & 0.918  \\
70900 & 46.895 & 0.844  \\
70901 & 25.257 & 2.030  \\
70902 & 10.503 & 0.797  \\
70903 & 16.926 & 2.508  \\
70904 & 189.151 & 1.260  \\
70905 & 219.274 & 4.469  \\
70906 & 2.918 & 0.674  \\
70907 & 24.117 & 1.311  \\
70908 & 142.934 & 1.905  \\
70909 & 170.352 & 13.409  \\
70910 & 89.793 & 1.232  \\
70911 & 67.229 & 1.970  \\
70912 & 69.118 & 2.334  \\
70913 & 393.574 & 9.673  \\
70914 & 37.803 & 2.594  \\
70915 & 4.761 & 1.377  \\
70916 & 18.224 & 2.267  \\
70917 & 76.040 & 2.859  \\
70918 & 10.216 & 0.665  \\
70919 & 181.171 & 5.501  \\
70920 & 244.221 & 3.306  \\
70921 & 54.698 & 1.351  \\
70922 & 198.090 & 8.588  \\
70923 & 21.720 & 1.316  \\
70924 & 45.055 & 8.314  \\
70925 & 10.122 & 1.314  \\
70926 & 24.871 & 10.259  \\
70927 & 88.421 & 2.164  \\
70928 & 146.950 & 1.442  \\
70929 & 54.530 & 2.478  \\
70930 & 8.338 & 1.785  \\
70931 & 23.458 & 2.235  \\
70932 & 18.057 & 1.020  \\
70933 & 11.484 & 0.708  \\
70934 & 9.060 & 2.866  \\
70935 & 57.108 & 3.076  \\
70936 & 50.181 & 1.208  \\
70937 & 4.504 & 2.499  \\
70938 & 13.478 & 1.587  \\
70939 & 6.359 & 2.284  \\
70940 & 13.395 & 2.232  \\
70941 & 4.674 & 16.114  \\
70942 & 56.235 & 1.045  \\
70943 & 46.036 & 3.212  \\
70944 & 1.259 & 0.599  \\
70945 & 111.045 & 3.609  \\
70946 & 207.453 & 2.102  \\
70947 & 19.263 & 2.597  \\
70948 & 160.179 & 1.677  \\
70949 & 15.057 & 2.190  \\
70950 & 88.694 & 2.647  \\
70951 & 86.803 & 2.715  \\
70952 & 5.961 & 1.418  \\
70953 & 12.138 & 1.641  \\
70954 & 6.558 & 1.206  \\
70955 & 68.272 & 1.796  \\
70956 & 7.912 & 2.702  \\
70957 & 376.971 & 1.926  \\
70958 & 44.778 & 0.971  \\
70959 & 23.603 & 2.112  \\
70960 & 84.691 & 1.428  \\
70961 & 52.553 & 3.010  \\
70962 & 46.895 & 3.591  \\
70963 & 329.213 & 1.466  \\
70964 & 34.046 & 2.295  \\
70965 & 41.589 & 3.036  \\
70966 & 80.620 & 1.661  \\
70967 & 85.477 & 5.527  \\
70968 & 2.165 & 1.146  \\
70969 & 12.365 & 2.393  \\
70970 & 170.352 & 1.507  \\
70971 & 254.977 & 13.075  \\
70972 & 52.069 & 2.597  \\
70973 & 31.719 & 1.928  \\
70974 & 101.248 & 1.224  \\
70975 & 8.977 & 1.356  \\
70976 & 9.144 & 1.102  \\
70977 & 7.394 & 0.714  \\
70978 & 2.909 & 2.985  \\
70979 & 215.924 & 3.523  \\
70980 & 73.282 & 1.555  \\
70981 & 17.891 & 2.216  \\
70982 & 149.229 & 5.281  \\
70983 & 60.548 & 1.168  \\
70984 & 29.279 & 2.311  \\
70985 & 4.341 & 0.786  \\
70986 & 18.852 & 1.247  \\
70987 & 4.805 & 0.901  \\
70988 & 185.689 & 2.692  \\
70989 & 11.662 & 2.918  \\
70990 & 31.427 & 0.878  \\
70991 & 55.890 & 1.930  \\
70992 & 20.486 & 5.648  \\
70993 & 374.657 & 3.439  \\
70994 & 209.378 & 2.092  \\
70995 & 72.608 & 1.040  \\
70996 & 24.947 & 2.960  \\
70997 & 78.417 & 8.395  \\
70998 & 6.320 & 1.827  \\
70999 & 18.057 & 1.345  \\
71000 & 31.331 & 2.647  \\
71001 & 39.957 & 4.290  \\
71002 & 48.960 & 0.858  \\
71003 & 350.121 & 1.438  \\
71004 & 38.390 & 1.244  \\
71005 & 88.967 & 2.122  \\
71006 & 15.915 & 1.910  \\
71007 & 334.320 & 7.718  \\
71008 & 59.440 & 1.921  \\
71009 & 28.479 & 2.544  \\
71010 & 49.414 & 6.666  \\
71011 & 237.547 & 10.842  \\
71012 & 20.804 & 2.876  \\
71013 & 121.415 & 10.321  \\
71014 & 72.608 & 14.069  \\
71015 & 32.711 & 2.457  \\
71016 & 40.828 & 2.751  \\
71017 & 39.347 & 2.203  \\
71018 & 3.056 & 24.269  \\
71019 & 21.126 & 2.275  \\
71020 & 15.964 & 3.930  \\
71021 & 20.549 & 2.161  \\
71022 & 43.959 & 1.217  \\
71023 & 10.966 & 3.181  \\
71024 & 4.490 & 3.402  \\
71025 & 40.080 & 1.198  \\
71026 & 398.451 & 3.378  \\
71027 & 35.003 & 1.860  \\
71028 & 213.281 & 1.695  \\
71029 & 18.337 & 1.683  \\
71030 & 33.320 & 2.367  \\
71031 & 76.040 & 1.471  \\
71032 & 24.491 & 2.331  \\
71033 & 161.169 & 2.566  \\
71034 & 97.276 & 1.894  \\
71035 & 50.803 & 1.206  \\
71036 & 216.590 & 1.873  \\
71037 & 5.906 & 2.734  \\
71038 & 7.417 & 0.896  \\
71039 & 21.061 & 2.768  \\
71040 & 2.295 & 0.577  \\
71041 & 139.457 & 2.243  \\
71042 & 9.201 & 0.847  \\
71043 & 28.832 & 2.396  \\
71044 & 46.750 & 2.082  \\
71045 & 5.502 & 1.965  \\
71046 & 44.778 & 2.603  \\
71047 & 25.491 & 2.490  \\
71048 & 9.755 & 1.076  \\
71049 & 183.982 & 1.572  \\
71050 & 75.109 & 1.191  \\
71051 & 132.754 & 2.122  \\
71052 & 172.995 & 4.683  \\
71053 & 63.215 & 2.647  \\
71054 & 57.108 & 1.112  \\
71055 & 201.784 & 1.329  \\
71056 & 309.554 & 1.411  \\
71057 & 14.827 & 1.580  \\
71058 & 22.817 & 2.365  \\
71059 & 301.094 & 9.932  \\
71060 & 26.614 & 2.625  \\
71061 & 7.672 & 2.911  \\
71062 & 14.378 & 3.017  \\
71063 & 8.035 & 4.979  \\
71064 & 101.560 & 2.120  \\
71065 & 3.676 & 1.583  \\
71066 & 12.251 & 0.766  \\
71067 & 64.592 & 2.557  \\
71068 & 46.463 & 7.991  \\
71069 & 79.389 & 2.350  \\
71070 & 29.099 & 1.110  \\
71071 & 1.713 & 0.942  \\
71072 & 151.079 & 1.428  \\
71073 & 41.717 & 2.373  \\
71074 & 63.409 & 1.853  \\
71075 & 199.314 & 1.858  \\
71076 & 68.272 & 14.673  \\
71077 & 18.337 & 0.801  \\
71078 & 9.258 & 0.718  \\
71079 & 27.786 & 0.826  \\
71080 & 12.327 & 1.149  \\
71081 & 8.813 & 1.689  \\
71082 & 3.123 & 0.853  \\
71083 & 12.176 & 3.350  \\
71084 & 192.085 & 9.813  \\
71085 & 10.732 & 0.700  \\
71086 & 177.855 & 2.842  \\
71087 & 276.226 & 7.553  \\
71088 & 105.058 & 1.131  \\
71089 & 7.017 & 1.653  \\
71090 & 41.846 & 2.413  \\
71091 & 43.555 & 1.254  \\
71092 & 12.595 & 2.370  \\
71093 & 13.899 & 0.856  \\
71094 & 166.720 & 3.411  \\
71095 & 268.678 & 2.216  \\
71096 & 4.490 & 1.566  \\
71097 & 70.624 & 2.679  \\
71098 & 9.906 & 1.200  \\
71099 & 39.957 & 2.184  \\
71100 & 131.939 & 1.531  \\
71101 & 4.158 & 0.738  \\
71102 & 8.160 & 2.045  \\
71103 & 59.075 & 3.846  \\
71104 & 4.019 & 2.869  \\
71105 & 33.526 & 1.418  \\
71106 & 180.614 & 3.235  \\
71107 & 5.924 & 1.726  \\
71108 & 354.459 & 1.643  \\
71109 & 17.726 & 2.708  \\
71110 & 20.868 & 0.853  \\
71111 & 17.295 & 0.742  \\
71112 & 12.790 & 0.767  \\
71113 & 24.718 & 1.928  \\
71114 & 195.064 & 1.873  \\
71115 & 67.229 & 4.523  \\
71116 & 62.249 & 1.700  \\
71117 & 3.722 & 1.553  \\
71118 & 233.199 & 9.872  \\
71119 & 8.235 & 1.155  \\
71120 & 7.864 & 1.620  \\
71121 & 31.043 & 1.756  \\
71122 & 4.925 & 1.123  \\
71123 & 9.315 & 2.169  \\
71124 & 10.535 & 1.392  \\
71125 & 334.320 & 8.425  \\
71126 & 11.879 & 3.468  \\
71127 & 188.569 & 2.478  \\
71128 & 20.173 & 2.309  \\
71129 & 278.789 & 6.812  \\
71130 & 107.678 & 2.702  \\
71131 & 14.246 & 2.105  \\
71132 & 27.700 & 2.030  \\
71133 & 66.406 & 1.963  \\
71134 & 98.481 & 1.035  \\
71135 & 26.943 & 1.391  \\
71136 & 30.663 & 0.840  \\
71137 & 72.385 & 3.661  \\
71138 & 345.836 & 10.534  \\
71139 & 38.746 & 2.037  \\
71140 & 80.125 & 1.224  \\
71141 & 69.974 & 0.935  \\
71142 & 5.190 & 1.387  \\
71143 & 116.652 & 2.890  \\
71144 & 27.786 & 1.081  \\
71145 & 323.188 & 9.534  \\
71146 & 7.440 & 2.572  \\
71147 & 19.926 & 1.112  \\
71148 & 152.480 & 10.534  \\
71149 & 115.935 & 5.474  \\
71150 & 59.257 & 0.927  \\
71151 & 27.027 & 3.143  \\
71152 & 32.510 & 2.295  \\
71153 & 38.154 & 2.130  \\
71154 & 42.889 & 2.275  \\
71155 & 103.136 & 17.050  \\
71156 & 122.919 & 2.692  \\
71157 & 4.449 & 1.330  \\
71158 & 200.545 & 10.661  \\
71159 & 33.526 & 2.699  \\
71160 & 68.272 & 1.887  \\
71161 & 26.288 & 2.520  \\
71162 & 7.649 & 1.849  \\
71163 & 127.545 & 6.361  \\
71164 & 6.910 & 2.195  \\
71165 & 12.556 & 2.353  \\
71166 & 58.893 & 9.054  \\
71167 & 11.843 & 1.288  \\
71168 & 6.700 & 1.307  \\
71169 & 76.274 & 3.714  \\
71170 & 7.532 & 0.838  \\
71171 & 43.154 & 1.853  \\
71172 & 16.771 & 2.314  \\
71173 & 21.388 & 1.163  \\
71174 & 12.595 & 1.211  \\
71175 & 23.895 & 0.758  \\
71176 & 198.090 & 9.076  \\
71177 & 4.895 & 1.208  \\
71178 & 57.460 & 1.223  \\
71179 & 16.822 & 2.918  \\
71180 & 85.740 & 1.220  \\
71181 & 226.826 & 5.474  \\
71182 & 13.029 & 2.295  \\
71183 & 5.017 & 0.672  \\
71184 & 4.368 & 1.849  \\
71185 & 38.865 & 2.440  \\
71186 & 319.232 & 2.502  \\
71187 & 124.442 & 2.496  \\
71188 & 270.337 & 15.600  \\
71189 & 12.751 & 1.289  \\
71190 & 88.421 & 2.741  \\
71191 & 125.984 & 1.657  \\
71192 & 67.853 & 1.898  \\
71193 & 91.749 & 1.115  \\
71194 & 264.574 & 9.241  \\
71195 & 30.947 & 1.912  \\
71196 & 18.968 & 0.798  \\
71197 & 283.114 & 12.997  \\
71198 & 225.434 & 4.254  \\
71199 & 2.396 & 0.538  \\
71200 & 291.068 & 6.392  \\
71201 & 56.235 & 1.947  \\
71202 & 12.027 & 3.216  \\
71203 & 10.666 & 0.702  \\
71204 & 72.385 & 1.314  \\
71205 & 65.191 & 1.216  \\
71206 & 16.874 & 1.951  \\
71207 & 394.787 & 5.501  \\
71208 & 18.280 & 1.783  \\
71209 & 45.333 & 0.880  \\
71210 & 43.021 & 3.091  \\
71211 & 45.754 & 0.925  \\
71212 & 195.666 & 1.551  \\
71213 & 31.915 & 0.808  \\
71214 & 195.666 & 2.067  \\
71215 & 6.537 & 2.273  \\
71216 & 10.279 & 1.585  \\
71217 & 299.246 & 1.794  \\
71218 & 4.732 & 1.077  \\
71219 & 101.560 & 2.949  \\
71220 & 12.289 & 1.056  \\
71221 & 123.298 & 1.824  \\
71222 & 5.222 & 14.069  \\
71223 & 7.912 & 2.728  \\
71224 & 36.544 & 2.748  \\
71225 & 113.814 & 1.296  \\
71226 & 50.181 & 2.224  \\
71227 & 12.634 & 1.092  \\
71228 & 25.727 & 4.896  \\
71229 & 7.417 & 3.939  \\
71230 & 76.040 & 2.020  \\
71231 & 17.891 & 4.006  \\
71232 & 10.535 & 2.135  \\
71233 & 267.028 & 3.419  \\
71234 & 13.985 & 1.308  \\
71235 & 39.590 & 1.737  \\
71236 & 13.029 & 2.448  \\
71237 & 58.172 & 3.166  \\
71238 & 61.110 & 2.067  \\
71239 & 42.234 & 1.089  \\
71240 & 39.957 & 2.883  \\
71241 & 14.511 & 4.979  \\
71242 & 2.517 & 4.672  \\
71243 & 3.414 & 0.635  \\
71244 & 399.679 & 10.610  \\
71245 & 5.745 & 1.170  \\
71246 & 26.614 & 5.554  \\
71247 & 15.291 & 1.181  \\
71248 & 78.659 & 2.463  \\
71249 & 3.826 & 2.320  \\
71250 & 71.499 & 1.851  \\
71251 & 46.178 & 2.367  \\
71252 & 84.952 & 3.846  \\
71253 & 30.194 & 3.162  \\
71254 & 5.942 & 1.009  \\
71255 & 30.757 & 1.418  \\
71256 & 3.733 & 0.782  \\
71257 & 22.262 & 4.908  \\
71258 & 99.701 & 2.348  \\
71259 & 4.222 & 0.646  \\
71260 & 1.347 & 1.706  \\
71261 & 3.745 & 1.244  \\
71262 & 6.953 & 1.161  \\
71263 & 333.292 & 9.825  \\
71264 & 46.463 & 0.938  \\
71265 & 11.343 & 1.195  \\
71266 & 4.082 & 12.613  \\
71267 & 3.642 & 3.243  \\
71268 & 29.189 & 1.708  \\
71269 & 29.917 & 2.090  \\
71270 & 59.991 & 1.464  \\
71271 & 11.843 & 2.616  \\
71272 & 44.916 & 3.954  \\
71273 & 3.301 & 2.216  \\
71274 & 68.272 & 1.359  \\
71275 & 52.391 & 1.984  \\
71276 & 20.740 & 3.358  \\
71277 & 117.372 & 2.761  \\
71278 & 104.092 & 1.880  \\
71279 & 139.887 & 8.425  \\
71280 & 28.479 & 2.897  \\
71281 & 55.890 & 1.236  \\
71282 & 263.760 & 7.365  \\
71283 & 68.272 & 4.275  \\
71284 & 13.985 & 1.063  \\
71285 & 47.916 & 2.013  \\
71286 & 20.612 & 0.921  \\
71287 & 7.148 & 1.860  \\
71288 & 260.532 & 7.598  \\
71289 & 7.864 & 2.200  \\
71290 & 3.075 & 2.771  \\
71291 & 33.630 & 2.133  \\
71292 & 62.249 & 2.248  \\
71293 & 25.648 & 1.296  \\
71294 & 32.211 & 2.322  \\
71295 & 10.865 & 3.566  \\
71296 & 12.869 & 1.118  \\
71297 & 13.687 & 1.984  \\
71298 & 6.091 & 3.266  \\
71299 & 36.544 & 1.227  \\
71300 & 63.020 & 3.805  \\
71301 & 7.840 & 0.686  \\
71302 & 3.814 & 0.687  \\
71303 & 318.251 & 6.886  \\
71304 & 196.874 & 2.554  \\
71305 & 12.289 & 2.715  \\
71306 & 100.626 & 2.557  \\
71307 & 123.298 & 2.087  \\
71308 & 19.743 & 2.306  \\
71309 & 6.578 & 0.927  \\
71310 & 12.365 & 0.878  \\
71311 & 166.720 & 1.745  \\
71312 & 75.341 & 2.402  \\
71313 & 147.403 & 4.588  \\
71314 & 17.509 & 3.688  \\
71315 & 19.027 & 0.751  \\
71316 & 31.331 & 0.918  \\
71317 & 157.733 & 9.603  \\
71318 & 49.262 & 1.366  \\
71319 & 6.398 & 2.206  \\
71320 & 24.566 & 1.294  \\
71321 & 23.530 & 2.866  \\
71322 & 16.162 & 0.897  \\
71323 & 254.977 & 7.418  \\
71324 & 4.019 & 0.673  \\
71325 & 65.191 & 2.105  \\
71326 & 87.070 & 3.777  \\
71327 & 40.328 & 2.238  \\
71328 & 38.037 & 0.969  \\
71329 & 100.317 & 1.816  \\
71330 & 43.021 & 0.871  \\
71331 & 40.954 & 2.251  \\
71332 & 7.394 & 1.358  \\
71333 & 153.422 & 1.824  \\
71334 & 231.055 & 2.060  \\
71335 & 20.111 & 1.891  \\
71336 & 98.785 & 2.102  \\
71337 & 96.085 & 3.036  \\
71338 & 46.750 & 1.389  \\
71339 & 48.510 & 1.185  \\
71340 & 295.584 & 9.000  \\
71341 & 125.597 & 4.138  \\
71342 & 2.702 & 1.559  \\
71343 & 52.553 & 1.271  \\
71344 & 11.136 & 0.730  \\
71345 & 4.057 & 5.255  \\
71346 & 33.630 & 5.442  \\
71347 & 3.653 & 0.660  \\
71348 & 234.640 & 9.967  \\
71349 & 111.730 & 2.153  \\
71350 & 238.279 & 3.216  \\
71351 & 84.952 & 3.282  \\
71352 & 14.422 & 0.841  \\
71353 & 11.953 & 1.708  \\
71354 & 20.804 & 2.904  \\
71355 & 87.070 & 2.654  \\
71356 & 130.726 & 4.728  \\
71357 & 34.257 & 2.297  \\
71358 & 30.474 & 2.161  \\
71359 & 8.867 & 2.808  \\
71360 & 6.639 & 2.065  \\
71361 & 20.173 & 1.461  \\
71362 & 172.995 & 2.018  \\
71363 & 5.048 & 0.780  \\
71364 & 54.530 & 1.045  \\
71365 & 328.201 & 3.925  \\
71366 & 86.536 & 4.757  \\
71367 & 21.653 & 2.454  \\
71368 & 324.184 & 8.968  \\
71369 & 219.274 & 3.958  \\
71370 & 56.062 & 1.604  \\
71371 & 8.949 & 0.881  \\
71372 & 11.734 & 1.807  \\
71373 & 57.460 & 2.320  \\
71374 & 30.474 & 2.179  \\
71375 & 27.615 & 5.723  \\
71376 & 3.393 & 1.860  \\
71377 & 11.205 & 0.972  \\
71378 & 28.567 & 1.984  \\
71379 & 39.712 & 2.060  \\
71380 & 6.974 & 1.014  \\
71381 & 95.495 & 3.741  \\
71382 & 233.199 & 7.830  \\
71383 & 6.300 & 0.960  \\
71384 & 46.178 & 1.977  \\
71385 & 72.608 & 0.895  \\
71386 & 13.395 & 2.622  \\
71387 & 2.119 & 1.445  \\
71388 & 49.111 & 2.006  \\
71389 & 7.082 & 0.730  \\
71390 & 345.836 & 3.017  \\
71391 & 70.624 & 2.493  \\
71392 & 22.193 & 4.158  \\
71393 & 12.634 & 1.372  \\
71394 & 88.967 & 1.103  \\
71395 & 3.113 & 0.619  \\
71396 & 11.205 & 2.695  \\
71397 & 119.193 & 1.923  \\
71398 & 255.764 & 13.620  \\
71399 & 89.241 & 3.583  \\
71400 & 208.092 & 3.386  \\
71401 & 4.865 & 1.671  \\
71402 & 128.333 & 2.411  \\
71403 & 52.391 & 2.440  \\
71404 & 148.313 & 1.118  \\
71405 & 6.418 & 1.248  \\
71406 & 19.085 & 2.999  \\
71407 & 397.226 & 9.044  \\
71408 & 48.064 & 1.044  \\
71409 & 23.386 & 2.619  \\
71410 & 151.079 & 3.665  \\
71411 & 35.437 & 2.334  \\
71412 & 61.677 & 2.208  \\
71413 & 50.336 & 3.083  \\
71414 & 81.118 & 1.233  \\
71415 & 21.653 & 1.914  \\
71416 & 416.000 & 2.295  \\
71417 & 1.745 & 0.956  \\
71418 & 80.372 & 3.519  \\
71419 & 32.112 & 0.856  \\
71420 & 53.368 & 1.551  \\
71421 & 78.901 & 2.050  \\
71422 & 92.032 & 3.468  \\
71423 & 26.532 & 1.098  \\
71424 & 197.481 & 1.583  \\
71425 & 5.998 & 18.390  \\
71426 & 15.528 & 0.867  \\
71427 & 210.671 & 10.271  \\
71428 & 29.369 & 1.862  \\
71429 & 311.466 & 1.963  \\
71430 & 11.343 & 2.900  \\
71431 & 164.680 & 4.079  \\
71432 & 226.129 & 8.395  \\
71433 & 12.634 & 4.363  \\
71434 & 10.122 & 3.841  \\
71435 & 2.396 & 0.733  \\
71436 & 11.413 & 2.135  \\
71437 & 6.109 & 5.243  \\
71438 & 12.251 & 2.082  \\
71439 & 165.697 & 4.316  \\
71440 & 16.926 & 2.311  \\
71441 & 69.974 & 1.208  \\
71442 & 26.127 & 1.308  \\
71443 & 32.310 & 0.869  \\
71444 & 224.050 & 3.028  \\
71445 & 34.046 & 3.139  \\
71446 & 13.478 & 1.100  \\
71447 & 6.035 & 0.625  \\
71448 & 43.154 & 1.665  \\
71449 & 98.785 & 5.501  \\
71450 & 16.162 & 1.376  \\
71451 & 23.822 & 0.778  \\
71452 & 78.176 & 1.271  \\
71453 & 32.510 & 0.960  \\
71454 & 227.526 & 2.127  \\
71455 & 284.863 & 1.292  \\
71456 & 38.865 & 1.174  \\
71457 & 217.258 & 7.635  \\
71458 & 9.518 & 1.630  \\
71459 & 5.158 & 0.780  \\
71460 & 350.121 & 3.189  \\
71461 & 30.194 & 2.731  \\
71462 & 40.954 & 2.262  \\
71463 & 28.044 & 2.622  \\
71464 & 354.459 & 7.011  \\
71465 & 56.062 & 0.880  \\
71466 & 24.191 & 1.440  \\
71467 & 334.320 & 3.181  \\
71468 & 267.852 & 8.599  \\
71469 & 10.503 & 1.089  \\
71470 & 96.679 & 6.539  \\
71471 & 29.917 & 1.535  \\
71472 & 44.916 & 1.220  \\
71473 & 5.142 & 0.886  \\
71474 & 29.279 & 2.275  \\
71475 & 25.413 & 1.142  \\
71476 & 41.846 & 1.280  \\
71477 & 269.506 & 9.523  \\
71478 & 3.756 & 1.548  \\
71479 & 17.455 & 1.384  \\
71480 & 93.172 & 1.947  \\
71481 & 5.452 & 2.866  \\
71482 & 7.672 & 1.015  \\
71483 & 364.418 & 1.475  \\
71484 & 29.733 & 2.538  \\
71485 & 293.769 & 2.062  \\
71486 & 7.259 & 1.561  \\
71487 & 4.518 & 0.915  \\
71488 & 5.352 & 0.803  \\
71489 & 192.085 & 8.871  \\
71490 & 19.441 & 2.956  \\
71491 & 370.071 & 2.057  \\
71492 & 25.413 & 1.798  \\
71493 & 307.654 & 1.921  \\
71494 & 26.288 & 0.888  \\
71495 & 10.279 & 2.725  \\
71496 & 9.060 & 1.019  \\
71497 & 2.331 & 3.768  \\
71498 & 20.111 & 2.575  \\
71499 & 61.677 & 2.744  \\
71500 & 13.729 & 1.452  \\
71501 & 7.864 & 3.139  \\
71502 & 12.251 & 1.661  \\
71503 & 176.220 & 3.630  \\
71504 & 9.116 & 2.095  \\
71505 & 211.972 & 3.091  \\
71506 & 3.260 & 1.612  \\
71507 & 10.798 & 1.207  \\
71508 & 103.454 & 2.013  \\
71509 & 42.495 & 2.087  \\
71510 & 16.874 & 1.280  \\
71511 & 56.932 & 2.472  \\
71512 & 10.060 & 1.091  \\
71513 & 8.210 & 2.529  \\
71514 & 5.032 & 4.290  \\
71515 & 23.458 & 2.842  \\
71516 & 67.853 & 1.999  \\
71517 & 1.756 & 0.548  \\
71518 & 342.656 & 13.170  \\
71519 & 80.125 & 3.212  \\
71520 & 9.201 & 1.419  \\
71521 & 25.334 & 2.350  \\
71522 & 302.023 & 1.781  \\
71523 & 5.762 & 1.303  \\
71524 & 11.343 & 4.762  \\
71525 & 4.971 & 1.473  \\
71526 & 8.363 & 0.690  \\
71527 & 43.421 & 2.584  \\
71528 & 15.576 & 1.269  \\
71529 & 39.226 & 1.809  \\
71530 & 4.940 & 1.561  \\
71531 & 32.013 & 0.840  \\
71532 & 7.937 & 2.158  \\
71533 & 27.110 & 2.974  \\
71534 & 182.290 & 2.171  \\
71535 & 5.418 & 1.693  \\
71536 & 81.118 & 2.541  \\
71537 & 42.626 & 3.139  \\
71538 & 9.755 & 2.692  \\
71539 & 65.392 & 2.052  \\
71540 & 20.676 & 2.591  \\
71541 & 9.785 & 3.566  \\
71542 & 2.556 & 0.662  \\
71543 & 155.802 & 9.489  \\
71544 & 207.453 & 1.987  \\
71545 & 114.164 & 6.369  \\
71546 & 10.865 & 2.428  \\
71547 & 30.474 & 1.079  \\
71548 & 66.611 & 3.322  \\
71549 & 14.511 & 1.197  \\
71550 & 16.719 & 2.030  \\
71551 & 5.126 & 0.724  \\
71552 & 79.879 & 1.245  \\
71553 & 3.094 & 16.766  \\
71554 & 131.533 & 2.845  \\
71555 & 73.056 & 2.334  \\
71556 & 23.314 & 0.923  \\
71557 & 19.926 & 1.073  \\
71558 & 385.183 & 1.777  \\
71559 & 2.702 & 0.564  \\
71560 & 122.165 & 1.947  \\
71561 & 73.056 & 2.309  \\
71562 & 156.764 & 3.306  \\
71563 & 3.862 & 1.063  \\
71564 & 40.328 & 2.644  \\
71565 & 370.071 & 8.425  \\
71566 & 129.524 & 1.813  \\
71567 & 86.270 & 6.586  \\
71568 & 112.767 & 1.840  \\
71569 & 53.697 & 0.905  \\
71570 & 58.712 & 2.578  \\
71571 & 13.603 & 3.398  \\
71572 & 62.441 & 1.288  \\
71573 & 12.213 & 2.286  \\
71574 & 6.889 & 1.396  \\
71575 & 179.505 & 2.200  \\
71576 & 121.042 & 1.984  \\
71577 & 60.176 & 3.827  \\
71578 & 13.603 & 1.992  \\
71579 & 4.171 & 1.866  \\
71580 & 26.861 & 1.138  \\
71581 & 262.949 & 1.737  \\
71582 & 326.186 & 3.358  \\
71583 & 12.790 & 2.628  \\
71584 & 12.213 & 1.792  \\
71585 & 284.863 & 5.869  \\
71586 & 52.553 & 2.481  \\
71587 & 18.393 & 2.616  \\
71588 & 7.017 & 2.761  \\
71589 & 169.307 & 11.849  \\
71590 & 10.600 & 1.003  \\
71591 & 94.617 & 1.030  \\
71592 & 220.628 & 2.702  \\
71593 & 35.765 & 2.105  \\
71594 & 1.697 & 1.816  \\
71595 & 89.241 & 1.866  \\
71596 & 258.137 & 1.807  \\
71597 & 6.072 & 2.728  \\
71598 & 54.363 & 4.566  \\
71599 & 38.037 & 2.060  \\
71600 & 4.094 & 1.271  \\
71601 & 18.337 & 0.864  \\
71602 & 15.915 & 2.060  \\
71603 & 83.397 & 1.540  \\
71604 & 39.712 & 2.356  \\
71605 & 175.138 & 2.077  \\
71606 & 285.741 & 1.443  \\
71607 & 6.783 & 2.454  \\
71608 & 81.871 & 2.942  \\
71609 & 94.327 & 3.407  \\
71610 & 13.109 & 2.221  \\
71611 & 75.109 & 2.496  \\
71612 & 4.196 & 1.419  \\
71613 & 1.740 & 0.787  \\
71614 & 2.644 & 1.493  \\
71615 & 154.370 & 2.989  \\
71616 & 31.621 & 2.845  \\
71617 & 250.311 & 9.297  \\
71618 & 9.518 & 1.076  \\
71619 & 3.791 & 1.219  \\
71620 & 123.679 & 2.182  \\
71621 & 389.955 & 3.259  \\
71622 & 35.876 & 2.090  \\
71623 & 15.338 & 3.047  \\
71624 & 5.319 & 0.668  \\
71625 & 159.687 & 6.353  \\
71626 & 1.862 & 2.845  \\
71627 & 367.799 & 3.519  \\
71628 & 5.942 & 4.188  \\
71629 & 41.207 & 2.023  \\
71630 & 405.879 & 1.505  \\
71631 & 196.269 & 4.902  \\
71632 & 35.328 & 0.849  \\
71633 & 40.204 & 2.654  \\
71634 & 248.774 & 10.959  \\
71635 & 34.468 & 2.052  \\
71636 & 267.028 & 1.354  \\
71637 & 8.678 & 1.289  \\
71638 & 159.687 & 1.923  \\
71639 & 241.232 & 9.065  \\
71640 & 21.520 & 9.219  \\
71641 & 11.102 & 1.247  \\
71642 & 232.482 & 2.161  \\
71643 & 338.463 & 3.768  \\
71644 & 63.409 & 2.382  \\
71645 & 13.231 & 2.390  \\
71646 & 40.954 & 1.292  \\
71647 & 36.208 & 0.819  \\
71648 & 259.731 & 2.484  \\
71649 & 13.478 & 1.262  \\
71650 & 65.594 & 1.122  \\
71651 & 12.518 & 2.560  \\
71652 & 13.814 & 1.580  \\
71653 & 36.544 & 1.838  \\
71654 & 266.208 & 3.039  \\
71655 & 27.277 & 3.354  \\
71656 & 20.235 & 1.916  \\
71657 & 38.746 & 3.043  \\
71658 & 317.273 & 14.239  \\
71659 & 124.442 & 4.143  \\
71660 & 7.840 & 1.720  \\
71661 & 370.071 & 2.484  \\
71662 & 8.261 & 15.488  \\
71663 & 7.039 & 2.443  \\
71664 & 9.547 & 1.461  \\
71665 & 393.574 & 6.240  \\
71666 & 13.645 & 3.223  \\
71667 & 46.463 & 0.900  \\
71668 & 133.985 & 1.764  \\
71669 & 87.878 & 3.987  \\
71670 & 231.055 & 1.242  \\
71671 & 9.229 & 1.745  \\
71672 & 43.689 & 1.269  \\
71673 & 277.932 & 12.842  \\
71674 & 11.590 & 2.431  \\
71675 & 257.343 & 9.569  \\
71676 & 282.244 & 5.820  \\
71677 & 326.186 & 1.612  \\
71678 & 5.674 & 1.409  \\
71679 & 43.154 & 0.888  \\
71680 & 15.338 & 2.484  \\
71681 & 19.027 & 2.158  \\
71682 & 38.865 & 2.511  \\
71683 & 28.130 & 3.083  \\
71684 & 11.170 & 1.944  \\
71685 & 189.734 & 2.801  \\
71686 & 34.151 & 2.469  \\
71687 & 1.718 & 1.853  \\
71688 & 90.347 & 2.052  \\
71689 & 206.815 & 7.598  \\
71690 & 9.430 & 2.232  \\
71691 & 4.032 & 1.076  \\
71692 & 0.909 & 1.597  \\
71693 & 40.204 & 2.018  \\
71694 & 291.068 & 11.666  \\
71695 & 31.043 & 2.211  \\
71696 & 9.430 & 1.006  \\
71697 & 9.755 & 2.396  \\
71698 & 4.222 & 1.999  \\
71699 & 255.764 & 5.926  \\
71700 & 8.235 & 2.831  \\
71701 & 31.524 & 2.190  \\
71702 & 14.965 & 1.085  \\
71703 & 51.432 & 1.044  \\
71704 & 56.932 & 6.812  \\
71705 & 20.612 & 0.879  \\
71706 & 7.768 & 1.425  \\
71707 & 197.481 & 8.455  \\
71708 & 287.506 & 7.418  \\
71709 & 2.821 & 1.639  \\
71710 & 388.757 & 2.254  \\
71711 & 139.457 & 3.846  \\
71712 & 1.651 & 0.981  \\
71713 & 31.427 & 2.859  \\
71714 & 42.889 & 2.385  \\
71715 & 11.879 & 0.862  \\
71716 & 47.769 & 0.978  \\
71717 & 250.311 & 3.670  \\
71718 & 23.314 & 1.426  \\
71719 & 20.298 & 2.425  \\
71720 & 181.730 & 9.131  \\
71721 & 180.059 & 2.440  \\
71722 & 16.464 & 5.069  \\
71723 & 187.412 & 1.816  \\
71724 & 43.959 & 1.177  \\
71725 & 126.373 & 2.052  \\
71726 & 35.219 & 8.968  \\
71727 & 6.053 & 2.572  \\
71728 & 223.362 & 8.989  \\
71729 & 28.567 & 2.879  \\
71730 & 66.817 & 1.683  \\
71731 & 1.076 & 0.733  \\
71732 & 14.601 & 2.566  \\
71733 & 204.914 & 9.719  \\
71734 & 59.440 & 2.198  \\
71735 & 192.085 & 2.758  \\
71736 & 50.491 & 2.712  \\
71737 & 29.733 & 1.098  \\
71738 & 349.045 & 11.485  \\
71739 & 94.909 & 2.798  \\
71740 & 23.099 & 3.639  \\
71741 & 132.346 & 2.262  \\
71742 & 388.757 & 6.048  \\
71743 & 196.874 & 3.220  \\
71744 & 17.891 & 1.012  \\
71745 & 399.679 & 7.365  \\
71746 & 376.971 & 2.221  \\
71747 & 10.798 & 0.789  \\
71748 & 102.818 & 1.119  \\
71749 & 7.555 & 2.262  \\
71750 & 5.998 & 0.767  \\
71751 & 96.381 & 1.749  \\
71752 & 8.085 & 1.820  \\
71753 & 22.193 & 1.224  \\
71754 & 39.712 & 2.042  \\
71755 & 1.631 & 2.050  \\
71756 & 38.985 & 2.206  \\
71757 & 112.075 & 2.466  \\
71758 & 44.094 & 1.061  \\
71759 & 193.271 & 11.321  \\
71760 & 123.679 & 2.451  \\
71761 & 66.406 & 1.327  \\
71762 & 10.374 & 3.448  \\
71763 & 7.625 & 0.813  \\
71764 & 4.235 & 0.627  \\
71765 & 19.263 & 2.764  \\
71766 & 47.184 & 3.477  \\
71767 & 189.734 & 2.376  \\
71768 & 42.234 & 2.835  \\
71769 & 107.017 & 1.419  \\
71770 & 25.966 & 1.520  \\
71771 & 50.803 & 2.314  \\
71772 & 142.934 & 2.138  \\
71773 & 56.235 & 0.894  \\
71774 & 201.784 & 2.842  \\
71775 & 364.418 & 9.443  \\
71776 & 161.666 & 2.594  \\
71777 & 24.718 & 2.110  \\
71778 & 146.048 & 2.451  \\
71779 & 19.622 & 0.972  \\
71780 & 95.790 & 8.829  \\
71781 & 17.455 & 2.115  \\
71782 & 56.235 & 2.842  \\
71783 & 15.672 & 2.520  \\
71784 & 4.617 & 2.286  \\
71785 & 108.010 & 2.390  \\
71786 & 8.235 & 2.166  \\
71787 & 370.071 & 1.203  \\
71788 & 71.719 & 3.444  \\
71789 & 8.312 & 0.892  \\
71790 & 125.597 & 2.359  \\
71791 & 176.220 & 10.112  \\
71792 & 226.129 & 9.638  \\
71793 & 5.110 & 0.630  \\
71794 & 14.071 & 2.725  \\
71795 & 89.793 & 1.026  \\
71796 & 55.036 & 1.106  \\
71797 & 85.477 & 2.808  \\
71798 & 125.211 & 3.330  \\
71799 & 409.645 & 1.239  \\
71800 & 171.933 & 14.762  \\
71801 & 28.920 & 2.622  \\
71802 & 16.262 & 1.896  \\
71803 & 10.248 & 1.568  \\
71804 & 37.920 & 2.251  \\
71805 & 353.370 & 3.109  \\
71806 & 53.532 & 0.948  \\
71807 & 6.889 & 1.213  \\
71808 & 379.299 & 3.314  \\
71809 & 77.457 & 1.720  \\
71810 & 2.198 & 16.309  \\
71811 & 19.382 & 1.800  \\
71812 & 9.636 & 2.224  \\
71813 & 13.272 & 1.073  \\
71814 & 14.691 & 0.974  \\
71815 & 64.195 & 2.334  \\
71816 & 7.126 & 0.712  \\
71817 & 84.691 & 3.166  \\
71818 & 429.006 & 11.280  \\
71819 & 42.889 & 1.102  \\
71820 & 11.343 & 1.217  \\
71821 & 39.347 & 0.898  \\
71822 & 36.320 & 5.300  \\
71823 & 54.530 & 6.369  \\
71824 & 209.378 & 2.999  \\
71825 & 23.969 & 2.047  \\
71826 & 122.919 & 1.910  \\
71827 & 18.280 & 1.296  \\
71828 & 109.686 & 2.557  \\
71829 & 11.378 & 0.840  \\
71830 & 64.393 & 2.062  \\
71831 & 29.642 & 2.935  \\
71832 & 15.721 & 2.275  \\
71833 & 173.528 & 6.210  \\
71834 & 47.476 & 1.862  \\
71835 & 310.508 & 8.517  \\
71836 & 239.014 & 3.259  \\
71837 & 8.389 & 0.761  \\
71838 & 378.133 & 1.535  \\
71839 & 35.546 & 0.838  \\
71840 & 91.186 & 2.517  \\
71841 & 5.657 & 1.583  \\
71842 & 1.360 & 1.477  \\
71843 & 244.974 & 9.884  \\
71844 & 12.479 & 1.116  \\
71845 & 81.871 & 1.829  \\
71846 & 68.483 & 1.338  \\
71847 & 3.065 & 0.815  \\
71848 & 13.231 & 2.654  \\
71849 & 3.142 & 0.720  \\
71850 & 112.421 & 2.125  \\
71851 & 17.083 & 2.588  \\
71852 & 152.480 & 3.298  \\
71853 & 224.741 & 10.907  \\
71854 & 3.142 & 3.181  \\
71855 & 149.690 & 3.204  \\
71856 & 265.389 & 1.824  \\
71857 & 118.826 & 1.329  \\
71858 & 65.796 & 1.949  \\
71859 & 18.280 & 2.267  \\
71860 & 56.757 & 2.413  \\
71861 & 71.719 & 3.561  \\
71862 & 114.164 & 3.435  \\
71863 & 110.363 & 3.132  \\
71864 & 17.295 & 9.286  \\
71865 & 51.750 & 2.751  \\
71866 & 171.933 & 2.306  \\
71867 & 68.483 & 1.059  \\
71868 & 16.212 & 1.777  \\
71869 & 7.486 & 1.294  \\
71870 & 164.680 & 11.978  \\
71871 & 6.742 & 1.000  \\
71872 & 12.751 & 1.790  \\
71873 & 3.123 & 0.693  \\
71874 & 33.423 & 2.224  \\
71875 & 198.701 & 2.138  \\
71876 & 12.101 & 0.882  \\
71877 & 10.932 & 15.340  \\
71878 & 404.631 & 1.630  \\
71879 & 1.240 & 1.297  \\
71880 & 204.914 & 12.269  \\
71881 & 2.112 & 2.278  \\
71882 & 6.783 & 0.696  \\
71883 & 109.348 & 9.580  \\
71884 & 3.565 & 0.655  \\
71885 & 139.887 & 3.639  \\
71886 & 59.623 & 2.393  \\
71887 & 21.989 & 2.100  \\
71888 & 11.734 & 2.529  \\
71889 & 16.363 & 0.763  \\
71890 & 15.433 & 2.493  \\
71891 & 13.729 & 0.700  \\
71892 & 22.958 & 2.339  \\
71893 & 189.734 & 11.457  \\
71894 & 23.386 & 2.748  \\
71895 & 188.569 & 8.275  \\
71896 & 57.460 & 2.960  \\
71897 & 169.307 & 8.787  \\
71898 & 16.926 & 1.160  \\
71899 & 57.460 & 2.270  \\
71900 & 52.391 & 2.164  \\
71901 & 24.566 & 0.896  \\
71902 & 219.274 & 2.110  \\
71903 & 10.029 & 0.684  \\
71904 & 17.891 & 2.855  \\
71905 & 372.357 & 11.321  \\
71906 & 113.464 & 5.293  \\
71907 & 236.817 & 3.143  \\
71908 & 31.915 & 0.805  \\
71909 & 45.473 & 3.326  \\
71910 & 27.957 & 3.028  \\
71911 & 9.518 & 1.471  \\
71912 & 15.338 & 1.862  \\
71913 & 34.046 & 1.000  \\
71914 & 396.005 & 1.968  \\
71915 & 17.402 & 1.905  \\
71916 & 6.889 & 1.844  \\
71917 & 48.212 & 1.866  \\
71918 & 3.909 & 17.953  \\
71919 & 158.707 & 2.897  \\
71920 & 85.214 & 2.650  \\
71921 & 3.372 & 1.233  \\
71922 & 17.083 & 1.126  \\
71923 & 115.224 & 8.755  \\
71924 & 2.132 & 1.143  \\
71925 & 23.969 & 1.308  \\
71926 & 24.491 & 3.386  \\
71927 & 86.270 & 5.448  \\
71928 & 92.315 & 2.818  \\
71929 & 114.164 & 8.936  \\
71930 & 84.431 & 2.981  \\
71931 & 20.612 & 0.958  \\
71932 & 5.254 & 1.296  \\
71933 & 3.779 & 4.474  \\
71934 & 14.028 & 2.387  \\
71935 & 7.349 & 1.156  \\
71936 & 73.508 & 1.655  \\
71937 & 3.113 & 0.828  \\
71938 & 287.506 & 5.607  \\
71939 & 11.413 & 2.547  \\
71940 & 56.062 & 1.659  \\
71941 & 306.708 & 8.808  \\
71942 & 90.070 & 5.268  \\
71943 & 6.953 & 2.774  \\
71944 & 4.761 & 1.322  \\
71945 & 101.248 & 13.604  \\
71946 & 283.114 & 14.019  \\
71947 & 31.427 & 1.807  \\
71948 & 23.822 & 2.695  \\
71949 & 6.204 & 2.025  \\
71950 & 250.311 & 3.147  \\
71951 & 392.364 & 5.634  \\
71952 & 11.205 & 2.023  \\
71953 & 311.466 & 1.491  \\
71954 & 13.645 & 0.939  \\
71955 & 33.320 & 3.869  \\
71956 & 8.572 & 0.729  \\
71957 & 43.824 & 3.600  \\
71958 & 25.886 & 1.366  \\
71959 & 9.258 & 1.869  \\
71960 & 17.509 & 1.430  \\
71961 & 35.003 & 2.065  \\
71962 & 4.490 & 0.860  \\
71963 & 59.623 & 2.821  \\
71964 & 11.698 & 4.153  \\
71965 & 45.055 & 2.481  \\
71966 & 9.755 & 0.704  \\
71967 & 147.858 & 1.544  \\
71968 & 38.508 & 1.749  \\
71969 & 72.832 & 0.952  \\
71970 & 43.824 & 2.413  \\
71971 & 52.877 & 2.379  \\
71972 & 143.375 & 2.744  \\
71973 & 357.748 & 1.816  \\
71974 & 5.095 & 2.243  \\
71975 & 201.163 & 3.456  \\
71976 & 62.058 & 1.171  \\
71977 & 15.818 & 1.504  \\
71978 & 54.196 & 2.140  \\
71979 & 3.653 & 1.553  \\
71980 & 3.321 & 1.359  \\
71981 & 4.120 & 2.581  \\
71982 & 9.636 & 0.689  \\
71983 & 31.817 & 1.894  \\
71984 & 226.826 & 1.683  \\
71985 & 9.430 & 2.221  \\
71986 & 146.498 & 10.521  \\
71987 & 4.588 & 0.623  \\
71988 & 122.919 & 2.814  \\
71989 & 288.392 & 1.741  \\
71990 & 5.605 & 0.669  \\
71991 & 72.832 & 2.686  \\
71992 & 22.330 & 1.091  \\
71993 & 52.391 & 2.037  \\
71994 & 40.452 & 3.231  \\
71995 & 24.718 & 0.889  \\
71996 & 53.040 & 2.628  \\
71997 & 284.863 & 10.712  \\
71998 & 80.372 & 3.644  \\
71999 & 293.769 & 3.630  \\
72000 & 15.104 & 1.204  \\
72001 & 2.865 & 1.576  \\
72002 & 24.566 & 2.446  \\
72003 & 16.978 & 0.976  \\
72004 & 28.832 & 2.496  \\
72005 & 5.780 & 1.930  \\
72006 & 23.028 & 2.989  \\
72007 & 6.721 & 1.561  \\
72008 & 166.720 & 1.559  \\
72009 & 206.815 & 1.753  \\
72010 & 14.965 & 2.200  \\
72011 & 67.436 & 1.009  \\
72012 & 94.617 & 1.961  \\
72013 & 51.750 & 2.831  \\
72014 & 51.116 & 2.035  \\
72015 & 95.790 & 2.448  \\
72016 & 6.700 & 0.888  \\
72017 & 351.201 & 7.526  \\
72018 & 4.288 & 1.622  \\
72019 & 48.510 & 2.686  \\
72020 & 76.745 & 1.781  \\
72021 & 183.416 & 3.151  \\
72022 & 180.614 & 1.484  \\
72023 & 20.868 & 1.112  \\
72024 & 140.751 & 2.314  \\
72025 & 24.416 & 1.294  \\
72026 & 167.234 & 2.960  \\
72027 & 34.788 & 2.224  \\
72028 & 5.906 & 3.298  \\
72029 & 239.751 & 2.085  \\
72030 & 267.852 & 1.397  \\
72031 & 101.873 & 2.801  \\
72032 & 30.663 & 2.588  \\
72033 & 71.279 & 2.314  \\
72034 & 60.734 & 1.170  \\
72035 & 6.558 & 0.866  \\
72036 & 2.572 & 1.152  \\
72037 & 26.943 & 3.298  \\
72038 & 30.194 & 2.135  \\
72039 & 38.865 & 5.601  \\
72040 & 30.381 & 2.117  \\
72041 & 224.741 & 6.232  \\
72042 & 25.102 & 2.125  \\
72043 & 218.599 & 6.034  \\
72044 & 22.262 & 3.705  \\
72045 & 32.510 & 2.939  \\
72046 & 62.249 & 1.282  \\
72047 & 52.391 & 1.152  \\
72048 & 62.826 & 2.382  \\
72049 & 133.163 & 3.181  \\
72050 & 3.779 & 0.799  \\
72051 & 238.279 & 2.804  \\
72052 & 87.070 & 1.123  \\
72053 & 33.320 & 2.814  \\
72054 & 215.260 & 4.188  \\
72055 & 7.463 & 0.649  \\
72056 & 70.190 & 2.641  \\
72057 & 139.887 & 3.604  \\
72058 & 16.668 & 0.767  \\
72059 & 80.125 & 2.297  \\
72060 & 7.148 & 1.431  \\
72061 & 214.599 & 2.804  \\
72062 & 58.712 & 4.442  \\
72063 & 18.507 & 2.487  \\
72064 & 300.169 & 6.407  \\
72065 & 259.731 & 8.903  \\
72066 & 289.282 & 2.946  \\
72067 & 388.757 & 6.461  \\
72068 & 101.560 & 1.912  \\
72069 & 11.953 & 0.879  \\
72070 & 8.010 & 1.669  \\
72071 & 23.386 & 3.390  \\
72072 & 63.215 & 13.426  \\
72073 & 289.282 & 1.980  \\
72074 & 24.718 & 3.189  \\
72075 & 14.115 & 2.140  \\
72076 & 2.374 & 0.613  \\
72077 & 4.275 & 0.915  \\
72078 & 68.062 & 2.200  \\
72079 & 126.762 & 12.613  \\
72080 & 9.286 & 2.190  \\
72081 & 84.952 & 2.362  \\
72082 & 265.389 & 1.316  \\
72083 & 7.912 & 0.919  \\
72084 & 11.067 & 1.507  \\
72085 & 197.481 & 1.730  \\
72086 & 206.179 & 2.942  \\
72087 & 64.592 & 1.175  \\
72088 & 12.634 & 0.876  \\
72089 & 259.731 & 1.449  \\
72090 & 20.932 & 1.187  \\
72091 & 305.765 & 8.068  \\
72092 & 22.677 & 0.809  \\
72093 & 385.183 & 11.079  \\
72094 & 33.218 & 2.023  \\
72095 & 63.998 & 2.037  \\
72096 & 83.141 & 2.023  \\
72097 & 224.050 & 2.133  \\
72098 & 343.713 & 7.690  \\
72099 & 8.732 & 1.818  \\
72100 & 152.012 & 5.100  \\
72101 & 75.806 & 2.055  \\
72102 & 26.127 & 5.560  \\
72103 & 4.631 & 1.423  \\
72104 & 21.787 & 0.860  \\
72105 & 398.451 & 2.978  \\
72106 & 382.818 & 10.308  \\
72107 & 50.803 & 1.369  \\
72108 & 245.729 & 2.174  \\
72109 & 17.836 & 2.055  \\
72110 & 53.697 & 1.180  \\
72111 & 33.630 & 2.921  \\
72112 & 4.248 & 0.683  \\
72113 & 154.370 & 5.118  \\
72114 & 153.422 & 2.284  \\
72115 & 43.421 & 1.141  \\
72116 & 162.664 & 1.359  \\
72117 & 84.171 & 2.609  \\
72118 & 13.231 & 0.939  \\
72119 & 9.286 & 1.724  \\
72120 & 381.642 & 1.805  \\
72121 & 180.059 & 12.254  \\
72122 & 404.631 & 3.065  \\
72123 & 8.467 & 2.055  \\
72124 & 18.393 & 1.949  \\
72125 & 22.537 & 1.968  \\
72126 & 117.372 & 2.348  \\
72127 & 26.207 & 1.495  \\
72128 & 57.638 & 0.895  \\
72129 & 5.190 & 0.981  \\
72130 & 110.703 & 6.315  \\
72131 & 6.783 & 0.772  \\
72132 & 211.972 & 4.035  \\
72133 & 14.556 & 2.631  \\
72134 & 7.126 & 1.513  \\
72135 & 20.423 & 1.589  \\
72136 & 84.691 & 1.418  \\
72137 & 18.168 & 2.334  \\
72138 & 6.578 & 1.148  \\
72139 & 18.168 & 2.734  \\
72140 & 19.441 & 2.825  \\
72141 & 11.807 & 1.157  \\
72142 & 5.745 & 3.920  \\
72143 & 24.043 & 1.495  \\
72144 & 51.909 & 2.092  \\
72145 & 44.778 & 2.566  \\
72146 & 13.313 & 1.956  \\
72147 & 98.178 & 1.265  \\
72148 & 21.787 & 2.100  \\
72149 & 43.555 & 2.660  \\
72150 & 56.583 & 1.963  \\
72151 & 18.679 & 2.992  \\
72152 & 36.770 & 10.445  \\
72153 & 73.056 & 1.094  \\
72154 & 3.934 & 1.542  \\
72155 & 239.014 & 2.609  \\
72156 & 4.395 & 1.219  \\
72157 & 418.569 & 11.321  \\
72158 & 31.621 & 2.037  \\
72159 & 22.468 & 3.723  \\
72160 & 58.712 & 0.886  \\
72161 & 38.390 & 2.018  \\
72162 & 3.372 & 0.706  \\
72163 & 29.010 & 1.563  \\
72164 & 13.109 & 0.898  \\
72165 & 9.785 & 2.311  \\
72166 & 12.556 & 1.103  \\
72167 & 110.703 & 12.689  \\
72168 & 33.733 & 2.198  \\
72169 & 39.712 & 2.764  \\
72170 & 366.669 & 1.338  \\
72171 & 33.218 & 2.647  \\
72172 & 165.697 & 11.666  \\
72173 & 18.112 & 3.930  \\
72174 & 84.952 & 2.650  \\
72175 & 2.548 & 0.745  \\
72176 & 136.483 & 1.982  \\
72177 & 256.552 & 9.131  \\
72178 & 2.564 & 18.973  \\
72179 & 125.597 & 2.761  \\
72180 & 48.064 & 3.346  \\
72181 & 152.951 & 9.801  \\
72182 & 10.865 & 2.184  \\
72183 & 3.028 & 1.118  \\
72184 & 17.672 & 0.869  \\
72185 & 36.657 & 6.165  \\
72186 & 12.556 & 0.810  \\
72187 & 19.382 & 1.626  \\
72188 & 31.043 & 1.785  \\
72189 & 59.440 & 0.931  \\
72190 & 27.530 & 0.905  \\
72191 & 23.386 & 2.284  \\
72192 & 3.733 & 0.686  \\
72193 & 226.129 & 6.217  \\
72194 & 88.967 & 2.107  \\
72195 & 18.057 & 1.177  \\
72196 & 286.622 & 5.926  \\
72197 & 207.453 & 1.866  \\
72198 & 71.279 & 1.014  \\
72199 & 140.751 & 2.647  \\
72200 & 7.555 & 2.791  \\
72201 & 174.600 & 1.408  \\
72202 & 195.666 & 2.286  \\
72203 & 15.964 & 1.787  \\
72204 & 14.646 & 0.838  \\
72205 & 4.504 & 3.473  \\
72206 & 178.954 & 10.296  \\
72207 & 258.137 & 1.900  \\
72208 & 13.519 & 2.376  \\
72209 & 7.768 & 3.216  \\
72210 & 5.142 & 1.233  \\
72211 & 228.931 & 7.963  \\
72212 & 36.320 & 2.387  \\
72213 & 129.524 & 1.219  \\
72214 & 69.545 & 2.342  \\
72215 & 10.999 & 1.274  \\
72216 & 227.526 & 2.695  \\
72217 & 4.082 & 1.720  \\
72218 & 15.244 & 1.279  \\
72219 & 198.090 & 12.780  \\
72220 & 49.414 & 1.404  \\
72221 & 213.939 & 9.153  \\
72222 & 8.572 & 2.367  \\
72223 & 96.977 & 2.804  \\
72224 & 163.669 & 11.624  \\
72225 & 79.879 & 3.485  \\
72226 & 12.403 & 2.011  \\
72227 & 231.768 & 6.019  \\
72228 & 141.185 & 13.539  \\
72229 & 41.207 & 2.708  \\
72230 & 16.978 & 6.121  \\
72231 & 31.331 & 3.330  \\
72232 & 288.392 & 6.586  \\
72233 & 19.988 & 7.783  \\
72234 & 10.029 & 0.767  \\
72235 & 59.991 & 1.291  \\
72236 & 193.271 & 2.127  \\
72237 & 51.116 & 1.447  \\
72238 & 97.876 & 1.739  \\
72239 & 44.094 & 0.866  \\
72240 & 8.441 & 1.471  \\
72241 & 397.226 & 11.012  \\
72242 & 148.313 & 1.910  \\
72243 & 22.607 & 2.169  \\
72244 & 19.804 & 1.232  \\
72245 & 13.985 & 0.701  \\
72246 & 17.563 & 2.628  \\
72247 & 210.023 & 2.422  \\
72248 & 15.291 & 3.464  \\
72249 & 5.605 & 2.838  \\
72250 & 21.720 & 2.890  \\
72251 & 188.569 & 1.513  \\
72252 & 15.244 & 2.006  \\
72253 & 32.310 & 8.558  \\
72254 & 30.194 & 3.318  \\
72255 & 3.576 & 1.305  \\
72256 & 240.490 & 3.374  \\
72257 & 87.878 & 2.077  \\
72258 & 68.062 & 1.695  \\
72259 & 13.985 & 1.356  \\
72260 & 168.786 & 3.759  \\
72261 & 56.583 & 1.036  \\
72262 & 13.272 & 0.736  \\
72263 & 44.916 & 2.692  \\
72264 & 74.190 & 2.317  \\
72265 & 9.201 & 1.089  \\
72266 & 9.755 & 3.185  \\
72267 & 45.473 & 2.080  \\
72268 & 15.866 & 1.479  \\
72269 & 3.722 & 1.663  \\
72270 & 1.155 & 0.842  \\
72271 & 11.274 & 1.745  \\
72272 & 291.068 & 2.120  \\
72273 & 23.314 & 0.877  \\
72274 & 4.107 & 11.596  \\
72275 & 22.262 & 0.895  \\
72276 & 40.828 & 2.484  \\
72277 & 47.916 & 0.963  \\
72278 & 189.734 & 2.463  \\
72279 & 8.977 & 1.889  \\
72280 & 130.726 & 1.689  \\
72281 & 3.532 & 0.777  \\
72282 & 10.439 & 0.893  \\
72283 & 6.953 & 3.427  \\
72284 & 38.037 & 14.137  \\
72285 & 8.286 & 1.197  \\
72286 & 60.176 & 2.883  \\
72287 & 3.489 & 1.739  \\
72288 & 325.184 & 1.916  \\
72289 & 168.786 & 1.963  \\
72290 & 167.750 & 10.842  \\
72291 & 21.720 & 1.402  \\
72292 & 275.377 & 1.871  \\
72293 & 4.069 & 0.877  \\
72294 & 26.778 & 2.425  \\
72295 & 26.943 & 1.175  \\
72296 & 12.673 & 2.708  \\
72297 & 341.603 & 3.809  \\
72298 & 10.932 & 0.921  \\
72299 & 9.430 & 3.007  \\
72300 & 39.105 & 4.616  \\
72301 & 2.171 & 2.914  \\
72302 & 5.032 & 0.783  \\
72303 & 35.765 & 1.683  \\
72304 & 3.075 & 0.701  \\
72305 & 17.295 & 2.523  \\
72306 & 239.751 & 1.700  \\
72307 & 10.798 & 2.932  \\
72308 & 17.509 & 1.486  \\
72309 & 20.423 & 2.396  \\
72310 & 16.464 & 1.248  \\
72311 & 408.386 & 10.999  \\
72312 & 36.884 & 1.268  \\
72313 & 15.672 & 12.210  \\
72314 & 77.219 & 4.213  \\
72315 & 29.642 & 2.532  \\
72316 & 4.546 & 0.879  \\
72317 & 5.674 & 1.486  \\
72318 & 8.894 & 2.216  \\
72319 & 9.488 & 2.376  \\
72320 & 18.679 & 0.758  \\
72321 & 24.191 & 1.714  \\
72322 & 39.105 & 2.311  \\
72323 & 58.893 & 2.523  \\
72324 & 86.005 & 4.555  \\
72325 & 88.694 & 2.148  \\
72326 & 2.572 & 1.977  \\
72327 & 6.517 & 0.784  \\
72328 & 391.158 & 13.735  \\
72329 & 19.622 & 1.531  \\
72330 & 57.638 & 1.247  \\
72331 & 352.283 & 3.354  \\
72332 & 185.689 & 2.140  \\
72333 & 5.222 & 0.691  \\
72334 & 40.702 & 1.800  \\
72335 & 38.037 & 0.893  \\
72336 & 15.244 & 2.246  \\
72337 & 15.244 & 2.174  \\
72338 & 30.852 & 0.880  \\
72339 & 48.960 & 3.189  \\
72340 & 3.909 & 1.471  \\
72341 & 9.116 & 1.430  \\
72342 & 6.996 & 0.904  \\
72343 & 379.299 & 1.335  \\
72344 & 55.036 & 3.204  \\
72345 & 41.975 & 1.477  \\
72346 & 156.283 & 1.520  \\
72347 & 3.280 & 0.949  \\
72348 & 37.803 & 2.529  \\
72349 & 26.046 & 0.893  \\
72350 & 8.415 & 1.322  \\
72351 & 3.922 & 0.850  \\
72352 & 215.260 & 2.771  \\
72353 & 157.733 & 1.614  \\
72354 & 41.975 & 3.014  \\
72355 & 55.890 & 3.095  \\
72356 & 17.672 & 0.798  \\
72357 & 67.853 & 2.117  \\
72358 & 14.601 & 0.725  \\
72359 & 89.241 & 3.151  \\
72360 & 48.510 & 0.985  \\
72361 & 289.282 & 2.110  \\
72362 & 27.027 & 1.862  \\
72363 & 171.933 & 1.661  \\
72364 & 254.977 & 7.207  \\
72365 & 4.688 & 1.447  \\
72366 & 43.021 & 4.717  \\
72367 & 16.413 & 2.396  \\
72368 & 5.206 & 1.987  \\
72369 & 31.234 & 1.094  \\
72370 & 15.291 & 2.148  \\
72371 & 10.471 & 1.238  \\
72372 & 20.932 & 1.247  \\
72373 & 83.397 & 1.468  \\
72374 & 62.633 & 1.714  \\
72375 & 51.591 & 3.072  \\
72376 & 78.176 & 15.638  \\
72377 & 2.945 & 0.961  \\
72378 & 90.905 & 2.594  \\
72379 & 341.603 & 1.838  \\
72380 & 184.549 & 9.000  \\
72381 & 22.537 & 0.857  \\
72382 & 13.395 & 2.825  \\
72383 & 49.567 & 2.566  \\
72384 & 57.284 & 0.906  \\
72385 & 94.037 & 1.223  \\
72386 & 37.920 & 0.858  \\
72387 & 67.023 & 0.974  \\
72388 & 189.734 & 3.674  \\
72389 & 289.282 & 1.430  \\
72390 & 1.839 & 0.620  \\
72391 & 63.801 & 6.121  \\
72392 & 125.984 & 2.584  \\
72393 & 17.891 & 1.299  \\
72394 & 4.314 & 0.609  \\
72395 & 60.734 & 17.070  \\
72396 & 2.288 & 0.614  \\
72397 & 19.203 & 1.353  \\
72398 & 68.062 & 1.098  \\
72399 & 140.318 & 1.820  \\
72400 & 41.846 & 3.489  \\
72401 & 14.202 & 0.708  \\
72402 & 16.565 & 0.832  \\
72403 & 54.363 & 1.112  \\
72404 & 137.750 & 2.808  \\
72405 & 206.815 & 10.383  \\
72406 & 230.345 & 3.136  \\
72407 & 2.165 & 1.493  \\
72408 & 3.019 & 1.286  \\
72409 & 17.836 & 1.241  \\
72410 & 25.024 & 1.999  \\
72411 & 90.070 & 0.931  \\
72412 & 3.768 & 0.730  \\
72413 & 13.814 & 4.616  \\
72414 & 20.932 & 2.278  \\
72415 & 290.174 & 4.305  \\
72416 & 11.449 & 2.603  \\
72417 & 178.954 & 2.725  \\
72418 & 373.505 & 6.195  \\
72419 & 11.879 & 1.226  \\
72420 & 61.677 & 3.121  \\
72421 & 219.274 & 1.595  \\
72422 & 32.112 & 0.871  \\
72423 & 10.732 & 1.138  \\
72424 & 19.561 & 2.761  \\
72425 & 5.158 & 15.358  \\
72426 & 54.196 & 1.431  \\
72427 & 15.624 & 2.037  \\
72428 & 52.069 & 3.193  \\
72429 & 3.065 & 1.463  \\
72430 & 5.095 & 0.607  \\
72431 & 43.154 & 4.633  \\
72432 & 4.645 & 1.332  \\
72433 & 19.926 & 3.527  \\
72434 & 67.853 & 3.155  \\
72435 & 10.865 & 1.751  \\
72436 & 73.962 & 4.561  \\
72437 & 11.953 & 1.047  \\
72438 & 6.742 & 0.828  \\
72439 & 4.044 & 0.864  \\
72440 & 57.108 & 1.928  \\
72441 & 25.334 & 1.910  \\
72442 & 62.633 & 3.566  \\
72443 & 1.076 & 0.941  \\
72444 & 20.235 & 2.496  \\
72445 & 8.519 & 1.138  \\
72446 & 61.677 & 2.663  \\
72447 & 15.480 & 0.720  \\
72448 & 60.362 & 3.609  \\
72449 & 22.817 & 4.021  \\
72450 & 95.202 & 5.862  \\
72451 & 2.572 & 0.746  \\
72452 & 37.111 & 0.916  \\
72453 & 130.324 & 1.637  \\
72454 & 3.084 & 16.766  \\
72455 & 55.036 & 1.068  \\
72456 & 204.914 & 8.527  \\
72457 & 4.971 & 1.210  \\
72458 & 68.694 & 2.125  \\
72459 & 13.687 & 1.735  \\
72460 & 97.576 & 2.734  \\
72461 & 418.569 & 1.471  \\
72462 & 35.003 & 2.475  \\
72463 & 9.665 & 1.318  \\
72464 & 295.584 & 2.393  \\
72465 & 178.404 & 2.243  \\
72466 & 130.726 & 11.554  \\
72467 & 25.024 & 2.387  \\
72468 & 17.563 & 2.862  \\
72469 & 31.138 & 1.516  \\
72470 & 359.958 & 2.848  \\
72471 & 144.705 & 4.627  \\
72472 & 29.825 & 1.374  \\
72473 & 16.719 & 7.268  \\
72474 & 29.551 & 2.120  \\
72475 & 19.926 & 0.829  \\
72476 & 61.298 & 1.006  \\
72477 & 422.453 & 8.588  \\
72478 & 19.263 & 0.834  \\
72479 & 14.422 & 2.214  \\
72480 & 28.304 & 2.463  \\
72481 & 23.386 & 1.332  \\
72482 & 4.354 & 0.733  \\
72483 & 4.986 & 1.907  \\
72484 & 16.719 & 3.688  \\
72485 & 25.727 & 2.572  \\
72486 & 268.678 & 10.271  \\
72487 & 16.014 & 1.447  \\
72488 & 355.552 & 1.466  \\
72489 & 9.518 & 0.986  \\
72490 & 49.262 & 2.339  \\
72491 & 33.733 & 1.126  \\
72492 & 363.298 & 8.344  \\
72493 & 106.688 & 1.419  \\
72494 & 13.729 & 2.105  \\
72495 & 195.064 & 1.647  \\
72496 & 52.230 & 1.831  \\
72497 & 67.023 & 1.669  \\
72498 & 50.181 & 2.560  \\
72499 & 4.560 & 2.309  \\
72500 & 252.633 & 9.308  \\
72501 & 69.331 & 2.676  \\
72502 & 3.814 & 1.741  \\
72503 & 30.757 & 3.892  \\
72504 & 77.219 & 3.382  \\
72505 & 217.928 & 1.982  \\
72506 & 233.199 & 1.624  \\
72507 & 9.343 & 1.098  \\
72508 & 3.768 & 1.085  \\
72509 & 37.341 & 9.837  \\
72510 & 253.412 & 8.850  \\
72511 & 101.560 & 2.859  \\
72512 & 23.675 & 2.382  \\
72513 & 33.630 & 1.992  \\
72514 & 81.368 & 1.813  \\
72515 & 8.705 & 2.721  \\
72516 & 182.290 & 3.987  \\
72517 & 81.118 & 1.248  \\
72518 & 140.751 & 2.835  \\
72519 & 3.521 & 0.585  \\
72520 & 41.717 & 2.317  \\
72521 & 100.317 & 3.102  \\
72522 & 68.906 & 2.904  \\
72523 & 40.080 & 0.984  \\
72524 & 83.141 & 3.158  \\
72525 & 13.231 & 1.553  \\
72526 & 2.838 & 0.566  \\
72527 & 39.105 & 2.265  \\
72528 & 7.672 & 0.793  \\
72529 & 2.382 & 1.384  \\
72530 & 5.588 & 0.622  \\
72531 & 4.674 & 0.871  \\
72532 & 16.413 & 2.942  \\
72533 & 309.554 & 4.234  \\
72534 & 279.649 & 2.023  \\
72535 & 244.221 & 10.296  \\
72536 & 29.460 & 2.754  \\
72537 & 140.751 & 2.117  \\
72538 & 109.012 & 2.715  \\
72539 & 95.790 & 3.255  \\
72540 & 17.509 & 2.935  \\
72541 & 19.926 & 6.594  \\
72542 & 8.235 & 0.812  \\
72543 & 27.361 & 0.953  \\
72544 & 76.982 & 0.922  \\
72545 & 15.769 & 1.602  \\
72546 & 124.442 & 1.655  \\
72547 & 78.176 & 3.860  \\
72548 & 274.531 & 9.364  \\
72549 & 9.401 & 0.881  \\
72550 & 78.901 & 1.438  \\
72551 & 36.544 & 1.148  \\
72552 & 33.423 & 1.514  \\
72553 & 335.351 & 1.418  \\
72554 & 65.392 & 3.431  \\
72555 & 5.174 & 1.266  \\
72556 & 50.336 & 3.411  \\
72557 & 17.509 & 2.390  \\
72558 & 379.299 & 1.475  \\
72559 & 15.104 & 1.130  \\
72560 & 38.985 & 2.151  \\
72561 & 6.281 & 2.496  \\
72562 & 32.913 & 1.046  \\
72563 & 170.878 & 3.635  \\
72564 & 215.924 & 10.210  \\
72565 & 277.932 & 1.720  \\
72566 & 29.917 & 2.768  \\
72567 & 9.201 & 1.106  \\
72568 & 347.972 & 2.028  \\
72569 & 235.363 & 2.062  \\
72570 & 70.624 & 0.912  \\
72571 & 43.154 & 3.661  \\
72572 & 8.441 & 2.080  \\
72573 & 4.659 & 2.122  \\
72574 & 66.817 & 2.942  \\
72575 & 87.608 & 2.437  \\
72576 & 36.432 & 6.041  \\
72577 & 17.836 & 2.295  \\
72578 & 72.608 & 0.984  \\
72579 & 4.631 & 1.083  \\
72580 & 16.212 & 1.100  \\
72581 & 228.931 & 1.430  \\
72582 & 109.686 & 4.059  \\
72583 & 9.876 & 1.253  \\
72584 & 67.436 & 2.869  \\
72585 & 73.056 & 2.862  \\
72586 & 56.757 & 1.251  \\
72587 & 126.373 & 2.353  \\
72588 & 1.811 & 0.639  \\
72589 & 5.095 & 0.708  \\
72590 & 30.009 & 1.303  \\
72591 & 17.509 & 1.524  \\
72592 & 38.390 & 1.232  \\
72593 & 6.889 & 6.547  \\
72594 & 110.363 & 1.260  \\
72595 & 9.725 & 1.213  \\
72596 & 18.736 & 0.935  \\
72597 & 11.807 & 1.087  \\
72598 & 18.450 & 3.227  \\
72599 & 5.519 & 1.581  \\
72600 & 103.454 & 0.992  \\
72601 & 2.694 & 0.669  \\
72602 & 19.682 & 2.289  \\
72603 & 7.349 & 1.266  \\
72604 & 14.028 & 3.639  \\
72605 & 3.543 & 0.576  \\
72606 & 83.912 & 3.777  \\
72607 & 22.887 & 1.783  \\
72608 & 21.854 & 2.666  \\
72609 & 62.249 & 0.930  \\
72610 & 43.959 & 1.601  \\
72611 & 86.005 & 0.983  \\
72612 & 9.229 & 2.004  \\
72613 & 22.399 & 1.235  \\
72614 & 35.437 & 2.466  \\
72615 & 7.463 & 2.390  \\
72616 & 196.269 & 2.942  \\
72617 & 351.201 & 3.557  \\
72618 & 187.989 & 10.383  \\
72619 & 76.745 & 2.060  \\
72620 & 8.467 & 3.841  \\
72621 & 251.857 & 1.947  \\
72622 & 54.363 & 2.463  \\
72623 & 14.028 & 0.990  \\
72624 & 84.431 & 4.410  \\
72625 & 17.891 & 0.847  \\
72626 & 6.659 & 1.980  \\
72627 & 28.479 & 4.908  \\
72628 & 20.173 & 3.791  \\
72629 & 314.356 & 1.634  \\
72630 & 2.761 & 1.256  \\
72631 & 4.703 & 1.628  \\
72632 & 21.854 & 2.622  \\
72633 & 54.867 & 3.076  \\
72634 & 97.876 & 3.306  \\
72635 & 1.651 & 0.657  \\
72636 & 16.413 & 1.992  \\
72637 & 9.815 & 3.124  \\
72638 & 16.063 & 2.520  \\
72639 & 5.001 & 1.996  \\
72640 & 26.369 & 3.185  \\
72641 & 3.838 & 1.014  \\
72642 & 4.222 & 1.456  \\
72643 & 8.732 & 0.963  \\
72644 & 378.133 & 1.433  \\
72645 & 47.622 & 2.356  \\
72646 & 11.953 & 1.006  \\
72647 & 24.416 & 2.663  \\
72648 & 8.705 & 1.224  \\
72649 & 410.908 & 3.208  \\
72650 & 166.208 & 13.265  \\
72651 & 25.727 & 2.818  \\
72652 & 27.700 & 0.804  \\
72653 & 138.601 & 1.693  \\
72654 & 6.742 & 2.359  \\
72655 & 28.304 & 2.660  \\
72656 & 19.027 & 1.720  \\
72657 & 185.118 & 2.554  \\
72658 & 82.377 & 3.827  \\
72659 & 175.678 & 1.413  \\
72660 & 55.206 & 1.236  \\
72661 & 233.199 & 10.894  \\
72662 & 78.176 & 2.248  \\
72663 & 177.855 & 1.299  \\
72664 & 297.409 & 1.402  \\
72665 & 394.787 & 1.653  \\
72666 & 13.942 & 2.001  \\
72667 & 16.464 & 2.609  \\
72668 & 53.863 & 2.025  \\
72669 & 2.991 & 3.477  \\
72670 & 27.615 & 1.361  \\
72671 & 3.838 & 0.782  \\
72672 & 28.044 & 1.783  \\
72673 & 127.939 & 9.801  \\
72674 & 263.760 & 3.061  \\
72675 & 64.791 & 1.984  \\
72676 & 18.794 & 2.143  \\
72677 & 18.057 & 2.359  \\
72678 & 105.707 & 1.108  \\
72679 & 92.886 & 2.184  \\
72680 & 27.872 & 3.007  \\
72681 & 248.009 & 10.321  \\
72682 & 277.932 & 8.682  \\
72683 & 13.190 & 0.825  \\
72684 & 363.298 & 3.076  \\
72685 & 34.681 & 0.892  \\
72686 & 75.341 & 2.240  \\
72687 & 402.148 & 1.381  \\
72688 & 7.744 & 0.712  \\
72689 & 138.601 & 2.581  \\
72690 & 2.023 & 0.630  \\
72691 & 73.282 & 1.970  \\
72692 & 71.719 & 2.219  \\
72693 & 47.476 & 2.174  \\
72694 & 27.193 & 6.300  \\
72695 & 101.248 & 6.240  \\
72696 & 39.468 & 2.227  \\
72697 & 378.133 & 1.942  \\
72698 & 402.148 & 2.171  \\
72699 & 132.754 & 1.292  \\
72700 & 25.648 & 0.782  \\
72701 & 11.698 & 0.754  \\
72702 & 284.863 & 1.527  \\
72703 & 25.491 & 1.513  \\
72704 & 119.560 & 3.674  \\
72705 & 30.381 & 2.256  \\
72706 & 4.688 & 1.551  \\
72707 & 31.817 & 1.790  \\
72708 & 16.514 & 2.575  \\
72709 & 7.394 & 1.111  \\
72710 & 7.602 & 1.030  \\
72711 & 6.053 & 1.050  \\
72712 & 115.224 & 2.095  \\
72713 & 42.757 & 2.529  \\
72714 & 9.315 & 0.820  \\
72715 & 112.767 & 5.540  \\
72716 & 20.423 & 1.392  \\
72717 & 14.873 & 1.072  \\
72718 & 35.986 & 2.828  \\
72719 & 39.226 & 1.949  \\
72720 & 14.646 & 2.314  \\
72721 & 5.048 & 1.704  \\
72722 & 30.101 & 3.968  \\
72723 & 4.477 & 2.838  \\
72724 & 78.176 & 1.194  \\
72725 & 38.627 & 1.250  \\
72726 & 18.507 & 1.796  \\
72727 & 118.097 & 1.461  \\
72728 & 31.234 & 2.062  \\
72729 & 29.279 & 0.809  \\
72730 & 32.510 & 0.930  \\
72731 & 5.852 & 1.184  \\
72732 & 26.532 & 1.745  \\
72733 & 23.458 & 0.757  \\
72734 & 5.692 & 1.718  \\
72735 & 312.426 & 7.783  \\
72736 & 26.127 & 0.815  \\
72737 & 36.432 & 0.846  \\
72738 & 27.361 & 2.115  \\
72739 & 22.262 & 1.197  \\
72740 & 350.121 & 1.762  \\
72741 & 359.958 & 8.776  \\
72742 & 6.931 & 1.459  \\
72743 & 12.176 & 2.179  \\
72744 & 104.413 & 4.539  \\
72745 & 150.614 & 2.600  \\
72746 & 126.762 & 3.065  \\
72747 & 54.867 & 1.239  \\
72748 & 277.932 & 12.447  \\
72749 & 73.962 & 3.247  \\
72750 & 125.211 & 3.083  \\
72751 & 11.698 & 1.139  \\
72752 & 28.217 & 1.685  \\
72753 & 7.304 & 1.010  \\
72754 & 183.416 & 1.538  \\
72755 & 346.902 & 8.776  \\
72756 & 1.529 & 1.178  \\
72757 & 213.939 & 2.085  \\
72758 & 195.666 & 9.011  \\
72759 & 324.184 & 13.377  \\
72760 & 8.363 & 1.296  \\
72761 & 407.131 & 10.559  \\
72762 & 4.449 & 1.007  \\
72763 & 198.090 & 11.375  \\
72764 & 197.481 & 10.064  \\
72765 & 343.713 & 1.758  \\
72766 & 22.057 & 1.208  \\
72767 & 290.174 & 3.883  \\
72768 & 87.070 & 2.761  \\
72769 & 9.032 & 0.676  \\
72770 & 331.246 & 7.374  \\
72771 & 11.734 & 3.494  \\
72772 & 3.862 & 0.637  \\
72773 & 40.452 & 0.870  \\
72774 & 64.791 & 2.989  \\
72775 & 9.725 & 2.198  \\
72776 & 323.188 & 1.286  \\
72777 & 27.193 & 3.750  \\
72778 & 24.491 & 1.632  \\
72779 & 55.547 & 1.371  \\
72780 & 36.432 & 1.302  \\
72781 & 39.957 & 1.896  \\
72782 & 44.230 & 3.382  \\
72783 & 9.144 & 1.034  \\
72784 & 63.605 & 1.340  \\
72785 & 9.488 & 3.679  \\
72786 & 44.641 & 0.892  \\
72787 & 2.517 & 11.172  \\
72788 & 10.248 & 3.306  \\
72789 & 11.519 & 1.643  \\
72790 & 13.687 & 1.377  \\
72791 & 117.011 & 2.654  \\
72792 & 40.954 & 1.259  \\
72793 & 46.178 & 2.120  \\
72794 & 318.251 & 2.153  \\
72795 & 46.463 & 3.294  \\
72796 & 15.338 & 2.399  \\
72797 & 46.036 & 3.473  \\
72798 & 90.347 & 2.569  \\
72799 & 10.831 & 1.996  \\
72800 & 33.116 & 1.862  \\
72801 & 4.314 & 2.514  \\
72802 & 78.901 & 2.866  \\
72803 & 67.644 & 1.285  \\
72804 & 143.375 & 3.897  \\
72805 & 49.111 & 3.791  \\
72806 & 8.758 & 0.664  \\
72807 & 5.979 & 1.634  \\
72808 & 198.701 & 2.911  \\
72809 & 84.171 & 2.419  \\
72810 & 157.733 & 1.787  \\
72811 & 175.138 & 3.298  \\
72812 & 5.401 & 1.009  \\
72813 & 29.551 & 1.853  \\
72814 & 74.190 & 1.653  \\
72815 & 62.249 & 1.522  \\
72816 & 9.286 & 2.256  \\
72817 & 10.633 & 0.757  \\
72818 & 343.713 & 2.055  \\
72819 & 71.940 & 3.911  \\
72820 & 8.598 & 2.087  \\
72821 & 164.174 & 2.256  \\
72822 & 22.262 & 2.390  \\
72823 & 170.352 & 10.222  \\
72824 & 25.491 & 2.584  \\
72825 & 2.494 & 1.063  \\
72826 & 19.027 & 0.804  \\
72827 & 21.388 & 1.910  \\
72828 & 15.769 & 2.200  \\
72829 & 12.712 & 2.342  \\
72830 & 17.455 & 1.190  \\
72831 & 19.144 & 1.798  \\
72832 & 82.631 & 2.198  \\
72833 & 98.178 & 5.682  \\
72834 & 370.071 & 1.498  \\
72835 & 4.069 & 1.073  \\
72836 & 63.409 & 1.061  \\
72837 & 115.224 & 10.842  \\
72838 & 15.576 & 1.851  \\
72839 & 2.909 & 1.211  \\
72840 & 62.058 & 1.975  \\
72841 & 273.687 & 5.876  \\
72842 & 302.023 & 7.181  \\
72843 & 98.178 & 1.459  \\
72844 & 2.456 & 13.686  \\
72845 & 77.457 & 4.300  \\
72846 & 316.297 & 1.409  \\
72847 & 19.865 & 0.799  \\
72848 & 4.717 & 1.178  \\
72849 & 60.176 & 1.149  \\
72850 & 279.649 & 14.673  \\
72851 & 208.092 & 8.776  \\
72852 & 7.237 & 1.866  \\
72853 & 212.626 & 1.813  \\
72854 & 336.385 & 10.534  \\
72855 & 35.437 & 0.856  \\
72856 & 50.336 & 2.100  \\
72857 & 14.071 & 1.423  \\
72858 & 41.207 & 1.944  \\
72859 & 82.885 & 1.068  \\
72860 & 57.108 & 8.001  \\
72861 & 19.322 & 1.587  \\
72862 & 44.503 & 1.120  \\
72863 & 5.657 & 0.668  \\
72864 & 44.641 & 2.451  \\
72865 & 21.989 & 1.977  \\
72866 & 412.175 & 1.445  \\
72867 & 9.459 & 1.693  \\
72868 & 38.985 & 2.311  \\
72869 & 20.235 & 2.811  \\
72870 & 147.403 & 1.333  \\
72871 & 52.553 & 1.862  \\
72872 & 289.282 & 3.147  \\
72873 & 86.803 & 1.332  \\
72874 & 20.549 & 1.354  \\
72875 & 21.787 & 2.085  \\
72876 & 209.378 & 5.249  \\
72877 & 119.560 & 2.705  \\
72878 & 248.009 & 3.058  \\
72879 & 4.171 & 1.977  \\
72880 & 255.764 & 3.259  \\
72881 & 19.263 & 2.413  \\
72882 & 8.572 & 1.220  \\
72883 & 2.804 & 2.416  \\
72884 & 8.415 & 2.413  \\
72885 & 161.169 & 2.195  \\
72886 & 11.033 & 0.776  \\
72887 & 4.746 & 1.138  \\
72888 & 329.213 & 13.686  \\
72889 & 83.397 & 1.987  \\
72890 & 92.315 & 3.212  \\
72891 & 24.794 & 1.116  \\
72892 & 4.659 & 1.222  \\
72893 & 101.248 & 3.452  \\
72894 & 103.773 & 3.255  \\
72895 & 132.346 & 3.366  \\
72896 & 63.801 & 3.083  \\
72897 & 14.467 & 5.668  \\
72898 & 4.328 & 5.581  \\
72899 & 10.279 & 2.001  \\
72900 & 47.184 & 2.082  \\
72901 & 40.702 & 1.900  \\
72902 & 20.612 & 2.216  \\
72903 & 8.235 & 1.064  \\
72904 & 15.576 & 1.010  \\
72905 & 239.014 & 1.540  \\
72906 & 85.477 & 1.251  \\
72907 & 17.242 & 2.526  \\
72908 & 13.313 & 3.574  \\
72909 & 5.622 & 1.504  \\
72910 & 48.960 & 0.984  \\
72911 & 11.413 & 2.135  \\
72912 & 91.186 & 1.873  \\
72913 & 23.603 & 1.042  \\
72914 & 4.288 & 1.459  \\
72915 & 43.959 & 4.218  \\
72916 & 236.089 & 1.330  \\
72917 & 5.888 & 0.728  \\
72918 & 169.307 & 1.454  \\
72919 & 84.691 & 2.619  \\
72920 & 238.279 & 1.853  \\
72921 & 23.603 & 1.425  \\
72922 & 375.812 & 6.070  \\
72923 & 11.033 & 1.531  \\
72924 & 5.674 & 0.863  \\
72925 & 309.554 & 1.958  \\
72926 & 9.201 & 1.389  \\
72927 & 12.751 & 0.763  \\
72928 & 5.906 & 1.040  \\
72929 & 47.769 & 2.221  \\
72930 & 46.463 & 0.846  \\
72931 & 31.524 & 0.792  \\
72932 & 107.347 & 2.120  \\
72933 & 5.780 & 0.626  \\
72934 & 56.062 & 3.286  \\
72935 & 10.185 & 3.411  \\
72936 & 35.219 & 3.489  \\
72937 & 18.507 & 3.536  \\
72938 & 22.677 & 2.616  \\
72939 & 131.129 & 4.153  \\
72940 & 345.836 & 1.884  \\
72941 & 77.457 & 2.411  \\
72942 & 34.468 & 2.169  \\
72943 & 45.194 & 1.951  \\
72944 & 344.773 & 5.118  \\
72945 & 17.402 & 1.500  \\
72946 & 59.075 & 1.606  \\
72947 & 8.389 & 1.944  \\
72948 & 52.877 & 0.968  \\
72949 & 92.600 & 1.430  \\
72950 & 351.201 & 9.592  \\
72951 & 48.212 & 14.744  \\
72952 & 2.685 & 1.366  \\
72953 & 8.949 & 3.136  \\
72954 & 183.982 & 1.496  \\
72955 & 75.806 & 1.620  \\
72956 & 28.567 & 2.764  \\
72957 & 10.406 & 1.152  \\
72958 & 25.570 & 2.158  \\
72959 & 277.932 & 2.708  \\
72960 & 1.402 & 0.506  \\
72961 & 11.239 & 2.232  \\
72962 & 41.207 & 2.801  \\
72963 & 51.591 & 2.967  \\
72964 & 13.190 & 2.243  \\
72965 & 4.196 & 1.166  \\
72966 & 18.224 & 1.525  \\
72967 & 3.362 & 0.604  \\
72968 & 13.272 & 0.710  \\
72969 & 118.097 & 1.540  \\
72970 & 142.495 & 3.902  \\
72971 & 29.917 & 1.074  \\
72972 & 322.194 & 7.746  \\
72973 & 12.751 & 2.413  \\
72974 & 42.234 & 1.040  \\
72975 & 20.173 & 1.272  \\
72976 & 33.837 & 1.835  \\
72977 & 288.392 & 10.803  \\
72978 & 14.965 & 1.764  \\
72979 & 101.248 & 11.499  \\
72980 & 64.195 & 1.146  \\
72981 & 37.687 & 1.401  \\
72982 & 232.482 & 7.699  \\
72983 & 10.185 & 0.867  \\
72984 & 52.391 & 0.897  \\
72985 & 4.835 & 2.227  \\
72986 & 50.336 & 0.906  \\
72987 & 15.672 & 2.270  \\
72988 & 91.186 & 3.251  \\
72989 & 10.216 & 1.354  \\
72990 & 2.752 & 0.807  \\
72991 & 13.069 & 1.171  \\
72992 & 279.649 & 3.302  \\
72993 & 21.322 & 2.440  \\
72994 & 7.148 & 0.796  \\
72995 & 233.918 & 4.357  \\
72996 & 24.043 & 1.239  \\
72997 & 18.794 & 2.339  \\
72998 & 37.920 & 0.810  \\
72999 & 150.151 & 3.189  \\
73000 & 90.070 & 4.352  \\
73001 & 16.719 & 3.498  \\
73002 & 73.282 & 2.431  \\
73003 & 190.906 & 8.957  \\
73004 & 8.651 & 2.801  \\
73005 & 179.505 & 2.440  \\
73006 & 292.866 & 8.861  \\
73007 & 53.697 & 2.416  \\
73008 & 14.467 & 1.342  \\
73009 & 69.118 & 2.006  \\
73010 & 176.220 & 5.131  \\
73011 & 3.467 & 19.458  \\
73012 & 34.895 & 8.745  \\
73013 & 23.028 & 0.974  \\
73014 & 9.576 & 0.881  \\
73015 & 51.432 & 2.428  \\
73016 & 7.104 & 0.928  \\
73017 & 8.572 & 1.175  \\
73018 & 23.603 & 0.777  \\
73019 & 220.628 & 2.791  \\
73020 & 8.493 & 1.580  \\
73021 & 380.468 & 7.062  \\
73022 & 6.128 & 1.399  \\
73023 & 31.138 & 0.853  \\
73024 & 177.855 & 4.079  \\
73025 & 37.920 & 2.020  \\
73026 & 114.164 & 2.120  \\
73027 & 17.295 & 1.343  \\
73028 & 4.746 & 0.702  \\
73029 & 50.646 & 3.216  \\
73030 & 118.097 & 3.723  \\
73031 & 21.520 & 1.116  \\
73032 & 151.079 & 2.425  \\
73033 & 157.733 & 2.992  \\
73034 & 36.657 & 0.885  \\
73035 & 157.248 & 3.902  \\
73036 & 18.564 & 2.985  \\
73037 & 153.422 & 4.045  \\
73038 & 45.055 & 2.216  \\
73039 & 8.867 & 0.819  \\
73040 & 29.917 & 2.243  \\
73041 & 61.298 & 3.208  \\
73042 & 19.501 & 2.597  \\
73043 & 9.315 & 2.734  \\
73044 & 15.672 & 1.739  \\
73045 & 258.933 & 3.755  \\
73046 & 9.088 & 1.250  \\
73047 & 8.894 & 1.197  \\
73048 & 39.226 & 2.490  \\
73049 & 14.965 & 2.578  \\
73050 & 10.248 & 2.469  \\
73051 & 34.574 & 1.428  \\
73052 & 150.614 & 6.240  \\
73053 & 7.625 & 1.083  \\
73054 & 65.191 & 3.498  \\
73055 & 17.242 & 1.044  \\
73056 & 309.554 & 1.800  \\
73057 & 25.648 & 2.532  \\
73058 & 343.713 & 1.724  \\
73059 & 78.659 & 1.033  \\
73060 & 39.105 & 2.047  \\
73061 & 61.867 & 2.214  \\
73062 & 5.745 & 1.958  \\
73063 & 36.320 & 1.223  \\
73064 & 20.804 & 2.828  \\
73065 & 43.689 & 0.888  \\
73066 & 12.595 & 1.271  \\
73067 & 9.286 & 2.541  \\
73068 & 65.191 & 1.894  \\
73069 & 30.194 & 3.431  \\
73070 & 45.194 & 4.104  \\
73071 & 26.861 & 2.075  \\
73072 & 23.895 & 1.354  \\
73073 & 122.165 & 1.624  \\
73074 & 11.626 & 1.525  \\
73075 & 55.036 & 5.601  \\
73076 & 110.024 & 1.402  \\
73077 & 0.808 & 0.767  \\
73078 & 138.175 & 1.858  \\
73079 & 168.786 & 3.468  \\
73080 & 12.289 & 2.466  \\
73081 & 94.909 & 2.405  \\
73082 & 96.977 & 1.046  \\
73083 & 59.807 & 6.026  \\
73084 & 51.909 & 1.889  \\
73085 & 15.433 & 2.115  \\
73086 & 194.465 & 3.177  \\
73087 & 55.376 & 2.550  \\
73088 & 148.313 & 2.855  \\
73089 & 54.029 & 2.992  \\
73090 & 314.356 & 1.753  \\
73091 & 13.985 & 0.744  \\
73092 & 19.027 & 1.067  \\
73093 & 10.568 & 1.305  \\
73094 & 3.457 & 1.126  \\
73095 & 386.370 & 3.386  \\
73096 & 81.619 & 1.421  \\
73097 & 1.066 & 0.915  \\
73098 & 7.417 & 0.779  \\
73099 & 56.235 & 1.262  \\
73100 & 40.954 & 1.156  \\
73101 & 8.035 & 1.012  \\
73102 & 6.931 & 2.067  \\
73103 & 1.287 & 2.996  \\
73104 & 13.150 & 1.265  \\
73105 & 28.655 & 3.515  \\
73106 & 16.413 & 1.226  \\
73107 & 92.600 & 2.281  \\
73108 & 122.542 & 1.970  \\
73109 & 2.669 & 1.580  \\
73110 & 221.308 & 2.563  \\
73111 & 36.208 & 1.319  \\
73112 & 184.549 & 13.702  \\
73113 & 71.940 & 3.674  \\
73114 & 14.919 & 3.692  \\
73115 & 12.830 & 2.904  \\
73116 & 340.553 & 7.028  \\
73117 & 21.454 & 3.782  \\
73118 & 17.726 & 2.399  \\
73119 & 255.764 & 5.709  \\
73120 & 21.854 & 1.163  \\
73121 & 1.822 & 1.382  \\
73122 & 296.495 & 2.890  \\
73123 & 6.378 & 1.853  \\
73124 & 38.627 & 2.584  \\
73125 & 32.013 & 9.011  \\
73126 & 19.865 & 2.100  \\
73127 & 239.751 & 3.759  \\
73128 & 6.477 & 1.473  \\
73129 & 75.109 & 2.771  \\
73130 & 95.495 & 5.351  \\
73131 & 3.687 & 1.661  \\
73132 & 13.856 & 0.785  \\
73133 & 45.613 & 5.614  \\
73134 & 9.547 & 0.772  \\
73135 & 13.645 & 1.452  \\
73136 & 10.535 & 1.077  \\
73137 & 34.362 & 3.204  \\
73138 & 24.341 & 1.050  \\
73139 & 88.149 & 5.751  \\
73140 & 20.549 & 2.182  \\
73141 & 3.331 & 0.707  \\
73142 & 285.741 & 5.357  \\
73143 & 32.211 & 1.669  \\
73144 & 10.732 & 1.161  \\
73145 & 389.955 & 8.537  \\
73146 & 11.449 & 3.532  \\
73147 & 13.313 & 1.161  \\
73148 & 80.125 & 1.914  \\
73149 & 100.626 & 1.548  \\
73150 & 36.997 & 2.211  \\
73151 & 53.697 & 3.050  \\
73152 & 15.769 & 0.856  \\
73153 & 298.326 & 9.342  \\
73154 & 18.507 & 1.256  \\
73155 & 8.813 & 0.960  \\
73156 & 58.532 & 1.827  \\
73157 & 42.104 & 1.311  \\
73158 & 20.612 & 2.320  \\
73159 & 179.505 & 1.580  \\
73160 & 84.171 & 2.265  \\
73161 & 222.675 & 4.442  \\
73162 & 64.195 & 2.879  \\
73163 & 14.511 & 2.594  \\
73164 & 48.064 & 2.251  \\
73165 & 22.677 & 2.622  \\
73166 & 273.687 & 6.203  \\
73167 & 8.785 & 1.000  \\
73168 & 342.656 & 1.992  \\
73169 & 3.642 & 0.820  \\
73170 & 132.754 & 1.756  \\
73171 & 21.126 & 2.367  \\
73172 & 12.251 & 2.184  \\
73173 & 285.741 & 9.884  \\
73174 & 291.966 & 2.838  \\
73175 & 56.062 & 0.866  \\
73176 & 397.226 & 1.500  \\
73177 & 86.803 & 2.278  \\
73178 & 30.947 & 1.024  \\
73179 & 184.549 & 13.935  \\
73180 & 28.832 & 2.004  \\
73181 & 51.909 & 1.222  \\
73182 & 137.750 & 1.961  \\
73183 & 3.404 & 0.811  \\
73184 & 332.268 & 1.896  \\
73185 & 228.931 & 4.490  \\
73186 & 47.916 & 2.248  \\
73187 & 23.675 & 2.900  \\
73188 & 45.754 & 3.136  \\
73189 & 256.552 & 7.690  \\
73190 & 223.362 & 2.443  \\
73191 & 301.094 & 8.724  \\
73192 & 3.609 & 0.792  \\
73193 & 8.110 & 1.628  \\
73194 & 267.028 & 3.746  \\
73195 & 10.185 & 1.099  \\
73196 & 2.302 & 1.811  \\
73197 & 42.104 & 1.183  \\
73198 & 26.288 & 2.408  \\
73199 & 14.556 & 1.271  \\
73200 & 11.239 & 2.682  \\
73201 & 24.642 & 0.846  \\
73202 & 210.023 & 2.550  \\
73203 & 27.530 & 2.385  \\
73204 & 186.836 & 1.557  \\
73205 & 3.676 & 0.624  \\
73206 & 10.831 & 5.293  \\
73207 & 2.205 & 1.211  \\
73208 & 54.698 & 5.009  \\
73209 & 7.304 & 0.922  \\
73210 & 163.669 & 2.035  \\
73211 & 142.934 & 9.511  \\
73212 & 133.985 & 1.838  \\
73213 & 13.519 & 2.376  \\
73214 & 61.298 & 1.009  \\
73215 & 9.144 & 1.489  \\
73216 & 419.860 & 7.400  \\
73217 & 109.348 & 5.249  \\
73218 & 114.164 & 4.649  \\
73219 & 52.230 & 1.921  \\
73220 & 4.790 & 0.996  \\
73221 & 39.226 & 3.083  \\
73222 & 13.069 & 1.135  \\
73223 & 10.503 & 1.325  \\
73224 & 17.509 & 1.253  \\
73225 & 256.552 & 1.313  \\
73226 & 31.817 & 5.468  \\
73227 & 17.402 & 0.849  \\
73228 & 267.852 & 1.437  \\
73229 & 75.573 & 3.330  \\
73230 & 47.330 & 2.408  \\
73231 & 7.281 & 0.891  \\
73232 & 277.932 & 2.265  \\
73233 & 68.272 & 2.262  \\
73234 & 7.326 & 1.063  \\
73235 & 10.122 & 3.444  \\
73236 & 110.703 & 3.532  \\
73237 & 9.755 & 2.838  \\
73238 & 2.541 & 14.222  \\
73239 & 23.895 & 2.387  \\
73240 & 11.033 & 1.527  \\
73241 & 183.982 & 2.025  \\
73242 & 19.743 & 1.307  \\
73243 & 10.311 & 3.177  \\
73244 & 7.017 & 2.235  \\
73245 & 9.144 & 1.389  \\
73246 & 69.974 & 2.734  \\
73247 & 172.995 & 7.792  \\
73248 & 71.719 & 1.416  \\
73249 & 336.385 & 3.109  \\
73250 & 78.417 & 0.969  \\
73251 & 5.979 & 1.305  \\
73252 & 49.111 & 0.866  \\
73253 & 5.385 & 0.804  \\
73254 & 22.468 & 1.507  \\
73255 & 14.646 & 3.661  \\
73256 & 338.463 & 2.379  \\
73257 & 316.297 & 5.174  \\
73258 & 20.235 & 1.471  \\
73259 & 248.774 & 1.606  \\
73260 & 10.060 & 0.767  \\
73261 & 29.642 & 2.657  \\
73262 & 21.720 & 0.760  \\
73263 & 178.954 & 4.128  \\
73264 & 87.608 & 1.159  \\
73265 & 398.451 & 1.489  \\
73266 & 12.101 & 0.824  \\
73267 & 258.933 & 11.079  \\
73268 & 19.804 & 2.411  \\
73269 & 81.619 & 1.572  \\
73270 & 170.878 & 1.882  \\
73271 & 99.701 & 1.580  \\
73272 & 24.642 & 1.094  \\
73273 & 95.202 & 2.145  \\
73274 & 37.456 & 0.923  \\
73275 & 46.750 & 7.868  \\
73276 & 5.536 & 1.238  \\
73277 & 296.495 & 7.365  \\
73278 & 7.864 & 3.314  \\
73279 & 120.299 & 1.963  \\
73280 & 58.532 & 1.965  \\
73281 & 55.036 & 2.511  \\
73282 & 52.069 & 1.916  \\
73283 & 189.151 & 2.100  \\
73284 & 3.510 & 0.716  \\
73285 & 11.843 & 1.159  \\
73286 & 394.787 & 2.166  \\
73287 & 58.712 & 2.243  \\
73288 & 136.904 & 2.879  \\
73289 & 23.969 & 2.635  \\
73290 & 9.998 & 2.581  \\
73291 & 50.027 & 1.800  \\
73292 & 3.598 & 0.928  \\
73293 & 193.867 & 4.937  \\
73294 & 337.422 & 2.120  \\
73295 & 199.928 & 2.385  \\
73296 & 8.035 & 3.498  \\
73297 & 12.909 & 3.220  \\
73298 & 33.423 & 1.242  \\
73299 & 7.039 & 1.305  \\
73300 & 8.035 & 2.158  \\
73301 & 162.164 & 11.849  \\
73302 & 14.334 & 11.430  \\
73303 & 18.736 & 2.309  \\
73304 & 277.932 & 1.805  \\
73305 & 139.457 & 3.786  \\
73306 & 13.190 & 3.143  \\
73307 & 2.533 & 2.256  \\
73308 & 70.842 & 1.855  \\
73309 & 205.546 & 3.954  \\
73310 & 7.214 & 2.080  \\
73311 & 36.884 & 2.393  \\
73312 & 31.043 & 2.055  \\
73313 & 37.920 & 3.652  \\
73314 & 6.517 & 1.404  \\
73315 & 20.298 & 2.978  \\
73316 & 5.142 & 0.791  \\
73317 & 17.455 & 0.982  \\
73318 & 161.169 & 3.266  \\
73319 & 14.691 & 1.409  \\
73320 & 21.061 & 3.255  \\
73321 & 77.696 & 2.322  \\
73322 & 73.962 & 1.035  \\
73323 & 19.263 & 2.110  \\
73324 & 3.543 & 0.792  \\
73325 & 22.125 & 0.804  \\
73326 & 124.826 & 2.311  \\
73327 & 7.532 & 2.695  \\
73328 & 26.127 & 0.958  \\
73329 & 25.024 & 2.689  \\
73330 & 125.597 & 4.311  \\
73331 & 72.608 & 1.379  \\
73332 & 55.206 & 1.318  \\
73333 & 25.727 & 1.447  \\
73334 & 36.432 & 4.611  \\
73335 & 5.570 & 1.302  \\
73336 & 22.677 & 9.626  \\
73337 & 168.267 & 2.831  \\
73338 & 116.293 & 2.883  \\
73339 & 4.288 & 0.649  \\
73340 & 201.163 & 2.413  \\
73341 & 4.574 & 2.195  \\
73342 & 14.919 & 0.792  \\
73343 & 169.307 & 14.239  \\
73344 & 292.866 & 3.266  \\
73345 & 20.298 & 2.166  \\
73346 & 14.965 & 1.026  \\
73347 & 11.734 & 2.631  \\
73348 & 7.326 & 0.822  \\
73349 & 30.381 & 2.529  \\
73350 & 5.319 & 0.655  \\
73351 & 10.932 & 2.413  \\
73352 & 10.122 & 2.989  \\
73353 & 190.319 & 2.463  \\
73354 & 49.262 & 2.028  \\
73355 & 41.080 & 2.419  \\
73356 & 7.649 & 2.120  \\
73357 & 35.986 & 3.181  \\
73358 & 29.642 & 2.828  \\
73359 & 14.115 & 1.587  \\
73360 & 150.614 & 1.396  \\
73361 & 6.742 & 2.133  \\
73362 & 31.234 & 0.860  \\
73363 & 170.878 & 3.065  \\
73364 & 9.116 & 2.238  \\
73365 & 192.677 & 2.804  \\
73366 & 35.328 & 2.725  \\
73367 & 74.190 & 2.177  \\
73368 & 12.101 & 1.078  \\
73369 & 2.205 & 0.970  \\
73370 & 21.322 & 2.541  \\
73371 & 5.032 & 0.896  \\
73372 & 4.602 & 0.615  \\
73373 & 3.425 & 17.612  \\
73374 & 63.605 & 3.448  \\
73375 & 7.509 & 2.256  \\
73376 & 5.979 & 1.635  \\
73377 & 5.798 & 1.001  \\
73378 & 1.251 & 1.068  \\
73379 & 119.193 & 3.098  \\
73380 & 166.208 & 1.805  \\
73381 & 97.876 & 1.813  \\
73382 & 10.999 & 2.345  \\
73383 & 1.950 & 0.533  \\
73384 & 28.479 & 1.408  \\
73385 & 15.433 & 1.190  \\
73386 & 36.997 & 1.580  \\
73387 & 21.587 & 0.836  \\
73388 & 5.519 & 1.397  \\
73389 & 18.224 & 1.456  \\
73390 & 302.023 & 6.952  \\
73391 & 157.248 & 2.238  \\
73392 & 16.212 & 2.020  \\
73393 & 5.622 & 6.747  \\
73394 & 50.803 & 3.124  \\
73395 & 11.449 & 2.532  \\
73396 & 8.545 & 1.389  \\
73397 & 124.060 & 8.354  \\
73398 & 218.599 & 9.500  \\
73399 & 387.562 & 1.371  \\
73400 & 25.570 & 0.994  \\
73401 & 297.409 & 2.535  \\
73402 & 19.382 & 4.275  \\
73403 & 3.028 & 0.891  \\
73404 & 40.577 & 2.365  \\
73405 & 13.109 & 2.454  \\
73406 & 4.820 & 2.490  \\
73407 & 2.125 & 1.726  \\
73408 & 83.397 & 2.956  \\
73409 & 19.085 & 2.575  \\
73410 & 65.999 & 2.702  \\
73411 & 71.060 & 1.824  \\
73412 & 45.613 & 1.463  \\
73413 & 2.404 & 1.035  \\
73414 & 291.068 & 1.333  \\
73415 & 39.347 & 2.023  \\
73416 & 78.417 & 2.768  \\
73417 & 99.701 & 8.946  \\
73418 & 221.990 & 10.222  \\
73419 & 87.878 & 1.112  \\
73420 & 15.480 & 1.818  \\
73421 & 84.431 & 4.045  \\
73422 & 39.105 & 2.158  \\
73423 & 121.789 & 2.911  \\
73424 & 13.478 & 1.522  \\
73425 & 30.947 & 1.406  \\
73426 & 176.763 & 2.838  \\
73427 & 7.371 & 1.663  \\
73428 & 87.878 & 1.576  \\
73429 & 38.627 & 2.900  \\
73430 & 7.696 & 1.411  \\
73431 & 7.864 & 2.964  \\
73432 & 288.392 & 4.337  \\
73433 & 44.367 & 1.118  \\
73434 & 87.339 & 2.897  \\
73435 & 18.736 & 1.265  \\
73436 & 14.334 & 1.968  \\
73437 & 61.298 & 3.342  \\
73438 & 229.637 & 6.484  \\
73439 & 55.890 & 2.897  \\
73440 & 129.923 & 2.686  \\
73441 & 18.450 & 1.250  \\
73442 & 11.067 & 4.285  \\
73443 & 313.389 & 8.766  \\
73444 & 383.999 & 1.396  \\
73445 & 350.121 & 8.724  \\
73446 & 46.036 & 1.657  \\
73447 & 12.403 & 2.382  \\
73448 & 143.817 & 1.601  \\
73449 & 159.687 & 2.879  \\
73450 & 320.216 & 1.595  \\
73451 & 42.757 & 1.634  \\
73452 & 35.003 & 4.649  \\
73453 & 85.740 & 11.226  \\
73454 & 28.130 & 2.040  \\
73455 & 199.928 & 3.354  \\
73456 & 107.347 & 1.800  \\
73457 & 351.201 & 6.188  \\
73458 & 21.520 & 0.954  \\
73459 & 46.607 & 1.824  \\
73460 & 294.675 & 1.294  \\
73461 & 146.498 & 4.025  \\
73462 & 15.866 & 1.587  \\
73463 & 15.624 & 2.657  \\
73464 & 2.804 & 1.282  \\
73465 & 185.689 & 8.215  \\
73466 & 207.453 & 2.734  \\
73467 & 201.163 & 2.013  \\
73468 & 5.692 & 1.595  \\
73469 & 14.202 & 2.325  \\
73470 & 12.138 & 4.269  \\
73471 & 67.023 & 2.164  \\
73472 & 9.343 & 19.907  \\
73473 & 51.274 & 2.466  \\
73474 & 31.621 & 1.006  \\
73475 & 378.133 & 8.776  \\
73476 & 195.064 & 1.838  \\
73477 & 200.545 & 14.958  \\
73478 & 3.909 & 1.356  \\
73479 & 3.489 & 0.794  \\
73480 & 127.153 & 0.995  \\
73481 & 16.926 & 2.808  \\
73482 & 50.027 & 1.853  \\
73483 & 72.162 & 1.153  \\
73484 & 367.799 & 7.130  \\
73485 & 18.450 & 0.866  \\
73486 & 211.320 & 11.457  \\
73487 & 12.441 & 1.994  \\
73488 & 12.989 & 2.900  \\
73489 & 10.831 & 1.423  \\
73490 & 49.873 & 1.325  \\
73491 & 17.242 & 1.271  \\
73492 & 210.023 & 2.859  \\
73493 & 6.804 & 1.741  \\
73494 & 23.386 & 1.332  \\
73495 & 5.401 & 0.913  \\
73496 & 37.341 & 1.004  \\
73497 & 26.696 & 2.682  \\
73498 & 90.070 & 2.169  \\
73499 & 245.729 & 8.745  \\
73500 & 233.199 & 12.950  \\
73501 & 13.190 & 2.120  \\
73502 & 382.818 & 3.087  \\
73503 & 32.013 & 2.457  \\
73504 & 130.726 & 2.143  \\
73505 & 9.459 & 1.009  \\
73506 & 121.789 & 3.243  \\
73507 & 35.111 & 1.401  \\
73508 & 51.274 & 1.063  \\
73509 & 367.799 & 10.458  \\
73510 & 33.423 & 2.660  \\
73511 & 3.457 & 1.401  \\
73512 & 140.318 & 10.173  \\
73513 & 13.603 & 1.853  \\
73514 & 164.174 & 2.339  \\
73515 & 55.206 & 2.828  \\
73516 & 17.189 & 1.728  \\
73517 & 42.234 & 5.193  \\
73518 & 4.449 & 0.664  \\
73519 & 263.760 & 1.800  \\
73520 & 16.014 & 0.840  \\
73521 & 251.857 & 1.426  \\
73522 & 26.046 & 1.961  \\
73523 & 9.815 & 2.728  \\
73524 & 13.729 & 0.945  \\
73525 & 36.208 & 1.951  \\
73526 & 41.975 & 1.989  \\
73527 & 11.698 & 0.758  \\
73528 & 19.027 & 0.745  \\
73529 & 7.555 & 1.958  \\
73530 & 21.192 & 1.958  \\
73531 & 166.208 & 9.569  \\
73532 & 4.560 & 0.826  \\
73533 & 139.887 & 2.550  \\
73534 & 385.183 & 1.570  \\
73535 & 98.785 & 2.588  \\
73536 & 36.320 & 2.538  \\
73537 & 24.947 & 2.281  \\
73538 & 12.365 & 3.366  \\
73539 & 106.360 & 1.406  \\
73540 & 157.248 & 5.969  \\
73541 & 12.251 & 1.409  \\
73542 & 294.675 & 1.809  \\
73543 & 421.154 & 1.884  \\
73544 & 138.175 & 3.846  \\
73545 & 8.135 & 1.426  \\
73546 & 27.193 & 3.039  \\
73547 & 7.281 & 0.641  \\
73548 & 6.339 & 3.083  \\
73549 & 9.876 & 2.402  \\
73550 & 13.395 & 2.367  \\
73551 & 29.189 & 1.272  \\
73552 & 42.495 & 2.907  \\
73553 & 5.385 & 1.001  \\
73554 & 113.814 & 1.206  \\
73555 & 224.741 & 3.596  \\
73556 & 66.406 & 1.849  \\
73557 & 19.865 & 1.604  \\
73558 & 82.377 & 1.475  \\
73559 & 4.449 & 1.259  \\
73560 & 4.703 & 0.972  \\
73561 & 32.913 & 1.086  \\
73562 & 37.920 & 2.575  \\
73563 & 117.372 & 1.563  \\
73564 & 203.030 & 1.330  \\
73565 & 147.403 & 2.367  \\
73566 & 194.465 & 6.210  \\
73567 & 26.861 & 1.247  \\
73568 & 147.858 & 1.461  \\
73569 & 26.288 & 0.916  \\
73570 & 325.184 & 9.626  \\
73571 & 257.343 & 12.123  \\
73572 & 250.311 & 1.704  \\
73573 & 363.298 & 2.187  \\
73574 & 55.036 & 2.569  \\
73575 & 8.758 & 0.963  \\
73576 & 314.356 & 9.813  \\
73577 & 110.703 & 2.989  \\
73578 & 255.764 & 7.635  \\
73579 & 7.017 & 0.798  \\
73580 & 53.532 & 2.190  \\
73581 & 66.817 & 1.146  \\
73582 & 178.954 & 2.689  \\
73583 & 337.422 & 8.517  \\
73584 & 310.508 & 5.751  \\
73585 & 22.537 & 8.661  \\
73586 & 9.755 & 3.310  \\
73587 & 22.057 & 1.141  \\
73588 & 85.214 & 3.613  \\
73589 & 8.758 & 1.790  \\
73590 & 139.457 & 2.107  \\
73591 & 19.085 & 0.749  \\
73592 & 9.286 & 1.089  \\
73593 & 228.931 & 5.834  \\
73594 & 27.957 & 2.230  \\
73595 & 75.341 & 1.869  \\
73596 & 100.009 & 1.542  \\
73597 & 22.747 & 1.238  \\
73598 & 19.561 & 2.603  \\
73599 & 163.669 & 8.517  \\
73600 & 219.274 & 1.639  \\
73601 & 89.793 & 2.232  \\
73602 & 321.204 & 3.124  \\
73603 & 32.112 & 3.494  \\
73604 & 43.154 & 1.348  \\
73605 & 46.178 & 2.289  \\
73606 & 70.624 & 2.411  \\
73607 & 297.409 & 3.477  \\
73608 & 70.407 & 2.125  \\
73609 & 31.817 & 1.123  \\
73610 & 93.747 & 2.067  \\
73611 & 294.675 & 9.534  \\
73612 & 55.206 & 2.511  \\
73613 & 6.185 & 1.095  \\
73614 & 378.133 & 1.944  \\
73615 & 64.592 & 2.151  \\
73616 & 4.082 & 0.819  \\
73617 & 228.931 & 2.921  \\
73618 & 8.085 & 0.900  \\
73619 & 3.142 & 21.063  \\
73620 & 0.828 & 1.574  \\
73621 & 58.532 & 3.506  \\
73622 & 9.229 & 1.724  \\
73623 & 43.287 & 1.193  \\
73624 & 4.895 & 0.903  \\
73625 & 74.648 & 1.204  \\
73626 & 50.646 & 0.947  \\
73627 & 8.598 & 1.086  \\
73628 & 3.922 & 0.834  \\
73629 & 4.895 & 0.726  \\
73630 & 84.952 & 1.655  \\
73631 & 39.957 & 1.423  \\
73632 & 10.999 & 1.272  \\
73633 & 12.251 & 1.191  \\
73634 & 1.343 & 1.500  \\
73635 & 13.856 & 0.890  \\
73636 & 40.328 & 1.197  \\
73637 & 169.829 & 3.255  \\
73638 & 8.758 & 0.884  \\
73639 & 359.958 & 5.540  \\
73640 & 53.204 & 2.295  \\
73641 & 13.519 & 2.638  \\
73642 & 36.432 & 2.127  \\
73643 & 7.259 & 0.871  \\
73644 & 8.545 & 1.055  \\
73645 & 76.982 & 0.916  \\
73646 & 17.083 & 2.625  \\
73647 & 300.169 & 3.670  \\
73648 & 13.942 & 4.837  \\
73649 & 1.601 & 0.584  \\
73650 & 10.966 & 1.119  \\
73651 & 126.762 & 5.527  \\
73652 & 24.043 & 1.397  \\
73653 & 421.154 & 1.391  \\
73654 & 5.674 & 2.246  \\
73655 & 169.829 & 1.318  \\
73656 & 61.677 & 2.077  \\
73657 & 95.202 & 0.995  \\
73658 & 54.196 & 1.996  \\
73659 & 343.713 & 1.368  \\
73660 & 277.932 & 1.833  \\
73661 & 212.626 & 9.120  \\
73662 & 8.363 & 0.881  \\
73663 & 146.950 & 2.758  \\
73664 & 18.057 & 1.359  \\
73665 & 345.836 & 8.871  \\
73666 & 25.179 & 1.470  \\
73667 & 41.207 & 1.442  \\
73668 & 215.924 & 3.456  \\
73669 & 20.486 & 2.572  \\
73670 & 130.324 & 1.653  \\
73671 & 29.189 & 4.561  \\
73672 & 59.075 & 2.526  \\
73673 & 3.946 & 1.235  \\
73674 & 34.046 & 1.561  \\
73675 & 37.687 & 3.039  \\
73676 & 173.528 & 2.001  \\
73677 & 13.603 & 1.442  \\
73678 & 256.552 & 11.430  \\
73679 & 252.633 & 1.520  \\
73680 & 50.646 & 1.937  \\
73681 & 211.972 & 1.635  \\
73682 & 16.874 & 0.866  \\
73683 & 20.049 & 5.601  \\
73684 & 6.974 & 1.039  \\
73685 & 164.174 & 1.514  \\
73686 & 109.348 & 1.777  \\
73687 & 81.368 & 2.741  \\
73688 & 7.148 & 14.052  \\
73689 & 421.154 & 1.409  \\
73690 & 68.906 & 3.318  \\
73691 & 59.807 & 3.596  \\
73692 & 3.123 & 1.489  \\
73693 & 16.978 & 1.226  \\
73694 & 408.386 & 3.768  \\
73695 & 180.614 & 3.841  \\
73696 & 82.885 & 1.689  \\
73697 & 355.552 & 1.285  \\
73698 & 18.337 & 2.466  \\
73699 & 18.224 & 3.394  \\
73700 & 45.473 & 4.949  \\
73701 & 9.088 & 1.152  \\
73702 & 16.874 & 0.813  \\
73703 & 54.363 & 5.193  \\
73704 & 11.807 & 1.305  \\
73705 & 61.867 & 2.641  \\
73706 & 5.254 & 15.377  \\
73707 & 11.170 & 0.968  \\
73708 & 3.152 & 1.827  \\
73709 & 57.638 & 3.860  \\
73710 & 56.932 & 1.487  \\
73711 & 45.473 & 1.764  \\
73712 & 3.200 & 1.229  \\
73713 & 6.359 & 1.616  \\
73714 & 12.909 & 1.291  \\
73715 & 114.516 & 3.502  \\
73716 & 6.763 & 0.926  \\
73717 & 13.942 & 0.952  \\
73718 & 11.136 & 2.164  \\
73719 & 197.481 & 1.940  \\
73720 & 5.798 & 0.754  \\
73721 & 16.565 & 0.739  \\
73722 & 87.070 & 1.919  \\
73723 & 4.504 & 0.789  \\
73724 & 4.617 & 0.940  \\
73725 & 58.172 & 0.968  \\
73726 & 171.933 & 2.791  \\
73727 & 178.404 & 2.566  \\
73728 & 2.316 & 17.485  \\
73729 & 37.226 & 1.213  \\
73730 & 237.547 & 2.705  \\
73731 & 6.166 & 3.098  \\
73732 & 4.490 & 1.220  \\
73733 & 37.456 & 3.298  \\
73734 & 17.563 & 1.110  \\
73735 & 227.526 & 1.704  \\
73736 & 21.653 & 1.178  \\
73737 & 288.392 & 1.914  \\
73738 & 88.694 & 2.148  \\
73739 & 27.530 & 0.877  \\
73740 & 21.454 & 1.747  \\
73741 & 53.040 & 1.294  \\
73742 & 20.049 & 1.074  \\
73743 & 3.922 & 3.170  \\
73744 & 8.235 & 0.789  \\
73745 & 19.622 & 3.322  \\
73746 & 229.637 & 3.626  \\
73747 & 25.257 & 1.413  \\
73748 & 17.836 & 1.970  \\
73749 & 273.687 & 10.829  \\
73750 & 60.176 & 2.754  \\
73751 & 12.365 & 0.963  \\
73752 & 132.754 & 2.999  \\
73753 & 34.151 & 0.885  \\
73754 & 24.043 & 2.143  \\
73755 & 10.699 & 1.059  \\
73756 & 5.692 & 0.852  \\
73757 & 17.189 & 3.302  \\
73758 & 25.727 & 3.032  \\
73759 & 284.863 & 2.828  \\
73760 & 225.434 & 7.259  \\
73761 & 24.117 & 1.297  \\
73762 & 75.573 & 3.354  \\
73763 & 14.556 & 2.835  \\
73764 & 15.576 & 1.538  \\
73765 & 83.912 & 1.214  \\
73766 & 143.375 & 1.749  \\
73767 & 18.564 & 1.604  \\
73768 & 150.151 & 2.342  \\
73769 & 250.311 & 2.045  \\
73770 & 14.422 & 2.030  \\
73771 & 13.436 & 2.200  \\
73772 & 99.701 & 2.557  \\
73773 & 206.815 & 4.113  \\
73774 & 12.138 & 1.023  \\
73775 & 39.834 & 8.745  \\
73776 & 3.301 & 0.873  \\
73777 & 9.606 & 4.021  \\
73778 & 139.028 & 1.540  \\
73779 & 19.988 & 1.241  \\
73780 & 44.230 & 2.295  \\
73781 & 330.228 & 3.710  \\
73782 & 30.381 & 2.045  \\
73783 & 5.126 & 1.866  \\
73784 & 187.989 & 1.449  \\
73785 & 138.175 & 3.435  \\
73786 & 11.170 & 1.679  \\
73787 & 94.037 & 5.723  \\
73788 & 262.949 & 6.376  \\
73789 & 146.048 & 9.275  \\
73790 & 4.865 & 1.655  \\
73791 & 22.330 & 2.385  \\
73792 & 15.576 & 1.833  \\
73793 & 3.290 & 1.685  \\
73794 & 77.457 & 5.325  \\
73795 & 198.701 & 1.396  \\
73796 & 2.367 & 2.289  \\
73797 & 52.069 & 0.952  \\
73798 & 14.782 & 0.845  \\
73799 & 136.904 & 1.595  \\
73800 & 8.977 & 0.996  \\
73801 & 112.421 & 2.563  \\
73802 & 10.865 & 0.864  \\
73803 & 75.341 & 2.472  \\
73804 & 79.145 & 3.310  \\
73805 & 267.028 & 11.266  \\
73806 & 402.148 & 2.754  \\
73807 & 19.027 & 2.382  \\
73808 & 51.432 & 2.628  \\
73809 & 6.517 & 0.883  \\
73810 & 3.457 & 1.003  \\
73811 & 23.530 & 2.523  \\
73812 & 16.113 & 3.294  \\
73813 & 341.603 & 2.105  \\
73814 & 11.770 & 0.720  \\
73815 & 21.787 & 1.098  \\
73816 & 244.974 & 12.750  \\
73817 & 2.804 & 2.362  \\
73818 & 37.341 & 2.502  \\
73819 & 121.415 & 4.050  \\
73820 & 29.099 & 1.197  \\
73821 & 5.435 & 1.120  \\
73822 & 18.564 & 0.742  \\
73823 & 70.842 & 3.604  \\
73824 & 5.190 & 0.842  \\
73825 & 30.663 & 2.379  \\
73826 & 49.720 & 2.077  \\
73827 & 314.356 & 6.594  \\
73828 & 123.679 & 1.764  \\
73829 & 116.293 & 1.796  \\
73830 & 8.625 & 0.859  \\
73831 & 5.418 & 0.745  \\
73832 & 153.895 & 1.452  \\
73833 & 79.145 & 1.141  \\
73834 & 11.170 & 3.604  \\
73835 & 14.158 & 1.039  \\
73836 & 137.326 & 2.911  \\
73837 & 15.915 & 0.950  \\
73838 & 187.412 & 2.511  \\
73839 & 15.721 & 1.087  \\
73840 & 4.688 & 0.613  \\
73841 & 45.613 & 1.992  \\
73842 & 93.459 & 1.389  \\
73843 & 36.097 & 2.563  \\
73844 & 26.207 & 2.359  \\
73845 & 347.972 & 1.409  \\
73846 & 17.295 & 0.969  \\
73847 & 135.229 & 1.887  \\
73848 & 88.967 & 1.433  \\
73849 & 166.720 & 1.319  \\
73850 & 221.308 & 3.302  \\
73851 & 70.624 & 3.113  \\
73852 & 11.698 & 2.508  \\
73853 & 210.671 & 3.864  \\
73854 & 269.506 & 9.409  \\
73855 & 193.271 & 7.251  \\
73856 & 9.286 & 2.243  \\
73857 & 25.648 & 0.793  \\
73858 & 359.958 & 13.885  \\
73859 & 27.277 & 1.103  \\
73860 & 217.258 & 4.723  \\
73861 & 10.185 & 1.118  \\
73862 & 8.949 & 1.714  \\
73863 & 409.645 & 13.506  \\
73864 & 62.633 & 2.712  \\
73865 & 72.385 & 2.876  \\
73866 & 6.700 & 1.423  \\
73867 & 89.793 & 3.054  \\
73868 & 59.257 & 2.156  \\
73869 & 59.257 & 1.183  \\
73870 & 55.547 & 0.954  \\
73871 & 256.552 & 2.900  \\
73872 & 53.368 & 9.208  \\
73873 & 37.341 & 3.072  \\
73874 & 2.331 & 0.587  \\
73875 & 5.852 & 1.411  \\
73876 & 58.172 & 2.390  \\
73877 & 157.733 & 5.634  \\
73878 & 47.476 & 2.764  \\
73879 & 1.767 & 0.940  \\
73880 & 6.128 & 1.146  \\
73881 & 10.535 & 2.828  \\
73882 & 35.003 & 1.970  \\
73883 & 62.249 & 0.989  \\
73884 & 28.130 & 1.813  \\
73885 & 9.258 & 2.182  \\
73886 & 84.431 & 1.266  \\
73887 & 9.258 & 0.817  \\
73888 & 121.415 & 1.440  \\
73889 & 94.909 & 1.386  \\
73890 & 31.234 & 1.798  \\
73891 & 5.335 & 1.193  \\
73892 & 111.730 & 3.170  \\
73893 & 79.145 & 1.354  \\
73894 & 13.603 & 1.425  \\
73895 & 8.467 & 2.169  \\
73896 & 278.789 & 1.564  \\
73897 & 17.189 & 2.246  \\
73898 & 6.763 & 1.142  \\
73899 & 3.791 & 15.358  \\
73900 & 22.468 & 1.372  \\
73901 & 224.050 & 1.296  \\
73902 & 15.338 & 2.156  \\
73903 & 92.032 & 1.716  \\
73904 & 297.409 & 2.411  \\
73905 & 8.572 & 0.698  \\
73906 & 48.960 & 4.550  \\
73907 & 28.479 & 4.474  \\
73908 & 144.260 & 5.293  \\
73909 & 45.194 & 5.442  \\
73910 & 6.598 & 0.896  \\
73911 & 244.221 & 1.898  \\
73912 & 63.020 & 1.020  \\
73913 & 16.874 & 4.961  \\
73914 & 32.410 & 1.250  \\
73915 & 135.229 & 1.989  \\
73916 & 56.409 & 2.918  \\
73917 & 7.371 & 0.647  \\
73918 & 96.381 & 2.052  \\
73919 & 4.518 & 1.722  \\
73920 & 91.467 & 4.717  \\
73921 & 329.213 & 1.536  \\
73922 & 21.989 & 1.606  \\
73923 & 10.600 & 0.680  \\
73924 & 19.027 & 1.294  \\
73925 & 165.697 & 3.318  \\
73926 & 31.331 & 1.073  \\
73927 & 23.530 & 4.133  \\
73928 & 100.009 & 12.919  \\
73929 & 182.852 & 1.855  \\
73930 & 11.343 & 3.197  \\
73931 & 298.326 & 3.719  \\
73932 & 84.952 & 2.702  \\
73933 & 3.598 & 0.584  \\
73934 & 26.288 & 2.484  \\
73935 & 10.091 & 1.479  \\
73936 & 179.505 & 7.699  \\
73937 & 180.059 & 1.553  \\
73938 & 6.223 & 0.630  \\
73939 & 32.410 & 1.956  \\
73940 & 139.028 & 1.835  \\
73941 & 14.691 & 1.785  \\
73942 & 1.263 & 1.880  \\
73943 & 5.588 & 1.216  \\
73944 & 19.144 & 1.753  \\
73945 & 224.050 & 8.205  \\
73946 & 11.239 & 1.655  \\
73947 & 28.920 & 2.339  \\
73948 & 159.196 & 9.443  \\
73949 & 324.184 & 5.540  \\
73950 & 368.933 & 4.872  \\
73951 & 5.888 & 5.168  \\
73952 & 139.887 & 9.884  \\
73953 & 55.036 & 2.992  \\
73954 & 213.939 & 1.546  \\
73955 & 79.145 & 1.942  \\
73956 & 15.244 & 0.949  \\
73957 & 7.649 & 0.736  \\
73958 & 24.566 & 1.272  \\
73959 & 30.194 & 2.267  \\
73960 & 35.876 & 2.771  \\
73961 & 12.556 & 1.687  \\
73962 & 5.032 & 0.847  \\
73963 & 15.576 & 0.904  \\
73964 & 17.509 & 1.384  \\
73965 & 14.873 & 3.147  \\
73966 & 108.010 & 3.683  \\
73967 & 65.392 & 2.230  \\
73968 & 3.181 & 1.622  \\
73969 & 13.899 & 1.141  \\
73970 & 6.262 & 1.768  \\
73971 & 117.011 & 5.338  \\
73972 & 94.037 & 11.750  \\
73973 & 231.055 & 8.661  \\
73974 & 228.931 & 1.622  \\
73975 & 40.080 & 2.259  \\
73976 & 13.899 & 2.336  \\
73977 & 381.642 & 3.362  \\
73978 & 352.283 & 12.417  \\
73979 & 227.526 & 3.158  \\
73980 & 17.455 & 1.905  \\
73981 & 341.603 & 3.310  \\
73982 & 5.502 & 1.206  \\
73983 & 34.681 & 0.866  \\
73984 & 150.151 & 1.663  \\
73985 & 349.045 & 2.981  \\
73986 & 20.298 & 1.170  \\
73987 & 23.099 & 1.007  \\
73988 & 80.125 & 3.121  \\
73989 & 84.431 & 2.550  \\
73990 & 13.272 & 1.208  \\
73991 & 158.707 & 2.946  \\
73992 & 72.162 & 1.514  \\
73993 & 23.028 & 3.113  \\
73994 & 19.382 & 2.928  \\
73995 & 3.425 & 1.039  \\
73996 & 218.599 & 1.683  \\
73997 & 2.918 & 2.842  \\
73998 & 48.064 & 2.254  \\
73999 & 25.648 & 1.329  \\
74000 & 6.147 & 1.044  \\
74001 & 55.890 & 1.222  \\
74002 & 183.982 & 8.294  \\
74003 & 296.495 & 1.637  \\
74004 & 155.323 & 3.378  \\
74005 & 316.297 & 2.235  \\
74006 & 122.165 & 2.911  \\
74007 & 14.511 & 2.208  \\
74008 & 49.262 & 2.487  \\
74009 & 77.696 & 1.728  \\
74010 & 127.939 & 1.641  \\
74011 & 22.125 & 5.668  \\
74012 & 124.826 & 1.975  \\
74013 & 112.767 & 1.572  \\
74014 & 13.771 & 1.014  \\
74015 & 216.590 & 10.383  \\
74016 & 11.698 & 0.773  \\
74017 & 26.614 & 1.377  \\
74018 & 9.315 & 6.203  \\
74019 & 39.712 & 1.655  \\
74020 & 19.926 & 6.747  \\
74021 & 185.118 & 2.158  \\
74022 & 370.071 & 3.755  \\
74023 & 0.834 & 1.087  \\
74024 & 1.086 & 2.025  \\
74025 & 6.953 & 1.321  \\
74026 & 241.232 & 1.299  \\
74027 & 5.536 & 1.342  \\
74028 & 10.600 & 3.098  \\
74029 & 3.321 & 0.568  \\
74030 & 88.149 & 1.816  \\
74031 & 79.145 & 1.148  \\
74032 & 7.326 & 2.376  \\
74033 & 100.009 & 2.174  \\
74034 & 31.524 & 1.954  \\
74035 & 65.392 & 2.448  \\
74036 & 33.526 & 2.635  \\
74037 & 357.748 & 6.828  \\
74038 & 291.966 & 2.393  \\
74039 & 81.619 & 2.575  \\
74040 & 3.478 & 0.876  \\
74041 & 149.229 & 2.842  \\
74042 & 231.768 & 3.158  \\
74043 & 44.778 & 2.025  \\
74044 & 6.639 & 1.580  \\
74045 & 27.700 & 2.256  \\
74046 & 231.768 & 7.347  \\
74047 & 7.237 & 0.823  \\
74048 & 22.330 & 2.451  \\
74049 & 2.963 & 1.961  \\
74050 & 61.298 & 14.886  \\
74051 & 189.151 & 13.752  \\
74052 & 18.564 & 2.216  \\
74053 & 47.039 & 1.916  \\
74054 & 5.126 & 2.893  \\
74055 & 137.750 & 2.020  \\
74056 & 7.744 & 2.496  \\
74057 & 5.468 & 0.693  \\
74058 & 10.699 & 3.506  \\
74059 & 64.592 & 2.390  \\
74060 & 8.467 & 3.987  \\
74061 & 32.610 & 1.069  \\
74062 & 13.150 & 2.695  \\
74063 & 82.123 & 2.262  \\
74064 & 12.251 & 2.127  \\
74065 & 33.837 & 1.260  \\
74066 & 45.333 & 1.401  \\
74067 & 88.967 & 3.773  \\
74068 & 169.829 & 1.733  \\
74069 & 18.001 & 0.751  \\
74070 & 19.743 & 10.149  \\
74071 & 104.092 & 1.308  \\
74072 & 58.352 & 2.715  \\
74073 & 36.770 & 3.510  \\
74074 & 26.861 & 2.309  \\
74075 & 18.794 & 1.019  \\
74076 & 31.915 & 0.799  \\
74077 & 242.722 & 8.506  \\
74078 & 2.260 & 1.739  \\
74079 & 22.193 & 1.972  \\
74080 & 18.852 & 2.918  \\
74081 & 158.707 & 1.568  \\
74082 & 16.113 & 2.852  \\
74083 & 127.153 & 1.514  \\
74084 & 8.389 & 2.481  \\
74085 & 62.249 & 3.106  \\
74086 & 276.226 & 5.834  \\
74087 & 104.413 & 2.028  \\
74088 & 182.852 & 10.635  \\
74089 & 65.796 & 2.869  \\
74090 & 6.537 & 1.855  \\
74091 & 202.406 & 1.665  \\
74092 & 30.663 & 0.841  \\
74093 & 60.734 & 2.011  \\
74094 & 14.378 & 0.838  \\
74095 & 12.949 & 2.376  \\
74096 & 117.734 & 2.956  \\
74097 & 23.675 & 1.626  \\
74098 & 3.113 & 16.585  \\
74099 & 30.568 & 1.387  \\
74100 & 40.204 & 2.654  \\
74101 & 99.395 & 1.208  \\
74102 & 57.284 & 5.224  \\
74103 & 18.001 & 0.807  \\
74104 & 33.116 & 0.828  \\
74105 & 12.289 & 6.369  \\
74106 & 71.719 & 2.619  \\
74107 & 75.806 & 0.886  \\
74108 & 42.495 & 1.161  \\
74109 & 184.549 & 1.557  \\
74110 & 190.319 & 2.788  \\
74111 & 16.312 & 3.010  \\
74112 & 52.069 & 2.387  \\
74113 & 46.895 & 2.140  \\
74114 & 58.352 & 1.292  \\
74115 & 293.769 & 2.872  \\
74116 & 84.171 & 2.731  \\
74117 & 73.282 & 5.155  \\
74118 & 254.194 & 7.173  \\
74119 & 4.971 & 3.298  \\
74120 & 50.181 & 2.575  \\
74121 & 26.861 & 2.454  \\
74122 & 378.133 & 1.831  \\
74123 & 328.201 & 6.508  \\
74124 & 39.957 & 0.970  \\
74125 & 98.785 & 0.942  \\
74126 & 47.039 & 2.122  \\
74127 & 35.546 & 2.666  \\
74128 & 386.370 & 9.743  \\
74129 & 30.009 & 3.025  \\
74130 & 73.508 & 2.405  \\
74131 & 98.785 & 6.315  \\
74132 & 32.211 & 1.083  \\
74133 & 156.764 & 7.905  \\
74134 & 31.817 & 1.251  \\
74135 & 11.626 & 2.606  \\
74136 & 8.467 & 1.376  \\
74137 & 405.879 & 9.308  \\
74138 & 4.746 & 15.960  \\
74139 & 45.055 & 1.667  \\
74140 & 44.916 & 0.918  \\
74141 & 4.328 & 1.134  \\
74142 & 58.712 & 1.624  \\
74143 & 9.286 & 1.131  \\
74144 & 26.369 & 2.151  \\
74145 & 90.626 & 1.992  \\
74146 & 56.409 & 1.873  \\
74147 & 26.861 & 2.365  \\
74148 & 34.046 & 2.182  \\
74149 & 65.392 & 2.006  \\
74150 & 304.825 & 6.618  \\
74151 & 66.611 & 1.720  \\
74152 & 8.338 & 0.684  \\
74153 & 191.494 & 1.687  \\
74154 & 3.620 & 3.259  \\
74155 & 248.774 & 2.900  \\
74156 & 35.003 & 1.297  \\
74157 & 138.601 & 4.363  \\
74158 & 179.505 & 3.047  \\
74159 & 211.320 & 3.065  \\
74160 & 57.815 & 3.243  \\
74161 & 2.517 & 0.575  \\
74162 & 6.477 & 2.385  \\
74163 & 4.971 & 1.374  \\
74164 & 68.272 & 0.953  \\
74165 & 397.226 & 11.293  \\
74166 & 148.771 & 1.635  \\
74167 & 10.699 & 0.690  \\
74168 & 259.731 & 1.645  \\
74169 & 78.417 & 1.327  \\
74170 & 5.001 & 17.485  \\
74171 & 270.337 & 2.179  \\
74172 & 16.162 & 1.280  \\
74173 & 34.788 & 2.514  \\
74174 & 12.949 & 1.227  \\
74175 & 255.764 & 3.814  \\
74176 & 161.666 & 3.136  \\
74177 & 59.623 & 2.328  \\
74178 & 13.478 & 1.195  \\
74179 & 16.926 & 2.814  \\
74180 & 74.648 & 1.280  \\
74181 & 10.374 & 1.133  \\
74182 & 34.046 & 2.738  \\
74183 & 49.414 & 1.201  \\
74184 & 9.401 & 3.386  \\
74185 & 359.958 & 1.211  \\
74186 & 7.463 & 2.206  \\
74187 & 12.869 & 3.935  \\
74188 & 66.611 & 2.900  \\
74189 & 29.551 & 0.859  \\
74190 & 9.005 & 1.017  \\
74191 & 9.144 & 4.791  \\
74192 & 23.386 & 1.171  \\
74193 & 340.553 & 9.661  \\
74194 & 4.955 & 1.354  \\
74195 & 51.432 & 1.313  \\
74196 & 291.068 & 5.325  \\
74197 & 229.637 & 1.928  \\
74198 & 158.219 & 1.942  \\
74199 & 11.239 & 1.555  \\
74200 & 111.387 & 4.480  \\
74201 & 41.717 & 1.259  \\
74202 & 256.552 & 1.873  \\
74203 & 33.630 & 2.067  \\
74204 & 16.514 & 2.125  \\
74205 & 107.347 & 2.320  \\
74206 & 11.590 & 1.813  \\
74207 & 22.399 & 2.431  \\
74208 & 14.965 & 1.223  \\
74209 & 9.060 & 0.691  \\
74210 & 55.036 & 2.689  \\
74211 & 71.940 & 2.647  \\
74212 & 381.642 & 2.087  \\
74213 & 11.378 & 1.875  \\
74214 & 87.608 & 2.569  \\
74215 & 99.089 & 1.671  \\
74216 & 36.097 & 1.798  \\
74217 & 186.836 & 8.088  \\
74218 & 4.261 & 2.311  \\
74219 & 21.322 & 1.305  \\
74220 & 55.036 & 1.811  \\
74221 & 7.326 & 2.935  \\
74222 & 37.341 & 2.072  \\
74223 & 126.762 & 10.986  \\
74224 & 71.499 & 2.628  \\
74225 & 11.484 & 1.153  \\
74226 & 252.633 & 3.897  \\
74227 & 95.495 & 1.409  \\
74228 & 251.083 & 9.319  \\
74229 & 186.836 & 2.663  \\
74230 & 135.646 & 2.300  \\
74231 & 403.388 & 2.855  \\
74232 & 358.851 & 6.902  \\
74233 & 111.730 & 2.434  \\
74234 & 107.017 & 1.807  \\
74235 & 365.542 & 4.133  \\
74236 & 61.677 & 0.876  \\
74237 & 6.053 & 2.508  \\
74238 & 11.770 & 6.158  \\
74239 & 131.939 & 4.208  \\
74240 & 82.123 & 3.286  \\
74241 & 7.696 & 1.070  \\
74242 & 15.480 & 1.999  \\
74243 & 333.292 & 1.947  \\
74244 & 4.368 & 1.583  \\
74245 & 81.118 & 13.329  \\
74246 & 7.816 & 0.739  \\
74247 & 1.891 & 0.823  \\
74248 & 28.217 & 2.246  \\
74249 & 280.511 & 9.696  \\
74250 & 104.735 & 2.248  \\
74251 & 59.623 & 3.095  \\
74252 & 220.628 & 11.582  \\
74253 & 46.463 & 2.166  \\
74254 & 129.524 & 9.615  \\
74255 & 65.594 & 14.568  \\
74256 & 16.822 & 1.706  \\
74257 & 13.985 & 2.052  \\
74258 & 64.195 & 2.240  \\
74259 & 16.978 & 0.982  \\
74260 & 291.068 & 7.019  \\
74261 & 10.600 & 1.345  \\
74262 & 15.721 & 2.367  \\
74263 & 36.997 & 1.369  \\
74264 & 118.097 & 13.539  \\
74265 & 16.413 & 1.102  \\
74266 & 25.102 & 2.169  \\
74267 & 38.865 & 1.653  \\
74268 & 37.226 & 1.423  \\
74269 & 112.767 & 2.904  \\
74270 & 17.242 & 5.205  \\
74271 & 78.417 & 2.030  \\
74272 & 2.316 & 0.570  \\
74273 & 288.392 & 2.393  \\
74274 & 109.012 & 11.039  \\
74275 & 164.680 & 9.848  \\
74276 & 17.946 & 1.792  \\
74277 & 10.765 & 0.751  \\
74278 & 190.906 & 12.065  \\
74279 & 27.027 & 5.527  \\
74280 & 103.454 & 1.561  \\
74281 & 124.442 & 8.517  \\
74282 & 9.172 & 1.484  \\
74283 & 4.717 & 0.752  \\
74284 & 1.908 & 15.030  \\
74285 & 24.871 & 2.042  \\
74286 & 33.014 & 1.299  \\
74287 & 54.029 & 1.354  \\
74288 & 311.466 & 7.774  \\
74289 & 18.224 & 0.732  \\
74290 & 4.631 & 0.712  \\
74291 & 42.104 & 0.852  \\
74292 & 59.440 & 0.949  \\
74293 & 17.402 & 4.400  \\
74294 & 79.145 & 3.231  \\
74295 & 20.298 & 1.923  \\
74296 & 16.719 & 0.865  \\
74297 & 5.570 & 1.741  \\
74298 & 50.803 & 3.294  \\
74299 & 27.193 & 2.037  \\
74300 & 101.248 & 3.591  \\
74301 & 35.219 & 2.275  \\
74302 & 11.770 & 0.749  \\
74303 & 17.726 & 2.254  \\
74304 & 8.363 & 1.046  \\
74305 & 321.204 & 1.653  \\
74306 & 5.418 & 4.064  \\
74307 & 3.331 & 16.506  \\
74308 & 319.232 & 5.778  \\
74309 & 6.537 & 0.827  \\
74310 & 9.695 & 1.269  \\
74311 & 373.505 & 10.210  \\
74312 & 23.458 & 1.397  \\
74313 & 19.027 & 2.399  \\
74314 & 38.746 & 3.888  \\
74315 & 47.184 & 1.382  \\
74316 & 24.341 & 1.980  \\
74317 & 65.999 & 0.927  \\
74318 & 190.319 & 2.011  \\
74319 & 76.509 & 5.912  \\
74320 & 4.955 & 1.437  \\
74321 & 65.191 & 1.083  \\
74322 & 26.450 & 4.249  \\
74323 & 57.460 & 1.018  \\
74324 & 15.244 & 0.711  \\
74325 & 15.057 & 2.725  \\
74326 & 21.322 & 0.870  \\
74327 & 136.064 & 1.351  \\
74328 & 3.756 & 1.025  \\
74329 & 25.491 & 5.890  \\
74330 & 7.625 & 0.956  \\
74331 & 53.368 & 3.342  \\
74332 & 14.691 & 1.170  \\
74333 & 84.952 & 1.099  \\
74334 & 75.806 & 2.469  \\
74335 & 5.816 & 3.216  \\
74336 & 49.262 & 2.862  \\
74337 & 29.917 & 1.096  \\
74338 & 162.164 & 12.842  \\
74339 & 19.441 & 2.125  \\
74340 & 92.315 & 4.469  \\
74341 & 248.774 & 2.490  \\
74342 & 302.023 & 1.844  \\
74343 & 251.857 & 9.252  \\
74344 & 6.825 & 2.738  \\
74345 & 88.967 & 3.439  \\
74346 & 57.108 & 1.683  \\
74347 & 12.556 & 2.240  \\
74348 & 4.732 & 0.724  \\
74349 & 239.751 & 10.661  \\
74350 & 382.818 & 5.751  \\
74351 & 69.118 & 2.869  \\
74352 & 5.674 & 0.712  \\
74353 & 44.916 & 1.314  \\
74354 & 23.748 & 0.968  \\
74355 & 214.599 & 3.290  \\
74356 & 43.154 & 0.869  \\
74357 & 6.996 & 1.282  \\
74358 & 84.171 & 3.017  \\
74359 & 92.315 & 2.297  \\
74360 & 23.895 & 2.566  \\
74361 & 295.584 & 14.691  \\
74362 & 10.898 & 1.110  \\
74363 & 5.222 & 1.743  \\
74364 & 90.070 & 1.840  \\
74365 & 4.776 & 0.801  \\
74366 & 155.802 & 11.457  \\
74367 & 57.284 & 1.785  \\
74368 & 6.359 & 0.694  \\
74369 & 1.543 & 0.746  \\
74370 & 71.499 & 3.626  \\
74371 & 45.333 & 2.448  \\
74372 & 21.257 & 2.227  \\
74373 & 255.764 & 5.876  \\
74374 & 196.874 & 7.070  \\
74375 & 26.288 & 1.574  \\
74376 & 154.846 & 3.382  \\
74377 & 17.136 & 1.070  \\
74378 & 21.322 & 3.106  \\
74379 & 41.461 & 1.844  \\
74380 & 4.761 & 1.063  \\
74381 & 225.434 & 2.325  \\
74382 & 35.876 & 2.866  \\
74383 & 5.222 & 2.463  \\
74384 & 48.810 & 4.588  \\
74385 & 204.914 & 1.728  \\
74386 & 14.965 & 2.208  \\
74387 & 17.781 & 0.960  \\
74388 & 9.430 & 1.457  \\
74389 & 7.840 & 1.386  \\
74390 & 81.619 & 1.447  \\
74391 & 324.184 & 1.947  \\
74392 & 16.771 & 0.877  \\
74393 & 5.961 & 1.207  \\
74394 & 129.923 & 1.450  \\
74395 & 2.345 & 5.268  \\
74396 & 70.407 & 7.113  \\
74397 & 4.490 & 0.969  \\
74398 & 13.856 & 2.523  \\
74399 & 35.986 & 1.091  \\
74400 & 46.178 & 2.862  \\
74401 & 11.555 & 0.921  \\
74402 & 29.825 & 2.317  \\
74403 & 43.824 & 1.229  \\
74404 & 175.678 & 1.612  \\
74405 & 288.392 & 7.858  \\
74406 & 296.495 & 8.435  \\
74407 & 19.682 & 1.956  \\
74408 & 21.922 & 1.741  \\
74409 & 193.271 & 1.610  \\
74410 & 362.181 & 1.855  \\
74411 & 206.815 & 2.164  \\
74412 & 6.974 & 1.404  \\
74413 & 19.144 & 2.660  \\
74414 & 40.702 & 5.587  \\
74415 & 11.343 & 3.622  \\
74416 & 36.544 & 2.855  \\
74417 & 21.388 & 2.177  \\
74418 & 5.452 & 0.952  \\
74419 & 150.614 & 6.210  \\
74420 & 11.274 & 2.466  \\
74421 & 18.168 & 1.010  \\
74422 & 306.708 & 4.453  \\
74423 & 54.867 & 0.907  \\
74424 & 51.591 & 2.541  \\
74425 & 25.491 & 0.965  \\
74426 & 28.832 & 3.212  \\
74427 & 131.939 & 1.364  \\
74428 & 77.696 & 3.121  \\
74429 & 19.682 & 1.630  \\
74430 & 13.603 & 1.930  \\
74431 & 8.286 & 0.648  \\
74432 & 14.827 & 1.745  \\
74433 & 74.418 & 1.691  \\
74434 & 19.622 & 1.351  \\
74435 & 132.754 & 2.166  \\
74436 & 203.656 & 2.866  \\
74437 & 58.712 & 1.311  \\
74438 & 15.244 & 2.520  \\
74439 & 12.830 & 0.692  \\
74440 & 183.416 & 2.771  \\
74441 & 162.164 & 2.907  \\
74442 & 6.438 & 1.157  \\
74443 & 213.281 & 2.227  \\
74444 & 13.395 & 2.095  \\
74445 & 9.315 & 0.799  \\
74446 & 45.613 & 1.116  \\
74447 & 169.307 & 4.872  \\
74448 & 146.498 & 1.816  \\
74449 & 371.212 & 2.092  \\
74450 & 26.127 & 1.170  \\
74451 & 43.021 & 2.647  \\
74452 & 277.078 & 4.734  \\
74453 & 78.659 & 2.838  \\
74454 & 96.679 & 1.614  \\
74455 & 5.588 & 0.853  \\
74456 & 136.483 & 5.594  \\
74457 & 17.242 & 1.604  \\
74458 & 30.287 & 1.942  \\
74459 & 27.277 & 1.661  \\
74460 & 413.446 & 1.639  \\
74461 & 49.111 & 2.437  \\
74462 & 28.743 & 2.100  \\
74463 & 30.287 & 2.133  \\
74464 & 67.853 & 1.271  \\
74465 & 9.576 & 0.858  \\
74466 & 193.271 & 1.777  \\
74467 & 6.300 & 3.549  \\
74468 & 16.413 & 1.535  \\
74469 & 64.791 & 2.855  \\
74470 & 16.719 & 2.855  \\
74471 & 222.675 & 1.471  \\
74472 & 35.986 & 1.408  \\
74473 & 4.805 & 1.411  \\
74474 & 36.320 & 2.886  \\
74475 & 4.019 & 0.977  \\
74476 & 64.592 & 2.047  \\
74477 & 17.189 & 0.907  \\
74478 & 42.364 & 0.995  \\
74479 & 42.495 & 10.100  \\
74480 & 359.958 & 3.139  \\
74481 & 282.244 & 9.523  \\
74482 & 5.254 & 1.414  \\
74483 & 22.747 & 4.442  \\
74484 & 345.836 & 11.402  \\
74485 & 17.402 & 1.157  \\
74486 & 3.653 & 1.905  \\
74487 & 91.749 & 2.578  \\
74488 & 2.685 & 0.945  \\
74489 & 140.318 & 3.061  \\
74490 & 59.257 & 1.452  \\
74491 & 389.955 & 6.674  \\
74492 & 24.566 & 1.289  \\
74493 & 134.813 & 1.693  \\
74494 & 151.544 & 1.958  \\
74495 & 113.115 & 2.115  \\
74496 & 11.734 & 1.813  \\
74497 & 29.189 & 2.359  \\
74498 & 25.727 & 1.842  \\
74499 & 180.614 & 2.635  \\
74500 & 26.450 & 0.926  \\
74501 & 17.348 & 3.109  \\
74502 & 12.909 & 1.406  \\
74503 & 22.677 & 0.844  \\
74504 & 18.507 & 2.117  \\
74505 & 5.385 & 2.206  \\
74506 & 163.166 & 1.698  \\
74507 & 33.423 & 1.685  \\
74508 & 18.450 & 2.052  \\
74509 & 8.363 & 16.368  \\
74510 & 1.896 & 1.073  \\
74511 & 14.028 & 1.681  \\
74512 & 329.213 & 8.713  \\
74513 & 22.887 & 1.840  \\
74514 & 54.867 & 3.411  \\
74515 & 2.029 & 0.664  \\
74516 & 110.703 & 2.547  \\
74517 & 176.220 & 1.593  \\
74518 & 4.477 & 1.514  \\
74519 & 94.617 & 5.274  \\
74520 & 329.213 & 3.223  \\
74521 & 155.802 & 3.358  \\
74522 & 45.754 & 1.829  \\
74523 & 23.242 & 1.014  \\
74524 & 44.641 & 1.999  \\
74525 & 23.028 & 2.262  \\
74526 & 387.562 & 2.939  \\
74527 & 98.785 & 1.691  \\
74528 & 18.112 & 2.842  \\
74529 & 16.212 & 2.387  \\
74530 & 12.176 & 0.706  \\
74531 & 68.483 & 4.079  \\
74532 & 23.675 & 0.821  \\
74533 & 292.866 & 13.885  \\
74534 & 16.262 & 3.411  \\
74535 & 46.607 & 3.346  \\
74536 & 9.488 & 1.366  \\
74537 & 3.457 & 0.961  \\
74538 & 12.213 & 2.224  \\
74539 & 23.675 & 1.173  \\
74540 & 15.104 & 1.063  \\
74541 & 4.986 & 1.681  \\
74542 & 126.373 & 1.762  \\
74543 & 35.876 & 2.852  \\
74544 & 28.130 & 2.259  \\
74545 & 7.326 & 0.968  \\
74546 & 200.545 & 3.544  \\
74547 & 89.517 & 2.638  \\
74548 & 10.311 & 0.820  \\
74549 & 9.998 & 2.644  \\
74550 & 6.185 & 3.181  \\
74551 & 18.450 & 0.832  \\
74552 & 51.750 & 2.547  \\
74553 & 68.062 & 1.012  \\
74554 & 121.789 & 3.566  \\
74555 & 375.812 & 6.315  \\
74556 & 11.555 & 2.300  \\
74557 & 13.519 & 1.840  \\
74558 & 150.151 & 1.956  \\
74559 & 12.403 & 2.784  \\
74560 & 14.965 & 3.243  \\
74561 & 26.778 & 3.095  \\
74562 & 23.171 & 2.278  \\
74563 & 37.456 & 2.828  \\
74564 & 162.664 & 4.655  \\
74565 & 11.449 & 1.468  \\
74566 & 2.812 & 1.963  \\
74567 & 8.060 & 0.783  \\
74568 & 63.801 & 3.382  \\
74569 & 342.656 & 1.522  \\
74570 & 399.679 & 1.647  \\
74571 & 15.291 & 1.053  \\
74572 & 14.601 & 1.253  \\
74573 & 5.468 & 0.931  \\
74574 & 86.270 & 3.818  \\
74575 & 28.044 & 1.168  \\
74576 & 21.322 & 1.855  \\
74577 & 25.334 & 2.413  \\
74578 & 381.642 & 1.933  \\
74579 & 7.486 & 1.430  \\
74580 & 5.906 & 2.463  \\
74581 & 183.416 & 1.401  \\
74582 & 41.080 & 2.232  \\
74583 & 4.703 & 0.705  \\
74584 & 32.510 & 1.572  \\
74585 & 35.655 & 3.549  \\
74586 & 22.330 & 1.102  \\
74587 & 41.717 & 1.912  \\
74588 & 5.001 & 1.333  \\
74589 & 26.127 & 2.925  \\
74590 & 35.003 & 3.166  \\
74591 & 77.457 & 1.216  \\
74592 & 398.451 & 7.544  \\
74593 & 12.556 & 1.204  \\
74594 & 45.055 & 2.560  \\
74595 & 48.960 & 1.247  \\
74596 & 13.856 & 1.055  \\
74597 & 25.491 & 2.281  \\
74598 & 32.310 & 3.021  \\
74599 & 2.517 & 1.369  \\
74600 & 4.368 & 0.679  \\
74601 & 30.474 & 3.958  \\
74602 & 21.720 & 1.416  \\
74603 & 1.908 & 0.633  \\
74604 & 11.662 & 1.200  \\
74605 & 37.226 & 1.706  \\
74606 & 41.080 & 10.648  \\
74607 & 327.192 & 9.719  \\
74608 & 12.101 & 1.001  \\
74609 & 184.549 & 1.762  \\
74610 & 19.322 & 1.568  \\
74611 & 41.717 & 1.103  \\
74612 & 17.891 & 2.974  \\
74613 & 19.203 & 2.224  \\
74614 & 13.814 & 1.421  \\
74615 & 7.440 & 0.775  \\
74616 & 47.184 & 1.428  \\
74617 & 94.327 & 2.416  \\
74618 & 5.798 & 0.660  \\
74619 & 13.814 & 1.152  \\
74620 & 16.668 & 2.511  \\
74621 & 214.599 & 1.984  \\
74622 & 131.533 & 3.617  \\
74623 & 17.136 & 0.833  \\
74624 & 28.832 & 5.143  \\
74625 & 33.320 & 1.751  \\
74626 & 23.458 & 2.067  \\
74627 & 19.501 & 1.669  \\
74628 & 19.501 & 0.915  \\
74629 & 19.441 & 2.425  \\
74630 & 288.392 & 14.533  \\
74631 & 19.263 & 0.839  \\
74632 & 102.502 & 2.387  \\
74633 & 68.272 & 2.511  \\
74634 & 12.989 & 1.256  \\
74635 & 74.190 & 12.966  \\
74636 & 30.381 & 1.222  \\
74637 & 8.651 & 3.290  \\
74638 & 49.262 & 1.020  \\
74639 & 136.064 & 3.777  \\
74640 & 160.179 & 11.863  \\
74641 & 6.931 & 1.288  \\
74642 & 11.953 & 1.496  \\
74643 & 60.362 & 2.981  \\
74644 & 54.698 & 2.431  \\
74645 & 13.814 & 0.754  \\
74646 & 407.131 & 2.097  \\
74647 & 49.111 & 2.365  \\
74648 & 44.778 & 2.373  \\
74649 & 193.867 & 1.685  \\
74650 & 67.853 & 1.896  \\
74651 & 18.057 & 1.473  \\
74652 & 272.007 & 8.294  \\
74653 & 41.461 & 1.996  \\
74654 & 104.413 & 3.039  \\
74655 & 32.013 & 3.583  \\
74656 & 6.846 & 2.869  \\
74657 & 5.435 & 2.040  \\
74658 & 49.414 & 2.932  \\
74659 & 3.687 & 0.721  \\
74660 & 113.115 & 3.113  \\
74661 & 154.370 & 2.744  \\
74662 & 9.343 & 3.411  \\
74663 & 307.654 & 3.170  \\
74664 & 4.222 & 1.372  \\
74665 & 14.736 & 1.568  \\
74666 & 70.842 & 1.139  \\
74667 & 65.999 & 1.891  \\
74668 & 5.206 & 1.073  \\
74669 & 63.605 & 3.151  \\
74670 & 89.793 & 1.956  \\
74671 & 7.864 & 2.517  \\
74672 & 88.694 & 5.507  \\
74673 & 24.566 & 1.431  \\
74674 & 68.483 & 2.350  \\
74675 & 58.172 & 2.198  \\
74676 & 16.771 & 0.769  \\
74677 & 177.855 & 2.145  \\
74678 & 51.274 & 1.779  \\
74679 & 282.244 & 2.557  \\
74680 & 327.192 & 2.023  \\
74681 & 10.153 & 1.389  \\
74682 & 28.832 & 0.848  \\
74683 & 40.954 & 2.469  \\
74684 & 28.920 & 1.319  \\
74685 & 16.978 & 2.811  \\
74686 & 4.746 & 0.657  \\
74687 & 283.987 & 2.946  \\
74688 & 8.235 & 2.164  \\
74689 & 370.071 & 7.886  \\
74690 & 29.917 & 1.855  \\
74691 & 12.403 & 0.883  \\
74692 & 33.630 & 2.900  \\
74693 & 236.089 & 8.001  \\
74694 & 267.852 & 6.911  \\
74695 & 239.751 & 9.754  \\
74696 & 7.602 & 0.986  \\
74697 & 192.677 & 3.460  \\
74698 & 35.003 & 2.670  \\
74699 & 10.898 & 2.419  \\
74700 & 63.020 & 1.282  \\
74701 & 93.172 & 2.295  \\
74702 & 57.638 & 1.178  \\
74703 & 343.713 & 4.496  \\
74704 & 10.153 & 0.792  \\
74705 & 1.926 & 0.852  \\
74706 & 243.470 & 5.448  \\
74707 & 38.508 & 3.366  \\
74708 & 9.755 & 0.835  \\
74709 & 121.789 & 1.683  \\
74710 & 14.202 & 1.214  \\
74711 & 4.222 & 1.051  \\
74712 & 1.464 & 0.653  \\
74713 & 283.114 & 12.966  \\
74714 & 413.446 & 7.347  \\
74715 & 29.279 & 5.287  \\
74716 & 192.085 & 3.050  \\
74717 & 18.621 & 3.755  \\
74718 & 346.902 & 1.862  \\
74719 & 87.070 & 4.133  \\
74720 & 220.628 & 4.234  \\
74721 & 32.711 & 2.177  \\
74722 & 12.518 & 1.624  \\
74723 & 96.381 & 1.916  \\
74724 & 57.994 & 2.907  \\
74725 & 78.176 & 0.942  \\
74726 & 421.154 & 8.496  \\
74727 & 19.622 & 2.603  \\
74728 & 9.665 & 2.047  \\
74729 & 22.330 & 1.466  \\
74730 & 55.718 & 7.764  \\
74731 & 46.036 & 1.283  \\
74732 & 146.950 & 1.838  \\
74733 & 300.169 & 9.364  \\
74734 & 136.904 & 1.760  \\
74735 & 6.558 & 1.166  \\
74736 & 92.886 & 2.306  \\
74737 & 14.467 & 0.972  \\
74738 & 2.486 & 15.998  \\
74739 & 12.595 & 0.901  \\
74740 & 12.251 & 1.181  \\
74741 & 8.519 & 1.049  \\
74742 & 45.473 & 2.666  \\
74743 & 3.113 & 0.613  \\
74744 & 32.811 & 1.930  \\
74745 & 69.118 & 1.878  \\
74746 & 6.072 & 1.083  \\
74747 & 36.208 & 1.294  \\
74748 & 24.043 & 1.919  \\
74749 & 21.587 & 1.187  \\
74750 & 103.454 & 1.372  \\
74751 & 23.314 & 1.302  \\
74752 & 8.389 & 0.890  \\
74753 & 14.556 & 1.807  \\
74754 & 4.504 & 1.292  \\
74755 & 12.673 & 2.692  \\
74756 & 198.701 & 3.326  \\
74757 & 64.393 & 1.277  \\
74758 & 7.986 & 1.180  \\
74759 & 40.328 & 2.425  \\
74760 & 37.226 & 1.114  \\
74761 & 32.310 & 3.566  \\
74762 & 9.032 & 2.935  \\
74763 & 43.021 & 3.270  \\
74764 & 14.378 & 1.153  \\
74765 & 8.493 & 1.219  \\
74766 & 67.023 & 0.998  \\
74767 & 30.101 & 2.092  \\
74768 & 17.348 & 2.192  \\
74769 & 31.427 & 0.846  \\
74770 & 2.382 & 1.294  \\
74771 & 141.185 & 2.016  \\
74772 & 7.986 & 1.570  \\
74773 & 257.343 & 9.098  \\
74774 & 16.668 & 0.860  \\
74775 & 13.729 & 1.753  \\
74776 & 5.095 & 1.251  \\
74777 & 31.138 & 1.112  \\
74778 & 104.413 & 5.799  \\
74779 & 60.176 & 2.650  \\
74780 & 45.194 & 0.976  \\
74781 & 71.940 & 2.052  \\
74782 & 8.813 & 2.001  \\
74783 & 146.048 & 4.496  \\
74784 & 83.397 & 1.947  \\
74785 & 18.168 & 1.056  \\
74786 & 11.879 & 1.266  \\
74787 & 17.189 & 1.286  \\
74788 & 9.815 & 1.276  \\
74789 & 22.677 & 2.650  \\
74790 & 41.589 & 1.282  \\
74791 & 16.063 & 1.572  \\
74792 & 7.148 & 0.769  \\
74793 & 34.574 & 1.227  \\
74794 & 3.123 & 0.620  \\
74795 & 27.530 & 2.996  \\
74796 & 15.197 & 2.572  \\
74797 & 18.794 & 2.052  \\
74798 & 14.646 & 3.274  \\
74799 & 31.043 & 1.956  \\
74800 & 289.282 & 8.537  \\
74801 & 67.229 & 2.080  \\
74802 & 387.562 & 2.097  \\
74803 & 76.274 & 2.314  \\
74804 & 5.727 & 1.637  \\
74805 & 10.600 & 2.798  \\
74806 & 45.333 & 2.728  \\
74807 & 30.852 & 2.493  \\
74808 & 82.885 & 1.316  \\
74809 & 116.293 & 7.225  \\
74810 & 4.940 & 0.819  \\
74811 & 41.589 & 1.716  \\
74812 & 6.868 & 1.161  \\
74813 & 7.912 & 1.563  \\
74814 & 96.679 & 3.072  \\
74815 & 265.389 & 2.818  \\
74816 & 137.750 & 4.035  \\
74817 & 9.286 & 1.126  \\
74818 & 6.889 & 1.665  \\
74819 & 3.838 & 1.153  \\
74820 & 237.547 & 11.430  \\
74821 & 23.822 & 1.831  \\
74822 & 67.229 & 4.203  \\
74823 & 3.362 & 0.842  \\
74824 & 211.972 & 1.884  \\
74825 & 7.937 & 1.433  \\
74826 & 136.904 & 2.325  \\
74827 & 30.194 & 1.232  \\
74828 & 110.024 & 2.771  \\
74829 & 39.834 & 2.578  \\
74830 & 5.190 & 1.064  \\
74831 & 8.493 & 0.854  \\
74832 & 9.343 & 2.303  \\
74833 & 14.467 & 0.875  \\
74834 & 71.279 & 3.061  \\
74835 & 80.869 & 3.117  \\
74836 & 41.080 & 1.245  \\
74837 & 55.206 & 2.035  \\
74838 & 2.185 & 1.203  \\
74839 & 5.254 & 1.401  \\
74840 & 42.495 & 6.919  \\
74841 & 224.050 & 8.609  \\
74842 & 65.796 & 2.523  \\
74843 & 124.442 & 1.283  \\
74844 & 3.372 & 1.781  \\
74845 & 111.730 & 1.884  \\
74846 & 41.717 & 1.197  \\
74847 & 19.085 & 1.970  \\
74848 & 11.807 & 2.331  \\
74849 & 2.652 & 1.406  \\
74850 & 228.227 & 1.440  \\
74851 & 353.370 & 3.498  \\
74852 & 20.997 & 2.989  \\
74853 & 153.422 & 2.334  \\
74854 & 93.747 & 0.965  \\
74855 & 21.854 & 2.434  \\
74856 & 29.733 & 2.042  \\
74857 & 10.439 & 2.367  \\
74858 & 232.482 & 1.529  \\
74859 & 111.045 & 1.065  \\
74860 & 215.260 & 1.989  \\
74861 & 34.574 & 1.009  \\
74862 & 31.043 & 2.490  \\
74863 & 49.262 & 0.891  \\
74864 & 85.214 & 2.107  \\
74865 & 64.592 & 2.748  \\
74866 & 31.621 & 3.262  \\
74867 & 35.437 & 1.337  \\
74868 & 39.226 & 1.999  \\
74869 & 1.778 & 0.560  \\
74870 & 31.524 & 2.221  \\
74871 & 201.163 & 2.738  \\
74872 & 63.801 & 3.139  \\
74873 & 9.116 & 1.470  \\
74874 & 303.888 & 3.795  \\
74875 & 10.122 & 1.269  \\
74876 & 7.555 & 0.837  \\
74877 & 6.378 & 1.882  \\
74878 & 1.601 & 0.860  \\
74879 & 56.409 & 2.967  \\
74880 & 3.838 & 1.634  \\
74881 & 10.374 & 0.679  \\
74882 & 333.292 & 1.413  \\
74883 & 133.163 & 5.088  \\
74884 & 197.481 & 3.143  \\
74885 & 11.953 & 2.758  \\
74886 & 13.603 & 1.568  \\
74887 & 14.334 & 2.451  \\
74888 & 254.977 & 1.905  \\
74889 & 48.659 & 1.343  \\
74890 & 274.531 & 1.706  \\
74891 & 28.479 & 1.968  \\
74892 & 33.116 & 1.679  \\
74893 & 5.142 & 1.014  \\
74894 & 19.926 & 0.862  \\
74895 & 248.009 & 3.294  \\
74896 & 4.171 & 1.661  \\
74897 & 86.803 & 2.702  \\
74898 & 183.982 & 3.732  \\
74899 & 317.273 & 1.482  \\
74900 & 5.852 & 2.077  \\
74901 & 6.091 & 2.187  \\
74902 & 15.338 & 2.469  \\
74903 & 211.972 & 10.623  \\
74904 & 11.484 & 0.765  \\
74905 & 22.958 & 2.265  \\
74906 & 79.879 & 1.875  \\
74907 & 19.682 & 2.425  \\
74908 & 14.378 & 1.223  \\
74909 & 9.636 & 2.008  \\
74910 & 8.415 & 1.092  \\
74911 & 43.287 & 2.125  \\
74912 & 235.363 & 7.896  \\
74913 & 3.362 & 2.437  \\
74914 & 59.991 & 5.396  \\
74915 & 253.412 & 2.370  \\
74916 & 158.707 & 1.374  \\
74917 & 62.058 & 1.342  \\
74918 & 292.866 & 5.274  \\
74919 & 4.776 & 0.756  \\
74920 & 108.677 & 2.761  \\
74921 & 337.422 & 10.124  \\
74922 & 7.532 & 0.782  \\
74923 & 159.196 & 9.065  \\
74924 & 6.398 & 0.747  \\
74925 & 74.190 & 1.123  \\
74926 & 5.798 & 0.933  \\
74927 & 45.754 & 2.278  \\
74928 & 304.825 & 8.766  \\
74929 & 6.091 & 1.207  \\
74930 & 18.794 & 2.275  \\
74931 & 42.234 & 2.852  \\
74932 & 64.393 & 1.283  \\
74933 & 237.547 & 14.498  \\
74934 & 24.416 & 1.468  \\
74935 & 74.190 & 2.897  \\
74936 & 15.721 & 2.960  \\
74937 & 374.657 & 1.708  \\
74938 & 303.888 & 2.628  \\
74939 & 11.916 & 2.396  \\
74940 & 140.751 & 1.649  \\
74941 & 14.422 & 3.197  \\
74942 & 240.490 & 1.324  \\
74943 & 89.793 & 1.724  \\
74944 & 7.304 & 2.130  \\
74945 & 228.227 & 1.637  \\
74946 & 11.770 & 1.102  \\
74947 & 1.611 & 1.070  \\
74948 & 14.422 & 1.595  \\
74949 & 10.568 & 2.801  \\
74950 & 227.526 & 1.855  \\
74951 & 3.543 & 1.025  \\
74952 & 368.933 & 1.683  \\
74953 & 61.487 & 1.878  \\
74954 & 94.327 & 1.937  \\
74955 & 341.603 & 1.203  \\
74956 & 40.080 & 2.040  \\
74957 & 18.393 & 1.342  \\
74958 & 5.639 & 1.343  \\
74959 & 248.774 & 2.016  \\
74960 & 17.617 & 1.123  \\
74961 & 31.621 & 3.386  \\
74962 & 338.463 & 1.838  \\
74963 & 109.348 & 3.930  \\
74964 & 4.518 & 1.624  \\
74965 & 1.718 & 20.391  \\
74966 & 69.118 & 3.431  \\
74967 & 198.701 & 9.615  \\
74968 & 61.677 & 2.339  \\
74969 & 5.798 & 2.879  \\
74970 & 18.224 & 2.055  \\
74971 & 31.817 & 2.006  \\
74972 & 164.174 & 12.254  \\
74973 & 29.460 & 2.379  \\
74974 & 16.668 & 1.838  \\
74975 & 18.337 & 3.227  \\
74976 & 25.886 & 1.313  \\
74977 & 82.377 & 1.416  \\
74978 & 24.117 & 1.076  \\
74979 & 15.104 & 1.524  \\
74980 & 80.869 & 1.471  \\
74981 & 19.622 & 1.542  \\
74982 & 11.136 & 2.020  \\
74983 & 35.655 & 1.325  \\
74984 & 36.770 & 1.798  \\
74985 & 9.876 & 2.153  \\
74986 & 262.141 & 6.225  \\
74987 & 4.703 & 1.614  \\
74988 & 15.104 & 1.134  \\
74989 & 3.301 & 1.024  \\
74990 & 145.599 & 2.092  \\
74991 & 65.392 & 2.918  \\
74992 & 133.163 & 14.273  \\
74993 & 21.587 & 2.705  \\
74994 & 107.678 & 2.692  \\
74995 & 196.269 & 3.043  \\
74996 & 422.453 & 12.643  \\
74997 & 92.315 & 1.965  \\
74998 & 27.786 & 1.173  \\
74999 & 9.876 & 0.911  \\
75000 & 12.595 & 1.968  \\
75001 & 70.407 & 1.379  \\
75002 & 19.926 & 2.682  \\
75003 & 61.867 & 0.869  \\
75004 & 3.028 & 1.253  \\
75005 & 12.712 & 2.390  \\
75006 & 11.449 & 1.568  \\
75007 & 4.703 & 2.679  \\
75008 & 180.614 & 9.409  \\
75009 & 234.640 & 2.110  \\
75010 & 9.229 & 1.958  \\
75011 & 135.229 & 2.904  \\
75012 & 54.196 & 1.716  \\
75013 & 9.401 & 2.336  \\
75014 & 22.262 & 1.597  \\
75015 & 309.554 & 8.166  \\
75016 & 2.029 & 0.968  \\
75017 & 32.610 & 6.240  \\
75018 & 136.064 & 2.087  \\
75019 & 63.020 & 1.766  \\
75020 & 20.932 & 2.203  \\
75021 & 2.471 & 0.601  \\
75022 & 243.470 & 13.539  \\
75023 & 37.341 & 2.942  \\
75024 & 16.063 & 2.699  \\
75025 & 3.631 & 0.657  \\
75026 & 399.679 & 3.382  \\
75027 & 163.669 & 1.683  \\
75028 & 8.625 & 0.833  \\
75029 & 230.345 & 4.666  \\
75030 & 4.107 & 1.177  \\
75031 & 166.720 & 2.526  \\
75032 & 13.190 & 1.041  \\
75033 & 409.645 & 2.246  \\
75034 & 3.435 & 0.780  \\
75035 & 7.768 & 0.760  \\
75036 & 133.985 & 3.814  \\
75037 & 2.494 & 12.613  \\
75038 & 7.017 & 1.762  \\
75039 & 11.990 & 1.082  \\
75040 & 11.662 & 2.981  \\
75041 & 23.386 & 2.547  \\
75042 & 133.574 & 2.057  \\
75043 & 9.636 & 2.673  \\
75044 & 17.891 & 1.305  \\
75045 & 29.733 & 0.808  \\
75046 & 19.682 & 2.365  \\
75047 & 68.272 & 15.732  \\
75048 & 383.999 & 13.107  \\
75049 & 2.541 & 0.661  \\
75050 & 251.857 & 1.735  \\
75051 & 82.377 & 3.635  \\
75052 & 3.301 & 1.170  \\
75053 & 24.117 & 6.508  \\
75054 & 272.007 & 1.818  \\
75055 & 251.857 & 3.864  \\
75056 & 5.401 & 0.770  \\
75057 & 39.347 & 9.731  \\
75058 & 27.361 & 2.016  \\
75059 & 273.687 & 4.050  \\
75060 & 24.341 & 2.932  \\
75061 & 163.669 & 3.306  \\
75062 & 19.926 & 2.517  \\
75063 & 72.608 & 3.080  \\
75064 & 225.434 & 1.758  \\
75065 & 28.832 & 2.303  \\
75066 & 47.476 & 0.912  \\
75067 & 3.687 & 4.594  \\
75068 & 130.324 & 2.105  \\
75069 & 408.386 & 8.284  \\
75070 & 367.799 & 9.592  \\
75071 & 70.842 & 2.463  \\
75072 & 29.642 & 1.980  \\
75073 & 3.814 & 0.768  \\
75074 & 65.594 & 1.878  \\
75075 & 257.343 & 2.006  \\
75076 & 24.266 & 2.953  \\
75077 & 26.943 & 2.862  \\
75078 & 198.090 & 2.203  \\
75079 & 54.196 & 0.911  \\
75080 & 20.049 & 1.753  \\
75081 & 39.105 & 1.822  \\
75082 & 24.043 & 2.845  \\
75083 & 149.690 & 8.968  \\
75084 & 34.681 & 1.253  \\
75085 & 274.531 & 12.673  \\
75086 & 41.975 & 2.942  \\
75087 & 14.601 & 1.188  \\
75088 & 82.123 & 2.852  \\
75089 & 130.324 & 1.308  \\
75090 & 38.390 & 1.479  \\
75091 & 13.029 & 0.812  \\
75092 & 7.371 & 0.876  \\
75093 & 19.322 & 0.839  \\
75094 & 211.320 & 1.624  \\
75095 & 21.787 & 1.803  \\
75096 & 3.321 & 1.379  \\
75097 & 115.935 & 2.557  \\
75098 & 292.866 & 10.738  \\
75099 & 18.224 & 1.777  \\
75100 & 16.874 & 1.612  \\
75101 & 222.675 & 2.311  \\
75102 & 4.463 & 1.461  \\
75103 & 23.530 & 0.921  \\
75104 & 43.287 & 2.862  \\
75105 & 87.608 & 1.262  \\
75106 & 65.796 & 1.733  \\
75107 & 97.276 & 4.059  \\
75108 & 60.362 & 0.875  \\
75109 & 19.441 & 1.687  \\
75110 & 102.818 & 3.468  \\
75111 & 10.343 & 0.739  \\
75112 & 106.033 & 3.095  \\
75113 & 396.005 & 10.076  \\
75114 & 59.991 & 2.393  \\
75115 & 3.970 & 1.166  \\
75116 & 9.172 & 3.132  \\
75117 & 11.205 & 1.124  \\
75118 & 110.363 & 1.471  \\
75119 & 394.787 & 1.241  \\
75120 & 24.718 & 3.502  \\
75121 & 4.850 & 1.831  \\
75122 & 329.213 & 2.811  \\
75123 & 26.450 & 0.895  \\
75124 & 92.886 & 2.284  \\
75125 & 88.421 & 3.906  \\
75126 & 98.481 & 2.597  \\
75127 & 15.244 & 1.067  \\
75128 & 13.029 & 1.001  \\
75129 & 5.452 & 1.891  \\
75130 & 231.055 & 1.722  \\
75131 & 25.570 & 3.435  \\
75132 & 22.193 & 2.120  \\
75133 & 272.007 & 9.825  \\
75134 & 76.982 & 1.513  \\
75135 & 9.201 & 2.454  \\
75136 & 20.804 & 2.248  \\
75137 & 46.178 & 3.185  \\
75138 & 224.741 & 9.991  \\
75139 & 3.393 & 1.576  \\
75140 & 7.555 & 0.867  \\
75141 & 97.876 & 2.411  \\
75142 & 125.211 & 2.907  \\
75143 & 107.678 & 2.532  \\
75144 & 247.247 & 2.158  \\
75145 & 15.866 & 0.946  \\
75146 & 4.617 & 0.681  \\
75147 & 75.109 & 1.475  \\
75148 & 11.807 & 5.954  \\
75149 & 47.039 & 2.035  \\
75150 & 44.367 & 2.514  \\
75151 & 2.525 & 1.358  \\
75152 & 5.588 & 2.883  \\
75153 & 9.998 & 1.428  \\
75154 & 18.393 & 1.346  \\
75155 & 108.677 & 5.560  \\
75156 & 157.733 & 2.466  \\
75157 & 18.450 & 2.095  \\
75158 & 56.409 & 4.706  \\
75159 & 2.145 & 1.551  \\
75160 & 2.677 & 1.296  \\
75161 & 6.700 & 1.159  \\
75162 & 162.664 & 2.603  \\
75163 & 3.311 & 1.197  \\
75164 & 18.564 & 1.790  \\
75165 & 32.013 & 2.208  \\
75166 & 12.138 & 2.496  \\
75167 & 44.641 & 4.254  \\
75168 & 131.939 & 1.665  \\
75169 & 12.909 & 2.008  \\
75170 & 238.279 & 1.681  \\
75171 & 47.622 & 1.464  \\
75172 & 178.954 & 3.944  \\
75173 & 11.990 & 2.466  \\
75174 & 159.196 & 1.322  \\
75175 & 26.532 & 2.825  \\
75176 & 30.381 & 0.831  \\
75177 & 54.196 & 2.728  \\
75178 & 11.067 & 2.082  \\
75179 & 86.803 & 2.359  \\
75180 & 15.672 & 1.256  \\
75181 & 1.636 & 0.527  \\
75182 & 2.769 & 1.561  \\
75183 & 6.931 & 1.396  \\
75184 & 361.068 & 1.553  \\
75185 & 28.567 & 1.207  \\
75186 & 24.416 & 2.538  \\
75187 & 6.763 & 0.916  \\
75188 & 2.054 & 1.124  \\
75189 & 43.959 & 2.230  \\
75190 & 21.061 & 1.124  \\
75191 & 210.023 & 3.155  \\
75192 & 15.769 & 2.127  \\
75193 & 267.852 & 1.561  \\
75194 & 7.039 & 2.741  \\
75195 & 69.118 & 2.584  \\
75196 & 17.563 & 1.039  \\
75197 & 255.764 & 9.991  \\
75198 & 78.659 & 1.822  \\
75199 & 9.785 & 1.063  \\
75200 & 21.192 & 0.798  \\
75201 & 2.838 & 0.774  \\
75202 & 318.251 & 3.818  \\
75203 & 167.234 & 1.580  \\
75204 & 6.558 & 2.821  \\
75205 & 11.519 & 1.735  \\
75206 & 14.736 & 0.948  \\
75207 & 42.364 & 1.965  \\
75208 & 61.867 & 2.248  \\
75209 & 35.328 & 0.850  \\
75210 & 10.666 & 1.566  \\
75211 & 3.598 & 0.745  \\
75212 & 219.950 & 8.882  \\
75213 & 0.946 & 1.316  \\
75214 & 70.407 & 15.619  \\
75215 & 6.185 & 4.949  \\
75216 & 18.968 & 3.902  \\
75217 & 41.846 & 2.235  \\
75218 & 146.498 & 2.967  \\
75219 & 12.634 & 2.612  \\
75220 & 77.696 & 3.170  \\
75221 & 99.089 & 1.163  \\
75222 & 82.885 & 2.821  \\
75223 & 375.812 & 1.743  \\
75224 & 19.027 & 0.823  \\
75225 & 414.721 & 9.603  \\
75226 & 166.720 & 2.211  \\
75227 & 24.871 & 1.992  \\
75228 & 20.549 & 3.151  \\
75229 & 53.204 & 2.443  \\
75230 & 29.551 & 2.016  \\
75231 & 11.274 & 1.030  \\
75232 & 41.207 & 2.256  \\
75233 & 155.802 & 2.235  \\
75234 & 18.224 & 1.327  \\
75235 & 12.830 & 1.217  \\
75236 & 38.390 & 3.193  \\
75237 & 400.911 & 1.977  \\
75238 & 33.733 & 1.718  \\
75239 & 109.348 & 7.626  \\
75240 & 25.648 & 1.108  \\
75241 & 2.198 & 0.970  \\
75242 & 8.949 & 1.475  \\
75243 & 2.991 & 1.148  \\
75244 & 209.378 & 3.411  \\
75245 & 101.560 & 2.764  \\
75246 & 96.381 & 0.964  \\
75247 & 107.678 & 4.239  \\
75248 & 218.599 & 2.023  \\
75249 & 24.947 & 0.831  \\
75250 & 7.170 & 2.148  \\
75251 & 110.024 & 1.930  \\
75252 & 30.287 & 2.628  \\
75253 & 23.314 & 1.842  \\
75254 & 10.406 & 1.053  \\
75255 & 86.536 & 2.538  \\
75256 & 1.713 & 11.906  \\
75257 & 106.688 & 3.302  \\
75258 & 46.607 & 5.186  \\
75259 & 6.846 & 2.135  \\
75260 & 19.322 & 2.647  \\
75261 & 98.785 & 2.077  \\
75262 & 302.023 & 4.305  \\
75263 & 66.406 & 2.208  \\
75264 & 321.204 & 13.637  \\
75265 & 34.362 & 0.828  \\
75266 & 191.494 & 1.970  \\
75267 & 60.922 & 1.604  \\
75268 & 12.518 & 1.546  \\
75269 & 27.615 & 3.220  \\
75270 & 62.249 & 7.053  \\
75271 & 416.000 & 6.430  \\
75272 & 5.502 & 0.697  \\
75273 & 27.110 & 1.296  \\
75274 & 20.111 & 0.923  \\
75275 & 55.036 & 2.631  \\
75276 & 43.689 & 1.025  \\
75277 & 241.232 & 12.447  \\
75278 & 409.645 & 5.224  \\
75279 & 23.099 & 1.030  \\
75280 & 397.226 & 3.587  \\
75281 & 10.999 & 0.867  \\
75282 & 88.421 & 2.437  \\
75283 & 27.361 & 10.973  \\
75284 & 153.422 & 9.109  \\
75285 & 60.548 & 2.848  \\
75286 & 18.450 & 2.879  \\
75287 & 74.648 & 1.120  \\
75288 & 31.524 & 2.666  \\
75289 & 20.486 & 1.068  \\
75290 & 53.863 & 1.174  \\
75291 & 11.378 & 1.679  \\
75292 & 99.701 & 2.748  \\
75293 & 1.666 & 1.106  \\
75294 & 121.415 & 2.339  \\
75295 & 190.319 & 1.570  \\
75296 & 6.242 & 1.099  \\
75297 & 34.362 & 2.065  \\
75298 & 57.638 & 4.745  \\
75299 & 297.409 & 9.443  \\
75300 & 148.771 & 1.926  \\
75301 & 21.989 & 3.795  \\
75302 & 53.040 & 1.907  \\
75303 & 53.863 & 2.499  \\
75304 & 31.915 & 2.859  \\
75305 & 223.362 & 6.492  \\
75306 & 32.112 & 1.531  \\
75307 & 63.998 & 2.754  \\
75308 & 102.187 & 2.838  \\
75309 & 18.564 & 2.484  \\
75310 & 321.204 & 3.741  \\
75311 & 315.325 & 5.758  \\
75312 & 19.682 & 4.352  \\
75313 & 60.176 & 1.350  \\
75314 & 2.274 & 1.222  \\
75315 & 90.905 & 1.718  \\
75316 & 27.786 & 3.644  \\
75317 & 109.686 & 2.275  \\
75318 & 28.743 & 3.174  \\
75319 & 88.694 & 3.151  \\
75320 & 48.960 & 2.365  \\
75321 & 75.109 & 2.956  \\
75322 & 253.412 & 8.818  \\
75323 & 5.906 & 0.812  \\
75324 & 3.521 & 0.935  \\
75325 & 10.865 & 0.674  \\
75326 & 116.652 & 1.085  \\
75327 & 193.271 & 2.949  \\
75328 & 16.413 & 1.404  \\
75329 & 65.796 & 1.681  \\
75330 & 31.524 & 0.889  \\
75331 & 75.341 & 3.874  \\
75332 & 46.607 & 2.164  \\
75333 & 115.935 & 5.848  \\
75334 & 354.459 & 1.563  \\
75335 & 21.322 & 0.779  \\
75336 & 5.319 & 1.900  \\
75337 & 24.266 & 2.591  \\
75338 & 232.482 & 4.363  \\
75339 & 86.803 & 2.821  \\
75340 & 3.576 & 0.798  \\
75341 & 234.640 & 4.357  \\
75342 & 299.246 & 1.671  \\
75343 & 122.919 & 2.718  \\
75344 & 12.518 & 5.396  \\
75345 & 91.749 & 2.227  \\
75346 & 150.151 & 4.331  \\
75347 & 195.666 & 2.454  \\
75348 & 24.491 & 6.232  \\
75349 & 3.710 & 0.613  \\
75350 & 53.368 & 0.903  \\
75351 & 38.390 & 2.451  \\
75352 & 68.483 & 3.290  \\
75353 & 20.549 & 1.535  \\
75354 & 182.290 & 2.808  \\
75355 & 349.045 & 1.853  \\
75356 & 3.642 & 0.592  \\
75357 & 18.057 & 1.077  \\
75358 & 10.091 & 1.100  \\
75359 & 103.136 & 1.069  \\
75360 & 241.232 & 10.907  \\
75361 & 5.502 & 0.931  \\
75362 & 201.163 & 2.120  \\
75363 & 36.432 & 1.079  \\
75364 & 11.205 & 2.866  \\
75365 & 21.192 & 3.036  \\
75366 & 161.666 & 3.117  \\
75367 & 7.555 & 4.040  \\
75368 & 6.072 & 1.540  \\
75369 & 121.415 & 3.181  \\
75370 & 8.598 & 0.827  \\
75371 & 49.262 & 9.673  \\
75372 & 7.602 & 0.783  \\
75373 & 6.457 & 2.112  \\
75374 & 9.032 & 1.146  \\
75375 & 262.141 & 9.825  \\
75376 & 4.368 & 0.835  \\
75377 & 19.926 & 2.248  \\
75378 & 52.391 & 2.437  \\
75379 & 5.780 & 0.731  \\
75380 & 40.702 & 1.975  \\
75381 & 169.307 & 10.296  \\
75382 & 19.027 & 2.654  \\
75383 & 178.954 & 1.608  \\
75384 & 50.181 & 2.487  \\
75385 & 3.404 & 2.206  \\
75386 & 95.495 & 1.207  \\
75387 & 36.544 & 2.198  \\
75388 & 223.362 & 4.244  \\
75389 & 370.071 & 1.949  \\
75390 & 37.226 & 1.733  \\
75391 & 131.533 & 1.712  \\
75392 & 2.865 & 1.116  \\
75393 & 11.953 & 0.829  \\
75394 & 27.786 & 3.227  \\
75395 & 166.208 & 8.578  \\
75396 & 12.064 & 1.770  \\
75397 & 27.957 & 1.060  \\
75398 & 18.794 & 0.844  \\
75399 & 300.169 & 8.755  \\
75400 & 121.042 & 2.158  \\
75401 & 152.012 & 1.891  \\
75402 & 13.313 & 0.729  \\
75403 & 246.487 & 9.592  \\
75404 & 322.194 & 1.381  \\
75405 & 31.331 & 2.572  \\
75406 & 40.328 & 2.499  \\
75407 & 72.385 & 14.638  \\
75408 & 3.331 & 15.525  \\
75409 & 7.394 & 2.171  \\
75410 & 8.415 & 0.832  \\
75411 & 14.158 & 0.776  \\
75412 & 19.203 & 5.876  \\
75413 & 9.488 & 0.997  \\
75414 & 54.196 & 2.535  \\
75415 & 13.603 & 2.493  \\
75416 & 10.216 & 2.122  \\
75417 & 58.532 & 1.279  \\
75418 & 48.960 & 2.025  \\
75419 & 314.356 & 1.276  \\
75420 & 311.466 & 6.658  \\
75421 & 241.976 & 2.431  \\
75422 & 8.210 & 3.777  \\
75423 & 6.477 & 2.554  \\
75424 & 20.997 & 1.773  \\
75425 & 14.827 & 2.949  \\
75426 & 23.386 & 1.311  \\
75427 & 34.468 & 2.171  \\
75428 & 336.385 & 11.792  \\
75429 & 16.616 & 0.799  \\
75430 & 4.069 & 0.664  \\
75431 & 215.260 & 1.564  \\
75432 & 50.491 & 1.951  \\
75433 & 398.451 & 1.294  \\
75434 & 5.605 & 1.561  \\
75435 & 23.242 & 3.920  \\
75436 & 42.889 & 1.294  \\
75437 & 43.689 & 1.989  \\
75438 & 5.605 & 0.641  \\
75439 & 366.669 & 6.812  \\
75440 & 252.633 & 2.413  \\
75441 & 91.467 & 3.270  \\
75442 & 58.352 & 1.884  \\
75443 & 5.401 & 0.688  \\
75444 & 222.675 & 1.564  \\
75445 & 21.257 & 2.122  \\
75446 & 34.362 & 2.016  \\
75447 & 29.733 & 2.446  \\
75448 & 2.620 & 0.764  \\
75449 & 90.070 & 2.300  \\
75450 & 18.224 & 1.276  \\
75451 & 84.691 & 3.069  \\
75452 & 175.678 & 6.869  \\
75453 & 12.556 & 0.731  \\
75454 & 48.510 & 6.795  \\
75455 & 256.552 & 2.117  \\
75456 & 14.467 & 1.106  \\
75457 & 354.459 & 8.957  \\
75458 & 6.053 & 0.866  \\
75459 & 2.260 & 1.194  \\
75460 & 4.925 & 0.757  \\
75461 & 10.471 & 2.718  \\
75462 & 72.832 & 5.161  \\
75463 & 185.118 & 2.535  \\
75464 & 48.064 & 3.043  \\
75465 & 20.298 & 2.484  \\
75466 & 8.389 & 2.408  \\
75467 & 27.193 & 1.163  \\
75468 & 103.773 & 5.293  \\
75469 & 1.251 & 2.314  \\
75470 & 124.060 & 2.408  \\
75471 & 4.532 & 2.654  \\
75472 & 45.613 & 2.761  \\
75473 & 2.324 & 0.643  \\
75474 & 1.255 & 1.468  \\
75475 & 8.415 & 1.581  \\
75476 & 17.348 & 1.833  \\
75477 & 84.952 & 1.489  \\
75478 & 146.950 & 5.521  \\
75479 & 150.151 & 4.633  \\
75480 & 17.726 & 2.758  \\
75481 & 4.971 & 0.872  \\
75482 & 364.418 & 1.525  \\
75483 & 38.037 & 3.617  \\
75484 & 30.287 & 10.559  \\
75485 & 11.770 & 2.606  \\
75486 & 55.376 & 2.499  \\
75487 & 48.064 & 2.893  \\
75488 & 258.137 & 5.106  \\
75489 & 234.640 & 8.661  \\
75490 & 57.108 & 2.206  \\
75491 & 5.834 & 0.886  \\
75492 & 302.954 & 5.306  \\
75493 & 74.190 & 1.860  \\
75494 & 15.385 & 1.912  \\
75495 & 133.985 & 3.061  \\
75496 & 99.395 & 3.728  \\
75497 & 12.869 & 3.622  \\
75498 & 289.282 & 1.809  \\
75499 & 11.662 & 0.971  \\
75500 & 94.617 & 1.402  \\
75501 & 283.114 & 6.690  \\
75502 & 258.933 & 3.732  \\
75503 & 35.219 & 1.262  \\
75504 & 13.985 & 0.747  \\
75505 & 6.680 & 0.664  \\
75506 & 30.474 & 1.999  \\
75507 & 13.354 & 0.750  \\
75508 & 17.672 & 3.386  \\
75509 & 60.922 & 2.413  \\
75510 & 13.985 & 3.382  \\
75511 & 16.464 & 1.529  \\
75512 & 28.920 & 2.725  \\
75513 & 172.463 & 3.072  \\
75514 & 79.634 & 2.265  \\
75515 & 7.214 & 1.285  \\
75516 & 2.035 & 24.504  \\
75517 & 148.771 & 2.067  \\
75518 & 11.990 & 2.309  \\
75519 & 110.703 & 1.204  \\
75520 & 187.989 & 3.402  \\
75521 & 4.158 & 1.645  \\
75522 & 7.649 & 0.767  \\
75523 & 270.337 & 1.450  \\
75524 & 10.732 & 1.297  \\
75525 & 83.397 & 2.563  \\
75526 & 5.942 & 2.314  \\
75527 & 178.954 & 2.761  \\
75528 & 9.401 & 2.798  \\
75529 & 17.189 & 2.876  \\
75530 & 210.023 & 2.214  \\
75531 & 330.228 & 6.384  \\
75532 & 336.385 & 1.342  \\
75533 & 24.718 & 2.004  \\
75534 & 6.185 & 2.808  \\
75535 & 82.123 & 0.922  \\
75536 & 27.786 & 1.085  \\
75537 & 216.590 & 4.480  \\
75538 & 302.954 & 1.831  \\
75539 & 12.365 & 1.141  \\
75540 & 6.537 & 2.469  \\
75541 & 14.158 & 1.090  \\
75542 & 238.279 & 2.230  \\
75543 & 34.788 & 1.733  \\
75544 & 56.409 & 2.622  \\
75545 & 34.574 & 1.208  \\
75546 & 89.517 & 3.058  \\
75547 & 146.950 & 3.014  \\
75548 & 258.137 & 2.090  \\
75549 & 134.399 & 3.498  \\
75550 & 166.208 & 2.413  \\
75551 & 3.393 & 0.679  \\
75552 & 225.434 & 1.495  \\
75553 & 16.719 & 0.850  \\
75554 & 75.341 & 1.853  \\
75555 & 49.567 & 13.935  \\
75556 & 272.007 & 3.231  \\
75557 & 173.528 & 8.925  \\
75558 & 80.620 & 2.897  \\
75559 & 16.363 & 1.292  \\
75560 & 31.621 & 2.702  \\
75561 & 49.720 & 6.278  \\
75562 & 31.234 & 9.175  \\
75563 & 48.212 & 1.965  \\
75564 & 96.679 & 5.574  \\
75565 & 271.171 & 2.320  \\
75566 & 85.740 & 5.514  \\
75567 & 26.369 & 7.070  \\
75568 & 24.491 & 1.544  \\
75569 & 22.125 & 0.877  \\
75570 & 7.259 & 2.774  \\
75571 & 60.176 & 1.435  \\
75572 & 50.181 & 3.124  \\
75573 & 301.094 & 2.256  \\
75574 & 16.113 & 2.446  \\
75575 & 263.760 & 7.164  \\
75576 & 6.846 & 1.443  \\
75577 & 29.642 & 2.511  \\
75578 & 18.507 & 1.068  \\
75579 & 244.974 & 3.342  \\
75580 & 22.817 & 2.342  \\
75581 & 272.846 & 9.754  \\
75582 & 239.014 & 1.313  \\
75583 & 4.057 & 0.901  \\
75584 & 28.044 & 1.164  \\
75585 & 77.936 & 1.194  \\
75586 & 182.852 & 2.243  \\
75587 & 199.314 & 1.935  \\
75588 & 13.942 & 3.679  \\
75589 & 19.441 & 2.317  \\
75590 & 12.289 & 1.351  \\
75591 & 29.917 & 1.787  \\
75592 & 16.978 & 1.972  \\
75593 & 127.545 & 2.768  \\
75594 & 294.675 & 12.225  \\
75595 & 32.913 & 1.838  \\
75596 & 38.390 & 2.248  \\
75597 & 400.911 & 2.072  \\
75598 & 11.662 & 1.647  \\
75599 & 36.097 & 1.536  \\
75600 & 6.477 & 1.944  \\
75601 & 6.016 & 1.418  \\
75602 & 1.424 & 15.451  \\
75603 & 9.937 & 1.124  \\
75604 & 227.526 & 4.655  \\
75605 & 72.162 & 2.879  \\
75606 & 103.136 & 1.358  \\
75607 & 210.671 & 4.269  \\
75608 & 402.148 & 6.500  \\
75609 & 3.995 & 2.876  \\
75610 & 31.138 & 1.546  \\
75611 & 65.392 & 5.702  \\
75612 & 24.266 & 1.026  \\
75613 & 11.953 & 1.368  \\
75614 & 158.219 & 6.539  \\
75615 & 18.393 & 12.919  \\
75616 & 44.778 & 1.149  \\
75617 & 263.760 & 2.956  \\
75618 & 13.190 & 1.208  \\
75619 & 22.057 & 2.893  \\
75620 & 21.322 & 1.124  \\
75621 & 181.730 & 2.100  \\
75622 & 3.756 & 1.180  \\
75623 & 27.027 & 1.274  \\
75624 & 230.345 & 2.052  \\
75625 & 55.036 & 1.171  \\
75626 & 13.687 & 1.371  \\
75627 & 9.876 & 1.992  \\
75628 & 52.069 & 2.387  \\
75629 & 27.361 & 0.808  \\
75630 & 94.327 & 3.916  \\
75631 & 64.791 & 2.635  \\
75632 & 40.328 & 2.544  \\
75633 & 56.932 & 1.792  \\
75634 & 32.711 & 2.135  \\
75635 & 167.234 & 1.891  \\
75636 & 161.169 & 2.588  \\
75637 & 32.211 & 1.972  \\
75638 & 33.320 & 1.500  \\
75639 & 321.204 & 1.361  \\
75640 & 131.533 & 1.739  \\
75641 & 19.926 & 1.411  \\
75642 & 11.413 & 0.851  \\
75643 & 383.999 & 9.120  \\
75644 & 28.743 & 1.992  \\
75645 & 187.412 & 3.338  \\
75646 & 111.730 & 1.905  \\
75647 & 182.290 & 1.524  \\
75648 & 32.610 & 2.387  \\
75649 & 39.226 & 9.364  \\
75650 & 8.085 & 3.773  \\
75651 & 77.457 & 2.866  \\
75652 & 18.057 & 1.576  \\
75653 & 3.084 & 0.639  \\
75654 & 16.063 & 1.896  \\
75655 & 23.675 & 3.897  \\
75656 & 269.506 & 1.653  \\
75657 & 15.624 & 0.898  \\
75658 & 23.099 & 1.049  \\
75659 & 124.060 & 1.470  \\
75660 & 198.090 & 2.715  \\
75661 & 115.935 & 2.575  \\
75662 & 31.331 & 5.390  \\
75663 & 28.832 & 2.616  \\
75664 & 12.138 & 1.418  \\
75665 & 123.679 & 2.306  \\
75666 & 153.422 & 1.710  \\
75667 & 4.019 & 1.406  \\
75668 & 6.910 & 1.163  \\
75669 & 25.886 & 1.245  \\
75670 & 38.390 & 5.415  \\
75671 & 404.631 & 8.098  \\
75672 & 2.812 & 0.691  \\
75673 & 29.551 & 1.046  \\
75674 & 5.870 & 2.052  \\
75675 & 5.352 & 1.555  \\
75676 & 25.102 & 3.394  \\
75677 & 62.441 & 1.124  \\
75678 & 64.592 & 1.013  \\
75679 & 198.701 & 1.620  \\
75680 & 36.884 & 3.883  \\
75681 & 76.745 & 1.980  \\
75682 & 68.272 & 0.927  \\
75683 & 19.441 & 1.602  \\
75684 & 56.583 & 1.406  \\
75685 & 80.869 & 2.184  \\
75686 & 6.659 & 1.643  \\
75687 & 11.519 & 1.473  \\
75688 & 48.960 & 3.755  \\
75689 & 13.771 & 1.174  \\
75690 & 59.257 & 3.532  \\
75691 & 270.337 & 8.375  \\
75692 & 5.709 & 2.359  \\
75693 & 186.261 & 6.594  \\
75694 & 4.301 & 1.307  \\
75695 & 4.925 & 1.585  \\
75696 & 7.082 & 1.702  \\
75697 & 33.423 & 2.484  \\
75698 & 8.758 & 1.061  \\
75699 & 81.118 & 1.641  \\
75700 & 90.626 & 3.318  \\
75701 & 23.242 & 1.491  \\
75702 & 125.984 & 3.282  \\
75703 & 20.173 & 1.844  \\
75704 & 1.980 & 0.780  \\
75705 & 203.656 & 3.358  \\
75706 & 18.794 & 2.376  \\
75707 & 110.024 & 3.025  \\
75708 & 25.966 & 1.047  \\
75709 & 36.432 & 2.072  \\
75710 & 5.519 & 1.438  \\
75711 & 140.318 & 1.372  \\
75712 & 144.705 & 2.801  \\
75713 & 107.017 & 1.166  \\
75714 & 5.798 & 1.164  \\
75715 & 65.999 & 2.914  \\
75716 & 44.094 & 1.346  \\
75717 & 10.765 & 0.895  \\
75718 & 33.942 & 0.957  \\
75719 & 8.977 & 16.466  \\
75720 & 2.812 & 1.610  \\
75721 & 383.999 & 1.681  \\
75722 & 20.549 & 1.849  \\
75723 & 200.545 & 3.043  \\
75724 & 85.740 & 4.218  \\
75725 & 184.549 & 3.958  \\
75726 & 40.702 & 2.342  \\
75727 & 131.939 & 1.401  \\
75728 & 154.846 & 8.692  \\
75729 & 7.170 & 1.585  \\
75730 & 302.954 & 4.113  \\
75731 & 216.590 & 1.456  \\
75732 & 34.362 & 0.955  \\
75733 & 3.814 & 12.704  \\
75734 & 21.061 & 2.376  \\
75735 & 22.958 & 1.269  \\
75736 & 31.719 & 3.750  \\
75737 & 291.966 & 4.025  \\
75738 & 20.740 & 2.440  \\
75739 & 110.024 & 2.635  \\
75740 & 54.029 & 1.718  \\
75741 & 90.905 & 1.608  \\
75742 & 17.509 & 2.292  \\
75743 & 133.985 & 2.818  \\
75744 & 41.975 & 4.666  \\
75745 & 187.989 & 3.266  \\
75746 & 4.132 & 1.239  \\
75747 & 6.721 & 2.529  \\
75748 & 46.036 & 2.045  \\
75749 & 82.631 & 0.971  \\
75750 & 19.322 & 1.433  \\
75751 & 25.491 & 0.929  \\
75752 & 50.803 & 2.821  \\
75753 & 263.760 & 10.521  \\
75754 & 44.503 & 1.300  \\
75755 & 5.174 & 1.096  \\
75756 & 11.449 & 2.460  \\
75757 & 9.315 & 3.174  \\
75758 & 3.414 & 1.529  \\
75759 & 11.807 & 4.373  \\
75760 & 65.796 & 2.334  \\
75761 & 55.376 & 2.067  \\
75762 & 173.528 & 8.049  \\
75763 & 6.091 & 3.010  \\
75764 & 16.063 & 0.729  \\
75765 & 210.671 & 4.079  \\
75766 & 118.826 & 8.364  \\
75767 & 125.984 & 1.972  \\
75768 & 50.803 & 0.870  \\
75769 & 302.023 & 1.449  \\
75770 & 235.363 & 2.904  \\
75771 & 140.318 & 3.920  \\
75772 & 159.687 & 3.860  \\
75773 & 4.057 & 25.220  \\
75774 & 82.377 & 1.014  \\
75775 & 102.187 & 1.491  \\
75776 & 22.399 & 2.544  \\
75777 & 82.377 & 1.994  \\
75778 & 332.268 & 6.005  \\
75779 & 322.194 & 8.734  \\
75780 & 47.769 & 2.838  \\
75781 & 20.173 & 1.167  \\
75782 & 108.343 & 3.310  \\
75783 & 45.754 & 2.511  \\
75784 & 38.746 & 2.251  \\
75785 & 198.701 & 11.402  \\
75786 & 10.503 & 0.675  \\
75787 & 166.208 & 2.107  \\
75788 & 26.369 & 3.193  \\
75789 & 4.688 & 1.288  \\
75790 & 6.398 & 2.956  \\
75791 & 101.873 & 1.036  \\
75792 & 16.312 & 1.137  \\
75793 & 40.204 & 1.862  \\
75794 & 21.322 & 0.842  \\
75795 & 46.895 & 2.004  \\
75796 & 49.111 & 1.046  \\
75797 & 8.286 & 1.473  \\
75798 & 4.463 & 2.125  \\
75799 & 12.064 & 1.733  \\
75800 & 101.248 & 13.637  \\
75801 & 219.950 & 2.075  \\
75802 & 3.260 & 1.050  \\
75803 & 23.171 & 2.102  \\
75804 & 16.014 & 0.768  \\
75805 & 127.939 & 2.177  \\
75806 & 94.909 & 4.611  \\
75807 & 288.392 & 1.183  \\
75808 & 48.510 & 1.762  \\
75809 & 201.163 & 10.052  \\
75810 & 6.398 & 0.823  \\
75811 & 57.284 & 2.628  \\
75812 & 26.861 & 2.985  \\
75813 & 331.246 & 6.129  \\
75814 & 162.664 & 2.232  \\
75815 & 16.771 & 2.033  \\
75816 & 30.947 & 2.619  \\
75817 & 151.544 & 3.600  \\
75818 & 23.386 & 1.029  \\
75819 & 13.856 & 0.718  \\
75820 & 51.432 & 2.028  \\
75821 & 55.036 & 0.978  \\
75822 & 19.682 & 2.699  \\
75823 & 5.158 & 1.916  \\
75824 & 46.178 & 3.132  \\
75825 & 67.436 & 2.350  \\
75826 & 33.630 & 1.637  \\
75827 & 403.388 & 2.135  \\
75828 & 1.646 & 1.677  \\
75829 & 291.966 & 1.657  \\
75830 & 159.687 & 4.949  \\
75831 & 27.193 & 2.925  \\
75832 & 120.670 & 1.933  \\
75833 & 20.235 & 1.996  \\
75834 & 36.432 & 2.037  \\
75835 & 137.750 & 8.776  \\
75836 & 69.974 & 2.496  \\
75837 & 147.858 & 8.558  \\
75838 & 161.169 & 3.080  \\
75839 & 294.675 & 1.610  \\
75840 & 96.977 & 2.065  \\
75841 & 7.417 & 1.409  \\
75842 & 15.150 & 3.578  \\
75843 & 230.345 & 5.675  \\
75844 & 36.320 & 3.386  \\
75845 & 362.181 & 9.801  \\
75846 & 11.484 & 3.143  \\
75847 & 29.917 & 3.468  \\
75848 & 231.055 & 1.628  \\
75849 & 0.826 & 1.477  \\
75850 & 75.341 & 2.989  \\
75851 & 118.826 & 4.229  \\
75852 & 357.748 & 7.490  \\
75853 & 5.657 & 1.416  \\
75854 & 8.572 & 3.473  \\
75855 & 14.736 & 0.925  \\
75856 & 12.027 & 1.257  \\
75857 & 27.957 & 2.804  \\
75858 & 11.519 & 2.434  \\
75859 & 89.517 & 2.405  \\
75860 & 97.876 & 4.264  \\
75861 & 26.046 & 1.531  \\
75862 & 10.568 & 2.821  \\
75863 & 7.017 & 1.356  \\
75864 & 42.626 & 2.072  \\
75865 & 151.079 & 2.728  \\
75866 & 46.750 & 2.356  \\
75867 & 15.576 & 1.068  \\
75868 & 27.110 & 2.153  \\
75869 & 84.691 & 1.402  \\
75870 & 190.906 & 2.040  \\
75871 & 233.199 & 2.493  \\
75872 & 11.770 & 1.107  \\
75873 & 30.101 & 3.657  \\
75874 & 67.229 & 1.675  \\
75875 & 15.480 & 1.318  \\
75876 & 28.743 & 0.899  \\
75877 & 44.916 & 1.396  \\
75878 & 189.734 & 3.635  \\
75879 & 317.273 & 1.818  \\
75880 & 3.094 & 0.982  \\
75881 & 100.317 & 3.674  \\
75882 & 65.999 & 4.305  \\
75883 & 80.125 & 4.694  \\
75884 & 66.817 & 2.050  \\
75885 & 47.916 & 3.326  \\
75886 & 39.712 & 2.107  \\
75887 & 44.503 & 1.050  \\
75888 & 340.553 & 9.364  \\
75889 & 81.619 & 2.166  \\
75890 & 6.537 & 1.818  \\
75891 & 47.184 & 1.031  \\
75892 & 291.966 & 1.900  \\
75893 & 89.517 & 1.414  \\
75894 & 247.247 & 1.949  \\
75895 & 44.094 & 2.224  \\
75896 & 10.765 & 3.553  \\
75897 & 9.815 & 1.288  \\
75898 & 121.042 & 2.192  \\
75899 & 27.872 & 3.147  \\
75900 & 54.196 & 1.661  \\
75901 & 150.614 & 1.475  \\
75902 & 64.393 & 2.365  \\
75903 & 12.673 & 2.262  \\
75904 & 385.183 & 3.674  \\
75905 & 48.361 & 2.484  \\
75906 & 55.718 & 1.480  \\
75907 & 14.691 & 2.190  \\
75908 & 19.561 & 1.753  \\
75909 & 7.371 & 1.183  \\
75910 & 152.480 & 7.672  \\
75911 & 72.162 & 1.266  \\
75912 & 56.583 & 2.999  \\
75913 & 26.207 & 6.594  \\
75914 & 8.785 & 2.578  \\
75915 & 5.001 & 0.691  \\
75916 & 70.842 & 1.580  \\
75917 & 13.436 & 2.156  \\
75918 & 90.905 & 1.250  \\
75919 & 5.270 & 1.031  \\
75920 & 266.208 & 1.601  \\
75921 & 174.063 & 3.366  \\
75922 & 26.861 & 0.874  \\
75923 & 9.636 & 1.549  \\
75924 & 28.391 & 2.511  \\
75925 & 10.732 & 4.405  \\
75926 & 2.963 & 0.591  \\
75927 & 251.857 & 14.515  \\
75928 & 19.561 & 1.077  \\
75929 & 20.173 & 1.141  \\
75930 & 6.680 & 1.720  \\
75931 & 64.991 & 5.744  \\
75932 & 291.068 & 1.206  \\
75933 & 98.785 & 5.820  \\
75934 & 12.403 & 0.760  \\
75935 & 14.071 & 3.286  \\
75936 & 220.628 & 2.616  \\
75937 & 247.247 & 2.281  \\
75938 & 15.769 & 2.481  \\
75939 & 8.235 & 1.851  \\
75940 & 13.942 & 1.608  \\
75941 & 93.459 & 3.162  \\
75942 & 4.171 & 2.520  \\
75943 & 13.771 & 1.289  \\
75944 & 13.519 & 1.047  \\
75945 & 29.733 & 2.331  \\
75946 & 20.932 & 1.898  \\
75947 & 10.029 & 2.342  \\
75948 & 88.149 & 2.953  \\
75949 & 366.669 & 11.638  \\
75950 & 226.826 & 8.156  \\
75951 & 20.360 & 3.818  \\
75952 & 55.547 & 3.039  \\
75953 & 302.954 & 2.921  \\
75954 & 16.014 & 1.265  \\
75955 & 19.988 & 1.118  \\
75956 & 356.649 & 9.230  \\
75957 & 302.954 & 6.531  \\
75958 & 9.172 & 1.135  \\
75959 & 13.395 & 1.557  \\
75960 & 289.282 & 2.682  \\
75961 & 76.040 & 1.461  \\
75962 & 331.246 & 1.591  \\
75963 & 7.864 & 1.039  \\
75964 & 65.392 & 2.077  \\
75965 & 203.656 & 2.712  \\
75966 & 45.194 & 2.600  \\
75967 & 4.910 & 1.251  \\
75968 & 9.286 & 0.967  \\
75969 & 8.467 & 0.716  \\
75970 & 4.850 & 0.893  \\
75971 & 305.765 & 1.423  \\
75972 & 45.754 & 6.516  \\
75973 & 212.626 & 14.036  \\
75974 & 83.912 & 3.128  \\
75975 & 2.821 & 1.655  \\
75976 & 4.674 & 1.230  \\
75977 & 14.736 & 1.194  \\
75978 & 328.201 & 1.372  \\
75979 & 12.790 & 1.340  \\
75980 & 126.373 & 2.560  \\
75981 & 4.183 & 1.820  \\
75982 & 199.314 & 2.886  \\
75983 & 8.678 & 2.240  \\
75984 & 86.803 & 1.525  \\
75985 & 289.282 & 7.811  \\
75986 & 298.326 & 9.743  \\
75987 & 285.741 & 1.951  \\
75988 & 4.044 & 1.092  \\
75989 & 200.545 & 3.054  \\
75990 & 303.888 & 7.820  \\
75991 & 254.194 & 8.588  \\
75992 & 147.858 & 3.121  \\
75993 & 5.924 & 0.926  \\
75994 & 8.441 & 1.513  \\
75995 & 4.850 & 1.679  \\
75996 & 22.607 & 2.399  \\
75997 & 238.279 & 13.490  \\
75998 & 12.064 & 1.677  \\
75999 & 2.205 & 0.696  \\
76000 & 32.913 & 2.695  \\
76001 & 189.151 & 4.234  \\
76002 & 87.878 & 1.242  \\
76003 & 45.333 & 0.894  \\
76004 & 63.409 & 14.188  \\
76005 & 16.978 & 2.135  \\
76006 & 206.179 & 3.398  \\
76007 & 74.878 & 1.119  \\
76008 & 253.412 & 12.873  \\
76009 & 175.138 & 1.628  \\
76010 & 32.112 & 3.010  \\
76011 & 27.277 & 2.182  \\
76012 & 120.299 & 1.949  \\
76013 & 5.519 & 0.696  \\
76014 & 76.982 & 2.657  \\
76015 & 36.097 & 1.813  \\
76016 & 36.997 & 3.174  \\
76017 & 170.352 & 4.123  \\
76018 & 22.607 & 0.793  \\
76019 & 210.023 & 1.509  \\
76020 & 55.036 & 2.390  \\
76021 & 292.866 & 9.719  \\
76022 & 6.378 & 2.413  \\
76023 & 89.241 & 1.000  \\
76024 & 20.740 & 2.751  \\
76025 & 190.319 & 9.375  \\
76026 & 203.656 & 2.925  \\
76027 & 86.536 & 2.547  \\
76028 & 32.310 & 2.748  \\
76029 & 285.741 & 2.526  \\
76030 & 35.765 & 2.087  \\
76031 & 81.619 & 1.183  \\
76032 & 287.506 & 6.369  \\
76033 & 25.102 & 2.641  \\
76034 & 21.192 & 1.262  \\
76035 & 183.416 & 2.985  \\
76036 & 14.736 & 1.673  \\
76037 & 172.463 & 2.784  \\
76038 & 8.493 & 0.771  \\
76039 & 102.818 & 12.269  \\
76040 & 3.142 & 2.350  \\
76041 & 50.181 & 1.251  \\
76042 & 82.123 & 1.882  \\
76043 & 226.826 & 3.549  \\
76044 & 311.466 & 1.454  \\
76045 & 240.490 & 10.161  \\
76046 & 75.573 & 5.827  \\
76047 & 63.998 & 0.910  \\
76048 & 21.587 & 1.300  \\
76049 & 262.141 & 5.933  \\
76050 & 14.556 & 3.239  \\
76051 & 57.815 & 1.045  \\
76052 & 11.953 & 2.303  \\
76053 & 17.946 & 2.336  \\
76054 & 47.330 & 1.505  \\
76055 & 113.464 & 2.390  \\
76056 & 68.906 & 5.554  \\
76057 & 27.700 & 2.295  \\
76058 & 59.075 & 17.070  \\
76059 & 27.446 & 2.065  \\
76060 & 251.083 & 1.397  \\
76061 & 130.324 & 1.749  \\
76062 & 1.920 & 1.134  \\
76063 & 5.674 & 2.356  \\
76064 & 43.021 & 2.818  \\
76065 & 6.223 & 2.382  \\
76066 & 38.272 & 2.174  \\
76067 & 32.913 & 1.198  \\
76068 & 1.501 & 1.090  \\
76069 & 10.279 & 1.413  \\
76070 & 13.109 & 0.958  \\
76071 & 266.208 & 9.164  \\
76072 & 5.979 & 2.419  \\
76073 & 4.674 & 1.104  \\
76074 & 399.679 & 1.324  \\
76075 & 15.104 & 2.748  \\
76076 & 287.506 & 1.266  \\
76077 & 12.441 & 0.784  \\
76078 & 38.508 & 2.949  \\
76079 & 58.893 & 1.628  \\
76080 & 11.590 & 1.318  \\
76081 & 269.506 & 2.138  \\
76082 & 0.978 & 0.898  \\
76083 & 291.966 & 1.511  \\
76084 & 57.284 & 0.947  \\
76085 & 208.092 & 1.587  \\
76086 & 16.668 & 0.981  \\
76087 & 34.788 & 1.954  \\
76088 & 228.931 & 9.197  \\
76089 & 12.251 & 0.994  \\
76090 & 122.165 & 3.106  \\
76091 & 174.063 & 4.316  \\
76092 & 1.232 & 0.690  \\
76093 & 18.224 & 3.255  \\
76094 & 12.909 & 1.164  \\
76095 & 6.457 & 2.848  \\
76096 & 54.867 & 6.986  \\
76097 & 39.712 & 3.274  \\
76098 & 17.402 & 1.612  \\
76099 & 20.549 & 1.318  \\
76100 & 69.759 & 2.140  \\
76101 & 257.343 & 3.494  \\
76102 & 50.491 & 0.977  \\
76103 & 177.855 & 1.614  \\
76104 & 279.649 & 1.864  \\
76105 & 11.916 & 3.208  \\
76106 & 45.333 & 1.864  \\
76107 & 15.721 & 2.469  \\
76108 & 6.996 & 3.072  \\
76109 & 6.889 & 2.563  \\
76110 & 11.734 & 2.348  \\
76111 & 26.369 & 2.487  \\
76112 & 193.271 & 2.612  \\
76113 & 19.263 & 1.794  \\
76114 & 6.109 & 3.007  \\
76115 & 4.490 & 1.919  \\
76116 & 324.184 & 10.855  \\
76117 & 303.888 & 7.303  \\
76118 & 38.272 & 1.001  \\
76119 & 363.298 & 4.480  \\
76120 & 69.331 & 2.448  \\
76121 & 137.750 & 1.855  \\
76122 & 20.235 & 2.018  \\
76123 & 51.432 & 2.416  \\
76124 & 20.997 & 2.818  \\
76125 & 42.364 & 1.324  \\
76126 & 288.392 & 1.346  \\
76127 & 178.404 & 1.614  \\
76128 & 88.967 & 2.791  \\
76129 & 298.326 & 13.249  \\
76130 & 4.717 & 1.741  \\
76131 & 72.832 & 0.896  \\
76132 & 18.507 & 0.984  \\
76133 & 7.986 & 0.784  \\
76134 & 300.169 & 2.845  \\
76135 & 6.128 & 1.361  \\
76136 & 45.194 & 1.838  \\
76137 & 2.821 & 1.124  \\
76138 & 203.030 & 8.030  \\
76139 & 34.895 & 1.329  \\
76140 & 50.646 & 1.277  \\
76141 & 206.815 & 3.147  \\
76142 & 108.677 & 1.989  \\
76143 & 60.734 & 2.151  \\
76144 & 8.261 & 0.730  \\
76145 & 308.602 & 10.790  \\
76146 & 2.267 & 0.705  \\
76147 & 36.884 & 2.208  \\
76148 & 19.622 & 2.532  \\
76149 & 36.097 & 1.891  \\
76150 & 48.810 & 0.918  \\
76151 & 12.869 & 1.800  \\
76152 & 16.464 & 2.055  \\
76153 & 9.088 & 1.152  \\
76154 & 50.336 & 1.846  \\
76155 & 52.391 & 2.996  \\
76156 & 34.574 & 2.893  \\
76157 & 39.590 & 1.015  \\
76158 & 24.566 & 1.174  \\
76159 & 29.010 & 2.087  \\
76160 & 218.599 & 8.745  \\
76161 & 6.072 & 0.890  \\
76162 & 178.404 & 2.523  \\
76163 & 9.005 & 0.775  \\
76164 & 40.328 & 2.317  \\
76165 & 15.244 & 3.065  \\
76166 & 141.185 & 2.177  \\
76167 & 9.606 & 3.635  \\
76168 & 49.111 & 3.243  \\
76169 & 9.060 & 2.320  \\
76170 & 5.798 & 2.566  \\
76171 & 23.748 & 9.230  \\
76172 & 5.238 & 1.894  \\
76173 & 16.063 & 1.174  \\
76174 & 103.136 & 2.641  \\
76175 & 6.742 & 1.089  \\
76176 & 38.985 & 1.190  \\
76177 & 58.893 & 2.520  \\
76178 & 26.288 & 1.572  \\
76179 & 6.242 & 1.010  \\
76180 & 5.639 & 2.616  \\
76181 & 14.919 & 1.103  \\
76182 & 203.656 & 3.286  \\
76183 & 52.391 & 2.904  \\
76184 & 7.986 & 1.827  \\
76185 & 36.208 & 3.294  \\
76186 & 36.320 & 1.327  \\
76187 & 13.272 & 1.024  \\
76188 & 14.782 & 2.949  \\
76189 & 339.506 & 2.907  \\
76190 & 159.687 & 5.709  \\
76191 & 9.116 & 2.206  \\
76192 & 30.663 & 1.599  \\
76193 & 21.061 & 4.158  \\
76194 & 199.314 & 11.430  \\
76195 & 84.952 & 4.342  \\
76196 & 22.262 & 0.935  \\
76197 & 43.154 & 0.922  \\
76198 & 5.588 & 0.647  \\
76199 & 25.179 & 1.133  \\
76200 & 2.580 & 1.219  \\
76201 & 51.750 & 0.917  \\
76202 & 290.174 & 1.622  \\
76203 & 99.701 & 1.319  \\
76204 & 58.712 & 2.520  \\
76205 & 113.814 & 3.080  \\
76206 & 92.600 & 2.818  \\
76207 & 23.603 & 1.454  \\
76208 & 10.216 & 1.551  \\
76209 & 4.631 & 0.937  \\
76210 & 123.679 & 3.197  \\
76211 & 10.865 & 1.006  \\
76212 & 212.626 & 12.181  \\
76213 & 409.645 & 1.433  \\
76214 & 9.576 & 4.203  \\
76215 & 16.212 & 1.294  \\
76216 & 117.734 & 1.756  \\
76217 & 24.871 & 3.665  \\
76218 & 187.989 & 2.692  \\
76219 & 92.886 & 9.967  \\
76220 & 10.535 & 2.505  \\
76221 & 43.555 & 8.893  \\
76222 & 61.677 & 2.764  \\
76223 & 83.912 & 5.474  \\
76224 & 4.602 & 1.581  \\
76225 & 7.371 & 1.297  \\
76226 & 76.040 & 4.469  \\
76227 & 41.589 & 3.136  \\
76228 & 326.186 & 6.461  \\
76229 & 20.360 & 3.827  \\
76230 & 60.176 & 1.903  \\
76231 & 45.333 & 2.251  \\
76232 & 34.788 & 1.536  \\
76233 & 58.712 & 2.419  \\
76234 & 6.804 & 1.708  \\
76235 & 29.279 & 2.303  \\
76236 & 37.571 & 2.457  \\
76237 & 242.722 & 2.768  \\
76238 & 30.663 & 1.712  \\
76239 & 67.853 & 2.859  \\
76240 & 21.454 & 2.309  \\
76241 & 106.688 & 3.124  \\
76242 & 380.468 & 2.682  \\
76243 & 21.520 & 2.466  \\
76244 & 13.814 & 0.732  \\
76245 & 45.194 & 2.306  \\
76246 & 27.957 & 2.788  \\
76247 & 357.748 & 1.322  \\
76248 & 57.994 & 1.257  \\
76249 & 15.104 & 0.927  \\
76250 & 20.997 & 2.179  \\
76251 & 5.816 & 1.822  \\
76252 & 57.815 & 2.243  \\
76253 & 4.971 & 0.656  \\
76254 & 15.480 & 2.953  \\
76255 & 14.919 & 2.408  \\
76256 & 61.487 & 2.560  \\
76257 & 47.769 & 2.040  \\
76258 & 130.726 & 3.557  \\
76259 & 3.123 & 0.895  \\
76260 & 4.761 & 1.695  \\
76261 & 10.374 & 4.198  \\
76262 & 3.631 & 2.273  \\
76263 & 59.440 & 2.838  \\
76264 & 146.048 & 3.235  \\
76265 & 9.665 & 2.190  \\
76266 & 17.617 & 1.283  \\
76267 & 32.913 & 2.087  \\
76268 & 18.057 & 2.705  \\
76269 & 31.524 & 2.547  \\
76270 & 98.178 & 1.585  \\
76271 & 29.010 & 1.928  \\
76272 & 361.068 & 4.599  \\
76273 & 101.248 & 1.898  \\
76274 & 253.412 & 13.393  \\
76275 & 1.833 & 1.871  \\
76276 & 185.118 & 3.151  \\
76277 & 170.878 & 2.284  \\
76278 & 31.234 & 1.153  \\
76279 & 11.770 & 1.585  \\
76280 & 183.982 & 1.783  \\
76281 & 20.235 & 1.602  \\
76282 & 153.895 & 1.442  \\
76283 & 10.153 & 2.161  \\
76284 & 77.457 & 2.211  \\
76285 & 61.867 & 1.333  \\
76286 & 115.935 & 2.971  \\
76287 & 17.402 & 1.045  \\
76288 & 66.202 & 0.923  \\
76289 & 68.483 & 0.974  \\
76290 & 25.102 & 3.087  \\
76291 & 1.862 & 2.612  \\
76292 & 199.928 & 4.967  \\
76293 & 10.279 & 2.845  \\
76294 & 26.369 & 6.300  \\
76295 & 182.852 & 3.419  \\
76296 & 45.754 & 1.958  \\
76297 & 3.510 & 2.042  \\
76298 & 13.395 & 1.266  \\
76299 & 18.112 & 2.619  \\
76300 & 7.744 & 1.076  \\
76301 & 12.634 & 1.107  \\
76302 & 196.874 & 8.405  \\
76303 & 75.573 & 2.251  \\
76304 & 25.334 & 1.222  \\
76305 & 3.946 & 1.416  \\
76306 & 19.865 & 2.133  \\
76307 & 27.193 & 1.090  \\
76308 & 17.726 & 1.970  \\
76309 & 110.024 & 4.389  \\
76310 & 23.458 & 2.422  \\
76311 & 4.588 & 0.702  \\
76312 & 99.395 & 3.902  \\
76313 & 8.261 & 1.456  \\
76314 & 49.262 & 1.282  \\
76315 & 328.201 & 1.327  \\
76316 & 5.222 & 2.949  \\
76317 & 75.573 & 2.434  \\
76318 & 7.816 & 2.331  \\
76319 & 10.185 & 1.348  \\
76320 & 160.673 & 1.433  \\
76321 & 10.600 & 0.715  \\
76322 & 403.388 & 1.762  \\
76323 & 280.511 & 3.003  \\
76324 & 6.128 & 1.335  \\
76325 & 56.757 & 3.290  \\
76326 & 11.990 & 2.082  \\
76327 & 22.193 & 2.254  \\
76328 & 9.547 & 1.394  \\
76329 & 9.606 & 2.082  \\
76330 & 11.807 & 1.178  \\
76331 & 3.934 & 1.135  \\
76332 & 69.331 & 2.227  \\
76333 & 80.372 & 2.692  \\
76334 & 32.510 & 0.834  \\
76335 & 11.205 & 1.329  \\
76336 & 53.532 & 1.760  \\
76337 & 86.536 & 8.354  \\
76338 & 69.974 & 2.496  \\
76339 & 85.477 & 2.676  \\
76340 & 5.032 & 1.634  \\
76341 & 1.724 & 12.873  \\
76342 & 16.719 & 1.673  \\
76343 & 13.645 & 2.267  \\
76344 & 7.060 & 2.454  \\
76345 & 48.212 & 2.309  \\
76346 & 20.868 & 3.170  \\
76347 & 8.135 & 0.761  \\
76348 & 3.676 & 19.883  \\
76349 & 164.174 & 1.958  \\
76350 & 41.589 & 4.198  \\
76351 & 89.241 & 1.970  \\
76352 & 147.858 & 2.609  \\
76353 & 254.194 & 1.716  \\
76354 & 7.039 & 5.527  \\
76355 & 31.524 & 2.311  \\
76356 & 9.343 & 4.280  \\
76357 & 17.189 & 2.187  \\
76358 & 225.434 & 3.039  \\
76359 & 169.307 & 2.886  \\
76360 & 30.194 & 2.232  \\
76361 & 140.318 & 2.921  \\
76362 & 5.692 & 0.718  \\
76363 & 403.388 & 1.342  \\
76364 & 185.689 & 1.450  \\
76365 & 41.207 & 0.913  \\
76366 & 19.027 & 1.406  \\
76367 & 23.099 & 1.875  \\
76368 & 19.085 & 2.208  \\
76369 & 18.621 & 2.475  \\
76370 & 10.568 & 2.741  \\
76371 & 3.587 & 0.700  \\
76372 & 4.925 & 1.643  \\
76373 & 17.672 & 1.259  \\
76374 & 182.290 & 2.085  \\
76375 & 3.934 & 1.250  \\
76376 & 48.810 & 3.286  \\
76377 & 39.590 & 1.542  \\
76378 & 19.085 & 1.386  \\
76379 & 164.680 & 6.376  \\
76380 & 227.526 & 3.992  \\
76381 & 9.906 & 1.148  \\
76382 & 18.910 & 1.487  \\
76383 & 16.926 & 2.496  \\
76384 & 36.097 & 8.117  \\
76385 & 42.364 & 3.366  \\
76386 & 85.214 & 3.117  \\
76387 & 67.644 & 1.827  \\
76388 & 251.083 & 1.671  \\
76389 & 30.474 & 1.737  \\
76390 & 2.982 & 0.972  \\
76391 & 8.840 & 1.288  \\
76392 & 48.212 & 6.738  \\
76393 & 11.990 & 1.200  \\
76394 & 11.590 & 0.979  \\
76395 & 12.751 & 2.437  \\
76396 & 20.111 & 3.604  \\
76397 & 32.610 & 4.128  \\
76398 & 171.404 & 9.033  \\
76399 & 4.504 & 1.112  \\
76400 & 243.470 & 1.683  \\
76401 & 78.659 & 4.458  \\
76402 & 260.532 & 3.298  \\
76403 & 67.436 & 3.613  \\
76404 & 3.653 & 0.792  \\
76405 & 5.174 & 1.391  \\
76406 & 33.320 & 2.557  \\
76407 & 43.154 & 2.075  \\
76408 & 13.272 & 0.716  \\
76409 & 2.628 & 18.258  \\
76410 & 8.545 & 1.007  \\
76411 & 5.852 & 0.910  \\
76412 & 71.060 & 1.260  \\
76413 & 7.237 & 1.486  \\
76414 & 7.696 & 1.525  \\
76415 & 15.480 & 0.712  \\
76416 & 3.554 & 3.809  \\
76417 & 23.748 & 2.440  \\
76418 & 25.570 & 2.040  \\
76419 & 135.646 & 2.821  \\
76420 & 168.267 & 6.571  \\
76421 & 318.251 & 6.986  \\
76422 & 14.919 & 2.914  \\
76423 & 206.179 & 1.977  \\
76424 & 402.148 & 9.719  \\
76425 & 73.056 & 1.311  \\
76426 & 316.297 & 1.595  \\
76427 & 62.633 & 2.663  \\
76428 & 21.653 & 0.986  \\
76429 & 8.785 & 2.309  \\
76430 & 6.953 & 1.153  \\
76431 & 100.317 & 1.930  \\
76432 & 5.588 & 2.949  \\
76433 & 67.436 & 5.186  \\
76434 & 21.653 & 2.511  \\
76435 & 18.736 & 0.949  \\
76436 & 160.673 & 1.689  \\
76437 & 126.762 & 1.675  \\
76438 & 52.715 & 3.054  \\
76439 & 5.622 & 2.695  \\
76440 & 85.477 & 2.635  \\
76441 & 28.832 & 3.235  \\
76442 & 42.495 & 0.988  \\
76443 & 101.248 & 9.044  \\
76444 & 25.807 & 2.538  \\
76445 & 131.129 & 4.275  \\
76446 & 86.803 & 0.957  \\
76447 & 7.417 & 1.679  \\
76448 & 12.830 & 3.674  \\
76449 & 171.404 & 3.515  \\
76450 & 9.116 & 0.837  \\
76451 & 146.048 & 1.387  \\
76452 & 6.889 & 1.928  \\
76453 & 379.299 & 12.966  \\
76454 & 80.620 & 1.475  \\
76455 & 14.782 & 1.992  \\
76456 & 171.933 & 2.110  \\
76457 & 315.325 & 2.866  \\
76458 & 56.235 & 3.262  \\
76459 & 129.923 & 2.177  \\
76460 & 6.700 & 1.079  \\
76461 & 6.931 & 1.269  \\
76462 & 236.089 & 1.321  \\
76463 & 21.126 & 3.298  \\
76464 & 6.680 & 1.459  \\
76465 & 7.816 & 3.630  \\
76466 & 7.304 & 0.805  \\
76467 & 22.399 & 0.790  \\
76468 & 25.257 & 2.125  \\
76469 & 26.046 & 3.102  \\
76470 & 94.037 & 2.345  \\
76471 & 21.322 & 2.292  \\
76472 & 9.372 & 2.214  \\
76473 & 190.906 & 2.428  \\
76474 & 9.144 & 0.967  \\
76475 & 79.879 & 1.272  \\
76476 & 14.919 & 0.731  \\
76477 & 6.457 & 1.447  \\
76478 & 379.299 & 1.253  \\
76479 & 16.014 & 1.150  \\
76480 & 75.109 & 14.036  \\
76481 & 27.361 & 0.843  \\
76482 & 15.011 & 0.725  \\
76483 & 0.952 & 0.563  \\
76484 & 236.089 & 3.128  \\
76485 & 9.665 & 1.548  \\
76486 & 1.974 & 1.037  \\
76487 & 21.388 & 0.777  \\
76488 & 18.168 & 3.818  \\
76489 & 1.429 & 0.523  \\
76490 & 240.490 & 8.425  \\
76491 & 180.059 & 1.831  \\
76492 & 1.385 & 0.885  \\
76493 & 1.756 & 1.522  \\
76494 & 9.998 & 1.663  \\
76495 & 9.005 & 2.232  \\
76496 & 25.102 & 2.434  \\
76497 & 3.722 & 1.251  \\
76498 & 15.150 & 3.755  \\
76499 & 307.654 & 1.739  \\
76500 & 14.873 & 1.322  \\
76501 & 92.886 & 3.523  \\
76502 & 30.663 & 2.541  \\
76503 & 131.129 & 5.112  \\
76504 & 10.865 & 1.049  \\
76505 & 26.696 & 0.836  \\
76506 & 248.009 & 2.339  \\
76507 & 27.872 & 1.308  \\
76508 & 34.788 & 2.971  \\
76509 & 18.910 & 2.187  \\
76510 & 16.565 & 1.882  \\
76511 & 13.150 & 1.992  \\
76512 & 254.977 & 1.226  \\
76513 & 19.988 & 1.930  \\
76514 & 138.601 & 3.519  \\
76515 & 61.677 & 2.328  \\
76516 & 49.414 & 2.211  \\
76517 & 10.311 & 1.191  \\
76518 & 5.816 & 0.695  \\
76519 & 78.901 & 3.200  \\
76520 & 195.064 & 3.786  \\
76521 & 2.804 & 1.157  \\
76522 & 14.691 & 0.771  \\
76523 & 20.486 & 0.964  \\
76524 & 65.191 & 1.369  \\
76525 & 14.601 & 2.692  \\
76526 & 6.320 & 1.844  \\
76527 & 187.412 & 2.935  \\
76528 & 127.545 & 9.022  \\
76529 & 72.162 & 2.336  \\
76530 & 37.341 & 2.240  \\
76531 & 29.642 & 0.833  \\
76532 & 6.578 & 1.030  \\
76533 & 169.307 & 2.603  \\
76534 & 26.127 & 2.408  \\
76535 & 11.734 & 2.475  \\
76536 & 1.756 & 0.594  \\
76537 & 1.974 & 0.723  \\
76538 & 3.000 & 0.788  \\
76539 & 159.687 & 3.553  \\
76540 & 92.886 & 1.614  \\
76541 & 233.918 & 9.443  \\
76542 & 159.687 & 1.655  \\
76543 & 231.768 & 1.570  \\
76544 & 12.365 & 0.799  \\
76545 & 16.822 & 0.857  \\
76546 & 253.412 & 1.663  \\
76547 & 329.213 & 1.203  \\
76548 & 32.811 & 2.712  \\
76549 & 3.425 & 1.482  \\
76550 & 152.951 & 1.844  \\
76551 & 95.495 & 2.413  \\
76552 & 28.217 & 0.814  \\
76553 & 260.532 & 8.088  \\
76554 & 53.532 & 1.595  \\
76555 & 18.001 & 1.926  \\
76556 & 132.346 & 3.010  \\
76557 & 118.461 & 3.468  \\
76558 & 48.361 & 1.493  \\
76559 & 9.401 & 0.767  \\
76560 & 11.102 & 0.925  \\
76561 & 119.560 & 1.274  \\
76562 & 10.666 & 0.677  \\
76563 & 31.719 & 1.956  \\
76564 & 42.364 & 1.954  \\
76565 & 36.770 & 3.227  \\
76566 & 24.947 & 1.269  \\
76567 & 6.974 & 3.519  \\
76568 & 18.168 & 1.029  \\
76569 & 98.481 & 2.166  \\
76570 & 427.688 & 7.746  \\
76571 & 44.367 & 1.118  \\
76572 & 29.551 & 0.803  \\
76573 & 69.759 & 2.625  \\
76574 & 5.254 & 1.544  \\
76575 & 213.281 & 1.570  \\
76576 & 276.226 & 1.372  \\
76577 & 8.572 & 1.211  \\
76578 & 152.012 & 1.741  \\
76579 & 72.832 & 1.790  \\
76580 & 6.804 & 1.758  \\
76581 & 65.392 & 1.891  \\
76582 & 258.933 & 2.457  \\
76583 & 247.247 & 6.247  \\
76584 & 11.626 & 1.253  \\
76585 & 20.549 & 2.734  \\
76586 & 10.060 & 2.320  \\
76587 & 139.457 & 1.335  \\
76588 & 16.464 & 2.314  \\
76589 & 17.836 & 0.757  \\
76590 & 103.773 & 2.016  \\
76591 & 43.021 & 1.233  \\
76592 & 29.733 & 1.247  \\
76593 & 181.730 & 7.508  \\
76594 & 345.836 & 2.292  \\
76595 & 15.150 & 2.529  \\
76596 & 8.732 & 1.576  \\
76597 & 23.099 & 5.926  \\
76598 & 14.290 & 2.918  \\
76599 & 327.192 & 9.044  \\
76600 & 40.702 & 0.907  \\
76601 & 211.972 & 1.447  \\
76602 & 22.677 & 1.145  \\
76603 & 5.605 & 0.670  \\
76604 & 38.865 & 0.866  \\
76605 & 6.889 & 0.660  \\
76606 & 72.162 & 2.532  \\
76607 & 9.372 & 1.146  \\
76608 & 12.556 & 2.754  \\
76609 & 3.687 & 1.353  \\
76610 & 99.701 & 2.612  \\
76611 & 10.966 & 1.063  \\
76612 & 317.273 & 5.581  \\
76613 & 85.477 & 3.147  \\
76614 & 7.039 & 1.345  \\
76615 & 7.214 & 0.755  \\
76616 & 282.244 & 1.614  \\
76617 & 84.431 & 0.912  \\
76618 & 10.374 & 1.880  \\
76619 & 172.463 & 2.989  \\
76620 & 310.508 & 1.433  \\
76621 & 183.416 & 6.136  \\
76622 & 6.700 & 1.452  \\
76623 & 374.657 & 2.143  \\
76624 & 33.526 & 2.712  \\
76625 & 29.733 & 0.899  \\
76626 & 16.514 & 1.168  \\
76627 & 172.463 & 9.153  \\
76628 & 213.939 & 1.762  \\
76629 & 25.886 & 1.085  \\
76630 & 11.239 & 1.037  \\
76631 & 254.194 & 3.723  \\
76632 & 10.091 & 0.899  \\
76633 & 89.793 & 3.710  \\
76634 & 8.135 & 1.322  \\
76635 & 46.321 & 1.251  \\
76636 & 30.852 & 2.469  \\
76637 & 67.229 & 2.935  \\
76638 & 98.178 & 2.801  \\
76639 & 23.530 & 3.362  \\
76640 & 15.057 & 2.879  \\
76641 & 19.622 & 3.519  \\
76642 & 350.121 & 12.598  \\
76643 & 12.441 & 1.007  \\
76644 & 35.986 & 1.369  \\
76645 & 167.750 & 1.433  \\
76646 & 76.040 & 1.493  \\
76647 & 224.741 & 1.535  \\
76648 & 125.984 & 3.113  \\
76649 & 30.009 & 5.614  \\
76650 & 42.364 & 2.367  \\
76651 & 5.998 & 3.106  \\
76652 & 112.075 & 4.757  \\
76653 & 8.261 & 2.761  \\
76654 & 58.532 & 1.535  \\
76655 & 146.498 & 1.589  \\
76656 & 167.750 & 8.127  \\
76657 & 0.868 & 1.020  \\
76658 & 8.678 & 1.161  \\
76659 & 166.720 & 2.751  \\
76660 & 359.958 & 2.016  \\
76661 & 187.989 & 4.218  \\
76662 & 27.446 & 1.059  \\
76663 & 22.399 & 1.730  \\
76664 & 11.519 & 2.557  \\
76665 & 156.764 & 5.601  \\
76666 & 5.639 & 1.098  \\
76667 & 7.463 & 2.040  \\
76668 & 71.940 & 1.418  \\
76669 & 2.669 & 0.922  \\
76670 & 176.220 & 3.814  \\
76671 & 121.415 & 3.193  \\
76672 & 31.234 & 2.158  \\
76673 & 203.030 & 1.535  \\
76674 & 28.567 & 2.612  \\
76675 & 6.721 & 1.706  \\
76676 & 285.741 & 6.484  \\
76677 & 32.913 & 1.187  \\
76678 & 6.825 & 1.030  \\
76679 & 352.283 & 9.489  \\
76680 & 172.463 & 13.345  \\
76681 & 3.576 & 0.721  \\
76682 & 106.360 & 2.631  \\
76683 & 210.671 & 2.065  \\
76684 & 2.882 & 0.988  \\
76685 & 251.083 & 9.342  \\
76686 & 2.471 & 2.045  \\
76687 & 187.989 & 1.635  \\
76688 & 6.721 & 0.927  \\
76689 & 26.127 & 1.115  \\
76690 & 147.403 & 2.267  \\
76691 & 16.771 & 1.155  \\
76692 & 6.320 & 0.643  \\
76693 & 372.357 & 1.716  \\
76694 & 157.733 & 3.266  \\
76695 & 19.682 & 1.626  \\
76696 & 237.547 & 1.423  \\
76697 & 5.745 & 1.989  \\
76698 & 17.946 & 2.362  \\
76699 & 344.773 & 1.350  \\
76700 & 144.705 & 2.463  \\
76701 & 145.151 & 1.790  \\
76702 & 14.028 & 1.250  \\
76703 & 8.572 & 1.283  \\
76704 & 83.397 & 3.485  \\
76705 & 14.556 & 0.958  \\
76706 & 320.216 & 7.070  \\
76707 & 45.194 & 2.466  \\
76708 & 8.312 & 1.449  \\
76709 & 27.277 & 1.145  \\
76710 & 26.778 & 1.335  \\
76711 & 327.192 & 2.284  \\
76712 & 4.602 & 0.862  \\
76713 & 285.741 & 2.695  \\
76714 & 138.601 & 8.235  \\
76715 & 283.114 & 5.785  \\
76716 & 68.483 & 7.526  \\
76717 & 318.251 & 2.831  \\
76718 & 172.463 & 2.270  \\
76719 & 30.287 & 1.285  \\
76720 & 8.210 & 1.332  \\
76721 & 10.600 & 1.509  \\
76722 & 12.790 & 1.620  \\
76723 & 289.282 & 6.077  \\
76724 & 4.602 & 2.890  \\
76725 & 94.617 & 2.419  \\
76726 & 6.763 & 0.718  \\
76727 & 64.991 & 1.138  \\
76728 & 307.654 & 9.979  \\
76729 & 15.866 & 2.206  \\
76730 & 16.014 & 1.213  \\
76731 & 47.039 & 1.219  \\
76732 & 15.576 & 1.044  \\
76733 & 154.370 & 8.030  \\
76734 & 13.687 & 2.230  \\
76735 & 12.989 & 1.527  \\
76736 & 2.533 & 15.770  \\
76737 & 36.544 & 9.908  \\
76738 & 269.506 & 8.506  \\
76739 & 40.702 & 2.835  \\
76740 & 57.994 & 1.898  \\
76741 & 113.464 & 1.716  \\
76742 & 22.817 & 1.210  \\
76743 & 20.111 & 2.214  \\
76744 & 24.566 & 2.529  \\
76745 & 8.949 & 1.009  \\
76746 & 92.032 & 1.700  \\
76747 & 69.759 & 2.408  \\
76748 & 11.413 & 1.583  \\
76749 & 359.958 & 6.315  \\
76750 & 16.926 & 1.002  \\
76751 & 338.463 & 3.036  \\
76752 & 8.415 & 0.912  \\
76753 & 32.013 & 1.030  \\
76754 & 73.056 & 0.933  \\
76755 & 6.035 & 1.072  \\
76756 & 56.757 & 0.948  \\
76757 & 22.677 & 1.187  \\
76758 & 30.381 & 2.169  \\
76759 & 39.105 & 1.430  \\
76760 & 33.014 & 2.466  \\
76761 & 8.922 & 0.846  \\
76762 & 403.388 & 3.231  \\
76763 & 115.579 & 3.087  \\
76764 & 9.876 & 1.096  \\
76765 & 1.166 & 1.145  \\
76766 & 5.762 & 1.599  \\
76767 & 50.181 & 3.402  \\
76768 & 21.061 & 0.774  \\
76769 & 195.064 & 2.600  \\
76770 & 37.803 & 2.971  \\
76771 & 33.423 & 2.828  \\
76772 & 61.867 & 1.726  \\
76773 & 11.953 & 2.734  \\
76774 & 134.399 & 4.555  \\
76775 & 12.251 & 1.069  \\
76776 & 38.154 & 2.004  \\
76777 & 55.036 & 2.682  \\
76778 & 29.733 & 0.876  \\
76779 & 10.248 & 2.085  \\
76780 & 61.867 & 2.741  \\
76781 & 19.926 & 2.431  \\
76782 & 9.906 & 2.842  \\
76783 & 4.463 & 1.712  \\
76784 & 48.960 & 3.719  \\
76785 & 4.865 & 1.090  \\
76786 & 13.354 & 1.849  \\
76787 & 5.906 & 14.394  \\
76788 & 206.179 & 11.778  \\
76789 & 16.212 & 1.735  \\
76790 & 18.393 & 3.095  \\
76791 & 1.908 & 0.672  \\
76792 & 33.116 & 2.387  \\
76793 & 417.283 & 2.964  \\
76794 & 8.922 & 0.668  \\
76795 & 30.852 & 0.946  \\
76796 & 98.178 & 5.468  \\
76797 & 94.037 & 2.454  \\
76798 & 46.463 & 1.021  \\
76799 & 108.343 & 1.358  \\
76800 & 34.574 & 1.346  \\
76801 & 14.467 & 2.591  \\
76802 & 14.422 & 2.544  \\
76803 & 26.861 & 1.253  \\
76804 & 20.111 & 1.402  \\
76805 & 25.966 & 3.143  \\
76806 & 12.595 & 2.306  \\
76807 & 39.468 & 1.443  \\
76808 & 4.120 & 1.031  \\
76809 & 54.029 & 1.842  \\
76810 & 178.404 & 1.394  \\
76811 & 85.477 & 1.779  \\
76812 & 43.824 & 0.960  \\
76813 & 15.915 & 3.407  \\
76814 & 38.037 & 1.720  \\
76815 & 20.049 & 1.693  \\
76816 & 250.311 & 4.089  \\
76817 & 23.895 & 2.440  \\
76818 & 8.010 & 4.700  \\
76819 & 78.659 & 2.487  \\
76820 & 174.600 & 1.792  \\
76821 & 244.974 & 1.426  \\
76822 & 7.237 & 0.958  \\
76823 & 107.678 & 3.139  \\
76824 & 5.942 & 2.281  \\
76825 & 38.272 & 0.822  \\
76826 & 13.856 & 1.046  \\
76827 & 51.116 & 4.084  \\
76828 & 33.630 & 0.824  \\
76829 & 3.075 & 0.651  \\
76830 & 69.331 & 1.366  \\
76831 & 13.942 & 0.776  \\
76832 & 21.520 & 0.770  \\
76833 & 19.743 & 1.875  \\
76834 & 111.730 & 1.076  \\
76835 & 169.307 & 2.764  \\
76836 & 86.005 & 2.387  \\
76837 & 142.495 & 1.655  \\
76838 & 209.378 & 2.985  \\
76839 & 167.234 & 1.958  \\
76840 & 85.214 & 2.625  \\
76841 & 27.700 & 2.472  \\
76842 & 56.235 & 2.289  \\
76843 & 7.649 & 0.759  \\
76844 & 16.262 & 1.291  \\
76845 & 149.690 & 1.593  \\
76846 & 33.733 & 1.180  \\
76847 & 13.856 & 2.133  \\
76848 & 244.221 & 13.218  \\
76849 & 19.682 & 0.787  \\
76850 & 11.953 & 2.198  \\
76851 & 159.196 & 1.311  \\
76852 & 11.698 & 2.581  \\
76853 & 288.392 & 1.408  \\
76854 & 4.209 & 0.738  \\
76855 & 258.933 & 3.326  \\
76856 & 12.101 & 2.065  \\
76857 & 235.363 & 1.773  \\
76858 & 78.176 & 1.322  \\
76859 & 71.499 & 2.689  \\
76860 & 13.231 & 2.179  \\
76861 & 19.085 & 2.794  \\
76862 & 5.435 & 2.350  \\
76863 & 4.222 & 1.087  \\
76864 & 41.334 & 3.139  \\
76865 & 45.333 & 2.184  \\
76866 & 4.248 & 0.616  \\
76867 & 115.579 & 2.499  \\
76868 & 3.554 & 0.939  \\
76869 & 12.213 & 2.227  \\
76870 & 35.111 & 2.265  \\
76871 & 35.219 & 2.475  \\
76872 & 34.895 & 1.217  \\
76873 & 76.745 & 2.177  \\
76874 & 32.610 & 5.161  \\
76875 & 48.810 & 7.580  \\
76876 & 15.721 & 1.743  \\
76877 & 49.873 & 1.143  \\
76878 & 5.924 & 0.882  \\
76879 & 8.572 & 1.733  \\
76880 & 34.151 & 4.373  \\
76881 & 154.846 & 8.517  \\
76882 & 57.815 & 1.896  \\
76883 & 227.526 & 13.868  \\
76884 & 228.931 & 1.618  \\
76885 & 8.467 & 0.677  \\
76886 & 16.464 & 1.735  \\
76887 & 5.174 & 0.845  \\
76888 & 6.889 & 2.738  \\
76889 & 168.786 & 10.185  \\
76890 & 1.009 & 1.150  \\
76891 & 43.287 & 2.647  \\
76892 & 37.226 & 1.021  \\
76893 & 9.755 & 0.807  \\
76894 & 200.545 & 2.413  \\
76895 & 269.506 & 2.422  \\
76896 & 164.680 & 10.408  \\
76897 & 12.441 & 2.725  \\
76898 & 272.007 & 9.979  \\
76899 & 379.299 & 10.015  \\
76900 & 288.392 & 1.944  \\
76901 & 215.260 & 4.611  \\
76902 & 6.659 & 2.317  \\
76903 & 126.373 & 1.741  \\
76904 & 55.206 & 1.875  \\
76905 & 34.788 & 1.247  \\
76906 & 51.750 & 1.766  \\
76907 & 85.740 & 1.126  \\
76908 & 4.835 & 0.754  \\
76909 & 4.560 & 0.958  \\
76910 & 36.432 & 1.138  \\
76911 & 24.117 & 2.985  \\
76912 & 14.334 & 2.214  \\
76913 & 8.110 & 0.969  \\
76914 & 21.989 & 0.953  \\
76915 & 3.393 & 1.160  \\
76916 & 27.615 & 2.393  \\
76917 & 96.679 & 1.982  \\
76918 & 24.718 & 2.004  \\
76919 & 3.934 & 1.635  \\
76920 & 45.194 & 1.947  \\
76921 & 19.682 & 1.046  \\
76922 & 17.348 & 1.110  \\
76923 & 77.457 & 2.133  \\
76924 & 64.592 & 0.969  \\
76925 & 12.138 & 2.967  \\
76926 & 4.368 & 0.775  \\
76927 & 199.314 & 1.714  \\
76928 & 46.607 & 2.013  \\
76929 & 71.499 & 4.458  \\
76930 & 78.659 & 1.704  \\
76931 & 6.537 & 2.682  \\
76932 & 298.326 & 8.599  \\
76933 & 50.803 & 3.431  \\
76934 & 221.990 & 3.809  \\
76935 & 9.430 & 1.296  \\
76936 & 213.939 & 9.557  \\
76937 & 323.188 & 8.059  \\
76938 & 196.269 & 4.016  \\
76939 & 6.804 & 1.076  \\
76940 & 6.223 & 2.660  \\
76941 & 316.297 & 1.698  \\
76942 & 5.924 & 2.514  \\
76943 & 97.276 & 3.378  \\
76944 & 9.725 & 0.816  \\
76945 & 41.080 & 1.168  \\
76946 & 37.456 & 1.210  \\
76947 & 37.111 & 2.758  \\
76948 & 3.290 & 0.778  \\
76949 & 79.145 & 4.118  \\
76950 & 60.176 & 3.318  \\
76951 & 65.594 & 1.369  \\
76952 & 18.450 & 2.001  \\
76953 & 44.503 & 2.907  \\
76954 & 174.063 & 4.555  \\
76955 & 124.442 & 1.404  \\
76956 & 337.422 & 1.495  \\
76957 & 46.178 & 1.645  \\
76958 & 8.363 & 5.143  \\
76959 & 151.544 & 2.011  \\
76960 & 2.812 & 1.036  \\
76961 & 47.916 & 1.827  \\
76962 & 111.387 & 1.551  \\
76963 & 36.208 & 2.818  \\
76964 & 154.370 & 9.684  \\
76965 & 221.308 & 1.632  \\
76966 & 90.905 & 10.572  \\
76967 & 336.385 & 5.534  \\
76968 & 25.570 & 1.389  \\
76969 & 150.151 & 5.534  \\
76970 & 413.446 & 10.661  \\
76971 & 38.272 & 2.953  \\
76972 & 25.886 & 2.082  \\
76973 & 107.678 & 2.928  \\
76974 & 36.208 & 1.325  \\
76975 & 25.257 & 1.069  \\
76976 & 11.990 & 2.102  \\
76977 & 6.223 & 1.322  \\
76978 & 15.624 & 2.612  \\
76979 & 72.832 & 2.431  \\
76980 & 91.467 & 2.475  \\
76981 & 12.327 & 1.090  \\
76982 & 17.891 & 1.159  \\
76983 & 199.314 & 2.774  \\
76984 & 9.201 & 1.951  \\
76985 & 116.652 & 2.120  \\
76986 & 13.069 & 2.148  \\
76987 & 24.718 & 3.878  \\
76988 & 38.154 & 3.591  \\
76989 & 9.229 & 0.812  \\
76990 & 178.404 & 8.968  \\
76991 & 6.035 & 2.240  \\
76992 & 1.811 & 2.314  \\
76993 & 25.491 & 0.860  \\
76994 & 23.458 & 1.130  \\
76995 & 140.318 & 1.961  \\
76996 & 10.185 & 2.932  \\
76997 & 94.327 & 1.251  \\
76998 & 236.089 & 2.259  \\
76999 & 146.950 & 3.143  \\
77000 & 3.047 & 0.739  \\
77001 & 3.642 & 1.204  \\
77002 & 23.530 & 1.208  \\
77003 & 314.356 & 1.704  \\
77004 & 53.204 & 2.328  \\
77005 & 76.040 & 1.783  \\
77006 & 18.910 & 1.283  \\
77007 & 7.192 & 16.231  \\
77008 & 15.915 & 1.086  \\
77009 & 189.151 & 2.578  \\
77010 & 3.152 & 0.601  \\
77011 & 42.104 & 2.758  \\
77012 & 22.330 & 3.076  \\
77013 & 17.836 & 3.166  \\
77014 & 34.046 & 1.737  \\
77015 & 228.931 & 2.273  \\
77016 & 37.341 & 1.372  \\
77017 & 213.281 & 2.692  \\
77018 & 20.549 & 3.282  \\
77019 & 8.867 & 1.768  \\
77020 & 373.505 & 8.882  \\
77021 & 9.665 & 2.100  \\
77022 & 170.878 & 1.597  \\
77023 & 102.818 & 3.456  \\
77024 & 17.509 & 2.224  \\
77025 & 8.572 & 1.319  \\
77026 & 148.771 & 2.311  \\
77027 & 6.953 & 2.676  \\
77028 & 23.099 & 1.330  \\
77029 & 36.097 & 1.345  \\
77030 & 8.813 & 1.325  \\
77031 & 91.749 & 2.303  \\
77032 & 50.027 & 2.373  \\
77033 & 4.546 & 0.982  \\
77034 & 32.610 & 1.308  \\
77035 & 34.681 & 1.248  \\
77036 & 28.391 & 1.235  \\
77037 & 162.164 & 2.935  \\
77038 & 1.932 & 18.170  \\
77039 & 73.734 & 3.043  \\
77040 & 96.381 & 3.061  \\
77041 & 2.620 & 1.335  \\
77042 & 8.867 & 1.568  \\
77043 & 24.043 & 1.783  \\
77044 & 10.248 & 2.487  \\
77045 & 73.508 & 1.157  \\
77046 & 9.488 & 3.661  \\
77047 & 16.616 & 2.035  \\
77048 & 94.327 & 3.058  \\
77049 & 13.603 & 1.028  \\
77050 & 28.304 & 1.190  \\
77051 & 334.320 & 2.055  \\
77052 & 15.385 & 1.119  \\
77053 & 5.657 & 1.297  \\
77054 & 388.757 & 10.222  \\
77055 & 178.954 & 2.650  \\
77056 & 9.937 & 3.047  \\
77057 & 170.878 & 2.862  \\
77058 & 98.785 & 3.010  \\
77059 & 374.657 & 1.659  \\
77060 & 228.227 & 5.716  \\
77061 & 11.698 & 4.064  \\
77062 & 6.438 & 2.679  \\
77063 & 383.999 & 4.577  \\
77064 & 29.010 & 3.358  \\
77065 & 7.791 & 0.704  \\
77066 & 305.765 & 5.827  \\
77067 & 15.818 & 1.313  \\
77068 & 25.257 & 1.086  \\
77069 & 120.299 & 2.262  \\
77070 & 238.279 & 3.298  \\
77071 & 187.412 & 2.171  \\
77072 & 3.710 & 0.658  \\
77073 & 1.862 & 1.542  \\
77074 & 25.886 & 2.502  \\
77075 & 55.718 & 5.507  \\
77076 & 39.226 & 1.299  \\
77077 & 9.144 & 1.641  \\
77078 & 1.596 & 0.516  \\
77079 & 5.798 & 0.630  \\
77080 & 28.743 & 0.768  \\
77081 & 122.542 & 1.768  \\
77082 & 3.467 & 0.604  \\
77083 & 9.606 & 0.706  \\
77084 & 77.696 & 7.508  \\
77085 & 198.090 & 13.985  \\
77086 & 175.138 & 1.438  \\
77087 & 2.882 & 14.052  \\
77088 & 172.995 & 8.840  \\
77089 & 64.791 & 2.754  \\
77090 & 6.497 & 0.739  \\
77091 & 44.367 & 3.177  \\
77092 & 10.732 & 3.102  \\
77093 & 336.385 & 12.181  \\
77094 & 7.672 & 1.197  \\
77095 & 58.172 & 2.460  \\
77096 & 9.372 & 0.988  \\
77097 & 7.440 & 0.986  \\
77098 & 6.953 & 0.893  \\
77099 & 3.565 & 1.818  \\
77100 & 22.958 & 3.294  \\
77101 & 66.611 & 1.900  \\
77102 & 207.453 & 3.274  \\
77103 & 40.204 & 1.213  \\
77104 & 12.949 & 1.999  \\
77105 & 31.331 & 0.852  \\
77106 & 102.818 & 2.502  \\
77107 & 32.310 & 3.025  \\
77108 & 88.421 & 2.243  \\
77109 & 25.257 & 1.139  \\
77110 & 6.639 & 2.616  \\
77111 & 51.116 & 2.161  \\
77112 & 42.889 & 2.334  \\
77113 & 7.625 & 2.505  \\
77114 & 31.719 & 1.138  \\
77115 & 36.657 & 2.609  \\
77116 & 172.995 & 2.451  \\
77117 & 41.717 & 1.253  \\
77118 & 3.532 & 0.835  \\
77119 & 8.977 & 2.413  \\
77120 & 422.453 & 1.622  \\
77121 & 63.801 & 2.399  \\
77122 & 16.514 & 0.989  \\
77123 & 32.510 & 5.402  \\
77124 & 130.324 & 2.692  \\
77125 & 5.745 & 1.428  \\
77126 & 68.906 & 2.967  \\
77127 & 251.857 & 9.754  \\
77128 & 133.163 & 6.331  \\
77129 & 84.171 & 1.001  \\
77130 & 409.645 & 3.362  \\
77131 & 18.280 & 4.290  \\
77132 & 78.176 & 2.612  \\
77133 & 43.689 & 1.041  \\
77134 & 3.814 & 1.496  \\
77135 & 44.367 & 0.884  \\
77136 & 13.856 & 2.232  \\
77137 & 34.151 & 1.031  \\
77138 & 22.193 & 2.190  \\
77139 & 2.212 & 0.604  \\
77140 & 11.274 & 1.303  \\
77141 & 26.943 & 0.802  \\
77142 & 251.083 & 7.481  \\
77143 & 24.043 & 3.452  \\
77144 & 32.112 & 4.239  \\
77145 & 110.024 & 3.549  \\
77146 & 9.518 & 1.641  \\
77147 & 63.605 & 2.928  \\
77148 & 17.563 & 0.930  \\
77149 & 27.530 & 2.306  \\
77150 & 3.372 & 0.813  \\
77151 & 20.173 & 2.702  \\
77152 & 3.934 & 2.018  \\
77153 & 232.482 & 1.700  \\
77154 & 389.955 & 8.186  \\
77155 & 52.715 & 3.007  \\
77156 & 10.248 & 2.928  \\
77157 & 47.184 & 5.855  \\
77158 & 283.987 & 9.443  \\
77159 & 81.368 & 1.753  \\
77160 & 5.190 & 1.632  \\
77161 & 10.185 & 3.151  \\
77162 & 183.982 & 13.044  \\
77163 & 1.938 & 1.450  \\
77164 & 61.867 & 1.364  \\
77165 & 251.857 & 1.942  \\
77166 & 24.871 & 2.270  \\
77167 & 121.789 & 6.415  \\
77168 & 14.827 & 2.211  \\
77169 & 367.799 & 1.507  \\
77170 & 160.179 & 2.784  \\
77171 & 7.463 & 2.097  \\
77172 & 19.622 & 2.235  \\
77173 & 12.595 & 2.825  \\
77174 & 95.495 & 3.977  \\
77175 & 40.577 & 2.600  \\
77176 & 21.257 & 2.281  \\
77177 & 47.476 & 2.390  \\
77178 & 277.932 & 2.198  \\
77179 & 61.867 & 0.910  \\
77180 & 73.734 & 2.198  \\
77181 & 74.878 & 1.982  \\
77182 & 228.931 & 1.335  \\
77183 & 182.852 & 2.554  \\
77184 & 127.153 & 4.224  \\
77185 & 4.069 & 1.250  \\
77186 & 291.068 & 1.522  \\
77187 & 55.890 & 1.544  \\
77188 & 57.284 & 2.148  \\
77189 & 221.308 & 1.798  \\
77190 & 18.794 & 2.472  \\
77191 & 15.291 & 2.544  \\
77192 & 131.939 & 1.224  \\
77193 & 268.678 & 2.100  \\
77194 & 15.721 & 2.107  \\
77195 & 87.608 & 0.929  \\
77196 & 22.958 & 0.975  \\
77197 & 5.435 & 0.818  \\
77198 & 82.631 & 0.945  \\
77199 & 99.701 & 2.928  \\
77200 & 31.915 & 1.229  \\
77201 & 2.847 & 1.303  \\
77202 & 210.023 & 4.050  \\
77203 & 115.579 & 1.450  \\
77204 & 73.962 & 1.021  \\
77205 & 32.112 & 2.143  \\
77206 & 8.135 & 2.654  \\
77207 & 13.069 & 0.940  \\
77208 & 246.487 & 1.500  \\
77209 & 5.961 & 0.824  \\
77210 & 18.280 & 1.489  \\
77211 & 219.950 & 2.808  \\
77212 & 59.075 & 2.320  \\
77213 & 37.803 & 2.508  \\
77214 & 33.423 & 1.956  \\
77215 & 192.085 & 3.814  \\
77216 & 27.615 & 2.219  \\
77217 & 120.299 & 3.566  \\
77218 & 20.549 & 0.749  \\
77219 & 12.213 & 3.102  \\
77220 & 14.736 & 1.045  \\
77221 & 2.178 & 2.663  \\
77222 & 23.314 & 1.704  \\
77223 & 80.869 & 1.858  \\
77224 & 9.258 & 1.229  \\
77225 & 12.327 & 1.855  \\
77226 & 24.871 & 1.296  \\
77227 & 344.773 & 6.063  \\
77228 & 172.995 & 3.155  \\
77229 & 27.530 & 2.419  \\
77230 & 28.920 & 1.624  \\
77231 & 29.642 & 1.372  \\
77232 & 113.464 & 1.262  \\
77233 & 408.386 & 8.713  \\
77234 & 261.335 & 8.989  \\
77235 & 1.789 & 0.628  \\
77236 & 86.270 & 2.974  \\
77237 & 7.104 & 1.025  \\
77238 & 185.118 & 3.334  \\
77239 & 8.493 & 0.804  \\
77240 & 351.201 & 5.689  \\
77241 & 27.530 & 0.839  \\
77242 & 24.266 & 0.743  \\
77243 & 9.998 & 3.665  \\
77244 & 178.404 & 2.437  \\
77245 & 25.179 & 1.404  \\
77246 & 30.852 & 1.871  \\
77247 & 233.199 & 6.338  \\
77248 & 235.363 & 13.768  \\
77249 & 135.229 & 2.190  \\
77250 & 146.048 & 2.731  \\
77251 & 113.464 & 1.787  \\
77252 & 24.266 & 1.247  \\
77253 & 2.048 & 11.361  \\
77254 & 81.871 & 2.428  \\
77255 & 33.942 & 3.750  \\
77256 & 81.871 & 4.045  \\
77257 & 63.998 & 2.440  \\
77258 & 2.954 & 1.359  \\
77259 & 221.308 & 1.327  \\
77260 & 286.622 & 1.297  \\
77261 & 223.362 & 11.540  \\
77262 & 8.732 & 0.795  \\
77263 & 14.556 & 3.072  \\
77264 & 42.626 & 3.394  \\
77265 & 78.659 & 4.316  \\
77266 & 314.356 & 9.098  \\
77267 & 44.503 & 2.297  \\
77268 & 408.386 & 1.557  \\
77269 & 178.954 & 12.537  \\
77270 & 17.189 & 1.749  \\
77271 & 94.617 & 1.065  \\
77272 & 10.999 & 2.619  \\
77273 & 15.964 & 2.738  \\
77274 & 22.193 & 0.837  \\
77275 & 21.989 & 1.009  \\
77276 & 79.879 & 1.887  \\
77277 & 20.612 & 0.770  \\
77278 & 42.104 & 6.278  \\
77279 & 325.184 & 11.849  \\
77280 & 11.308 & 3.502  \\
77281 & 27.027 & 2.281  \\
77282 & 7.672 & 1.447  \\
77283 & 5.174 & 3.719  \\
77284 & 22.677 & 0.885  \\
77285 & 19.027 & 1.720  \\
77286 & 19.322 & 2.818  \\
77287 & 38.508 & 2.647  \\
77288 & 6.166 & 1.148  \\
77289 & 4.120 & 0.798  \\
77290 & 82.631 & 2.925  \\
77291 & 331.246 & 1.593  \\
77292 & 214.599 & 6.063  \\
77293 & 89.241 & 1.015  \\
77294 & 18.057 & 1.628  \\
77295 & 70.624 & 0.896  \\
77296 & 198.090 & 9.920  \\
77297 & 5.110 & 1.102  \\
77298 & 134.399 & 3.423  \\
77299 & 230.345 & 1.525  \\
77300 & 282.244 & 1.733  \\
77301 & 218.599 & 4.118  \\
77302 & 52.877 & 1.190  \\
77303 & 55.206 & 2.609  \\
77304 & 16.212 & 1.770  \\
77305 & 9.258 & 2.499  \\
77306 & 17.402 & 2.699  \\
77307 & 30.474 & 4.347  \\
77308 & 1.800 & 0.599  \\
77309 & 41.589 & 1.989  \\
77310 & 4.328 & 0.725  \\
77311 & 329.213 & 3.515  \\
77312 & 15.011 & 1.177  \\
77313 & 60.922 & 2.777  \\
77314 & 423.756 & 6.369  \\
77315 & 18.168 & 1.980  \\
77316 & 8.785 & 0.955  \\
77317 & 152.480 & 1.361  \\
77318 & 11.807 & 1.914  \\
77319 & 49.720 & 2.788  \\
77320 & 78.659 & 2.047  \\
77321 & 70.842 & 2.042  \\
77322 & 33.630 & 2.306  \\
77323 & 322.194 & 1.263  \\
77324 & 272.007 & 1.318  \\
77325 & 35.003 & 1.216  \\
77326 & 5.852 & 1.570  \\
77327 & 25.024 & 2.396  \\
77328 & 281.376 & 6.674  \\
77329 & 17.242 & 3.091  \\
77330 & 14.334 & 1.758  \\
77331 & 112.421 & 1.937  \\
77332 & 6.996 & 1.371  \\
77333 & 185.118 & 1.677  \\
77334 & 35.219 & 1.992  \\
77335 & 42.626 & 3.415  \\
77336 & 29.460 & 2.600  \\
77337 & 4.368 & 1.525  \\
77338 & 10.153 & 0.964  \\
77339 & 354.459 & 4.594  \\
77340 & 72.162 & 3.061  \\
77341 & 35.219 & 2.169  \\
77342 & 10.999 & 1.168  \\
77343 & 12.751 & 1.418  \\
77344 & 12.027 & 1.229  \\
77345 & 109.686 & 2.738  \\
77346 & 6.618 & 2.974  \\
77347 & 257.343 & 3.147  \\
77348 & 41.207 & 1.862  \\
77349 & 177.855 & 2.814  \\
77350 & 14.646 & 8.435  \\
77351 & 16.363 & 2.177  \\
77352 & 119.193 & 1.313  \\
77353 & 43.689 & 2.529  \\
77354 & 10.999 & 1.319  \\
77355 & 21.854 & 2.673  \\
77356 & 66.611 & 2.145  \\
77357 & 17.836 & 1.540  \\
77358 & 38.037 & 2.446  \\
77359 & 103.136 & 1.337  \\
77360 & 4.850 & 0.930  \\
77361 & 17.455 & 1.677  \\
77362 & 62.826 & 13.044  \\
77363 & 229.637 & 2.654  \\
77364 & 190.319 & 9.615  \\
77365 & 175.138 & 1.509  \\
77366 & 71.499 & 5.300  \\
77367 & 21.126 & 1.285  \\
77368 & 41.080 & 0.839  \\
77369 & 167.234 & 1.413  \\
77370 & 137.326 & 2.004  \\
77371 & 20.804 & 2.035  \\
77372 & 74.190 & 1.014  \\
77373 & 53.532 & 1.247  \\
77374 & 132.754 & 11.280  \\
77375 & 72.385 & 1.486  \\
77376 & 32.510 & 2.206  \\
77377 & 46.178 & 2.603  \\
77378 & 153.895 & 4.030  \\
77379 & 238.279 & 12.196  \\
77380 & 20.612 & 0.801  \\
77381 & 24.117 & 0.931  \\
77382 & 4.880 & 1.318  \\
77383 & 53.368 & 2.085  \\
77384 & 25.807 & 0.876  \\
77385 & 6.339 & 0.639  \\
77386 & 30.474 & 3.054  \\
77387 & 2.374 & 2.042  \\
77388 & 42.104 & 1.965  \\
77389 & 60.922 & 2.859  \\
77390 & 93.459 & 2.115  \\
77391 & 8.286 & 1.435  \\
77392 & 196.269 & 1.811  \\
77393 & 7.625 & 0.682  \\
77394 & 10.185 & 1.807  \\
77395 & 22.125 & 1.068  \\
77396 & 178.404 & 1.235  \\
77397 & 1.908 & 3.158  \\
77398 & 168.786 & 1.653  \\
77399 & 3.862 & 14.673  \\
77400 & 97.576 & 8.466  \\
77401 & 65.392 & 4.985  \\
77402 & 95.790 & 2.359  \\
77403 & 38.037 & 2.262  \\
77404 & 2.171 & 1.831  \\
77405 & 58.352 & 2.267  \\
77406 & 67.644 & 0.969  \\
77407 & 23.822 & 9.661  \\
77408 & 184.549 & 4.566  \\
77409 & 407.131 & 3.498  \\
77410 & 283.114 & 1.921  \\
77411 & 8.785 & 1.452  \\
77412 & 77.696 & 2.496  \\
77413 & 14.511 & 5.554  \\
77414 & 7.304 & 1.386  \\
77415 & 9.547 & 1.951  \\
77416 & 20.360 & 3.583  \\
77417 & 175.138 & 2.554  \\
77418 & 84.431 & 2.481  \\
77419 & 1.666 & 0.947  \\
77420 & 3.756 & 6.143  \\
77421 & 6.868 & 0.852  \\
77422 & 65.796 & 1.197  \\
77423 & 199.928 & 3.274  \\
77424 & 48.361 & 2.080  \\
77425 & 27.700 & 2.275  \\
77426 & 261.335 & 6.180  \\
77427 & 141.185 & 1.741  \\
77428 & 205.546 & 3.065  \\
77429 & 326.186 & 2.192  \\
77430 & 65.999 & 13.361  \\
77431 & 5.001 & 3.282  \\
77432 & 3.467 & 0.579  \\
77433 & 204.284 & 2.635  \\
77434 & 11.698 & 2.037  \\
77435 & 38.985 & 2.151  \\
77436 & 28.130 & 3.609  \\
77437 & 6.109 & 2.273  \\
77438 & 15.624 & 0.911  \\
77439 & 11.843 & 1.884  \\
77440 & 286.622 & 2.238  \\
77441 & 130.726 & 1.942  \\
77442 & 49.873 & 2.828  \\
77443 & 3.383 & 0.876  \\
77444 & 8.949 & 1.214  \\
77445 & 256.552 & 10.408  \\
77446 & 11.239 & 3.039  \\
77447 & 26.614 & 2.544  \\
77448 & 11.205 & 1.698  \\
77449 & 9.201 & 2.362  \\
77450 & 215.260 & 13.265  \\
77451 & 376.971 & 9.219  \\
77452 & 66.406 & 2.523  \\
77453 & 5.352 & 1.505  \\
77454 & 3.065 & 1.728  \\
77455 & 119.929 & 1.551  \\
77456 & 89.517 & 1.536  \\
77457 & 172.995 & 3.054  \\
77458 & 17.672 & 2.057  \\
77459 & 2.702 & 0.618  \\
77460 & 314.356 & 9.754  \\
77461 & 48.510 & 2.339  \\
77462 & 84.431 & 0.926  \\
77463 & 8.261 & 0.899  \\
77464 & 44.094 & 1.078  \\
77465 & 9.576 & 0.842  \\
77466 & 3.075 & 1.051  \\
77467 & 13.856 & 0.965  \\
77468 & 69.974 & 1.329  \\
77469 & 43.824 & 2.107  \\
77470 & 54.698 & 2.087  \\
77471 & 33.320 & 1.280  \\
77472 & 73.282 & 13.506  \\
77473 & 8.813 & 2.399  \\
77474 & 65.594 & 2.845  \\
77475 & 287.506 & 3.185  \\
77476 & 28.217 & 2.211  \\
77477 & 40.328 & 3.818  \\
77478 & 16.312 & 2.588  \\
77479 & 1.800 & 1.502  \\
77480 & 22.262 & 0.939  \\
77481 & 32.013 & 0.974  \\
77482 & 118.826 & 1.322  \\
77483 & 36.657 & 3.003  \\
77484 & 72.832 & 2.135  \\
77485 & 92.600 & 2.342  \\
77486 & 138.175 & 1.149  \\
77487 & 204.914 & 9.813  \\
77488 & 139.028 & 2.628  \\
77489 & 10.666 & 2.303  \\
77490 & 146.950 & 10.198  \\
77491 & 46.607 & 0.850  \\
77492 & 9.286 & 6.738  \\
77493 & 11.807 & 1.345  \\
77494 & 13.231 & 1.758  \\
77495 & 204.914 & 3.147  \\
77496 & 11.590 & 0.849  \\
77497 & 49.262 & 3.435  \\
77498 & 398.451 & 3.489  \\
77499 & 15.528 & 1.457  \\
77500 & 56.235 & 3.322  \\
77501 & 25.727 & 2.446  \\
77502 & 68.272 & 1.035  \\
77503 & 129.923 & 1.947  \\
77504 & 5.174 & 2.117  \\
77505 & 32.410 & 2.758  \\
77506 & 1.902 & 1.522  \\
77507 & 187.989 & 7.811  \\
77508 & 19.203 & 1.965  \\
77509 & 88.967 & 2.390  \\
77510 & 5.798 & 0.795  \\
77511 & 14.246 & 2.953  \\
77512 & 18.910 & 0.911  \\
77513 & 58.712 & 0.875  \\
77514 & 50.027 & 1.085  \\
77515 & 394.787 & 9.375  \\
77516 & 25.807 & 1.898  \\
77517 & 26.207 & 1.206  \\
77518 & 4.463 & 1.226  \\
77519 & 107.678 & 2.057  \\
77520 & 24.491 & 3.544  \\
77521 & 19.382 & 0.829  \\
77522 & 273.687 & 2.446  \\
77523 & 9.201 & 2.161  \\
77524 & 2.795 & 0.949  \\
77525 & 333.292 & 9.837  \\
77526 & 5.335 & 0.861  \\
77527 & 13.354 & 2.289  \\
77528 & 258.137 & 1.518  \\
77529 & 167.234 & 2.006  \\
77530 & 199.314 & 5.547  \\
77531 & 176.220 & 3.274  \\
77532 & 139.457 & 2.821  \\
77533 & 106.688 & 2.379  \\
77534 & 271.171 & 1.495  \\
77535 & 9.201 & 1.053  \\
77536 & 331.246 & 1.358  \\
77537 & 326.186 & 2.443  \\
77538 & 24.718 & 2.095  \\
77539 & 57.815 & 1.262  \\
77540 & 272.007 & 6.232  \\
77541 & 4.574 & 0.793  \\
77542 & 3.826 & 0.850  \\
77543 & 2.612 & 0.918  \\
77544 & 10.798 & 1.622  \\
77545 & 124.826 & 12.492  \\
77546 & 255.764 & 1.620  \\
77547 & 6.846 & 2.297  \\
77548 & 153.895 & 4.123  \\
77549 & 36.770 & 1.942  \\
77550 & 43.689 & 1.591  \\
77551 & 63.020 & 2.342  \\
77552 & 2.219 & 1.726  \\
77553 & 408.386 & 6.844  \\
77554 & 42.364 & 2.872  \\
77555 & 27.193 & 2.718  \\
77556 & 10.633 & 2.578  \\
77557 & 19.027 & 0.833  \\
77558 & 85.477 & 2.219  \\
77559 & 370.071 & 10.173  \\
77560 & 22.399 & 0.906  \\
77561 & 10.248 & 1.977  \\
77562 & 10.966 & 2.989  \\
77563 & 177.855 & 9.164  \\
77564 & 251.857 & 2.715  \\
77565 & 13.313 & 2.018  \\
77566 & 45.473 & 4.474  \\
77567 & 27.615 & 3.818  \\
77568 & 88.694 & 3.963  \\
77569 & 354.459 & 1.912  \\
77570 & 10.535 & 2.278  \\
77571 & 8.519 & 0.961  \\
77572 & 22.330 & 1.224  \\
77573 & 163.669 & 8.344  \\
77574 & 39.347 & 2.052  \\
77575 & 67.853 & 3.330  \\
77576 & 322.194 & 3.270  \\
77577 & 77.696 & 3.692  \\
77578 & 6.974 & 1.794  \\
77579 & 10.029 & 1.346  \\
77580 & 8.160 & 2.434  \\
77581 & 195.064 & 6.308  \\
77582 & 5.452 & 0.696  \\
77583 & 9.060 & 1.128  \\
77584 & 174.063 & 3.181  \\
77585 & 3.970 & 0.988  \\
77586 & 3.103 & 2.067  \\
77587 & 103.773 & 1.764  \\
77588 & 50.336 & 2.262  \\
77589 & 71.940 & 0.941  \\
77590 & 126.373 & 2.744  \\
77591 & 30.663 & 3.473  \\
77592 & 4.732 & 1.060  \\
77593 & 167.234 & 1.779  \\
77594 & 265.389 & 1.496  \\
77595 & 73.508 & 3.648  \\
77596 & 104.092 & 3.270  \\
77597 & 68.062 & 1.272  \\
77598 & 260.532 & 6.300  \\
77599 & 45.754 & 1.937  \\
77600 & 46.607 & 1.090  \\
77601 & 48.810 & 4.849  \\
77602 & 8.894 & 2.373  \\
77603 & 18.168 & 2.035  \\
77604 & 40.204 & 2.538  \\
77605 & 25.648 & 1.274  \\
77606 & 10.153 & 0.856  \\
77607 & 2.486 & 2.402  \\
77608 & 19.085 & 3.334  \\
77609 & 13.899 & 2.161  \\
77610 & 16.014 & 1.300  \\
77611 & 363.298 & 11.052  \\
77612 & 374.657 & 13.297  \\
77613 & 184.549 & 3.083  \\
77614 & 9.088 & 1.578  \\
77615 & 4.588 & 0.595  \\
77616 & 11.590 & 4.415  \\
77617 & 5.536 & 0.929  \\
77618 & 78.176 & 2.166  \\
77619 & 5.519 & 2.631  \\
77620 & 224.050 & 3.139  \\
77621 & 86.270 & 2.328  \\
77622 & 23.895 & 0.867  \\
77623 & 20.111 & 1.762  \\
77624 & 278.789 & 3.243  \\
77625 & 322.194 & 3.494  \\
77626 & 111.045 & 1.679  \\
77627 & 18.621 & 2.622  \\
77628 & 116.652 & 4.295  \\
77629 & 19.561 & 1.602  \\
77630 & 25.966 & 2.689  \\
77631 & 54.698 & 2.493  \\
77632 & 423.756 & 5.383  \\
77633 & 21.061 & 2.174  \\
77634 & 11.274 & 2.526  \\
77635 & 54.363 & 1.045  \\
77636 & 5.727 & 1.014  \\
77637 & 133.985 & 1.842  \\
77638 & 111.045 & 2.890  \\
77639 & 3.028 & 0.976  \\
77640 & 29.460 & 0.787  \\
77641 & 53.697 & 2.320  \\
77642 & 146.498 & 8.425  \\
77643 & 6.825 & 0.670  \\
77644 & 31.427 & 0.929  \\
77645 & 1.510 & 0.825  \\
77646 & 14.827 & 1.087  \\
77647 & 108.010 & 2.419  \\
77648 & 130.726 & 1.706  \\
77649 & 19.501 & 1.822  \\
77650 & 39.226 & 1.009  \\
77651 & 27.700 & 0.918  \\
77652 & 76.745 & 0.905  \\
77653 & 15.480 & 0.923  \\
77654 & 4.395 & 1.999  \\
77655 & 50.336 & 2.660  \\
77656 & 2.338 & 0.588  \\
77657 & 64.592 & 2.660  \\
77658 & 20.486 & 1.265  \\
77659 & 394.787 & 1.263  \\
77660 & 101.873 & 1.702  \\
77661 & 2.778 & 0.694  \\
77662 & 3.733 & 5.730  \\
77663 & 244.974 & 14.568  \\
77664 & 18.393 & 1.470  \\
77665 & 20.173 & 3.330  \\
77666 & 16.668 & 2.554  \\
77667 & 22.677 & 2.317  \\
77668 & 10.029 & 0.757  \\
77669 & 89.241 & 1.366  \\
77670 & 14.158 & 1.610  \\
77671 & 213.281 & 3.021  \\
77672 & 65.191 & 1.191  \\
77673 & 333.292 & 1.601  \\
77674 & 10.831 & 1.450  \\
77675 & 57.638 & 8.713  \\
77676 & 63.020 & 2.673  \\
77677 & 70.842 & 1.044  \\
77678 & 5.906 & 14.691  \\
77679 & 71.279 & 3.827  \\
77680 & 20.173 & 0.836  \\
77681 & 5.238 & 1.914  \\
77682 & 3.084 & 16.133  \\
77683 & 227.526 & 3.473  \\
77684 & 59.075 & 2.035  \\
77685 & 253.412 & 2.115  \\
77686 & 5.190 & 1.130  \\
77687 & 8.598 & 1.813  \\
77688 & 45.333 & 3.468  \\
77689 & 7.214 & 0.718  \\
77690 & 16.464 & 2.448  \\
77691 & 241.976 & 6.085  \\
77692 & 11.170 & 2.187  \\
77693 & 2.017 & 0.687  \\
77694 & 74.648 & 1.595  \\
77695 & 70.842 & 1.253  \\
77696 & 24.871 & 2.478  \\
77697 & 382.818 & 6.861  \\
77698 & 145.599 & 2.774  \\
77699 & 12.790 & 1.141  \\
77700 & 267.028 & 3.665  \\
77701 & 11.274 & 1.168  \\
77702 & 91.749 & 1.561  \\
77703 & 64.592 & 1.292  \\
77704 & 28.655 & 2.060  \\
77705 & 231.055 & 2.419  \\
77706 & 48.510 & 1.722  \\
77707 & 32.310 & 2.921  \\
77708 & 10.732 & 1.036  \\
77709 & 161.666 & 4.001  \\
77710 & 50.646 & 4.373  \\
77711 & 59.440 & 1.017  \\
77712 & 155.802 & 10.284  \\
77713 & 11.136 & 3.109  \\
77714 & 40.080 & 2.153  \\
77715 & 8.493 & 1.702  \\
77716 & 42.626 & 4.878  \\
77717 & 113.814 & 2.788  \\
77718 & 9.755 & 1.396  \\
77719 & 109.686 & 2.712  \\
77720 & 7.672 & 0.829  \\
77721 & 3.171 & 2.883  \\
77722 & 43.421 & 3.506  \\
77723 & 82.123 & 2.578  \\
77724 & 29.825 & 2.768  \\
77725 & 8.110 & 0.845  \\
77726 & 101.560 & 0.992  \\
77727 & 34.788 & 1.535  \\
77728 & 3.576 & 1.452  \\
77729 & 26.127 & 2.550  \\
77730 & 2.652 & 2.481  \\
77731 & 1.811 & 0.538  \\
77732 & 118.461 & 2.303  \\
77733 & 374.657 & 3.121  \\
77734 & 11.413 & 3.028  \\
77735 & 169.307 & 1.533  \\
77736 & 14.827 & 2.876  \\
77737 & 403.388 & 10.198  \\
77738 & 6.320 & 4.410  \\
77739 & 24.043 & 8.882  \\
77740 & 7.579 & 2.211  \\
77741 & 158.707 & 9.022  \\
77742 & 4.288 & 0.696  \\
77743 & 20.997 & 3.185  \\
77744 & 20.676 & 2.013  \\
77745 & 2.644 & 1.568  \\
77746 & 35.655 & 2.866  \\
77747 & 204.284 & 9.500  \\
77748 & 13.856 & 1.818  \\
77749 & 6.953 & 0.731  \\
77750 & 2.710 & 0.879  \\
77751 & 293.769 & 2.100  \\
77752 & 11.308 & 0.717  \\
77753 & 361.068 & 2.230  \\
77754 & 87.608 & 5.487  \\
77755 & 10.343 & 1.794  \\
77756 & 59.075 & 3.050  \\
77757 & 57.815 & 1.583  \\
77758 & 71.060 & 2.946  \\
77759 & 179.505 & 3.992  \\
77760 & 9.665 & 2.469  \\
77761 & 262.141 & 8.166  \\
77762 & 77.457 & 0.972  \\
77763 & 316.297 & 6.232  \\
77764 & 287.506 & 1.416  \\
77765 & 47.769 & 1.089  \\
77766 & 6.868 & 0.874  \\
77767 & 12.595 & 1.010  \\
77768 & 38.746 & 2.886  \\
77769 & 64.195 & 2.641  \\
77770 & 48.659 & 2.115  \\
77771 & 20.173 & 3.973  \\
77772 & 3.779 & 1.844  \\
77773 & 30.194 & 1.493  \\
77774 & 11.807 & 2.267  \\
77775 & 186.836 & 4.138  \\
77776 & 38.865 & 2.045  \\
77777 & 140.318 & 1.456  \\
77778 & 9.815 & 1.325  \\
77779 & 258.137 & 5.905  \\
77780 & 8.110 & 0.697  \\
77781 & 15.624 & 1.691  \\
77782 & 74.418 & 2.563  \\
77783 & 23.822 & 1.111  \\
77784 & 18.001 & 3.197  \\
77785 & 11.067 & 0.897  \\
77786 & 95.495 & 2.890  \\
77787 & 33.014 & 1.842  \\
77788 & 1.195 & 0.550  \\
77789 & 10.865 & 1.114  \\
77790 & 2.702 & 1.447  \\
77791 & 135.229 & 11.172  \\
77792 & 17.295 & 3.968  \\
77793 & 8.651 & 1.268  \\
77794 & 3.922 & 0.657  \\
77795 & 15.385 & 1.333  \\
77796 & 25.570 & 3.054  \\
77797 & 71.940 & 1.379  \\
77798 & 171.933 & 3.330  \\
77799 & 2.882 & 1.343  \\
77800 & 51.274 & 2.460  \\
77801 & 32.711 & 2.566  \\
77802 & 4.032 & 1.581  \\
77803 & 321.204 & 10.986  \\
77804 & 133.574 & 1.475  \\
77805 & 28.130 & 1.351  \\
77806 & 5.335 & 0.673  \\
77807 & 64.592 & 3.255  \\
77808 & 17.891 & 2.200  \\
77809 & 4.617 & 3.282  \\
77810 & 39.468 & 1.106  \\
77811 & 119.193 & 1.226  \\
77812 & 3.161 & 0.842  \\
77813 & 177.855 & 2.306  \\
77814 & 219.950 & 3.072  \\
77815 & 11.102 & 1.468  \\
77816 & 11.413 & 1.193  \\
77817 & 49.414 & 3.155  \\
77818 & 58.893 & 1.329  \\
77819 & 94.909 & 2.682  \\
77820 & 63.215 & 1.928  \\
77821 & 78.901 & 1.935  \\
77822 & 52.069 & 3.197  \\
77823 & 124.060 & 1.479  \\
77824 & 39.226 & 4.474  \\
77825 & 236.089 & 2.035  \\
77826 & 3.000 & 0.628  \\
77827 & 23.969 & 3.298  \\
77828 & 21.587 & 1.430  \\
77829 & 50.336 & 1.141  \\
77830 & 239.751 & 6.658  \\
77831 & 36.657 & 2.748  \\
77832 & 13.478 & 2.243  \\
77833 & 215.924 & 10.829  \\
77834 & 9.005 & 2.761  \\
77835 & 7.649 & 1.442  \\
77836 & 6.398 & 0.832  \\
77837 & 138.601 & 1.416  \\
77838 & 19.203 & 2.440  \\
77839 & 32.410 & 0.852  \\
77840 & 40.452 & 2.008  \\
77841 & 21.192 & 1.992  \\
77842 & 418.569 & 8.344  \\
77843 & 46.321 & 2.932  \\
77844 & 20.173 & 0.799  \\
77845 & 127.939 & 1.583  \\
77846 & 368.933 & 12.240  \\
77847 & 30.287 & 2.744  \\
77848 & 19.988 & 1.173  \\
77849 & 24.043 & 1.335  \\
77850 & 7.192 & 0.680  \\
77851 & 142.934 & 3.170  \\
77852 & 28.217 & 17.214  \\
77853 & 86.005 & 3.398  \\
77854 & 50.803 & 1.325  \\
77855 & 6.072 & 2.708  \\
77856 & 18.968 & 3.342  \\
77857 & 20.676 & 1.384  \\
77858 & 41.717 & 2.508  \\
77859 & 6.558 & 1.055  \\
77860 & 344.773 & 1.382  \\
77861 & 16.514 & 1.051  \\
77862 & 9.547 & 0.991  \\
77863 & 10.311 & 1.256  \\
77864 & 0.969 & 0.905  \\
77865 & 316.297 & 8.651  \\
77866 & 81.368 & 1.947  \\
77867 & 4.955 & 0.797  \\
77868 & 181.171 & 2.345  \\
77869 & 82.123 & 0.944  \\
77870 & 82.123 & 2.650  \\
77871 & 8.813 & 2.265  \\
77872 & 8.519 & 1.758  \\
77873 & 412.175 & 8.186  \\
77874 & 2.151 & 1.404  \\
77875 & 33.837 & 3.386  \\
77876 & 50.491 & 2.964  \\
77877 & 15.011 & 1.903  \\
77878 & 3.435 & 0.720  \\
77879 & 22.468 & 1.728  \\
77880 & 17.455 & 3.411  \\
77881 & 25.648 & 1.382  \\
77882 & 7.625 & 0.956  \\
77883 & 71.279 & 2.203  \\
77884 & 181.171 & 9.896  \\
77885 & 110.024 & 1.601  \\
77886 & 16.822 & 2.434  \\
77887 & 26.861 & 1.201  \\
77888 & 199.314 & 2.939  \\
77889 & 58.352 & 1.257  \\
77890 & 170.878 & 2.169  \\
77891 & 45.055 & 3.386  \\
77892 & 153.895 & 3.212  \\
77893 & 68.906 & 1.045  \\
77894 & 5.435 & 1.143  \\
77895 & 27.277 & 1.758  \\
77896 & 24.566 & 0.978  \\
77897 & 41.334 & 2.862  \\
77898 & 118.826 & 1.305  \\
77899 & 168.267 & 3.949  \\
77900 & 90.626 & 1.687  \\
77901 & 172.995 & 1.587  \\
77902 & 61.110 & 2.399  \\
77903 & 12.712 & 2.647  \\
77904 & 33.837 & 2.190  \\
77905 & 13.272 & 3.394  \\
77906 & 359.958 & 8.619  \\
77907 & 52.553 & 0.867  \\
77908 & 41.461 & 1.099  \\
77909 & 2.865 & 1.004  \\
77910 & 10.091 & 2.042  \\
77911 & 62.633 & 1.747  \\
77912 & 38.037 & 3.346  \\
77913 & 165.697 & 1.977  \\
77914 & 55.206 & 3.298  \\
77915 & 8.261 & 3.683  \\
77916 & 51.909 & 6.376  \\
77917 & 4.761 & 1.616  \\
77918 & 11.067 & 1.716  \\
77919 & 39.957 & 0.942  \\
77920 & 10.699 & 1.369  \\
77921 & 10.439 & 0.685  \\
77922 & 5.834 & 2.801  \\
77923 & 53.697 & 7.002  \\
77924 & 307.654 & 2.055  \\
77925 & 8.467 & 2.774  \\
77926 & 33.218 & 0.954  \\
77927 & 30.194 & 3.032  \\
77928 & 296.495 & 11.694  \\
77929 & 51.909 & 1.965  \\
77930 & 69.118 & 2.811  \\
77931 & 12.634 & 6.618  \\
77932 & 142.495 & 11.293  \\
77933 & 26.127 & 2.466  \\
77934 & 59.257 & 2.754  \\
77935 & 4.504 & 1.733  \\
77936 & 2.433 & 1.208  \\
77937 & 27.700 & 2.060  \\
77938 & 8.705 & 4.363  \\
77939 & 168.267 & 1.675  \\
77940 & 2.719 & 1.860  \\
77941 & 3.958 & 1.379  \\
77942 & 46.036 & 2.367  \\
77943 & 154.846 & 3.208  \\
77944 & 9.998 & 1.067  \\
77945 & 6.223 & 0.739  \\
77946 & 92.600 & 0.944  \\
77947 & 46.463 & 4.213  \\
77948 & 3.631 & 2.095  \\
77949 & 337.422 & 1.626  \\
77950 & 1.478 & 0.827  \\
77951 & 11.343 & 1.259  \\
77952 & 93.172 & 2.065  \\
77953 & 16.874 & 1.958  \\
77954 & 37.341 & 4.259  \\
77955 & 6.300 & 2.208  \\
77956 & 6.359 & 0.819  \\
77957 & 43.421 & 1.319  \\
77958 & 225.434 & 2.177  \\
77959 & 20.740 & 2.082  \\
77960 & 4.986 & 2.448  \\
77961 & 64.991 & 2.286  \\
77962 & 82.123 & 1.466  \\
77963 & 338.463 & 4.843  \\
77964 & 53.697 & 2.342  \\
77965 & 88.967 & 0.938  \\
77966 & 21.061 & 2.434  \\
77967 & 21.989 & 10.751  \\
77968 & 10.153 & 1.463  \\
77969 & 76.982 & 6.203  \\
77970 & 13.985 & 1.963  \\
77971 & 3.665 & 2.705  \\
77972 & 35.219 & 2.373  \\
77973 & 12.251 & 1.277  \\
77974 & 11.770 & 0.771  \\
77975 & 114.870 & 1.213  \\
77976 & 11.378 & 2.350  \\
77977 & 43.287 & 2.744  \\
77978 & 275.377 & 1.968  \\
77979 & 239.751 & 1.459  \\
77980 & 38.272 & 2.469  \\
77981 & 128.333 & 2.532  \\
77982 & 159.687 & 3.444  \\
77983 & 48.212 & 3.158  \\
77984 & 3.270 & 1.544  \\
77985 & 35.328 & 2.487  \\
77986 & 6.438 & 2.921  \\
77987 & 43.555 & 3.139  \\
77988 & 41.846 & 1.884  \\
77989 & 152.012 & 2.932  \\
77990 & 69.759 & 2.385  \\
77991 & 21.653 & 3.139  \\
77992 & 113.464 & 1.714  \\
77993 & 6.281 & 1.288  \\
77994 & 5.286 & 2.248  \\
77995 & 178.954 & 1.520  \\
77996 & 264.574 & 2.390  \\
77997 & 3.576 & 17.654  \\
77998 & 40.204 & 2.499  \\
77999 & 52.230 & 2.768  \\
78000 & 266.208 & 3.679  \\
78001 & 193.867 & 1.878  \\
78002 & 93.172 & 1.720  \\
78003 & 40.702 & 2.138  \\
78004 & 62.058 & 2.907  \\
78005 & 67.436 & 1.123  \\
78006 & 29.369 & 0.875  \\
78007 & 20.360 & 2.133  \\
78008 & 31.817 & 0.939  \\
78009 & 21.587 & 0.787  \\
78010 & 15.338 & 0.898  \\
78011 & 40.204 & 1.368  \\
78012 & 6.537 & 1.020  \\
78013 & 155.323 & 2.663  \\
78014 & 13.272 & 0.900  \\
78015 & 11.916 & 1.337  \\
78016 & 231.768 & 7.607  \\
78017 & 110.024 & 2.679  \\
78018 & 6.128 & 0.837  \\
78019 & 6.359 & 0.675  \\
78020 & 74.418 & 2.006  \\
78021 & 33.733 & 5.587  \\
78022 & 1.621 & 0.647  \\
78023 & 15.197 & 2.487  \\
78024 & 36.770 & 2.650  \\
78025 & 73.962 & 6.055  \\
78026 & 13.150 & 1.428  \\
78027 & 362.181 & 3.350  \\
78028 & 84.171 & 1.811  \\
78029 & 9.229 & 1.372  \\
78030 & 7.791 & 1.864  \\
78031 & 25.257 & 2.935  \\
78032 & 362.181 & 1.805  \\
78033 & 22.057 & 1.314  \\
78034 & 282.244 & 1.858  \\
78035 & 9.547 & 2.408  \\
78036 & 7.039 & 1.480  \\
78037 & 42.104 & 2.067  \\
78038 & 16.413 & 3.162  \\
78039 & 226.826 & 1.387  \\
78040 & 105.707 & 1.566  \\
78041 & 24.947 & 3.091  \\
78042 & 19.263 & 3.515  \\
78043 & 59.257 & 2.292  \\
78044 & 62.249 & 2.440  \\
78045 & 31.817 & 2.609  \\
78046 & 169.307 & 7.418  \\
78047 & 138.175 & 2.177  \\
78048 & 23.603 & 2.569  \\
78049 & 214.599 & 1.493  \\
78050 & 178.404 & 3.485  \\
78051 & 397.226 & 8.527  \\
78052 & 3.362 & 0.771  \\
78053 & 240.490 & 6.026  \\
78054 & 10.216 & 3.639  \\
78055 & 11.239 & 1.996  \\
78056 & 223.362 & 9.860  \\
78057 & 25.966 & 1.914  \\
78058 & 25.966 & 3.282  \\
78059 & 23.458 & 0.838  \\
78060 & 8.312 & 0.947  \\
78061 & 48.960 & 2.535  \\
78062 & 59.623 & 6.361  \\
78063 & 261.335 & 3.696  \\
78064 & 13.856 & 1.226  \\
78065 & 14.965 & 2.718  \\
78066 & 5.206 & 1.708  \\
78067 & 64.393 & 2.143  \\
78068 & 189.734 & 3.679  \\
78069 & 10.666 & 1.015  \\
78070 & 21.989 & 1.120  \\
78071 & 262.949 & 8.734  \\
78072 & 339.506 & 8.989  \\
78073 & 13.190 & 1.944  \\
78074 & 13.561 & 1.404  \\
78075 & 159.687 & 11.159  \\
78076 & 108.677 & 1.691  \\
78077 & 54.698 & 0.942  \\
78078 & 11.274 & 1.074  \\
78079 & 96.679 & 2.801  \\
78080 & 14.601 & 8.235  \\
78081 & 197.481 & 5.792  \\
78082 & 295.584 & 10.076  \\
78083 & 17.946 & 2.254  \\
78084 & 41.975 & 2.230  \\
78085 & 11.067 & 1.077  \\
78086 & 44.778 & 0.989  \\
78087 & 27.957 & 1.401  \\
78088 & 18.679 & 3.510  \\
78089 & 231.768 & 4.021  \\
78090 & 86.803 & 0.989  \\
78091 & 4.717 & 3.338  \\
78092 & 13.603 & 2.130  \\
78093 & 60.176 & 2.243  \\
78094 & 6.558 & 0.977  \\
78095 & 19.865 & 1.381  \\
78096 & 68.272 & 0.978  \\
78097 & 409.645 & 1.408  \\
78098 & 66.611 & 3.227  \\
78099 & 216.590 & 2.679  \\
78100 & 15.818 & 1.361  \\
78101 & 100.009 & 1.220  \\
78102 & 44.503 & 4.480  \\
78103 & 4.341 & 1.989  \\
78104 & 11.590 & 0.691  \\
78105 & 11.626 & 2.718  \\
78106 & 4.275 & 0.746  \\
78107 & 19.501 & 3.982  \\
78108 & 46.321 & 4.583  \\
78109 & 9.488 & 1.325  \\
78110 & 380.468 & 11.992  \\
78111 & 12.830 & 2.411  \\
78112 & 138.175 & 3.043  \\
78113 & 16.616 & 1.294  \\
78114 & 83.141 & 1.831  \\
78115 & 267.852 & 1.564  \\
78116 & 3.161 & 2.738  \\
78117 & 298.326 & 1.546  \\
78118 & 8.035 & 2.437  \\
78119 & 148.313 & 10.222  \\
78120 & 2.628 & 1.951  \\
78121 & 18.057 & 2.016  \\
78122 & 43.154 & 1.912  \\
78123 & 45.754 & 1.134  \\
78124 & 19.085 & 0.801  \\
78125 & 7.214 & 1.489  \\
78126 & 2.145 & 0.602  \\
78127 & 246.487 & 3.714  \\
78128 & 2.778 & 0.610  \\
78129 & 115.224 & 2.284  \\
78130 & 14.467 & 1.184  \\
78131 & 142.934 & 1.695  \\
78132 & 5.657 & 1.661  \\
78133 & 83.141 & 1.289  \\
78134 & 241.976 & 9.033  \\
78135 & 38.390 & 2.353  \\
78136 & 93.459 & 2.728  \\
78137 & 127.939 & 2.734  \\
78138 & 5.352 & 4.666  \\
78139 & 36.657 & 3.204  \\
78140 & 225.434 & 3.710  \\
78141 & 101.248 & 2.725  \\
78142 & 11.698 & 0.706  \\
78143 & 341.603 & 9.569  \\
78144 & 283.114 & 6.539  \\
78145 & 16.565 & 2.811  \\
78146 & 16.565 & 3.464  \\
78147 & 160.673 & 8.304  \\
78148 & 3.532 & 1.073  \\
78149 & 132.754 & 8.829  \\
78150 & 8.060 & 0.875  \\
78151 & 6.578 & 0.638  \\
78152 & 0.996 & 3.028  \\
78153 & 22.262 & 1.305  \\
78154 & 37.687 & 4.751  \\
78155 & 103.773 & 2.402  \\
78156 & 2.119 & 15.266  \\
78157 & 8.389 & 1.372  \\
78158 & 6.974 & 1.940  \\
78159 & 32.112 & 1.300  \\
78160 & 393.574 & 3.635  \\
78161 & 5.286 & 0.927  \\
78162 & 336.385 & 2.214  \\
78163 & 39.957 & 3.251  \\
78164 & 22.057 & 0.809  \\
78165 & 165.188 & 3.354  \\
78166 & 24.871 & 0.996  \\
78167 & 50.646 & 1.139  \\
78168 & 69.545 & 3.578  \\
78169 & 16.413 & 3.193  \\
78170 & 111.387 & 1.624  \\
78171 & 192.677 & 6.158  \\
78172 & 49.111 & 1.055  \\
78173 & 277.078 & 1.653  \\
78174 & 26.369 & 3.043  \\
78175 & 51.909 & 2.499  \\
78176 & 168.267 & 1.775  \\
78177 & 13.645 & 1.466  \\
78178 & 44.641 & 5.744  \\
78179 & 3.838 & 1.318  \\
78180 & 233.199 & 1.297  \\
78181 & 14.334 & 2.077  \\
78182 & 24.794 & 1.844  \\
78183 & 165.697 & 6.747  \\
78184 & 70.842 & 1.254  \\
78185 & 221.308 & 1.835  \\
78186 & 239.751 & 1.880  \\
78187 & 10.765 & 0.683  \\
78188 & 46.321 & 2.695  \\
78189 & 2.900 & 2.855  \\
78190 & 120.670 & 12.166  \\
78191 & 304.825 & 3.536  \\
78192 & 127.545 & 2.018  \\
78193 & 6.477 & 1.900  \\
78194 & 12.595 & 0.754  \\
78195 & 140.318 & 2.883  \\
78196 & 56.583 & 2.080  \\
78197 & 170.352 & 3.818  \\
78198 & 88.421 & 1.466  \\
78199 & 36.432 & 2.195  \\
78200 & 5.979 & 1.065  \\
78201 & 237.547 & 3.764  \\
78202 & 33.423 & 2.396  \\
78203 & 243.470 & 8.275  \\
78204 & 20.173 & 2.230  \\
78205 & 72.385 & 1.958  \\
78206 & 4.301 & 0.886  \\
78207 & 47.476 & 2.781  \\
78208 & 39.468 & 2.385  \\
78209 & 25.648 & 0.968  \\
78210 & 69.331 & 1.889  \\
78211 & 7.696 & 2.206  \\
78212 & 95.790 & 1.233  \\
78213 & 27.027 & 0.840  \\
78214 & 299.246 & 3.665  \\
78215 & 82.885 & 1.197  \\
78216 & 67.644 & 3.017  \\
78217 & 30.663 & 0.890  \\
78218 & 69.118 & 2.278  \\
78219 & 291.966 & 7.436  \\
78220 & 9.998 & 2.550  \\
78221 & 10.091 & 1.963  \\
78222 & 22.399 & 1.440  \\
78223 & 31.915 & 5.614  \\
78224 & 73.962 & 2.281  \\
78225 & 302.954 & 3.039  \\
78226 & 9.906 & 1.800  \\
78227 & 28.655 & 1.006  \\
78228 & 41.846 & 2.135  \\
78229 & 22.057 & 5.082  \\
78230 & 376.971 & 1.809  \\
78231 & 36.208 & 1.157  \\
78232 & 14.511 & 3.181  \\
78233 & 4.235 & 0.798  \\
78234 & 5.418 & 1.406  \\
78235 & 36.097 & 2.493  \\
78236 & 87.878 & 2.734  \\
78237 & 39.712 & 1.735  \\
78238 & 5.452 & 3.626  \\
78239 & 92.886 & 2.454  \\
78240 & 31.817 & 3.065  \\
78241 & 35.765 & 2.033  \\
78242 & 122.542 & 9.131  \\
78243 & 15.011 & 0.732  \\
78244 & 25.570 & 0.869  \\
78245 & 23.969 & 1.137  \\
78246 & 5.206 & 0.819  \\
78247 & 112.767 & 3.600  \\
78248 & 4.069 & 0.899  \\
78249 & 36.884 & 15.469  \\
78250 & 398.451 & 1.371  \\
78251 & 3.393 & 1.061  \\
78252 & 102.187 & 2.781  \\
78253 & 244.974 & 2.563  \\
78254 & 8.312 & 1.346  \\
78255 & 5.222 & 0.804  \\
78256 & 2.226 & 0.880  \\
78257 & 21.854 & 1.887  \\
78258 & 6.618 & 1.330  \\
78259 & 158.707 & 12.628  \\
78260 & 7.625 & 0.770  \\
78261 & 16.014 & 3.003  \\
78262 & 79.389 & 3.143  \\
78263 & 88.149 & 1.232  \\
78264 & 189.151 & 1.364  \\
78265 & 105.382 & 2.831  \\
78266 & 12.251 & 1.396  \\
78267 & 283.114 & 12.358  \\
78268 & 10.091 & 1.272  \\
78269 & 7.961 & 1.124  \\
78270 & 3.886 & 14.359  \\
78271 & 14.378 & 0.765  \\
78272 & 84.171 & 1.595  \\
78273 & 53.040 & 1.153  \\
78274 & 43.959 & 0.937  \\
78275 & 11.916 & 1.167  \\
78276 & 183.982 & 1.958  \\
78277 & 21.388 & 3.378  \\
78278 & 58.532 & 1.207  \\
78279 & 36.770 & 0.816  \\
78280 & 33.116 & 1.104  \\
78281 & 92.886 & 5.737  \\
78282 & 86.270 & 1.947  \\
78283 & 8.110 & 0.971  \\
78284 & 49.567 & 2.085  \\
78285 & 26.046 & 0.816  \\
78286 & 117.011 & 2.631  \\
78287 & 18.794 & 3.519  \\
78288 & 58.893 & 2.900  \\
78289 & 243.470 & 1.247  \\
78290 & 72.832 & 2.402  \\
78291 & 22.958 & 1.146  \\
78292 & 78.176 & 2.967  \\
78293 & 108.677 & 5.027  \\
78294 & 315.325 & 2.270  \\
78295 & 0.984 & 1.098  \\
78296 & 8.545 & 5.648  \\
78297 & 100.317 & 2.535  \\
78298 & 5.502 & 0.908  \\
78299 & 16.926 & 0.767  \\
78300 & 75.573 & 5.057  \\
78301 & 30.381 & 0.910  \\
78302 & 35.986 & 2.689  \\
78303 & 4.986 & 1.256  \\
78304 & 168.267 & 4.305  \\
78305 & 29.551 & 2.221  \\
78306 & 13.478 & 1.392  \\
78307 & 248.774 & 2.385  \\
78308 & 7.961 & 0.773  \\
78309 & 93.459 & 1.206  \\
78310 & 252.633 & 11.554  \\
78311 & 17.455 & 2.949  \\
78312 & 278.789 & 9.860  \\
78313 & 20.549 & 0.948  \\
78314 & 204.284 & 4.123  \\
78315 & 125.211 & 3.177  \\
78316 & 203.030 & 2.876  \\
78317 & 23.675 & 4.016  \\
78318 & 126.762 & 3.515  \\
78319 & 264.574 & 3.485  \\
78320 & 34.895 & 1.916  \\
78321 & 71.719 & 1.168  \\
78322 & 269.506 & 3.435  \\
78323 & 8.598 & 0.654  \\
78324 & 24.718 & 1.085  \\
78325 & 11.734 & 1.452  \\
78326 & 160.673 & 11.457  \\
78327 & 26.696 & 1.017  \\
78328 & 8.519 & 0.737  \\
78329 & 33.116 & 3.456  \\
78330 & 39.468 & 2.876  \\
78331 & 30.381 & 1.353  \\
78332 & 85.214 & 2.499  \\
78333 & 397.226 & 1.724  \\
78334 & 57.638 & 2.517  \\
78335 & 21.454 & 2.309  \\
78336 & 4.275 & 0.706  \\
78337 & 80.869 & 2.978  \\
78338 & 11.555 & 1.047  \\
78339 & 95.202 & 0.969  \\
78340 & 103.454 & 1.639  \\
78341 & 45.754 & 1.509  \\
78342 & 124.826 & 14.691  \\
78343 & 10.471 & 2.018  \\
78344 & 7.017 & 0.777  \\
78345 & 23.386 & 2.928  \\
78346 & 192.085 & 1.463  \\
78347 & 16.565 & 1.634  \\
78348 & 28.044 & 1.576  \\
78349 & 299.246 & 9.673  \\
78350 & 72.385 & 1.698  \\
78351 & 24.642 & 1.079  \\
78352 & 9.937 & 0.686  \\
78353 & 92.600 & 2.705  \\
78354 & 206.815 & 14.429  \\
78355 & 371.212 & 6.070  \\
78356 & 107.017 & 1.616  \\
78357 & 22.537 & 2.208  \\
78358 & 3.321 & 0.766  \\
78359 & 17.781 & 1.628  \\
78360 & 277.932 & 2.535  \\
78361 & 4.235 & 1.693  \\
78362 & 3.862 & 1.214  \\
78363 & 9.998 & 0.869  \\
78364 & 16.212 & 3.670  \\
78365 & 90.070 & 2.428  \\
78366 & 344.773 & 9.000  \\
78367 & 46.895 & 1.289  \\
78368 & 317.273 & 13.702  \\
78369 & 6.639 & 3.439  \\
78370 & 5.485 & 0.915  \\
78371 & 46.463 & 2.356  \\
78372 & 11.626 & 2.238  \\
78373 & 43.689 & 3.227  \\
78374 & 268.678 & 8.517  \\
78375 & 257.343 & 4.347  \\
78376 & 12.365 & 2.682  \\
78377 & 293.769 & 11.389  \\
78378 & 114.870 & 3.109  \\
78379 & 58.352 & 1.622  \\
78380 & 81.871 & 4.644  \\
78381 & 11.555 & 1.050  \\
78382 & 123.679 & 6.415  \\
78383 & 61.110 & 2.584  \\
78384 & 43.021 & 2.622  \\
78385 & 262.949 & 10.383  \\
78386 & 24.794 & 1.389  \\
78387 & 14.290 & 0.763  \\
78388 & 287.506 & 1.244  \\
78389 & 18.968 & 1.470  \\
78390 & 2.719 & 1.624  \\
78391 & 60.922 & 2.295  \\
78392 & 315.325 & 7.053  \\
78393 & 65.999 & 2.151  \\
78394 & 4.395 & 1.079  \\
78395 & 62.249 & 1.858  \\
78396 & 43.959 & 1.053  \\
78397 & 15.433 & 0.756  \\
78398 & 144.705 & 6.952  \\
78399 & 266.208 & 1.840  \\
78400 & 97.576 & 1.641  \\
78401 & 21.922 & 1.060  \\
78402 & 165.697 & 14.222  \\
78403 & 145.599 & 4.523  \\
78404 & 94.617 & 1.538  \\
78405 & 139.028 & 1.319  \\
78406 & 17.563 & 1.359  \\
78407 & 15.057 & 0.996  \\
78408 & 6.868 & 1.685  \\
78409 & 4.910 & 1.150  \\
78410 & 305.765 & 7.190  \\
78411 & 12.101 & 2.356  \\
78412 & 17.136 & 0.932  \\
78413 & 66.611 & 2.025  \\
78414 & 179.505 & 8.039  \\
78415 & 2.253 & 0.897  \\
78416 & 10.535 & 1.533  \\
78417 & 25.257 & 2.932  \\
78418 & 66.406 & 2.297  \\
78419 & 31.621 & 0.871  \\
78420 & 54.029 & 2.869  \\
78421 & 188.569 & 4.496  \\
78422 & 18.057 & 3.411  \\
78423 & 67.229 & 1.829  \\
78424 & 5.605 & 1.224  \\
78425 & 403.388 & 1.292  \\
78426 & 5.674 & 0.808  \\
78427 & 22.677 & 3.106  \\
78428 & 11.170 & 2.738  \\
78429 & 249.541 & 1.593  \\
78430 & 27.700 & 2.030  \\
78431 & 14.158 & 3.464  \\
78432 & 67.853 & 2.544  \\
78433 & 359.958 & 1.987  \\
78434 & 4.940 & 2.788  \\
78435 & 22.399 & 2.866  \\
78436 & 33.733 & 2.784  \\
78437 & 15.291 & 5.455  \\
78438 & 326.186 & 1.430  \\
78439 & 151.079 & 11.596  \\
78440 & 22.330 & 0.957  \\
78441 & 18.564 & 1.064  \\
78442 & 6.072 & 1.496  \\
78443 & 50.646 & 1.968  \\
78444 & 234.640 & 3.510  \\
78445 & 144.705 & 3.963  \\
78446 & 34.151 & 2.125  \\
78447 & 413.446 & 5.149  \\
78448 & 302.023 & 9.065  \\
78449 & 266.208 & 1.580  \\
78450 & 16.822 & 1.614  \\
78451 & 426.373 & 9.353  \\
78452 & 96.381 & 2.475  \\
78453 & 24.947 & 0.898  \\
78454 & 152.012 & 13.885  \\
78455 & 34.362 & 1.862  \\
78456 & 10.966 & 2.408  \\
78457 & 16.719 & 1.374  \\
78458 & 15.011 & 0.823  \\
78459 & 73.056 & 1.146  \\
78460 & 9.459 & 1.425  \\
78461 & 264.574 & 1.524  \\
78462 & 37.456 & 2.251  \\
78463 & 17.509 & 5.976  \\
78464 & 48.064 & 1.846  \\
78465 & 8.210 & 1.935  \\
78466 & 24.266 & 0.805  \\
78467 & 138.601 & 8.840  \\
78468 & 109.686 & 2.112  \\
78469 & 51.274 & 2.989  \\
78470 & 17.726 & 3.855  \\
78471 & 26.046 & 0.941  \\
78472 & 39.712 & 1.082  \\
78473 & 393.574 & 4.599  \\
78474 & 6.910 & 0.677  \\
78475 & 335.351 & 5.655  \\
78476 & 197.481 & 1.557  \\
78477 & 2.644 & 1.762  \\
78478 & 4.094 & 0.623  \\
78479 & 16.565 & 1.283  \\
78480 & 4.082 & 0.875  \\
78481 & 292.866 & 13.835  \\
78482 & 19.561 & 0.862  \\
78483 & 43.689 & 1.898  \\
78484 & 1.687 & 0.719  \\
78485 & 23.675 & 2.373  \\
78486 & 61.298 & 1.914  \\
78487 & 4.057 & 1.486  \\
78488 & 168.786 & 3.204  \\
78489 & 52.553 & 4.224  \\
78490 & 386.370 & 3.648  \\
78491 & 66.202 & 2.964  \\
78492 & 168.267 & 9.778  \\
78493 & 92.032 & 1.570  \\
78494 & 117.011 & 6.300  \\
78495 & 294.675 & 2.708  \\
78496 & 7.579 & 0.920  \\
78497 & 252.633 & 13.490  \\
78498 & 3.862 & 1.371  \\
78499 & 396.005 & 1.371  \\
78500 & 12.138 & 0.695  \\
78501 & 35.546 & 1.645  \\
78502 & 51.591 & 1.203  \\
78503 & 8.312 & 2.110  \\
78504 & 344.773 & 1.396  \\
78505 & 58.172 & 1.063  \\
78506 & 46.750 & 1.242  \\
78507 & 102.502 & 1.923  \\
78508 & 2.288 & 1.059  \\
78509 & 39.468 & 1.077  \\
78510 & 405.879 & 1.495  \\
78511 & 59.623 & 2.591  \\
78512 & 135.229 & 2.953  \\
78513 & 12.064 & 1.076  \\
78514 & 20.932 & 0.964  \\
78515 & 3.791 & 0.929  \\
78516 & 124.826 & 3.326  \\
78517 & 63.215 & 1.114  \\
78518 & 6.721 & 0.734  \\
78519 & 321.204 & 3.087  \\
78520 & 7.888 & 3.553  \\
78521 & 11.484 & 1.253  \\
78522 & 18.450 & 2.001  \\
78523 & 230.345 & 9.754  \\
78524 & 59.440 & 1.811  \\
78525 & 107.347 & 1.581  \\
78526 & 30.194 & 2.748  \\
78527 & 40.328 & 2.248  \\
78528 & 45.895 & 7.277  \\
78529 & 21.126 & 1.940  \\
78530 & 171.404 & 3.370  \\
78531 & 9.576 & 2.932  \\
78532 & 9.286 & 3.151  \\
78533 & 170.352 & 1.944  \\
78534 & 15.385 & 0.805  \\
78535 & 11.843 & 2.862  \\
78536 & 174.600 & 1.522  \\
78537 & 42.104 & 2.801  \\
78538 & 18.450 & 0.793  \\
78539 & 63.020 & 1.302  \\
78540 & 185.118 & 2.408  \\
78541 & 10.932 & 1.200  \\
78542 & 54.698 & 2.538  \\
78543 & 11.033 & 0.685  \\
78544 & 15.576 & 0.884  \\
78545 & 249.541 & 3.039  \\
78546 & 16.978 & 3.080  \\
78547 & 9.547 & 0.884  \\
78548 & 187.412 & 9.546  \\
78549 & 13.395 & 0.994  \\
78550 & 33.630 & 3.028  \\
78551 & 5.709 & 1.371  \\
78552 & 276.226 & 7.626  \\
78553 & 127.939 & 3.294  \\
78554 & 3.587 & 0.788  \\
78555 & 4.895 & 0.940  \\
78556 & 14.334 & 0.981  \\
78557 & 210.671 & 2.866  \\
78558 & 131.533 & 2.311  \\
78559 & 334.320 & 6.188  \\
78560 & 42.757 & 2.547  \\
78561 & 11.205 & 3.350  \\
78562 & 21.322 & 0.881  \\
78563 & 17.402 & 1.689  \\
78564 & 3.826 & 0.796  \\
78565 & 257.343 & 8.527  \\
78566 & 193.867 & 2.179  \\
78567 & 86.803 & 2.065  \\
78568 & 18.280 & 1.272  \\
78569 & 5.605 & 2.490  \\
78570 & 275.377 & 2.619  \\
78571 & 18.564 & 3.121  \\
78572 & 225.434 & 4.400  \\
78573 & 18.224 & 2.135  \\
78574 & 67.853 & 3.665  \\
78575 & 6.339 & 0.917  \\
78576 & 316.297 & 1.566  \\
78577 & 45.333 & 1.457  \\
78578 & 4.248 & 0.688  \\
78579 & 36.997 & 2.848  \\
78580 & 23.748 & 0.913  \\
78581 & 64.592 & 1.381  \\
78582 & 15.672 & 2.023  \\
78583 & 16.113 & 2.692  \\
78584 & 17.891 & 2.538  \\
78585 & 78.176 & 1.055  \\
78586 & 10.932 & 2.932  \\
78587 & 20.997 & 1.377  \\
78588 & 12.101 & 0.728  \\
78589 & 199.314 & 2.115  \\
78590 & 30.757 & 1.115  \\
78591 & 25.491 & 9.375  \\
78592 & 362.181 & 1.570  \\
78593 & 2.382 & 1.152  \\
78594 & 50.027 & 3.290  \\
78595 & 257.343 & 1.346  \\
78596 & 42.234 & 3.193  \\
78597 & 70.624 & 6.610  \\
78598 & 76.040 & 2.135  \\
78599 & 52.069 & 2.303  \\
78600 & 1.867 & 1.276  \\
78601 & 7.394 & 1.540  \\
78602 & 3.676 & 1.853  \\
78603 & 92.032 & 2.628  \\
78604 & 28.304 & 2.102  \\
78605 & 7.791 & 0.890  \\
78606 & 263.760 & 8.364  \\
78607 & 228.227 & 9.387  \\
78608 & 264.574 & 8.255  \\
78609 & 6.558 & 1.348  \\
78610 & 15.624 & 3.136  \\
78611 & 50.336 & 1.197  \\
78612 & 85.740 & 5.926  \\
78613 & 13.109 & 1.578  \\
78614 & 10.699 & 1.384  \\
78615 & 118.097 & 4.249  \\
78616 & 312.426 & 10.124  \\
78617 & 45.613 & 1.227  \\
78618 & 168.267 & 3.028  \\
78619 & 70.190 & 1.840  \\
78620 & 73.508 & 1.628  \\
78621 & 34.788 & 1.303  \\
78622 & 62.826 & 3.080  \\
78623 & 6.166 & 1.102  \\
78624 & 1.402 & 0.587  \\
78625 & 351.201 & 1.504  \\
78626 & 63.020 & 1.896  \\
78627 & 17.189 & 1.659  \\
78628 & 22.262 & 3.435  \\
78629 & 3.803 & 2.379  \\
78630 & 34.257 & 2.708  \\
78631 & 5.961 & 0.811  \\
78632 & 25.727 & 1.159  \\
78633 & 10.699 & 0.752  \\
78634 & 181.730 & 1.308  \\
78635 & 6.300 & 0.845  \\
78636 & 3.084 & 0.577  \\
78637 & 135.646 & 1.753  \\
78638 & 74.878 & 1.019  \\
78639 & 30.663 & 2.974  \\
78640 & 139.887 & 2.143  \\
78641 & 76.745 & 1.160  \\
78642 & 67.436 & 3.782  \\
78643 & 255.764 & 3.106  \\
78644 & 251.857 & 6.300  \\
78645 & 241.232 & 4.774  \\
78646 & 5.254 & 1.816  \\
78647 & 25.886 & 1.342  \\
78648 & 4.925 & 1.049  \\
78649 & 14.202 & 0.918  \\
78650 & 33.942 & 4.734  \\
78651 & 22.330 & 1.135  \\
78652 & 235.363 & 2.866  \\
78653 & 410.908 & 11.892  \\
78654 & 34.046 & 1.389  \\
78655 & 28.304 & 1.369  \\
78656 & 17.563 & 0.780  \\
78657 & 124.826 & 2.314  \\
78658 & 291.068 & 3.468  \\
78659 & 35.655 & 2.331  \\
78660 & 79.389 & 1.756  \\
78661 & 6.680 & 1.663  \\
78662 & 16.978 & 1.416  \\
78663 & 1.974 & 5.009  \\
78664 & 231.055 & 5.448  \\
78665 & 25.334 & 1.203  \\
78666 & 60.176 & 2.566  \\
78667 & 10.535 & 1.452  \\
78668 & 20.111 & 1.454  \\
78669 & 78.417 & 1.720  \\
78670 & 20.049 & 1.108  \\
78671 & 40.328 & 2.472  \\
78672 & 274.531 & 4.490  \\
78673 & 7.768 & 5.997  \\
78674 & 10.699 & 2.511  \\
78675 & 52.391 & 1.559  \\
78676 & 365.542 & 1.316  \\
78677 & 2.502 & 2.211  \\
78678 & 33.942 & 4.143  \\
78679 & 228.931 & 5.827  \\
78680 & 51.274 & 1.311  \\
78681 & 44.230 & 2.138  \\
78682 & 14.782 & 0.778  \\
78683 & 21.989 & 1.595  \\
78684 & 38.390 & 1.337  \\
78685 & 77.457 & 1.580  \\
78686 & 59.257 & 2.466  \\
78687 & 59.440 & 2.171  \\
78688 & 35.003 & 2.243  \\
78689 & 29.460 & 3.366  \\
78690 & 30.101 & 2.148  \\
78691 & 33.630 & 1.739  \\
78692 & 68.906 & 3.510  \\
78693 & 27.786 & 0.974  \\
78694 & 210.671 & 1.905  \\
78695 & 36.320 & 3.498  \\
78696 & 9.876 & 1.898  \\
78697 & 62.441 & 2.869  \\
78698 & 4.222 & 3.600  \\
78699 & 7.104 & 0.895  \\
78700 & 27.027 & 1.673  \\
78701 & 15.576 & 2.219  \\
78702 & 22.125 & 2.520  \\
78703 & 107.678 & 2.151  \\
78704 & 129.126 & 1.142  \\
78705 & 255.764 & 1.842  \\
78706 & 11.343 & 5.682  \\
78707 & 172.995 & 12.827  \\
78708 & 26.127 & 0.915  \\
78709 & 17.563 & 2.457  \\
78710 & 336.385 & 2.514  \\
78711 & 38.037 & 2.612  \\
78712 & 19.622 & 2.794  \\
78713 & 102.818 & 3.290  \\
78714 & 71.499 & 2.446  \\
78715 & 14.028 & 0.946  \\
78716 & 36.657 & 1.454  \\
78717 & 49.873 & 1.098  \\
78718 & 145.151 & 4.188  \\
78719 & 34.788 & 1.935  \\
78720 & 38.037 & 5.088  \\
78721 & 14.511 & 2.192  \\
78722 & 8.235 & 1.241  \\
78723 & 39.226 & 2.466  \\
78724 & 109.348 & 1.042  \\
78725 & 1.552 & 1.262  \\
78726 & 39.347 & 0.892  \\
78727 & 7.768 & 1.216  \\
78728 & 9.967 & 0.919  \\
78729 & 19.865 & 2.135  \\
78730 & 54.867 & 0.940  \\
78731 & 149.690 & 3.710  \\
78732 & 85.214 & 1.311  \\
78733 & 271.171 & 1.626  \\
78734 & 75.341 & 2.563  \\
78735 & 16.262 & 0.949  \\
78736 & 83.654 & 5.402  \\
78737 & 90.905 & 3.306  \\
78738 & 51.116 & 3.510  \\
78739 & 66.817 & 1.468  \\
78740 & 192.677 & 4.672  \\
78741 & 4.925 & 1.404  \\
78742 & 13.436 & 0.722  \\
78743 & 7.840 & 1.387  \\
78744 & 31.427 & 1.316  \\
78745 & 39.105 & 2.520  \\
78746 & 18.112 & 2.221  \\
78747 & 112.075 & 1.637  \\
78748 & 46.463 & 1.489  \\
78749 & 226.826 & 1.641  \\
78750 & 12.327 & 1.411  \\
78751 & 117.734 & 2.195  \\
78752 & 6.700 & 0.701  \\
78753 & 153.895 & 1.291  \\
78754 & 33.526 & 0.848  \\
78755 & 22.817 & 2.284  \\
78756 & 55.206 & 1.300  \\
78757 & 359.958 & 14.498  \\
78758 & 48.212 & 3.058  \\
78759 & 13.272 & 2.161  \\
78760 & 41.846 & 1.363  \\
78761 & 6.497 & 0.804  \\
78762 & 219.274 & 3.860  \\
78763 & 8.813 & 0.994  \\
78764 & 124.442 & 3.058  \\
78765 & 358.851 & 1.659  \\
78766 & 7.326 & 0.939  \\
78767 & 218.599 & 2.953  \\
78768 & 36.320 & 2.511  \\
78769 & 268.678 & 8.840  \\
78770 & 14.919 & 1.965  \\
78771 & 36.770 & 1.098  \\
78772 & 130.324 & 4.030  \\
78773 & 9.906 & 1.137  \\
78774 & 17.455 & 0.761  \\
78775 & 76.040 & 2.127  \\
78776 & 43.287 & 2.248  \\
78777 & 136.904 & 1.768  \\
78778 & 273.687 & 2.758  \\
78779 & 12.751 & 1.766  \\
78780 & 17.509 & 2.117  \\
78781 & 5.942 & 0.750  \\
78782 & 15.385 & 1.956  \\
78783 & 5.352 & 1.372  \\
78784 & 2.900 & 1.704  \\
78785 & 20.235 & 2.062  \\
78786 & 18.224 & 2.065  \\
78787 & 4.504 & 0.882  \\
78788 & 3.970 & 1.777  \\
78789 & 29.099 & 2.981  \\
78790 & 3.814 & 1.194  \\
78791 & 83.654 & 1.449  \\
78792 & 171.933 & 1.773  \\
78793 & 25.648 & 3.398  \\
78794 & 46.895 & 2.122  \\
78795 & 379.299 & 1.739  \\
78796 & 14.202 & 2.348  \\
78797 & 247.247 & 1.753  \\
78798 & 37.920 & 16.407  \\
78799 & 6.053 & 2.292  \\
78800 & 36.208 & 2.413  \\
78801 & 9.998 & 1.096  \\
78802 & 31.524 & 2.198  \\
78803 & 73.962 & 2.206  \\
78804 & 35.986 & 2.451  \\
78805 & 4.477 & 0.681  \\
78806 & 11.734 & 0.926  \\
78807 & 41.207 & 1.391  \\
78808 & 160.179 & 2.493  \\
78809 & 21.257 & 1.204  \\
78810 & 22.677 & 2.523  \\
78811 & 219.950 & 2.728  \\
78812 & 9.518 & 0.945  \\
78813 & 105.382 & 1.518  \\
78814 & 12.595 & 1.827  \\
78815 & 268.678 & 3.519  \\
78816 & 188.569 & 1.923  \\
78817 & 344.773 & 3.036  \\
78818 & 5.727 & 1.443  \\
78819 & 150.614 & 1.316  \\
78820 & 2.847 & 1.722  \\
78821 & 2.486 & 11.835  \\
78822 & 58.352 & 1.014  \\
78823 & 18.679 & 1.342  \\
78824 & 5.605 & 0.614  \\
78825 & 68.272 & 2.771  \\
78826 & 146.950 & 3.494  \\
78827 & 14.115 & 2.286  \\
78828 & 110.703 & 2.893  \\
78829 & 13.603 & 0.845  \\
78830 & 242.722 & 3.106  \\
78831 & 25.807 & 2.190  \\
78832 & 30.852 & 0.801  \\
78833 & 26.369 & 0.917  \\
78834 & 15.721 & 1.549  \\
78835 & 20.868 & 0.838  \\
78836 & 6.889 & 0.719  \\
78837 & 15.291 & 1.426  \\
78838 & 34.574 & 1.131  \\
78839 & 11.843 & 3.374  \\
78840 & 28.304 & 1.020  \\
78841 & 9.343 & 1.198  \\
78842 & 1.713 & 0.842  \\
78843 & 50.027 & 2.635  \\
78844 & 6.016 & 2.422  \\
78845 & 397.226 & 1.894  \\
78846 & 289.282 & 12.166  \\
78847 & 57.815 & 1.311  \\
78848 & 311.466 & 11.457  \\
78849 & 92.315 & 1.970  \\
78850 & 12.441 & 1.989  \\
78851 & 11.843 & 1.364  \\
78852 & 192.677 & 1.919  \\
78853 & 186.261 & 5.370  \\
78854 & 11.590 & 1.428  \\
78855 & 185.118 & 1.637  \\
78856 & 9.906 & 2.240  \\
78857 & 71.060 & 2.057  \\
78858 & 156.764 & 3.278  \\
78859 & 272.007 & 3.679  \\
78860 & 23.969 & 2.148  \\
78861 & 197.481 & 4.453  \\
78862 & 31.719 & 1.875  \\
78863 & 10.439 & 0.939  \\
78864 & 176.220 & 1.614  \\
78865 & 64.195 & 1.608  \\
78866 & 40.204 & 1.279  \\
78867 & 118.826 & 3.098  \\
78868 & 277.078 & 1.223  \\
78869 & 22.125 & 2.275  \\
78870 & 9.201 & 2.686  \\
78871 & 142.495 & 2.505  \\
78872 & 2.035 & 0.754  \\
78873 & 86.270 & 3.223  \\
78874 & 50.491 & 3.370  \\
78875 & 6.868 & 0.910  \\
78876 & 12.790 & 1.193  \\
78877 & 27.615 & 0.835  \\
78878 & 37.341 & 9.109  \\
78879 & 32.913 & 0.911  \\
78880 & 11.449 & 2.852  \\
78881 & 219.950 & 3.519  \\
78882 & 141.185 & 1.337  \\
78883 & 5.110 & 5.255  \\
78884 & 9.430 & 1.602  \\
78885 & 76.040 & 2.422  \\
78886 & 4.645 & 0.778  \\
78887 & 55.206 & 1.374  \\
78888 & 272.007 & 8.957  \\
78889 & 15.291 & 0.898  \\
78890 & 10.999 & 0.811  \\
78891 & 25.966 & 1.838  \\
78892 & 5.605 & 1.181  \\
78893 & 44.094 & 5.723  \\
78894 & 327.192 & 6.516  \\
78895 & 36.657 & 2.179  \\
78896 & 164.680 & 4.001  \\
78897 & 153.895 & 1.606  \\
78898 & 11.205 & 3.270  \\
78899 & 24.341 & 1.639  \\
78900 & 108.677 & 1.559  \\
78901 & 110.363 & 1.737  \\
78902 & 7.840 & 0.696  \\
78903 & 7.840 & 1.647  \\
78904 & 160.179 & 1.916  \\
78905 & 30.757 & 1.639  \\
78906 & 426.373 & 10.346  \\
78907 & 14.467 & 0.759  \\
78908 & 76.745 & 3.837  \\
78909 & 23.748 & 1.366  \\
78910 & 5.142 & 0.777  \\
78911 & 17.563 & 2.127  \\
78912 & 160.673 & 6.674  \\
78913 & 10.831 & 1.624  \\
78914 & 148.313 & 13.458  \\
78915 & 52.715 & 2.597  \\
78916 & 12.909 & 1.305  \\
78917 & 16.874 & 1.643  \\
78918 & 425.062 & 7.526  \\
78919 & 225.434 & 3.095  \\
78920 & 139.887 & 5.057  \\
78921 & 10.343 & 2.663  \\
78922 & 106.033 & 2.798  \\
78923 & 256.552 & 10.738  \\
78924 & 295.584 & 8.893  \\
78925 & 62.633 & 1.159  \\
78926 & 306.708 & 1.389  \\
78927 & 10.798 & 0.942  \\
78928 & 80.125 & 9.592  \\
78929 & 4.971 & 1.708  \\
78930 & 22.887 & 2.721  \\
78931 & 6.418 & 0.838  \\
78932 & 46.463 & 1.180  \\
78933 & 15.528 & 1.148  \\
78934 & 35.219 & 3.310  \\
78935 & 131.533 & 3.185  \\
78936 & 19.743 & 1.160  \\
78937 & 4.275 & 1.051  \\
78938 & 39.590 & 1.163  \\
78939 & 24.947 & 1.773  \\
78940 & 5.762 & 1.191  \\
78941 & 77.696 & 2.705  \\
78942 & 155.323 & 2.804  \\
78943 & 8.110 & 0.823  \\
78944 & 14.736 & 4.025  \\
78945 & 9.815 & 1.327  \\
78946 & 1.867 & 0.670  \\
78947 & 105.707 & 1.712  \\
78948 & 14.115 & 1.689  \\
78949 & 3.838 & 1.000  \\
78950 & 23.028 & 3.177  \\
78951 & 196.269 & 2.828  \\
78952 & 299.246 & 1.502  \\
78953 & 32.610 & 1.313  \\
78954 & 2.761 & 0.972  \\
78955 & 78.417 & 2.689  \\
78956 & 235.363 & 2.897  \\
78957 & 47.769 & 15.638  \\
78958 & 367.799 & 1.949  \\
78959 & 25.966 & 0.847  \\
78960 & 44.230 & 1.065  \\
78961 & 8.705 & 1.195  \\
78962 & 17.781 & 1.343  \\
78963 & 7.237 & 1.112  \\
78964 & 331.246 & 2.897  \\
78965 & 133.163 & 2.267  \\
78966 & 16.771 & 0.876  \\
78967 & 379.299 & 1.435  \\
78968 & 11.734 & 2.825  \\
78969 & 43.287 & 1.302  \\
78970 & 97.876 & 1.762  \\
78971 & 4.532 & 1.272  \\
78972 & 15.338 & 2.569  \\
78973 & 231.768 & 1.316  \\
78974 & 262.141 & 2.496  \\
78975 & 64.195 & 2.182  \\
78976 & 76.274 & 4.035  \\
78977 & 139.887 & 7.400  \\
78978 & 263.760 & 1.840  \\
78979 & 7.649 & 1.340  \\
78980 & 8.625 & 0.876  \\
78981 & 9.430 & 1.203  \\
78982 & 31.138 & 1.442  \\
78983 & 215.924 & 10.986  \\
78984 & 15.011 & 0.982  \\
78985 & 258.933 & 1.608  \\
78986 & 111.730 & 4.785  \\
78987 & 57.638 & 3.200  \\
78988 & 299.246 & 11.708  \\
78989 & 246.487 & 1.683  \\
78990 & 149.690 & 2.428  \\
78991 & 11.378 & 2.278  \\
78992 & 9.060 & 2.600  \\
78993 & 158.707 & 3.286  \\
78994 & 27.615 & 2.538  \\
78995 & 3.874 & 2.481  \\
78996 & 89.517 & 1.891  \\
78997 & 93.747 & 0.944  \\
78998 & 53.040 & 1.376  \\
78999 & 45.754 & 0.900  \\
79000 & 48.960 & 1.942  \\
79001 & 197.481 & 1.524  \\
79002 & 6.931 & 1.046  \\
79003 & 267.852 & 13.474  \\
79004 & 263.760 & 8.755  \\
79005 & 57.108 & 1.898  \\
79006 & 221.308 & 8.818  \\
79007 & 199.314 & 2.422  \\
79008 & 48.659 & 1.061  \\
79009 & 31.915 & 1.710  \\
79010 & 367.799 & 6.911  \\
79011 & 42.495 & 5.045  \\
79012 & 120.670 & 2.654  \\
79013 & 45.613 & 1.004  \\
79014 & 122.542 & 2.115  \\
79015 & 2.821 & 0.561  \\
79016 & 84.952 & 2.072  \\
79017 & 2.874 & 15.488  \\
79018 & 5.303 & 6.048  \\
79019 & 4.032 & 0.583  \\
79020 & 323.188 & 8.527  \\
79021 & 15.721 & 0.972  \\
79022 & 49.262 & 1.739  \\
79023 & 4.790 & 1.581  \\
79024 & 101.560 & 2.025  \\
79025 & 91.467 & 2.502  \\
79026 & 245.729 & 2.925  \\
79027 & 27.446 & 1.387  \\
79028 & 42.757 & 1.280  \\
79029 & 75.806 & 2.974  \\
79030 & 2.900 & 1.127  \\
79031 & 62.249 & 1.416  \\
79032 & 12.909 & 3.255  \\
79033 & 2.556 & 1.889  \\
79034 & 9.547 & 0.857  \\
79035 & 46.321 & 0.929  \\
79036 & 4.546 & 1.207  \\
79037 & 279.649 & 7.877  \\
79038 & 76.040 & 1.250  \\
79039 & 23.314 & 3.243  \\
79040 & 6.398 & 1.493  \\
79041 & 350.121 & 12.735  \\
79042 & 322.194 & 1.809  \\
79043 & 65.796 & 2.560  \\
79044 & 88.149 & 2.508  \\
79045 & 43.287 & 6.369  \\
79046 & 10.471 & 1.127  \\
79047 & 11.102 & 1.069  \\
79048 & 9.488 & 1.094  \\
79049 & 30.101 & 1.313  \\
79050 & 173.528 & 4.814  \\
79051 & 4.044 & 1.069  \\
79052 & 408.386 & 2.028  \\
79053 & 12.327 & 1.168  \\
79054 & 226.129 & 8.882  \\
79055 & 26.943 & 1.965  \\
79056 & 3.565 & 1.576  \\
79057 & 36.997 & 1.889  \\
79058 & 232.482 & 10.534  \\
79059 & 42.104 & 1.907  \\
79060 & 24.642 & 2.356  \\
79061 & 6.618 & 0.667  \\
79062 & 7.986 & 0.834  \\
79063 & 8.732 & 0.772  \\
79064 & 50.959 & 2.045  \\
79065 & 50.803 & 1.254  \\
79066 & 68.483 & 2.448  \\
79067 & 61.110 & 1.473  \\
79068 & 118.826 & 1.318  \\
79069 & 4.354 & 0.653  \\
79070 & 21.653 & 1.923  \\
79071 & 13.771 & 2.890  \\
79072 & 133.574 & 1.942  \\
79073 & 156.283 & 2.309  \\
79074 & 8.651 & 0.896  \\
79075 & 71.719 & 2.387  \\
79076 & 9.755 & 2.520  \\
79077 & 54.196 & 1.599  \\
79078 & 33.526 & 1.935  \\
79079 & 8.598 & 1.730  \\
79080 & 18.450 & 0.935  \\
79081 & 76.982 & 2.949  \\
79082 & 23.386 & 3.583  \\
79083 & 178.954 & 2.248  \\
79084 & 352.283 & 9.696  \\
79085 & 56.583 & 1.965  \\
79086 & 20.932 & 1.035  \\
79087 & 15.291 & 3.220  \\
79088 & 24.566 & 2.187  \\
79089 & 107.678 & 2.275  \\
79090 & 7.259 & 1.223  \\
79091 & 56.409 & 1.889  \\
79092 & 5.622 & 0.850  \\
79093 & 32.610 & 0.871  \\
79094 & 136.483 & 2.721  \\
79095 & 7.463 & 2.405  \\
79096 & 4.007 & 1.247  \\
79097 & 13.899 & 0.901  \\
79098 & 17.242 & 3.076  \\
79099 & 3.142 & 0.726  \\
79100 & 26.046 & 2.174  \\
79101 & 258.137 & 2.493  \\
79102 & 20.173 & 1.527  \\
79103 & 248.009 & 8.661  \\
79104 & 175.138 & 3.216  \\
79105 & 6.477 & 0.886  \\
79106 & 344.773 & 3.109  \\
79107 & 77.696 & 2.718  \\
79108 & 24.491 & 2.578  \\
79109 & 18.057 & 1.333  \\
79110 & 167.234 & 5.344  \\
79111 & 224.741 & 2.200  \\
79112 & 69.545 & 1.268  \\
79113 & 196.874 & 4.447  \\
79114 & 24.416 & 0.791  \\
79115 & 14.422 & 0.996  \\
79116 & 7.170 & 0.717  \\
79117 & 30.101 & 4.055  \\
79118 & 28.130 & 2.828  \\
79119 & 9.116 & 2.216  \\
79120 & 17.617 & 1.318  \\
79121 & 11.916 & 2.758  \\
79122 & 2.533 & 1.294  \\
79123 & 123.298 & 1.307  \\
79124 & 20.173 & 0.731  \\
79125 & 33.116 & 1.624  \\
79126 & 391.158 & 1.419  \\
79127 & 11.413 & 2.460  \\
79128 & 347.972 & 1.704  \\
79129 & 117.734 & 3.102  \\
79130 & 10.568 & 1.477  \\
79131 & 38.508 & 4.183  \\
79132 & 63.409 & 2.067  \\
79133 & 370.071 & 11.764  \\
79134 & 34.574 & 2.359  \\
79135 & 4.732 & 1.651  \\
79136 & 90.070 & 2.422  \\
79137 & 177.308 & 1.889  \\
79138 & 334.320 & 9.263  \\
79139 & 27.700 & 3.286  \\
79140 & 40.452 & 0.842  \\
79141 & 159.687 & 9.186  \\
79142 & 20.612 & 2.609  \\
79143 & 61.487 & 2.708  \\
79144 & 59.807 & 1.783  \\
79145 & 215.260 & 1.602  \\
79146 & 114.164 & 2.187  \\
79147 & 197.481 & 4.074  \\
79148 & 25.257 & 2.251  \\
79149 & 33.837 & 1.232  \\
79150 & 49.567 & 0.877  \\
79151 & 149.690 & 4.774  \\
79152 & 7.259 & 0.646  \\
79153 & 41.461 & 1.206  \\
79154 & 4.674 & 0.786  \\
79155 & 117.372 & 2.777  \\
79156 & 11.033 & 1.198  \\
79157 & 28.743 & 1.798  \\
79158 & 149.229 & 6.361  \\
79159 & 3.826 & 0.612  \\
79160 & 24.642 & 2.914  \\
79161 & 100.937 & 2.514  \\
79162 & 41.334 & 5.905  \\
79163 & 32.610 & 2.224  \\
79164 & 282.244 & 1.739  \\
79165 & 6.537 & 1.208  \\
79166 & 14.422 & 3.366  \\
79167 & 17.563 & 3.021  \\
79168 & 13.985 & 0.715  \\
79169 & 90.626 & 2.262  \\
79170 & 31.043 & 1.831  \\
79171 & 91.467 & 1.368  \\
79172 & 1.926 & 1.191  \\
79173 & 12.327 & 1.785  \\
79174 & 86.803 & 2.028  \\
79175 & 9.229 & 2.095  \\
79176 & 92.032 & 1.265  \\
79177 & 22.468 & 2.964  \\
79178 & 7.696 & 3.997  \\
79179 & 6.517 & 1.681  \\
79180 & 17.891 & 1.593  \\
79181 & 9.967 & 1.354  \\
79182 & 187.412 & 1.457  \\
79183 & 202.406 & 1.473  \\
79184 & 10.406 & 2.408  \\
79185 & 10.216 & 0.754  \\
79186 & 25.024 & 0.998  \\
79187 & 88.149 & 2.184  \\
79188 & 6.378 & 0.870  \\
79189 & 39.590 & 2.390  \\
79190 & 60.922 & 9.967  \\
79191 & 14.736 & 2.557  \\
79192 & 317.273 & 10.161  \\
79193 & 47.769 & 2.190  \\
79194 & 231.055 & 3.723  \\
79195 & 13.313 & 2.037  \\
79196 & 5.174 & 1.122  \\
79197 & 179.505 & 1.210  \\
79198 & 112.075 & 1.440  \\
79199 & 8.867 & 2.496  \\
79200 & 351.201 & 5.574  \\
79201 & 116.293 & 1.504  \\
79202 & 5.674 & 1.535  \\
79203 & 5.942 & 2.784  \\
79204 & 15.818 & 1.195  \\
79205 & 63.998 & 3.098  \\
79206 & 38.985 & 0.811  \\
79207 & 4.574 & 0.615  \\
79208 & 30.009 & 0.838  \\
79209 & 104.735 & 1.693  \\
79210 & 4.835 & 0.748  \\
79211 & 13.645 & 1.245  \\
79212 & 93.459 & 0.984  \\
79213 & 4.504 & 0.628  \\
79214 & 45.895 & 1.003  \\
79215 & 207.453 & 1.844  \\
79216 & 137.326 & 12.873  \\
79217 & 12.251 & 2.047  \\
79218 & 16.926 & 1.933  \\
79219 & 2.900 & 0.613  \\
79220 & 10.999 & 0.957  \\
79221 & 33.526 & 1.120  \\
79222 & 321.204 & 1.544  \\
79223 & 29.189 & 0.909  \\
79224 & 56.409 & 4.040  \\
79225 & 363.298 & 2.238  \\
79226 & 319.232 & 1.318  \\
79227 & 20.676 & 2.588  \\
79228 & 11.449 & 0.827  \\
79229 & 3.745 & 1.509  \\
79230 & 204.284 & 2.686  \\
79231 & 77.696 & 1.447  \\
79232 & 2.963 & 13.281  \\
79233 & 19.441 & 1.070  \\
79234 & 165.188 & 2.413  \\
79235 & 129.923 & 2.138  \\
79236 & 257.343 & 3.065  \\
79237 & 2.260 & 0.739  \\
79238 & 387.562 & 11.652  \\
79239 & 23.822 & 1.428  \\
79240 & 74.878 & 3.874  \\
79241 & 189.151 & 2.387  \\
79242 & 42.495 & 1.418  \\
79243 & 6.300 & 1.610  \\
79244 & 94.909 & 3.058  \\
79245 & 105.382 & 2.367  \\
79246 & 40.204 & 2.949  \\
79247 & 7.486 & 1.124  \\
79248 & 311.466 & 1.359  \\
79249 & 166.208 & 8.537  \\
79250 & 39.105 & 2.866  \\
79251 & 260.532 & 2.900  \\
79252 & 6.846 & 0.648  \\
79253 & 81.118 & 3.069  \\
79254 & 12.441 & 0.773  \\
79255 & 35.328 & 2.040  \\
79256 & 72.162 & 1.305  \\
79257 & 11.102 & 3.444  \\
79258 & 71.060 & 1.372  \\
79259 & 62.633 & 1.489  \\
79260 & 46.750 & 1.965  \\
79261 & 175.678 & 5.682  \\
79262 & 46.895 & 2.356  \\
79263 & 380.468 & 1.409  \\
79264 & 78.901 & 1.743  \\
79265 & 17.348 & 0.970  \\
79266 & 13.478 & 1.242  \\
79267 & 4.132 & 1.232  \\
79268 & 16.113 & 2.606  \\
79269 & 45.613 & 6.484  \\
79270 & 58.893 & 2.008  \\
79271 & 3.113 & 1.359  \\
79272 & 15.385 & 1.204  \\
79273 & 65.999 & 2.148  \\
79274 & 252.633 & 10.920  \\
79275 & 27.277 & 12.507  \\
79276 & 24.416 & 0.867  \\
79277 & 5.174 & 0.862  \\
79278 & 152.012 & 7.672  \\
79279 & 318.251 & 1.387  \\
79280 & 102.187 & 2.481  \\
79281 & 23.969 & 5.243  \\
79282 & 13.313 & 2.122  \\
79283 & 21.720 & 2.761  \\
79284 & 38.627 & 0.817  \\
79285 & 19.988 & 2.303  \\
79286 & 23.458 & 2.246  \\
79287 & 22.125 & 1.891  \\
79288 & 169.307 & 3.746  \\
79289 & 353.370 & 1.484  \\
79290 & 20.049 & 1.452  \\
79291 & 15.244 & 2.935  \\
79292 & 170.878 & 1.473  \\
79293 & 73.056 & 2.359  \\
79294 & 17.509 & 1.170  \\
79295 & 49.111 & 0.950  \\
79296 & 87.339 & 2.744  \\
79297 & 295.584 & 11.012  \\
79298 & 61.110 & 1.433  \\
79299 & 9.998 & 2.437  \\
79300 & 10.966 & 1.542  \\
79301 & 110.363 & 2.774  \\
79302 & 13.436 & 2.219  \\
79303 & 59.991 & 1.875  \\
79304 & 24.718 & 0.816  \\
79305 & 24.416 & 2.981  \\
79306 & 379.299 & 7.347  \\
79307 & 187.412 & 2.647  \\
79308 & 148.313 & 1.563  \\
79309 & 121.042 & 2.164  \\
79310 & 7.768 & 2.195  \\
79311 & 262.949 & 1.831  \\
79312 & 193.271 & 2.619  \\
79313 & 85.740 & 2.588  \\
79314 & 5.142 & 1.714  \\
79315 & 302.023 & 1.242  \\
79316 & 29.825 & 1.923  \\
79317 & 356.649 & 1.294  \\
79318 & 38.154 & 2.254  \\
79319 & 2.786 & 1.704  \\
79320 & 14.919 & 2.440  \\
79321 & 32.112 & 3.583  \\
79322 & 29.099 & 1.583  \\
79323 & 6.166 & 2.705  \\
79324 & 313.389 & 7.963  \\
79325 & 8.060 & 1.314  \\
79326 & 5.692 & 0.971  \\
79327 & 169.307 & 13.123  \\
79328 & 82.123 & 2.008  \\
79329 & 36.544 & 2.060  \\
79330 & 186.261 & 1.345  \\
79331 & 35.986 & 2.365  \\
79332 & 52.553 & 2.342  \\
79333 & 46.895 & 3.282  \\
79334 & 16.363 & 1.274  \\
79335 & 51.274 & 1.359  \\
79336 & 13.395 & 1.610  \\
79337 & 41.717 & 4.363  \\
79338 & 8.035 & 1.578  \\
79339 & 28.130 & 2.289  \\
79340 & 2.411 & 0.657  \\
79341 & 44.503 & 1.210  \\
79342 & 5.888 & 1.438  \\
79343 & 33.733 & 1.829  \\
79344 & 106.033 & 8.558  \\
79345 & 29.460 & 2.143  \\
79346 & 195.666 & 10.738  \\
79347 & 154.846 & 2.100  \\
79348 & 30.852 & 5.461  \\
79349 & 8.705 & 1.044  \\
79350 & 84.691 & 0.998  \\
79351 & 9.488 & 3.390  \\
79352 & 9.518 & 0.882  \\
79353 & 5.368 & 0.809  \\
79354 & 4.368 & 0.762  \\
79355 & 34.681 & 2.581  \\
79356 & 12.027 & 1.878  \\
79357 & 15.866 & 1.201  \\
79358 & 258.933 & 5.702  \\
79359 & 100.009 & 1.580  \\
79360 & 131.129 & 1.708  \\
79361 & 103.773 & 2.198  \\
79362 & 17.455 & 1.229  \\
79363 & 105.382 & 3.231  \\
79364 & 213.281 & 3.837  \\
79365 & 368.933 & 7.718  \\
79366 & 6.804 & 1.473  \\
79367 & 271.171 & 10.483  \\
79368 & 10.374 & 2.921  \\
79369 & 3.113 & 2.686  \\
79370 & 40.080 & 1.651  \\
79371 & 175.138 & 3.494  \\
79372 & 5.961 & 1.790  \\
79373 & 3.103 & 0.641  \\
79374 & 10.311 & 0.748  \\
79375 & 90.905 & 2.872  \\
79376 & 23.603 & 1.794  \\
79377 & 12.327 & 0.891  \\
79378 & 15.150 & 2.120  \\
79379 & 15.291 & 1.928  \\
79380 & 30.287 & 1.358  \\
79381 & 19.804 & 2.897  \\
79382 & 343.713 & 1.989  \\
79383 & 10.216 & 2.702  \\
79384 & 28.217 & 0.849  \\
79385 & 277.932 & 4.644  \\
79386 & 5.709 & 0.823  \\
79387 & 373.505 & 9.076  \\
79388 & 6.659 & 1.070  \\
79389 & 5.570 & 1.685  \\
79390 & 274.531 & 4.757  \\
79391 & 9.755 & 0.928  \\
79392 & 22.125 & 3.065  \\
79393 & 8.949 & 0.883  \\
79394 & 65.594 & 2.914  \\
79395 & 4.275 & 1.716  \\
79396 & 10.248 & 1.873  \\
79397 & 31.043 & 5.442  \\
79398 & 16.668 & 0.772  \\
79399 & 23.822 & 1.191  \\
79400 & 9.144 & 2.554  \\
79401 & 18.001 & 2.211  \\
79402 & 8.035 & 1.337  \\
79403 & 6.846 & 0.706  \\
79404 & 8.185 & 2.508  \\
79405 & 10.732 & 1.461  \\
79406 & 66.202 & 2.794  \\
79407 & 68.062 & 1.431  \\
79408 & 7.214 & 1.553  \\
79409 & 226.826 & 6.861  \\
79410 & 26.778 & 1.440  \\
79411 & 10.311 & 0.688  \\
79412 & 4.183 & 0.717  \\
79413 & 36.432 & 3.113  \\
79414 & 3.240 & 0.668  \\
79415 & 152.951 & 1.926  \\
79416 & 36.097 & 2.628  \\
79417 & 6.281 & 1.163  \\
79418 & 11.843 & 3.014  \\
79419 & 39.957 & 1.161  \\
79420 & 325.184 & 7.225  \\
79421 & 92.315 & 1.775  \\
79422 & 268.678 & 3.773  \\
79423 & 43.154 & 2.373  \\
79424 & 16.616 & 1.751  \\
79425 & 34.046 & 1.800  \\
79426 & 309.554 & 1.297  \\
79427 & 40.328 & 2.122  \\
79428 & 49.567 & 17.527  \\
79429 & 2.396 & 3.888  \\
79430 & 4.925 & 1.428  \\
79431 & 158.219 & 1.858  \\
79432 & 46.895 & 2.286  \\
79433 & 380.468 & 11.513  \\
79434 & 3.152 & 0.712  \\
79435 & 19.561 & 2.350  \\
79436 & 6.639 & 0.718  \\
79437 & 161.169 & 1.416  \\
79438 & 4.183 & 2.557  \\
79439 & 92.032 & 2.949  \\
79440 & 22.125 & 2.399  \\
79441 & 30.101 & 3.036  \\
79442 & 21.587 & 1.958  \\
79443 & 138.175 & 9.065  \\
79444 & 222.675 & 9.000  \\
79445 & 33.837 & 2.751  \\
79446 & 27.872 & 2.702  \\
79447 & 12.289 & 0.771  \\
79448 & 55.206 & 2.221  \\
79449 & 400.911 & 8.215  \\
79450 & 23.969 & 3.485  \\
79451 & 10.798 & 0.884  \\
79452 & 193.867 & 2.808  \\
79453 & 2.494 & 0.643  \\
79454 & 354.459 & 1.894  \\
79455 & 14.646 & 1.302  \\
79456 & 15.338 & 1.116  \\
79457 & 140.751 & 4.751  \\
79458 & 4.449 & 0.691  \\
79459 & 68.694 & 2.411  \\
79460 & 111.730 & 2.738  \\
79461 & 99.089 & 2.967  \\
79462 & 67.853 & 1.148  \\
79463 & 22.537 & 4.599  \\
79464 & 2.382 & 0.770  \\
79465 & 274.531 & 7.173  \\
79466 & 36.997 & 1.195  \\
79467 & 74.418 & 2.526  \\
79468 & 107.017 & 1.951  \\
79469 & 10.216 & 3.423  \\
79470 & 231.768 & 3.113  \\
79471 & 24.794 & 1.241  \\
79472 & 131.533 & 14.205  \\
79473 & 191.494 & 5.723  \\
79474 & 62.826 & 3.737  \\
79475 & 38.154 & 2.560  \\
79476 & 398.451 & 9.443  \\
79477 & 29.825 & 3.298  \\
79478 & 69.974 & 2.008  \\
79479 & 288.392 & 2.047  \\
79480 & 2.448 & 1.103  \\
79481 & 118.097 & 8.235  \\
79482 & 274.531 & 2.243  \\
79483 & 53.863 & 2.702  \\
79484 & 14.511 & 1.822  \\
79485 & 4.057 & 0.822  \\
79486 & 115.579 & 1.896  \\
79487 & 20.997 & 0.830  \\
79488 & 5.979 & 1.916  \\
79489 & 62.249 & 3.014  \\
79490 & 9.088 & 2.240  \\
79491 & 9.576 & 1.860  \\
79492 & 302.023 & 1.873  \\
79493 & 59.257 & 1.277  \\
79494 & 143.375 & 2.481  \\
79495 & 83.654 & 2.148  \\
79496 & 7.816 & 1.280  \\
79497 & 240.490 & 7.147  \\
79498 & 4.674 & 1.180  \\
79499 & 32.711 & 2.390  \\
79500 & 9.229 & 1.271  \\
79501 & 43.689 & 1.180  \\
79502 & 63.215 & 3.028  \\
79503 & 8.977 & 1.051  \\
79504 & 9.665 & 1.368  \\
79505 & 90.347 & 1.423  \\
79506 & 2.661 & 2.748  \\
79507 & 49.111 & 2.020  \\
79508 & 25.257 & 0.952  \\
79509 & 22.887 & 3.102  \\
79510 & 17.136 & 2.334  \\
79511 & 344.773 & 3.692  \\
79512 & 26.046 & 1.256  \\
79513 & 124.442 & 3.750  \\
79514 & 199.928 & 6.706  \\
79515 & 6.846 & 0.723  \\
79516 & 64.791 & 0.945  \\
79517 & 35.986 & 1.089  \\
79518 & 3.687 & 0.831  \\
79519 & 9.229 & 2.900  \\
79520 & 56.409 & 6.158  \\
79521 & 323.188 & 9.684  \\
79522 & 14.422 & 0.694  \\
79523 & 7.532 & 1.119  \\
79524 & 176.220 & 2.370  \\
79525 & 48.960 & 2.699  \\
79526 & 54.698 & 3.394  \\
79527 & 6.128 & 1.180  \\
79528 & 3.037 & 0.860  \\
79529 & 37.456 & 1.059  \\
79530 & 158.219 & 4.213  \\
79531 & 13.771 & 2.949  \\
79532 & 13.190 & 2.166  \\
79533 & 175.678 & 1.457  \\
79534 & 131.533 & 1.286  \\
79535 & 5.906 & 1.500  \\
79536 & 62.058 & 2.309  \\
79537 & 5.048 & 2.256  \\
79538 & 33.630 & 3.346  \\
79539 & 90.070 & 1.382  \\
79540 & 46.036 & 1.419  \\
79541 & 20.360 & 1.050  \\
79542 & 5.942 & 2.484  \\
79543 & 43.154 & 3.987  \\
79544 & 149.229 & 1.321  \\
79545 & 143.375 & 2.897  \\
79546 & 1.974 & 6.658  \\
79547 & 6.359 & 0.669  \\
79548 & 41.589 & 1.029  \\
79549 & 18.393 & 2.289  \\
79550 & 7.840 & 0.680  \\
79551 & 5.553 & 0.684  \\
79552 & 1.833 & 1.076  \\
79553 & 152.012 & 3.076  \\
79554 & 28.920 & 3.014  \\
79555 & 234.640 & 1.710  \\
79556 & 95.790 & 2.475  \\
79557 & 398.451 & 13.474  \\
79558 & 130.726 & 2.232  \\
79559 & 8.389 & 1.361  \\
79560 & 109.012 & 10.920  \\
79561 & 399.679 & 1.391  \\
79562 & 10.343 & 2.523  \\
79563 & 144.260 & 1.910  \\
79564 & 42.889 & 3.596  \\
79565 & 95.790 & 1.135  \\
79566 & 2.702 & 0.879  \\
79567 & 37.571 & 2.960  \\
79568 & 30.474 & 3.705  \\
79569 & 55.718 & 2.532  \\
79570 & 316.297 & 6.099  \\
79571 & 26.532 & 1.138  \\
79572 & 10.029 & 2.300  \\
79573 & 334.320 & 3.069  \\
79574 & 47.330 & 2.831  \\
79575 & 32.013 & 0.869  \\
79576 & 22.537 & 3.043  \\
79577 & 7.840 & 1.452  \\
79578 & 54.867 & 3.102  \\
79579 & 3.874 & 0.602  \\
79580 & 181.171 & 1.869  \\
79581 & 26.614 & 1.135  \\
79582 & 36.657 & 1.118  \\
79583 & 16.014 & 1.958  \\
79584 & 108.343 & 4.426  \\
79585 & 14.601 & 1.745  \\
79586 & 27.957 & 2.676  \\
79587 & 92.600 & 6.361  \\
79588 & 5.048 & 1.468  \\
79589 & 2.494 & 0.639  \\
79590 & 11.102 & 0.680  \\
79591 & 388.757 & 11.736  \\
79592 & 7.214 & 1.159  \\
79593 & 15.769 & 1.574  \\
79594 & 14.556 & 1.222  \\
79595 & 43.824 & 2.419  \\
79596 & 63.801 & 1.624  \\
79597 & 12.751 & 1.345  \\
79598 & 30.474 & 2.460  \\
79599 & 150.614 & 10.699  \\
79600 & 15.338 & 1.102  \\
79601 & 6.742 & 0.795  \\
79602 & 25.491 & 4.785  \\
79603 & 61.298 & 2.478  \\
79604 & 8.840 & 1.174  \\
79605 & 32.610 & 2.695  \\
79606 & 17.242 & 2.768  \\
79607 & 2.099 & 1.608  \\
79608 & 9.005 & 1.095  \\
79609 & 214.599 & 3.306  \\
79610 & 33.218 & 1.094  \\
79611 & 8.235 & 0.906  \\
79612 & 264.574 & 1.440  \\
79613 & 17.672 & 3.028  \\
79614 & 127.153 & 1.803  \\
79615 & 3.699 & 1.206  \\
79616 & 67.023 & 8.255  \\
79617 & 12.365 & 1.414  \\
79618 & 20.360 & 1.937  \\
79619 & 10.568 & 1.581  \\
79620 & 18.112 & 2.214  \\
79621 & 5.435 & 0.719  \\
79622 & 18.621 & 0.988  \\
79623 & 2.456 & 0.608  \\
79624 & 11.343 & 1.835  \\
79625 & 23.099 & 2.208  \\
79626 & 30.474 & 3.162  \\
79627 & 7.672 & 1.195  \\
79628 & 13.519 & 2.020  \\
79629 & 31.043 & 3.679  \\
79630 & 96.085 & 2.102  \\
79631 & 11.662 & 1.747  \\
79632 & 19.382 & 3.398  \\
79633 & 61.677 & 2.018  \\
79634 & 147.858 & 1.968  \\
79635 & 12.712 & 1.055  \\
79636 & 180.059 & 2.673  \\
79637 & 10.439 & 1.382  \\
79638 & 6.497 & 1.099  \\
79639 & 1.611 & 0.653  \\
79640 & 309.554 & 1.751  \\
79641 & 8.977 & 2.718  \\
79642 & 44.778 & 0.854  \\
79643 & 3.200 & 0.693  \\
79644 & 48.361 & 2.967  \\
79645 & 343.713 & 8.455  \\
79646 & 77.457 & 6.225  \\
79647 & 30.381 & 3.216  \\
79648 & 74.190 & 6.106  \\
79649 & 325.184 & 4.099  \\
79650 & 19.865 & 1.452  \\
79651 & 37.687 & 3.741  \\
79652 & 123.679 & 2.203  \\
79653 & 58.352 & 1.262  \\
79654 & 25.966 & 1.348  \\
79655 & 13.856 & 1.238  \\
79656 & 302.023 & 3.235  \\
79657 & 6.639 & 1.951  \\
79658 & 16.014 & 7.653  \\
79659 & 69.974 & 1.163  \\
79660 & 162.664 & 1.297  \\
79661 & 213.281 & 4.347  \\
79662 & 254.194 & 13.202  \\
79663 & 21.192 & 2.682  \\
79664 & 13.603 & 1.685  \\
79665 & 14.919 & 1.307  \\
79666 & 54.530 & 5.332  \\
79667 & 149.690 & 12.402  \\
79668 & 4.703 & 0.769  \\
79669 & 59.075 & 15.488  \\
79670 & 100.626 & 1.745  \\
79671 & 49.262 & 2.055  \\
79672 & 50.336 & 4.045  \\
79673 & 61.677 & 1.880  \\
79674 & 5.834 & 1.046  \\
79675 & 6.016 & 2.689  \\
79676 & 101.560 & 2.781  \\
79677 & 174.063 & 1.838  \\
79678 & 137.750 & 2.942  \\
79679 & 11.449 & 1.078  \\
79680 & 95.202 & 4.791  \\
79681 & 92.032 & 2.425  \\
79682 & 155.802 & 6.353  \\
79683 & 148.313 & 1.283  \\
79684 & 23.028 & 8.344  \\
79685 & 89.517 & 3.143  \\
79686 & 34.257 & 2.422  \\
79687 & 5.570 & 3.166  \\
79688 & 6.889 & 2.517  \\
79689 & 32.013 & 4.616  \\
79690 & 152.951 & 2.499  \\
79691 & 7.463 & 1.379  \\
79692 & 42.626 & 2.182  \\
79693 & 19.743 & 1.612  \\
79694 & 22.817 & 1.224  \\
79695 & 126.762 & 2.569  \\
79696 & 12.634 & 4.030  \\
79697 & 38.865 & 1.083  \\
79698 & 36.544 & 2.179  \\
79699 & 9.315 & 2.037  \\
79700 & 58.712 & 2.322  \\
79701 & 14.246 & 1.064  \\
79702 & 90.070 & 4.118  \\
79703 & 112.075 & 1.838  \\
79704 & 3.200 & 1.302  \\
79705 & 53.697 & 2.164  \\
79706 & 210.023 & 3.657  \\
79707 & 5.870 & 2.190  \\
79708 & 244.974 & 3.334  \\
79709 & 152.480 & 2.127  \\
79710 & 8.060 & 1.115  \\
79711 & 3.521 & 1.425  \\
79712 & 346.902 & 1.374  \\
79713 & 2.702 & 2.040  \\
79714 & 108.677 & 2.192  \\
79715 & 37.226 & 1.310  \\
79716 & 32.711 & 1.094  \\
79717 & 24.871 & 2.647  \\
79718 & 105.382 & 12.166  \\
79719 & 21.126 & 0.759  \\
79720 & 11.662 & 2.454  \\
79721 & 195.666 & 3.506  \\
79722 & 4.435 & 0.823  \\
79723 & 4.183 & 1.103  \\
79724 & 7.039 & 0.936  \\
79725 & 10.343 & 1.669  \\
79726 & 15.721 & 1.536  \\
79727 & 6.598 & 1.758  \\
79728 & 167.234 & 1.308  \\
79729 & 12.441 & 0.811  \\
79730 & 330.228 & 4.280  \\
79731 & 124.442 & 3.378  \\
79732 & 5.222 & 1.635  \\
79733 & 46.036 & 2.419  \\
79734 & 23.895 & 3.378  \\
79735 & 198.090 & 2.502  \\
79736 & 190.906 & 2.115  \\
79737 & 340.553 & 1.428  \\
79738 & 4.341 & 0.678  \\
79739 & 291.068 & 9.109  \\
79740 & 45.895 & 2.514  \\
79741 & 147.858 & 8.882  \\
79742 & 37.920 & 1.206  \\
79743 & 12.365 & 2.085  \\
79744 & 250.311 & 3.777  \\
79745 & 14.115 & 1.230  \\
79746 & 47.769 & 1.858  \\
79747 & 70.624 & 7.718  \\
79748 & 291.068 & 1.376  \\
79749 & 35.986 & 4.326  \\
79750 & 43.421 & 2.292  \\
79751 & 5.519 & 1.116  \\
79752 & 10.831 & 2.650  \\
79753 & 25.179 & 0.815  \\
79754 & 7.417 & 0.657  \\
79755 & 65.191 & 2.179  \\
79756 & 218.599 & 2.619  \\
79757 & 174.063 & 3.028  \\
79758 & 18.852 & 2.603  \\
79759 & 210.023 & 2.156  \\
79760 & 33.630 & 1.059  \\
79761 & 3.009 & 0.637  \\
79762 & 20.049 & 2.897  \\
79763 & 379.299 & 2.754  \\
79764 & 213.281 & 1.342  \\
79765 & 78.901 & 2.784  \\
79766 & 18.564 & 2.405  \\
79767 & 20.676 & 4.808  \\
79768 & 135.646 & 1.518  \\
79769 & 429.006 & 14.868  \\
79770 & 379.299 & 5.428  \\
79771 & 11.879 & 1.576  \\
79772 & 197.481 & 3.773  \\
79773 & 361.068 & 7.374  \\
79774 & 254.194 & 9.991  \\
79775 & 14.290 & 3.259  \\
79776 & 11.734 & 1.536  \\
79777 & 53.532 & 2.911  \\
79778 & 16.822 & 2.705  \\
79779 & 7.625 & 1.280  \\
79780 & 16.616 & 2.946  \\
79781 & 32.211 & 0.822  \\
79782 & 44.367 & 6.225  \\
79783 & 86.803 & 3.032  \\
79784 & 233.199 & 3.227  \\
79785 & 129.524 & 2.300  \\
79786 & 34.362 & 1.122  \\
79787 & 71.279 & 2.161  \\
79788 & 10.966 & 1.833  \\
79789 & 304.825 & 8.088  \\
79790 & 111.387 & 6.977  \\
79791 & 49.111 & 1.265  \\
79792 & 16.212 & 2.967  \\
79793 & 38.037 & 2.566  \\
79794 & 41.589 & 1.477  \\
79795 & 9.576 & 1.622  \\
79796 & 107.017 & 2.216  \\
79797 & 20.997 & 2.660  \\
79798 & 27.615 & 0.952  \\
79799 & 90.347 & 1.882  \\
79800 & 11.770 & 1.940  \\
79801 & 74.878 & 1.898  \\
79802 & 14.071 & 2.300  \\
79803 & 80.620 & 3.003  \\
79804 & 14.919 & 2.481  \\
79805 & 302.954 & 1.661  \\
79806 & 80.372 & 4.357  \\
79807 & 100.317 & 1.175  \\
79808 & 193.867 & 1.504  \\
79809 & 118.826 & 3.719  \\
79810 & 26.207 & 2.721  \\
79811 & 9.401 & 1.351  \\
79812 & 57.638 & 1.910  \\
79813 & 3.995 & 1.377  \\
79814 & 48.361 & 0.935  \\
79815 & 295.584 & 12.997  \\
79816 & 63.215 & 4.104  \\
79817 & 13.561 & 0.871  \\
79818 & 4.805 & 1.195  \\
79819 & 12.556 & 1.272  \\
79820 & 63.801 & 1.031  \\
79821 & 224.050 & 4.316  \\
79822 & 55.376 & 1.321  \\
79823 & 336.385 & 9.626  \\
79824 & 337.422 & 1.524  \\
79825 & 22.887 & 1.873  \\
79826 & 177.308 & 2.679  \\
79827 & 5.095 & 1.236  \\
79828 & 41.207 & 1.751  \\
79829 & 376.971 & 3.294  \\
79830 & 40.080 & 1.254  \\
79831 & 1.651 & 0.957  \\
79832 & 15.291 & 1.259  \\
79833 & 114.164 & 2.890  \\
79834 & 27.957 & 2.588  \\
79835 & 51.591 & 1.866  \\
79836 & 83.912 & 3.382  \\
79837 & 14.467 & 1.353  \\
79838 & 285.741 & 6.755  \\
79839 & 32.410 & 2.939  \\
79840 & 9.229 & 2.107  \\
79841 & 72.385 & 2.281  \\
79842 & 336.385 & 1.675  \\
79843 & 10.091 & 0.728  \\
79844 & 33.733 & 3.132  \\
79845 & 4.422 & 0.631  \\
79846 & 4.732 & 5.357  \\
79847 & 183.416 & 11.499  \\
79848 & 68.062 & 1.251  \\
79849 & 50.491 & 0.901  \\
79850 & 7.937 & 0.912  \\
79851 & 42.104 & 3.106  \\
79852 & 15.480 & 1.921  \\
79853 & 2.710 & 0.694  \\
79854 & 136.483 & 2.541  \\
79855 & 145.599 & 1.544  \\
79856 & 2.874 & 1.482  \\
79857 & 54.363 & 1.513  \\
79858 & 7.744 & 3.527  \\
79859 & 12.327 & 2.339  \\
79860 & 47.476 & 1.435  \\
79861 & 186.836 & 1.800  \\
79862 & 9.695 & 2.095  \\
79863 & 32.013 & 0.904  \\
79864 & 111.730 & 2.777  \\
79865 & 208.092 & 1.735  \\
79866 & 24.043 & 6.563  \\
79867 & 56.932 & 1.204  \\
79868 & 159.196 & 2.179  \\
79869 & 26.861 & 3.043  \\
79870 & 8.545 & 0.878  \\
79871 & 79.879 & 5.100  \\
79872 & 142.495 & 12.492  \\
79873 & 269.506 & 2.339  \\
79874 & 29.099 & 1.277  \\
79875 & 15.433 & 1.216  \\
79876 & 2.661 & 0.693  \\
79877 & 185.689 & 10.259  \\
79878 & 91.186 & 2.731  \\
79879 & 7.579 & 1.078  \\
79880 & 27.027 & 7.472  \\
79881 & 2.936 & 0.740  \\
79882 & 128.333 & 1.984  \\
79883 & 76.274 & 1.864  \\
79884 & 175.678 & 2.939  \\
79885 & 24.416 & 1.030  \\
79886 & 11.879 & 1.170  \\
79887 & 40.828 & 2.493  \\
79888 & 104.092 & 3.477  \\
79889 & 22.887 & 2.625  \\
79890 & 105.382 & 2.575  \\
79891 & 1.879 & 0.603  \\
79892 & 9.606 & 1.018  \\
79893 & 79.389 & 1.905  \\
79894 & 408.386 & 3.346  \\
79895 & 387.562 & 1.394  \\
79896 & 12.027 & 2.306  \\
79897 & 45.754 & 2.761  \\
79898 & 53.368 & 2.708  \\
79899 & 31.719 & 1.520  \\
79900 & 2.295 & 0.624  \\
79901 & 23.242 & 2.006  \\
79902 & 6.242 & 0.942  \\
79903 & 255.764 & 3.419  \\
79904 & 45.754 & 1.937  \\
79905 & 4.314 & 1.134  \\
79906 & 258.137 & 1.564  \\
79907 & 4.341 & 0.985  \\
79908 & 39.105 & 2.641  \\
79909 & 9.606 & 0.718  \\
79910 & 26.127 & 4.337  \\
79911 & 10.831 & 0.833  \\
79912 & 11.770 & 2.070  \\
79913 & 2.580 & 16.056  \\
79914 & 12.176 & 1.777  \\
79915 & 56.062 & 1.860  \\
79916 & 4.835 & 2.300  \\
79917 & 2.502 & 1.399  \\
79918 & 154.370 & 1.509  \\
79919 & 62.249 & 2.842  \\
79920 & 278.789 & 7.562  \\
79921 & 279.649 & 3.091  \\
79922 & 26.696 & 1.000  \\
79923 & 115.935 & 1.166  \\
79924 & 383.999 & 1.421  \\
79925 & 231.768 & 2.869  \\
79926 & 45.473 & 2.784  \\
79927 & 30.009 & 2.161  \\
79928 & 59.623 & 0.946  \\
79929 & 157.733 & 2.721  \\
79930 & 64.791 & 2.240  \\
79931 & 314.356 & 5.174  \\
79932 & 394.787 & 1.464  \\
79933 & 174.063 & 11.293  \\
79934 & 383.999 & 2.092  \\
79935 & 3.113 & 1.421  \\
79936 & 42.757 & 2.297  \\
79937 & 73.734 & 2.025  \\
79938 & 201.163 & 2.240  \\
79939 & 123.298 & 4.311  \\
79940 & 10.568 & 1.601  \\
79941 & 242.722 & 6.820  \\
79942 & 113.464 & 2.303  \\
79943 & 18.280 & 2.942  \\
79944 & 5.942 & 0.739  \\
79945 & 11.378 & 1.024  \\
79946 & 11.205 & 0.757  \\
79947 & 143.817 & 3.473  \\
79948 & 40.702 & 2.065  \\
79949 & 25.570 & 2.028  \\
79950 & 83.141 & 1.683  \\
79951 & 160.673 & 1.423  \\
79952 & 29.642 & 15.998  \\
79953 & 7.440 & 0.791  \\
79954 & 34.895 & 1.440  \\
79955 & 164.680 & 1.880  \\
79956 & 153.422 & 2.158  \\
79957 & 3.970 & 1.041  \\
79958 & 14.873 & 1.124  \\
79959 & 6.974 & 1.018  \\
79960 & 108.010 & 2.259  \\
79961 & 1.879 & 0.907  \\
79962 & 338.463 & 2.953  \\
79963 & 11.449 & 1.679  \\
79964 & 13.771 & 0.790  \\
79965 & 55.547 & 2.148  \\
79966 & 6.281 & 0.852  \\
79967 & 10.216 & 1.518  \\
79968 & 211.320 & 2.679  \\
79969 & 71.060 & 1.637  \\
79970 & 7.440 & 2.572  \\
79971 & 19.501 & 2.385  \\
79972 & 20.049 & 1.972  \\
79973 & 8.312 & 0.828  \\
79974 & 73.282 & 1.282  \\
79975 & 271.171 & 5.325  \\
79976 & 11.843 & 2.050  \\
79977 & 195.064 & 11.680  \\
79978 & 10.279 & 1.123  \\
79979 & 144.260 & 2.006  \\
79980 & 60.922 & 2.254  \\
79981 & 38.037 & 2.499  \\
79982 & 35.655 & 2.532  \\
79983 & 45.055 & 3.358  \\
79984 & 190.906 & 2.105  \\
79985 & 18.852 & 1.103  \\
79986 & 5.335 & 2.575  \\
79987 & 32.913 & 1.540  \\
79988 & 2.042 & 1.900  \\
79989 & 64.393 & 2.262  \\
79990 & 123.679 & 2.221  \\
79991 & 21.388 & 0.956  \\
79992 & 27.027 & 2.148  \\
79993 & 78.417 & 1.160  \\
79994 & 9.665 & 0.777  \\
79995 & 7.214 & 1.235  \\
79996 & 189.151 & 4.099  \\
79997 & 136.904 & 1.604  \\
79998 & 60.362 & 2.387  \\
79999 & 8.085 & 5.607  \\
80000 & 1.862 & 0.644  \\
80001 & 1.066 & 1.423  \\
80002 & 7.986 & 0.930  \\
80003 & 17.242 & 1.350  \\
80004 & 69.545 & 2.771  \\
80005 & 179.505 & 9.409  \\
80006 & 34.681 & 1.142  \\
80007 & 10.279 & 1.067  \\
80008 & 11.590 & 1.219  \\
80009 & 66.406 & 2.192  \\
80010 & 277.078 & 1.440  \\
80011 & 262.141 & 3.583  \\
80012 & 3.161 & 1.392  \\
80013 & 17.136 & 0.816  \\
80014 & 16.616 & 1.308  \\
80015 & 94.909 & 1.589  \\
80016 & 3.457 & 0.997  \\
80017 & 393.574 & 9.884  \\
80018 & 11.308 & 3.054  \\
80019 & 66.406 & 2.151  \\
80020 & 18.910 & 0.741  \\
80021 & 287.506 & 8.692  \\
80022 & 19.561 & 1.435  \\
80023 & 250.311 & 4.389  \\
80024 & 17.617 & 1.145  \\
80025 & 10.765 & 2.227  \\
80026 & 26.778 & 2.761  \\
80027 & 4.504 & 3.570  \\
80028 & 18.280 & 0.915  \\
80029 & 304.825 & 3.227  \\
80030 & 21.720 & 1.251  \\
80031 & 8.085 & 16.605  \\
80032 & 172.463 & 4.734  \\
80033 & 7.126 & 1.239  \\
80034 & 0.803 & 0.691  \\
80035 & 12.027 & 2.011  \\
80036 & 13.069 & 1.896  \\
80037 & 11.879 & 3.992  \\
80038 & 140.318 & 1.157  \\
80039 & 11.033 & 2.978  \\
80040 & 30.852 & 3.113  \\
80041 & 27.700 & 0.801  \\
80042 & 34.895 & 1.386  \\
80043 & 39.226 & 1.161  \\
80044 & 2.212 & 0.706  \\
80045 & 14.782 & 0.820  \\
80046 & 198.701 & 9.626  \\
80047 & 48.960 & 1.702  \\
80048 & 9.518 & 1.009  \\
80049 & 39.347 & 1.163  \\
80050 & 22.747 & 1.354  \\
80051 & 169.307 & 3.583  \\
80052 & 210.671 & 14.052  \\
80053 & 148.771 & 1.131  \\
80054 & 14.202 & 1.175  \\
80055 & 7.463 & 0.909  \\
80056 & 2.309 & 0.773  \\
80057 & 18.112 & 2.390  \\
80058 & 19.926 & 1.358  \\
80059 & 4.408 & 1.307  \\
80060 & 25.648 & 1.524  \\
80061 & 22.537 & 2.195  \\
80062 & 77.696 & 2.907  \\
80063 & 16.565 & 2.641  \\
80064 & 164.174 & 7.607  \\
80065 & 4.381 & 1.447  \\
80066 & 8.813 & 0.971  \\
80067 & 12.712 & 2.097  \\
80068 & 40.204 & 3.028  \\
80069 & 174.063 & 1.535  \\
80070 & 14.556 & 1.450  \\
80071 & 234.640 & 3.278  \\
80072 & 15.057 & 1.559  \\
80073 & 364.418 & 13.901  \\
80074 & 2.865 & 0.796  \\
80075 & 4.328 & 1.103  \\
80076 & 198.701 & 1.647  \\
80077 & 59.075 & 2.050  \\
80078 & 163.669 & 1.540  \\
80079 & 91.467 & 5.051  \\
80080 & 111.730 & 2.008  \\
80081 & 130.726 & 1.798  \\
80082 & 88.967 & 1.965  \\
80083 & 6.281 & 1.358  \\
80084 & 18.507 & 0.799  \\
80085 & 80.869 & 5.474  \\
80086 & 29.460 & 0.814  \\
80087 & 6.889 & 0.815  \\
80088 & 65.796 & 0.946  \\
80089 & 8.977 & 1.502  \\
80090 & 112.075 & 1.730  \\
80091 & 22.125 & 1.118  \\
80092 & 88.967 & 2.721  \\
80093 & 292.866 & 1.639  \\
80094 & 394.787 & 1.402  \\
80095 & 46.750 & 3.121  \\
80096 & 54.363 & 3.158  \\
80097 & 30.287 & 1.933  \\
80098 & 55.547 & 1.807  \\
80099 & 14.290 & 1.170  \\
80100 & 331.246 & 9.230  \\
80101 & 3.425 & 1.321  \\
80102 & 100.009 & 3.239  \\
80103 & 10.248 & 0.660  \\
80104 & 12.712 & 2.946  \\
80105 & 9.343 & 0.925  \\
80106 & 262.141 & 1.792  \\
80107 & 64.991 & 2.791  \\
80108 & 231.055 & 5.587  \\
80109 & 217.258 & 2.594  \\
80110 & 2.620 & 1.227  \\
80111 & 80.869 & 1.842  \\
80112 & 211.972 & 2.393  \\
80113 & 9.937 & 2.303  \\
80114 & 24.947 & 0.791  \\
80115 & 7.961 & 3.448  \\
80116 & 7.579 & 0.768  \\
80117 & 25.257 & 2.130  \\
80118 & 9.116 & 2.638  \\
80119 & 150.614 & 3.823  \\
80120 & 63.801 & 1.198  \\
80121 & 167.750 & 5.236  \\
80122 & 12.830 & 1.570  \\
80123 & 23.748 & 1.816  \\
80124 & 307.654 & 6.747  \\
80125 & 85.740 & 3.017  \\
80126 & 15.291 & 1.928  \\
80127 & 240.490 & 1.923  \\
80128 & 8.922 & 8.127  \\
80129 & 352.283 & 2.949  \\
80130 & 110.024 & 11.212  \\
80131 & 112.075 & 1.564  \\
80132 & 12.518 & 1.531  \\
80133 & 46.750 & 1.230  \\
80134 & 45.333 & 2.006  \\
80135 & 104.413 & 1.046  \\
80136 & 16.822 & 1.299  \\
80137 & 7.840 & 1.566  \\
80138 & 27.027 & 1.110  \\
80139 & 83.397 & 0.919  \\
80140 & 4.019 & 0.696  \\
80141 & 4.703 & 2.023  \\
80142 & 70.842 & 1.340  \\
80143 & 101.560 & 4.991  \\
80144 & 333.292 & 1.428  \\
80145 & 13.109 & 3.109  \\
80146 & 185.689 & 12.888  \\
80147 & 86.270 & 5.033  \\
80148 & 251.857 & 10.458  \\
80149 & 49.567 & 3.227  \\
80150 & 101.873 & 2.928  \\
80151 & 45.754 & 2.502  \\
80152 & 7.864 & 0.891  \\
80153 & 5.553 & 2.791  \\
80154 & 15.866 & 3.326  \\
80155 & 2.891 & 0.803  \\
80156 & 1.145 & 0.838  \\
80157 & 5.798 & 1.425  \\
80158 & 216.590 & 4.188  \\
80159 & 2.374 & 1.085  \\
80160 & 338.463 & 1.402  \\
80161 & 3.826 & 1.327  \\
80162 & 321.204 & 1.288  \\
80163 & 104.735 & 5.161  \\
80164 & 3.934 & 0.658  \\
80165 & 310.508 & 8.713  \\
80166 & 18.112 & 2.440  \\
80167 & 19.622 & 2.741  \\
80168 & 3.620 & 0.784  \\
80169 & 54.698 & 2.075  \\
80170 & 404.631 & 8.088  \\
80171 & 21.126 & 1.792  \\
80172 & 7.864 & 1.473  \\
80173 & 329.213 & 1.813  \\
80174 & 216.590 & 2.974  \\
80175 & 42.889 & 3.091  \\
80176 & 21.653 & 1.489  \\
80177 & 56.235 & 3.278  \\
80178 & 18.679 & 2.270  \\
80179 & 26.127 & 0.884  \\
80180 & 42.626 & 1.143  \\
80181 & 4.107 & 0.919  \\
80182 & 12.556 & 2.200  \\
80183 & 9.998 & 1.376  \\
80184 & 110.703 & 2.744  \\
80185 & 19.743 & 1.026  \\
80186 & 165.697 & 2.751  \\
80187 & 13.519 & 1.502  \\
80188 & 17.836 & 1.522  \\
80189 & 159.196 & 2.463  \\
80190 & 14.691 & 2.566  \\
80191 & 63.605 & 1.811  \\
80192 & 4.288 & 0.921  \\
80193 & 36.544 & 1.260  \\
80194 & 11.102 & 1.954  \\
80195 & 13.436 & 5.390  \\
80196 & 5.553 & 1.238  \\
80197 & 41.080 & 1.223  \\
80198 & 1.562 & 0.744  \\
80199 & 205.546 & 13.409  \\
80200 & 6.700 & 1.894  \\
80201 & 110.703 & 1.968  \\
80202 & 96.977 & 3.759  \\
80203 & 63.215 & 3.274  \\
80204 & 9.005 & 2.520  \\
80205 & 15.964 & 1.236  \\
80206 & 98.785 & 1.940  \\
80207 & 29.279 & 1.951  \\
80208 & 6.889 & 2.946  \\
80209 & 7.440 & 2.554  \\
80210 & 13.190 & 1.329  \\
80211 & 3.862 & 2.140  \\
80212 & 301.094 & 8.059  \\
80213 & 402.148 & 3.723  \\
80214 & 4.094 & 0.655  \\
80215 & 256.552 & 1.999  \\
80216 & 100.317 & 4.588  \\
80217 & 2.620 & 0.603  \\
80218 & 8.415 & 0.909  \\
80219 & 28.832 & 1.230  \\
80220 & 77.219 & 1.318  \\
80221 & 169.307 & 1.531  \\
80222 & 4.790 & 0.593  \\
80223 & 54.530 & 1.211  \\
80224 & 13.231 & 2.256  \\
80225 & 5.435 & 0.696  \\
80226 & 147.858 & 12.152  \\
80227 & 4.880 & 0.856  \\
80228 & 58.532 & 2.699  \\
80229 & 206.179 & 2.284  \\
80230 & 6.053 & 3.208  \\
80231 & 37.803 & 1.338  \\
80232 & 21.720 & 2.042  \\
80233 & 5.924 & 0.686  \\
80234 & 1.124 & 0.646  \\
80235 & 353.370 & 1.540  \\
80236 & 12.176 & 3.494  \\
80237 & 129.923 & 4.447  \\
80238 & 45.055 & 5.587  \\
80239 & 9.315 & 1.361  \\
80240 & 37.803 & 1.262  \\
80241 & 2.945 & 1.190  \\
80242 & 38.154 & 2.411  \\
80243 & 14.115 & 1.262  \\
80244 & 174.600 & 6.994  \\
80245 & 17.348 & 1.076  \\
80246 & 275.377 & 2.065  \\
80247 & 254.977 & 1.504  \\
80248 & 117.372 & 1.222  \\
80249 & 43.287 & 1.811  \\
80250 & 27.277 & 2.402  \\
80251 & 2.324 & 1.527  \\
80252 & 30.663 & 3.823  \\
80253 & 38.627 & 2.960  \\
80254 & 221.308 & 2.663  \\
80255 & 15.915 & 1.891  \\
80256 & 11.519 & 3.346  \\
80257 & 36.884 & 2.635  \\
80258 & 330.228 & 9.330  \\
80259 & 73.962 & 2.342  \\
80260 & 21.787 & 1.626  \\
80261 & 65.594 & 0.896  \\
80262 & 304.825 & 4.517  \\
80263 & 179.505 & 3.604  \\
80264 & 54.363 & 3.338  \\
80265 & 183.416 & 9.884  \\
80266 & 7.104 & 1.137  \\
80267 & 7.888 & 0.718  \\
80268 & 15.769 & 1.089  \\
80269 & 4.940 & 1.639  \\
80270 & 266.208 & 3.402  \\
80271 & 35.219 & 2.960  \\
80272 & 26.778 & 2.023  \\
80273 & 95.790 & 1.524  \\
80274 & 14.158 & 2.090  \\
80275 & 47.769 & 3.278  \\
80276 & 39.834 & 2.484  \\
80277 & 8.185 & 0.706  \\
80278 & 234.640 & 2.956  \\
80279 & 11.843 & 0.724  \\
80280 & 11.033 & 0.961  \\
80281 & 358.851 & 1.363  \\
80282 & 26.207 & 1.637  \\
80283 & 260.532 & 1.340  \\
80284 & 185.689 & 3.338  \\
80285 & 230.345 & 5.919  \\
80286 & 10.765 & 1.002  \\
80287 & 13.814 & 0.838  \\
80288 & 69.118 & 1.046  \\
80289 & 3.768 & 1.509  \\
80290 & 45.754 & 3.102  \\
80291 & 17.617 & 1.226  \\
80292 & 20.997 & 1.718  \\
80293 & 254.194 & 2.541  \\
80294 & 63.020 & 1.310  \\
80295 & 176.220 & 3.382  \\
80296 & 23.822 & 2.490  \\
80297 & 2.830 & 1.329  \\
80298 & 43.421 & 1.076  \\
80299 & 10.932 & 0.794  \\
80300 & 58.532 & 1.081  \\
80301 & 30.852 & 1.070  \\
80302 & 20.111 & 1.875  \\
80303 & 4.158 & 0.957  \\
80304 & 270.337 & 2.572  \\
80305 & 17.455 & 1.156  \\
80306 & 17.726 & 0.939  \\
80307 & 6.497 & 1.568  \\
80308 & 16.668 & 2.042  \\
80309 & 7.486 & 1.104  \\
80310 & 6.618 & 1.046  \\
80311 & 1.811 & 1.491  \\
80312 & 14.202 & 1.233  \\
80313 & 47.184 & 3.243  \\
80314 & 113.464 & 3.390  \\
80315 & 238.279 & 10.210  \\
80316 & 11.590 & 1.509  \\
80317 & 6.242 & 1.324  \\
80318 & 231.768 & 3.502  \\
80319 & 22.817 & 2.110  \\
80320 & 257.343 & 3.791  \\
80321 & 193.867 & 1.665  \\
80322 & 7.937 & 1.239  \\
80323 & 12.634 & 1.376  \\
80324 & 7.237 & 1.413  \\
80325 & 228.931 & 1.930  \\
80326 & 14.601 & 2.143  \\
80327 & 4.328 & 1.128  \\
80328 & 6.418 & 6.369  \\
80329 & 27.361 & 1.238  \\
80330 & 257.343 & 3.386  \\
80331 & 47.476 & 1.346  \\
80332 & 44.916 & 2.835  \\
80333 & 260.532 & 13.490  \\
80334 & 118.826 & 1.663  \\
80335 & 53.863 & 1.409  \\
80336 & 10.060 & 3.050  \\
80337 & 103.136 & 3.869  \\
80338 & 37.687 & 1.604  \\
80339 & 211.320 & 2.560  \\
80340 & 35.003 & 2.715  \\
80341 & 50.803 & 0.926  \\
80342 & 260.532 & 8.039  \\
80343 & 54.029 & 1.282  \\
80344 & 26.861 & 1.493  \\
80345 & 14.691 & 2.390  \\
80346 & 32.211 & 1.553  \\
80347 & 10.060 & 2.198  \\
80348 & 15.769 & 0.932  \\
80349 & 17.031 & 2.203  \\
80350 & 229.637 & 1.726  \\
80351 & 8.010 & 2.490  \\
80352 & 7.649 & 1.421  \\
80353 & 145.151 & 3.039  \\
80354 & 10.406 & 1.230  \\
80355 & 2.821 & 0.942  \\
80356 & 315.325 & 1.307  \\
80357 & 8.732 & 0.709  \\
80358 & 60.734 & 1.935  \\
80359 & 186.836 & 1.728  \\
80360 & 18.910 & 1.330  \\
80361 & 195.666 & 1.749  \\
80362 & 16.668 & 0.842  \\
80363 & 4.955 & 1.188  \\
80364 & 7.104 & 1.406  \\
80365 & 278.789 & 3.723  \\
80366 & 88.421 & 1.107  \\
80367 & 41.207 & 0.869  \\
80368 & 2.426 & 1.184  \\
80369 & 55.547 & 1.912  \\
80370 & 10.633 & 1.018  \\
80371 & 147.858 & 3.306  \\
80372 & 22.468 & 2.584  \\
80373 & 9.430 & 1.606  \\
80374 & 43.959 & 2.734  \\
80375 & 114.164 & 2.370  \\
80376 & 20.676 & 1.025  \\
80377 & 12.403 & 1.599  \\
80378 & 3.467 & 0.770  \\
80379 & 118.097 & 2.508  \\
80380 & 163.166 & 3.498  \\
80381 & 299.246 & 2.112  \\
80382 & 15.197 & 2.419  \\
80383 & 88.149 & 1.887  \\
80384 & 5.385 & 1.211  \\
80385 & 37.571 & 1.023  \\
80386 & 32.310 & 1.779  \\
80387 & 17.672 & 3.587  \\
80388 & 272.007 & 1.440  \\
80389 & 181.730 & 13.123  \\
80390 & 386.370 & 1.421  \\
80391 & 6.438 & 0.759  \\
80392 & 13.029 & 1.294  \\
80393 & 174.063 & 2.428  \\
80394 & 5.485 & 1.381  \\
80395 & 18.852 & 1.437  \\
80396 & 3.301 & 27.137  \\
80397 & 8.261 & 1.366  \\
80398 & 215.924 & 2.067  \\
80399 & 2.309 & 1.090  \\
80400 & 361.068 & 3.800  \\
80401 & 6.517 & 1.359  \\
80402 & 8.572 & 3.773  \\
80403 & 155.802 & 1.589  \\
80404 & 112.075 & 4.133  \\
80405 & 221.990 & 1.726  \\
80406 & 287.506 & 2.090  \\
80407 & 10.932 & 1.447  \\
80408 & 145.599 & 2.666  \\
80409 & 17.726 & 1.244  \\
80410 & 8.261 & 1.340  \\
80411 & 13.519 & 2.171  \\
80412 & 1.724 & 1.842  \\
80413 & 16.616 & 1.163  \\
80414 & 106.033 & 1.968  \\
80415 & 34.257 & 3.259  \\
80416 & 219.950 & 1.491  \\
80417 & 91.186 & 1.227  \\
80418 & 296.495 & 7.087  \\
80419 & 13.231 & 1.968  \\
80420 & 18.507 & 1.223  \\
80421 & 46.895 & 2.187  \\
80422 & 2.309 & 1.563  \\
80423 & 8.235 & 1.271  \\
80424 & 33.218 & 2.670  \\
80425 & 69.759 & 2.350  \\
80426 & 41.207 & 3.390  \\
80427 & 45.055 & 0.841  \\
80428 & 5.095 & 1.134  \\
80429 & 293.769 & 6.961  \\
80430 & 85.214 & 3.544  \\
80431 & 8.110 & 3.338  \\
80432 & 6.537 & 3.330  \\
80433 & 133.163 & 2.177  \\
80434 & 184.549 & 7.011  \\
80435 & 9.636 & 2.557  \\
80436 & 4.986 & 3.732  \\
80437 & 22.125 & 2.578  \\
80438 & 118.826 & 1.438  \\
80439 & 310.508 & 2.148  \\
80440 & 7.148 & 0.697  \\
80441 & 7.440 & 1.368  \\
80442 & 19.804 & 2.569  \\
80443 & 26.861 & 1.473  \\
80444 & 19.322 & 1.141  \\
80445 & 19.743 & 1.200  \\
80446 & 4.532 & 0.701  \\
80447 & 17.455 & 3.278  \\
80448 & 9.815 & 2.387  \\
80449 & 14.071 & 2.469  \\
80450 & 37.111 & 1.019  \\
80451 & 298.326 & 3.613  \\
80452 & 272.846 & 4.925  \\
80453 & 91.467 & 2.292  \\
80454 & 25.179 & 1.195  \\
80455 & 11.734 & 1.229  \\
80456 & 70.842 & 1.244  \\
80457 & 50.336 & 1.905  \\
80458 & 374.657 & 10.699  \\
80459 & 12.518 & 1.274  \\
80460 & 143.817 & 5.751  \\
80461 & 13.645 & 2.221  \\
80462 & 42.626 & 1.527  \\
80463 & 2.533 & 0.737  \\
80464 & 40.080 & 2.835  \\
80465 & 1.044 & 0.717  \\
80466 & 11.102 & 0.974  \\
80467 & 17.836 & 0.932  \\
80468 & 133.574 & 2.018  \\
80469 & 347.972 & 5.300  \\
80470 & 9.459 & 2.635  \\
80471 & 15.769 & 1.114  \\
80472 & 14.071 & 2.125  \\
80473 & 165.188 & 1.564  \\
80474 & 61.298 & 1.454  \\
80475 & 34.574 & 13.060  \\
80476 & 298.326 & 1.944  \\
80477 & 263.760 & 1.396  \\
80478 & 176.220 & 10.124  \\
80479 & 120.299 & 2.487  \\
80480 & 8.651 & 2.227  \\
80481 & 47.039 & 2.591  \\
80482 & 55.376 & 2.230  \\
80483 & 2.426 & 1.248  \\
80484 & 3.576 & 0.968  \\
80485 & 9.459 & 1.653  \\
80486 & 19.027 & 0.853  \\
80487 & 20.173 & 3.494  \\
80488 & 13.814 & 0.712  \\
80489 & 180.059 & 1.589  \\
80490 & 39.712 & 3.510  \\
80491 & 93.172 & 3.714  \\
80492 & 19.144 & 2.300  \\
80493 & 13.729 & 0.774  \\
80494 & 277.932 & 8.558  \\
80495 & 1.867 & 1.536  \\
80496 & 25.886 & 1.408  \\
80497 & 15.866 & 1.061  \\
80498 & 3.687 & 1.714  \\
80499 & 62.826 & 1.548  \\
80500 & 43.421 & 2.660  \\
80501 & 4.222 & 2.440  \\
80502 & 3.152 & 1.076  \\
80503 & 9.315 & 4.050  \\
80504 & 24.947 & 1.148  \\
80505 & 4.645 & 1.846  \\
80506 & 44.094 & 4.025  \\
80507 & 3.123 & 0.822  \\
80508 & 82.377 & 2.499  \\
80509 & 143.817 & 8.734  \\
80510 & 9.547 & 1.263  \\
80511 & 99.395 & 2.001  \\
80512 & 7.768 & 1.056  \\
80513 & 5.519 & 1.087  \\
80514 & 141.620 & 1.384  \\
80515 & 24.416 & 1.800  \\
80516 & 268.678 & 6.338  \\
80517 & 108.677 & 1.131  \\
80518 & 35.876 & 2.862  \\
80519 & 50.646 & 2.345  \\
80520 & 37.341 & 2.852  \\
80521 & 17.455 & 2.151  \\
80522 & 69.759 & 1.055  \\
80523 & 30.194 & 5.905  \\
80524 & 277.932 & 2.065  \\
80525 & 11.033 & 1.635  \\
80526 & 5.502 & 1.730  \\
80527 & 293.769 & 5.912  \\
80528 & 21.192 & 1.014  \\
80529 & 310.508 & 1.704  \\
80530 & 30.287 & 1.818  \\
80531 & 13.354 & 1.739  \\
80532 & 7.304 & 1.254  \\
80533 & 16.719 & 5.641  \\
80534 & 3.171 & 0.673  \\
80535 & 171.933 & 5.325  \\
80536 & 28.655 & 2.145  \\
80537 & 15.964 & 2.097  \\
80538 & 20.549 & 0.808  \\
80539 & 7.304 & 0.941  \\
80540 & 414.721 & 9.219  \\
80541 & 14.334 & 1.318  \\
80542 & 9.876 & 3.151  \\
80543 & 14.965 & 0.941  \\
80544 & 55.718 & 2.431  \\
80545 & 80.869 & 3.036  \\
80546 & 11.308 & 1.616  \\
80547 & 10.999 & 3.174  \\
80548 & 29.917 & 1.348  \\
80549 & 85.740 & 2.886  \\
80550 & 227.526 & 2.037  \\
80551 & 21.989 & 1.256  \\
80552 & 29.733 & 1.907  \\
80553 & 4.007 & 0.718  \\
80554 & 28.304 & 3.197  \\
80555 & 58.172 & 2.350  \\
80556 & 10.503 & 1.324  \\
80557 & 62.826 & 1.954  \\
80558 & 3.181 & 2.451  \\
80559 & 7.720 & 13.951  \\
80560 & 38.390 & 1.818  \\
80561 & 27.193 & 2.560  \\
80562 & 14.511 & 1.033  \\
80563 & 13.354 & 2.275  \\
80564 & 6.281 & 3.014  \\
80565 & 10.732 & 1.693  \\
80566 & 167.234 & 3.143  \\
80567 & 31.915 & 1.269  \\
80568 & 235.363 & 2.872  \\
80569 & 34.574 & 2.676  \\
80570 & 56.062 & 2.345  \\
80571 & 40.577 & 2.052  \\
80572 & 81.118 & 2.715  \\
80573 & 111.045 & 1.358  \\
80574 & 277.078 & 3.902  \\
80575 & 281.376 & 1.614  \\
80576 & 81.118 & 3.622  \\
80577 & 184.549 & 1.574  \\
80578 & 10.798 & 2.356  \\
80579 & 7.237 & 1.345  \\
80580 & 77.457 & 2.362  \\
80581 & 14.919 & 2.999  \\
80582 & 11.662 & 0.810  \\
80583 & 10.535 & 1.188  \\
80584 & 10.568 & 5.905  \\
80585 & 59.257 & 1.578  \\
80586 & 7.148 & 1.177  \\
80587 & 11.555 & 1.116  \\
80588 & 14.246 & 1.171  \\
80589 & 5.780 & 0.738  \\
80590 & 69.331 & 1.482  \\
80591 & 1.962 & 1.010  \\
80592 & 33.116 & 2.367  \\
80593 & 4.925 & 1.078  \\
80594 & 152.480 & 13.013  \\
80595 & 6.578 & 1.930  \\
80596 & 125.984 & 2.635  \\
80597 & 309.554 & 1.371  \\
80598 & 198.090 & 2.042  \\
80599 & 26.288 & 0.810  \\
80600 & 46.463 & 3.464  \\
80601 & 183.982 & 3.591  \\
80602 & 11.990 & 0.917  \\
80603 & 7.602 & 2.187  \\
80604 & 152.012 & 2.670  \\
80605 & 12.064 & 1.139  \\
80606 & 321.204 & 3.553  \\
80607 & 2.804 & 0.628  \\
80608 & 14.378 & 1.174  \\
80609 & 166.208 & 2.967  \\
80610 & 75.109 & 4.006  \\
80611 & 118.461 & 4.768  \\
80612 & 79.145 & 1.184  \\
80613 & 94.617 & 1.975  \\
80614 & 52.069 & 3.200  \\
80615 & 33.116 & 1.520  \\
80616 & 210.671 & 1.531  \\
80617 & 58.352 & 7.481  \\
80618 & 117.734 & 1.115  \\
80619 & 66.817 & 14.550  \\
80620 & 24.266 & 1.568  \\
80621 & 30.947 & 3.427  \\
80622 & 30.947 & 1.741  \\
80623 & 91.749 & 2.603  \\
80624 & 27.193 & 2.457  \\
80625 & 1.974 & 1.540  \\
80626 & 11.067 & 1.257  \\
80627 & 70.842 & 2.200  \\
80628 & 3.467 & 19.575  \\
80629 & 112.767 & 2.544  \\
80630 & 24.266 & 0.888  \\
80631 & 68.906 & 3.069  \\
80632 & 41.589 & 1.829  \\
80633 & 19.926 & 1.770  \\
80634 & 12.909 & 2.490  \\
80635 & 11.413 & 1.982  \\
80636 & 71.940 & 3.330  \\
80637 & 58.352 & 0.866  \\
80638 & 102.187 & 1.822  \\
80639 & 11.033 & 0.932  \\
80640 & 81.619 & 2.641  \\
80641 & 397.226 & 11.172  \\
80642 & 45.754 & 2.434  \\
80643 & 8.651 & 1.146  \\
80644 & 105.707 & 2.353  \\
80645 & 337.422 & 10.584  \\
80646 & 32.811 & 2.300  \\
80647 & 10.216 & 1.511  \\
80648 & 28.832 & 2.692  \\
80649 & 25.179 & 1.374  \\
80650 & 25.648 & 2.731  \\
80651 & 23.895 & 1.316  \\
80652 & 70.190 & 0.955  \\
80653 & 1.492 & 0.695  \\
80654 & 55.206 & 2.367  \\
80655 & 24.794 & 1.862  \\
80656 & 201.784 & 3.435  \\
80657 & 13.029 & 0.698  \\
80658 & 6.639 & 0.952  \\
80659 & 68.272 & 1.021  \\
80660 & 31.234 & 2.472  \\
80661 & 63.801 & 2.978  \\
80662 & 13.603 & 2.107  \\
80663 & 160.179 & 4.405  \\
80664 & 125.211 & 8.979  \\
80665 & 4.955 & 1.203  \\
80666 & 21.388 & 1.204  \\
80667 & 9.201 & 1.220  \\
80668 & 24.117 & 3.837  \\
80669 & 187.412 & 1.574  \\
80670 & 68.694 & 2.325  \\
80671 & 3.009 & 1.507  \\
80672 & 277.932 & 2.350  \\
80673 & 380.468 & 4.997  \\
80674 & 172.995 & 6.346  \\
80675 & 176.763 & 10.648  \\
80676 & 3.065 & 1.054  \\
80677 & 60.922 & 1.822  \\
80678 & 111.730 & 1.965  \\
80679 & 52.391 & 3.231  \\
80680 & 3.791 & 1.296  \\
80681 & 9.845 & 0.810  \\
80682 & 4.328 & 2.517  \\
80683 & 318.251 & 1.599  \\
80684 & 23.314 & 3.255  \\
80685 & 67.853 & 2.082  \\
80686 & 81.871 & 0.998  \\
80687 & 117.011 & 1.364  \\
80688 & 322.194 & 3.302  \\
80689 & 51.750 & 1.411  \\
80690 & 47.039 & 3.374  \\
80691 & 8.389 & 2.075  \\
80692 & 4.895 & 1.500  \\
80693 & 33.014 & 0.869  \\
80694 & 178.404 & 3.705  \\
80695 & 35.546 & 2.011  \\
80696 & 21.257 & 1.114  \\
80697 & 24.266 & 2.376  \\
80698 & 94.037 & 1.217  \\
80699 & 15.624 & 1.348  \\
80700 & 56.062 & 2.198  \\
80701 & 15.866 & 2.235  \\
80702 & 8.467 & 2.992  \\
80703 & 36.208 & 2.345  \\
80704 & 53.040 & 2.967  \\
80705 & 15.244 & 2.328  \\
80706 & 46.321 & 1.399  \\
80707 & 139.028 & 3.072  \\
80708 & 408.386 & 1.536  \\
80709 & 280.511 & 2.971  \\
80710 & 55.206 & 3.136  \\
80711 & 1.601 & 1.262  \\
80712 & 35.219 & 2.284  \\
80713 & 80.620 & 11.680  \\
80714 & 185.689 & 2.872  \\
80715 & 19.322 & 1.083  \\
80716 & 12.634 & 0.916  \\
80717 & 50.803 & 3.370  \\
80718 & 98.481 & 6.658  \\
80719 & 105.707 & 1.418  \\
80720 & 21.587 & 0.879  \\
80721 & 1.557 & 0.823  \\
80722 & 41.334 & 1.949  \\
80723 & 7.768 & 1.174  \\
80724 & 9.636 & 0.911  \\
80725 & 15.769 & 1.149  \\
80726 & 5.335 & 1.669  \\
80727 & 5.385 & 0.700  \\
80728 & 45.333 & 1.250  \\
80729 & 2.838 & 1.608  \\
80730 & 203.030 & 9.684  \\
80731 & 4.504 & 0.648  \\
80732 & 374.657 & 6.240  \\
80733 & 8.840 & 0.689  \\
80734 & 148.313 & 3.456  \\
80735 & 42.364 & 2.563  \\
80736 & 2.982 & 24.622  \\
80737 & 24.794 & 1.040  \\
80738 & 5.063 & 1.324  \\
80739 & 37.920 & 5.174  \\
80740 & 28.130 & 1.219  \\
80741 & 134.813 & 1.632  \\
80742 & 3.280 & 1.593  \\
80743 & 32.811 & 2.554  \\
80744 & 205.546 & 2.960  \\
80745 & 312.426 & 4.178  \\
80746 & 76.982 & 2.481  \\
80747 & 402.148 & 2.345  \\
80748 & 58.712 & 1.329  \\
80749 & 30.381 & 1.860  \\
80750 & 4.971 & 0.747  \\
80751 & 312.426 & 1.544  \\
80752 & 114.164 & 3.617  \\
80753 & 13.478 & 1.849  \\
80754 & 3.779 & 1.704  \\
80755 & 3.103 & 1.730  \\
80756 & 83.912 & 3.557  \\
80757 & 85.477 & 1.484  \\
80758 & 172.995 & 4.148  \\
80759 & 27.786 & 1.351  \\
80760 & 108.677 & 2.566  \\
80761 & 245.729 & 2.182  \\
80762 & 21.653 & 1.568  \\
80763 & 19.622 & 0.988  \\
80764 & 9.845 & 2.030  \\
80765 & 29.010 & 2.008  \\
80766 & 22.887 & 3.143  \\
80767 & 361.068 & 6.158  \\
80768 & 305.765 & 2.405  \\
80769 & 23.530 & 2.331  \\
80770 & 17.563 & 1.951  \\
80771 & 16.771 & 3.435  \\
80772 & 1.794 & 2.133  \\
80773 & 408.386 & 6.539  \\
80774 & 117.372 & 2.309  \\
80775 & 36.544 & 1.146  \\
80776 & 21.192 & 1.244  \\
80777 & 133.163 & 1.495  \\
80778 & 17.083 & 3.578  \\
80779 & 36.657 & 1.522  \\
80780 & 317.273 & 6.508  \\
80781 & 136.904 & 2.102  \\
80782 & 6.910 & 1.860  \\
80783 & 227.526 & 4.949  \\
80784 & 10.966 & 1.568  \\
80785 & 49.873 & 1.051  \\
80786 & 33.423 & 0.858  \\
80787 & 11.136 & 1.074  \\
80788 & 9.005 & 1.145  \\
80789 & 6.016 & 0.989  \\
80790 & 198.701 & 6.085  \\
80791 & 1.195 & 1.319  \\
80792 & 159.687 & 3.262  \\
80793 & 267.028 & 10.584  \\
80794 & 37.111 & 1.285  \\
80795 & 311.466 & 4.280  \\
80796 & 6.185 & 1.197  \\
80797 & 62.826 & 3.444  \\
80798 & 295.584 & 3.916  \\
80799 & 13.985 & 1.104  \\
80800 & 306.708 & 5.883  \\
80801 & 7.937 & 1.102  \\
80802 & 140.318 & 1.425  \\
80803 & 2.145 & 1.928  \\
80804 & 250.311 & 1.224  \\
80805 & 160.179 & 1.459  \\
80806 & 16.063 & 1.399  \\
80807 & 15.672 & 2.475  \\
80808 & 5.674 & 2.306  \\
80809 & 78.659 & 1.041  \\
80810 & 119.193 & 4.295  \\
80811 & 62.249 & 2.638  \\
80812 & 382.818 & 10.161  \\
80813 & 362.181 & 3.318  \\
80814 & 12.365 & 4.079  \\
80815 & 53.532 & 2.297  \\
80816 & 11.626 & 1.831  \\
80817 & 94.037 & 8.703  \\
80818 & 273.687 & 4.259  \\
80819 & 85.214 & 1.898  \\
80820 & 64.393 & 0.864  \\
80821 & 3.240 & 0.679  \\
80822 & 89.793 & 3.874  \\
80823 & 6.598 & 0.747  \\
80824 & 145.151 & 4.259  \\
80825 & 110.024 & 3.600  \\
80826 & 111.045 & 4.030  \\
80827 & 315.325 & 8.186  \\
80828 & 110.363 & 2.190  \\
80829 & 235.363 & 2.876  \\
80830 & 3.791 & 1.661  \\
80831 & 63.409 & 2.028  \\
80832 & 71.719 & 3.010  \\
80833 & 73.734 & 2.195  \\
80834 & 32.610 & 1.248  \\
80835 & 2.067 & 0.671  \\
80836 & 47.039 & 1.409  \\
80837 & 83.397 & 1.175  \\
80838 & 18.280 & 1.041  \\
80839 & 4.940 & 1.291  \\
80840 & 33.014 & 1.663  \\
80841 & 16.926 & 3.032  \\
80842 & 295.584 & 6.099  \\
80843 & 338.463 & 6.828  \\
80844 & 139.887 & 0.995  \\
80845 & 22.125 & 3.255  \\
80846 & 22.262 & 1.175  \\
80847 & 65.594 & 1.827  \\
80848 & 84.431 & 1.811  \\
80849 & 1.926 & 1.094  \\
80850 & 5.942 & 1.555  \\
80851 & 19.926 & 4.143  \\
80852 & 138.601 & 6.787  \\
80853 & 19.622 & 9.443  \\
80854 & 9.060 & 2.622  \\
80855 & 109.348 & 3.419  \\
80856 & 1.510 & 0.563  \\
80857 & 21.587 & 1.197  \\
80858 & 59.075 & 2.102  \\
80859 & 34.468 & 1.796  \\
80860 & 3.995 & 0.651  \\
80861 & 15.057 & 1.585  \\
80862 & 101.873 & 2.331  \\
80863 & 25.413 & 2.764  \\
80864 & 14.511 & 1.509  \\
80865 & 65.796 & 2.631  \\
80866 & 90.347 & 3.216  \\
80867 & 13.814 & 0.851  \\
80868 & 213.939 & 2.273  \\
80869 & 4.057 & 1.479  \\
80870 & 9.116 & 0.676  \\
80871 & 15.150 & 2.122  \\
80872 & 134.399 & 1.568  \\
80873 & 332.268 & 1.760  \\
80874 & 8.519 & 1.213  \\
80875 & 18.393 & 2.013  \\
80876 & 385.183 & 1.878  \\
80877 & 79.634 & 4.269  \\
80878 & 4.835 & 0.941  \\
80879 & 54.867 & 2.708  \\
80880 & 18.910 & 2.660  \\
80881 & 51.750 & 1.143  \\
80882 & 319.232 & 1.667  \\
80883 & 49.111 & 1.855  \\
80884 & 95.495 & 1.910  \\
80885 & 36.320 & 2.575  \\
80886 & 3.521 & 0.672  \\
80887 & 18.001 & 1.751  \\
80888 & 209.378 & 7.499  \\
80889 & 293.769 & 1.418  \\
80890 & 115.579 & 9.319  \\
80891 & 10.732 & 0.692  \\
80892 & 246.487 & 6.255  \\
80893 & 267.852 & 8.776  \\
80894 & 39.347 & 2.087  \\
80895 & 107.678 & 1.507  \\
80896 & 4.617 & 0.664  \\
80897 & 27.110 & 2.243  \\
80898 & 21.989 & 0.751  \\
80899 & 49.720 & 1.838  \\
80900 & 5.639 & 1.411  \\
80901 & 403.388 & 1.265  \\
80902 & 214.599 & 1.372  \\
80903 & 56.583 & 1.329  \\
80904 & 315.325 & 3.944  \\
80905 & 49.262 & 1.108  \\
80906 & 326.186 & 2.393  \\
80907 & 2.945 & 0.701  \\
80908 & 59.075 & 2.647  \\
80909 & 12.176 & 2.112  \\
80910 & 20.235 & 1.353  \\
80911 & 5.095 & 2.532  \\
80912 & 119.193 & 1.531  \\
80913 & 228.931 & 3.204  \\
80914 & 67.644 & 3.456  \\
80915 & 10.029 & 2.135  \\
80916 & 8.110 & 0.653  \\
80917 & 2.795 & 1.377  \\
80918 & 19.743 & 2.960  \\
80919 & 109.012 & 1.269  \\
80920 & 339.506 & 9.696  \\
80921 & 7.602 & 1.371  \\
80922 & 65.392 & 5.268  \\
80923 & 9.785 & 1.454  \\
80924 & 6.868 & 2.033  \\
80925 & 19.144 & 2.227  \\
80926 & 23.603 & 8.903  \\
80927 & 51.591 & 0.878  \\
80928 & 284.863 & 11.708  \\
80929 & 55.206 & 0.956  \\
80930 & 4.820 & 1.563  \\
80931 & 1.856 & 0.615  \\
80932 & 13.190 & 2.408  \\
80933 & 16.063 & 1.161  \\
80934 & 16.262 & 0.852  \\
80935 & 208.734 & 15.102  \\
80936 & 8.060 & 1.247  \\
80937 & 236.817 & 4.059  \\
80938 & 55.890 & 2.289  \\
80939 & 13.519 & 2.105  \\
80940 & 1.862 & 1.308  \\
80941 & 161.666 & 2.876  \\
80942 & 9.606 & 2.493  \\
80943 & 62.826 & 2.538  \\
80944 & 59.991 & 2.771  \\
80945 & 52.230 & 3.674  \\
80946 & 35.328 & 11.199  \\
80947 & 56.583 & 1.353  \\
80948 & 26.943 & 2.224  \\
80949 & 27.615 & 1.036  \\
80950 & 103.773 & 1.416  \\
80951 & 17.136 & 0.859  \\
80952 & 6.889 & 2.085  \\
80953 & 129.524 & 2.638  \\
80954 & 105.058 & 1.141  \\
80955 & 35.655 & 1.177  \\
80956 & 2.226 & 10.999  \\
80957 & 274.531 & 7.868  \\
80958 & 4.301 & 0.639  \\
80959 & 2.112 & 1.391  \\
80960 & 73.056 & 1.691  \\
80961 & 18.507 & 0.802  \\
80962 & 140.318 & 3.080  \\
80963 & 230.345 & 9.557  \\
80964 & 76.040 & 1.418  \\
80965 & 72.608 & 3.032  \\
80966 & 4.688 & 3.460  \\
80967 & 117.734 & 1.992  \\
80968 & 6.339 & 0.968  \\
80969 & 219.950 & 6.019  \\
80970 & 297.409 & 12.021  \\
80971 & 26.288 & 2.728  \\
80972 & 48.659 & 2.085  \\
80973 & 5.079 & 0.697  \\
80974 & 16.162 & 0.942  \\
80975 & 307.654 & 9.766  \\
80976 & 4.925 & 0.811  \\
80977 & 166.720 & 3.386  \\
80978 & 12.213 & 1.884  \\
80979 & 122.542 & 3.818  \\
80980 & 127.939 & 1.302  \\
80981 & 68.483 & 2.619  \\
80982 & 102.187 & 2.122  \\
80983 & 7.349 & 1.359  \\
80984 & 158.219 & 1.514  \\
80985 & 19.561 & 2.692  \\
80986 & 102.818 & 3.768  \\
80987 & 6.598 & 6.114  \\
80988 & 157.733 & 1.279  \\
80989 & 368.933 & 1.421  \\
80990 & 6.128 & 1.833  \\
80991 & 3.554 & 1.045  \\
80992 & 27.361 & 2.251  \\
80993 & 203.656 & 8.936  \\
80994 & 66.817 & 2.125  \\
80995 & 12.176 & 2.622  \\
80996 & 68.483 & 1.604  \\
80997 & 101.248 & 1.486  \\
80998 & 213.281 & 9.308  \\
80999 & 83.397 & 1.078  \\
81000 & 20.676 & 2.612  \\
81001 & 7.039 & 1.219  \\
81002 & 173.528 & 1.363  \\
81003 & 63.998 & 0.899  \\
81004 & 26.532 & 0.900  \\
81005 & 67.023 & 2.259  \\
81006 & 123.679 & 2.446  \\
81007 & 292.866 & 2.001  \\
81008 & 4.546 & 1.359  \\
81009 & 102.187 & 2.718  \\
81010 & 115.935 & 2.804  \\
81011 & 10.699 & 1.051  \\
81012 & 35.437 & 2.606  \\
81013 & 43.959 & 2.425  \\
81014 & 8.286 & 0.768  \\
81015 & 287.506 & 13.186  \\
81016 & 402.148 & 5.813  \\
81017 & 40.204 & 0.978  \\
81018 & 80.620 & 2.008  \\
81019 & 28.743 & 1.889  \\
81020 & 14.115 & 2.025  \\
81021 & 14.827 & 1.382  \\
81022 & 53.532 & 2.100  \\
81023 & 3.598 & 2.174  \\
81024 & 119.929 & 2.399  \\
81025 & 164.680 & 3.151  \\
81026 & 237.547 & 13.670  \\
81027 & 246.487 & 2.227  \\
81028 & 321.204 & 12.689  \\
81029 & 1.548 & 0.840  \\
81030 & 53.532 & 0.908  \\
81031 & 207.453 & 2.666  \\
81032 & 13.899 & 0.735  \\
81033 & 98.178 & 3.177  \\
81034 & 10.279 & 2.306  \\
81035 & 42.104 & 1.996  \\
81036 & 418.569 & 4.979  \\
81037 & 53.040 & 1.869  \\
81038 & 110.703 & 1.702  \\
81039 & 18.910 & 1.245  \\
81040 & 193.271 & 3.174  \\
81041 & 6.700 & 2.538  \\
81042 & 81.871 & 4.700  \\
81043 & 113.464 & 5.262  \\
81044 & 4.044 & 5.075  \\
81045 & 31.138 & 2.569  \\
81046 & 25.648 & 3.630  \\
81047 & 97.876 & 1.396  \\
81048 & 49.873 & 2.751  \\
81049 & 23.822 & 3.510  \\
81050 & 57.815 & 2.603  \\
81051 & 54.530 & 12.567  \\
81052 & 12.909 & 1.669  \\
81053 & 33.837 & 1.219  \\
81054 & 2.900 & 1.620  \\
81055 & 51.750 & 1.809  \\
81056 & 6.223 & 0.928  \\
81057 & 60.734 & 1.356  \\
81058 & 10.699 & 2.431  \\
81059 & 27.446 & 2.437  \\
81060 & 21.989 & 0.769  \\
81061 & 180.059 & 4.683  \\
81062 & 276.226 & 1.689  \\
81063 & 131.129 & 2.075  \\
81064 & 43.959 & 2.153  \\
81065 & 25.966 & 8.903  \\
81066 & 31.043 & 1.639  \\
81067 & 50.491 & 3.688  \\
81068 & 5.674 & 2.052  \\
81069 & 6.281 & 2.309  \\
81070 & 308.602 & 1.291  \\
81071 & 142.057 & 2.025  \\
81072 & 16.978 & 2.365  \\
81073 & 12.213 & 1.399  \\
81074 & 196.269 & 2.033  \\
81075 & 57.460 & 1.459  \\
81076 & 65.191 & 2.689  \\
81077 & 11.274 & 2.164  \\
81078 & 10.535 & 1.561  \\
81079 & 13.313 & 1.157  \\
81080 & 3.142 & 1.622  \\
81081 & 113.814 & 4.163  \\
81082 & 340.553 & 8.496  \\
81083 & 65.796 & 1.994  \\
81084 & 14.467 & 1.942  \\
81085 & 6.846 & 2.788  \\
81086 & 18.794 & 0.976  \\
81087 & 7.126 & 1.111  \\
81088 & 46.607 & 0.983  \\
81089 & 2.604 & 1.303  \\
81090 & 5.852 & 0.927  \\
81091 & 125.984 & 1.794  \\
81092 & 15.866 & 1.479  \\
81093 & 376.971 & 9.275  \\
81094 & 145.151 & 2.900  \\
81095 & 96.977 & 2.370  \\
81096 & 19.501 & 1.224  \\
81097 & 28.655 & 1.222  \\
81098 & 75.806 & 0.981  \\
81099 & 2.471 & 0.699  \\
81100 & 6.497 & 0.790  \\
81101 & 234.640 & 2.872  \\
81102 & 11.067 & 1.219  \\
81103 & 20.235 & 0.886  \\
81104 & 117.011 & 2.852  \\
81105 & 147.858 & 1.535  \\
81106 & 90.626 & 1.207  \\
81107 & 4.674 & 4.832  \\
81108 & 16.822 & 1.023  \\
81109 & 4.314 & 0.700  \\
81110 & 6.418 & 3.017  \\
81111 & 9.547 & 0.711  \\
81112 & 4.805 & 0.660  \\
81113 & 2.054 & 1.300  \\
81114 & 189.734 & 3.536  \\
81115 & 3.946 & 0.876  \\
81116 & 45.473 & 8.496  \\
81117 & 6.680 & 1.227  \\
81118 & 156.283 & 1.566  \\
81119 & 359.958 & 1.864  \\
81120 & 371.212 & 9.420  \\
81121 & 84.691 & 1.054  \\
81122 & 107.347 & 1.333  \\
81123 & 20.235 & 1.369  \\
81124 & 362.181 & 1.232  \\
81125 & 4.354 & 1.724  \\
81126 & 292.866 & 8.936  \\
81127 & 260.532 & 5.325  \\
81128 & 78.417 & 2.102  \\
81129 & 40.828 & 1.495  \\
81130 & 87.608 & 1.977  \\
81131 & 56.757 & 0.928  \\
81132 & 274.531 & 10.751  \\
81133 & 2.936 & 2.953  \\
81134 & 116.652 & 9.557  \\
81135 & 10.831 & 0.808  \\
81136 & 1.772 & 0.542  \\
81137 & 22.468 & 1.614  \\
81138 & 80.372 & 1.063  \\
81139 & 12.064 & 1.989  \\
81140 & 28.743 & 3.626  \\
81141 & 50.336 & 1.822  \\
81142 & 255.764 & 9.054  \\
81143 & 5.870 & 2.942  \\
81144 & 407.131 & 12.735  \\
81145 & 21.520 & 1.898  \\
81146 & 24.341 & 1.471  \\
81147 & 256.552 & 1.766  \\
81148 & 13.436 & 2.195  \\
81149 & 70.407 & 1.092  \\
81150 & 5.190 & 1.064  \\
81151 & 191.494 & 1.610  \\
81152 & 152.480 & 1.878  \\
81153 & 167.234 & 3.326  \\
81154 & 52.069 & 3.036  \\
81155 & 14.202 & 1.602  \\
81156 & 12.138 & 1.235  \\
81157 & 2.669 & 1.486  \\
81158 & 39.590 & 0.942  \\
81159 & 168.786 & 1.269  \\
81160 & 14.827 & 6.547  \\
81161 & 33.014 & 1.185  \\
81162 & 58.352 & 2.835  \\
81163 & 142.057 & 2.569  \\
81164 & 6.889 & 1.942  \\
81165 & 62.826 & 2.243  \\
81166 & 46.321 & 2.831  \\
81167 & 140.318 & 1.659  \\
81168 & 321.204 & 1.718  \\
81169 & 17.031 & 1.704  \\
81170 & 138.175 & 7.499  \\
81171 & 181.171 & 2.526  \\
81172 & 49.111 & 1.942  \\
81173 & 329.213 & 9.661  \\
81174 & 127.153 & 12.388  \\
81175 & 4.790 & 4.011  \\
81176 & 42.234 & 2.463  \\
81177 & 159.196 & 3.394  \\
81178 & 8.867 & 2.216  \\
81179 & 47.476 & 1.253  \\
81180 & 6.846 & 1.026  \\
81181 & 138.601 & 1.700  \\
81182 & 99.089 & 1.561  \\
81183 & 21.192 & 2.575  \\
81184 & 96.381 & 3.139  \\
81185 & 11.033 & 1.794  \\
81186 & 129.126 & 2.013  \\
81187 & 14.873 & 2.200  \\
81188 & 20.235 & 0.952  \\
81189 & 47.476 & 3.553  \\
81190 & 336.385 & 12.210  \\
81191 & 28.567 & 0.833  \\
81192 & 3.200 & 0.799  \\
81193 & 14.919 & 0.972  \\
81194 & 10.343 & 2.184  \\
81195 & 23.099 & 4.832  \\
81196 & 144.260 & 1.762  \\
81197 & 24.566 & 2.457  \\
81198 & 68.272 & 1.910  \\
81199 & 56.932 & 2.169  \\
81200 & 215.260 & 4.384  \\
81201 & 224.050 & 2.151  \\
81202 & 117.372 & 7.792  \\
81203 & 7.720 & 2.221  \\
81204 & 12.909 & 1.024  \\
81205 & 27.872 & 2.336  \\
81206 & 370.071 & 2.090  \\
81207 & 117.011 & 1.768  \\
81208 & 27.027 & 2.328  \\
81209 & 30.852 & 3.189  \\
81210 & 16.162 & 2.110  \\
81211 & 19.743 & 1.017  \\
81212 & 54.530 & 2.382  \\
81213 & 37.920 & 0.985  \\
81214 & 15.338 & 3.185  \\
81215 & 25.334 & 2.309  \\
81216 & 99.089 & 2.336  \\
81217 & 26.207 & 2.112  \\
81218 & 302.954 & 10.790  \\
81219 & 27.786 & 2.738  \\
81220 & 264.574 & 6.217  \\
81221 & 19.865 & 0.960  \\
81222 & 104.413 & 2.052  \\
81223 & 20.740 & 5.300  \\
81224 & 75.341 & 1.862  \\
81225 & 16.926 & 1.548  \\
81226 & 12.673 & 2.641  \\
81227 & 11.555 & 1.294  \\
81228 & 47.916 & 1.447  \\
81229 & 32.711 & 2.443  \\
81230 & 113.115 & 2.883  \\
81231 & 220.628 & 11.092  \\
81232 & 25.334 & 1.152  \\
81233 & 4.248 & 0.702  \\
81234 & 3.745 & 1.223  \\
81235 & 2.865 & 0.592  \\
81236 & 3.372 & 1.396  \\
81237 & 12.441 & 1.894  \\
81238 & 84.171 & 0.968  \\
81239 & 16.464 & 1.944  \\
81240 & 13.942 & 2.262  \\
81241 & 94.617 & 3.439  \\
81242 & 17.891 & 1.259  \\
81243 & 238.279 & 6.508  \\
81244 & 29.917 & 0.847  \\
81245 & 302.023 & 1.595  \\
81246 & 7.417 & 0.722  \\
81247 & 22.330 & 1.996  \\
81248 & 41.461 & 2.251  \\
81249 & 8.705 & 2.679  \\
81250 & 25.727 & 2.600  \\
81251 & 176.763 & 3.143  \\
81252 & 26.943 & 0.796  \\
81253 & 9.845 & 1.294  \\
81254 & 123.298 & 2.964  \\
81255 & 17.563 & 0.764  \\
81256 & 110.703 & 3.544  \\
81257 & 3.554 & 0.843  \\
81258 & 25.886 & 2.566  \\
81259 & 398.451 & 7.991  \\
81260 & 30.009 & 1.507  \\
81261 & 31.138 & 0.882  \\
81262 & 68.062 & 3.259  \\
81263 & 25.807 & 3.204  \\
81264 & 20.804 & 4.035  \\
81265 & 15.197 & 1.416  \\
81266 & 27.957 & 5.045  \\
81267 & 47.184 & 2.033  \\
81268 & 175.138 & 4.611  \\
81269 & 21.454 & 0.976  \\
81270 & 13.899 & 2.852  \\
81271 & 4.850 & 1.693  \\
81272 & 14.601 & 0.942  \\
81273 & 2.525 & 1.735  \\
81274 & 165.697 & 10.471  \\
81275 & 3.874 & 2.311  \\
81276 & 48.361 & 2.631  \\
81277 & 268.678 & 1.884  \\
81278 & 179.505 & 4.275  \\
81279 & 19.561 & 2.011  \\
81280 & 18.507 & 2.798  \\
81281 & 53.863 & 1.992  \\
81282 & 4.057 & 1.374  \\
81283 & 11.484 & 1.626  \\
81284 & 10.311 & 1.807  \\
81285 & 3.733 & 0.853  \\
81286 & 16.926 & 3.635  \\
81287 & 65.191 & 15.619  \\
81288 & 1.259 & 0.689  \\
81289 & 31.043 & 2.921  \\
81290 & 42.495 & 1.046  \\
81291 & 70.407 & 2.964  \\
81292 & 13.069 & 0.775  \\
81293 & 23.314 & 2.164  \\
81294 & 66.202 & 2.657  \\
81295 & 198.701 & 5.778  \\
81296 & 23.822 & 2.673  \\
81297 & 12.251 & 1.787  \\
81298 & 21.322 & 4.583  \\
81299 & 51.591 & 2.336  \\
81300 & 4.019 & 2.238  \\
81301 & 31.138 & 1.155  \\
81302 & 43.021 & 3.750  \\
81303 & 113.464 & 2.127  \\
81304 & 7.237 & 3.444  \\
81305 & 45.333 & 2.855  \\
81306 & 6.109 & 1.894  \\
81307 & 347.972 & 10.725  \\
81308 & 25.966 & 2.311  \\
81309 & 244.221 & 1.999  \\
81310 & 3.000 & 1.167  \\
81311 & 4.120 & 1.245  \\
81312 & 6.659 & 2.379  \\
81313 & 306.708 & 3.039  \\
81314 & 10.029 & 1.753  \\
81315 & 71.279 & 0.945  \\
81316 & 81.368 & 1.050  \\
81317 & 17.781 & 1.935  \\
81318 & 7.649 & 0.983  \\
81319 & 16.063 & 2.754  \\
81320 & 95.790 & 3.354  \\
81321 & 140.318 & 4.148  \\
81322 & 118.826 & 2.350  \\
81323 & 26.532 & 3.231  \\
81324 & 2.991 & 0.591  \\
81325 & 39.834 & 1.482  \\
81326 & 116.293 & 3.216  \\
81327 & 217.258 & 2.949  \\
81328 & 103.454 & 2.798  \\
81329 & 16.312 & 1.173  \\
81330 & 51.432 & 1.153  \\
81331 & 84.691 & 4.079  \\
81332 & 27.277 & 1.733  \\
81333 & 3.478 & 0.706  \\
81334 & 5.942 & 0.979  \\
81335 & 48.659 & 0.968  \\
81336 & 6.072 & 1.511  \\
81337 & 13.985 & 1.345  \\
81338 & 143.817 & 2.932  \\
81339 & 114.164 & 1.884  \\
81340 & 104.092 & 4.025  \\
81341 & 51.909 & 1.316  \\
81342 & 181.171 & 6.579  \\
81343 & 148.313 & 3.282  \\
81344 & 13.899 & 1.583  \\
81345 & 10.122 & 1.639  \\
81346 & 82.123 & 4.254  \\
81347 & 8.110 & 1.396  \\
81348 & 52.391 & 2.408  \\
81349 & 15.964 & 2.331  \\
81350 & 22.537 & 5.455  \\
81351 & 180.059 & 4.453  \\
81352 & 14.601 & 0.974  \\
81353 & 219.274 & 7.982  \\
81354 & 9.372 & 0.673  \\
81355 & 16.514 & 1.286  \\
81356 & 26.046 & 1.288  \\
81357 & 295.584 & 9.054  \\
81358 & 26.127 & 2.070  \\
81359 & 33.942 & 2.148  \\
81360 & 7.237 & 1.127  \\
81361 & 110.024 & 1.935  \\
81362 & 9.229 & 0.683  \\
81363 & 114.516 & 3.419  \\
81364 & 94.327 & 2.156  \\
81365 & 49.567 & 1.482  \\
81366 & 3.372 & 0.609  \\
81367 & 56.583 & 1.111  \\
81368 & 30.009 & 2.219  \\
81369 & 3.609 & 1.259  \\
81370 & 38.272 & 2.151  \\
81371 & 357.748 & 13.426  \\
81372 & 30.474 & 9.813  \\
81373 & 21.653 & 1.118  \\
81374 & 271.171 & 2.862  \\
81375 & 96.679 & 1.764  \\
81376 & 98.785 & 2.631  \\
81377 & 134.813 & 2.692  \\
81378 & 138.601 & 1.972  \\
81379 & 346.902 & 5.581  \\
81380 & 149.690 & 3.330  \\
81381 & 24.341 & 0.786  \\
81382 & 26.207 & 1.910  \\
81383 & 268.678 & 7.672  \\
81384 & 304.825 & 1.700  \\
81385 & 16.616 & 4.352  \\
81386 & 255.764 & 3.939  \\
81387 & 94.327 & 3.298  \\
81388 & 10.699 & 2.682  \\
81389 & 39.590 & 0.846  \\
81390 & 59.991 & 4.183  \\
81391 & 12.869 & 1.063  \\
81392 & 12.712 & 2.033  \\
81393 & 58.712 & 1.204  \\
81394 & 45.055 & 1.777  \\
81395 & 8.363 & 2.130  \\
81396 & 18.450 & 2.289  \\
81397 & 372.357 & 10.100  \\
81398 & 13.478 & 3.061  \\
81399 & 5.385 & 1.167  \\
81400 & 46.321 & 2.248  \\
81401 & 51.591 & 2.731  \\
81402 & 27.872 & 1.250  \\
81403 & 2.804 & 1.316  \\
81404 & 9.060 & 2.569  \\
81405 & 4.069 & 0.936  \\
81406 & 181.730 & 4.143  \\
81407 & 20.997 & 1.419  \\
81408 & 19.027 & 1.232  \\
81409 & 180.059 & 8.787  \\
81410 & 6.598 & 0.932  \\
81411 & 63.409 & 1.271  \\
81412 & 3.028 & 0.888  \\
81413 & 3.958 & 1.855  \\
81414 & 17.136 & 2.855  \\
81415 & 6.931 & 1.536  \\
81416 & 53.697 & 3.768  \\
81417 & 14.467 & 3.177  \\
81418 & 258.933 & 1.511  \\
81419 & 18.507 & 2.045  \\
81420 & 141.620 & 1.595  \\
81421 & 16.926 & 2.738  \\
81422 & 40.577 & 2.270  \\
81423 & 219.274 & 4.168  \\
81424 & 32.610 & 2.040  \\
81425 & 286.622 & 7.896  \\
81426 & 12.949 & 0.728  \\
81427 & 198.701 & 3.318  \\
81428 & 291.068 & 5.751  \\
81429 & 0.978 & 2.443  \\
81430 & 23.171 & 1.077  \\
81431 & 243.470 & 1.148  \\
81432 & 94.617 & 2.408  \\
81433 & 8.651 & 0.989  \\
81434 & 47.476 & 1.327  \\
81435 & 291.068 & 1.992  \\
81436 & 216.590 & 2.331  \\
81437 & 54.363 & 2.100  \\
81438 & 96.381 & 3.098  \\
81439 & 68.062 & 1.516  \\
81440 & 192.677 & 8.578  \\
81441 & 26.778 & 2.764  \\
81442 & 45.194 & 2.325  \\
81443 & 26.778 & 2.708  \\
81444 & 16.514 & 0.761  \\
81445 & 29.642 & 2.042  \\
81446 & 394.787 & 9.120  \\
81447 & 32.510 & 2.060  \\
81448 & 30.101 & 1.229  \\
81449 & 32.610 & 2.095  \\
81450 & 18.564 & 0.810  \\
81451 & 23.458 & 1.107  \\
81452 & 27.277 & 0.851  \\
81453 & 15.244 & 1.433  \\
81454 & 54.698 & 2.090  \\
81455 & 2.471 & 0.755  \\
81456 & 105.707 & 3.635  \\
81457 & 394.787 & 1.335  \\
81458 & 3.699 & 0.963  \\
81459 & 25.886 & 1.792  \\
81460 & 48.960 & 1.685  \\
81461 & 157.733 & 1.616  \\
81462 & 71.279 & 1.437  \\
81463 & 4.082 & 0.763  \\
81464 & 104.735 & 3.519  \\
81465 & 13.109 & 1.272  \\
81466 & 21.388 & 2.055  \\
81467 & 57.994 & 2.532  \\
81468 & 55.547 & 1.111  \\
81469 & 380.468 & 8.304  \\
81470 & 22.330 & 1.421  \\
81471 & 88.694 & 1.794  \\
81472 & 202.406 & 4.550  \\
81473 & 185.689 & 1.926  \\
81474 & 10.999 & 2.097  \\
81475 & 30.947 & 2.768  \\
81476 & 358.851 & 1.595  \\
81477 & 9.315 & 1.947  \\
81478 & 13.899 & 0.739  \\
81479 & 282.244 & 9.708  \\
81480 & 43.287 & 4.183  \\
81481 & 231.768 & 1.282  \\
81482 & 12.251 & 2.179  \\
81483 & 22.607 & 2.625  \\
81484 & 34.895 & 3.220  \\
81485 & 295.584 & 2.072  \\
81486 & 1.956 & 0.781  \\
81487 & 8.758 & 1.972  \\
81488 & 41.207 & 2.240  \\
81489 & 299.246 & 1.408  \\
81490 & 16.978 & 2.569  \\
81491 & 92.315 & 1.419  \\
81492 & 237.547 & 8.265  \\
81493 & 5.095 & 0.668  \\
81494 & 21.126 & 2.367  \\
81495 & 27.872 & 0.851  \\
81496 & 5.435 & 1.335  \\
81497 & 366.669 & 3.181  \\
81498 & 11.136 & 1.288  \\
81499 & 9.725 & 0.820  \\
81500 & 256.552 & 1.907  \\
81501 & 16.565 & 2.538  \\
81502 & 33.526 & 4.352  \\
81503 & 13.942 & 2.221  \\
81504 & 253.412 & 3.402  \\
81505 & 168.267 & 1.651  \\
81506 & 258.933 & 6.961  \\
81507 & 267.028 & 3.310  \\
81508 & 7.888 & 1.338  \\
81509 & 9.229 & 0.760  \\
81510 & 81.118 & 3.270  \\
81511 & 16.719 & 2.670  \\
81512 & 28.655 & 2.177  \\
81513 & 105.058 & 1.956  \\
81514 & 72.162 & 12.658  \\
81515 & 28.920 & 2.496  \\
81516 & 1.307 & 1.394  \\
81517 & 87.608 & 1.831  \\
81518 & 397.226 & 3.489  \\
81519 & 13.478 & 2.356  \\
81520 & 41.846 & 2.322  \\
81521 & 11.274 & 1.139  \\
81522 & 53.863 & 3.189  \\
81523 & 11.698 & 1.060  \\
81524 & 174.063 & 2.689  \\
81525 & 26.288 & 1.227  \\
81526 & 167.750 & 2.490  \\
81527 & 7.768 & 1.831  \\
81528 & 123.298 & 1.229  \\
81529 & 20.612 & 1.143  \\
81530 & 123.298 & 3.061  \\
81531 & 336.385 & 7.329  \\
81532 & 24.718 & 2.502  \\
81533 & 9.488 & 3.231  \\
81534 & 68.694 & 1.792  \\
81535 & 2.604 & 1.561  \\
81536 & 138.175 & 2.270  \\
81537 & 5.303 & 2.673  \\
81538 & 51.750 & 1.094  \\
81539 & 65.191 & 0.991  \\
81540 & 239.014 & 2.981  \\
81541 & 75.573 & 2.804  \\
81542 & 31.719 & 3.723  \\
81543 & 204.284 & 3.014  \\
81544 & 107.347 & 1.889  \\
81545 & 272.846 & 11.159  \\
81546 & 213.939 & 1.288  \\
81547 & 53.040 & 1.127  \\
81548 & 158.707 & 2.292  \\
81549 & 18.621 & 2.311  \\
81550 & 242.722 & 10.112  \\
81551 & 11.413 & 0.912  \\
81552 & 65.999 & 7.138  \\
81553 & 55.206 & 2.107  \\
81554 & 31.138 & 0.845  \\
81555 & 19.804 & 1.265  \\
81556 & 63.998 & 2.472  \\
81557 & 4.449 & 12.402  \\
81558 & 6.359 & 1.361  \\
81559 & 31.427 & 3.106  \\
81560 & 346.902 & 11.722  \\
81561 & 183.982 & 1.728  \\
81562 & 42.234 & 2.699  \\
81563 & 349.045 & 5.487  \\
81564 & 231.768 & 2.869  \\
81565 & 7.912 & 2.062  \\
81566 & 25.024 & 2.883  \\
81567 & 27.277 & 2.422  \\
81568 & 4.895 & 0.748  \\
81569 & 219.950 & 2.187  \\
81570 & 93.459 & 2.900  \\
81571 & 385.183 & 9.387  \\
81572 & 36.770 & 1.142  \\
81573 & 185.689 & 11.821  \\
81574 & 15.480 & 1.148  \\
81575 & 18.450 & 1.018  \\
81576 & 41.975 & 0.932  \\
81577 & 86.536 & 1.379  \\
81578 & 44.503 & 3.220  \\
81579 & 269.506 & 8.486  \\
81580 & 174.063 & 4.394  \\
81581 & 161.666 & 2.566  \\
81582 & 69.118 & 1.926  \\
81583 & 6.618 & 1.291  \\
81584 & 27.872 & 2.842  \\
81585 & 69.331 & 2.133  \\
81586 & 53.697 & 1.849  \\
81587 & 4.288 & 0.851  \\
81588 & 161.169 & 2.511  \\
81589 & 41.334 & 1.647  \\
81590 & 190.319 & 3.635  \\
81591 & 25.024 & 1.354  \\
81592 & 43.555 & 0.929  \\
81593 & 178.954 & 2.161  \\
81594 & 29.551 & 1.089  \\
81595 & 274.531 & 8.724  \\
81596 & 51.909 & 5.249  \\
81597 & 8.519 & 3.021  \\
81598 & 4.019 & 0.712  \\
81599 & 55.547 & 2.708  \\
81600 & 277.078 & 14.171  \\
81601 & 260.532 & 10.003  \\
81602 & 60.548 & 2.273  \\
81603 & 15.150 & 1.963  \\
81604 & 27.957 & 3.061  \\
81605 & 7.791 & 2.454  \\
81606 & 278.789 & 8.117  \\
81607 & 195.666 & 3.506  \\
81608 & 38.985 & 3.448  \\
81609 & 5.553 & 1.277  \\
81610 & 29.189 & 1.426  \\
81611 & 119.193 & 1.724  \\
81612 & 11.170 & 1.324  \\
81613 & 306.708 & 5.574  \\
81614 & 55.547 & 0.948  \\
81615 & 27.361 & 1.491  \\
81616 & 6.742 & 1.944  \\
81617 & 23.028 & 1.224  \\
81618 & 15.915 & 1.271  \\
81619 & 202.406 & 2.311  \\
81620 & 204.284 & 7.783  \\
81621 & 91.749 & 2.399  \\
81622 & 29.733 & 2.744  \\
81623 & 133.163 & 2.862  \\
81624 & 27.957 & 1.912  \\
81625 & 83.141 & 3.652  \\
81626 & 34.151 & 2.248  \\
81627 & 27.530 & 0.842  \\
81628 & 82.123 & 5.926  \\
81629 & 108.677 & 1.792  \\
81630 & 3.425 & 15.807  \\
81631 & 27.700 & 0.815  \\
81632 & 27.957 & 1.019  \\
81633 & 31.817 & 2.390  \\
81634 & 56.757 & 0.939  \\
81635 & 81.871 & 1.681  \\
81636 & 15.104 & 2.405  \\
81637 & 220.628 & 2.893  \\
81638 & 1.180 & 1.203  \\
81639 & 24.117 & 1.963  \\
81640 & 24.947 & 2.879  \\
81641 & 145.599 & 3.411  \\
81642 & 13.231 & 1.524  \\
81643 & 12.365 & 1.916  \\
81644 & 8.651 & 0.988  \\
81645 & 177.855 & 3.334  \\
81646 & 244.221 & 1.905  \\
81647 & 108.010 & 1.213  \\
81648 & 203.030 & 4.638  \\
81649 & 232.482 & 6.642  \\
81650 & 16.668 & 2.428  \\
81651 & 254.194 & 1.910  \\
81652 & 290.174 & 1.833  \\
81653 & 214.599 & 2.070  \\
81654 & 51.909 & 1.873  \\
81655 & 21.922 & 0.771  \\
81656 & 16.014 & 0.742  \\
81657 & 13.856 & 2.130  \\
81658 & 346.902 & 3.977  \\
81659 & 20.486 & 3.759  \\
81660 & 228.227 & 1.968  \\
81661 & 4.275 & 2.478  \\
81662 & 258.933 & 1.364  \\
81663 & 134.813 & 9.661  \\
81664 & 32.310 & 2.419  \\
81665 & 167.750 & 2.879  \\
81666 & 35.003 & 1.437  \\
81667 & 13.814 & 2.673  \\
81668 & 5.095 & 0.609  \\
81669 & 7.394 & 1.091  \\
81670 & 279.649 & 2.942  \\
81671 & 62.441 & 1.134  \\
81672 & 218.599 & 6.836  \\
81673 & 76.745 & 1.433  \\
81674 & 142.057 & 3.231  \\
81675 & 3.676 & 3.394  \\
81676 & 3.037 & 0.661  \\
81677 & 4.314 & 0.956  \\
81678 & 4.518 & 2.999  \\
81679 & 16.514 & 1.963  \\
81680 & 61.110 & 3.274  \\
81681 & 3.665 & 1.051  \\
81682 & 14.115 & 6.415  \\
81683 & 30.381 & 2.825  \\
81684 & 4.032 & 0.967  \\
81685 & 3.499 & 1.846  \\
81686 & 20.111 & 1.578  \\
81687 & 80.620 & 1.785  \\
81688 & 289.282 & 7.312  \\
81689 & 29.551 & 1.337  \\
81690 & 3.019 & 0.742  \\
81691 & 22.677 & 0.846  \\
81692 & 79.145 & 2.090  \\
81693 & 55.890 & 2.387  \\
81694 & 236.089 & 4.316  \\
81695 & 38.037 & 14.691  \\
81696 & 207.453 & 2.045  \\
81697 & 7.602 & 1.065  \\
81698 & 25.491 & 3.591  \\
81699 & 214.599 & 2.532  \\
81700 & 7.602 & 0.812  \\
81701 & 24.947 & 2.317  \\
81702 & 131.939 & 2.663  \\
81703 & 284.863 & 8.640  \\
81704 & 29.917 & 2.566  \\
81705 & 18.001 & 2.042  \\
81706 & 91.467 & 1.914  \\
81707 & 12.403 & 0.767  \\
81708 & 17.891 & 0.858  \\
81709 & 13.771 & 1.030  \\
81710 & 83.912 & 2.284  \\
81711 & 20.612 & 1.340  \\
81712 & 97.576 & 3.147  \\
81713 & 5.709 & 1.635  \\
81714 & 5.657 & 2.578  \\
81715 & 252.633 & 2.292  \\
81716 & 11.698 & 2.523  \\
81717 & 16.514 & 1.641  \\
81718 & 163.166 & 1.369  \\
81719 & 49.720 & 2.440  \\
81720 & 3.687 & 0.639  \\
81721 & 4.235 & 1.685  \\
81722 & 10.999 & 1.805  \\
81723 & 1.402 & 1.397  \\
81724 & 15.244 & 1.428  \\
81725 & 41.080 & 3.208  \\
81726 & 14.028 & 3.036  \\
81727 & 279.649 & 6.658  \\
81728 & 235.363 & 6.384  \\
81729 & 359.958 & 3.124  \\
81730 & 157.733 & 9.569  \\
81731 & 10.216 & 1.359  \\
81732 & 104.735 & 2.463  \\
81733 & 87.070 & 2.387  \\
81734 & 5.979 & 0.963  \\
81735 & 5.385 & 3.378  \\
81736 & 10.932 & 1.387  \\
81737 & 175.138 & 10.751  \\
81738 & 159.196 & 2.821  \\
81739 & 25.024 & 1.277  \\
81740 & 350.121 & 3.510  \\
81741 & 95.495 & 5.281  \\
81742 & 163.669 & 2.334  \\
81743 & 72.162 & 0.960  \\
81744 & 91.467 & 2.872  \\
81745 & 13.942 & 2.890  \\
81746 & 26.532 & 2.120  \\
81747 & 74.648 & 3.460  \\
81748 & 18.910 & 3.298  \\
81749 & 29.099 & 2.273  \\
81750 & 160.673 & 9.778  \\
81751 & 141.185 & 3.010  \\
81752 & 103.773 & 1.224  \\
81753 & 208.734 & 1.525  \\
81754 & 57.108 & 8.334  \\
81755 & 388.757 & 1.816  \\
81756 & 112.767 & 1.606  \\
81757 & 12.403 & 1.115  \\
81758 & 2.145 & 0.570  \\
81759 & 4.518 & 0.790  \\
81760 & 412.175 & 9.153  \\
81761 & 8.035 & 2.177  \\
81762 & 5.639 & 1.157  \\
81763 & 4.463 & 1.094  \\
81764 & 159.687 & 7.598  \\
81765 & 11.698 & 2.616  \\
81766 & 7.649 & 5.862  \\
81767 & 77.696 & 1.785  \\
81768 & 22.537 & 2.077  \\
81769 & 252.633 & 6.586  \\
81770 & 183.982 & 2.179  \\
81771 & 157.733 & 3.506  \\
81772 & 40.204 & 1.975  \\
81773 & 13.561 & 1.157  \\
81774 & 27.872 & 5.364  \\
81775 & 31.234 & 1.302  \\
81776 & 12.101 & 1.061  \\
81777 & 48.510 & 1.875  \\
81778 & 72.385 & 1.720  \\
81779 & 10.122 & 1.171  \\
81780 & 28.479 & 3.652  \\
81781 & 28.743 & 1.250  \\
81782 & 6.558 & 1.037  \\
81783 & 221.990 & 1.257  \\
81784 & 18.001 & 1.871  \\
81785 & 146.498 & 8.527  \\
81786 & 16.514 & 1.910  \\
81787 & 38.985 & 1.796  \\
81788 & 5.401 & 0.706  \\
81789 & 6.742 & 2.921  \\
81790 & 41.461 & 1.197  \\
81791 & 26.450 & 1.130  \\
81792 & 34.681 & 1.587  \\
81793 & 148.313 & 2.682  \\
81794 & 28.479 & 2.563  \\
81795 & 16.363 & 2.921  \\
81796 & 277.078 & 4.545  \\
81797 & 33.837 & 2.164  \\
81798 & 63.215 & 1.292  \\
81799 & 7.281 & 1.297  \\
81800 & 88.421 & 3.805  \\
81801 & 3.756 & 1.447  \\
81802 & 55.036 & 1.591  \\
81803 & 9.876 & 1.195  \\
81804 & 15.150 & 1.195  \\
81805 & 89.241 & 1.425  \\
81806 & 11.308 & 3.197  \\
81807 & 3.132 & 0.712  \\
81808 & 177.308 & 1.606  \\
81809 & 6.910 & 1.045  \\
81810 & 151.079 & 1.274  \\
81811 & 13.354 & 6.188  \\
81812 & 160.673 & 1.818  \\
81813 & 58.712 & 2.866  \\
81814 & 20.049 & 1.618  \\
81815 & 5.190 & 0.988  \\
81816 & 139.028 & 1.811  \\
81817 & 54.698 & 2.946  \\
81818 & 69.118 & 0.975  \\
81819 & 18.621 & 1.760  \\
81820 & 277.932 & 12.402  \\
81821 & 324.184 & 9.731  \\
81822 & 20.423 & 2.230  \\
81823 & 3.250 & 1.116  \\
81824 & 25.334 & 2.440  \\
81825 & 15.057 & 1.406  \\
81826 & 6.242 & 1.620  \\
81827 & 214.599 & 3.155  \\
81828 & 19.203 & 2.385  \\
81829 & 32.811 & 1.061  \\
81830 & 8.110 & 1.096  \\
81831 & 6.300 & 1.450  \\
81832 & 17.189 & 2.208  \\
81833 & 307.654 & 9.580  \\
81834 & 392.364 & 1.635  \\
81835 & 41.461 & 3.485  \\
81836 & 25.024 & 2.365  \\
81837 & 10.966 & 3.444  \\
81838 & 136.904 & 2.535  \\
81839 & 22.399 & 2.695  \\
81840 & 16.312 & 10.136  \\
81841 & 2.628 & 1.034  \\
81842 & 101.560 & 2.897  \\
81843 & 19.144 & 2.362  \\
81844 & 39.834 & 2.434  \\
81845 & 3.161 & 0.824  \\
81846 & 59.257 & 2.200  \\
81847 & 29.733 & 4.517  \\
81848 & 167.750 & 1.693  \\
81849 & 176.220 & 2.928  \\
81850 & 5.048 & 1.314  \\
81851 & 64.195 & 2.801  \\
81852 & 2.786 & 1.563  \\
81853 & 127.545 & 1.926  \\
81854 & 76.509 & 2.904  \\
81855 & 20.111 & 1.764  \\
81856 & 385.183 & 2.804  \\
81857 & 323.188 & 12.780  \\
81858 & 14.202 & 1.166  \\
81859 & 60.176 & 1.849  \\
81860 & 63.801 & 2.259  \\
81861 & 23.458 & 1.343  \\
81862 & 12.909 & 1.493  \\
81863 & 94.037 & 1.226  \\
81864 & 270.337 & 1.714  \\
81865 & 43.421 & 1.921  \\
81866 & 57.638 & 1.111  \\
81867 & 256.552 & 3.151  \\
81868 & 57.108 & 2.996  \\
81869 & 168.786 & 1.777  \\
81870 & 373.505 & 1.396  \\
81871 & 12.518 & 1.695  \\
81872 & 21.388 & 0.798  \\
81873 & 39.590 & 2.224  \\
81874 & 36.770 & 1.010  \\
81875 & 10.374 & 1.747  \\
81876 & 6.457 & 1.155  \\
81877 & 36.097 & 3.874  \\
81878 & 40.328 & 1.647  \\
81879 & 20.111 & 1.838  \\
81880 & 137.750 & 2.560  \\
81881 & 55.718 & 1.675  \\
81882 & 33.526 & 1.790  \\
81883 & 36.770 & 1.751  \\
81884 & 6.517 & 3.549  \\
81885 & 37.687 & 3.841  \\
81886 & 258.933 & 2.190  \\
81887 & 139.887 & 2.320  \\
81888 & 1.469 & 0.716  \\
81889 & 47.039 & 2.325  \\
81890 & 2.677 & 1.447  \\
81891 & 159.687 & 1.853  \\
81892 & 82.631 & 8.506  \\
81893 & 274.531 & 1.975  \\
81894 & 33.630 & 1.203  \\
81895 & 35.765 & 2.303  \\
81896 & 165.188 & 8.755  \\
81897 & 33.218 & 1.878  \\
81898 & 9.401 & 3.386  \\
81899 & 42.889 & 15.139  \\
81900 & 275.377 & 1.568  \\
81901 & 335.351 & 2.635  \\
81902 & 178.404 & 1.869  \\
81903 & 231.768 & 1.296  \\
81904 & 43.824 & 1.294  \\
81905 & 20.868 & 2.900  \\
81906 & 1.460 & 0.923  \\
81907 & 48.659 & 1.279  \\
81908 & 110.363 & 2.657  \\
81909 & 62.249 & 2.013  \\
81910 & 28.832 & 3.755  \\
81911 & 285.741 & 1.803  \\
81912 & 20.486 & 0.764  \\
81913 & 63.998 & 0.912  \\
81914 & 122.165 & 2.350  \\
81915 & 173.528 & 4.193  \\
81916 & 22.057 & 2.262  \\
81917 & 39.468 & 0.895  \\
81918 & 110.703 & 4.183  \\
81919 & 137.326 & 9.330  \\
81920 & 61.110 & 2.092  \\
81921 & 208.092 & 2.657  \\
81922 & 4.659 & 1.578  \\
81923 & 37.341 & 2.295  \\
81924 & 24.043 & 1.152  \\
81925 & 54.196 & 1.813  \\
81926 & 79.389 & 1.679  \\
81927 & 230.345 & 2.914  \\
81928 & 196.269 & 1.884  \\
81929 & 14.422 & 2.373  \\
81930 & 2.502 & 1.386  \\
81931 & 60.734 & 2.405  \\
81932 & 67.023 & 2.563  \\
81933 & 35.546 & 1.089  \\
81934 & 25.886 & 2.890  \\
81935 & 264.574 & 1.520  \\
81936 & 20.049 & 0.919  \\
81937 & 74.190 & 2.463  \\
81938 & 238.279 & 1.903  \\
81939 & 368.933 & 1.898  \\
81940 & 10.503 & 1.599  \\
81941 & 60.734 & 1.878  \\
81942 & 4.328 & 0.791  \\
81943 & 3.132 & 0.940  \\
81944 & 14.646 & 1.130  \\
81945 & 23.675 & 1.779  \\
81946 & 29.099 & 2.037  \\
81947 & 30.101 & 2.758  \\
81948 & 52.715 & 1.954  \\
81949 & 28.391 & 3.415  \\
81950 & 72.832 & 3.113  \\
81951 & 7.961 & 0.901  \\
81952 & 379.299 & 3.600  \\
81953 & 4.328 & 2.224  \\
81954 & 320.216 & 8.903  \\
81955 & 152.480 & 1.829  \\
81956 & 7.417 & 1.029  \\
81957 & 30.663 & 1.591  \\
81958 & 375.812 & 1.822  \\
81959 & 23.675 & 2.591  \\
81960 & 8.441 & 2.256  \\
81961 & 50.491 & 1.037  \\
81962 & 14.028 & 1.529  \\
81963 & 51.591 & 2.831  \\
81964 & 8.977 & 1.944  \\
81965 & 146.498 & 2.362  \\
81966 & 302.023 & 4.316  \\
81967 & 83.397 & 1.518  \\
81968 & 16.822 & 3.076  \\
81969 & 241.976 & 7.991  \\
81970 & 272.846 & 14.308  \\
81971 & 155.323 & 1.928  \\
81972 & 4.732 & 1.900  \\
81973 & 20.997 & 1.798  \\
81974 & 2.954 & 1.100  \\
81975 & 44.641 & 3.570  \\
81976 & 28.391 & 0.908  \\
81977 & 3.478 & 1.916  \\
81978 & 14.115 & 1.116  \\
81979 & 11.662 & 2.303  \\
81980 & 192.677 & 1.940  \\
81981 & 82.123 & 0.976  \\
81982 & 71.940 & 2.989  \\
81983 & 285.741 & 1.961  \\
81984 & 50.646 & 2.784  \\
81985 & 42.757 & 4.001  \\
81986 & 25.102 & 2.033  \\
81987 & 177.308 & 1.406  \\
81988 & 16.413 & 3.069  \\
81989 & 15.721 & 2.219  \\
81990 & 103.454 & 4.512  \\
81991 & 2.702 & 1.346  \\
81992 & 77.219 & 1.353  \\
81993 & 113.814 & 2.075  \\
81994 & 2.517 & 1.156  \\
81995 & 334.320 & 1.835  \\
81996 & 192.085 & 8.588  \\
81997 & 37.226 & 3.136  \\
81998 & 173.528 & 2.161  \\
81999 & 9.636 & 0.944  \\
82000 & 14.158 & 2.130  \\
82001 & 98.785 & 1.602  \\
82002 & 34.046 & 1.126  \\
82003 & 255.764 & 2.425  \\
82004 & 92.600 & 2.532  \\
82005 & 6.457 & 1.533  \\
82006 & 145.599 & 1.335  \\
82007 & 8.110 & 2.087  \\
82008 & 51.432 & 1.449  \\
82009 & 382.818 & 1.303  \\
82010 & 419.860 & 3.010  \\
82011 & 18.507 & 2.125  \\
82012 & 20.423 & 2.859  \\
82013 & 16.565 & 1.265  \\
82014 & 95.202 & 1.781  \\
82015 & 5.142 & 16.968  \\
82016 & 352.283 & 8.284  \\
82017 & 22.677 & 2.382  \\
82018 & 5.692 & 1.356  \\
82019 & 39.468 & 1.572  \\
82020 & 5.834 & 1.345  \\
82021 & 33.630 & 0.945  \\
82022 & 53.697 & 2.532  \\
82023 & 4.032 & 1.882  \\
82024 & 313.389 & 2.148  \\
82025 & 20.740 & 2.080  \\
82026 & 99.089 & 1.992  \\
82027 & 272.846 & 5.560  \\
82028 & 269.506 & 7.718  \\
82029 & 93.459 & 1.092  \\
82030 & 39.226 & 1.657  \\
82031 & 91.186 & 4.683  \\
82032 & 9.088 & 1.585  \\
82033 & 18.507 & 2.399  \\
82034 & 134.813 & 2.331  \\
82035 & 115.935 & 3.916  \\
82036 & 35.328 & 3.805  \\
82037 & 22.399 & 1.115  \\
82038 & 12.365 & 1.300  \\
82039 & 28.130 & 1.805  \\
82040 & 55.547 & 4.394  \\
82041 & 253.412 & 2.855  \\
82042 & 26.369 & 2.981  \\
82043 & 165.697 & 1.914  \\
82044 & 231.768 & 6.188  \\
82045 & 3.047 & 0.780  \\
82046 & 267.028 & 8.968  \\
82047 & 6.700 & 2.182  \\
82048 & 208.092 & 3.014  \\
82049 & 18.910 & 1.021  \\
82050 & 154.370 & 3.147  \\
82051 & 6.618 & 1.302  \\
82052 & 117.734 & 4.577  \\
82053 & 11.205 & 1.091  \\
82054 & 41.846 & 1.160  \\
82055 & 309.554 & 2.133  \\
82056 & 3.897 & 1.480  \\
82057 & 162.164 & 5.655  \\
82058 & 75.109 & 0.969  \\
82059 & 27.027 & 0.880  \\
82060 & 5.924 & 1.118  \\
82061 & 21.388 & 1.283  \\
82062 & 22.537 & 2.367  \\
82063 & 17.726 & 2.062  \\
82064 & 12.790 & 2.092  \\
82065 & 15.915 & 2.446  \\
82066 & 13.519 & 1.175  \\
82067 & 44.503 & 2.712  \\
82068 & 324.184 & 3.326  \\
82069 & 277.078 & 1.549  \\
82070 & 366.669 & 8.599  \\
82071 & 8.135 & 1.739  \\
82072 & 53.863 & 1.999  \\
82073 & 2.769 & 0.692  \\
82074 & 168.786 & 1.977  \\
82075 & 16.565 & 4.605  \\
82076 & 412.175 & 8.630  \\
82077 & 59.623 & 0.900  \\
82078 & 94.037 & 1.513  \\
82079 & 141.620 & 3.944  \\
82080 & 50.491 & 3.609  \\
82081 & 58.532 & 3.494  \\
82082 & 56.062 & 2.331  \\
82083 & 3.814 & 1.321  \\
82084 & 77.457 & 2.794  \\
82085 & 258.933 & 5.792  \\
82086 & 32.310 & 1.262  \\
82087 & 159.196 & 2.811  \\
82088 & 4.069 & 0.799  \\
82089 & 5.418 & 0.632  \\
82090 & 177.855 & 1.661  \\
82091 & 21.854 & 1.114  \\
82092 & 11.916 & 2.001  \\
82093 & 6.147 & 1.139  \\
82094 & 0.903 & 0.539  \\
82095 & 228.227 & 1.509  \\
82096 & 60.362 & 2.547  \\
82097 & 22.747 & 1.358  \\
82098 & 48.212 & 4.534  \\
82099 & 145.599 & 2.382  \\
82100 & 89.241 & 2.192  \\
82101 & 3.521 & 0.698  \\
82102 & 93.459 & 2.594  \\
82103 & 70.407 & 1.185  \\
82104 & 16.668 & 2.100  \\
82105 & 2.973 & 1.935  \\
82106 & 279.649 & 4.373  \\
82107 & 176.763 & 10.321  \\
82108 & 37.803 & 3.177  \\
82109 & 93.172 & 2.284  \\
82110 & 76.274 & 1.363  \\
82111 & 17.617 & 1.208  \\
82112 & 7.696 & 1.606  \\
82113 & 6.931 & 0.782  \\
82114 & 13.478 & 1.423  \\
82115 & 247.247 & 2.219  \\
82116 & 100.009 & 4.259  \\
82117 & 12.673 & 1.241  \\
82118 & 162.664 & 2.328  \\
82119 & 152.480 & 2.660  \\
82120 & 94.327 & 3.069  \\
82121 & 89.241 & 7.329  \\
82122 & 255.764 & 6.469  \\
82123 & 13.478 & 1.067  \\
82124 & 26.288 & 1.086  \\
82125 & 52.069 & 2.628  \\
82126 & 16.668 & 1.882  \\
82127 & 156.283 & 3.322  \\
82128 & 64.791 & 1.827  \\
82129 & 51.750 & 3.837  \\
82130 & 375.812 & 7.347  \\
82131 & 19.322 & 2.591  \\
82132 & 8.678 & 1.773  \\
82133 & 7.768 & 5.890  \\
82134 & 17.455 & 2.300  \\
82135 & 1.050 & 0.607  \\
82136 & 10.311 & 1.624  \\
82137 & 109.012 & 6.255  \\
82138 & 31.043 & 0.950  \\
82139 & 170.352 & 7.802  \\
82140 & 21.126 & 2.353  \\
82141 & 118.826 & 4.347  \\
82142 & 123.679 & 1.325  \\
82143 & 309.554 & 8.640  \\
82144 & 15.576 & 1.643  \\
82145 & 8.235 & 0.818  \\
82146 & 54.029 & 2.996  \\
82147 & 102.502 & 2.897  \\
82148 & 7.082 & 0.910  \\
82149 & 59.991 & 5.243  \\
82150 & 113.814 & 3.342  \\
82151 & 274.531 & 3.294  \\
82152 & 157.733 & 2.731  \\
82153 & 4.560 & 1.294  \\
82154 & 111.387 & 4.890  \\
82155 & 9.665 & 0.705  \\
82156 & 51.750 & 2.532  \\
82157 & 38.272 & 2.243  \\
82158 & 73.734 & 1.245  \\
82159 & 216.590 & 5.883  \\
82160 & 8.572 & 1.139  \\
82161 & 6.204 & 1.726  \\
82162 & 141.620 & 2.095  \\
82163 & 49.111 & 3.223  \\
82164 & 7.082 & 1.618  \\
82165 & 2.821 & 0.602  \\
82166 & 142.057 & 2.538  \\
82167 & 15.104 & 1.303  \\
82168 & 94.037 & 2.569  \\
82169 & 141.620 & 3.622  \\
82170 & 34.151 & 2.928  \\
82171 & 20.298 & 0.739  \\
82172 & 61.298 & 13.091  \\
82173 & 66.202 & 1.009  \\
82174 & 315.325 & 14.638  \\
82175 & 24.794 & 1.193  \\
82176 & 63.801 & 1.714  \\
82177 & 98.785 & 3.902  \\
82178 & 63.998 & 3.095  \\
82179 & 13.519 & 3.925  \\
82180 & 1.956 & 0.933  \\
82181 & 12.403 & 1.013  \\
82182 & 15.721 & 2.484  \\
82183 & 11.916 & 1.875  \\
82184 & 22.468 & 2.362  \\
82185 & 74.648 & 1.477  \\
82186 & 11.990 & 1.223  \\
82187 & 12.213 & 1.428  \\
82188 & 0.954 & 0.749  \\
82189 & 12.869 & 1.916  \\
82190 & 4.717 & 0.624  \\
82191 & 20.049 & 1.256  \\
82192 & 12.712 & 2.402  \\
82193 & 21.322 & 0.897  \\
82194 & 2.456 & 1.624  \\
82195 & 23.530 & 0.905  \\
82196 & 107.347 & 1.509  \\
82197 & 161.666 & 1.992  \\
82198 & 11.990 & 1.504  \\
82199 & 109.012 & 1.028  \\
82200 & 239.751 & 10.584  \\
82201 & 23.171 & 1.599  \\
82202 & 3.665 & 0.672  \\
82203 & 17.563 & 2.184  \\
82204 & 47.916 & 1.206  \\
82205 & 38.746 & 1.198  \\
82206 & 34.788 & 2.487  \\
82207 & 419.860 & 10.136  \\
82208 & 23.675 & 1.443  \\
82209 & 270.337 & 1.504  \\
82210 & 35.546 & 1.637  \\
82211 & 6.418 & 0.944  \\
82212 & 47.184 & 3.354  \\
82213 & 365.542 & 6.165  \\
82214 & 16.464 & 2.224  \\
82215 & 9.488 & 1.009  \\
82216 & 47.476 & 1.525  \\
82217 & 180.614 & 2.890  \\
82218 & 16.926 & 3.574  \\
82219 & 53.204 & 5.009  \\
82220 & 12.909 & 3.456  \\
82221 & 12.213 & 2.622  \\
82222 & 35.111 & 2.431  \\
82223 & 131.129 & 1.961  \\
82224 & 9.144 & 0.764  \\
82225 & 76.509 & 1.443  \\
82226 & 181.171 & 2.192  \\
82227 & 211.320 & 1.702  \\
82228 & 183.982 & 4.501  \\
82229 & 236.817 & 2.393  \\
82230 & 34.574 & 3.021  \\
82231 & 19.144 & 1.944  \\
82232 & 17.242 & 2.437  \\
82233 & 62.441 & 2.050  \\
82234 & 259.731 & 1.522  \\
82235 & 2.274 & 1.081  \\
82236 & 7.744 & 3.239  \\
82237 & 34.362 & 1.280  \\
82238 & 61.677 & 1.208  \\
82239 & 132.754 & 2.243  \\
82240 & 59.991 & 3.394  \\
82241 & 2.744 & 0.751  \\
82242 & 40.328 & 3.997  \\
82243 & 27.110 & 1.073  \\
82244 & 82.123 & 1.266  \\
82245 & 27.446 & 1.204  \\
82246 & 274.531 & 3.407  \\
82247 & 41.975 & 2.508  \\
82248 & 113.814 & 2.699  \\
82249 & 121.042 & 1.505  \\
82250 & 52.877 & 1.201  \\
82251 & 80.372 & 1.079  \\
82252 & 19.743 & 1.871  \\
82253 & 81.871 & 1.437  \\
82254 & 8.840 & 2.246  \\
82255 & 403.388 & 3.139  \\
82256 & 12.556 & 1.391  \\
82257 & 122.165 & 1.487  \\
82258 & 59.075 & 1.200  \\
82259 & 16.874 & 4.672  \\
82260 & 4.776 & 0.957  \\
82261 & 182.290 & 3.714  \\
82262 & 15.291 & 1.216  \\
82263 & 9.315 & 1.107  \\
82264 & 132.754 & 2.911  \\
82265 & 61.677 & 1.454  \\
82266 & 28.743 & 1.351  \\
82267 & 195.666 & 1.518  \\
82268 & 27.786 & 2.897  \\
82269 & 413.446 & 6.555  \\
82270 & 273.687 & 8.166  \\
82271 & 25.491 & 2.187  \\
82272 & 6.091 & 2.563  \\
82273 & 156.764 & 7.690  \\
82274 & 205.546 & 3.128  \\
82275 & 46.036 & 1.224  \\
82276 & 85.214 & 2.502  \\
82277 & 18.112 & 1.330  \\
82278 & 150.151 & 1.487  \\
82279 & 35.986 & 3.017  \\
82280 & 201.163 & 9.164  \\
82281 & 56.757 & 1.046  \\
82282 & 126.373 & 1.987  \\
82283 & 55.547 & 0.965  \\
82284 & 25.727 & 1.489  \\
82285 & 11.770 & 1.438  \\
82286 & 11.170 & 2.493  \\
82287 & 22.607 & 2.273  \\
82288 & 51.909 & 4.405  \\
82289 & 91.749 & 1.224  \\
82290 & 86.270 & 2.164  \\
82291 & 286.622 & 6.869  \\
82292 & 37.111 & 1.033  \\
82293 & 17.348 & 2.359  \\
82294 & 294.675 & 3.574  \\
82295 & 7.371 & 3.251  \\
82296 & 26.943 & 1.653  \\
82297 & 6.783 & 2.273  \\
82298 & 277.078 & 10.284  \\
82299 & 11.916 & 1.289  \\
82300 & 89.241 & 1.426  \\
82301 & 20.423 & 2.065  \\
82302 & 105.058 & 1.116  \\
82303 & 69.118 & 2.862  \\
82304 & 89.241 & 2.563  \\
82305 & 83.654 & 1.777  \\
82306 & 13.231 & 1.033  \\
82307 & 20.804 & 0.760  \\
82308 & 30.381 & 2.169  \\
82309 & 145.599 & 3.058  \\
82310 & 62.633 & 3.557  \\
82311 & 367.799 & 1.568  \\
82312 & 60.548 & 1.268  \\
82313 & 245.729 & 1.491  \\
82314 & 60.362 & 2.309  \\
82315 & 69.331 & 1.239  \\
82316 & 12.479 & 1.486  \\
82317 & 81.619 & 2.140  \\
82318 & 135.646 & 3.456  \\
82319 & 3.404 & 1.130  \\
82320 & 11.449 & 0.798  \\
82321 & 6.204 & 1.637  \\
82322 & 42.495 & 2.808  \\
82323 & 355.552 & 3.113  \\
82324 & 2.927 & 0.721  \\
82325 & 3.075 & 0.565  \\
82326 & 27.361 & 2.309  \\
82327 & 32.711 & 2.018  \\
82328 & 4.094 & 1.351  \\
82329 & 92.600 & 2.080  \\
82330 & 282.244 & 1.618  \\
82331 & 333.292 & 1.428  \\
82332 & 9.430 & 0.741  \\
82333 & 95.790 & 1.940  \\
82334 & 58.172 & 11.307  \\
82335 & 105.707 & 13.281  \\
82336 & 44.778 & 3.346  \\
82337 & 163.669 & 2.085  \\
82338 & 40.702 & 1.958  \\
82339 & 86.270 & 1.735  \\
82340 & 3.850 & 1.095  \\
82341 & 5.017 & 0.880  \\
82342 & 306.708 & 2.047  \\
82343 & 4.301 & 0.632  \\
82344 & 13.436 & 2.460  \\
82345 & 78.901 & 1.223  \\
82346 & 18.337 & 2.370  \\
82347 & 38.985 & 1.673  \\
82348 & 9.998 & 2.911  \\
82349 & 3.995 & 1.529  \\
82350 & 6.974 & 0.657  \\
82351 & 79.634 & 3.570  \\
82352 & 273.687 & 1.949  \\
82353 & 6.804 & 0.859  \\
82354 & 63.215 & 2.514  \\
82355 & 240.490 & 1.239  \\
82356 & 132.346 & 7.924  \\
82357 & 267.028 & 3.906  \\
82358 & 110.024 & 8.682  \\
82359 & 58.532 & 1.314  \\
82360 & 18.168 & 0.875  \\
82361 & 80.372 & 1.842  \\
82362 & 106.360 & 1.622  \\
82363 & 157.733 & 13.670  \\
82364 & 33.423 & 2.203  \\
82365 & 228.227 & 5.926  \\
82366 & 17.348 & 3.021  \\
82367 & 9.060 & 4.791  \\
82368 & 14.202 & 1.126  \\
82369 & 13.603 & 2.798  \\
82370 & 97.876 & 2.728  \\
82371 & 1.524 & 1.040  \\
82372 & 46.750 & 1.445  \\
82373 & 119.929 & 10.088  \\
82374 & 63.409 & 2.303  \\
82375 & 18.168 & 9.120  \\
82376 & 22.607 & 2.138  \\
82377 & 5.852 & 1.229  \\
82378 & 48.510 & 2.013  \\
82379 & 102.502 & 1.576  \\
82380 & 215.260 & 1.555  \\
82381 & 11.807 & 2.597  \\
82382 & 18.564 & 0.971  \\
82383 & 10.765 & 1.220  \\
82384 & 76.982 & 1.779  \\
82385 & 38.037 & 1.316  \\
82386 & 18.507 & 4.079  \\
82387 & 63.215 & 0.977  \\
82388 & 40.080 & 7.746  \\
82389 & 9.286 & 2.195  \\
82390 & 78.176 & 3.231  \\
82391 & 208.734 & 3.523  \\
82392 & 352.283 & 1.366  \\
82393 & 51.432 & 2.140  \\
82394 & 7.961 & 1.211  \\
82395 & 4.835 & 0.774  \\
82396 & 2.112 & 0.593  \\
82397 & 23.530 & 1.593  \\
82398 & 74.878 & 2.728  \\
82399 & 50.959 & 2.572  \\
82400 & 290.174 & 1.402  \\
82401 & 57.460 & 1.120  \\
82402 & 37.341 & 2.112  \\
82403 & 204.914 & 2.900  \\
82404 & 287.506 & 1.805  \\
82405 & 4.895 & 0.708  \\
82406 & 19.865 & 2.382  \\
82407 & 14.691 & 0.964  \\
82408 & 9.088 & 0.870  \\
82409 & 15.672 & 1.435  \\
82410 & 26.127 & 0.866  \\
82411 & 25.966 & 1.018  \\
82412 & 6.598 & 1.493  \\
82413 & 4.082 & 10.100  \\
82414 & 43.021 & 2.754  \\
82415 & 240.490 & 2.405  \\
82416 & 30.101 & 1.473  \\
82417 & 27.957 & 2.322  \\
82418 & 7.237 & 0.759  \\
82419 & 14.646 & 0.929  \\
82420 & 153.422 & 1.404  \\
82421 & 25.966 & 1.450  \\
82422 & 15.433 & 5.474  \\
82423 & 56.583 & 3.423  \\
82424 & 106.033 & 2.547  \\
82425 & 38.272 & 4.400  \\
82426 & 7.440 & 1.351  \\
82427 & 80.372 & 3.362  \\
82428 & 152.951 & 8.117  \\
82429 & 98.785 & 1.029  \\
82430 & 127.153 & 4.213  \\
82431 & 21.587 & 1.827  \\
82432 & 93.172 & 1.300  \\
82433 & 103.454 & 2.712  \\
82434 & 87.878 & 3.639  \\
82435 & 409.645 & 6.618  \\
82436 & 56.932 & 2.206  \\
82437 & 218.599 & 1.634  \\
82438 & 314.356 & 1.601  \\
82439 & 45.194 & 4.991  \\
82440 & 199.928 & 4.030  \\
82441 & 2.669 & 1.244  \\
82442 & 21.126 & 1.452  \\
82443 & 46.178 & 2.387  \\
82444 & 102.502 & 2.814  \\
82445 & 9.785 & 2.334  \\
82446 & 46.178 & 0.983  \\
82447 & 4.145 & 0.696  \\
82448 & 61.867 & 2.869  \\
82449 & 6.742 & 1.040  \\
82450 & 88.694 & 1.930  \\
82451 & 17.781 & 2.309  \\
82452 & 71.719 & 3.113  \\
82453 & 6.889 & 2.065  \\
82454 & 139.887 & 12.477  \\
82455 & 39.834 & 2.156  \\
82456 & 341.603 & 12.628  \\
82457 & 4.368 & 1.029  \\
82458 & 5.319 & 1.401  \\
82459 & 133.985 & 3.883  \\
82460 & 10.898 & 1.012  \\
82461 & 347.972 & 6.099  \\
82462 & 365.542 & 9.991  \\
82463 & 7.259 & 14.976  \\
82464 & 44.094 & 0.821  \\
82465 & 64.393 & 1.984  \\
82466 & 269.506 & 1.299  \\
82467 & 182.852 & 2.040  \\
82468 & 84.952 & 5.494  \\
82469 & 67.436 & 2.171  \\
82470 & 25.413 & 0.799  \\
82471 & 226.129 & 6.399  \\
82472 & 98.178 & 2.862  \\
82473 & 149.229 & 10.321  \\
82474 & 11.205 & 1.651  \\
82475 & 28.044 & 2.311  \\
82476 & 86.005 & 1.122  \\
82477 & 259.731 & 2.256  \\
82478 & 42.495 & 3.136  \\
82479 & 135.646 & 2.230  \\
82480 & 196.874 & 2.622  \\
82481 & 41.589 & 2.544  \\
82482 & 5.222 & 1.134  \\
82483 & 10.471 & 2.077  \\
82484 & 1.646 & 1.408  \\
82485 & 11.626 & 0.711  \\
82486 & 409.645 & 6.232  \\
82487 & 297.409 & 11.253  \\
82488 & 16.616 & 1.081  \\
82489 & 112.075 & 1.175  \\
82490 & 3.838 & 1.236  \\
82491 & 18.001 & 2.514  \\
82492 & 21.322 & 3.415  \\
82493 & 56.409 & 0.984  \\
82494 & 112.075 & 2.900  \\
82495 & 21.922 & 2.065  \\
82496 & 162.164 & 2.638  \\
82497 & 210.023 & 3.014  \\
82498 & 301.094 & 1.449  \\
82499 & 14.827 & 1.014  \\
82500 & 19.027 & 1.418  \\
82501 & 218.599 & 3.174  \\
82502 & 2.205 & 0.832  \\
82503 & 54.530 & 3.091  \\
82504 & 165.188 & 8.968  \\
82505 & 281.376 & 4.426  \\
82506 & 26.369 & 2.070  \\
82507 & 43.154 & 1.280  \\
82508 & 97.276 & 1.937  \\
82509 & 4.790 & 1.180  \\
82510 & 57.460 & 5.461  \\
82511 & 112.421 & 2.408  \\
82512 & 10.503 & 5.976  \\
82513 & 103.773 & 2.151  \\
82514 & 286.622 & 2.339  \\
82515 & 11.770 & 1.133  \\
82516 & 254.194 & 10.610  \\
82517 & 24.718 & 3.151  \\
82518 & 102.502 & 1.649  \\
82519 & 11.484 & 0.865  \\
82520 & 206.179 & 3.527  \\
82521 & 24.117 & 1.254  \\
82522 & 24.566 & 3.087  \\
82523 & 30.194 & 4.394  \\
82524 & 2.727 & 0.984  \\
82525 & 19.144 & 0.795  \\
82526 & 39.590 & 1.256  \\
82527 & 214.599 & 2.267  \\
82528 & 24.191 & 0.780  \\
82529 & 296.495 & 1.563  \\
82530 & 354.459 & 1.783  \\
82531 & 7.486 & 3.452  \\
82532 & 26.369 & 1.094  \\
82533 & 7.192 & 1.673  \\
82534 & 26.450 & 2.156  \\
82535 & 28.479 & 3.247  \\
82536 & 11.170 & 1.036  \\
82537 & 2.909 & 3.423  \\
82538 & 13.190 & 2.262  \\
82539 & 11.484 & 0.863  \\
82540 & 37.111 & 1.989  \\
82541 & 113.814 & 2.331  \\
82542 & 103.454 & 1.459  \\
82543 & 38.865 & 3.415  \\
82544 & 22.399 & 1.018  \\
82545 & 114.516 & 2.033  \\
82546 & 17.726 & 2.708  \\
82547 & 275.377 & 1.509  \\
82548 & 103.773 & 2.309  \\
82549 & 24.718 & 1.671  \\
82550 & 90.626 & 2.825  \\
82551 & 96.085 & 1.977  \\
82552 & 4.560 & 1.475  \\
82553 & 113.115 & 3.342  \\
82554 & 304.825 & 1.311  \\
82555 & 8.732 & 0.955  \\
82556 & 41.975 & 0.872  \\
82557 & 27.786 & 0.940  \\
82558 & 21.854 & 1.695  \\
82559 & 380.468 & 7.868  \\
82560 & 29.825 & 2.425  \\
82561 & 6.825 & 0.814  \\
82562 & 19.085 & 0.844  \\
82563 & 10.633 & 3.939  \\
82564 & 20.740 & 0.837  \\
82565 & 15.769 & 3.596  \\
82566 & 9.430 & 1.183  \\
82567 & 12.556 & 2.828  \\
82568 & 16.413 & 2.067  \\
82569 & 423.756 & 8.776  \\
82570 & 159.196 & 2.682  \\
82571 & 223.362 & 3.270  \\
82572 & 371.212 & 5.976  \\
82573 & 11.734 & 0.907  \\
82574 & 138.601 & 1.551  \\
82575 & 355.552 & 1.773  \\
82576 & 55.036 & 2.198  \\
82577 & 24.794 & 2.047  \\
82578 & 3.554 & 1.401  \\
82579 & 50.181 & 0.896  \\
82580 & 59.807 & 3.113  \\
82581 & 15.528 & 3.354  \\
82582 & 12.712 & 1.000  \\
82583 & 11.879 & 0.706  \\
82584 & 22.677 & 1.987  \\
82585 & 12.830 & 1.994  \\
82586 & 3.075 & 0.915  \\
82587 & 5.142 & 1.229  \\
82588 & 3.290 & 2.095  \\
82589 & 366.669 & 1.449  \\
82590 & 9.005 & 0.837  \\
82591 & 35.876 & 6.384  \\
82592 & 4.688 & 2.060  \\
82593 & 10.406 & 1.421  \\
82594 & 79.634 & 1.079  \\
82595 & 13.985 & 2.311  \\
82596 & 96.977 & 2.259  \\
82597 & 187.412 & 1.798  \\
82598 & 88.149 & 5.224  \\
82599 & 4.776 & 1.241  \\
82600 & 13.436 & 1.068  \\
82601 & 336.385 & 5.581  \\
82602 & 3.478 & 0.677  \\
82603 & 10.311 & 0.772  \\
82604 & 7.126 & 0.658  \\
82605 & 22.958 & 1.480  \\
82606 & 35.986 & 1.262  \\
82607 & 16.413 & 1.756  \\
82608 & 10.865 & 2.641  \\
82609 & 44.503 & 2.219  \\
82610 & 332.268 & 3.596  \\
82611 & 131.939 & 3.489  \\
82612 & 13.814 & 1.409  \\
82613 & 63.998 & 4.780  \\
82614 & 32.410 & 0.926  \\
82615 & 25.024 & 0.823  \\
82616 & 16.312 & 3.014  \\
82617 & 103.773 & 1.204  \\
82618 & 64.791 & 7.699  \\
82619 & 217.928 & 1.542  \\
82620 & 17.617 & 0.948  \\
82621 & 249.541 & 1.622  \\
82622 & 63.605 & 3.350  \\
82623 & 35.219 & 0.907  \\
82624 & 24.416 & 2.214  \\
82625 & 49.567 & 2.359  \\
82626 & 22.958 & 2.192  \\
82627 & 20.486 & 1.770  \\
82628 & 64.791 & 2.122  \\
82629 & 2.035 & 15.395  \\
82630 & 23.675 & 1.768  \\
82631 & 33.116 & 5.155  \\
82632 & 9.201 & 1.578  \\
82633 & 14.691 & 1.001  \\
82634 & 237.547 & 1.914  \\
82635 & 13.985 & 2.457  \\
82636 & 51.909 & 1.737  \\
82637 & 30.194 & 1.923  \\
82638 & 182.290 & 3.216  \\
82639 & 2.219 & 0.836  \\
82640 & 22.607 & 2.115  \\
82641 & 11.239 & 3.007  \\
82642 & 8.160 & 0.852  \\
82643 & 121.789 & 2.904  \\
82644 & 136.064 & 1.844  \\
82645 & 20.049 & 3.485  \\
82646 & 23.386 & 1.091  \\
82647 & 4.057 & 0.609  \\
82648 & 54.530 & 2.243  \\
82649 & 357.748 & 10.933  \\
82650 & 9.488 & 0.916  \\
82651 & 373.505 & 2.127  \\
82652 & 180.059 & 3.306  \\
82653 & 5.834 & 1.198  \\
82654 & 1.761 & 0.571  \\
82655 & 408.386 & 6.986  \\
82656 & 198.090 & 8.455  \\
82657 & 110.363 & 2.373  \\
82658 & 4.288 & 1.248  \\
82659 & 19.144 & 1.338  \\
82660 & 14.422 & 2.619  \\
82661 & 32.410 & 7.233  \\
82662 & 108.343 & 2.230  \\
82663 & 206.179 & 1.659  \\
82664 & 1.335 & 0.535  \\
82665 & 69.974 & 5.614  \\
82666 & 22.468 & 1.227  \\
82667 & 301.094 & 9.546  \\
82668 & 15.197 & 1.366  \\
82669 & 4.082 & 2.612  \\
82670 & 16.822 & 2.842  \\
82671 & 50.027 & 3.069  \\
82672 & 19.988 & 1.433  \\
82673 & 22.468 & 2.006  \\
82674 & 111.387 & 3.837  \\
82675 & 13.814 & 0.694  \\
82676 & 77.936 & 3.523  \\
82677 & 7.961 & 0.650  \\
82678 & 11.067 & 2.195  \\
82679 & 10.798 & 1.724  \\
82680 & 223.362 & 10.751  \\
82681 & 15.433 & 2.402  \\
82682 & 321.204 & 8.088  \\
82683 & 38.627 & 3.902  \\
82684 & 33.630 & 16.407  \\
82685 & 2.812 & 0.674  \\
82686 & 60.734 & 2.758  \\
82687 & 44.916 & 2.771  \\
82688 & 44.641 & 2.628  \\
82689 & 66.406 & 2.960  \\
82690 & 42.757 & 0.938  \\
82691 & 84.431 & 2.921  \\
82692 & 86.270 & 1.630  \\
82693 & 4.820 & 1.034  \\
82694 & 51.432 & 1.853  \\
82695 & 77.219 & 2.635  \\
82696 & 32.711 & 1.166  \\
82697 & 23.314 & 0.946  \\
82698 & 21.989 & 2.112  \\
82699 & 49.720 & 3.286  \\
82700 & 151.544 & 1.149  \\
82701 & 221.308 & 6.894  \\
82702 & 7.579 & 1.933  \\
82703 & 3.352 & 1.216  \\
82704 & 285.741 & 1.389  \\
82705 & 180.059 & 1.779  \\
82706 & 29.825 & 3.007  \\
82707 & 47.476 & 1.811  \\
82708 & 410.908 & 1.244  \\
82709 & 5.961 & 1.160  \\
82710 & 188.569 & 1.423  \\
82711 & 61.867 & 2.526  \\
82712 & 7.720 & 0.955  \\
82713 & 208.734 & 8.215  \\
82714 & 19.561 & 2.214  \\
82715 & 22.125 & 2.862  \\
82716 & 225.434 & 8.734  \\
82717 & 1.505 & 2.273  \\
82718 & 34.468 & 2.030  \\
82719 & 91.749 & 1.538  \\
82720 & 5.888 & 0.834  \\
82721 & 1.666 & 1.921  \\
82722 & 4.532 & 1.178  \\
82723 & 26.207 & 0.864  \\
82724 & 14.919 & 2.413  \\
82725 & 11.413 & 2.235  \\
82726 & 114.870 & 2.872  \\
82727 & 210.671 & 14.568  \\
82728 & 43.824 & 1.330  \\
82729 & 36.544 & 1.994  \\
82730 & 44.230 & 0.995  \\
82731 & 10.865 & 2.320  \\
82732 & 283.114 & 1.479  \\
82733 & 5.553 & 0.876  \\
82734 & 12.101 & 1.853  \\
82735 & 176.763 & 7.499  \\
82736 & 33.942 & 1.263  \\
82737 & 18.280 & 2.654  \\
82738 & 67.229 & 1.197  \\
82739 & 251.857 & 2.603  \\
82740 & 55.890 & 2.499  \\
82741 & 172.995 & 1.657  \\
82742 & 77.457 & 1.949  \\
82743 & 81.368 & 2.718  \\
82744 & 26.046 & 3.427  \\
82745 & 258.933 & 2.741  \\
82746 & 38.865 & 1.288  \\
82747 & 76.982 & 2.679  \\
82748 & 40.204 & 3.456  \\
82749 & 22.958 & 0.852  \\
82750 & 61.867 & 0.927  \\
82751 & 15.385 & 0.794  \\
82752 & 225.434 & 1.698  \\
82753 & 28.743 & 0.908  \\
82754 & 1.800 & 0.594  \\
82755 & 102.502 & 4.583  \\
82756 & 203.656 & 3.911  \\
82757 & 49.873 & 3.162  \\
82758 & 33.423 & 1.100  \\
82759 & 60.362 & 1.338  \\
82760 & 9.845 & 1.294  \\
82761 & 393.574 & 3.536  \\
82762 & 31.138 & 2.278  \\
82763 & 6.639 & 1.098  \\
82764 & 55.036 & 2.738  \\
82765 & 28.217 & 0.779  \\
82766 & 32.211 & 1.491  \\
82767 & 328.201 & 7.580  \\
82768 & 16.719 & 1.956  \\
82769 & 121.415 & 1.382  \\
82770 & 187.989 & 3.342  \\
82771 & 13.190 & 2.211  \\
82772 & 2.418 & 0.619  \\
82773 & 138.175 & 10.790  \\
82774 & 69.118 & 2.334  \\
82775 & 265.389 & 2.478  \\
82776 & 24.117 & 0.992  \\
82777 & 38.985 & 2.037  \\
82778 & 6.418 & 2.845  \\
82779 & 303.888 & 2.402  \\
82780 & 356.649 & 2.284  \\
82781 & 254.977 & 4.496  \\
82782 & 189.151 & 10.420  \\
82783 & 185.689 & 9.967  \\
82784 & 8.678 & 2.405  \\
82785 & 5.622 & 2.025  \\
82786 & 139.887 & 2.883  \\
82787 & 275.377 & 11.708  \\
82788 & 13.190 & 1.419  \\
82789 & 40.954 & 3.106  \\
82790 & 99.089 & 2.187  \\
82791 & 4.171 & 0.681  \\
82792 & 34.681 & 6.195  \\
82793 & 12.101 & 2.764  \\
82794 & 66.611 & 1.374  \\
82795 & 235.363 & 1.394  \\
82796 & 4.971 & 0.922  \\
82797 & 20.997 & 1.155  \\
82798 & 50.491 & 0.858  \\
82799 & 6.091 & 1.180  \\
82800 & 66.202 & 1.796  \\
82801 & 69.118 & 2.999  \\
82802 & 297.409 & 8.385  \\
82803 & 39.226 & 1.408  \\
82804 & 236.817 & 1.891  \\
82805 & 277.078 & 9.252  \\
82806 & 14.919 & 1.137  \\
82807 & 23.099 & 0.988  \\
82808 & 23.603 & 1.028  \\
82809 & 127.153 & 1.869  \\
82810 & 160.179 & 12.432  \\
82811 & 14.511 & 3.630  \\
82812 & 39.834 & 3.021  \\
82813 & 283.114 & 9.638  \\
82814 & 15.150 & 0.881  \\
82815 & 3.132 & 0.618  \\
82816 & 131.533 & 2.067  \\
82817 & 1.162 & 0.633  \\
82818 & 298.326 & 11.145  \\
82819 & 43.154 & 1.353  \\
82820 & 8.185 & 1.480  \\
82821 & 32.013 & 0.942  \\
82822 & 14.511 & 3.435  \\
82823 & 95.495 & 1.679  \\
82824 & 163.669 & 1.618  \\
82825 & 34.788 & 3.003  \\
82826 & 245.729 & 6.586  \\
82827 & 67.436 & 1.224  \\
82828 & 60.362 & 4.347  \\
82829 & 6.598 & 1.050  \\
82830 & 70.624 & 2.393  \\
82831 & 6.109 & 0.994  \\
82832 & 22.057 & 1.842  \\
82833 & 8.493 & 0.801  \\
82834 & 6.300 & 1.411  \\
82835 & 48.659 & 5.094  \\
82836 & 95.495 & 2.198  \\
82837 & 175.138 & 3.402  \\
82838 & 74.878 & 4.138  \\
82839 & 4.746 & 1.060  \\
82840 & 59.257 & 0.894  \\
82841 & 3.009 & 1.366  \\
82842 & 16.719 & 3.596  \\
82843 & 291.966 & 8.107  \\
82844 & 355.552 & 9.466  \\
82845 & 7.816 & 0.882  \\
82846 & 20.173 & 2.566  \\
82847 & 281.376 & 5.396  \\
82848 & 2.023 & 2.145  \\
82849 & 16.771 & 1.820  \\
82850 & 129.923 & 1.079  \\
82851 & 153.895 & 1.800  \\
82852 & 4.688 & 1.008  \\
82853 & 92.032 & 2.949  \\
82854 & 6.339 & 1.277  \\
82855 & 39.590 & 1.371  \\
82856 & 378.133 & 9.466  \\
82857 & 25.886 & 2.092  \\
82858 & 26.614 & 1.977  \\
82859 & 3.321 & 0.731  \\
82860 & 76.040 & 2.251  \\
82861 & 4.865 & 1.626  \\
82862 & 7.192 & 1.535  \\
82863 & 44.503 & 0.928  \\
82864 & 139.887 & 1.790  \\
82865 & 3.478 & 1.975  \\
82866 & 16.616 & 9.837  \\
82867 & 6.558 & 0.895  \\
82868 & 8.625 & 0.668  \\
82869 & 73.962 & 2.673  \\
82870 & 23.675 & 2.900  \\
82871 & 33.733 & 1.371  \\
82872 & 75.109 & 3.227  \\
82873 & 5.622 & 1.217  \\
82874 & 7.214 & 2.331  \\
82875 & 19.622 & 2.897  \\
82876 & 48.510 & 1.229  \\
82877 & 341.603 & 3.452  \\
82878 & 24.491 & 2.625  \\
82879 & 28.655 & 1.366  \\
82880 & 29.099 & 5.461  \\
82881 & 20.868 & 2.554  \\
82882 & 4.449 & 0.654  \\
82883 & 63.020 & 0.870  \\
82884 & 4.955 & 0.731  \\
82885 & 47.769 & 3.987  \\
82886 & 16.014 & 1.028  \\
82887 & 4.925 & 0.932  \\
82888 & 17.726 & 2.493  \\
82889 & 19.501 & 1.085  \\
82890 & 183.416 & 1.475  \\
82891 & 186.836 & 3.728  \\
82892 & 106.033 & 11.092  \\
82893 & 35.986 & 1.232  \\
82894 & 379.299 & 1.358  \\
82895 & 87.878 & 3.920  \\
82896 & 20.740 & 0.894  \\
82897 & 22.747 & 3.696  \\
82898 & 3.103 & 1.286  \\
82899 & 19.203 & 0.900  \\
82900 & 112.075 & 1.741  \\
82901 & 104.092 & 1.992  \\
82902 & 246.487 & 1.389  \\
82903 & 135.646 & 1.139  \\
82904 & 138.601 & 3.574  \\
82905 & 10.966 & 0.705  \\
82906 & 23.386 & 0.977  \\
82907 & 9.998 & 1.860  \\
82908 & 258.933 & 1.353  \\
82909 & 39.590 & 7.251  \\
82910 & 166.208 & 7.839  \\
82911 & 171.933 & 1.438  \\
82912 & 26.369 & 2.547  \\
82913 & 18.736 & 4.331  \\
82914 & 15.769 & 2.057  \\
82915 & 2.345 & 1.597  \\
82916 & 32.013 & 1.037  \\
82917 & 10.311 & 2.619  \\
82918 & 24.341 & 0.883  \\
82919 & 92.886 & 2.422  \\
82920 & 93.172 & 1.039  \\
82921 & 160.179 & 7.746  \\
82922 & 62.441 & 0.893  \\
82923 & 39.834 & 2.660  \\
82924 & 176.763 & 10.829  \\
82925 & 121.415 & 2.695  \\
82926 & 5.798 & 1.276  \\
82927 & 5.709 & 2.216  \\
82928 & 5.588 & 3.350  \\
82929 & 74.418 & 4.605  \\
82930 & 8.840 & 1.572  \\
82931 & 10.343 & 1.722  \\
82932 & 9.636 & 1.099  \\
82933 & 122.919 & 1.428  \\
82934 & 140.751 & 8.745  \\
82935 & 8.235 & 1.244  \\
82936 & 3.653 & 1.210  \\
82937 & 18.001 & 1.639  \\
82938 & 20.360 & 2.179  \\
82939 & 215.260 & 6.225  \\
82940 & 18.393 & 11.921  \\
82941 & 5.906 & 0.845  \\
82942 & 18.280 & 1.963  \\
82943 & 20.740 & 10.764  \\
82944 & 59.075 & 2.535  \\
82945 & 95.790 & 3.973  \\
82946 & 159.687 & 2.781  \\
82947 & 17.455 & 0.876  \\
82948 & 37.226 & 2.090  \\
82949 & 225.434 & 2.309  \\
82950 & 14.467 & 5.799  \\
82951 & 355.552 & 10.751  \\
82952 & 4.732 & 1.294  \\
82953 & 75.109 & 2.177  \\
82954 & 39.957 & 2.125  \\
82955 & 13.231 & 1.174  \\
82956 & 15.866 & 4.400  \\
82957 & 286.622 & 8.558  \\
82958 & 119.929 & 3.402  \\
82959 & 7.744 & 2.985  \\
82960 & 12.176 & 2.638  \\
82961 & 6.016 & 1.296  \\
82962 & 227.526 & 1.947  \\
82963 & 130.324 & 1.708  \\
82964 & 22.330 & 1.111  \\
82965 & 9.785 & 1.082  \\
82966 & 223.362 & 6.626  \\
82967 & 62.633 & 1.092  \\
82968 & 20.868 & 0.903  \\
82969 & 100.937 & 1.944  \\
82970 & 98.785 & 2.673  \\
82971 & 12.595 & 3.181  \\
82972 & 4.850 & 2.090  \\
82973 & 22.399 & 0.944  \\
82974 & 69.118 & 3.025  \\
82975 & 53.368 & 1.369  \\
82976 & 16.363 & 0.853  \\
82977 & 80.125 & 4.050  \\
82978 & 119.560 & 1.818  \\
82979 & 6.072 & 0.624  \\
82980 & 38.508 & 2.370  \\
82981 & 1.103 & 1.034  \\
82982 & 40.328 & 2.365  \\
82983 & 16.514 & 1.190  \\
82984 & 156.764 & 8.455  \\
82985 & 3.934 & 0.657  \\
82986 & 29.099 & 6.055  \\
82987 & 16.363 & 2.067  \\
82988 & 11.519 & 2.348  \\
82989 & 59.623 & 3.515  \\
82990 & 2.192 & 17.111  \\
82991 & 2.411 & 2.060  \\
82992 & 35.219 & 2.502  \\
82993 & 68.694 & 1.108  \\
82994 & 16.926 & 2.416  \\
82995 & 6.457 & 3.014  \\
82996 & 4.222 & 1.504  \\
82997 & 314.356 & 1.561  \\
82998 & 8.060 & 1.260  \\
82999 & 26.127 & 1.364  \\
83000 & 91.186 & 2.006  \\
83001 & 13.436 & 0.733  \\
83002 & 18.852 & 6.136  \\
83003 & 10.999 & 0.912  \\
83004 & 40.954 & 1.058  \\
83005 & 60.734 & 5.306  \\
83006 & 380.468 & 1.531  \\
83007 & 177.308 & 9.044  \\
83008 & 314.356 & 9.523  \\
83009 & 3.467 & 14.638  \\
83010 & 246.487 & 2.120  \\
83011 & 72.608 & 2.547  \\
83012 & 14.028 & 2.600  \\
83013 & 371.212 & 1.604  \\
83014 & 22.817 & 1.397  \\
83015 & 4.986 & 1.155  \\
83016 & 153.895 & 3.370  \\
83017 & 28.304 & 3.098  \\
83018 & 6.128 & 1.188  \\
83019 & 16.565 & 1.338  \\
83020 & 132.754 & 2.075  \\
83021 & 14.334 & 1.213  \\
83022 & 8.441 & 1.477  \\
83023 & 2.132 & 1.683  \\
83024 & 23.748 & 5.131  \\
83025 & 229.637 & 8.619  \\
83026 & 2.426 & 1.126  \\
83027 & 29.642 & 1.321  \\
83028 & 335.351 & 9.398  \\
83029 & 84.171 & 1.028  \\
83030 & 156.283 & 5.224  \\
83031 & 159.196 & 2.145  \\
83032 & 2.219 & 1.500  \\
83033 & 18.057 & 2.295  \\
83034 & 92.600 & 1.522  \\
83035 & 9.488 & 2.035  \\
83036 & 335.351 & 7.138  \\
83037 & 7.259 & 0.781  \\
83038 & 12.138 & 5.045  \\
83039 & 1.671 & 1.442  \\
83040 & 13.899 & 2.771  \\
83041 & 9.906 & 2.600  \\
83042 & 143.817 & 5.668  \\
83043 & 3.946 & 0.615  \\
83044 & 2.048 & 1.813  \\
83045 & 18.057 & 3.485  \\
83046 & 6.846 & 1.251  \\
83047 & 302.954 & 2.738  \\
83048 & 25.886 & 4.025  \\
83049 & 16.014 & 0.957  \\
83050 & 4.288 & 1.557  \\
83051 & 36.770 & 2.682  \\
83052 & 144.705 & 9.511  \\
83053 & 22.817 & 1.114  \\
83054 & 18.736 & 1.229  \\
83055 & 36.544 & 0.928  \\
83056 & 18.057 & 3.411  \\
83057 & 1.251 & 0.507  \\
83058 & 26.207 & 2.440  \\
83059 & 11.067 & 0.845  \\
83060 & 6.996 & 0.654  \\
83061 & 160.179 & 2.708  \\
83062 & 81.368 & 1.086  \\
83063 & 19.988 & 2.572  \\
83064 & 185.689 & 3.083  \\
83065 & 2.017 & 0.639  \\
83066 & 171.404 & 8.506  \\
83067 & 54.530 & 1.653  \\
83068 & 53.697 & 2.254  \\
83069 & 128.333 & 1.798  \\
83070 & 4.314 & 0.791  \\
83071 & 34.362 & 1.034  \\
83072 & 339.506 & 9.932  \\
83073 & 239.014 & 6.626  \\
83074 & 50.646 & 3.366  \\
83075 & 73.282 & 2.918  \\
83076 & 370.071 & 2.130  \\
83077 & 136.904 & 4.496  \\
83078 & 14.601 & 1.135  \\
83079 & 70.624 & 1.126  \\
83080 & 69.974 & 2.320  \\
83081 & 21.257 & 1.389  \\
83082 & 11.807 & 1.285  \\
83083 & 382.818 & 7.374  \\
83084 & 1.373 & 0.996  \\
83085 & 215.260 & 4.384  \\
83086 & 6.996 & 1.961  \\
83087 & 10.471 & 1.538  \\
83088 & 5.906 & 0.852  \\
83089 & 3.554 & 1.549  \\
83090 & 94.909 & 1.392  \\
83091 & 67.853 & 5.325  \\
83092 & 29.825 & 0.946  \\
83093 & 65.796 & 1.722  \\
83094 & 118.461 & 5.954  \\
83095 & 321.204 & 1.254  \\
83096 & 12.064 & 1.538  \\
83097 & 21.720 & 2.110  \\
83098 & 23.458 & 0.919  \\
83099 & 3.722 & 1.468  \\
83100 & 9.576 & 1.318  \\
83101 & 52.553 & 0.969  \\
83102 & 7.417 & 1.533  \\
83103 & 3.404 & 0.651  \\
83104 & 152.951 & 1.679  \\
83105 & 45.613 & 1.866  \\
83106 & 162.664 & 1.665  \\
83107 & 16.771 & 2.035  \\
83108 & 64.393 & 2.112  \\
83109 & 26.614 & 4.337  \\
83110 & 153.895 & 2.744  \\
83111 & 5.906 & 1.137  \\
83112 & 78.176 & 3.683  \\
83113 & 37.920 & 5.332  \\
83114 & 302.023 & 12.210  \\
83115 & 63.215 & 1.958  \\
83116 & 15.057 & 9.603  \\
83117 & 17.509 & 0.786  \\
83118 & 225.434 & 1.916  \\
83119 & 6.889 & 3.714  \\
83120 & 2.138 & 4.378  \\
83121 & 107.347 & 3.282  \\
83122 & 9.725 & 4.064  \\
83123 & 15.385 & 2.448  \\
83124 & 190.906 & 3.262  \\
83125 & 187.412 & 11.012  \\
83126 & 10.029 & 3.411  \\
83127 & 89.241 & 1.076  \\
83128 & 153.895 & 3.613  \\
83129 & 24.871 & 2.584  \\
83130 & 55.376 & 2.195  \\
83131 & 13.354 & 3.692  \\
83132 & 294.675 & 1.630  \\
83133 & 357.748 & 1.313  \\
83134 & 23.171 & 2.273  \\
83135 & 15.721 & 1.473  \\
83136 & 19.682 & 1.866  \\
83137 & 23.458 & 1.257  \\
83138 & 104.735 & 3.823  \\
83139 & 30.663 & 4.908  \\
83140 & 21.720 & 2.563  \\
83141 & 350.121 & 11.132  \\
83142 & 43.287 & 3.170  \\
83143 & 65.191 & 9.673  \\
83144 & 9.488 & 1.141  \\
83145 & 3.897 & 0.850  \\
83146 & 47.330 & 0.884  \\
83147 & 59.257 & 5.274  \\
83148 & 5.639 & 2.382  \\
83149 & 4.158 & 0.682  \\
83150 & 26.532 & 2.771  \\
83151 & 18.450 & 2.514  \\
83152 & 14.827 & 2.037  \\
83153 & 11.239 & 0.922  \\
83154 & 251.083 & 1.285  \\
83155 & 35.655 & 2.925  \\
83156 & 22.125 & 1.524  \\
83157 & 1.745 & 1.456  \\
83158 & 16.978 & 0.801  \\
83159 & 16.162 & 1.272  \\
83160 & 95.790 & 1.833  \\
83161 & 53.204 & 3.302  \\
83162 & 13.729 & 2.353  \\
83163 & 17.348 & 7.121  \\
83164 & 13.190 & 2.090  \\
83165 & 66.817 & 15.581  \\
83166 & 7.625 & 3.737  \\
83167 & 288.392 & 2.635  \\
83168 & 177.855 & 1.675  \\
83169 & 6.846 & 2.179  \\
83170 & 12.138 & 1.364  \\
83171 & 34.151 & 2.035  \\
83172 & 44.778 & 3.298  \\
83173 & 366.669 & 3.639  \\
83174 & 37.803 & 1.300  \\
83175 & 9.725 & 1.026  \\
83176 & 38.390 & 1.350  \\
83177 & 54.698 & 2.070  \\
83178 & 38.154 & 0.813  \\
83179 & 113.115 & 2.989  \\
83180 & 5.657 & 0.724  \\
83181 & 105.058 & 3.390  \\
83182 & 12.712 & 4.188  \\
83183 & 173.528 & 3.076  \\
83184 & 5.519 & 1.578  \\
83185 & 262.141 & 11.596  \\
83186 & 54.363 & 3.147  \\
83187 & 99.089 & 2.221  \\
83188 & 109.686 & 12.904  \\
83189 & 217.928 & 3.755  \\
83190 & 276.226 & 4.059  \\
83191 & 7.912 & 2.581  \\
83192 & 25.024 & 2.600  \\
83193 & 170.878 & 2.835  \\
83194 & 208.734 & 3.489  \\
83195 & 22.193 & 1.851  \\
83196 & 72.832 & 3.200  \\
83197 & 134.813 & 1.188  \\
83198 & 111.730 & 1.632  \\
83199 & 275.377 & 4.337  \\
83200 & 7.509 & 0.736  \\
83201 & 41.207 & 0.864  \\
83202 & 50.491 & 2.591  \\
83203 & 121.042 & 1.728  \\
83204 & 33.116 & 3.574  \\
83205 & 11.698 & 1.353  \\
83206 & 151.079 & 4.453  \\
83207 & 190.319 & 7.607  \\
83208 & 184.549 & 3.874  \\
83209 & 29.099 & 3.444  \\
83210 & 225.434 & 1.220  \\
83211 & 12.751 & 2.232  \\
83212 & 275.377 & 2.748  \\
83213 & 28.391 & 0.837  \\
83214 & 43.824 & 1.855  \\
83215 & 12.518 & 0.963  \\
83216 & 6.035 & 0.835  \\
83217 & 37.111 & 2.405  \\
83218 & 231.055 & 2.721  \\
83219 & 83.397 & 2.828  \\
83220 & 53.040 & 2.356  \\
83221 & 60.922 & 2.935  \\
83222 & 40.577 & 2.219  \\
83223 & 418.569 & 5.027  \\
83224 & 169.829 & 2.052  \\
83225 & 18.337 & 1.663  \\
83226 & 37.687 & 1.031  \\
83227 & 17.455 & 2.808  \\
83228 & 66.406 & 2.855  \\
83229 & 26.369 & 1.337  \\
83230 & 7.237 & 0.704  \\
83231 & 174.600 & 2.339  \\
83232 & 17.083 & 4.902  \\
83233 & 8.110 & 0.684  \\
83234 & 107.678 & 4.453  \\
83235 & 23.603 & 2.006  \\
83236 & 32.913 & 1.773  \\
83237 & 78.417 & 2.013  \\
83238 & 340.553 & 10.124  \\
83239 & 81.118 & 1.992  \\
83240 & 9.343 & 0.710  \\
83241 & 87.070 & 1.170  \\
83242 & 43.824 & 2.751  \\
83243 & 52.391 & 2.446  \\
83244 & 271.171 & 5.435  \\
83245 & 260.532 & 8.968  \\
83246 & 20.868 & 1.452  \\
83247 & 10.568 & 1.289  \\
83248 & 65.392 & 1.851  \\
83249 & 21.989 & 0.893  \\
83250 & 333.292 & 1.461  \\
83251 & 270.337 & 3.832  \\
83252 & 178.404 & 2.227  \\
83253 & 62.058 & 2.893  \\
83254 & 27.277 & 4.016  \\
83255 & 168.786 & 3.759  \\
83256 & 47.184 & 0.933  \\
83257 & 8.977 & 0.686  \\
83258 & 162.664 & 10.040  \\
83259 & 32.913 & 1.548  \\
83260 & 150.614 & 1.811  \\
83261 & 154.846 & 3.193  \\
83262 & 285.741 & 9.848  \\
83263 & 140.751 & 4.594  \\
83264 & 379.299 & 4.239  \\
83265 & 14.827 & 2.097  \\
83266 & 11.953 & 1.975  \\
83267 & 14.202 & 2.035  \\
83268 & 94.327 & 1.397  \\
83269 & 29.189 & 1.210  \\
83270 & 18.852 & 2.130  \\
83271 & 32.112 & 3.322  \\
83272 & 19.988 & 5.641  \\
83273 & 293.769 & 1.838  \\
83274 & 27.872 & 2.523  \\
83275 & 316.297 & 1.798  \\
83276 & 23.171 & 2.281  \\
83277 & 12.403 & 1.794  \\
83278 & 61.298 & 2.654  \\
83279 & 6.398 & 0.845  \\
83280 & 2.661 & 1.008  \\
83281 & 89.517 & 1.112  \\
83282 & 11.239 & 1.912  \\
83283 & 361.068 & 11.307  \\
83284 & 20.740 & 2.198  \\
83285 & 68.272 & 1.783  \\
83286 & 23.171 & 1.149  \\
83287 & 344.773 & 2.001  \\
83288 & 4.746 & 3.378  \\
83289 & 106.688 & 1.411  \\
83290 & 18.001 & 2.300  \\
83291 & 240.490 & 1.647  \\
83292 & 14.246 & 2.284  \\
83293 & 27.957 & 1.096  \\
83294 & 190.906 & 7.839  \\
83295 & 54.698 & 4.055  \\
83296 & 83.397 & 1.548  \\
83297 & 163.669 & 2.563  \\
83298 & 19.865 & 2.035  \\
83299 & 155.802 & 1.693  \\
83300 & 45.613 & 3.294  \\
83301 & 113.814 & 16.446  \\
83302 & 85.214 & 3.920  \\
83303 & 56.409 & 2.336  \\
83304 & 7.371 & 0.735  \\
83305 & 63.020 & 2.127  \\
83306 & 83.654 & 2.721  \\
83307 & 47.476 & 1.015  \\
83308 & 11.205 & 2.289  \\
83309 & 146.950 & 1.146  \\
83310 & 8.705 & 1.923  \\
83311 & 4.955 & 1.612  \\
83312 & 403.388 & 1.449  \\
83313 & 8.060 & 0.775  \\
83314 & 22.607 & 4.528  \\
83315 & 3.457 & 13.719  \\
83316 & 189.734 & 7.190  \\
83317 & 18.112 & 0.863  \\
83318 & 319.232 & 2.641  \\
83319 & 30.101 & 7.849  \\
83320 & 5.335 & 0.680  \\
83321 & 1.713 & 5.997  \\
83322 & 31.043 & 0.882  \\
83323 & 21.787 & 0.757  \\
83324 & 96.085 & 2.862  \\
83325 & 34.574 & 3.109  \\
83326 & 34.574 & 3.076  \\
83327 & 3.850 & 1.335  \\
83328 & 26.778 & 2.581  \\
83329 & 9.430 & 1.524  \\
83330 & 58.893 & 2.705  \\
83331 & 3.230 & 1.286  \\
83332 & 22.468 & 1.921  \\
83333 & 189.734 & 1.773  \\
83334 & 29.551 & 1.110  \\
83335 & 3.457 & 0.627  \\
83336 & 10.932 & 1.160  \\
83337 & 87.339 & 4.528  \\
83338 & 122.165 & 3.644  \\
83339 & 27.361 & 1.816  \\
83340 & 38.627 & 1.507  \\
83341 & 9.005 & 3.204  \\
83342 & 10.999 & 1.753  \\
83343 & 129.923 & 12.196  \\
83344 & 42.364 & 0.831  \\
83345 & 25.491 & 0.988  \\
83346 & 38.154 & 1.864  \\
83347 & 86.803 & 0.968  \\
83348 & 163.669 & 1.975  \\
83349 & 48.361 & 2.125  \\
83350 & 3.598 & 0.767  \\
83351 & 6.804 & 1.480  \\
83352 & 47.330 & 2.345  \\
83353 & 3.446 & 0.890  \\
83354 & 36.884 & 2.702  \\
83355 & 17.672 & 2.348  \\
83356 & 7.937 & 2.448  \\
83357 & 298.326 & 1.361  \\
83358 & 65.392 & 2.166  \\
83359 & 137.750 & 2.297  \\
83360 & 42.626 & 1.346  \\
83361 & 5.816 & 1.866  \\
83362 & 19.027 & 2.811  \\
83363 & 71.719 & 0.910  \\
83364 & 59.991 & 6.308  \\
83365 & 142.057 & 1.345  \\
83366 & 4.007 & 1.282  \\
83367 & 209.378 & 8.651  \\
83368 & 5.906 & 0.796  \\
83369 & 18.224 & 1.116  \\
83370 & 181.730 & 7.672  \\
83371 & 8.235 & 1.348  \\
83372 & 94.909 & 1.829  \\
83373 & 276.226 & 2.774  \\
83374 & 35.986 & 1.294  \\
83375 & 265.389 & 3.456  \\
83376 & 38.508 & 2.365  \\
83377 & 46.178 & 0.850  \\
83378 & 121.042 & 1.914  \\
83379 & 9.998 & 1.813  \\
83380 & 121.042 & 6.602  \\
83381 & 5.942 & 0.988  \\
83382 & 17.836 & 0.854  \\
83383 & 229.637 & 2.179  \\
83384 & 9.695 & 2.554  \\
83385 & 4.910 & 1.271  \\
83386 & 7.259 & 1.975  \\
83387 & 22.958 & 1.671  \\
83388 & 119.193 & 3.515  \\
83389 & 1.839 & 1.546  \\
83390 & 40.828 & 1.065  \\
83391 & 7.555 & 0.681  \\
83392 & 3.161 & 1.364  \\
83393 & 2.374 & 1.054  \\
83394 & 185.689 & 3.944  \\
83395 & 10.343 & 1.905  \\
83396 & 70.407 & 3.050  \\
83397 & 82.631 & 2.156  \\
83398 & 293.769 & 1.994  \\
83399 & 56.235 & 1.065  \\
83400 & 25.570 & 1.996  \\
83401 & 19.322 & 2.353  \\
83402 & 40.452 & 1.923  \\
83403 & 25.966 & 2.265  \\
83404 & 1.232 & 0.720  \\
83405 & 67.023 & 0.945  \\
83406 & 23.099 & 1.305  \\
83407 & 11.555 & 6.247  \\
83408 & 10.568 & 3.635  \\
83409 & 30.568 & 9.884  \\
83410 & 14.071 & 1.379  \\
83411 & 23.895 & 2.342  \\
83412 & 13.069 & 0.965  \\
83413 & 423.756 & 7.490  \\
83414 & 82.885 & 1.185  \\
83415 & 130.726 & 1.884  \\
83416 & 33.423 & 2.267  \\
83417 & 28.655 & 3.992  \\
83418 & 19.743 & 0.862  \\
83419 & 20.676 & 3.536  \\
83420 & 54.867 & 3.732  \\
83421 & 39.834 & 4.337  \\
83422 & 10.374 & 1.128  \\
83423 & 23.242 & 1.502  \\
83424 & 11.274 & 1.286  \\
83425 & 16.464 & 2.811  \\
83426 & 5.553 & 0.621  \\
83427 & 4.145 & 0.854  \\
83428 & 47.330 & 0.908  \\
83429 & 4.301 & 1.220  \\
83430 & 10.091 & 1.191  \\
83431 & 6.825 & 2.179  \\
83432 & 79.634 & 2.754  \\
83433 & 260.532 & 11.039  \\
83434 & 7.126 & 0.659  \\
83435 & 210.023 & 6.927  \\
83436 & 111.045 & 2.278  \\
83437 & 4.477 & 1.884  \\
83438 & 3.722 & 1.438  \\
83439 & 82.123 & 2.828  \\
83440 & 129.524 & 3.906  \\
83441 & 79.879 & 4.534  \\
83442 & 68.062 & 4.442  \\
83443 & 340.553 & 13.968  \\
83444 & 226.129 & 7.481  \\
83445 & 24.341 & 2.848  \\
83446 & 21.989 & 1.063  \\
83447 & 160.179 & 12.888  \\
83448 & 122.165 & 1.538  \\
83449 & 64.791 & 0.903  \\
83450 & 3.554 & 0.835  \\
83451 & 62.249 & 3.231  \\
83452 & 340.553 & 9.308  \\
83453 & 5.674 & 0.810  \\
83454 & 41.589 & 2.692  \\
83455 & 26.127 & 2.761  \\
83456 & 38.627 & 0.991  \\
83457 & 278.789 & 1.542  \\
83458 & 3.722 & 1.777  \\
83459 & 48.361 & 1.794  \\
83460 & 123.298 & 1.335  \\
83461 & 42.889 & 0.948  \\
83462 & 239.751 & 2.016  \\
83463 & 341.603 & 13.735  \\
83464 & 1.745 & 0.800  \\
83465 & 114.164 & 1.542  \\
83466 & 55.718 & 1.009  \\
83467 & 27.193 & 3.294  \\
83468 & 3.094 & 0.651  \\
83469 & 277.932 & 2.265  \\
83470 & 210.023 & 2.297  \\
83471 & 28.920 & 1.930  \\
83472 & 18.910 & 1.232  \\
83473 & 1.692 & 0.575  \\
83474 & 46.750 & 1.677  \\
83475 & 37.803 & 0.956  \\
83476 & 421.154 & 2.047  \\
83477 & 52.230 & 1.610  \\
83478 & 27.361 & 2.050  \\
83479 & 0.923 & 0.757  \\
83480 & 386.370 & 1.996  \\
83481 & 145.599 & 13.752  \\
83482 & 2.769 & 1.076  \\
83483 & 152.012 & 2.422  \\
83484 & 6.204 & 2.520  \\
83485 & 45.055 & 2.156  \\
83486 & 17.455 & 1.201  \\
83487 & 204.914 & 8.588  \\
83488 & 3.554 & 2.342  \\
83489 & 105.058 & 1.000  \\
83490 & 10.406 & 2.013  \\
83491 & 5.485 & 0.780  \\
83492 & 23.603 & 4.331  \\
83493 & 22.057 & 9.684  \\
83494 & 75.806 & 1.313  \\
83495 & 3.489 & 0.965  \\
83496 & 30.474 & 2.100  \\
83497 & 14.290 & 1.785  \\
83498 & 131.939 & 2.192  \\
83499 & 5.502 & 0.673  \\
83500 & 38.390 & 1.601  \\
83501 & 65.796 & 2.992  \\
83502 & 117.011 & 1.903  \\
83503 & 35.655 & 2.625  \\
83504 & 24.718 & 1.012  \\
83505 & 96.381 & 4.040  \\
83506 & 2.710 & 1.250  \\
83507 & 15.057 & 2.184  \\
83508 & 16.874 & 0.723  \\
83509 & 209.378 & 6.070  \\
83510 & 80.125 & 1.811  \\
83511 & 23.386 & 2.143  \\
83512 & 1.839 & 0.526  \\
83513 & 113.464 & 2.399  \\
83514 & 7.192 & 1.379  \\
83515 & 37.571 & 3.017  \\
83516 & 19.085 & 0.739  \\
83517 & 117.372 & 2.557  \\
83518 & 7.060 & 3.791  \\
83519 & 19.865 & 2.996  \\
83520 & 3.280 & 1.768  \\
83521 & 1.543 & 0.661  \\
83522 & 4.007 & 1.470  \\
83523 & 165.697 & 2.408  \\
83524 & 356.649 & 9.731  \\
83525 & 24.416 & 2.560  \\
83526 & 180.059 & 9.131  \\
83527 & 410.908 & 4.104  \\
83528 & 322.194 & 1.730  \\
83529 & 378.133 & 9.477  \\
83530 & 86.005 & 3.431  \\
83531 & 19.203 & 1.256  \\
83532 & 201.784 & 11.065  \\
83533 & 199.314 & 3.080  \\
83534 & 62.058 & 2.764  \\
83535 & 12.989 & 0.974  \\
83536 & 51.591 & 1.984  \\
83537 & 21.653 & 0.911  \\
83538 & 89.241 & 4.123  \\
83539 & 40.452 & 1.747  \\
83540 & 165.697 & 4.208  \\
83541 & 6.072 & 0.917  \\
83542 & 6.109 & 0.853  \\
83543 & 23.822 & 4.512  \\
83544 & 3.362 & 1.345  \\
83545 & 3.435 & 15.321  \\
83546 & 205.546 & 2.897  \\
83547 & 7.039 & 2.907  \\
83548 & 129.923 & 3.193  \\
83549 & 53.368 & 1.241  \\
83550 & 64.791 & 1.177  \\
83551 & 69.759 & 1.065  \\
83552 & 253.412 & 12.628  \\
83553 & 281.376 & 1.423  \\
83554 & 12.751 & 3.977  \\
83555 & 235.363 & 11.892  \\
83556 & 285.741 & 14.744  \\
83557 & 15.576 & 0.752  \\
83558 & 36.770 & 0.817  \\
83559 & 8.010 & 1.190  \\
83560 & 19.382 & 2.413  \\
83561 & 36.544 & 2.609  \\
83562 & 17.348 & 2.348  \\
83563 & 189.151 & 2.814  \\
83564 & 63.998 & 2.428  \\
83565 & 3.331 & 0.677  \\
83566 & 14.158 & 1.764  \\
83567 & 129.923 & 3.435  \\
83568 & 131.939 & 2.184  \\
83569 & 290.174 & 3.855  \\
83570 & 47.039 & 1.072  \\
83571 & 162.164 & 1.714  \\
83572 & 7.912 & 1.475  \\
83573 & 278.789 & 6.492  \\
83574 & 38.037 & 0.903  \\
83575 & 403.388 & 3.223  \\
83576 & 47.916 & 2.112  \\
83577 & 2.735 & 2.911  \\
83578 & 6.457 & 1.491  \\
83579 & 295.584 & 2.339  \\
83580 & 13.313 & 1.935  \\
83581 & 17.242 & 1.926  \\
83582 & 209.378 & 9.286  \\
83583 & 4.261 & 1.822  \\
83584 & 7.104 & 1.473  \\
83585 & 13.856 & 2.040  \\
83586 & 48.212 & 4.285  \\
83587 & 5.780 & 1.580  \\
83588 & 33.942 & 1.940  \\
83589 & 28.130 & 1.391  \\
83590 & 15.818 & 1.061  \\
83591 & 346.902 & 1.266  \\
83592 & 45.613 & 1.792  \\
83593 & 301.094 & 2.953  \\
83594 & 39.347 & 2.591  \\
83595 & 129.524 & 1.431  \\
83596 & 17.563 & 1.597  \\
83597 & 2.324 & 1.175  \\
83598 & 340.553 & 6.392  \\
83599 & 4.732 & 1.437  \\
83600 & 21.257 & 3.025  \\
83601 & 329.213 & 5.962  \\
83602 & 277.078 & 7.374  \\
83603 & 145.599 & 3.850  \\
83604 & 59.440 & 1.014  \\
83605 & 262.141 & 5.954  \\
83606 & 5.270 & 0.810  \\
83607 & 110.024 & 5.730  \\
83608 & 204.284 & 3.809  \\
83609 & 65.392 & 2.496  \\
83610 & 48.810 & 4.474  \\
83611 & 14.202 & 0.923  \\
83612 & 49.567 & 1.364  \\
83613 & 15.576 & 0.770  \\
83614 & 30.852 & 2.187  \\
83615 & 15.818 & 0.741  \\
83616 & 8.867 & 1.283  \\
83617 & 21.192 & 2.960  \\
83618 & 59.991 & 2.869  \\
83619 & 4.381 & 5.933  \\
83620 & 38.627 & 2.964  \\
83621 & 14.246 & 1.667  \\
83622 & 176.220 & 13.901  \\
83623 & 11.807 & 1.406  \\
83624 & 41.461 & 1.402  \\
83625 & 106.688 & 3.489  \\
83626 & 29.369 & 1.820  \\
83627 & 19.561 & 0.872  \\
83628 & 21.192 & 2.278  \\
83629 & 75.806 & 2.353  \\
83630 & 54.363 & 1.884  \\
83631 & 118.461 & 4.089  \\
83632 & 2.795 & 2.052  \\
83633 & 71.499 & 2.127  \\
83634 & 26.614 & 1.272  \\
83635 & 112.421 & 1.685  \\
83636 & 10.865 & 1.146  \\
83637 & 187.989 & 2.939  \\
83638 & 130.726 & 2.575  \\
83639 & 222.675 & 1.193  \\
83640 & 11.843 & 1.178  \\
83641 & 25.966 & 2.405  \\
83642 & 6.339 & 1.020  \\
83643 & 42.757 & 3.007  \\
83644 & 19.682 & 1.657  \\
83645 & 40.452 & 2.932  \\
83646 & 64.393 & 1.058  \\
83647 & 36.657 & 1.226  \\
83648 & 27.277 & 1.470  \\
83649 & 46.607 & 2.345  \\
83650 & 9.665 & 2.232  \\
83651 & 56.932 & 0.933  \\
83652 & 11.662 & 1.324  \\
83653 & 178.954 & 1.449  \\
83654 & 280.511 & 7.746  \\
83655 & 243.470 & 3.897  \\
83656 & 47.184 & 3.378  \\
83657 & 174.063 & 3.170  \\
83658 & 67.436 & 3.255  \\
83659 & 2.702 & 0.832  \\
83660 & 215.924 & 9.860  \\
83661 & 2.253 & 1.533  \\
83662 & 173.528 & 2.876  \\
83663 & 154.846 & 3.489  \\
83664 & 3.321 & 1.174  \\
83665 & 7.082 & 2.110  \\
83666 & 2.891 & 0.779  \\
83667 & 11.807 & 1.542  \\
83668 & 54.363 & 0.840  \\
83669 & 92.886 & 2.342  \\
83670 & 7.720 & 0.766  \\
83671 & 121.415 & 9.477  \\
83672 & 96.085 & 2.148  \\
83673 & 108.343 & 2.715  \\
83674 & 3.934 & 2.284  \\
83675 & 14.646 & 2.572  \\
83676 & 37.803 & 0.897  \\
83677 & 15.624 & 3.216  \\
83678 & 18.679 & 0.810  \\
83679 & 339.506 & 6.492  \\
83680 & 9.459 & 1.756  \\
83681 & 12.138 & 0.801  \\
83682 & 176.763 & 8.957  \\
83683 & 372.357 & 1.700  \\
83684 & 27.277 & 2.628  \\
83685 & 146.498 & 1.516  \\
83686 & 162.164 & 1.435  \\
83687 & 168.786 & 4.594  \\
83688 & 98.785 & 3.054  \\
83689 & 86.536 & 2.666  \\
83690 & 100.009 & 2.133  \\
83691 & 12.064 & 1.996  \\
83692 & 13.561 & 2.978  \\
83693 & 120.299 & 2.505  \\
83694 & 30.474 & 2.328  \\
83695 & 231.055 & 14.515  \\
83696 & 55.718 & 1.873  \\
83697 & 61.487 & 3.768  \\
83698 & 7.986 & 0.928  \\
83699 & 196.269 & 1.572  \\
83700 & 60.548 & 1.910  \\
83701 & 80.620 & 2.654  \\
83702 & 414.721 & 6.384  \\
83703 & 10.535 & 0.749  \\
83704 & 22.468 & 1.413  \\
83705 & 257.343 & 3.800  \\
83706 & 50.491 & 2.502  \\
83707 & 242.722 & 2.281  \\
83708 & 2.112 & 0.668  \\
83709 & 9.088 & 0.803  \\
83710 & 31.524 & 1.361  \\
83711 & 15.244 & 1.445  \\
83712 & 2.752 & 1.164  \\
83713 & 290.174 & 1.399  \\
83714 & 9.845 & 0.978  \\
83715 & 7.768 & 2.110  \\
83716 & 75.573 & 2.949  \\
83717 & 169.307 & 3.025  \\
83718 & 16.363 & 2.431  \\
83719 & 100.317 & 1.549  \\
83720 & 14.873 & 1.160  \\
83721 & 9.032 & 1.882  \\
83722 & 19.085 & 2.006  \\
83723 & 2.735 & 0.723  \\
83724 & 12.751 & 0.854  \\
83725 & 124.442 & 2.705  \\
83726 & 5.452 & 2.037  \\
83727 & 52.069 & 2.475  \\
83728 & 118.826 & 3.158  \\
83729 & 181.730 & 3.147  \\
83730 & 6.889 & 0.784  \\
83731 & 1.845 & 3.302  \\
83732 & 52.391 & 3.732  \\
83733 & 155.802 & 2.200  \\
83734 & 33.630 & 10.247  \\
83735 & 198.090 & 1.783  \\
83736 & 2.628 & 0.681  \\
83737 & 379.299 & 1.486  \\
83738 & 14.965 & 1.989  \\
83739 & 20.111 & 2.203  \\
83740 & 0.960 & 0.816  \\
83741 & 57.994 & 2.216  \\
83742 & 16.514 & 2.214  \\
83743 & 10.666 & 0.838  \\
83744 & 24.341 & 2.974  \\
83745 & 55.206 & 1.679  \\
83746 & 55.718 & 0.965  \\
83747 & 71.719 & 3.106  \\
83748 & 5.639 & 0.827  \\
83749 & 7.555 & 1.871  \\
83750 & 48.510 & 1.180  \\
83751 & 4.880 & 12.567  \\
83752 & 25.179 & 1.368  \\
83753 & 128.333 & 1.277  \\
83754 & 99.395 & 2.151  \\
83755 & 12.869 & 2.325  \\
83756 & 42.234 & 2.692  \\
83757 & 54.698 & 2.520  \\
83758 & 73.508 & 2.422  \\
83759 & 11.698 & 0.969  \\
83760 & 221.308 & 1.982  \\
83761 & 413.446 & 1.585  \\
83762 & 3.922 & 1.589  \\
83763 & 22.677 & 1.253  \\
83764 & 161.169 & 8.039  \\
83765 & 3.565 & 1.372  \\
83766 & 12.403 & 1.118  \\
83767 & 5.335 & 1.106  \\
83768 & 25.413 & 1.379  \\
83769 & 5.727 & 2.248  \\
83770 & 373.505 & 2.028  \\
83771 & 6.339 & 2.978  \\
83772 & 61.867 & 2.067  \\
83773 & 11.033 & 2.876  \\
83774 & 29.369 & 2.434  \\
83775 & 234.640 & 4.275  \\
83776 & 8.705 & 6.911  \\
83777 & 90.905 & 3.117  \\
83778 & 5.222 & 0.790  \\
83779 & 92.600 & 1.408  \\
83780 & 93.747 & 2.457  \\
83781 & 10.732 & 1.518  \\
83782 & 1.601 & 0.525  \\
83783 & 70.624 & 2.925  \\
83784 & 11.343 & 1.536  \\
83785 & 7.126 & 2.367  \\
83786 & 20.235 & 2.331  \\
83787 & 8.110 & 1.232  \\
83788 & 25.966 & 2.023  \\
83789 & 5.709 & 5.883  \\
83790 & 46.895 & 2.256  \\
83791 & 32.310 & 2.112  \\
83792 & 5.190 & 0.849  \\
83793 & 13.029 & 2.336  \\
83794 & 15.672 & 7.121  \\
83795 & 149.229 & 2.946  \\
83796 & 16.162 & 1.263  \\
83797 & 18.794 & 3.061  \\
83798 & 177.855 & 9.837  \\
83799 & 4.574 & 0.642  \\
83800 & 185.689 & 1.489  \\
83801 & 301.094 & 10.321  \\
83802 & 143.817 & 1.963  \\
83803 & 370.071 & 9.454  \\
83804 & 62.249 & 2.581  \\
83805 & 4.940 & 3.911  \\
83806 & 13.231 & 1.283  \\
83807 & 286.622 & 1.289  \\
83808 & 252.633 & 1.722  \\
83809 & 35.655 & 2.057  \\
83810 & 23.242 & 1.910  \\
83811 & 139.887 & 7.963  \\
83812 & 158.707 & 4.480  \\
83813 & 31.817 & 1.653  \\
83814 & 152.951 & 4.566  \\
83815 & 1.283 & 3.423  \\
83816 & 11.308 & 2.999  \\
83817 & 60.922 & 0.957  \\
83818 & 15.624 & 0.715  \\
83819 & 3.768 & 0.747  \\
83820 & 51.274 & 1.033  \\
83821 & 211.320 & 3.481  \\
83822 & 58.172 & 0.920  \\
83823 & 93.459 & 5.224  \\
83824 & 58.712 & 3.306  \\
83825 & 152.951 & 4.173  \\
83826 & 302.023 & 2.801  \\
83827 & 218.599 & 4.254  \\
83828 & 4.940 & 1.033  \\
83829 & 141.620 & 1.235  \\
83830 & 19.441 & 2.270  \\
83831 & 9.725 & 3.290  \\
83832 & 127.939 & 2.734  \\
83833 & 4.422 & 2.390  \\
83834 & 4.449 & 2.284  \\
83835 & 226.129 & 1.332  \\
83836 & 9.518 & 3.177  \\
83837 & 262.141 & 5.792  \\
83838 & 30.101 & 8.755  \\
83839 & 88.421 & 2.393  \\
83840 & 88.967 & 4.826  \\
83841 & 100.937 & 1.935  \\
83842 & 299.246 & 10.433  \\
83843 & 5.570 & 2.262  \\
83844 & 107.017 & 2.334  \\
83845 & 17.455 & 1.269  \\
83846 & 201.784 & 1.866  \\
83847 & 77.457 & 1.968  \\
83848 & 64.393 & 3.080  \\
83849 & 39.468 & 4.426  \\
83850 & 38.272 & 2.158  \\
83851 & 9.258 & 3.949  \\
83852 & 77.457 & 1.224  \\
83853 & 5.368 & 1.482  \\
83854 & 151.544 & 3.888  \\
83855 & 87.608 & 2.550  \\
83856 & 75.341 & 2.171  \\
83857 & 94.909 & 1.980  \\
83858 & 28.391 & 4.011  \\
83859 & 83.654 & 1.374  \\
83860 & 16.413 & 5.806  \\
83861 & 46.463 & 2.469  \\
83862 & 12.869 & 2.734  \\
83863 & 206.179 & 2.030  \\
83864 & 40.328 & 1.350  \\
83865 & 33.320 & 2.771  \\
83866 & 5.032 & 0.649  \\
83867 & 42.757 & 1.739  \\
83868 & 122.165 & 4.198  \\
83869 & 368.933 & 10.712  \\
83870 & 15.197 & 1.491  \\
83871 & 3.850 & 1.283  \\
83872 & 227.526 & 8.903  \\
83873 & 262.141 & 3.570  \\
83874 & 51.909 & 1.760  \\
83875 & 141.185 & 9.466  \\
83876 & 22.399 & 2.563  \\
83877 & 16.565 & 2.999  \\
83878 & 30.757 & 2.169  \\
83879 & 13.729 & 3.578  \\
83880 & 29.917 & 5.474  \\
83881 & 6.147 & 1.120  \\
83882 & 404.631 & 2.777  \\
83883 & 103.136 & 1.683  \\
83884 & 36.097 & 2.306  \\
83885 & 33.733 & 2.254  \\
83886 & 32.410 & 4.555  \\
83887 & 1.646 & 0.991  \\
83888 & 6.742 & 2.511  \\
83889 & 142.057 & 2.350  \\
83890 & 53.204 & 1.040  \\
83891 & 3.393 & 1.029  \\
83892 & 399.679 & 5.143  \\
83893 & 28.130 & 2.156  \\
83894 & 25.966 & 1.364  \\
83895 & 13.519 & 1.464  \\
83896 & 18.168 & 0.873  \\
83897 & 36.544 & 3.065  \\
83898 & 16.413 & 1.193  \\
83899 & 77.936 & 1.000  \\
83900 & 10.503 & 0.903  \\
83901 & 55.376 & 15.713  \\
83902 & 60.548 & 1.866  \\
83903 & 388.757 & 6.055  \\
83904 & 27.277 & 2.761  \\
83905 & 5.032 & 3.679  \\
83906 & 32.510 & 3.997  \\
83907 & 132.754 & 1.282  \\
83908 & 13.436 & 2.425  \\
83909 & 82.123 & 2.158  \\
83910 & 110.024 & 1.555  \\
83911 & 16.413 & 0.718  \\
83912 & 12.830 & 1.634  \\
83913 & 276.226 & 2.259  \\
83914 & 158.707 & 1.687  \\
83915 & 183.416 & 5.021  \\
83916 & 6.804 & 0.673  \\
83917 & 23.386 & 2.171  \\
83918 & 19.926 & 9.153  \\
83919 & 9.315 & 1.227  \\
83920 & 222.675 & 10.247  \\
83921 & 34.151 & 2.689  \\
83922 & 14.378 & 2.317  \\
83923 & 148.313 & 2.297  \\
83924 & 3.301 & 0.717  \\
83925 & 2.165 & 0.706  \\
83926 & 40.828 & 1.657  \\
83927 & 2.226 & 0.931  \\
83928 & 35.655 & 1.230  \\
83929 & 11.205 & 1.853  \\
83930 & 28.655 & 0.907  \\
83931 & 2.719 & 1.468  \\
83932 & 26.861 & 1.131  \\
83933 & 5.502 & 0.676  \\
83934 & 20.612 & 2.292  \\
83935 & 10.666 & 3.370  \\
83936 & 32.610 & 9.638  \\
83937 & 114.164 & 1.855  \\
83938 & 47.039 & 2.523  \\
83939 & 16.464 & 1.663  \\
83940 & 108.677 & 2.045  \\
83941 & 37.341 & 2.541  \\
83942 & 39.712 & 2.554  \\
83943 & 7.768 & 0.867  \\
83944 & 15.866 & 2.523  \\
83945 & 45.613 & 2.999  \\
83946 & 155.323 & 2.999  \\
83947 & 33.320 & 2.932  \\
83948 & 210.671 & 1.745  \\
83949 & 3.075 & 1.873  \\
83950 & 30.101 & 0.870  \\
83951 & 33.320 & 3.346  \\
83952 & 2.267 & 1.846  \\
83953 & 8.060 & 1.164  \\
83954 & 13.603 & 2.208  \\
83955 & 25.648 & 1.706  \\
83956 & 58.712 & 1.910  \\
83957 & 24.642 & 1.332  \\
83958 & 11.770 & 3.259  \\
83959 & 18.337 & 5.357  \\
83960 & 14.467 & 2.342  \\
83961 & 153.422 & 1.937  \\
83962 & 91.186 & 1.762  \\
83963 & 12.790 & 2.011  \\
83964 & 2.338 & 0.649  \\
83965 & 20.868 & 1.402  \\
83966 & 5.502 & 2.814  \\
83967 & 392.364 & 2.100  \\
83968 & 409.645 & 5.312  \\
83969 & 5.727 & 1.289  \\
83970 & 40.828 & 2.281  \\
83971 & 12.790 & 1.620  \\
83972 & 11.239 & 1.903  \\
83973 & 354.459 & 10.383  \\
83974 & 55.376 & 3.419  \\
83975 & 10.248 & 2.328  \\
83976 & 2.556 & 4.234  \\
83977 & 26.943 & 1.546  \\
83978 & 154.370 & 2.721  \\
83979 & 3.250 & 1.540  \\
83980 & 76.745 & 0.969  \\
83981 & 241.232 & 9.330  \\
83982 & 7.649 & 0.935  \\
83983 & 5.238 & 3.223  \\
83984 & 47.476 & 6.285  \\
83985 & 61.298 & 2.999  \\
83986 & 55.036 & 1.758  \\
83987 & 5.368 & 1.188  \\
83988 & 18.621 & 2.227  \\
83989 & 46.750 & 10.959  \\
83990 & 5.745 & 1.343  \\
83991 & 64.592 & 2.200  \\
83992 & 8.785 & 5.621  \\
83993 & 17.672 & 1.842  \\
83994 & 3.970 & 1.496  \\
83995 & 17.083 & 0.843  \\
83996 & 139.887 & 8.445  \\
83997 & 342.656 & 1.722  \\
83998 & 95.790 & 1.527  \\
83999 & 48.361 & 5.082  \\
84000 & 9.967 & 3.177  \\
84001 & 24.566 & 0.853  \\
84002 & 41.080 & 2.808  \\
84003 & 179.505 & 8.304  \\
84004 & 127.153 & 2.893  \\
84005 & 205.546 & 2.011  \\
84006 & 176.763 & 2.560  \\
84007 & 220.628 & 2.695  \\
84008 & 86.005 & 3.540  \\
84009 & 58.172 & 0.906  \\
84010 & 168.786 & 3.113  \\
84011 & 361.068 & 1.606  \\
84012 & 30.474 & 1.292  \\
84013 & 24.794 & 1.308  \\
84014 & 65.392 & 5.919  \\
84015 & 132.346 & 2.798  \\
84016 & 60.362 & 2.635  \\
84017 & 26.943 & 1.970  \\
84018 & 55.890 & 2.890  \\
84019 & 66.817 & 1.770  \\
84020 & 176.220 & 3.350  \\
84021 & 167.750 & 2.771  \\
84022 & 67.023 & 6.803  \\
84023 & 3.982 & 2.322  \\
84024 & 33.014 & 0.848  \\
84025 & 16.262 & 2.120  \\
84026 & 46.607 & 1.511  \\
84027 & 49.414 & 4.208  \\
84028 & 3.699 & 13.653  \\
84029 & 87.878 & 0.975  \\
84030 & 70.190 & 1.602  \\
84031 & 21.192 & 1.787  \\
84032 & 104.413 & 3.902  \\
84033 & 9.937 & 3.390  \\
84034 & 111.045 & 3.883  \\
84035 & 14.827 & 2.949  \\
84036 & 4.940 & 0.952  \\
84037 & 26.696 & 2.297  \\
84038 & 51.909 & 1.256  \\
84039 & 9.060 & 1.042  \\
84040 & 15.769 & 1.178  \\
84041 & 14.691 & 2.520  \\
84042 & 186.261 & 4.118  \\
84043 & 10.633 & 1.044  \\
84044 & 49.262 & 1.762  \\
84045 & 37.456 & 2.325  \\
84046 & 230.345 & 11.293  \\
84047 & 13.645 & 1.622  \\
84048 & 78.901 & 1.522  \\
84049 & 19.027 & 0.816  \\
84050 & 240.490 & 1.546  \\
84051 & 60.362 & 2.216  \\
84052 & 2.281 & 0.596  \\
84053 & 3.161 & 0.875  \\
84054 & 45.055 & 1.377  \\
84055 & 19.144 & 3.076  \\
84056 & 13.519 & 1.166  \\
84057 & 31.719 & 2.192  \\
84058 & 3.576 & 1.002  \\
84059 & 8.867 & 3.411  \\
84060 & 60.922 & 1.858  \\
84061 & 27.027 & 2.107  \\
84062 & 12.556 & 3.185  \\
84063 & 151.079 & 3.255  \\
84064 & 277.078 & 5.723  \\
84065 & 21.587 & 2.791  \\
84066 & 37.456 & 1.923  \\
84067 & 36.097 & 2.440  \\
84068 & 246.487 & 2.496  \\
84069 & 111.045 & 1.779  \\
84070 & 175.678 & 7.802  \\
84071 & 16.978 & 4.616  \\
84072 & 126.373 & 9.813  \\
84073 & 113.115 & 1.366  \\
84074 & 28.391 & 2.463  \\
84075 & 60.734 & 1.790  \\
84076 & 361.068 & 6.085  \\
84077 & 45.754 & 2.153  \\
84078 & 24.642 & 1.149  \\
84079 & 116.652 & 2.023  \\
84080 & 68.062 & 2.842  \\
84081 & 38.037 & 3.314  \\
84082 & 17.083 & 1.461  \\
84083 & 141.620 & 2.682  \\
84084 & 231.768 & 2.616  \\
84085 & 4.631 & 3.174  \\
84086 & 73.282 & 5.855  \\
84087 & 403.388 & 6.877  \\
84088 & 16.616 & 1.291  \\
84089 & 3.383 & 1.480  \\
84090 & 21.587 & 1.404  \\
84091 & 237.547 & 6.422  \\
84092 & 175.678 & 1.496  \\
84093 & 9.636 & 1.223  \\
84094 & 32.310 & 5.230  \\
84095 & 92.600 & 3.398  \\
84096 & 4.132 & 1.099  \\
84097 & 7.281 & 3.390  \\
84098 & 40.328 & 2.016  \\
84099 & 27.957 & 2.890  \\
84100 & 261.335 & 2.563  \\
84101 & 230.345 & 8.776  \\
84102 & 208.092 & 2.572  \\
84103 & 90.070 & 3.166  \\
84104 & 34.895 & 2.331  \\
84105 & 6.910 & 1.183  \\
84106 & 25.102 & 1.042  \\
84107 & 18.794 & 0.748  \\
84108 & 8.441 & 2.560  \\
84109 & 24.947 & 3.549  \\
84110 & 4.314 & 0.646  \\
84111 & 172.463 & 13.218  \\
84112 & 8.519 & 2.771  \\
84113 & 226.826 & 14.103  \\
84114 & 20.612 & 0.786  \\
84115 & 1.800 & 1.926  \\
84116 & 309.554 & 6.353  \\
84117 & 97.876 & 2.373  \\
84118 & 393.574 & 1.829  \\
84119 & 120.670 & 1.587  \\
84120 & 9.876 & 1.178  \\
84121 & 155.802 & 2.454  \\
84122 & 52.230 & 4.973  \\
84123 & 20.360 & 6.055  \\
84124 & 4.688 & 1.042  \\
84125 & 35.328 & 1.807  \\
84126 & 258.933 & 6.547  \\
84127 & 214.599 & 3.883  \\
84128 & 19.988 & 1.516  \\
84129 & 4.835 & 2.214  \\
84130 & 137.750 & 1.994  \\
84131 & 4.746 & 0.763  \\
84132 & 8.732 & 1.653  \\
84133 & 393.574 & 9.054  \\
84134 & 32.410 & 1.262  \\
84135 & 391.158 & 1.356  \\
84136 & 3.521 & 0.874  \\
84137 & 114.516 & 1.384  \\
84138 & 50.491 & 2.852  \\
84139 & 7.170 & 0.806  \\
84140 & 8.085 & 3.314  \\
84141 & 206.815 & 4.264  \\
84142 & 407.131 & 3.358  \\
84143 & 13.313 & 0.891  \\
84144 & 77.696 & 6.195  \\
84145 & 231.768 & 1.871  \\
84146 & 13.856 & 1.259  \\
84147 & 4.235 & 6.944  \\
84148 & 7.696 & 0.796  \\
84149 & 29.010 & 2.679  \\
84150 & 13.687 & 2.446  \\
84151 & 29.642 & 4.431  \\
84152 & 18.057 & 1.065  \\
84153 & 34.468 & 1.099  \\
84154 & 27.530 & 1.620  \\
84155 & 133.574 & 3.827  \\
84156 & 12.989 & 2.082  \\
84157 & 21.520 & 1.542  \\
84158 & 23.028 & 3.855  \\
84159 & 28.743 & 1.477  \\
84160 & 40.577 & 2.526  \\
84161 & 298.326 & 10.803  \\
84162 & 1.586 & 1.156  \\
84163 & 81.619 & 3.091  \\
84164 & 102.818 & 5.455  \\
84165 & 7.039 & 1.157  \\
84166 & 79.389 & 1.425  \\
84167 & 47.916 & 1.135  \\
84168 & 24.416 & 1.869  \\
84169 & 21.720 & 4.321  \\
84170 & 87.339 & 1.185  \\
84171 & 94.037 & 2.396  \\
84172 & 88.421 & 2.281  \\
84173 & 371.212 & 10.003  \\
84174 & 73.056 & 1.912  \\
84175 & 5.048 & 1.020  \\
84176 & 20.486 & 2.110  \\
84177 & 31.138 & 4.128  \\
84178 & 137.326 & 1.818  \\
84179 & 24.191 & 3.010  \\
84180 & 192.677 & 2.037  \\
84181 & 9.937 & 3.561  \\
84182 & 345.836 & 1.758  \\
84183 & 208.734 & 4.218  \\
84184 & 49.873 & 2.715  \\
84185 & 317.273 & 1.869  \\
84186 & 217.928 & 3.386  \\
84187 & 5.126 & 2.942  \\
84188 & 63.215 & 2.138  \\
84189 & 2.909 & 0.608  \\
84190 & 25.966 & 1.337  \\
84191 & 43.689 & 1.637  \\
84192 & 3.814 & 1.156  \\
84193 & 12.712 & 1.942  \\
84194 & 29.369 & 2.200  \\
84195 & 19.926 & 2.526  \\
84196 & 9.815 & 1.069  \\
84197 & 184.549 & 1.921  \\
84198 & 74.648 & 0.944  \\
84199 & 8.922 & 0.891  \\
84200 & 37.920 & 2.057  \\
84201 & 6.497 & 3.916  \\
84202 & 41.717 & 3.298  \\
84203 & 20.486 & 1.386  \\
84204 & 138.175 & 2.466  \\
84205 & 278.789 & 1.359  \\
84206 & 5.468 & 0.851  \\
84207 & 20.997 & 2.376  \\
84208 & 381.642 & 8.088  \\
84209 & 2.239 & 1.210  \\
84210 & 14.601 & 0.958  \\
84211 & 35.765 & 2.411  \\
84212 & 15.964 & 3.050  \\
84213 & 74.878 & 1.418  \\
84214 & 221.308 & 5.897  \\
84215 & 14.601 & 2.855  \\
84216 & 28.479 & 4.913  \\
84217 & 37.456 & 2.278  \\
84218 & 221.990 & 2.989  \\
84219 & 56.757 & 1.426  \\
84220 & 12.176 & 0.900  \\
84221 & 5.834 & 1.704  \\
84222 & 84.952 & 0.985  \\
84223 & 89.517 & 2.356  \\
84224 & 421.154 & 1.597  \\
84225 & 71.060 & 2.440  \\
84226 & 251.083 & 6.331  \\
84227 & 316.297 & 1.416  \\
84228 & 120.299 & 2.140  \\
84229 & 26.450 & 4.872  \\
84230 & 160.673 & 3.473  \\
84231 & 52.877 & 0.998  \\
84232 & 1.446 & 0.669  \\
84233 & 10.311 & 1.860  \\
84234 & 20.235 & 2.907  \\
84235 & 6.598 & 0.702  \\
84236 & 6.053 & 1.525  \\
84237 & 275.377 & 1.399  \\
84238 & 100.937 & 1.873  \\
84239 & 4.850 & 2.650  \\
84240 & 9.725 & 5.723  \\
84241 & 26.450 & 1.018  \\
84242 & 29.189 & 2.292  \\
84243 & 235.363 & 5.534  \\
84244 & 135.646 & 8.098  \\
84245 & 99.089 & 1.546  \\
84246 & 16.616 & 2.230  \\
84247 & 21.061 & 2.339  \\
84248 & 114.164 & 2.939  \\
84249 & 122.165 & 2.057  \\
84250 & 9.315 & 1.178  \\
84251 & 44.916 & 3.464  \\
84252 & 393.574 & 8.903  \\
84253 & 9.088 & 1.792  \\
84254 & 55.036 & 0.886  \\
84255 & 33.526 & 1.794  \\
84256 & 176.763 & 3.025  \\
84257 & 12.869 & 0.985  \\
84258 & 17.189 & 2.393  \\
84259 & 15.866 & 1.384  \\
84260 & 293.769 & 8.861  \\
84261 & 355.552 & 1.330  \\
84262 & 26.450 & 2.731  \\
84263 & 51.750 & 0.949  \\
84264 & 33.014 & 0.864  \\
84265 & 6.618 & 2.725  \\
84266 & 111.730 & 2.227  \\
84267 & 56.235 & 2.657  \\
84268 & 38.627 & 3.864  \\
84269 & 95.202 & 2.184  \\
84270 & 6.128 & 0.982  \\
84271 & 96.085 & 1.377  \\
84272 & 240.490 & 9.801  \\
84273 & 3.181 & 0.573  \\
84274 & 23.895 & 1.942  \\
84275 & 2.821 & 0.664  \\
84276 & 6.091 & 0.731  \\
84277 & 5.206 & 1.359  \\
84278 & 7.912 & 0.734  \\
84279 & 324.184 & 1.128  \\
84280 & 2.702 & 0.647  \\
84281 & 169.307 & 3.566  \\
84282 & 143.375 & 9.330  \\
84283 & 89.793 & 1.459  \\
84284 & 6.974 & 3.286  \\
84285 & 178.954 & 1.595  \\
84286 & 56.583 & 3.177  \\
84287 & 19.203 & 1.540  \\
84288 & 117.011 & 1.260  \\
84289 & 9.576 & 0.802  \\
84290 & 18.001 & 1.235  \\
84291 & 26.696 & 2.523  \\
84292 & 140.318 & 1.739  \\
84293 & 20.486 & 1.259  \\
84294 & 89.793 & 2.695  \\
84295 & 172.463 & 2.890  \\
84296 & 160.179 & 11.375  \\
84297 & 86.803 & 1.544  \\
84298 & 198.090 & 1.695  \\
84299 & 375.812 & 1.710  \\
84300 & 12.869 & 1.659  \\
84301 & 24.043 & 2.981  \\
84302 & 4.158 & 0.736  \\
84303 & 18.852 & 2.328  \\
84304 & 293.769 & 8.107  \\
84305 & 8.651 & 1.546  \\
84306 & 173.528 & 3.732  \\
84307 & 105.707 & 3.223  \\
84308 & 117.734 & 3.456  \\
84309 & 16.668 & 3.566  \\
84310 & 19.441 & 1.659  \\
84311 & 48.510 & 0.892  \\
84312 & 39.590 & 1.800  \\
84313 & 108.010 & 3.427  \\
84314 & 8.813 & 1.051  \\
84315 & 361.068 & 8.527  \\
84316 & 63.020 & 1.200  \\
84317 & 5.942 & 0.664  \\
84318 & 23.969 & 1.509  \\
84319 & 279.649 & 8.314  \\
84320 & 175.678 & 1.359  \\
84321 & 5.762 & 1.203  \\
84322 & 173.528 & 2.289  \\
84323 & 100.009 & 1.889  \\
84324 & 56.235 & 2.788  \\
84325 & 33.116 & 3.587  \\
84326 & 43.959 & 3.143  \\
84327 & 185.118 & 2.914  \\
84328 & 71.940 & 0.883  \\
84329 & 63.801 & 1.208  \\
84330 & 14.071 & 1.377  \\
84331 & 28.567 & 1.549  \\
84332 & 10.248 & 1.578  \\
84333 & 28.044 & 3.386  \\
84334 & 4.546 & 0.676  \\
84335 & 125.984 & 1.816  \\
84336 & 6.091 & 1.493  \\
84337 & 22.193 & 1.245  \\
84338 & 51.750 & 3.039  \\
84339 & 15.244 & 2.182  \\
84340 & 160.179 & 2.848  \\
84341 & 0.779 & 0.948  \\
84342 & 15.866 & 1.082  \\
84343 & 29.551 & 1.452  \\
84344 & 49.720 & 2.300  \\
84345 & 82.631 & 1.413  \\
84346 & 8.678 & 3.557  \\
84347 & 8.441 & 2.045  \\
84348 & 30.009 & 1.456  \\
84349 & 291.068 & 12.123  \\
84350 & 152.012 & 1.716  \\
84351 & 55.036 & 3.968  \\
84352 & 63.020 & 0.912  \\
84353 & 5.979 & 0.935  \\
84354 & 392.364 & 1.471  \\
84355 & 71.060 & 2.814  \\
84356 & 118.097 & 5.848  \\
84357 & 362.181 & 7.499  \\
84358 & 23.675 & 2.904  \\
84359 & 37.687 & 1.318  \\
84360 & 53.204 & 3.259  \\
84361 & 1.331 & 0.611  \\
84362 & 42.757 & 1.419  \\
84363 & 74.648 & 0.933  \\
84364 & 31.234 & 0.843  \\
84365 & 12.138 & 1.219  \\
84366 & 32.610 & 7.113  \\
84367 & 3.587 & 2.135  \\
84368 & 32.410 & 2.350  \\
84369 & 8.010 & 1.342  \\
84370 & 21.989 & 4.143  \\
84371 & 25.102 & 0.776  \\
84372 & 36.208 & 5.682  \\
84373 & 22.677 & 2.230  \\
84374 & 59.440 & 2.140  \\
84375 & 42.104 & 0.833  \\
84376 & 100.937 & 2.365  \\
84377 & 29.460 & 2.535  \\
84378 & 6.825 & 1.268  \\
84379 & 374.657 & 3.061  \\
84380 & 60.176 & 1.377  \\
84381 & 10.153 & 2.219  \\
84382 & 9.005 & 1.305  \\
84383 & 122.165 & 9.684  \\
84384 & 6.763 & 2.020  \\
84385 & 19.622 & 2.481  \\
84386 & 355.552 & 9.848  \\
84387 & 19.743 & 2.866  \\
84388 & 22.399 & 0.820  \\
84389 & 24.566 & 4.555  \\
84390 & 142.495 & 5.962  \\
84391 & 11.916 & 1.191  \\
84392 & 231.768 & 1.702  \\
84393 & 74.878 & 3.448  \\
84394 & 8.135 & 0.673  \\
84395 & 6.953 & 0.891  \\
84396 & 21.854 & 9.308  \\
84397 & 230.345 & 1.798  \\
84398 & 18.794 & 3.318  \\
84399 & 32.711 & 1.351  \\
84400 & 46.895 & 1.191  \\
84401 & 50.803 & 1.000  \\
84402 & 80.125 & 1.994  \\
84403 & 335.351 & 1.587  \\
84404 & 6.091 & 1.316  \\
84405 & 13.029 & 1.269  \\
84406 & 97.276 & 1.768  \\
84407 & 24.642 & 1.994  \\
84408 & 10.122 & 0.830  \\
84409 & 123.298 & 4.123  \\
84410 & 107.017 & 2.603  \\
84411 & 297.409 & 1.348  \\
84412 & 206.815 & 2.609  \\
84413 & 280.511 & 6.085  \\
84414 & 6.517 & 1.294  \\
84415 & 236.089 & 9.230  \\
84416 & 19.085 & 2.451  \\
84417 & 64.991 & 1.120  \\
84418 & 26.288 & 1.442  \\
84419 & 314.356 & 1.585  \\
84420 & 97.876 & 2.281  \\
84421 & 241.232 & 4.357  \\
84422 & 10.699 & 3.515  \\
84423 & 15.104 & 2.158  \\
84424 & 46.036 & 3.243  \\
84425 & 105.707 & 1.262  \\
84426 & 241.976 & 1.975  \\
84427 & 7.768 & 0.869  \\
84428 & 110.703 & 2.393  \\
84429 & 188.569 & 1.853  \\
84430 & 18.280 & 2.169  \\
84431 & 28.832 & 1.779  \\
84432 & 8.949 & 2.382  \\
84433 & 69.545 & 3.054  \\
84434 & 89.517 & 3.354  \\
84435 & 77.219 & 3.750  \\
84436 & 336.385 & 1.583  \\
84437 & 16.668 & 1.792  \\
84438 & 3.934 & 0.766  \\
84439 & 35.328 & 2.065  \\
84440 & 9.343 & 2.638  \\
84441 & 8.185 & 2.211  \\
84442 & 22.677 & 2.390  \\
84443 & 16.014 & 3.506  \\
84444 & 1.805 & 1.041  \\
84445 & 77.696 & 2.087  \\
84446 & 24.642 & 2.493  \\
84447 & 37.456 & 3.515  \\
84448 & 4.032 & 0.731  \\
84449 & 7.192 & 2.190  \\
84450 & 19.441 & 1.704  \\
84451 & 46.321 & 2.057  \\
84452 & 257.343 & 2.246  \\
84453 & 57.108 & 1.017  \\
84454 & 388.757 & 9.219  \\
84455 & 339.506 & 1.291  \\
84456 & 44.641 & 1.155  \\
84457 & 14.873 & 0.791  \\
84458 & 22.887 & 2.208  \\
84459 & 31.817 & 2.359  \\
84460 & 340.553 & 1.887  \\
84461 & 3.230 & 0.876  \\
84462 & 154.846 & 2.192  \\
84463 & 38.508 & 1.408  \\
84464 & 87.878 & 1.773  \\
84465 & 15.433 & 2.422  \\
84466 & 57.638 & 1.346  \\
84467 & 15.818 & 1.753  \\
84468 & 105.382 & 1.951  \\
84469 & 5.032 & 0.882  \\
84470 & 107.347 & 1.042  \\
84471 & 14.873 & 5.799  \\
84472 & 372.357 & 5.702  \\
84473 & 43.824 & 1.073  \\
84474 & 3.047 & 1.041  \\
84475 & 52.069 & 2.657  \\
84476 & 1.083 & 0.780  \\
84477 & 44.230 & 1.229  \\
84478 & 9.845 & 2.060  \\
84479 & 207.453 & 13.107  \\
84480 & 5.998 & 0.636  \\
84481 & 41.080 & 1.020  \\
84482 & 351.201 & 3.132  \\
84483 & 14.646 & 0.953  \\
84484 & 1.060 & 1.248  \\
84485 & 40.954 & 2.761  \\
84486 & 4.477 & 0.949  \\
84487 & 305.765 & 3.583  \\
84488 & 19.322 & 2.148  \\
84489 & 64.195 & 1.253  \\
84490 & 146.950 & 3.003  \\
84491 & 6.398 & 0.663  \\
84492 & 22.817 & 2.067  \\
84493 & 241.232 & 2.650  \\
84494 & 186.836 & 9.142  \\
84495 & 26.778 & 5.045  \\
84496 & 219.274 & 10.686  \\
84497 & 5.095 & 1.421  \\
84498 & 22.887 & 2.960  \\
84499 & 116.652 & 2.921  \\
84500 & 12.441 & 2.557  \\
84501 & 124.060 & 6.508  \\
84502 & 1.586 & 0.536  \\
84503 & 38.037 & 1.090  \\
84504 & 10.471 & 2.030  \\
84505 & 6.598 & 3.692  \\
84506 & 6.378 & 1.030  \\
84507 & 23.171 & 2.192  \\
84508 & 213.939 & 3.200  \\
84509 & 54.867 & 0.852  \\
84510 & 8.519 & 3.091  \\
84511 & 325.184 & 11.266  \\
84512 & 150.614 & 1.956  \\
84513 & 38.985 & 2.230  \\
84514 & 13.814 & 1.020  \\
84515 & 158.219 & 1.335  \\
84516 & 44.778 & 2.862  \\
84517 & 58.172 & 7.445  \\
84518 & 91.749 & 3.061  \\
84519 & 288.392 & 1.392  \\
84520 & 69.974 & 1.012  \\
84521 & 136.483 & 4.113  \\
84522 & 42.364 & 2.869  \\
84523 & 3.171 & 0.927  \\
84524 & 4.717 & 1.397  \\
84525 & 26.943 & 2.342  \\
84526 & 5.762 & 1.282  \\
84527 & 273.687 & 3.366  \\
84528 & 62.249 & 1.031  \\
84529 & 199.928 & 1.271  \\
84530 & 23.171 & 1.143  \\
84531 & 7.126 & 1.211  \\
84532 & 184.549 & 7.028  \\
84533 & 40.328 & 1.364  \\
84534 & 88.967 & 3.939  \\
84535 & 2.580 & 0.995  \\
84536 & 325.184 & 1.426  \\
84537 & 109.686 & 2.625  \\
84538 & 11.519 & 1.855  \\
84539 & 3.687 & 0.913  \\
84540 & 7.768 & 1.096  \\
84541 & 17.781 & 0.933  \\
84542 & 326.186 & 1.208  \\
84543 & 19.144 & 0.756  \\
84544 & 8.949 & 0.847  \\
84545 & 112.075 & 1.542  \\
84546 & 94.037 & 1.679  \\
84547 & 24.416 & 1.197  \\
84548 & 46.750 & 2.526  \\
84549 & 43.555 & 3.314  \\
84550 & 14.601 & 2.082  \\
84551 & 48.659 & 3.010  \\
84552 & 5.352 & 3.243  \\
84553 & 126.373 & 13.297  \\
84554 & 76.509 & 2.751  \\
84555 & 164.174 & 1.437  \\
84556 & 6.868 & 0.946  \\
84557 & 8.519 & 0.712  \\
84558 & 296.495 & 6.531  \\
84559 & 39.105 & 2.243  \\
84560 & 12.101 & 1.691  \\
84561 & 16.312 & 1.484  \\
84562 & 23.242 & 1.214  \\
84563 & 27.700 & 1.887  \\
84564 & 80.620 & 1.440  \\
84565 & 59.623 & 2.050  \\
84566 & 1.636 & 1.184  \\
84567 & 6.204 & 2.734  \\
84568 & 67.644 & 5.662  \\
84569 & 7.768 & 1.236  \\
84570 & 190.906 & 3.444  \\
84571 & 79.145 & 1.023  \\
84572 & 65.191 & 2.303  \\
84573 & 26.532 & 2.367  \\
84574 & 21.126 & 1.809  \\
84575 & 333.292 & 9.011  \\
84576 & 35.437 & 2.028  \\
84577 & 26.532 & 1.188  \\
84578 & 186.261 & 1.559  \\
84579 & 23.314 & 8.137  \\
84580 & 4.865 & 1.663  \\
84581 & 2.418 & 0.867  \\
84582 & 11.879 & 2.446  \\
84583 & 25.024 & 1.818  \\
84584 & 8.261 & 1.177  \\
84585 & 29.825 & 2.964  \\
84586 & 98.785 & 2.336  \\
84587 & 7.579 & 2.517  \\
84588 & 64.393 & 1.866  \\
84589 & 5.762 & 0.775  \\
84590 & 31.043 & 1.862  \\
84591 & 21.520 & 1.597  \\
84592 & 335.351 & 6.092  \\
84593 & 64.991 & 0.956  \\
84594 & 21.126 & 0.757  \\
84595 & 84.431 & 2.466  \\
84596 & 20.298 & 0.845  \\
84597 & 7.649 & 0.701  \\
84598 & 20.740 & 0.824  \\
84599 & 24.491 & 2.893  \\
84600 & 307.654 & 3.930  \\
84601 & 4.477 & 1.691  \\
84602 & 150.151 & 8.671  \\
84603 & 22.262 & 1.089  \\
84604 & 237.547 & 1.706  \\
84605 & 125.984 & 2.270  \\
84606 & 12.251 & 2.334  \\
84607 & 40.702 & 1.256  \\
84608 & 76.982 & 14.994  \\
84609 & 19.027 & 1.096  \\
84610 & 320.216 & 1.428  \\
84611 & 10.732 & 2.502  \\
84612 & 14.158 & 1.358  \\
84613 & 10.699 & 2.262  \\
84614 & 18.564 & 1.900  \\
84615 & 211.972 & 1.675  \\
84616 & 147.858 & 2.622  \\
84617 & 111.045 & 2.362  \\
84618 & 10.122 & 2.166  \\
84619 & 48.064 & 2.584  \\
84620 & 303.888 & 2.311  \\
84621 & 13.645 & 1.994  \\
84622 & 16.014 & 1.146  \\
84623 & 22.262 & 2.437  \\
84624 & 149.229 & 2.971  \\
84625 & 299.246 & 8.156  \\
84626 & 131.533 & 1.322  \\
84627 & 84.171 & 2.879  \\
84628 & 28.743 & 0.976  \\
84629 & 4.835 & 2.373  \\
84630 & 157.248 & 2.085  \\
84631 & 5.906 & 2.246  \\
84632 & 9.315 & 0.731  \\
84633 & 338.463 & 2.097  \\
84634 & 5.174 & 0.711  \\
84635 & 19.027 & 1.601  \\
84636 & 142.934 & 1.553  \\
84637 & 30.852 & 0.845  \\
84638 & 18.337 & 1.593  \\
84639 & 9.488 & 1.137  \\
84640 & 106.688 & 3.570  \\
84641 & 16.162 & 1.574  \\
84642 & 299.246 & 1.741  \\
84643 & 17.836 & 1.907  \\
84644 & 50.181 & 2.705  \\
84645 & 33.014 & 0.830  \\
84646 & 129.923 & 3.083  \\
84647 & 13.561 & 1.342  \\
84648 & 139.028 & 4.128  \\
84649 & 6.910 & 0.802  \\
84650 & 143.375 & 1.775  \\
84651 & 14.334 & 5.319  \\
84652 & 4.895 & 1.641  \\
84653 & 40.577 & 4.113  \\
84654 & 376.971 & 10.112  \\
84655 & 12.176 & 0.996  \\
84656 & 160.673 & 8.651  \\
84657 & 56.235 & 2.695  \\
84658 & 4.895 & 1.259  \\
84659 & 226.129 & 4.050  \\
84660 & 17.031 & 1.098  \\
84661 & 7.555 & 0.799  \\
84662 & 5.639 & 0.733  \\
84663 & 79.145 & 1.122  \\
84664 & 3.404 & 0.850  \\
84665 & 11.274 & 1.058  \\
84666 & 11.734 & 1.285  \\
84667 & 223.362 & 9.908  \\
84668 & 19.382 & 2.996  \\
84669 & 206.179 & 3.143  \\
84670 & 5.079 & 1.416  \\
84671 & 13.272 & 2.248  \\
84672 & 35.003 & 2.057  \\
84673 & 9.906 & 2.490  \\
84674 & 92.600 & 2.499  \\
84675 & 23.099 & 2.490  \\
84676 & 107.347 & 1.130  \\
84677 & 58.712 & 15.488  \\
84678 & 1.938 & 0.712  \\
84679 & 93.459 & 1.846  \\
84680 & 10.966 & 1.037  \\
84681 & 30.663 & 2.023  \\
84682 & 4.222 & 5.540  \\
84683 & 15.150 & 1.394  \\
84684 & 176.763 & 3.143  \\
84685 & 20.804 & 1.152  \\
84686 & 30.852 & 1.875  \\
84687 & 12.790 & 1.698  \\
84688 & 283.987 & 4.973  \\
84689 & 105.058 & 5.696  \\
84690 & 33.837 & 1.889  \\
84691 & 111.387 & 1.849  \\
84692 & 16.113 & 0.737  \\
84693 & 15.721 & 1.232  \\
84694 & 32.610 & 1.356  \\
84695 & 12.634 & 1.203  \\
84696 & 4.449 & 0.668  \\
84697 & 7.192 & 0.904  \\
84698 & 239.014 & 1.288  \\
84699 & 76.982 & 1.702  \\
84700 & 24.947 & 2.200  \\
84701 & 82.377 & 5.954  \\
84702 & 36.770 & 2.148  \\
84703 & 26.127 & 6.092  \\
84704 & 239.014 & 6.642  \\
84705 & 69.759 & 1.166  \\
84706 & 23.748 & 2.328  \\
84707 & 2.267 & 0.812  \\
84708 & 137.750 & 11.821  \\
84709 & 11.807 & 6.531  \\
84710 & 8.135 & 1.277  \\
84711 & 165.188 & 3.622  \\
84712 & 4.746 & 1.324  \\
84713 & 143.817 & 1.368  \\
84714 & 62.249 & 2.331  \\
84715 & 47.184 & 1.089  \\
84716 & 32.211 & 2.431  \\
84717 & 40.204 & 2.448  \\
84718 & 186.261 & 8.255  \\
84719 & 115.579 & 2.008  \\
84720 & 3.814 & 1.364  \\
84721 & 371.212 & 10.284  \\
84722 & 26.450 & 2.192  \\
84723 & 2.352 & 0.551  \\
84724 & 273.687 & 1.994  \\
84725 & 10.798 & 3.557  \\
84726 & 15.866 & 1.822  \\
84727 & 162.664 & 4.384  \\
84728 & 143.375 & 2.569  \\
84729 & 18.057 & 2.603  \\
84730 & 76.040 & 3.473  \\
84731 & 29.917 & 1.180  \\
84732 & 270.337 & 1.563  \\
84733 & 50.646 & 2.219  \\
84734 & 32.510 & 2.475  \\
84735 & 5.657 & 1.142  \\
84736 & 97.876 & 3.435  \\
84737 & 62.249 & 2.904  \\
84738 & 12.989 & 1.319  \\
84739 & 0.889 & 0.501  \\
84740 & 1.103 & 1.321  \\
84741 & 5.435 & 1.445  \\
84742 & 17.509 & 1.224  \\
84743 & 251.857 & 11.105  \\
84744 & 40.452 & 1.253  \\
84745 & 81.118 & 1.227  \\
84746 & 397.226 & 1.322  \\
84747 & 117.372 & 4.808  \\
84748 & 71.279 & 1.091  \\
84749 & 207.453 & 1.753  \\
84750 & 151.079 & 1.673  \\
84751 & 6.262 & 1.435  \\
84752 & 2.882 & 0.926  \\
84753 & 101.873 & 1.061  \\
84754 & 48.064 & 2.862  \\
84755 & 63.998 & 1.849  \\
84756 & 139.028 & 1.507  \\
84757 & 101.560 & 1.247  \\
84758 & 29.099 & 0.786  \\
84759 & 32.711 & 1.824  \\
84760 & 11.626 & 1.833  \\
84761 & 290.174 & 2.446  \\
84762 & 57.994 & 2.569  \\
84763 & 7.768 & 1.531  \\
84764 & 3.152 & 1.849  \\
84765 & 161.666 & 2.382  \\
84766 & 2.548 & 1.982  \\
84767 & 264.574 & 2.135  \\
84768 & 342.656 & 2.023  \\
84769 & 25.102 & 2.985  \\
84770 & 95.495 & 2.758  \\
84771 & 0.873 & 1.174  \\
84772 & 10.091 & 2.016  \\
84773 & 41.975 & 2.463  \\
84774 & 8.035 & 2.869  \\
84775 & 48.510 & 2.320  \\
84776 & 128.729 & 1.428  \\
84777 & 21.388 & 2.153  \\
84778 & 107.678 & 3.058  \\
84779 & 10.216 & 0.694  \\
84780 & 29.099 & 1.239  \\
84781 & 71.060 & 5.501  \\
84782 & 4.341 & 0.894  \\
84783 & 14.290 & 2.635  \\
84784 & 98.178 & 0.989  \\
84785 & 33.014 & 2.092  \\
84786 & 97.276 & 2.569  \\
84787 & 286.622 & 1.507  \\
84788 & 266.208 & 1.366  \\
84789 & 141.185 & 1.889  \\
84790 & 95.202 & 1.194  \\
84791 & 60.176 & 1.188  \\
84792 & 23.386 & 4.463  \\
84793 & 41.589 & 2.040  \\
84794 & 21.653 & 1.299  \\
84795 & 357.748 & 4.661  \\
84796 & 130.726 & 5.799  \\
84797 & 7.237 & 0.797  \\
84798 & 104.735 & 2.960  \\
84799 & 9.229 & 3.132  \\
84800 & 9.488 & 1.069  \\
84801 & 30.194 & 2.879  \\
84802 & 27.193 & 1.751  \\
84803 & 149.229 & 5.218  \\
84804 & 3.019 & 0.940  \\
84805 & 356.649 & 1.366  \\
84806 & 5.032 & 1.916  \\
84807 & 383.999 & 1.805  \\
84808 & 48.361 & 2.047  \\
84809 & 118.097 & 3.768  \\
84810 & 60.176 & 2.309  \\
84811 & 32.410 & 2.164  \\
84812 & 46.895 & 0.861  \\
84813 & 19.085 & 2.314  \\
84814 & 8.110 & 3.609  \\
84815 & 5.303 & 1.272  \\
84816 & 3.414 & 14.154  \\
84817 & 1.576 & 0.724  \\
84818 & 45.754 & 2.200  \\
84819 & 53.204 & 2.918  \\
84820 & 217.258 & 11.226  \\
84821 & 40.577 & 2.303  \\
84822 & 216.590 & 7.079  \\
84823 & 264.574 & 3.239  \\
84824 & 15.866 & 1.604  \\
84825 & 195.666 & 2.057  \\
84826 & 172.463 & 2.872  \\
84827 & 324.184 & 9.719  \\
84828 & 246.487 & 9.364  \\
84829 & 148.771 & 3.502  \\
84830 & 25.179 & 5.933  \\
84831 & 7.888 & 1.574  \\
84832 & 187.989 & 1.864  \\
84833 & 240.490 & 2.560  \\
84834 & 177.855 & 2.801  \\
84835 & 26.207 & 1.958  \\
84836 & 24.117 & 1.283  \\
84837 & 87.070 & 2.499  \\
84838 & 77.696 & 1.219  \\
84839 & 69.118 & 1.324  \\
84840 & 13.985 & 1.975  \\
84841 & 70.624 & 3.080  \\
84842 & 15.104 & 2.581  \\
84843 & 78.901 & 1.340  \\
84844 & 19.027 & 0.907  \\
84845 & 161.169 & 3.390  \\
84846 & 39.712 & 3.054  \\
84847 & 15.624 & 1.634  \\
84848 & 23.895 & 2.080  \\
84849 & 69.974 & 2.195  \\
84850 & 75.573 & 1.831  \\
84851 & 77.219 & 1.798  \\
84852 & 8.261 & 0.746  \\
84853 & 97.276 & 2.292  \\
84854 & 4.588 & 0.678  \\
84855 & 26.861 & 0.872  \\
84856 & 24.947 & 2.072  \\
84857 & 14.827 & 0.852  \\
84858 & 297.409 & 3.197  \\
84859 & 36.208 & 1.053  \\
84860 & 9.547 & 2.334  \\
84861 & 11.308 & 2.284  \\
84862 & 69.974 & 6.738  \\
84863 & 17.136 & 2.523  \\
84864 & 38.746 & 1.480  \\
84865 & 6.618 & 2.985  \\
84866 & 9.229 & 0.865  \\
84867 & 20.997 & 4.943  \\
84868 & 253.412 & 9.098  \\
84869 & 16.771 & 11.280  \\
84870 & 5.553 & 1.498  \\
84871 & 1.816 & 0.658  \\
84872 & 24.266 & 1.028  \\
84873 & 305.765 & 1.608  \\
84874 & 41.207 & 2.230  \\
84875 & 4.925 & 2.148  \\
84876 & 37.226 & 1.321  \\
84877 & 173.528 & 1.764  \\
84878 & 102.502 & 1.156  \\
84879 & 16.874 & 2.550  \\
84880 & 210.023 & 2.768  \\
84881 & 190.906 & 2.650  \\
84882 & 25.886 & 3.378  \\
84883 & 15.721 & 0.761  \\
84884 & 368.933 & 1.348  \\
84885 & 5.622 & 1.568  \\
84886 & 48.212 & 4.249  \\
84887 & 41.975 & 2.557  \\
84888 & 17.242 & 2.718  \\
84889 & 32.211 & 0.983  \\
84890 & 18.450 & 3.102  \\
84891 & 45.194 & 8.745  \\
84892 & 22.747 & 1.930  \\
84893 & 185.118 & 2.275  \\
84894 & 44.230 & 1.951  \\
84895 & 52.715 & 2.532  \\
84896 & 209.378 & 1.681  \\
84897 & 36.770 & 2.008  \\
84898 & 56.062 & 1.272  \\
84899 & 129.524 & 12.507  \\
84900 & 14.158 & 0.777  \\
84901 & 7.486 & 1.263  \\
84902 & 140.751 & 1.820  \\
84903 & 34.681 & 2.399  \\
84904 & 13.478 & 8.476  \\
84905 & 18.001 & 1.653  \\
84906 & 9.488 & 1.126  \\
84907 & 4.865 & 0.955  \\
84908 & 82.377 & 1.914  \\
84909 & 2.281 & 1.548  \\
84910 & 7.649 & 1.008  \\
84911 & 202.406 & 2.904  \\
84912 & 16.312 & 2.616  \\
84913 & 6.457 & 0.701  \\
84914 & 2.029 & 0.882  \\
84915 & 168.267 & 3.648  \\
84916 & 15.769 & 1.036  \\
84917 & 15.866 & 2.446  \\
84918 & 74.418 & 1.878  \\
84919 & 7.937 & 2.345  \\
84920 & 29.369 & 3.185  \\
84921 & 56.932 & 2.187  \\
84922 & 60.176 & 2.365  \\
84923 & 2.752 & 0.651  \\
84924 & 25.727 & 10.445  \\
84925 & 63.801 & 1.397  \\
84926 & 419.860 & 7.400  \\
84927 & 11.067 & 1.307  \\
84928 & 37.341 & 2.235  \\
84929 & 2.212 & 1.198  \\
84930 & 72.608 & 1.606  \\
84931 & 18.910 & 2.437  \\
84932 & 13.729 & 1.807  \\
84933 & 2.795 & 0.570  \\
84934 & 22.607 & 1.342  \\
84935 & 3.037 & 1.570  \\
84936 & 122.542 & 2.705  \\
84937 & 175.678 & 5.897  \\
84938 & 33.526 & 3.386  \\
84939 & 35.546 & 4.269  \\
84940 & 31.817 & 1.647  \\
84941 & 13.561 & 0.718  \\
84942 & 83.912 & 1.691  \\
84943 & 229.637 & 8.294  \\
84944 & 3.676 & 1.411  \\
84945 & 3.756 & 2.808  \\
84946 & 96.977 & 3.419  \\
84947 & 46.036 & 0.965  \\
84948 & 20.360 & 5.648  \\
84949 & 70.842 & 2.469  \\
84950 & 50.646 & 1.226  \\
84951 & 261.335 & 3.939  \\
84952 & 12.556 & 1.643  \\
84953 & 52.553 & 7.329  \\
84954 & 56.409 & 3.124  \\
84955 & 27.027 & 0.941  \\
84956 & 42.495 & 1.213  \\
84957 & 73.056 & 1.083  \\
84958 & 10.898 & 2.320  \\
84959 & 26.778 & 2.309  \\
84960 & 6.846 & 2.890  \\
84961 & 164.680 & 3.902  \\
84962 & 15.915 & 3.014  \\
84963 & 10.216 & 0.935  \\
84964 & 195.064 & 4.198  \\
84965 & 3.756 & 0.946  \\
84966 & 12.365 & 2.145  \\
84967 & 251.083 & 9.308  \\
84968 & 399.679 & 6.331  \\
84969 & 2.418 & 1.229  \\
84970 & 26.532 & 3.362  \\
84971 & 34.046 & 2.042  \\
84972 & 63.605 & 2.514  \\
84973 & 17.563 & 0.728  \\
84974 & 93.172 & 2.597  \\
84975 & 225.434 & 4.700  \\
84976 & 9.401 & 1.450  \\
84977 & 39.105 & 2.177  \\
84978 & 13.814 & 5.168  \\
84979 & 23.099 & 1.313  \\
84980 & 18.852 & 2.544  \\
84981 & 28.920 & 1.835  \\
84982 & 5.906 & 1.296  \\
84983 & 26.450 & 1.363  \\
84984 & 131.533 & 1.299  \\
84985 & 114.516 & 10.458  \\
84986 & 101.560 & 2.761  \\
84987 & 47.622 & 1.542  \\
84988 & 152.951 & 1.433  \\
84989 & 41.717 & 2.628  \\
84990 & 24.341 & 2.042  \\
84991 & 99.701 & 0.981  \\
84992 & 122.919 & 3.204  \\
84993 & 312.426 & 3.239  \\
84994 & 7.602 & 1.116  \\
84995 & 5.942 & 0.996  \\
84996 & 88.421 & 1.044  \\
84997 & 53.863 & 1.059  \\
84998 & 30.852 & 1.724  \\
84999 & 46.750 & 3.832  \\
85000 & 39.347 & 3.193  \\
85001 & 313.389 & 1.471  \\
85002 & 23.171 & 2.852  \\
85003 & 29.279 & 0.983  \\
85004 & 131.129 & 3.032  \\
85005 & 78.659 & 3.519  \\
85006 & 124.826 & 1.661  \\
85007 & 172.995 & 2.754  \\
85008 & 295.584 & 7.233  \\
85009 & 2.588 & 0.731  \\
85010 & 122.542 & 3.274  \\
85011 & 16.565 & 3.354  \\
85012 & 11.449 & 1.384  \\
85013 & 5.674 & 1.513  \\
85014 & 3.383 & 1.268  \\
85015 & 15.197 & 2.292  \\
85016 & 342.656 & 8.840  \\
85017 & 15.528 & 1.089  \\
85018 & 10.932 & 1.700  \\
85019 & 74.648 & 1.813  \\
85020 & 8.389 & 2.682  \\
85021 & 6.742 & 1.389  \\
85022 & 185.689 & 2.764  \\
85023 & 116.652 & 2.866  \\
85024 & 61.487 & 1.612  \\
85025 & 132.346 & 1.563  \\
85026 & 21.061 & 1.177  \\
85027 & 40.328 & 3.609  \\
85028 & 58.893 & 1.236  \\
85029 & 142.057 & 3.705  \\
85030 & 29.551 & 2.416  \\
85031 & 18.168 & 1.374  \\
85032 & 115.935 & 4.711  \\
85033 & 252.633 & 10.433  \\
85034 & 76.509 & 2.886  \\
85035 & 58.532 & 0.992  \\
85036 & 15.528 & 3.832  \\
85037 & 23.530 & 0.918  \\
85038 & 18.679 & 3.997  \\
85039 & 70.190 & 2.619  \\
85040 & 70.842 & 1.413  \\
85041 & 16.771 & 0.901  \\
85042 & 46.178 & 9.443  \\
85043 & 3.995 & 0.664  \\
85044 & 163.166 & 1.479  \\
85045 & 31.138 & 1.351  \\
85046 & 62.633 & 1.449  \\
85047 & 108.677 & 1.437  \\
85048 & 149.690 & 1.977  \\
85049 & 46.895 & 2.725  \\
85050 & 7.326 & 1.359  \\
85051 & 40.452 & 6.165  \\
85052 & 52.391 & 2.702  \\
85053 & 181.730 & 1.197  \\
85054 & 43.824 & 2.731  \\
85055 & 7.840 & 2.798  \\
85056 & 125.211 & 2.075  \\
85057 & 20.549 & 1.635  \\
85058 & 286.622 & 5.655  \\
85059 & 23.969 & 2.428  \\
85060 & 16.113 & 3.473  \\
85061 & 49.262 & 0.911  \\
85062 & 49.111 & 2.511  \\
85063 & 153.895 & 1.327  \\
85064 & 21.192 & 1.223  \\
85065 & 9.229 & 1.307  \\
85066 & 29.010 & 1.687  \\
85067 & 13.272 & 1.256  \\
85068 & 95.790 & 1.601  \\
85069 & 22.537 & 0.964  \\
85070 & 49.720 & 5.039  \\
85071 & 47.330 & 2.289  \\
85072 & 234.640 & 2.077  \\
85073 & 9.967 & 2.505  \\
85074 & 396.005 & 1.576  \\
85075 & 86.803 & 1.025  \\
85076 & 26.778 & 2.320  \\
85077 & 20.612 & 1.208  \\
85078 & 71.940 & 2.960  \\
85079 & 41.589 & 2.122  \\
85080 & 23.603 & 2.267  \\
85081 & 6.457 & 1.368  \\
85082 & 32.211 & 3.750  \\
85083 & 17.189 & 1.800  \\
85084 & 336.385 & 3.374  \\
85085 & 2.882 & 0.878  \\
85086 & 2.023 & 2.190  \\
85087 & 290.174 & 6.092  \\
85088 & 29.733 & 2.883  \\
85089 & 19.203 & 1.104  \\
85090 & 89.517 & 1.426  \\
85091 & 148.771 & 2.158  \\
85092 & 6.517 & 1.274  \\
85093 & 180.059 & 2.666  \\
85094 & 38.508 & 4.055  \\
85095 & 366.669 & 13.075  \\
85096 & 4.082 & 1.858  \\
85097 & 6.016 & 2.359  \\
85098 & 33.116 & 1.643  \\
85099 & 29.369 & 5.021  \\
85100 & 71.719 & 4.534  \\
85101 & 32.711 & 1.435  \\
85102 & 76.274 & 3.902  \\
85103 & 96.977 & 5.507  \\
85104 & 283.114 & 6.407  \\
85105 & 2.821 & 0.822  \\
85106 & 14.919 & 1.840  \\
85107 & 40.828 & 2.235  \\
85108 & 9.401 & 0.771  \\
85109 & 4.435 & 1.166  \\
85110 & 9.032 & 0.842  \\
85111 & 140.751 & 1.844  \\
85112 & 318.251 & 9.592  \\
85113 & 38.154 & 1.665  \\
85114 & 12.790 & 1.655  \\
85115 & 38.037 & 2.052  \\
85116 & 1.291 & 2.584  \\
85117 & 44.778 & 1.211  \\
85118 & 27.872 & 1.294  \\
85119 & 165.697 & 1.513  \\
85120 & 15.385 & 1.292  \\
85121 & 12.751 & 2.092  \\
85122 & 31.331 & 2.408  \\
85123 & 145.599 & 2.399  \\
85124 & 75.109 & 2.087  \\
85125 & 8.010 & 1.168  \\
85126 & 62.249 & 0.881  \\
85127 & 25.807 & 1.685  \\
85128 & 322.194 & 1.524  \\
85129 & 23.822 & 1.217  \\
85130 & 229.637 & 2.907  \\
85131 & 77.457 & 1.665  \\
85132 & 9.518 & 0.754  \\
85133 & 116.293 & 2.529  \\
85134 & 27.530 & 1.175  \\
85135 & 374.657 & 9.076  \\
85136 & 130.324 & 3.181  \\
85137 & 8.894 & 1.667  \\
85138 & 76.745 & 3.869  \\
85139 & 23.530 & 1.484  \\
85140 & 139.028 & 10.907  \\
85141 & 29.279 & 3.036  \\
85142 & 336.385 & 8.979  \\
85143 & 15.104 & 1.965  \\
85144 & 36.320 & 1.028  \\
85145 & 61.677 & 5.224  \\
85146 & 18.112 & 3.189  \\
85147 & 196.269 & 1.884  \\
85148 & 405.879 & 3.306  \\
85149 & 4.341 & 0.675  \\
85150 & 28.655 & 0.814  \\
85151 & 55.206 & 1.200  \\
85152 & 310.508 & 3.764  \\
85153 & 17.402 & 1.408  \\
85154 & 38.508 & 2.385  \\
85155 & 365.542 & 9.523  \\
85156 & 142.934 & 2.428  \\
85157 & 20.612 & 5.161  \\
85158 & 7.791 & 0.729  \\
85159 & 6.418 & 0.701  \\
85160 & 178.404 & 1.555  \\
85161 & 4.659 & 0.755  \\
85162 & 287.506 & 1.452  \\
85163 & 51.909 & 1.245  \\
85164 & 21.587 & 1.053  \\
85165 & 1.661 & 0.725  \\
85166 & 98.785 & 2.481  \\
85167 & 5.639 & 0.850  \\
85168 & 26.288 & 1.063  \\
85169 & 24.642 & 2.457  \\
85170 & 50.646 & 1.982  \\
85171 & 307.654 & 13.138  \\
85172 & 351.201 & 2.284  \\
85173 & 108.010 & 1.023  \\
85174 & 188.569 & 14.463  \\
85175 & 102.187 & 2.481  \\
85176 & 166.208 & 2.133  \\
85177 & 14.919 & 2.505  \\
85178 & 22.817 & 2.569  \\
85179 & 125.211 & 2.904  \\
85180 & 12.989 & 1.724  \\
85181 & 271.171 & 1.947  \\
85182 & 45.333 & 1.940  \\
85183 & 90.070 & 2.460  \\
85184 & 6.438 & 1.844  \\
85185 & 128.729 & 1.864  \\
85186 & 39.590 & 1.409  \\
85187 & 14.965 & 2.080  \\
85188 & 340.553 & 9.684  \\
85189 & 16.413 & 1.291  \\
85190 & 228.931 & 1.820  \\
85191 & 133.574 & 1.838  \\
85192 & 6.910 & 1.798  \\
85193 & 24.947 & 2.348  \\
85194 & 59.075 & 5.293  \\
85195 & 5.998 & 1.751  \\
85196 & 131.533 & 4.453  \\
85197 & 60.922 & 2.171  \\
85198 & 32.112 & 1.702  \\
85199 & 13.985 & 0.746  \\
85200 & 68.272 & 2.791  \\
85201 & 12.830 & 1.466  \\
85202 & 6.091 & 1.671  \\
85203 & 54.196 & 0.867  \\
85204 & 18.450 & 1.671  \\
85205 & 12.289 & 0.802  \\
85206 & 111.730 & 1.036  \\
85207 & 57.284 & 2.609  \\
85208 & 19.988 & 2.490  \\
85209 & 19.804 & 2.619  \\
85210 & 14.556 & 2.402  \\
85211 & 44.916 & 3.065  \\
85212 & 5.095 & 1.242  \\
85213 & 51.909 & 1.714  \\
85214 & 2.165 & 2.297  \\
85215 & 66.817 & 6.886  \\
85216 & 176.763 & 1.770  \\
85217 & 17.031 & 0.835  \\
85218 & 115.935 & 2.748  \\
85219 & 12.790 & 1.779  \\
85220 & 131.939 & 11.025  \\
85221 & 5.352 & 1.181  \\
85222 & 5.834 & 0.781  \\
85223 & 397.226 & 5.560  \\
85224 & 16.063 & 1.029  \\
85225 & 17.617 & 1.942  \\
85226 & 228.227 & 8.682  \\
85227 & 2.882 & 0.964  \\
85228 & 5.063 & 1.546  \\
85229 & 192.677 & 4.555  \\
85230 & 0.914 & 1.010  \\
85231 & 15.866 & 1.262  \\
85232 & 79.634 & 4.453  \\
85233 & 35.003 & 1.470  \\
85234 & 244.974 & 9.353  \\
85235 & 211.320 & 3.017  \\
85236 & 14.290 & 1.482  \\
85237 & 283.114 & 11.485  \\
85238 & 5.942 & 3.310  \\
85239 & 7.417 & 0.757  \\
85240 & 30.381 & 2.804  \\
85241 & 74.648 & 2.761  \\
85242 & 35.219 & 1.381  \\
85243 & 3.532 & 0.763  \\
85244 & 77.696 & 1.764  \\
85245 & 22.537 & 1.260  \\
85246 & 281.376 & 7.644  \\
85247 & 284.863 & 2.177  \\
85248 & 28.832 & 6.361  \\
85249 & 65.392 & 1.849  \\
85250 & 11.807 & 0.988  \\
85251 & 73.508 & 1.045  \\
85252 & 322.194 & 1.706  \\
85253 & 233.918 & 1.811  \\
85254 & 78.417 & 1.250  \\
85255 & 8.035 & 0.728  \\
85256 & 3.565 & 0.632  \\
85257 & 63.801 & 2.725  \\
85258 & 133.163 & 3.139  \\
85259 & 42.104 & 2.541  \\
85260 & 284.863 & 2.682  \\
85261 & 42.364 & 1.495  \\
85262 & 16.565 & 1.866  \\
85263 & 28.044 & 0.790  \\
85264 & 372.357 & 1.779  \\
85265 & 9.576 & 0.684  \\
85266 & 73.282 & 6.188  \\
85267 & 76.982 & 1.751  \\
85268 & 20.997 & 4.757  \\
85269 & 98.785 & 3.714  \\
85270 & 49.873 & 1.230  \\
85271 & 58.172 & 1.425  \\
85272 & 25.648 & 3.370  \\
85273 & 80.869 & 2.547  \\
85274 & 61.677 & 2.496  \\
85275 & 11.102 & 0.961  \\
85276 & 24.491 & 0.845  \\
85277 & 283.987 & 6.384  \\
85278 & 31.817 & 0.880  \\
85279 & 67.436 & 3.468  \\
85280 & 337.422 & 8.957  \\
85281 & 4.209 & 1.466  \\
85282 & 154.846 & 7.365  \\
85283 & 168.786 & 9.860  \\
85284 & 4.044 & 0.628  \\
85285 & 25.807 & 1.356  \\
85286 & 3.687 & 0.807  \\
85287 & 36.208 & 1.411  \\
85288 & 116.652 & 3.506  \\
85289 & 20.868 & 0.968  \\
85290 & 8.894 & 1.379  \\
85291 & 202.406 & 3.095  \\
85292 & 25.570 & 2.431  \\
85293 & 10.568 & 1.413  \\
85294 & 43.287 & 3.544  \\
85295 & 61.298 & 1.110  \\
85296 & 11.205 & 1.351  \\
85297 & 288.392 & 2.306  \\
85298 & 31.234 & 3.128  \\
85299 & 25.024 & 0.846  \\
85300 & 254.977 & 4.079  \\
85301 & 16.312 & 1.675  \\
85302 & 12.518 & 2.151  \\
85303 & 16.014 & 2.161  \\
85304 & 280.511 & 15.941  \\
85305 & 248.009 & 6.247  \\
85306 & 131.533 & 7.526  \\
85307 & 6.053 & 1.076  \\
85308 & 156.283 & 2.145  \\
85309 & 38.865 & 3.648  \\
85310 & 16.719 & 0.766  \\
85311 & 219.950 & 3.523  \\
85312 & 7.816 & 0.881  \\
85313 & 13.771 & 2.166  \\
85314 & 6.016 & 0.782  \\
85315 & 94.037 & 3.047  \\
85316 & 4.820 & 0.866  \\
85317 & 30.287 & 3.282  \\
85318 & 2.838 & 4.717  \\
85319 & 141.185 & 5.709  \\
85320 & 27.530 & 2.235  \\
85321 & 5.979 & 2.037  \\
85322 & 19.203 & 0.909  \\
85323 & 24.718 & 0.765  \\
85324 & 333.292 & 14.342  \\
85325 & 15.915 & 1.695  \\
85326 & 48.064 & 0.945  \\
85327 & 24.947 & 2.148  \\
85328 & 205.546 & 3.574  \\
85329 & 344.773 & 2.365  \\
85330 & 238.279 & 8.059  \\
85331 & 6.300 & 0.677  \\
85332 & 31.234 & 2.270  \\
85333 & 37.341 & 0.922  \\
85334 & 33.116 & 1.675  \\
85335 & 87.070 & 2.676  \\
85336 & 20.111 & 2.359  \\
85337 & 247.247 & 3.591  \\
85338 & 3.850 & 0.794  \\
85339 & 34.574 & 1.122  \\
85340 & 1.473 & 1.345  \\
85341 & 212.626 & 2.774  \\
85342 & 21.520 & 0.780  \\
85343 & 222.675 & 2.055  \\
85344 & 15.480 & 2.221  \\
85345 & 284.863 & 3.750  \\
85346 & 170.878 & 8.671  \\
85347 & 9.172 & 1.291  \\
85348 & 374.657 & 9.454  \\
85349 & 57.108 & 0.897  \\
85350 & 69.118 & 1.887  \\
85351 & 45.055 & 3.515  \\
85352 & 48.212 & 2.535  \\
85353 & 11.662 & 2.535  \\
85354 & 11.662 & 2.628  \\
85355 & 6.825 & 0.718  \\
85356 & 47.330 & 3.378  \\
85357 & 96.085 & 5.848  \\
85358 & 82.123 & 6.634  \\
85359 & 70.624 & 2.647  \\
85360 & 37.687 & 2.821  \\
85361 & 19.322 & 2.419  \\
85362 & 8.705 & 4.099  \\
85363 & 374.657 & 1.553  \\
85364 & 35.765 & 1.152  \\
85365 & 3.301 & 0.582  \\
85366 & 147.403 & 2.303  \\
85367 & 323.188 & 1.356  \\
85368 & 189.151 & 1.653  \\
85369 & 21.587 & 1.513  \\
85370 & 7.912 & 0.748  \\
85371 & 5.588 & 1.114  \\
85372 & 57.994 & 0.937  \\
85373 & 79.634 & 2.731  \\
85374 & 234.640 & 5.106  \\
85375 & 6.868 & 2.102  \\
85376 & 81.871 & 2.311  \\
85377 & 296.495 & 9.801  \\
85378 & 12.556 & 2.087  \\
85379 & 124.060 & 2.956  \\
85380 & 4.688 & 0.904  \\
85381 & 279.649 & 2.171  \\
85382 & 41.080 & 3.270  \\
85383 & 37.803 & 3.025  \\
85384 & 11.698 & 4.138  \\
85385 & 56.932 & 0.937  \\
85386 & 41.589 & 3.696  \\
85387 & 68.272 & 6.323  \\
85388 & 133.985 & 2.281  \\
85389 & 7.126 & 1.069  \\
85390 & 44.778 & 1.887  \\
85391 & 33.526 & 2.544  \\
85392 & 76.982 & 3.841  \\
85393 & 73.962 & 2.609  \\
85394 & 9.998 & 3.506  \\
85395 & 25.102 & 2.224  \\
85396 & 311.466 & 3.212  \\
85397 & 2.973 & 0.600  \\
85398 & 118.097 & 2.886  \\
85399 & 21.653 & 1.406  \\
85400 & 2.479 & 1.722  \\
85401 & 1.745 & 2.067  \\
85402 & 2.004 & 13.620  \\
85403 & 8.894 & 3.773  \\
85404 & 10.153 & 2.422  \\
85405 & 336.385 & 1.318  \\
85406 & 10.999 & 1.266  \\
85407 & 19.865 & 2.448  \\
85408 & 6.185 & 1.083  \\
85409 & 89.517 & 4.728  \\
85410 & 61.487 & 0.880  \\
85411 & 136.064 & 2.985  \\
85412 & 328.201 & 1.268  \\
85413 & 64.991 & 1.123  \\
85414 & 10.406 & 0.696  \\
85415 & 33.014 & 2.862  \\
85416 & 3.791 & 1.386  \\
85417 & 3.311 & 1.689  \\
85418 & 12.790 & 2.052  \\
85419 & 211.320 & 1.851  \\
85420 & 9.547 & 1.039  \\
85421 & 239.014 & 4.378  \\
85422 & 42.889 & 1.787  \\
85423 & 23.242 & 3.025  \\
85424 & 7.326 & 1.017  \\
85425 & 118.097 & 1.346  \\
85426 & 23.530 & 2.325  \\
85427 & 44.503 & 3.298  \\
85428 & 10.865 & 1.329  \\
85429 & 44.916 & 1.271  \\
85430 & 21.922 & 0.817  \\
85431 & 74.648 & 1.855  \\
85432 & 31.427 & 2.821  \\
85433 & 44.778 & 2.848  \\
85434 & 36.657 & 1.956  \\
85435 & 171.933 & 1.667  \\
85436 & 16.464 & 2.151  \\
85437 & 216.590 & 2.405  \\
85438 & 63.409 & 2.390  \\
85439 & 304.825 & 1.368  \\
85440 & 274.531 & 3.251  \\
85441 & 4.069 & 0.920  \\
85442 & 3.084 & 0.641  \\
85443 & 16.616 & 3.036  \\
85444 & 7.394 & 0.893  \\
85445 & 13.814 & 3.010  \\
85446 & 155.323 & 2.246  \\
85447 & 145.151 & 2.566  \\
85448 & 60.176 & 2.673  \\
85449 & 33.942 & 2.008  \\
85450 & 3.028 & 1.122  \\
85451 & 4.674 & 1.206  \\
85452 & 32.410 & 1.056  \\
85453 & 9.636 & 2.814  \\
85454 & 49.262 & 1.450  \\
85455 & 394.787 & 14.377  \\
85456 & 30.381 & 1.898  \\
85457 & 2.232 & 1.207  \\
85458 & 28.217 & 1.170  \\
85459 & 26.614 & 1.984  \\
85460 & 10.279 & 2.705  \\
85461 & 265.389 & 2.080  \\
85462 & 47.916 & 4.496  \\
85463 & 9.876 & 0.771  \\
85464 & 127.939 & 2.575  \\
85465 & 13.231 & 2.405  \\
85466 & 212.626 & 8.797  \\
85467 & 5.519 & 2.547  \\
85468 & 16.162 & 1.919  \\
85469 & 138.601 & 5.501  \\
85470 & 12.909 & 1.531  \\
85471 & 41.589 & 0.896  \\
85472 & 13.729 & 5.947  \\
85473 & 234.640 & 1.369  \\
85474 & 35.765 & 3.318  \\
85475 & 47.184 & 2.303  \\
85476 & 71.940 & 2.211  \\
85477 & 28.479 & 2.082  \\
85478 & 143.375 & 2.306  \\
85479 & 14.601 & 1.026  \\
85480 & 188.569 & 3.247  \\
85481 & 251.857 & 1.514  \\
85482 & 18.112 & 0.864  \\
85483 & 9.372 & 1.248  \\
85484 & 2.620 & 1.187  \\
85485 & 9.876 & 0.949  \\
85486 & 44.503 & 4.826  \\
85487 & 120.670 & 2.751  \\
85488 & 109.012 & 1.753  \\
85489 & 93.747 & 1.143  \\
85490 & 254.977 & 8.486  \\
85491 & 5.079 & 1.253  \\
85492 & 3.489 & 1.520  \\
85493 & 32.310 & 1.781  \\
85494 & 153.895 & 9.131  \\
85495 & 224.741 & 6.240  \\
85496 & 33.116 & 1.033  \\
85497 & 31.524 & 1.984  \\
85498 & 199.928 & 2.859  \\
85499 & 35.003 & 1.382  \\
85500 & 132.346 & 1.805  \\
85501 & 46.750 & 2.992  \\
85502 & 380.468 & 1.935  \\
85503 & 321.204 & 8.936  \\
85504 & 72.385 & 2.080  \\
85505 & 3.532 & 1.171  \\
85506 & 20.676 & 1.110  \\
85507 & 34.681 & 1.160  \\
85508 & 26.288 & 2.169  \\
85509 & 151.079 & 2.411  \\
85510 & 203.656 & 5.827  \\
85511 & 26.127 & 1.274  \\
85512 & 3.897 & 0.841  \\
85513 & 35.546 & 2.130  \\
85514 & 1.839 & 2.862  \\
85515 & 10.765 & 1.730  \\
85516 & 183.416 & 1.351  \\
85517 & 21.454 & 1.233  \\
85518 & 143.817 & 1.980  \\
85519 & 43.689 & 2.208  \\
85520 & 120.299 & 1.153  \\
85521 & 55.718 & 0.888  \\
85522 & 5.222 & 1.667  \\
85523 & 45.194 & 1.307  \\
85524 & 29.279 & 2.852  \\
85525 & 25.727 & 3.710  \\
85526 & 75.341 & 1.984  \\
85527 & 82.631 & 1.824  \\
85528 & 8.867 & 1.470  \\
85529 & 27.615 & 2.721  \\
85530 & 23.099 & 3.609  \\
85531 & 150.151 & 2.248  \\
85532 & 310.508 & 1.822  \\
85533 & 20.997 & 1.484  \\
85534 & 73.962 & 1.223  \\
85535 & 11.343 & 1.156  \\
85536 & 13.519 & 1.430  \\
85537 & 3.331 & 1.195  \\
85538 & 4.645 & 0.968  \\
85539 & 104.735 & 3.216  \\
85540 & 44.503 & 1.849  \\
85541 & 27.786 & 2.008  \\
85542 & 17.672 & 1.907  \\
85543 & 16.363 & 1.689  \\
85544 & 228.227 & 3.411  \\
85545 & 125.597 & 8.344  \\
85546 & 238.279 & 2.437  \\
85547 & 12.176 & 1.119  \\
85548 & 52.391 & 1.120  \\
85549 & 44.778 & 3.350  \\
85550 & 16.014 & 0.975  \\
85551 & 6.185 & 1.302  \\
85552 & 69.759 & 2.622  \\
85553 & 7.326 & 1.437  \\
85554 & 13.354 & 1.722  \\
85555 & 10.898 & 1.770  \\
85556 & 29.099 & 2.232  \\
85557 & 29.460 & 1.982  \\
85558 & 31.331 & 4.740  \\
85559 & 4.761 & 2.219  \\
85560 & 10.153 & 1.984  \\
85561 & 45.754 & 2.127  \\
85562 & 6.166 & 0.814  \\
85563 & 176.763 & 11.052  \\
85564 & 96.085 & 1.753  \\
85565 & 34.895 & 2.328  \\
85566 & 18.736 & 2.216  \\
85567 & 39.957 & 2.408  \\
85568 & 4.408 & 1.077  \\
85569 & 13.313 & 1.114  \\
85570 & 4.196 & 2.097  \\
85571 & 38.390 & 3.021  \\
85572 & 20.298 & 2.619  \\
85573 & 193.271 & 1.824  \\
85574 & 22.607 & 5.869  \\
85575 & 69.545 & 0.900  \\
85576 & 130.726 & 4.902  \\
85577 & 315.325 & 1.695  \\
85578 & 12.327 & 2.062  \\
85579 & 204.914 & 2.932  \\
85580 & 54.530 & 3.613  \\
85581 & 3.554 & 13.719  \\
85582 & 71.499 & 2.235  \\
85583 & 22.958 & 0.795  \\
85584 & 111.387 & 1.970  \\
85585 & 64.791 & 1.124  \\
85586 & 17.083 & 1.175  \\
85587 & 22.330 & 3.532  \\
85588 & 20.997 & 2.120  \\
85589 & 56.932 & 1.353  \\
85590 & 147.403 & 4.040  \\
85591 & 168.786 & 8.235  \\
85592 & 23.603 & 4.239  \\
85593 & 405.879 & 10.003  \\
85594 & 150.614 & 3.095  \\
85595 & 35.111 & 1.653  \\
85596 & 7.394 & 1.796  \\
85597 & 267.852 & 2.284  \\
85598 & 13.272 & 1.085  \\
85599 & 38.037 & 2.603  \\
85600 & 20.804 & 5.205  \\
85601 & 37.111 & 1.464  \\
85602 & 423.756 & 3.003  \\
85603 & 27.957 & 1.369  \\
85604 & 41.461 & 16.270  \\
85605 & 332.268 & 3.515  \\
85606 & 1.214 & 0.983  \\
85607 & 6.262 & 1.321  \\
85608 & 8.210 & 0.915  \\
85609 & 53.368 & 2.195  \\
85610 & 313.389 & 1.443  \\
85611 & 21.257 & 1.157  \\
85612 & 112.767 & 1.563  \\
85613 & 5.888 & 3.197  \\
85614 & 337.422 & 11.307  \\
85615 & 15.150 & 2.544  \\
85616 & 66.406 & 2.033  \\
85617 & 22.817 & 0.955  \\
85618 & 49.262 & 5.841  \\
85619 & 203.030 & 1.733  \\
85620 & 5.605 & 0.703  \\
85621 & 17.946 & 2.248  \\
85622 & 55.376 & 2.060  \\
85623 & 3.425 & 1.524  \\
85624 & 47.184 & 3.091  \\
85625 & 5.745 & 1.226  \\
85626 & 4.674 & 0.953  \\
85627 & 203.030 & 1.853  \\
85628 & 53.532 & 0.847  \\
85629 & 20.676 & 2.356  \\
85630 & 231.768 & 2.949  \\
85631 & 234.640 & 5.377  \\
85632 & 50.027 & 2.628  \\
85633 & 26.943 & 2.262  \\
85634 & 228.931 & 2.190  \\
85635 & 55.890 & 1.198  \\
85636 & 277.932 & 1.591  \\
85637 & 28.567 & 1.406  \\
85638 & 410.908 & 13.329  \\
85639 & 10.503 & 1.047  \\
85640 & 2.812 & 1.353  \\
85641 & 125.211 & 1.459  \\
85642 & 109.348 & 4.550  \\
85643 & 128.729 & 6.787  \\
85644 & 166.208 & 10.346  \\
85645 & 5.286 & 1.477  \\
85646 & 22.607 & 0.903  \\
85647 & 15.866 & 1.308  \\
85648 & 13.313 & 2.405  \\
85649 & 17.509 & 2.077  \\
85650 & 16.668 & 1.768  \\
85651 & 6.281 & 0.967  \\
85652 & 5.605 & 1.616  \\
85653 & 70.842 & 1.659  \\
85654 & 240.490 & 10.015  \\
85655 & 79.389 & 2.818  \\
85656 & 13.645 & 1.156  \\
85657 & 71.060 & 1.008  \\
85658 & 6.974 & 1.345  \\
85659 & 345.836 & 4.138  \\
85660 & 8.389 & 1.816  \\
85661 & 49.873 & 1.060  \\
85662 & 78.176 & 4.550  \\
85663 & 403.388 & 13.123  \\
85664 & 41.334 & 1.597  \\
85665 & 110.024 & 4.326  \\
85666 & 1.240 & 1.549  \\
85667 & 125.597 & 2.416  \\
85668 & 31.043 & 2.428  \\
85669 & 254.977 & 2.771  \\
85670 & 10.633 & 1.061  \\
85671 & 24.043 & 1.008  \\
85672 & 4.986 & 1.310  \\
85673 & 322.194 & 8.882  \\
85674 & 4.865 & 0.645  \\
85675 & 78.901 & 1.303  \\
85676 & 8.949 & 1.884  \\
85677 & 8.545 & 0.871  \\
85678 & 160.673 & 8.314  \\
85679 & 26.288 & 1.174  \\
85680 & 18.168 & 4.168  \\
85681 & 12.595 & 1.675  \\
85682 & 34.257 & 1.495  \\
85683 & 6.910 & 0.720  \\
85684 & 340.553 & 1.318  \\
85685 & 17.242 & 1.103  \\
85686 & 35.655 & 2.221  \\
85687 & 6.438 & 0.840  \\
85688 & 221.308 & 4.064  \\
85689 & 35.876 & 2.133  \\
85690 & 398.451 & 1.232  \\
85691 & 14.736 & 2.848  \\
85692 & 181.730 & 10.738  \\
85693 & 3.521 & 1.447  \\
85694 & 178.954 & 1.538  \\
85695 & 75.341 & 3.200  \\
85696 & 19.926 & 3.670  \\
85697 & 274.531 & 1.657  \\
85698 & 165.697 & 8.078  \\
85699 & 32.310 & 1.112  \\
85700 & 34.151 & 2.367  \\
85701 & 9.488 & 1.254  \\
85702 & 13.687 & 3.635  \\
85703 & 318.251 & 2.350  \\
85704 & 7.744 & 0.750  \\
85705 & 17.509 & 2.794  \\
85706 & 73.508 & 5.027  \\
85707 & 91.186 & 2.725  \\
85708 & 18.679 & 1.882  \\
85709 & 10.406 & 3.050  \\
85710 & 71.719 & 4.280  \\
85711 & 324.184 & 1.538  \\
85712 & 11.033 & 1.112  \\
85713 & 6.996 & 13.361  \\
85714 & 18.910 & 2.893  \\
85715 & 47.916 & 2.431  \\
85716 & 19.561 & 1.195  \\
85717 & 27.872 & 1.060  \\
85718 & 120.299 & 2.900  \\
85719 & 3.372 & 2.408  \\
85720 & 93.459 & 1.604  \\
85721 & 33.218 & 2.303  \\
85722 & 5.352 & 0.684  \\
85723 & 15.964 & 4.021  \\
85724 & 86.005 & 1.878  \\
85725 & 12.027 & 1.262  \\
85726 & 155.802 & 1.094  \\
85727 & 36.097 & 2.067  \\
85728 & 228.227 & 14.958  \\
85729 & 26.778 & 1.359  \\
85730 & 75.109 & 2.390  \\
85731 & 260.532 & 7.418  \\
85732 & 31.817 & 2.443  \\
85733 & 30.663 & 0.829  \\
85734 & 7.017 & 0.731  \\
85735 & 11.033 & 4.599  \\
85736 & 136.064 & 9.022  \\
85737 & 170.352 & 10.712  \\
85738 & 127.545 & 2.657  \\
85739 & 101.248 & 1.387  \\
85740 & 113.115 & 2.928  \\
85741 & 24.947 & 2.130  \\
85742 & 88.694 & 3.326  \\
85743 & 28.391 & 2.600  \\
85744 & 4.196 & 0.819  \\
85745 & 16.926 & 1.900  \\
85746 & 177.855 & 1.858  \\
85747 & 34.257 & 2.985  \\
85748 & 21.787 & 0.830  \\
85749 & 119.929 & 3.741  \\
85750 & 21.388 & 3.322  \\
85751 & 383.999 & 2.393  \\
85752 & 32.013 & 0.812  \\
85753 & 104.413 & 2.055  \\
85754 & 39.468 & 2.211  \\
85755 & 15.672 & 2.974  \\
85756 & 18.507 & 0.853  \\
85757 & 51.750 & 3.177  \\
85758 & 21.587 & 2.831  \\
85759 & 10.343 & 1.884  \\
85760 & 42.364 & 2.862  \\
85761 & 6.953 & 2.942  \\
85762 & 71.499 & 0.990  \\
85763 & 75.573 & 1.566  \\
85764 & 26.127 & 7.400  \\
85765 & 30.757 & 2.270  \\
85766 & 97.276 & 1.310  \\
85767 & 125.597 & 2.437  \\
85768 & 13.899 & 0.722  \\
85769 & 59.075 & 2.842  \\
85770 & 49.873 & 2.248  \\
85771 & 198.090 & 3.247  \\
85772 & 104.735 & 10.088  \\
85773 & 8.110 & 2.379  \\
85774 & 58.352 & 2.200  \\
85775 & 57.108 & 8.415  \\
85776 & 11.770 & 1.604  \\
85777 & 2.253 & 1.473  \\
85778 & 19.865 & 2.169  \\
85779 & 235.363 & 9.420  \\
85780 & 293.769 & 1.989  \\
85781 & 28.217 & 2.554  \\
85782 & 353.370 & 6.547  \\
85783 & 14.965 & 1.207  \\
85784 & 4.354 & 0.651  \\
85785 & 35.219 & 2.411  \\
85786 & 18.112 & 1.632  \\
85787 & 224.741 & 1.431  \\
85788 & 3.922 & 1.274  \\
85789 & 40.828 & 0.963  \\
85790 & 106.360 & 1.651  \\
85791 & 8.312 & 2.067  \\
85792 & 27.027 & 1.641  \\
85793 & 61.677 & 2.004  \\
85794 & 26.696 & 0.778  \\
85795 & 27.446 & 1.687  \\
85796 & 163.669 & 11.568  \\
85797 & 255.764 & 1.504  \\
85798 & 193.271 & 11.694  \\
85799 & 35.219 & 2.499  \\
85800 & 32.112 & 1.128  \\
85801 & 53.040 & 1.253  \\
85802 & 367.799 & 5.983  \\
85803 & 3.123 & 0.779  \\
85804 & 148.313 & 2.811  \\
85805 & 83.141 & 1.257  \\
85806 & 15.385 & 0.903  \\
85807 & 198.701 & 9.398  \\
85808 & 27.027 & 1.009  \\
85809 & 28.044 & 3.014  \\
85810 & 33.423 & 2.535  \\
85811 & 22.537 & 2.115  \\
85812 & 10.029 & 2.695  \\
85813 & 18.280 & 0.783  \\
85814 & 20.049 & 1.495  \\
85815 & 44.916 & 1.247  \\
85816 & 23.386 & 0.869  \\
85817 & 17.509 & 0.918  \\
85818 & 50.336 & 2.387  \\
85819 & 20.612 & 1.045  \\
85820 & 183.416 & 10.040  \\
85821 & 17.946 & 0.977  \\
85822 & 157.248 & 1.329  \\
85823 & 14.115 & 2.370  \\
85824 & 216.590 & 2.541  \\
85825 & 30.101 & 3.216  \\
85826 & 56.235 & 2.831  \\
85827 & 15.721 & 2.600  \\
85828 & 6.477 & 16.948  \\
85829 & 71.940 & 2.184  \\
85830 & 12.556 & 1.712  \\
85831 & 391.158 & 8.682  \\
85832 & 14.601 & 1.500  \\
85833 & 161.666 & 8.882  \\
85834 & 4.019 & 0.885  \\
85835 & 96.977 & 4.666  \\
85836 & 338.463 & 2.161  \\
85837 & 305.765 & 3.566  \\
85838 & 32.610 & 1.343  \\
85839 & 30.381 & 5.057  \\
85840 & 15.011 & 1.268  \\
85841 & 318.251 & 2.821  \\
85842 & 270.337 & 2.339  \\
85843 & 73.508 & 1.871  \\
85844 & 59.807 & 2.256  \\
85845 & 5.942 & 0.994  \\
85846 & 22.399 & 1.008  \\
85847 & 279.649 & 3.935  \\
85848 & 351.201 & 9.979  \\
85849 & 38.037 & 3.124  \\
85850 & 2.411 & 0.761  \\
85851 & 13.109 & 10.946  \\
85852 & 49.262 & 1.706  \\
85853 & 28.130 & 2.692  \\
85854 & 24.117 & 1.632  \\
85855 & 98.785 & 1.131  \\
85856 & 132.754 & 3.591  \\
85857 & 20.932 & 2.831  \\
85858 & 198.701 & 1.753  \\
85859 & 12.909 & 4.832  \\
85860 & 24.043 & 2.437  \\
85861 & 23.386 & 2.989  \\
85862 & 8.867 & 0.803  \\
85863 & 25.179 & 1.134  \\
85864 & 261.335 & 5.983  \\
85865 & 143.817 & 1.583  \\
85866 & 80.125 & 1.096  \\
85867 & 101.248 & 2.311  \\
85868 & 152.480 & 2.481  \\
85869 & 269.506 & 1.487  \\
85870 & 321.204 & 7.356  \\
85871 & 60.548 & 15.864  \\
85872 & 118.461 & 0.998  \\
85873 & 46.036 & 4.814  \\
85874 & 67.853 & 3.398  \\
85875 & 2.441 & 0.622  \\
85876 & 315.325 & 1.683  \\
85877 & 28.391 & 1.279  \\
85878 & 7.082 & 1.790  \\
85879 & 229.637 & 2.460  \\
85880 & 349.045 & 5.855  \\
85881 & 90.070 & 0.975  \\
85882 & 18.112 & 0.950  \\
85883 & 37.341 & 0.856  \\
85884 & 115.579 & 3.189  \\
85885 & 3.791 & 1.507  \\
85886 & 8.732 & 0.876  \\
85887 & 4.717 & 0.649  \\
85888 & 78.659 & 2.660  \\
85889 & 124.060 & 5.883  \\
85890 & 26.861 & 1.356  \\
85891 & 8.867 & 0.889  \\
85892 & 196.269 & 8.354  \\
85893 & 2.464 & 0.733  \\
85894 & 70.190 & 1.659  \\
85895 & 35.328 & 1.239  \\
85896 & 113.115 & 1.322  \\
85897 & 9.401 & 1.726  \\
85898 & 7.486 & 1.338  \\
85899 & 380.468 & 1.340  \\
85900 & 4.235 & 1.416  \\
85901 & 26.696 & 2.317  \\
85902 & 255.764 & 1.256  \\
85903 & 61.298 & 1.095  \\
85904 & 11.555 & 1.285  \\
85905 & 340.553 & 6.869  \\
85906 & 22.330 & 3.278  \\
85907 & 60.176 & 1.143  \\
85908 & 154.846 & 3.390  \\
85909 & 197.481 & 2.408  \\
85910 & 24.266 & 2.481  \\
85911 & 13.561 & 3.657  \\
85912 & 107.017 & 2.052  \\
85913 & 7.791 & 0.838  \\
85914 & 29.279 & 1.159  \\
85915 & 66.202 & 3.043  \\
85916 & 43.421 & 2.804  \\
85917 & 7.625 & 2.334  \\
85918 & 15.385 & 2.402  \\
85919 & 45.473 & 1.127  \\
85920 & 6.072 & 4.148  \\
85921 & 259.731 & 12.857  \\
85922 & 6.598 & 2.946  \\
85923 & 77.936 & 0.907  \\
85924 & 36.544 & 3.069  \\
85925 & 23.028 & 0.779  \\
85926 & 180.059 & 1.851  \\
85927 & 23.895 & 0.753  \\
85928 & 16.262 & 2.385  \\
85929 & 42.757 & 2.526  \\
85930 & 311.466 & 1.288  \\
85931 & 127.939 & 3.773  \\
85932 & 15.385 & 1.335  \\
85933 & 6.091 & 2.581  \\
85934 & 9.172 & 1.030  \\
85935 & 12.365 & 1.540  \\
85936 & 18.280 & 3.502  \\
85937 & 30.287 & 0.838  \\
85938 & 215.924 & 1.307  \\
85939 & 67.853 & 1.021  \\
85940 & 43.021 & 1.796  \\
85941 & 407.131 & 3.069  \\
85942 & 104.092 & 0.997  \\
85943 & 8.185 & 1.935  \\
85944 & 28.479 & 2.013  \\
85945 & 53.368 & 1.164  \\
85946 & 47.769 & 1.314  \\
85947 & 60.176 & 2.689  \\
85948 & 16.822 & 1.149  \\
85949 & 50.646 & 7.277  \\
85950 & 286.622 & 1.905  \\
85951 & 265.389 & 2.192  \\
85952 & 30.947 & 0.852  \\
85953 & 82.123 & 2.211  \\
85954 & 53.863 & 2.869  \\
85955 & 10.185 & 1.170  \\
85956 & 46.321 & 1.787  \\
85957 & 37.571 & 1.926  \\
85958 & 98.481 & 2.692  \\
85959 & 21.854 & 2.487  \\
85960 & 43.555 & 1.135  \\
85961 & 48.810 & 1.223  \\
85962 & 3.676 & 10.408  \\
85963 & 152.480 & 12.181  \\
85964 & 121.415 & 1.970  \\
85965 & 42.104 & 9.353  \\
85966 & 287.506 & 8.776  \\
85967 & 75.573 & 3.017  \\
85968 & 73.282 & 2.949  \\
85969 & 77.219 & 1.021  \\
85970 & 90.626 & 1.428  \\
85971 & 12.138 & 1.145  \\
85972 & 265.389 & 8.661  \\
85973 & 4.688 & 0.658  \\
85974 & 9.576 & 1.559  \\
85975 & 111.045 & 2.023  \\
85976 & 141.185 & 3.370  \\
85977 & 18.224 & 1.321  \\
85978 & 216.590 & 2.872  \\
85979 & 208.734 & 8.724  \\
85980 & 18.968 & 2.182  \\
85981 & 4.449 & 15.507  \\
85982 & 80.372 & 6.477  \\
85983 & 13.942 & 0.702  \\
85984 & 290.174 & 1.419  \\
85985 & 6.578 & 1.597  \\
85986 & 40.577 & 2.682  \\
85987 & 7.672 & 2.734  \\
85988 & 210.023 & 9.142  \\
85989 & 78.176 & 2.018  \\
85990 & 4.645 & 1.145  \\
85991 & 8.813 & 0.833  \\
85992 & 27.615 & 3.390  \\
85993 & 8.598 & 0.666  \\
85994 & 18.337 & 1.391  \\
85995 & 188.569 & 10.161  \\
85996 & 392.364 & 5.474  \\
85997 & 30.194 & 2.939  \\
85998 & 2.502 & 1.531  \\
85999 & 98.481 & 3.342  \\
86000 & 4.820 & 12.966  \\
86001 & 11.136 & 1.253  \\
86002 & 17.563 & 0.842  \\
86003 & 275.377 & 9.409  \\
86004 & 84.952 & 3.657  \\
86005 & 7.259 & 0.746  \\
86006 & 261.335 & 1.919  \\
86007 & 36.432 & 2.097  \\
86008 & 27.872 & 0.880  \\
86009 & 32.811 & 0.904  \\
86010 & 9.229 & 1.921  \\
86011 & 18.337 & 1.300  \\
86012 & 268.678 & 4.064  \\
86013 & 6.053 & 0.907  \\
86014 & 26.861 & 4.728  \\
86015 & 16.113 & 1.068  \\
86016 & 78.659 & 1.013  \\
86017 & 77.696 & 3.549  \\
86018 & 103.773 & 3.557  \\
86019 & 32.410 & 3.617  \\
86020 & 133.163 & 1.737  \\
86021 & 33.116 & 2.135  \\
86022 & 83.397 & 1.634  \\
86023 & 319.232 & 1.268  \\
86024 & 7.768 & 2.804  \\
86025 & 365.542 & 2.127  \\
86026 & 278.789 & 1.866  \\
86027 & 150.151 & 4.622  \\
86028 & 9.144 & 5.461  \\
86029 & 18.910 & 2.339  \\
86030 & 30.101 & 2.320  \\
86031 & 2.856 & 0.963  \\
86032 & 18.001 & 1.509  \\
86033 & 11.990 & 1.254  \\
86034 & 31.915 & 3.390  \\
86035 & 3.181 & 1.156  \\
86036 & 41.080 & 0.893  \\
86037 & 71.940 & 2.635  \\
86038 & 64.393 & 3.473  \\
86039 & 195.666 & 8.968  \\
86040 & 20.612 & 2.393  \\
86041 & 51.274 & 1.447  \\
86042 & 183.982 & 6.877  \\
86043 & 14.202 & 0.930  \\
86044 & 70.190 & 2.413  \\
86045 & 291.966 & 3.768  \\
86046 & 14.422 & 1.248  \\
86047 & 152.012 & 3.128  \\
86048 & 3.934 & 2.764  \\
86049 & 51.274 & 0.877  \\
86050 & 13.985 & 2.734  \\
86051 & 1.772 & 0.886  \\
86052 & 54.196 & 0.940  \\
86053 & 399.679 & 1.216  \\
86054 & 4.275 & 2.179  \\
86055 & 8.977 & 3.147  \\
86056 & 227.526 & 11.226  \\
86057 & 105.058 & 2.597  \\
86058 & 301.094 & 2.348  \\
86059 & 208.734 & 2.292  \\
86060 & 3.909 & 0.728  \\
86061 & 201.163 & 8.640  \\
86062 & 307.654 & 7.535  \\
86063 & 161.666 & 1.527  \\
86064 & 5.692 & 1.414  \\
86065 & 19.144 & 0.994  \\
86066 & 8.338 & 2.560  \\
86067 & 64.393 & 1.216  \\
86068 & 41.080 & 2.112  \\
86069 & 2.795 & 0.720  \\
86070 & 41.207 & 3.963  \\
86071 & 121.042 & 1.910  \\
86072 & 31.524 & 4.622  \\
86073 & 95.495 & 1.961  \\
86074 & 18.564 & 2.469  \\
86075 & 6.680 & 16.387  \\
86076 & 397.226 & 10.623  \\
86077 & 19.682 & 2.609  \\
86078 & 134.813 & 3.162  \\
86079 & 224.050 & 8.766  \\
86080 & 47.330 & 0.956  \\
86081 & 116.293 & 3.661  \\
86082 & 14.202 & 1.878  \\
86083 & 11.413 & 1.061  \\
86084 & 32.610 & 5.100  \\
86085 & 402.148 & 1.972  \\
86086 & 44.916 & 1.714  \\
86087 & 4.209 & 4.967  \\
86088 & 102.187 & 1.860  \\
86089 & 138.601 & 2.270  \\
86090 & 9.060 & 1.082  \\
86091 & 17.083 & 2.771  \\
86092 & 7.349 & 2.859  \\
86093 & 224.741 & 2.855  \\
86094 & 5.254 & 0.668  \\
86095 & 3.922 & 0.859  \\
86096 & 3.598 & 2.265  \\
86097 & 1.221 & 1.204  \\
86098 & 110.024 & 1.223  \\
86099 & 17.726 & 2.090  \\
86100 & 12.027 & 0.949  \\
86101 & 320.216 & 1.372  \\
86102 & 37.571 & 1.060  \\
86103 & 165.697 & 2.273  \\
86104 & 124.826 & 2.390  \\
86105 & 368.933 & 12.152  \\
86106 & 3.210 & 2.214  \\
86107 & 2.253 & 1.396  \\
86108 & 174.063 & 6.738  \\
86109 & 119.193 & 1.807  \\
86110 & 344.773 & 2.090  \\
86111 & 21.388 & 3.255  \\
86112 & 29.733 & 1.921  \\
86113 & 40.204 & 2.373  \\
86114 & 84.952 & 2.297  \\
86115 & 1.794 & 1.504  \\
86116 & 60.362 & 1.597  \\
86117 & 253.412 & 1.289  \\
86118 & 381.642 & 7.736  \\
86119 & 133.985 & 2.230  \\
86120 & 21.854 & 1.961  \\
86121 & 407.131 & 13.935  \\
86122 & 341.603 & 1.184  \\
86123 & 87.070 & 2.446  \\
86124 & 75.806 & 1.884  \\
86125 & 290.174 & 3.106  \\
86126 & 37.341 & 0.828  \\
86127 & 140.318 & 2.855  \\
86128 & 2.219 & 0.787  \\
86129 & 336.385 & 1.698  \\
86130 & 416.000 & 1.739  \\
86131 & 46.607 & 2.120  \\
86132 & 80.372 & 2.151  \\
86133 & 48.212 & 14.325  \\
86134 & 118.097 & 4.512  \\
86135 & 227.526 & 11.280  \\
86136 & 27.361 & 1.082  \\
86137 & 39.834 & 1.977  \\
86138 & 44.230 & 1.940  \\
86139 & 11.734 & 2.115  \\
86140 & 83.912 & 2.362  \\
86141 & 1.626 & 0.754  \\
86142 & 156.283 & 9.230  \\
86143 & 16.668 & 2.278  \\
86144 & 208.734 & 1.753  \\
86145 & 16.162 & 2.475  \\
86146 & 181.730 & 3.247  \\
86147 & 13.109 & 2.151  \\
86148 & 14.202 & 3.777  \\
86149 & 61.487 & 2.886  \\
86150 & 16.874 & 0.711  \\
86151 & 310.508 & 8.059  \\
86152 & 10.798 & 2.692  \\
86153 & 23.171 & 0.853  \\
86154 & 276.226 & 1.693  \\
86155 & 26.696 & 2.320  \\
86156 & 21.126 & 1.374  \\
86157 & 180.059 & 2.020  \\
86158 & 310.508 & 2.862  \\
86159 & 4.746 & 0.634  \\
86160 & 27.872 & 0.926  \\
86161 & 26.369 & 2.289  \\
86162 & 5.206 & 1.965  \\
86163 & 15.150 & 2.025  \\
86164 & 1.424 & 0.742  \\
86165 & 300.169 & 9.638  \\
86166 & 210.023 & 13.233  \\
86167 & 32.310 & 4.337  \\
86168 & 80.620 & 1.538  \\
86169 & 4.850 & 1.760  \\
86170 & 2.309 & 0.860  \\
86171 & 48.510 & 0.921  \\
86172 & 86.536 & 5.668  \\
86173 & 38.985 & 3.003  \\
86174 & 375.812 & 2.030  \\
86175 & 296.495 & 4.321  \\
86176 & 10.600 & 0.963  \\
86177 & 71.940 & 3.080  \\
86178 & 4.082 & 0.879  \\
86179 & 3.642 & 1.115  \\
86180 & 105.707 & 2.679  \\
86181 & 20.740 & 1.518  \\
86182 & 202.406 & 2.090  \\
86183 & 50.646 & 2.262  \\
86184 & 255.764 & 15.544  \\
86185 & 34.257 & 2.016  \\
86186 & 385.183 & 1.903  \\
86187 & 23.822 & 4.021  \\
86188 & 36.657 & 0.906  \\
86189 & 12.138 & 11.375  \\
86190 & 240.490 & 14.940  \\
86191 & 8.598 & 0.793  \\
86192 & 39.712 & 1.251  \\
86193 & 206.815 & 1.785  \\
86194 & 20.804 & 0.770  \\
86195 & 84.691 & 0.994  \\
86196 & 4.222 & 1.076  \\
86197 & 283.987 & 11.307  \\
86198 & 4.032 & 3.435  \\
86199 & 39.347 & 3.166  \\
86200 & 161.169 & 5.862  \\
86201 & 335.351 & 8.127  \\
86202 & 107.678 & 2.399  \\
86203 & 44.641 & 4.453  \\
86204 & 84.691 & 0.953  \\
86205 & 368.933 & 2.356  \\
86206 & 15.964 & 2.353  \\
86207 & 105.707 & 2.777  \\
86208 & 101.248 & 4.234  \\
86209 & 83.141 & 1.159  \\
86210 & 13.645 & 2.265  \\
86211 & 60.548 & 0.939  \\
86212 & 44.503 & 2.047  \\
86213 & 214.599 & 1.342  \\
86214 & 244.974 & 10.028  \\
86215 & 39.468 & 2.808  \\
86216 & 66.817 & 3.235  \\
86217 & 95.202 & 1.551  \\
86218 & 19.144 & 1.597  \\
86219 & 302.023 & 3.231  \\
86220 & 29.189 & 1.200  \\
86221 & 99.089 & 3.448  \\
86222 & 307.654 & 9.398  \\
86223 & 133.163 & 4.094  \\
86224 & 47.769 & 2.738  \\
86225 & 110.703 & 2.393  \\
86226 & 35.111 & 1.999  \\
86227 & 21.126 & 0.946  \\
86228 & 17.509 & 3.255  \\
86229 & 124.826 & 2.721  \\
86230 & 8.035 & 2.115  \\
86231 & 26.046 & 3.427  \\
86232 & 143.375 & 8.568  \\
86233 & 291.966 & 1.779  \\
86234 & 90.626 & 1.949  \\
86235 & 49.111 & 1.282  \\
86236 & 20.298 & 4.545  \\
86237 & 7.888 & 1.073  \\
86238 & 1.505 & 2.405  \\
86239 & 228.931 & 2.437  \\
86240 & 44.230 & 1.327  \\
86241 & 12.790 & 2.838  \\
86242 & 27.361 & 0.811  \\
86243 & 15.244 & 3.147  \\
86244 & 33.733 & 2.953  \\
86245 & 69.759 & 3.692  \\
86246 & 46.036 & 3.394  \\
86247 & 52.553 & 0.862  \\
86248 & 20.740 & 2.481  \\
86249 & 3.240 & 1.188  \\
86250 & 2.804 & 15.788  \\
86251 & 5.998 & 2.246  \\
86252 & 122.542 & 1.805  \\
86253 & 14.556 & 0.878  \\
86254 & 59.807 & 1.368  \\
86255 & 12.949 & 3.532  \\
86256 & 15.244 & 2.174  \\
86257 & 100.009 & 3.330  \\
86258 & 42.495 & 1.167  \\
86259 & 28.304 & 1.866  \\
86260 & 226.826 & 8.578  \\
86261 & 171.933 & 2.900  \\
86262 & 68.062 & 1.138  \\
86263 & 35.765 & 3.809  \\
86264 & 8.160 & 2.825  \\
86265 & 9.967 & 0.814  \\
86266 & 44.503 & 1.277  \\
86267 & 3.161 & 0.871  \\
86268 & 131.939 & 2.879  \\
86269 & 169.307 & 14.638  \\
86270 & 4.435 & 1.001  \\
86271 & 11.734 & 2.214  \\
86272 & 15.672 & 1.853  \\
86273 & 22.747 & 0.807  \\
86274 & 159.687 & 3.435  \\
86275 & 8.758 & 2.650  \\
86276 & 212.626 & 1.535  \\
86277 & 8.758 & 0.927  \\
86278 & 4.490 & 1.153  \\
86279 & 131.129 & 1.968  \\
86280 & 40.954 & 3.003  \\
86281 & 68.906 & 1.201  \\
86282 & 96.085 & 3.239  \\
86283 & 40.954 & 0.923  \\
86284 & 322.194 & 8.599  \\
86285 & 30.757 & 3.837  \\
86286 & 11.843 & 1.975  \\
86287 & 32.310 & 3.087  \\
86288 & 9.785 & 1.531  \\
86289 & 4.120 & 0.768  \\
86290 & 7.696 & 1.001  \\
86291 & 21.989 & 1.170  \\
86292 & 35.437 & 1.397  \\
86293 & 228.931 & 1.972  \\
86294 & 5.017 & 2.295  \\
86295 & 8.210 & 1.873  \\
86296 & 48.659 & 2.270  \\
86297 & 16.616 & 1.435  \\
86298 & 60.176 & 1.787  \\
86299 & 42.495 & 1.671  \\
86300 & 175.138 & 1.464  \\
86301 & 20.868 & 2.801  \\
86302 & 247.247 & 3.587  \\
86303 & 185.118 & 8.925  \\
86304 & 15.433 & 1.222  \\
86305 & 22.468 & 1.418  \\
86306 & 46.607 & 1.286  \\
86307 & 112.767 & 2.219  \\
86308 & 4.645 & 0.799  \\
86309 & 14.378 & 0.775  \\
86310 & 10.798 & 2.487  \\
86311 & 30.287 & 2.102  \\
86312 & 33.218 & 2.246  \\
86313 & 35.219 & 1.409  \\
86314 & 343.713 & 2.928  \\
86315 & 10.374 & 1.999  \\
86316 & 66.406 & 3.216  \\
86317 & 63.409 & 1.126  \\
86318 & 123.298 & 3.326  \\
86319 & 31.817 & 2.828  \\
86320 & 132.346 & 4.611  \\
86321 & 35.876 & 1.700  \\
86322 & 17.083 & 1.659  \\
86323 & 24.043 & 0.974  \\
86324 & 4.490 & 0.815  \\
86325 & 142.495 & 3.561  \\
86326 & 40.954 & 2.060  \\
86327 & 244.221 & 3.069  \\
86328 & 208.092 & 2.538  \\
86329 & 284.863 & 9.131  \\
86330 & 339.506 & 9.837  \\
86331 & 27.700 & 2.179  \\
86332 & 73.962 & 1.330  \\
86333 & 13.942 & 2.541  \\
86334 & 1.772 & 0.903  \\
86335 & 353.370 & 5.075  \\
86336 & 4.761 & 1.115  \\
86337 & 16.616 & 1.824  \\
86338 & 354.459 & 6.077  \\
86339 & 225.434 & 10.508  \\
86340 & 52.069 & 1.685  \\
86341 & 5.762 & 21.012  \\
86342 & 45.754 & 2.446  \\
86343 & 70.842 & 2.362  \\
86344 & 8.678 & 1.103  \\
86345 & 8.135 & 1.149  \\
86346 & 18.337 & 2.367  \\
86347 & 18.057 & 2.195  \\
86348 & 74.418 & 0.972  \\
86349 & 96.085 & 1.591  \\
86350 & 43.555 & 1.263  \\
86351 & 14.873 & 1.912  \\
86352 & 55.376 & 1.792  \\
86353 & 255.764 & 1.811  \\
86354 & 255.764 & 1.889  \\
86355 & 9.636 & 1.984  \\
86356 & 316.297 & 11.835  \\
86357 & 59.440 & 0.944  \\
86358 & 110.024 & 0.967  \\
86359 & 62.249 & 0.949  \\
86360 & 131.939 & 1.671  \\
86361 & 101.248 & 2.699  \\
86362 & 26.207 & 3.007  \\
86363 & 327.192 & 2.331  \\
86364 & 20.298 & 7.849  \\
86365 & 185.689 & 12.094  \\
86366 & 262.141 & 1.382  \\
86367 & 6.091 & 2.428  \\
86368 & 333.292 & 1.493  \\
86369 & 32.711 & 2.092  \\
86370 & 51.274 & 0.984  \\
86371 & 219.274 & 2.177  \\
86372 & 25.807 & 2.248  \\
86373 & 18.679 & 2.195  \\
86374 & 8.210 & 1.443  \\
86375 & 12.830 & 2.538  \\
86376 & 1.729 & 1.695  \\
86377 & 8.261 & 3.047  \\
86378 & 8.625 & 2.502  \\
86379 & 7.720 & 0.926  \\
86380 & 336.385 & 6.869  \\
86381 & 122.919 & 3.322  \\
86382 & 91.467 & 2.336  \\
86383 & 64.991 & 1.002  \\
86384 & 25.570 & 2.025  \\
86385 & 2.456 & 1.029  \\
86386 & 4.546 & 3.583  \\
86387 & 34.574 & 1.595  \\
86388 & 32.310 & 1.749  \\
86389 & 28.217 & 1.377  \\
86390 & 63.409 & 2.529  \\
86391 & 71.499 & 2.138  \\
86392 & 12.251 & 1.020  \\
86393 & 50.959 & 2.635  \\
86394 & 94.617 & 1.251  \\
86395 & 101.248 & 2.399  \\
86396 & 26.943 & 2.616  \\
86397 & 268.678 & 3.076  \\
86398 & 14.965 & 1.233  \\
86399 & 16.668 & 2.353  \\
86400 & 46.178 & 1.265  \\
86401 & 45.333 & 2.996  \\
86402 & 26.369 & 0.894  \\
86403 & 13.561 & 1.928  \\
86404 & 78.901 & 0.979  \\
86405 & 118.461 & 1.305  \\
86406 & 15.964 & 0.750  \\
86407 & 3.532 & 0.693  \\
86408 & 81.619 & 1.553  \\
86409 & 91.749 & 3.604  \\
86410 & 61.487 & 1.942  \\
86411 & 11.843 & 0.779  \\
86412 & 40.828 & 0.903  \\
86413 & 74.878 & 3.065  \\
86414 & 18.910 & 2.232  \\
86415 & 143.817 & 1.139  \\
86416 & 183.416 & 3.596  \\
86417 & 376.971 & 15.751  \\
86418 & 141.185 & 1.926  \\
86419 & 16.464 & 0.836  \\
86420 & 74.648 & 2.845  \\
86421 & 6.618 & 1.283  \\
86422 & 125.597 & 3.014  \\
86423 & 82.377 & 1.944  \\
86424 & 60.922 & 1.835  \\
86425 & 6.639 & 0.842  \\
86426 & 154.370 & 2.932  \\
86427 & 4.895 & 0.824  \\
86428 & 2.441 & 1.090  \\
86429 & 119.193 & 2.325  \\
86430 & 130.324 & 2.679  \\
86431 & 78.176 & 2.496  \\
86432 & 323.188 & 13.885  \\
86433 & 231.055 & 3.963  \\
86434 & 59.807 & 2.428  \\
86435 & 59.991 & 3.750  \\
86436 & 45.754 & 1.049  \\
86437 & 22.399 & 1.238  \\
86438 & 243.470 & 4.979  \\
86439 & 26.614 & 1.649  \\
86440 & 71.719 & 1.171  \\
86441 & 333.292 & 5.293  \\
86442 & 47.184 & 2.572  \\
86443 & 6.742 & 0.640  \\
86444 & 13.942 & 0.748  \\
86445 & 38.985 & 2.179  \\
86446 & 277.932 & 3.791  \\
86447 & 10.471 & 1.491  \\
86448 & 20.740 & 2.788  \\
86449 & 354.459 & 7.802  \\
86450 & 219.950 & 3.039  \\
86451 & 19.988 & 1.303  \\
86452 & 223.362 & 2.708  \\
86453 & 325.184 & 13.186  \\
86454 & 40.828 & 8.850  \\
86455 & 2.596 & 0.639  \\
86456 & 23.242 & 1.947  \\
86457 & 4.717 & 0.659  \\
86458 & 19.144 & 0.832  \\
86459 & 16.771 & 3.128  \\
86460 & 231.055 & 1.827  \\
86461 & 27.615 & 1.452  \\
86462 & 13.687 & 1.299  \\
86463 & 169.307 & 1.303  \\
86464 & 26.614 & 2.606  \\
86465 & 36.208 & 2.413  \\
86466 & 11.484 & 1.386  \\
86467 & 8.651 & 0.703  \\
86468 & 28.920 & 2.179  \\
86469 & 7.532 & 1.260  \\
86470 & 53.368 & 2.309  \\
86471 & 5.352 & 2.135  \\
86472 & 6.438 & 0.823  \\
86473 & 361.068 & 9.825  \\
86474 & 242.722 & 2.262  \\
86475 & 15.104 & 1.256  \\
86476 & 5.553 & 0.867  \\
86477 & 30.947 & 1.612  \\
86478 & 258.933 & 2.814  \\
86479 & 3.838 & 1.942  \\
86480 & 1.113 & 1.277  \\
86481 & 352.283 & 1.450  \\
86482 & 42.495 & 2.334  \\
86483 & 17.836 & 2.721  \\
86484 & 175.678 & 1.639  \\
86485 & 198.701 & 6.210  \\
86486 & 240.490 & 1.561  \\
86487 & 14.646 & 0.752  \\
86488 & 3.909 & 0.870  \\
86489 & 71.499 & 3.243  \\
86490 & 198.701 & 1.916  \\
86491 & 50.336 & 2.359  \\
86492 & 56.932 & 1.321  \\
86493 & 12.213 & 2.741  \\
86494 & 251.083 & 7.113  \\
86495 & 5.190 & 2.535  \\
86496 & 9.088 & 2.025  \\
86497 & 98.785 & 2.663  \\
86498 & 322.194 & 4.780  \\
86499 & 20.360 & 1.753  \\
86500 & 6.109 & 0.801  \\
86501 & 138.175 & 6.232  \\
86502 & 19.926 & 1.679  \\
86503 & 18.621 & 2.511  \\
86504 & 61.298 & 2.373  \\
86505 & 29.369 & 12.240  \\
86506 & 17.083 & 0.749  \\
86507 & 105.382 & 3.025  \\
86508 & 25.966 & 3.411  \\
86509 & 168.786 & 7.062  \\
86510 & 38.272 & 1.087  \\
86511 & 98.785 & 2.018  \\
86512 & 12.479 & 1.124  \\
86513 & 83.397 & 6.247  \\
86514 & 5.303 & 1.574  \\
86515 & 250.311 & 6.106  \\
86516 & 22.817 & 0.910  \\
86517 & 290.174 & 8.415  \\
86518 & 94.909 & 2.855  \\
86519 & 85.477 & 9.511  \\
86520 & 289.282 & 1.989  \\
86521 & 18.393 & 2.235  \\
86522 & 18.794 & 3.435  \\
86523 & 12.101 & 1.527  \\
86524 & 222.675 & 12.065  \\
86525 & 84.171 & 1.779  \\
86526 & 185.689 & 2.581  \\
86527 & 57.638 & 0.981  \\
86528 & 10.600 & 2.413  \\
86529 & 114.870 & 7.858  \\
86530 & 34.574 & 1.428  \\
86531 & 88.149 & 2.529  \\
86532 & 4.940 & 1.394  \\
86533 & 21.653 & 1.307  \\
86534 & 19.622 & 1.210  \\
86535 & 12.909 & 1.910  \\
86536 & 11.239 & 1.505  \\
86537 & 8.625 & 0.964  \\
86538 & 1.232 & 0.526  \\
86539 & 119.929 & 3.054  \\
86540 & 13.603 & 2.125  \\
86541 & 9.201 & 1.257  \\
86542 & 39.590 & 2.862  \\
86543 & 46.321 & 5.249  \\
86544 & 3.341 & 0.877  \\
86545 & 352.283 & 2.845  \\
86546 & 18.507 & 3.670  \\
86547 & 95.202 & 1.507  \\
86548 & 108.010 & 2.666  \\
86549 & 34.788 & 2.876  \\
86550 & 100.937 & 4.074  \\
86551 & 1.833 & 0.582  \\
86552 & 5.852 & 1.486  \\
86553 & 370.071 & 2.050  \\
86554 & 227.526 & 1.829  \\
86555 & 31.427 & 1.257  \\
86556 & 24.718 & 3.814  \\
86557 & 53.040 & 2.292  \\
86558 & 8.338 & 2.484  \\
86559 & 8.598 & 1.538  \\
86560 & 30.194 & 3.374  \\
86561 & 28.920 & 0.892  \\
86562 & 95.202 & 3.204  \\
86563 & 3.425 & 2.289  \\
86564 & 116.652 & 1.119  \\
86565 & 31.621 & 2.544  \\
86566 & 55.036 & 2.419  \\
86567 & 35.437 & 0.835  \\
86568 & 210.671 & 6.961  \\
86569 & 129.524 & 2.616  \\
86570 & 52.553 & 2.230  \\
86571 & 287.506 & 11.992  \\
86572 & 16.978 & 1.524  \\
86573 & 78.417 & 3.181  \\
86574 & 48.212 & 3.832  \\
86575 & 7.579 & 0.818  \\
86576 & 2.042 & 1.213  \\
86577 & 215.260 & 3.095  \\
86578 & 16.113 & 1.944  \\
86579 & 81.619 & 1.574  \\
86580 & 62.058 & 2.569  \\
86581 & 53.368 & 1.972  \\
86582 & 5.222 & 4.326  \\
86583 & 6.147 & 2.828  \\
86584 & 9.201 & 2.373  \\
86585 & 39.712 & 1.090  \\
86586 & 18.450 & 1.399  \\
86587 & 10.568 & 0.954  \\
86588 & 49.111 & 4.224  \\
86589 & 274.531 & 8.255  \\
86590 & 21.454 & 4.627  \\
86591 & 135.646 & 2.529  \\
86592 & 11.662 & 3.113  \\
86593 & 124.060 & 8.903  \\
86594 & 19.561 & 2.138  \\
86595 & 138.601 & 2.960  \\
86596 & 230.345 & 2.897  \\
86597 & 65.796 & 2.085  \\
86598 & 300.169 & 9.626  \\
86599 & 11.662 & 0.870  \\
86600 & 122.919 & 3.302  \\
86601 & 35.655 & 2.862  \\
86602 & 5.095 & 0.693  \\
86603 & 224.050 & 9.684  \\
86604 & 19.144 & 1.296  \\
86605 & 7.937 & 1.860  \\
86606 & 119.193 & 2.190  \\
86607 & 11.274 & 0.747  \\
86608 & 14.601 & 1.647  \\
86609 & 92.032 & 2.356  \\
86610 & 5.570 & 1.544  \\
86611 & 23.530 & 1.604  \\
86612 & 7.281 & 2.082  \\
86613 & 355.552 & 2.550  \\
86614 & 60.362 & 1.051  \\
86615 & 1.567 & 0.800  \\
86616 & 7.326 & 2.689  \\
86617 & 87.339 & 5.396  \\
86618 & 244.974 & 1.970  \\
86619 & 15.818 & 2.033  \\
86620 & 394.787 & 2.284  \\
86621 & 47.769 & 2.932  \\
86622 & 338.463 & 6.836  \\
86623 & 25.179 & 1.513  \\
86624 & 367.799 & 2.135  \\
86625 & 4.820 & 0.757  \\
86626 & 37.687 & 1.916  \\
86627 & 312.426 & 6.430  \\
86628 & 64.791 & 2.560  \\
86629 & 10.798 & 1.108  \\
86630 & 20.612 & 2.214  \\
86631 & 14.158 & 2.309  \\
86632 & 347.972 & 3.435  \\
86633 & 35.328 & 2.125  \\
86634 & 50.027 & 3.017  \\
86635 & 15.721 & 1.040  \\
86636 & 18.852 & 2.869  \\
86637 & 82.885 & 2.625  \\
86638 & 14.378 & 0.784  \\
86639 & 5.238 & 0.870  \\
86640 & 14.919 & 1.265  \\
86641 & 1.606 & 1.087  \\
86642 & 5.319 & 4.001  \\
86643 & 3.301 & 1.170  \\
86644 & 3.756 & 0.636  \\
86645 & 3.779 & 3.925  \\
86646 & 23.458 & 0.958  \\
86647 & 7.281 & 2.699  \\
86648 & 25.179 & 1.394  \\
86649 & 355.552 & 9.991  \\
86650 & 210.023 & 2.869  \\
86651 & 102.818 & 3.298  \\
86652 & 109.348 & 2.085  \\
86653 & 85.214 & 2.828  \\
86654 & 29.733 & 2.821  \\
86655 & 86.005 & 2.216  \\
86656 & 11.555 & 2.872  \\
86657 & 171.404 & 3.010  \\
86658 & 28.743 & 0.935  \\
86659 & 281.376 & 13.868  \\
86660 & 53.040 & 0.961  \\
86661 & 97.576 & 1.809  \\
86662 & 4.261 & 0.745  \\
86663 & 41.334 & 2.284  \\
86664 & 4.776 & 1.401  \\
86665 & 95.202 & 1.324  \\
86666 & 15.338 & 1.500  \\
86667 & 202.406 & 1.624  \\
86668 & 31.719 & 10.149  \\
86669 & 277.078 & 1.484  \\
86670 & 86.005 & 2.143  \\
86671 & 31.621 & 2.946  \\
86672 & 236.817 & 2.011  \\
86673 & 29.642 & 2.569  \\
86674 & 22.607 & 3.262  \\
86675 & 15.291 & 1.408  \\
86676 & 63.409 & 1.100  \\
86677 & 58.893 & 4.357  \\
86678 & 382.818 & 6.626  \\
86679 & 20.997 & 8.882  \\
86680 & 5.979 & 1.937  \\
86681 & 49.262 & 2.177  \\
86682 & 302.023 & 14.638  \\
86683 & 189.151 & 1.855  \\
86684 & 343.713 & 7.207  \\
86685 & 74.878 & 1.110  \\
86686 & 5.979 & 1.520  \\
86687 & 3.383 & 0.808  \\
86688 & 31.427 & 2.070  \\
86689 & 8.338 & 0.646  \\
86690 & 6.910 & 0.715  \\
86691 & 271.171 & 3.549  \\
86692 & 55.036 & 1.735  \\
86693 & 414.721 & 2.808  \\
86694 & 122.165 & 1.760  \\
86695 & 41.207 & 1.514  \\
86696 & 59.623 & 1.156  \\
86697 & 123.298 & 1.292  \\
86698 & 29.189 & 14.638  \\
86699 & 198.701 & 2.475  \\
86700 & 4.688 & 0.875  \\
86701 & 324.184 & 8.265  \\
86702 & 27.957 & 1.126  \\
86703 & 241.232 & 6.026  \\
86704 & 10.699 & 3.054  \\
86705 & 10.535 & 1.818  \\
86706 & 12.327 & 2.728  \\
86707 & 26.532 & 2.502  \\
86708 & 18.450 & 1.201  \\
86709 & 4.477 & 1.724  \\
86710 & 194.465 & 10.136  \\
86711 & 19.743 & 1.297  \\
86712 & 8.625 & 1.822  \\
86713 & 93.747 & 3.069  \\
86714 & 21.520 & 2.025  \\
86715 & 3.768 & 1.227  \\
86716 & 8.185 & 0.673  \\
86717 & 40.204 & 3.390  \\
86718 & 9.845 & 0.816  \\
86719 & 19.027 & 1.107  \\
86720 & 62.826 & 2.609  \\
86721 & 21.989 & 0.813  \\
86722 & 18.168 & 1.184  \\
86723 & 4.986 & 1.683  \\
86724 & 199.314 & 2.320  \\
86725 & 59.440 & 1.377  \\
86726 & 43.555 & 4.751  \\
86727 & 143.817 & 2.248  \\
86728 & 20.486 & 0.869  \\
86729 & 392.364 & 3.557  \\
86730 & 400.911 & 1.219  \\
86731 & 63.998 & 0.886  \\
86732 & 10.633 & 1.313  \\
86733 & 403.388 & 8.455  \\
86734 & 17.946 & 2.738  \\
86735 & 414.721 & 10.321  \\
86736 & 4.395 & 1.737  \\
86737 & 14.378 & 1.181  \\
86738 & 12.479 & 1.078  \\
86739 & 21.388 & 1.840  \\
86740 & 18.337 & 2.130  \\
86741 & 408.386 & 8.671  \\
86742 & 183.982 & 13.474  \\
86743 & 176.220 & 2.758  \\
86744 & 107.347 & 1.201  \\
86745 & 372.357 & 6.012  \\
86746 & 49.111 & 2.821  \\
86747 & 10.999 & 1.919  \\
86748 & 236.089 & 11.821  \\
86749 & 9.967 & 1.531  \\
86750 & 12.403 & 1.923  \\
86751 & 16.413 & 0.775  \\
86752 & 15.291 & 2.989  \\
86753 & 4.546 & 1.940  \\
86754 & 11.519 & 0.886  \\
86755 & 24.341 & 0.885  \\
86756 & 4.209 & 2.052  \\
86757 & 18.057 & 5.051  \\
86758 & 101.248 & 9.319  \\
86759 & 7.625 & 0.878  \\
86760 & 52.553 & 3.239  \\
86761 & 367.799 & 9.731  \\
86762 & 111.045 & 1.353  \\
86763 & 157.733 & 2.187  \\
86764 & 33.837 & 0.991  \\
86765 & 15.385 & 2.037  \\
86766 & 336.385 & 1.540  \\
86767 & 30.568 & 3.043  \\
86768 & 7.170 & 0.970  \\
86769 & 15.721 & 2.625  \\
86770 & 4.235 & 0.802  \\
86771 & 51.750 & 0.907  \\
86772 & 49.720 & 0.945  \\
86773 & 37.456 & 2.297  \\
86774 & 246.487 & 8.415  \\
86775 & 15.150 & 2.100  \\
86776 & 3.362 & 0.840  \\
86777 & 113.814 & 4.249  \\
86778 & 222.675 & 10.064  \\
86779 & 39.105 & 3.282  \\
86780 & 197.481 & 3.439  \\
86781 & 2.232 & 1.102  \\
86782 & 35.765 & 3.419  \\
86783 & 59.623 & 1.443  \\
86784 & 354.459 & 2.208  \\
86785 & 22.330 & 1.982  \\
86786 & 36.208 & 1.332  \\
86787 & 25.024 & 2.331  \\
86788 & 338.463 & 11.935  \\
86789 & 98.785 & 2.451  \\
86790 & 6.931 & 2.814  \\
86791 & 35.986 & 1.849  \\
86792 & 26.207 & 3.557  \\
86793 & 48.960 & 1.291  \\
86794 & 52.230 & 3.043  \\
86795 & 414.721 & 5.100  \\
86796 & 235.363 & 12.065  \\
86797 & 12.479 & 2.967  \\
86798 & 12.064 & 1.919  \\
86799 & 14.334 & 2.040  \\
86800 & 43.154 & 2.166  \\
86801 & 20.111 & 3.270  \\
86802 & 53.368 & 2.981  \\
86803 & 5.485 & 2.520  \\
86804 & 27.786 & 0.878  \\
86805 & 407.131 & 2.122  \\
86806 & 38.390 & 3.322  \\
86807 & 8.441 & 1.632  \\
86808 & 2.374 & 0.694  \\
86809 & 24.416 & 1.236  \\
86810 & 8.545 & 1.014  \\
86811 & 111.730 & 2.221  \\
86812 & 37.803 & 2.035  \\
86813 & 7.214 & 1.414  \\
86814 & 36.884 & 2.508  \\
86815 & 1.519 & 16.153  \\
86816 & 85.740 & 1.937  \\
86817 & 82.123 & 1.970  \\
86818 & 29.825 & 2.035  \\
86819 & 83.141 & 1.796  \\
86820 & 18.852 & 3.326  \\
86821 & 44.094 & 3.310  \\
86822 & 15.244 & 3.065  \\
86823 & 22.607 & 1.023  \\
86824 & 31.621 & 0.983  \\
86825 & 264.574 & 3.358  \\
86826 & 56.409 & 1.201  \\
86827 & 356.649 & 10.210  \\
86828 & 8.625 & 1.149  \\
86829 & 37.803 & 2.625  \\
86830 & 48.960 & 1.321  \\
86831 & 235.363 & 1.833  \\
86832 & 28.832 & 1.299  \\
86833 & 11.033 & 0.985  \\
86834 & 320.216 & 1.416  \\
86835 & 3.103 & 0.945  \\
86836 & 26.369 & 2.967  \\
86837 & 192.085 & 6.682  \\
86838 & 18.168 & 1.330  \\
86839 & 7.912 & 0.877  \\
86840 & 3.478 & 1.591  \\
86841 & 7.259 & 0.692  \\
86842 & 386.370 & 1.509  \\
86843 & 19.382 & 2.845  \\
86844 & 9.286 & 3.139  \\
86845 & 16.113 & 1.342  \\
86846 & 17.295 & 0.713  \\
86847 & 7.649 & 0.781  \\
86848 & 261.335 & 5.435  \\
86849 & 10.343 & 1.637  \\
86850 & 133.163 & 3.338  \\
86851 & 44.503 & 3.502  \\
86852 & 303.888 & 1.949  \\
86853 & 301.094 & 1.813  \\
86854 & 69.118 & 2.511  \\
86855 & 9.060 & 0.892  \\
86856 & 17.946 & 0.784  \\
86857 & 219.950 & 1.337  \\
86858 & 77.457 & 3.897  \\
86859 & 70.842 & 1.307  \\
86860 & 4.761 & 0.618  \\
86861 & 55.547 & 0.888  \\
86862 & 7.816 & 1.551  \\
86863 & 190.906 & 2.862  \\
86864 & 131.533 & 3.113  \\
86865 & 59.075 & 4.218  \\
86866 & 7.281 & 1.984  \\
86867 & 4.560 & 1.098  \\
86868 & 319.232 & 3.485  \\
86869 & 21.989 & 0.909  \\
86870 & 71.719 & 2.359  \\
86871 & 32.211 & 2.493  \\
86872 & 87.070 & 1.963  \\
86873 & 25.257 & 0.856  \\
86874 & 4.790 & 0.623  \\
86875 & 24.871 & 1.464  \\
86876 & 25.727 & 4.480  \\
86877 & 398.451 & 13.013  \\
86878 & 18.057 & 0.974  \\
86879 & 8.389 & 0.815  \\
86880 & 27.700 & 2.502  \\
86881 & 12.518 & 0.867  \\
86882 & 174.600 & 1.871  \\
86883 & 5.385 & 0.601  \\
86884 & 11.484 & 1.269  \\
86885 & 14.556 & 1.064  \\
86886 & 6.477 & 0.670  \\
86887 & 71.499 & 1.835  \\
86888 & 43.555 & 2.102  \\
86889 & 32.711 & 0.890  \\
86890 & 239.014 & 1.829  \\
86891 & 11.555 & 3.489  \\
86892 & 14.378 & 1.090  \\
86893 & 34.681 & 1.568  \\
86894 & 44.916 & 3.113  \\
86895 & 5.553 & 1.153  \\
86896 & 194.465 & 4.566  \\
86897 & 25.966 & 0.889  \\
86898 & 291.068 & 1.452  \\
86899 & 50.803 & 0.890  \\
86900 & 246.487 & 9.896  \\
86901 & 28.044 & 3.878  \\
86902 & 244.974 & 1.695  \\
86903 & 58.172 & 2.475  \\
86904 & 231.055 & 1.714  \\
86905 & 17.031 & 2.208  \\
86906 & 193.271 & 3.850  \\
86907 & 31.524 & 2.011  \\
86908 & 26.450 & 1.116  \\
86909 & 5.762 & 1.495  \\
86910 & 43.287 & 2.348  \\
86911 & 51.432 & 1.741  \\
86912 & 119.193 & 1.568  \\
86913 & 45.613 & 2.227  \\
86914 & 25.024 & 3.386  \\
86915 & 4.504 & 0.642  \\
86916 & 51.432 & 1.233  \\
86917 & 16.262 & 0.958  \\
86918 & 11.343 & 4.677  \\
86919 & 83.654 & 1.207  \\
86920 & 21.454 & 0.845  \\
86921 & 2.367 & 1.099  \\
86922 & 292.866 & 5.370  \\
86923 & 67.644 & 2.195  \\
86924 & 404.631 & 1.353  \\
86925 & 32.610 & 0.861  \\
86926 & 208.734 & 1.916  \\
86927 & 34.362 & 1.677  \\
86928 & 37.226 & 2.117  \\
86929 & 76.040 & 4.148  \\
86930 & 5.888 & 1.318  \\
86931 & 10.248 & 0.992  \\
86932 & 3.850 & 1.691  \\
86933 & 1.677 & 0.512  \\
86934 & 16.565 & 0.896  \\
86935 & 25.648 & 5.514  \\
86936 & 15.528 & 2.603  \\
86937 & 28.391 & 2.801  \\
86938 & 3.075 & 1.404  \\
86939 & 319.232 & 2.666  \\
86940 & 267.852 & 13.752  \\
86941 & 22.817 & 1.559  \\
86942 & 11.807 & 1.838  \\
86943 & 25.334 & 1.882  \\
86944 & 2.352 & 1.452  \\
86945 & 52.391 & 2.221  \\
86946 & 82.123 & 3.587  \\
86947 & 35.003 & 1.194  \\
86948 & 184.549 & 1.712  \\
86949 & 7.840 & 2.472  \\
86950 & 44.503 & 0.922  \\
86951 & 48.810 & 14.411  \\
86952 & 151.544 & 4.458  \\
86953 & 51.116 & 3.439  \\
86954 & 46.607 & 6.034  \\
86955 & 19.622 & 1.325  \\
86956 & 123.298 & 3.362  \\
86957 & 172.463 & 1.900  \\
86958 & 134.813 & 1.777  \\
86959 & 33.526 & 2.935  \\
86960 & 4.732 & 0.696  \\
86961 & 3.362 & 2.216  \\
86962 & 47.769 & 1.591  \\
86963 & 40.080 & 2.145  \\
86964 & 42.889 & 5.905  \\
86965 & 5.319 & 2.460  \\
86966 & 5.906 & 1.297  \\
86967 & 35.765 & 2.208  \\
86968 & 49.567 & 1.210  \\
86969 & 9.258 & 2.161  \\
86970 & 5.924 & 0.615  \\
86971 & 54.196 & 0.922  \\
86972 & 27.957 & 2.517  \\
86973 & 110.703 & 1.078  \\
86974 & 22.887 & 1.363  \\
86975 & 332.268 & 1.595  \\
86976 & 71.279 & 2.035  \\
86977 & 46.463 & 1.912  \\
86978 & 143.817 & 3.259  \\
86979 & 56.062 & 2.560  \\
86980 & 29.189 & 1.291  \\
86981 & 10.374 & 1.324  \\
86982 & 18.910 & 1.133  \\
86983 & 251.083 & 6.523  \\
86984 & 31.331 & 1.972  \\
86985 & 214.599 & 13.901  \\
86986 & 5.979 & 1.001  \\
86987 & 34.362 & 2.243  \\
86988 & 55.036 & 2.342  \\
86989 & 104.413 & 2.657  \\
86990 & 18.968 & 2.256  \\
86991 & 8.545 & 0.876  \\
86992 & 147.858 & 1.965  \\
86993 & 19.926 & 2.085  \\
86994 & 5.816 & 25.009  \\
86995 & 38.508 & 6.012  \\
86996 & 8.010 & 1.949  \\
86997 & 29.460 & 1.835  \\
86998 & 184.549 & 2.893  \\
86999 & 14.202 & 1.533  \\
87000 & 46.178 & 4.421  \\
87001 & 31.331 & 4.104  \\
87002 & 13.190 & 0.948  \\
87003 & 10.898 & 2.070  \\
87004 & 18.224 & 2.572  \\
87005 & 75.109 & 7.002  \\
87006 & 13.856 & 0.988  \\
87007 & 19.144 & 1.504  \\
87008 & 58.712 & 1.702  \\
87009 & 11.519 & 2.496  \\
87010 & 88.967 & 2.606  \\
87011 & 372.357 & 9.884  \\
87012 & 1.006 & 0.819  \\
87013 & 37.226 & 2.156  \\
87014 & 11.136 & 2.216  \\
87015 & 166.720 & 3.644  \\
87016 & 52.230 & 6.240  \\
87017 & 20.298 & 2.859  \\
87018 & 268.678 & 1.484  \\
87019 & 254.194 & 11.052  \\
87020 & 110.703 & 2.376  \\
87021 & 10.153 & 4.234  \\
87022 & 7.509 & 1.944  \\
87023 & 5.319 & 0.691  \\
87024 & 210.671 & 2.166  \\
87025 & 75.573 & 0.957  \\
87026 & 107.017 & 3.342  \\
87027 & 12.634 & 2.016  \\
87028 & 183.982 & 2.754  \\
87029 & 4.925 & 3.464  \\
87030 & 93.459 & 3.805  \\
87031 & 5.536 & 3.136  \\
87032 & 42.757 & 1.058  \\
87033 & 3.995 & 1.028  \\
87034 & 1.671 & 1.242  \\
87035 & 6.618 & 1.944  \\
87036 & 14.556 & 1.382  \\
87037 & 39.226 & 0.850  \\
87038 & 21.720 & 1.563  \\
87039 & 8.389 & 1.756  \\
87040 & 6.825 & 0.670  \\
87041 & 8.185 & 0.681  \\
87042 & 27.110 & 2.547  \\
87043 & 50.181 & 1.265  \\
87044 & 139.887 & 3.251  \\
87045 & 98.785 & 1.473  \\
87046 & 19.441 & 3.657  \\
87047 & 25.491 & 2.262  \\
87048 & 5.319 & 1.710  \\
87049 & 58.532 & 1.531  \\
87050 & 30.568 & 1.386  \\
87051 & 7.237 & 0.891  \\
87052 & 5.190 & 1.313  \\
87053 & 120.299 & 1.095  \\
87054 & 53.863 & 1.310  \\
87055 & 17.946 & 6.911  \\
87056 & 4.880 & 1.157  \\
87057 & 2.804 & 1.067  \\
87058 & 2.232 & 0.865  \\
87059 & 32.310 & 6.232  \\
87060 & 28.130 & 1.887  \\
87061 & 269.506 & 3.930  \\
87062 & 305.765 & 2.306  \\
87063 & 21.388 & 1.285  \\
87064 & 1.356 & 1.345  \\
87065 & 67.853 & 2.122  \\
87066 & 57.638 & 7.982  \\
87067 & 239.751 & 2.006  \\
87068 & 69.331 & 2.256  \\
87069 & 6.558 & 0.801  \\
87070 & 1.496 & 1.198  \\
87071 & 19.622 & 0.991  \\
87072 & 10.831 & 1.392  \\
87073 & 87.878 & 2.935  \\
87074 & 6.680 & 1.329  \\
87075 & 9.172 & 2.411  \\
87076 & 152.012 & 2.505  \\
87077 & 6.889 & 0.990  \\
87078 & 83.397 & 1.133  \\
87079 & 292.866 & 10.959  \\
87080 & 27.446 & 1.500  \\
87081 & 5.942 & 2.557  \\
87082 & 97.876 & 2.603  \\
87083 & 326.186 & 1.935  \\
87084 & 215.924 & 3.251  \\
87085 & 18.168 & 3.025  \\
87086 & 380.468 & 1.509  \\
87087 & 2.752 & 12.328  \\
87088 & 5.924 & 1.138  \\
87089 & 5.190 & 1.177  \\
87090 & 3.733 & 1.345  \\
87091 & 55.890 & 3.714  \\
87092 & 6.339 & 1.364  \\
87093 & 62.441 & 1.549  \\
87094 & 11.990 & 1.171  \\
87095 & 272.846 & 9.489  \\
87096 & 54.029 & 1.063  \\
87097 & 1.543 & 1.305  \\
87098 & 3.280 & 0.603  \\
87099 & 187.989 & 1.564  \\
87100 & 44.230 & 3.566  \\
87101 & 46.321 & 2.219  \\
87102 & 39.347 & 2.156  \\
87103 & 62.249 & 2.764  \\
87104 & 14.158 & 3.809  \\
87105 & 60.922 & 0.967  \\
87106 & 30.757 & 1.004  \\
87107 & 379.299 & 6.771  \\
87108 & 5.519 & 0.861  \\
87109 & 24.266 & 3.635  \\
87110 & 94.909 & 1.564  \\
87111 & 12.176 & 1.949  \\
87112 & 221.308 & 3.596  \\
87113 & 199.928 & 10.725  \\
87114 & 7.509 & 0.654  \\
87115 & 226.129 & 8.630  \\
87116 & 7.148 & 1.602  \\
87117 & 50.027 & 3.473  \\
87118 & 64.991 & 2.600  \\
87119 & 342.656 & 1.618  \\
87120 & 7.440 & 1.325  \\
87121 & 363.298 & 6.121  \\
87122 & 367.799 & 9.477  \\
87123 & 43.421 & 13.393  \\
87124 & 210.023 & 6.315  \\
87125 & 73.962 & 2.067  \\
87126 & 65.392 & 1.749  \\
87127 & 50.959 & 2.956  \\
87128 & 367.799 & 2.379  \\
87129 & 55.718 & 2.625  \\
87130 & 5.126 & 0.974  \\
87131 & 38.985 & 4.711  \\
87132 & 8.678 & 1.730  \\
87133 & 5.126 & 0.828  \\
87134 & 10.503 & 2.419  \\
87135 & 52.877 & 2.946  \\
87136 & 73.962 & 3.358  \\
87137 & 352.283 & 2.060  \\
87138 & 49.720 & 2.981  \\
87139 & 98.785 & 0.955  \\
87140 & 131.129 & 4.030  \\
87141 & 55.206 & 8.275  \\
87142 & 56.583 & 1.104  \\
87143 & 117.011 & 1.087  \\
87144 & 10.216 & 0.748  \\
87145 & 23.028 & 4.368  \\
87146 & 48.212 & 1.445  \\
87147 & 6.223 & 1.134  \\
87148 & 109.686 & 1.471  \\
87149 & 4.835 & 0.681  \\
87150 & 3.362 & 0.736  \\
87151 & 205.546 & 5.587  \\
87152 & 228.227 & 2.025  \\
87153 & 129.126 & 2.057  \\
87154 & 35.986 & 3.823  \\
87155 & 3.152 & 0.577  \\
87156 & 5.834 & 1.204  \\
87157 & 13.814 & 0.841  \\
87158 & 39.834 & 2.431  \\
87159 & 79.879 & 2.774  \\
87160 & 326.186 & 2.018  \\
87161 & 199.928 & 1.987  \\
87162 & 15.433 & 1.025  \\
87163 & 25.413 & 1.078  \\
87164 & 12.138 & 0.891  \\
87165 & 48.510 & 2.402  \\
87166 & 261.335 & 3.963  \\
87167 & 112.767 & 2.597  \\
87168 & 17.726 & 2.001  \\
87169 & 3.543 & 1.685  \\
87170 & 295.584 & 1.419  \\
87171 & 102.818 & 5.033  \\
87172 & 130.324 & 4.689  \\
87173 & 46.463 & 1.297  \\
87174 & 380.468 & 13.653  \\
87175 & 208.734 & 7.849  \\
87176 & 72.608 & 2.508  \\
87177 & 21.653 & 1.133  \\
87178 & 111.387 & 1.914  \\
87179 & 29.733 & 4.183  \\
87180 & 39.590 & 1.505  \\
87181 & 155.323 & 2.460  \\
87182 & 67.229 & 2.393  \\
87183 & 24.947 & 2.072  \\
87184 & 3.642 & 1.389  \\
87185 & 2.331 & 1.299  \\
87186 & 5.888 & 1.120  \\
87187 & 50.491 & 2.660  \\
87188 & 1.794 & 0.625  \\
87189 & 121.415 & 2.230  \\
87190 & 277.932 & 1.651  \\
87191 & 9.116 & 1.119  \\
87192 & 26.369 & 2.387  \\
87193 & 73.282 & 3.326  \\
87194 & 350.121 & 1.486  \\
87195 & 13.190 & 2.097  \\
87196 & 132.346 & 2.794  \\
87197 & 6.537 & 1.376  \\
87198 & 5.435 & 0.729  \\
87199 & 51.274 & 2.942  \\
87200 & 52.391 & 2.382  \\
87201 & 24.794 & 2.440  \\
87202 & 48.510 & 2.625  \\
87203 & 9.755 & 0.893  \\
87204 & 31.331 & 0.797  \\
87205 & 32.211 & 4.084  \\
87206 & 27.277 & 0.803  \\
87207 & 346.902 & 3.294  \\
87208 & 27.530 & 1.578  \\
87209 & 59.257 & 1.096  \\
87210 & 66.406 & 2.654  \\
87211 & 5.335 & 0.678  \\
87212 & 31.427 & 1.122  \\
87213 & 241.976 & 2.238  \\
87214 & 35.328 & 5.976  \\
87215 & 282.244 & 1.745  \\
87216 & 288.392 & 3.485  \\
87217 & 201.784 & 6.594  \\
87218 & 32.510 & 1.970  \\
87219 & 186.261 & 3.139  \\
87220 & 55.890 & 1.958  \\
87221 & 266.208 & 9.420  \\
87222 & 8.185 & 1.143  \\
87223 & 61.298 & 1.296  \\
87224 & 8.389 & 2.179  \\
87225 & 264.574 & 5.716  \\
87226 & 3.037 & 2.224  \\
87227 & 12.403 & 1.940  \\
87228 & 18.679 & 2.350  \\
87229 & 158.707 & 1.445  \\
87230 & 25.727 & 2.042  \\
87231 & 39.834 & 5.785  \\
87232 & 180.614 & 2.306  \\
87233 & 28.832 & 4.055  \\
87234 & 64.791 & 0.930  \\
87235 & 213.281 & 10.296  \\
87236 & 119.929 & 3.239  \\
87237 & 217.258 & 1.608  \\
87238 & 76.509 & 2.505  \\
87239 & 233.199 & 2.143  \\
87240 & 13.150 & 1.342  \\
87241 & 8.840 & 0.755  \\
87242 & 104.413 & 3.136  \\
87243 & 8.732 & 1.624  \\
87244 & 396.005 & 2.848  \\
87245 & 43.421 & 1.208  \\
87246 & 219.274 & 1.831  \\
87247 & 1.873 & 1.269  \\
87248 & 36.097 & 0.900  \\
87249 & 19.561 & 1.289  \\
87250 & 9.488 & 0.662  \\
87251 & 7.281 & 1.018  \\
87252 & 47.184 & 2.481  \\
87253 & 61.298 & 1.322  \\
87254 & 157.733 & 2.390  \\
87255 & 30.381 & 1.019  \\
87256 & 12.176 & 0.696  \\
87257 & 32.211 & 1.082  \\
87258 & 48.212 & 1.921  \\
87259 & 101.560 & 2.859  \\
87260 & 48.960 & 3.231  \\
87261 & 20.612 & 1.860  \\
87262 & 134.399 & 1.875  \\
87263 & 14.965 & 0.752  \\
87264 & 398.451 & 1.313  \\
87265 & 368.933 & 10.271  \\
87266 & 37.803 & 0.843  \\
87267 & 73.282 & 15.507  \\
87268 & 73.282 & 4.373  \\
87269 & 12.441 & 2.845  \\
87270 & 113.814 & 1.318  \\
87271 & 59.991 & 1.128  \\
87272 & 14.115 & 2.974  \\
87273 & 34.574 & 1.889  \\
87274 & 8.010 & 2.156  \\
87275 & 49.873 & 0.886  \\
87276 & 77.696 & 5.319  \\
87277 & 27.700 & 1.482  \\
87278 & 33.423 & 0.991  \\
87279 & 81.871 & 2.350  \\
87280 & 146.048 & 1.479  \\
87281 & 20.868 & 2.408  \\
87282 & 215.924 & 12.598  \\
87283 & 20.612 & 3.846  \\
87284 & 14.827 & 3.177  \\
87285 & 10.091 & 2.532  \\
87286 & 28.130 & 1.419  \\
87287 & 54.867 & 1.006  \\
87288 & 5.079 & 0.918  \\
87289 & 138.175 & 2.422  \\
87290 & 31.234 & 2.405  \\
87291 & 14.736 & 1.389  \\
87292 & 21.520 & 1.903  \\
87293 & 3.240 & 1.200  \\
87294 & 7.532 & 6.658  \\
87295 & 73.962 & 1.308  \\
87296 & 6.438 & 1.004  \\
87297 & 20.049 & 2.425  \\
87298 & 1.729 & 1.635  \\
87299 & 157.733 & 1.994  \\
87300 & 24.191 & 1.665  \\
87301 & 6.204 & 1.068  \\
87302 & 7.532 & 0.708  \\
87303 & 93.747 & 2.216  \\
87304 & 1.501 & 14.673  \\
87305 & 417.283 & 9.860  \\
87306 & 42.626 & 0.890  \\
87307 & 340.553 & 3.544  \\
87308 & 396.005 & 7.896  \\
87309 & 233.918 & 1.498  \\
87310 & 6.109 & 4.638  \\
87311 & 3.478 & 1.671  \\
87312 & 50.336 & 1.781  \\
87313 & 182.852 & 3.444  \\
87314 & 5.605 & 3.814  \\
87315 & 12.518 & 0.781  \\
87316 & 117.372 & 1.546  \\
87317 & 62.633 & 7.481  \\
87318 & 22.399 & 1.359  \\
87319 & 21.854 & 2.190  \\
87320 & 6.889 & 2.557  \\
87321 & 9.606 & 3.427  \\
87322 & 44.641 & 1.236  \\
87323 & 82.123 & 1.710  \\
87324 & 262.949 & 10.635  \\
87325 & 205.546 & 9.979  \\
87326 & 87.339 & 1.822  \\
87327 & 185.689 & 2.082  \\
87328 & 3.132 & 1.135  \\
87329 & 311.466 & 14.205  \\
87330 & 72.162 & 3.630  \\
87331 & 133.985 & 2.090  \\
87332 & 9.116 & 1.421  \\
87333 & 248.774 & 7.251  \\
87334 & 11.555 & 1.722  \\
87335 & 11.136 & 2.974  \\
87336 & 9.088 & 1.647  \\
87337 & 150.614 & 1.416  \\
87338 & 5.254 & 1.289  \\
87339 & 43.287 & 0.879  \\
87340 & 79.145 & 2.876  \\
87341 & 80.125 & 1.299  \\
87342 & 65.999 & 2.876  \\
87343 & 28.743 & 1.319  \\
87344 & 8.572 & 4.001  \\
87345 & 27.027 & 1.198  \\
87346 & 215.924 & 3.282  \\
87347 & 9.695 & 5.834  \\
87348 & 13.899 & 3.626  \\
87349 & 26.532 & 0.958  \\
87350 & 13.436 & 2.198  \\
87351 & 3.958 & 2.660  \\
87352 & 225.434 & 4.517  \\
87353 & 6.072 & 0.985  \\
87354 & 7.039 & 0.740  \\
87355 & 4.057 & 0.633  \\
87356 & 26.288 & 2.466  \\
87357 & 167.234 & 2.402  \\
87358 & 5.998 & 0.803  \\
87359 & 20.049 & 3.251  \\
87360 & 83.141 & 2.230  \\
87361 & 55.718 & 2.791  \\
87362 & 106.688 & 1.020  \\
87363 & 55.376 & 5.668  \\
87364 & 381.642 & 1.572  \\
87365 & 289.282 & 1.655  \\
87366 & 252.633 & 4.321  \\
87367 & 29.642 & 2.016  \\
87368 & 211.320 & 2.692  \\
87369 & 309.554 & 7.934  \\
87370 & 36.208 & 3.181  \\
87371 & 97.576 & 2.133  \\
87372 & 23.386 & 2.320  \\
87373 & 5.519 & 1.216  \\
87374 & 6.359 & 1.272  \\
87375 & 14.422 & 2.744  \\
87376 & 3.791 & 1.018  \\
87377 & 18.852 & 0.803  \\
87378 & 1.845 & 15.979  \\
87379 & 228.227 & 1.728  \\
87380 & 15.964 & 0.746  \\
87381 & 308.602 & 14.886  \\
87382 & 10.932 & 2.246  \\
87383 & 43.959 & 2.845  \\
87384 & 79.879 & 1.463  \\
87385 & 76.274 & 1.348  \\
87386 & 8.085 & 0.689  \\
87387 & 211.320 & 8.755  \\
87388 & 13.109 & 1.702  \\
87389 & 11.519 & 2.295  \\
87390 & 7.417 & 2.259  \\
87391 & 66.202 & 2.774  \\
87392 & 13.985 & 1.291  \\
87393 & 5.745 & 1.477  \\
87394 & 19.682 & 1.250  \\
87395 & 8.363 & 1.018  \\
87396 & 4.261 & 0.626  \\
87397 & 60.548 & 2.080  \\
87398 & 40.204 & 2.641  \\
87399 & 201.163 & 11.949  \\
87400 & 27.700 & 2.143  \\
87401 & 111.730 & 10.986  \\
87402 & 421.154 & 3.058  \\
87403 & 31.138 & 2.437  \\
87404 & 37.456 & 1.079  \\
87405 & 14.422 & 1.585  \\
87406 & 8.867 & 1.342  \\
87407 & 16.822 & 2.777  \\
87408 & 13.436 & 2.265  \\
87409 & 7.104 & 7.303  \\
87410 & 10.765 & 5.422  \\
87411 & 18.112 & 1.095  \\
87412 & 203.656 & 3.777  \\
87413 & 39.590 & 2.428  \\
87414 & 289.282 & 1.379  \\
87415 & 33.014 & 2.306  \\
87416 & 47.039 & 2.422  \\
87417 & 28.304 & 3.109  \\
87418 & 14.422 & 1.327  \\
87419 & 112.767 & 2.751  \\
87420 & 112.421 & 3.644  \\
87421 & 61.487 & 1.198  \\
87422 & 18.450 & 1.743  \\
87423 & 314.356 & 1.509  \\
87424 & 385.183 & 3.017  \\
87425 & 5.418 & 2.734  \\
87426 & 1.816 & 1.003  \\
87427 & 65.796 & 7.635  \\
87428 & 22.677 & 1.954  \\
87429 & 6.889 & 3.155  \\
87430 & 2.677 & 3.121  \\
87431 & 62.058 & 1.098  \\
87432 & 17.509 & 1.578  \\
87433 & 20.360 & 1.471  \\
87434 & 121.042 & 2.695  \\
87435 & 7.509 & 0.725  \\
87436 & 47.184 & 2.240  \\
87437 & 67.023 & 4.814  \\
87438 & 222.675 & 11.105  \\
87439 & 5.852 & 1.587  \\
87440 & 10.798 & 0.737  \\
87441 & 233.918 & 3.911  \\
87442 & 27.615 & 10.534  \\
87443 & 27.530 & 1.651  \\
87444 & 83.912 & 4.677  \\
87445 & 39.347 & 3.464  \\
87446 & 7.417 & 0.643  \\
87447 & 44.916 & 1.419  \\
87448 & 10.279 & 1.374  \\
87449 & 144.705 & 1.822  \\
87450 & 382.818 & 1.779  \\
87451 & 192.677 & 1.188  \\
87452 & 11.378 & 1.149  \\
87453 & 383.999 & 1.862  \\
87454 & 240.490 & 4.588  \\
87455 & 72.608 & 1.350  \\
87456 & 85.740 & 2.942  \\
87457 & 139.028 & 1.329  \\
87458 & 77.696 & 6.070  \\
87459 & 162.664 & 2.028  \\
87460 & 4.171 & 1.585  \\
87461 & 115.935 & 2.060  \\
87462 & 14.919 & 2.541  \\
87463 & 9.430 & 2.419  \\
87464 & 11.170 & 1.698  \\
87465 & 52.877 & 3.574  \\
87466 & 131.129 & 1.456  \\
87467 & 96.977 & 2.100  \\
87468 & 6.072 & 2.842  \\
87469 & 9.665 & 1.356  \\
87470 & 63.215 & 2.434  \\
87471 & 11.102 & 0.764  \\
87472 & 39.226 & 2.523  \\
87473 & 6.497 & 1.351  \\
87474 & 42.757 & 1.647  \\
87475 & 3.425 & 15.048  \\
87476 & 421.154 & 6.151  \\
87477 & 97.876 & 3.613  \\
87478 & 132.754 & 2.472  \\
87479 & 122.919 & 1.851  \\
87480 & 16.874 & 1.035  \\
87481 & 19.085 & 3.028  \\
87482 & 126.373 & 3.278  \\
87483 & 90.626 & 2.547  \\
87484 & 77.936 & 1.363  \\
87485 & 31.331 & 2.286  \\
87486 & 8.286 & 6.225  \\
87487 & 15.480 & 1.031  \\
87488 & 3.946 & 0.639  \\
87489 & 13.069 & 5.792  \\
87490 & 48.810 & 3.591  \\
87491 & 23.822 & 0.950  \\
87492 & 163.166 & 1.563  \\
87493 & 418.569 & 2.060  \\
87494 & 11.239 & 2.040  \\
87495 & 181.730 & 11.132  \\
87496 & 22.537 & 1.330  \\
87497 & 164.174 & 1.402  \\
87498 & 27.027 & 2.612  \\
87499 & 14.511 & 2.692  \\
87500 & 26.450 & 12.765  \\
87501 & 54.029 & 6.618  \\
87502 & 159.687 & 3.583  \\
87503 & 50.336 & 2.325  \\
87504 & 94.617 & 1.626  \\
87505 & 30.287 & 2.097  \\
87506 & 130.726 & 3.419  \\
87507 & 17.836 & 2.211  \\
87508 & 223.362 & 1.649  \\
87509 & 250.311 & 5.723  \\
87510 & 10.932 & 0.917  \\
87511 & 131.939 & 2.751  \\
87512 & 45.473 & 0.886  \\
87513 & 11.413 & 2.974  \\
87514 & 28.743 & 4.168  \\
87515 & 171.933 & 3.473  \\
87516 & 58.352 & 2.434  \\
87517 & 38.508 & 1.880  \\
87518 & 5.142 & 1.087  \\
87519 & 54.196 & 2.267  \\
87520 & 16.874 & 34.215  \\
87521 & 88.694 & 3.065  \\
87522 & 21.787 & 1.457  \\
87523 & 5.762 & 0.925  \\
87524 & 181.171 & 9.801  \\
87525 & 2.525 & 1.107  \\
87526 & 51.591 & 0.975  \\
87527 & 30.009 & 2.148  \\
87528 & 320.216 & 2.828  \\
87529 & 1.377 & 1.010  \\
87530 & 50.336 & 1.612  \\
87531 & 182.852 & 7.079  \\
87532 & 280.511 & 10.483  \\
87533 & 30.852 & 1.463  \\
87534 & 8.210 & 3.322  \\
87535 & 23.314 & 0.793  \\
87536 & 335.351 & 13.801  \\
87537 & 221.990 & 4.872  \\
87538 & 3.065 & 1.669  \\
87539 & 299.246 & 4.016  \\
87540 & 278.789 & 1.416  \\
87541 & 59.440 & 1.041  \\
87542 & 91.467 & 2.939  \\
87543 & 17.348 & 2.339  \\
87544 & 23.314 & 1.980  \\
87545 & 114.516 & 1.589  \\
87546 & 124.060 & 1.764  \\
87547 & 146.048 & 2.208  \\
87548 & 8.840 & 2.628  \\
87549 & 81.368 & 2.334  \\
87550 & 322.194 & 1.919  \\
87551 & 27.957 & 4.644  \\
87552 & 2.061 & 1.397  \\
87553 & 217.928 & 2.734  \\
87554 & 92.886 & 2.325  \\
87555 & 84.952 & 2.227  \\
87556 & 12.556 & 1.820  \\
87557 & 6.128 & 1.259  \\
87558 & 72.162 & 3.419  \\
87559 & 57.284 & 2.511  \\
87560 & 21.388 & 3.270  \\
87561 & 71.719 & 1.928  \\
87562 & 1.331 & 0.576  \\
87563 & 61.677 & 2.523  \\
87564 & 14.736 & 2.974  \\
87565 & 19.027 & 2.616  \\
87566 & 129.923 & 4.357  \\
87567 & 2.856 & 1.259  \\
87568 & 302.954 & 2.166  \\
87569 & 81.871 & 0.992  \\
87570 & 98.178 & 2.554  \\
87571 & 4.532 & 0.677  \\
87572 & 235.363 & 11.722  \\
87573 & 50.027 & 6.634  \\
87574 & 15.338 & 1.768  \\
87575 & 23.748 & 2.235  \\
87576 & 27.446 & 2.454  \\
87577 & 11.170 & 0.686  \\
87578 & 41.717 & 2.235  \\
87579 & 42.104 & 0.918  \\
87580 & 40.954 & 2.200  \\
87581 & 113.814 & 2.838  \\
87582 & 106.688 & 1.507  \\
87583 & 36.544 & 2.379  \\
87584 & 5.385 & 1.274  \\
87585 & 96.977 & 4.006  \\
87586 & 144.705 & 1.683  \\
87587 & 13.478 & 7.783  \\
87588 & 25.807 & 1.207  \\
87589 & 26.696 & 1.318  \\
87590 & 34.895 & 4.985  \\
87591 & 4.422 & 2.560  \\
87592 & 88.149 & 6.944  \\
87593 & 18.968 & 2.396  \\
87594 & 10.248 & 1.354  \\
87595 & 13.069 & 2.457  \\
87596 & 64.195 & 1.036  \\
87597 & 18.910 & 1.031  \\
87598 & 7.371 & 2.523  \\
87599 & 145.151 & 1.604  \\
87600 & 60.548 & 2.322  \\
87601 & 151.079 & 1.878  \\
87602 & 339.506 & 1.702  \\
87603 & 40.080 & 9.131  \\
87604 & 17.781 & 0.854  \\
87605 & 26.369 & 1.033  \\
87606 & 2.226 & 0.929  \\
87607 & 2.856 & 0.670  \\
87608 & 26.696 & 3.231  \\
87609 & 38.390 & 3.262  \\
87610 & 3.814 & 1.557  \\
87611 & 28.743 & 4.949  \\
87612 & 117.372 & 1.297  \\
87613 & 6.618 & 1.098  \\
87614 & 29.010 & 3.334  \\
87615 & 32.610 & 4.229  \\
87616 & 22.193 & 1.822  \\
87617 & 3.047 & 15.979  \\
87618 & 5.780 & 1.994  \\
87619 & 5.979 & 1.268  \\
87620 & 9.876 & 1.663  \\
87621 & 60.548 & 1.949  \\
87622 & 35.546 & 3.109  \\
87623 & 14.246 & 0.893  \\
87624 & 275.377 & 9.109  \\
87625 & 7.649 & 1.099  \\
87626 & 12.403 & 5.709  \\
87627 & 129.126 & 2.978  \\
87628 & 16.063 & 2.422  \\
87629 & 129.126 & 1.724  \\
87630 & 100.317 & 3.719  \\
87631 & 231.055 & 1.387  \\
87632 & 9.005 & 1.687  \\
87633 & 17.891 & 2.666  \\
87634 & 6.477 & 1.418  \\
87635 & 248.774 & 3.532  \\
87636 & 11.239 & 0.829  \\
87637 & 27.027 & 2.102  \\
87638 & 76.274 & 1.536  \\
87639 & 5.888 & 0.908  \\
87640 & 2.178 & 1.522  \\
87641 & 383.999 & 1.910  \\
87642 & 29.917 & 1.164  \\
87643 & 15.385 & 0.890  \\
87644 & 10.600 & 2.554  \\
87645 & 21.520 & 2.695  \\
87646 & 63.409 & 2.334  \\
87647 & 99.395 & 3.648  \\
87648 & 15.672 & 2.001  \\
87649 & 32.410 & 1.130  \\
87650 & 319.232 & 3.358  \\
87651 & 356.649 & 9.454  \\
87652 & 11.734 & 1.152  \\
87653 & 41.207 & 0.825  \\
87654 & 100.626 & 3.282  \\
87655 & 57.638 & 5.820  \\
87656 & 185.118 & 5.377  \\
87657 & 396.005 & 1.846  \\
87658 & 4.381 & 2.070  \\
87659 & 1.519 & 1.226  \\
87660 & 20.298 & 0.863  \\
87661 & 9.636 & 1.999  \\
87662 & 22.057 & 0.759  \\
87663 & 130.726 & 3.306  \\
87664 & 150.614 & 2.989  \\
87665 & 86.536 & 2.390  \\
87666 & 244.221 & 1.333  \\
87667 & 105.707 & 5.448  \\
87668 & 83.912 & 1.970  \\
87669 & 25.648 & 1.146  \\
87670 & 308.602 & 2.654  \\
87671 & 4.183 & 0.915  \\
87672 & 2.761 & 1.471  \\
87673 & 28.391 & 1.356  \\
87674 & 22.958 & 1.813  \\
87675 & 9.518 & 0.780  \\
87676 & 107.678 & 2.214  \\
87677 & 1.567 & 1.487  \\
87678 & 175.678 & 1.949  \\
87679 & 1.692 & 1.160  \\
87680 & 352.283 & 12.628  \\
87681 & 74.878 & 1.813  \\
87682 & 295.584 & 6.547  \\
87683 & 33.116 & 1.087  \\
87684 & 219.950 & 1.803  \\
87685 & 67.853 & 2.781  \\
87686 & 34.257 & 5.862  \\
87687 & 224.741 & 7.303  \\
87688 & 68.483 & 3.701  \\
87689 & 13.985 & 2.654  \\
87690 & 3.609 & 0.780  \\
87691 & 217.258 & 6.453  \\
87692 & 33.218 & 0.864  \\
87693 & 229.637 & 1.296  \\
87694 & 25.570 & 2.907  \\
87695 & 275.377 & 5.983  \\
87696 & 49.873 & 2.348  \\
87697 & 58.893 & 2.208  \\
87698 & 161.169 & 2.866  \\
87699 & 9.488 & 2.075  \\
87700 & 35.437 & 2.893  \\
87701 & 106.688 & 1.637  \\
87702 & 59.991 & 5.806  \\
87703 & 6.931 & 1.119  \\
87704 & 101.560 & 2.535  \\
87705 & 94.909 & 1.689  \\
87706 & 126.762 & 1.762  \\
87707 & 8.235 & 0.726  \\
87708 & 132.346 & 1.751  \\
87709 & 2.612 & 1.589  \\
87710 & 56.932 & 2.953  \\
87711 & 96.381 & 1.698  \\
87712 & 64.991 & 2.256  \\
87713 & 13.942 & 2.907  \\
87714 & 122.919 & 1.805  \\
87715 & 341.603 & 3.464  \\
87716 & 252.633 & 9.673  \\
87717 & 85.477 & 0.947  \\
87718 & 5.079 & 0.686  \\
87719 & 46.463 & 2.715  \\
87720 & 8.813 & 2.872  \\
87721 & 169.307 & 2.811  \\
87722 & 11.170 & 2.935  \\
87723 & 59.440 & 2.814  \\
87724 & 11.102 & 2.133  \\
87725 & 18.852 & 1.307  \\
87726 & 44.916 & 3.106  \\
87727 & 68.272 & 1.235  \\
87728 & 198.090 & 4.213  \\
87729 & 340.553 & 13.313  \\
87730 & 7.394 & 1.308  \\
87731 & 12.403 & 2.385  \\
87732 & 21.454 & 1.007  \\
87733 & 83.912 & 3.549  \\
87734 & 4.617 & 1.167  \\
87735 & 10.153 & 2.342  \\
87736 & 6.438 & 2.350  \\
87737 & 29.642 & 2.702  \\
87738 & 23.822 & 2.859  \\
87739 & 211.320 & 2.182  \\
87740 & 29.369 & 1.449  \\
87741 & 72.832 & 5.230  \\
87742 & 75.806 & 2.306  \\
87743 & 2.171 & 12.780  \\
87744 & 111.387 & 2.289  \\
87745 & 9.606 & 0.873  \\
87746 & 11.953 & 2.879  \\
87747 & 2.367 & 0.769  \\
87748 & 187.412 & 1.384  \\
87749 & 9.315 & 2.554  \\
87750 & 82.631 & 2.082  \\
87751 & 21.126 & 4.979  \\
87752 & 118.461 & 1.063  \\
87753 & 104.092 & 3.091  \\
87754 & 257.343 & 9.944  \\
87755 & 111.045 & 1.386  \\
87756 & 99.089 & 2.692  \\
87757 & 7.326 & 1.058  \\
87758 & 5.032 & 1.219  \\
87759 & 6.974 & 0.922  \\
87760 & 23.314 & 0.878  \\
87761 & 48.212 & 2.794  \\
87762 & 30.474 & 1.509  \\
87763 & 76.509 & 1.242  \\
87764 & 252.633 & 3.032  \\
87765 & 26.288 & 2.631  \\
87766 & 50.027 & 3.423  \\
87767 & 168.267 & 3.982  \\
87768 & 14.691 & 2.140  \\
87769 & 62.058 & 1.170  \\
87770 & 152.951 & 1.504  \\
87771 & 72.608 & 0.926  \\
87772 & 43.287 & 2.208  \\
87773 & 60.362 & 2.967  \\
87774 & 275.377 & 1.361  \\
87775 & 18.910 & 2.484  \\
87776 & 6.700 & 1.518  \\
87777 & 6.457 & 7.173  \\
87778 & 47.769 & 2.828  \\
87779 & 43.555 & 1.381  \\
87780 & 11.953 & 2.490  \\
87781 & 4.082 & 1.655  \\
87782 & 3.425 & 1.091  \\
87783 & 228.931 & 13.620  \\
87784 & 6.558 & 1.001  \\
87785 & 4.659 & 0.783  \\
87786 & 164.174 & 3.212  \\
87787 & 119.193 & 2.393  \\
87788 & 9.032 & 2.764  \\
87789 & 206.179 & 2.140  \\
87790 & 14.691 & 0.790  \\
87791 & 254.977 & 1.667  \\
87792 & 11.449 & 2.030  \\
87793 & 26.369 & 1.073  \\
87794 & 13.190 & 1.102  \\
87795 & 3.181 & 1.214  \\
87796 & 179.505 & 1.928  \\
87797 & 63.998 & 2.411  \\
87798 & 258.137 & 1.440  \\
87799 & 72.832 & 3.239  \\
87800 & 2.652 & 1.133  \\
87801 & 19.743 & 1.566  \\
87802 & 11.136 & 2.572  \\
87803 & 10.798 & 1.563  \\
87804 & 179.505 & 3.657  \\
87805 & 3.489 & 0.885  \\
87806 & 32.913 & 0.998  \\
87807 & 13.272 & 0.854  \\
87808 & 394.787 & 1.663  \\
87809 & 13.190 & 0.830  \\
87810 & 232.482 & 2.248  \\
87811 & 15.011 & 1.878  \\
87812 & 46.895 & 1.728  \\
87813 & 24.566 & 1.916  \\
87814 & 214.599 & 3.061  \\
87815 & 86.005 & 3.231  \\
87816 & 7.371 & 1.442  \\
87817 & 36.097 & 3.814  \\
87818 & 16.212 & 1.419  \\
87819 & 112.421 & 2.182  \\
87820 & 26.369 & 2.221  \\
87821 & 69.331 & 2.872  \\
87822 & 11.879 & 1.265  \\
87823 & 27.872 & 1.775  \\
87824 & 2.652 & 1.039  \\
87825 & 37.226 & 5.224  \\
87826 & 132.754 & 2.996  \\
87827 & 17.672 & 2.243  \\
87828 & 6.639 & 1.368  \\
87829 & 1.557 & 1.159  \\
87830 & 82.377 & 1.741  \\
87831 & 12.595 & 1.193  \\
87832 & 4.971 & 1.551  \\
87833 & 28.044 & 1.253  \\
87834 & 25.727 & 1.138  \\
87835 & 30.101 & 1.486  \\
87836 & 218.599 & 6.048  \\
87837 & 26.450 & 3.346  \\
87838 & 315.325 & 7.553  \\
87839 & 358.851 & 8.098  \\
87840 & 29.733 & 2.270  \\
87841 & 10.568 & 2.143  \\
87842 & 44.367 & 0.927  \\
87843 & 9.785 & 1.809  \\
87844 & 45.895 & 2.953  \\
87845 & 75.806 & 1.484  \\
87846 & 39.347 & 2.781  \\
87847 & 12.949 & 3.170  \\
87848 & 16.464 & 1.747  \\
87849 & 29.010 & 1.335  \\
87850 & 2.324 & 0.570  \\
87851 & 52.069 & 2.460  \\
87852 & 112.075 & 1.459  \\
87853 & 1.828 & 1.226  \\
87854 & 6.742 & 1.661  \\
87855 & 277.932 & 11.416  \\
87856 & 15.338 & 2.117  \\
87857 & 35.437 & 1.758  \\
87858 & 12.064 & 0.911  \\
87859 & 46.036 & 1.256  \\
87860 & 160.179 & 2.033  \\
87861 & 28.655 & 0.790  \\
87862 & 63.998 & 1.928  \\
87863 & 160.673 & 2.348  \\
87864 & 14.028 & 1.471  \\
87865 & 12.909 & 1.628  \\
87866 & 78.901 & 2.320  \\
87867 & 33.014 & 1.416  \\
87868 & 5.452 & 3.519  \\
87869 & 141.620 & 9.920  \\
87870 & 3.543 & 2.070  \\
87871 & 23.242 & 2.529  \\
87872 & 31.817 & 1.466  \\
87873 & 177.308 & 2.588  \\
87874 & 392.364 & 14.308  \\
87875 & 8.160 & 0.982  \\
87876 & 267.852 & 3.109  \\
87877 & 103.136 & 3.270  \\
87878 & 11.916 & 1.316  \\
87879 & 288.392 & 11.526  \\
87880 & 8.949 & 1.984  \\
87881 & 9.547 & 2.679  \\
87882 & 8.010 & 0.670  \\
87883 & 381.642 & 9.557  \\
87884 & 9.937 & 0.669  \\
87885 & 26.614 & 2.145  \\
87886 & 211.972 & 3.814  \\
87887 & 193.867 & 10.161  \\
87888 & 98.481 & 2.045  \\
87889 & 333.292 & 9.241  \\
87890 & 178.954 & 1.766  \\
87891 & 174.063 & 3.212  \\
87892 & 368.933 & 9.076  \\
87893 & 38.508 & 2.075  \\
87894 & 4.546 & 0.741  \\
87895 & 410.908 & 3.464  \\
87896 & 42.889 & 0.833  \\
87897 & 13.478 & 1.790  \\
87898 & 145.151 & 1.751  \\
87899 & 14.378 & 1.096  \\
87900 & 174.600 & 8.455  \\
87901 & 6.457 & 1.965  \\
87902 & 23.099 & 2.311  \\
87903 & 8.545 & 1.747  \\
87904 & 280.511 & 5.614  \\
87905 & 14.827 & 3.452  \\
87906 & 60.734 & 1.937  \\
87907 & 11.990 & 3.540  \\
87908 & 13.645 & 0.710  \\
87909 & 25.966 & 1.894  \\
87910 & 92.315 & 8.117  \\
87911 & 53.532 & 1.037  \\
87912 & 14.965 & 2.673  \\
87913 & 54.029 & 1.871  \\
87914 & 22.330 & 0.802  \\
87915 & 17.402 & 1.348  \\
87916 & 7.192 & 0.677  \\
87917 & 7.509 & 1.137  \\
87918 & 7.649 & 0.817  \\
87919 & 81.619 & 1.274  \\
87920 & 55.036 & 1.104  \\
87921 & 100.009 & 1.227  \\
87922 & 20.235 & 7.571  \\
87923 & 105.058 & 3.800  \\
87924 & 29.189 & 1.348  \\
87925 & 19.804 & 0.903  \\
87926 & 39.590 & 2.246  \\
87927 & 233.918 & 2.143  \\
87928 & 43.154 & 1.461  \\
87929 & 23.458 & 2.013  \\
87930 & 28.743 & 2.393  \\
87931 & 23.603 & 0.954  \\
87932 & 40.204 & 3.128  \\
87933 & 64.991 & 1.268  \\
87934 & 15.104 & 2.538  \\
87935 & 326.186 & 11.978  \\
87936 & 8.705 & 1.430  \\
87937 & 6.438 & 0.903  \\
87938 & 317.273 & 1.564  \\
87939 & 8.185 & 1.194  \\
87940 & 414.721 & 11.239  \\
87941 & 29.642 & 2.367  \\
87942 & 391.158 & 1.671  \\
87943 & 38.154 & 2.158  \\
87944 & 141.185 & 2.484  \\
87945 & 24.794 & 3.549  \\
87946 & 43.555 & 2.286  \\
87947 & 15.818 & 1.381  \\
87948 & 4.835 & 0.748  \\
87949 & 9.005 & 2.082  \\
87950 & 324.184 & 4.352  \\
87951 & 27.446 & 0.925  \\
87952 & 154.370 & 12.152  \\
87953 & 139.028 & 1.671  \\
87954 & 40.577 & 6.820  \\
87955 & 1.944 & 1.720  \\
87956 & 8.785 & 1.944  \\
87957 & 27.446 & 0.853  \\
87958 & 37.803 & 2.117  \\
87959 & 45.194 & 1.999  \\
87960 & 140.751 & 1.753  \\
87961 & 60.734 & 3.415  \\
87962 & 11.067 & 1.010  \\
87963 & 42.495 & 1.263  \\
87964 & 3.362 & 1.340  \\
87965 & 5.032 & 0.948  \\
87966 & 11.274 & 2.187  \\
87967 & 11.916 & 2.508  \\
87968 & 97.876 & 5.521  \\
87969 & 24.266 & 2.925  \\
87970 & 10.216 & 0.919  \\
87971 & 6.398 & 1.232  \\
87972 & 11.555 & 2.992  \\
87973 & 14.646 & 1.037  \\
87974 & 24.266 & 1.094  \\
87975 & 55.036 & 4.158  \\
87976 & 165.188 & 2.914  \\
87977 & 2.936 & 1.816  \\
87978 & 12.909 & 1.087  \\
87979 & 16.565 & 1.280  \\
87980 & 13.942 & 1.122  \\
87981 & 75.341 & 2.265  \\
87982 & 105.058 & 1.616  \\
87983 & 19.865 & 0.809  \\
87984 & 16.565 & 2.281  \\
87985 & 338.463 & 2.520  \\
87986 & 10.633 & 1.522  \\
87987 & 7.672 & 1.190  \\
87988 & 71.499 & 1.829  \\
87989 & 55.890 & 0.998  \\
87990 & 170.878 & 1.340  \\
87991 & 3.676 & 4.311  \\
87992 & 11.102 & 1.659  \\
87993 & 33.526 & 4.985  \\
87994 & 19.865 & 1.583  \\
87995 & 122.542 & 4.458  \\
87996 & 21.061 & 0.814  \\
87997 & 4.222 & 0.784  \\
87998 & 81.619 & 2.575  \\
87999 & 8.867 & 0.790  \\
88000 & 22.125 & 1.583  \\
88001 & 9.845 & 1.781  \\
88002 & 315.325 & 1.470  \\
88003 & 307.654 & 14.256  \\
88004 & 9.005 & 1.283  \\
88005 & 17.836 & 2.230  \\
88006 & 117.011 & 1.546  \\
88007 & 335.351 & 1.840  \\
88008 & 161.169 & 8.861  \\
88009 & 168.786 & 2.619  \\
88010 & 56.062 & 2.666  \\
88011 & 213.281 & 5.890  \\
88012 & 4.235 & 1.308  \\
88013 & 60.548 & 2.286  \\
88014 & 68.062 & 6.217  \\
88015 & 27.027 & 2.791  \\
88016 & 25.648 & 3.177  \\
88017 & 63.998 & 2.095  \\
88018 & 266.208 & 13.329  \\
88019 & 228.227 & 1.257  \\
88020 & 7.532 & 1.223  \\
88021 & 41.846 & 2.334  \\
88022 & 6.868 & 4.021  \\
88023 & 20.173 & 6.129  \\
88024 & 70.842 & 1.224  \\
88025 & 157.733 & 3.314  \\
88026 & 25.179 & 2.362  \\
88027 & 40.702 & 2.284  \\
88028 & 267.028 & 13.901  \\
88029 & 332.268 & 3.523  \\
88030 & 50.646 & 3.043  \\
88031 & 343.713 & 3.679  \\
88032 & 2.572 & 1.305  \\
88033 & 62.633 & 2.692  \\
88034 & 303.888 & 8.671  \\
88035 & 51.116 & 3.800  \\
88036 & 196.874 & 4.832  \\
88037 & 13.069 & 2.214  \\
88038 & 51.274 & 1.559  \\
88039 & 10.343 & 1.340  \\
88040 & 2.612 & 0.863  \\
88041 & 5.780 & 0.805  \\
88042 & 13.069 & 0.989  \\
88043 & 2.927 & 5.461  \\
88044 & 86.803 & 3.523  \\
88045 & 67.436 & 2.781  \\
88046 & 46.036 & 2.385  \\
88047 & 13.272 & 2.535  \\
88048 & 70.842 & 7.062  \\
88049 & 120.299 & 1.958  \\
88050 & 189.734 & 1.445  \\
88051 & 10.699 & 3.696  \\
88052 & 17.295 & 3.489  \\
88053 & 5.745 & 1.608  \\
88054 & 244.221 & 13.075  \\
88055 & 29.642 & 3.515  \\
88056 & 93.747 & 1.614  \\
88057 & 11.879 & 1.314  \\
88058 & 209.378 & 1.968  \\
88059 & 405.879 & 8.776  \\
88060 & 33.733 & 2.529  \\
88061 & 27.446 & 1.630  \\
88062 & 19.926 & 2.016  \\
88063 & 39.105 & 3.818  \\
88064 & 16.616 & 3.679  \\
88065 & 54.698 & 7.783  \\
88066 & 362.181 & 1.741  \\
88067 & 107.678 & 1.842  \\
88068 & 4.235 & 2.317  \\
88069 & 79.634 & 1.632  \\
88070 & 3.850 & 1.201  \\
88071 & 4.490 & 1.714  \\
88072 & 221.990 & 12.152  \\
88073 & 16.719 & 0.898  \\
88074 & 62.441 & 1.456  \\
88075 & 7.961 & 1.060  \\
88076 & 20.612 & 1.092  \\
88077 & 20.676 & 1.527  \\
88078 & 206.815 & 5.962  \\
88079 & 50.646 & 2.738  \\
88080 & 33.014 & 1.307  \\
88081 & 294.675 & 8.568  \\
88082 & 98.785 & 3.544  \\
88083 & 9.576 & 1.023  \\
88084 & 264.574 & 1.450  \\
88085 & 26.450 & 0.812  \\
88086 & 3.745 & 0.696  \\
88087 & 17.455 & 2.232  \\
88088 & 6.457 & 1.822  \\
88089 & 210.671 & 1.968  \\
88090 & 30.287 & 1.286  \\
88091 & 300.169 & 3.626  \\
88092 & 117.011 & 1.637  \\
88093 & 51.909 & 1.591  \\
88094 & 50.959 & 2.379  \\
88095 & 5.468 & 1.426  \\
88096 & 72.832 & 2.198  \\
88097 & 1.275 & 0.815  \\
88098 & 5.674 & 0.881  \\
88099 & 29.189 & 1.779  \\
88100 & 207.453 & 4.785  \\
88101 & 20.486 & 1.869  \\
88102 & 2.061 & 1.213  \\
88103 & 38.746 & 1.089  \\
88104 & 47.039 & 1.827  \\
88105 & 256.552 & 1.679  \\
88106 & 162.664 & 3.515  \\
88107 & 62.633 & 2.705  \\
88108 & 7.039 & 0.947  \\
88109 & 3.047 & 1.107  \\
88110 & 23.969 & 3.464  \\
88111 & 155.323 & 1.811  \\
88112 & 39.957 & 1.450  \\
88113 & 25.570 & 1.269  \\
88114 & 87.070 & 3.883  \\
88115 & 27.361 & 2.211  \\
88116 & 127.939 & 3.306  \\
88117 & 49.414 & 1.891  \\
88118 & 11.555 & 1.068  \\
88119 & 2.991 & 0.766  \\
88120 & 80.869 & 3.083  \\
88121 & 17.836 & 1.333  \\
88122 & 5.222 & 2.265  \\
88123 & 4.674 & 0.760  \\
88124 & 99.089 & 4.133  \\
88125 & 6.974 & 1.181  \\
88126 & 215.260 & 12.492  \\
88127 & 6.109 & 0.734  \\
88128 & 62.826 & 1.272  \\
88129 & 18.057 & 1.698  \\
88130 & 19.144 & 2.794  \\
88131 & 4.107 & 17.591  \\
88132 & 19.027 & 0.805  \\
88133 & 16.363 & 3.270  \\
88134 & 6.128 & 1.576  \\
88135 & 73.734 & 13.868  \\
88136 & 5.816 & 1.956  \\
88137 & 95.202 & 12.417  \\
88138 & 3.587 & 2.122  \\
88139 & 27.361 & 2.650  \\
88140 & 143.817 & 2.070  \\
88141 & 78.417 & 1.853  \\
88142 & 49.873 & 3.251  \\
88143 & 23.028 & 1.018  \\
88144 & 9.401 & 2.356  \\
88145 & 95.495 & 2.273  \\
88146 & 33.630 & 1.438  \\
88147 & 161.169 & 3.208  \\
88148 & 31.524 & 1.194  \\
88149 & 180.059 & 3.243  \\
88150 & 77.696 & 6.041  \\
88151 & 203.656 & 9.860  \\
88152 & 104.092 & 3.777  \\
88153 & 59.623 & 2.591  \\
88154 & 54.867 & 2.387  \\
88155 & 96.085 & 4.239  \\
88156 & 26.127 & 1.473  \\
88157 & 133.985 & 1.513  \\
88158 & 80.125 & 2.811  \\
88159 & 67.853 & 1.173  \\
88160 & 25.491 & 2.554  \\
88161 & 7.649 & 3.382  \\
88162 & 168.267 & 2.120  \\
88163 & 88.421 & 3.098  \\
88164 & 7.326 & 1.008  \\
88165 & 21.520 & 1.379  \\
88166 & 70.842 & 3.992  \\
88167 & 5.727 & 1.256  \\
88168 & 3.676 & 1.753  \\
88169 & 63.998 & 2.845  \\
88170 & 43.959 & 3.162  \\
88171 & 2.023 & 0.582  \\
88172 & 244.221 & 1.921  \\
88173 & 3.510 & 1.184  \\
88174 & 48.960 & 8.314  \\
88175 & 178.954 & 1.735  \\
88176 & 228.227 & 11.159  \\
88177 & 405.879 & 8.405  \\
88178 & 33.116 & 0.856  \\
88179 & 198.701 & 11.921  \\
88180 & 364.418 & 9.884  \\
88181 & 248.774 & 1.470  \\
88182 & 213.281 & 2.082  \\
88183 & 9.518 & 4.040  \\
88184 & 4.395 & 0.652  \\
88185 & 3.642 & 2.342  \\
88186 & 31.817 & 1.245  \\
88187 & 180.614 & 3.047  \\
88188 & 65.392 & 2.087  \\
88189 & 81.619 & 1.153  \\
88190 & 26.943 & 5.351  \\
88191 & 13.985 & 1.583  \\
88192 & 105.382 & 2.964  \\
88193 & 88.967 & 14.394  \\
88194 & 30.757 & 1.260  \\
88195 & 53.863 & 1.056  \\
88196 & 8.135 & 0.857  \\
88197 & 40.452 & 2.575  \\
88198 & 5.079 & 2.725  \\
88199 & 31.915 & 2.243  \\
88200 & 66.817 & 2.869  \\
88201 & 159.196 & 1.459  \\
88202 & 10.932 & 1.170  \\
88203 & 109.012 & 1.864  \\
88204 & 2.954 & 1.618  \\
88205 & 87.608 & 2.320  \\
88206 & 10.798 & 1.559  \\
88207 & 12.790 & 1.428  \\
88208 & 222.675 & 2.554  \\
88209 & 14.873 & 3.076  \\
88210 & 10.471 & 1.762  \\
88211 & 11.308 & 1.783  \\
88212 & 7.126 & 0.715  \\
88213 & 295.584 & 6.188  \\
88214 & 15.576 & 1.254  \\
88215 & 1.415 & 0.995  \\
88216 & 186.261 & 3.661  \\
88217 & 2.927 & 1.482  \\
88218 & 80.372 & 3.132  \\
88219 & 5.017 & 1.389  \\
88220 & 22.537 & 2.379  \\
88221 & 49.873 & 1.710  \\
88222 & 7.816 & 0.805  \\
88223 & 22.607 & 0.862  \\
88224 & 26.127 & 2.581  \\
88225 & 22.468 & 3.227  \\
88226 & 35.765 & 3.036  \\
88227 & 8.894 & 1.443  \\
88228 & 184.549 & 1.858  \\
88229 & 358.851 & 1.873  \\
88230 & 23.675 & 1.992  \\
88231 & 150.614 & 11.906  \\
88232 & 6.359 & 0.697  \\
88233 & 232.482 & 8.375  \\
88234 & 26.207 & 1.591  \\
88235 & 17.617 & 1.233  \\
88236 & 92.886 & 8.893  \\
88237 & 254.194 & 14.394  \\
88238 & 5.142 & 2.117  \\
88239 & 213.939 & 1.572  \\
88240 & 5.048 & 0.691  \\
88241 & 66.406 & 2.578  \\
88242 & 28.743 & 1.148  \\
88243 & 385.183 & 6.539  \\
88244 & 10.153 & 1.187  \\
88245 & 147.858 & 8.925  \\
88246 & 13.856 & 1.495  \\
88247 & 19.743 & 1.351  \\
88248 & 24.043 & 2.090  \\
88249 & 46.178 & 2.911  \\
88250 & 20.049 & 2.399  \\
88251 & 41.975 & 1.632  \\
88252 & 147.858 & 3.617  \\
88253 & 335.351 & 1.770  \\
88254 & 9.060 & 2.866  \\
88255 & 22.958 & 0.752  \\
88256 & 417.283 & 3.208  \\
88257 & 373.505 & 1.268  \\
88258 & 4.275 & 1.283  \\
88259 & 99.701 & 1.930  \\
88260 & 247.247 & 2.457  \\
88261 & 35.219 & 2.187  \\
88262 & 64.791 & 0.953  \\
88263 & 12.595 & 1.624  \\
88264 & 5.692 & 1.213  \\
88265 & 171.933 & 1.661  \\
88266 & 132.754 & 3.036  \\
88267 & 79.634 & 2.686  \\
88268 & 5.519 & 3.553  \\
88269 & 180.614 & 1.679  \\
88270 & 6.281 & 1.181  \\
88271 & 11.807 & 2.133  \\
88272 & 165.697 & 2.996  \\
88273 & 43.021 & 1.999  \\
88274 & 217.258 & 14.052  \\
88275 & 135.229 & 1.730  \\
88276 & 288.392 & 2.978  \\
88277 & 412.175 & 11.582  \\
88278 & 11.484 & 0.864  \\
88279 & 14.646 & 1.195  \\
88280 & 15.291 & 5.614  \\
88281 & 7.192 & 1.777  \\
88282 & 225.434 & 9.872  \\
88283 & 238.279 & 1.604  \\
88284 & 266.208 & 2.603  \\
88285 & 16.926 & 2.708  \\
88286 & 55.547 & 1.198  \\
88287 & 8.389 & 1.572  \\
88288 & 5.385 & 0.989  \\
88289 & 351.201 & 1.291  \\
88290 & 51.274 & 1.145  \\
88291 & 382.818 & 1.408  \\
88292 & 182.852 & 2.446  \\
88293 & 4.463 & 1.618  \\
88294 & 87.608 & 2.143  \\
88295 & 56.583 & 3.098  \\
88296 & 46.178 & 1.710  \\
88297 & 291.068 & 1.887  \\
88298 & 267.028 & 1.783  \\
88299 & 7.371 & 1.180  \\
88300 & 257.343 & 2.712  \\
88301 & 8.922 & 1.691  \\
88302 & 7.060 & 3.039  \\
88303 & 10.535 & 1.580  \\
88304 & 2.752 & 1.274  \\
88305 & 6.223 & 3.670  \\
88306 & 66.202 & 4.832  \\
88307 & 48.212 & 2.443  \\
88308 & 374.657 & 1.566  \\
88309 & 11.239 & 1.299  \\
88310 & 204.284 & 2.460  \\
88311 & 213.939 & 3.805  \\
88312 & 241.232 & 8.661  \\
88313 & 174.063 & 6.508  \\
88314 & 8.110 & 0.803  \\
88315 & 41.717 & 2.960  \\
88316 & 8.705 & 1.677  \\
88317 & 36.320 & 2.289  \\
88318 & 128.333 & 3.583  \\
88319 & 15.576 & 1.858  \\
88320 & 355.552 & 8.314  \\
88321 & 7.555 & 4.305  \\
88322 & 107.347 & 2.454  \\
88323 & 207.453 & 3.846  \\
88324 & 54.196 & 2.451  \\
88325 & 4.504 & 1.585  \\
88326 & 180.614 & 3.109  \\
88327 & 34.362 & 3.714  \\
88328 & 16.771 & 1.056  \\
88329 & 159.196 & 4.480  \\
88330 & 319.232 & 13.951  \\
88331 & 53.532 & 1.074  \\
88332 & 12.441 & 1.851  \\
88333 & 249.541 & 1.496  \\
88334 & 145.599 & 1.787  \\
88335 & 4.776 & 1.139  \\
88336 & 35.546 & 2.996  \\
88337 & 272.846 & 1.251  \\
88338 & 16.668 & 2.842  \\
88339 & 247.247 & 9.076  \\
88340 & 76.040 & 2.385  \\
88341 & 81.619 & 6.085  \\
88342 & 64.791 & 1.285  \\
88343 & 32.811 & 2.600  \\
88344 & 41.975 & 4.925  \\
88345 & 33.733 & 2.872  \\
88346 & 16.514 & 1.072  \\
88347 & 3.383 & 1.296  \\
88348 & 2.694 & 0.700  \\
88349 & 7.326 & 1.428  \\
88350 & 200.545 & 8.882  \\
88351 & 24.794 & 1.471  \\
88352 & 37.687 & 8.049  \\
88353 & 31.524 & 2.597  \\
88354 & 51.432 & 1.471  \\
88355 & 40.702 & 3.227  \\
88356 & 24.191 & 1.599  \\
88357 & 6.889 & 0.702  \\
88358 & 392.364 & 2.224  \\
88359 & 4.019 & 1.514  \\
88360 & 309.554 & 3.374  \\
88361 & 28.217 & 0.881  \\
88362 & 5.834 & 2.657  \\
88363 & 35.328 & 1.217  \\
88364 & 4.094 & 1.402  \\
88365 & 139.887 & 3.670  \\
88366 & 12.365 & 2.657  \\
88367 & 279.649 & 1.593  \\
88368 & 11.274 & 2.566  \\
88369 & 267.028 & 1.947  \\
88370 & 33.837 & 1.299  \\
88371 & 12.989 & 3.274  \\
88372 & 269.506 & 1.493  \\
88373 & 8.210 & 0.760  \\
88374 & 11.626 & 1.443  \\
88375 & 124.826 & 2.001  \\
88376 & 68.062 & 2.011  \\
88377 & 192.677 & 1.377  \\
88378 & 308.602 & 1.737  \\
88379 & 96.977 & 1.724  \\
88380 & 4.688 & 0.894  \\
88381 & 170.878 & 2.342  \\
88382 & 7.192 & 0.747  \\
88383 & 152.951 & 12.613  \\
88384 & 154.846 & 10.816  \\
88385 & 154.370 & 1.649  \\
88386 & 124.060 & 2.211  \\
88387 & 124.826 & 2.208  \\
88388 & 131.939 & 2.317  \\
88389 & 57.815 & 2.712  \\
88390 & 89.241 & 1.657  \\
88391 & 32.112 & 1.984  \\
88392 & 34.468 & 0.995  \\
88393 & 7.148 & 0.908  \\
88394 & 12.365 & 1.425  \\
88395 & 10.439 & 1.115  \\
88396 & 21.061 & 1.606  \\
88397 & 32.410 & 2.999  \\
88398 & 92.600 & 3.025  \\
88399 & 12.403 & 1.871  \\
88400 & 81.118 & 4.378  \\
88401 & 10.248 & 1.641  \\
88402 & 21.922 & 2.744  \\
88403 & 6.072 & 1.513  \\
88404 & 144.260 & 2.502  \\
88405 & 5.570 & 1.387  \\
88406 & 9.815 & 3.540  \\
88407 & 7.509 & 2.738  \\
88408 & 2.151 & 0.871  \\
88409 & 237.547 & 1.382  \\
88410 & 6.742 & 1.426  \\
88411 & 35.003 & 2.177  \\
88412 & 233.199 & 12.507  \\
88413 & 101.560 & 2.065  \\
88414 & 147.403 & 2.182  \\
88415 & 4.381 & 1.900  \\
88416 & 17.083 & 3.358  \\
88417 & 4.032 & 0.598  \\
88418 & 28.832 & 1.972  \\
88419 & 28.130 & 2.292  \\
88420 & 3.934 & 2.120  \\
88421 & 15.480 & 1.965  \\
88422 & 43.021 & 1.994  \\
88423 & 66.611 & 2.267  \\
88424 & 174.063 & 5.890  \\
88425 & 6.398 & 1.423  \\
88426 & 17.672 & 2.182  \\
88427 & 47.039 & 2.105  \\
88428 & 27.530 & 1.201  \\
88429 & 129.923 & 2.900  \\
88430 & 387.562 & 1.374  \\
88431 & 37.920 & 3.415  \\
88432 & 4.408 & 1.216  \\
88433 & 13.109 & 3.109  \\
88434 & 174.063 & 5.919  \\
88435 & 159.687 & 1.074  \\
88436 & 26.696 & 2.835  \\
88437 & 302.023 & 9.615  \\
88438 & 386.370 & 2.050  \\
88439 & 11.102 & 1.884  \\
88440 & 14.246 & 0.905  \\
88441 & 80.869 & 4.415  \\
88442 & 92.886 & 2.511  \\
88443 & 5.553 & 1.089  \\
88444 & 29.825 & 1.807  \\
88445 & 422.453 & 1.768  \\
88446 & 180.059 & 4.490  \\
88447 & 28.655 & 2.600  \\
88448 & 373.505 & 9.208  \\
88449 & 88.149 & 1.414  \\
88450 & 67.436 & 1.029  \\
88451 & 10.248 & 0.801  \\
88452 & 198.090 & 1.618  \\
88453 & 213.939 & 2.791  \\
88454 & 278.789 & 14.620  \\
88455 & 190.906 & 8.682  \\
88456 & 31.719 & 2.635  \\
88457 & 153.895 & 2.904  \\
88458 & 12.327 & 0.853  \\
88459 & 68.483 & 1.013  \\
88460 & 88.421 & 1.698  \\
88461 & 19.682 & 2.382  \\
88462 & 149.690 & 1.345  \\
88463 & 208.734 & 1.374  \\
88464 & 28.044 & 1.437  \\
88465 & 9.401 & 1.160  \\
88466 & 5.452 & 14.273  \\
88467 & 135.229 & 2.999  \\
88468 & 13.313 & 1.739  \\
88469 & 274.531 & 4.384  \\
88470 & 59.440 & 2.331  \\
88471 & 50.646 & 2.224  \\
88472 & 99.395 & 1.999  \\
88473 & 35.219 & 2.794  \\
88474 & 8.678 & 1.381  \\
88475 & 5.924 & 2.718  \\
88476 & 8.210 & 1.745  \\
88477 & 18.057 & 2.297  \\
88478 & 162.164 & 3.536  \\
88479 & 26.532 & 1.111  \\
88480 & 85.214 & 1.418  \\
88481 & 85.740 & 2.511  \\
88482 & 134.813 & 2.971  \\
88483 & 12.251 & 1.875  \\
88484 & 42.234 & 2.838  \\
88485 & 42.104 & 1.009  \\
88486 & 109.348 & 4.949  \\
88487 & 41.975 & 2.981  \\
88488 & 19.804 & 1.171  \\
88489 & 22.677 & 1.318  \\
88490 & 57.284 & 0.916  \\
88491 & 27.277 & 4.700  \\
88492 & 68.062 & 2.138  \\
88493 & 16.771 & 1.083  \\
88494 & 10.248 & 1.546  \\
88495 & 45.333 & 1.135  \\
88496 & 17.295 & 1.068  \\
88497 & 28.743 & 2.248  \\
88498 & 135.646 & 2.284  \\
88499 & 1.377 & 0.577  \\
88500 & 7.509 & 1.163  \\
88501 & 7.394 & 4.290  \\
88502 & 29.825 & 1.878  \\
88503 & 222.675 & 1.411  \\
88504 & 43.154 & 0.830  \\
88505 & 51.750 & 1.695  \\
88506 & 44.503 & 0.875  \\
88507 & 20.549 & 1.716  \\
88508 & 25.966 & 1.683  \\
88509 & 14.873 & 1.386  \\
88510 & 17.946 & 1.585  \\
88511 & 48.212 & 2.300  \\
88512 & 16.212 & 2.289  \\
88513 & 275.377 & 2.102  \\
88514 & 20.111 & 1.869  \\
88515 & 15.672 & 3.136  \\
88516 & 9.229 & 2.320  \\
88517 & 398.451 & 9.638  \\
88518 & 155.323 & 4.616  \\
88519 & 47.769 & 2.631  \\
88520 & 52.553 & 1.833  \\
88521 & 34.151 & 1.601  \\
88522 & 13.069 & 3.354  \\
88523 & 6.846 & 0.960  \\
88524 & 153.422 & 1.649  \\
88525 & 38.037 & 2.303  \\
88526 & 21.587 & 2.419  \\
88527 & 374.657 & 2.768  \\
88528 & 17.946 & 0.949  \\
88529 & 46.750 & 3.809  \\
88530 & 32.013 & 4.762  \\
88531 & 124.826 & 2.529  \\
88532 & 11.519 & 1.564  \\
88533 & 16.464 & 1.210  \\
88534 & 7.816 & 0.941  \\
88535 & 13.109 & 1.482  \\
88536 & 16.514 & 1.079  \\
88537 & 334.320 & 4.040  \\
88538 & 32.510 & 2.028  \\
88539 & 6.931 & 2.262  \\
88540 & 58.532 & 1.345  \\
88541 & 24.043 & 2.314  \\
88542 & 20.997 & 1.706  \\
88543 & 53.040 & 3.777  \\
88544 & 3.404 & 1.632  \\
88545 & 38.627 & 2.120  \\
88546 & 60.922 & 1.299  \\
88547 & 189.734 & 1.903  \\
88548 & 4.477 & 0.799  \\
88549 & 382.818 & 1.241  \\
88550 & 41.334 & 3.162  \\
88551 & 2.274 & 1.308  \\
88552 & 88.967 & 1.297  \\
88553 & 15.721 & 3.136  \\
88554 & 184.549 & 2.411  \\
88555 & 175.138 & 3.162  \\
88556 & 11.308 & 2.862  \\
88557 & 11.626 & 1.382  \\
88558 & 169.307 & 8.537  \\
88559 & 352.283 & 1.416  \\
88560 & 28.479 & 2.273  \\
88561 & 240.490 & 3.644  \\
88562 & 17.031 & 1.733  \\
88563 & 107.347 & 4.437  \\
88564 & 116.652 & 12.196  \\
88565 & 6.128 & 2.125  \\
88566 & 62.441 & 2.670  \\
88567 & 46.750 & 1.805  \\
88568 & 7.649 & 1.056  \\
88569 & 171.933 & 3.523  \\
88570 & 4.171 & 1.056  \\
88571 & 337.422 & 8.713  \\
88572 & 40.828 & 1.551  \\
88573 & 29.733 & 3.251  \\
88574 & 4.171 & 3.805  \\
88575 & 49.414 & 1.693  \\
88576 & 183.416 & 3.132  \\
88577 & 76.040 & 1.783  \\
88578 & 19.441 & 2.413  \\
88579 & 5.605 & 0.696  \\
88580 & 304.825 & 2.638  \\
88581 & 53.368 & 0.906  \\
88582 & 2.295 & 1.330  \\
88583 & 68.062 & 1.039  \\
88584 & 88.149 & 3.692  \\
88585 & 48.659 & 1.324  \\
88586 & 8.785 & 2.050  \\
88587 & 297.409 & 2.603  \\
88588 & 16.413 & 1.643  \\
88589 & 18.736 & 1.933  \\
88590 & 7.126 & 1.112  \\
88591 & 103.136 & 5.820  \\
88592 & 5.254 & 3.427  \\
88593 & 20.486 & 1.090  \\
88594 & 61.867 & 2.004  \\
88595 & 125.597 & 1.513  \\
88596 & 303.888 & 5.364  \\
88597 & 19.865 & 0.837  \\
88598 & 1.394 & 1.051  \\
88599 & 7.840 & 0.685  \\
88600 & 353.370 & 3.181  \\
88601 & 144.705 & 3.860  \\
88602 & 87.878 & 2.256  \\
88603 & 4.171 & 1.053  \\
88604 & 189.734 & 1.958  \\
88605 & 3.897 & 0.600  \\
88606 & 66.406 & 0.916  \\
88607 & 3.478 & 0.596  \\
88608 & 26.288 & 1.855  \\
88609 & 73.508 & 2.065  \\
88610 & 375.812 & 1.449  \\
88611 & 15.528 & 0.848  \\
88612 & 15.197 & 2.715  \\
88613 & 45.055 & 3.566  \\
88614 & 2.192 & 3.106  \\
88615 & 9.547 & 1.112  \\
88616 & 85.214 & 2.932  \\
88617 & 31.817 & 2.221  \\
88618 & 12.869 & 2.353  \\
88619 & 38.627 & 0.861  \\
88620 & 92.600 & 1.601  \\
88621 & 387.562 & 7.709  \\
88622 & 27.872 & 5.255  \\
88623 & 13.899 & 5.799  \\
88624 & 18.450 & 2.145  \\
88625 & 113.464 & 3.014  \\
88626 & 99.395 & 4.275  \\
88627 & 257.343 & 6.270  \\
88628 & 93.459 & 1.549  \\
88629 & 18.852 & 2.292  \\
88630 & 10.633 & 2.011  \\
88631 & 54.867 & 2.725  \\
88632 & 26.532 & 3.025  \\
88633 & 6.889 & 0.925  \\
88634 & 4.880 & 0.770  \\
88635 & 182.852 & 4.605  \\
88636 & 176.220 & 3.358  \\
88637 & 273.687 & 9.979  \\
88638 & 20.804 & 3.032  \\
88639 & 0.928 & 0.971  \\
88640 & 322.194 & 1.683  \\
88641 & 169.307 & 4.545  \\
88642 & 10.185 & 3.661  \\
88643 & 17.348 & 1.185  \\
88644 & 61.110 & 3.021  \\
88645 & 3.191 & 0.933  \\
88646 & 145.151 & 1.741  \\
88647 & 12.751 & 1.667  \\
88648 & 22.262 & 0.920  \\
88649 & 54.867 & 1.484  \\
88650 & 26.532 & 2.265  \\
88651 & 28.832 & 0.897  \\
88652 & 139.028 & 9.230  \\
88653 & 56.235 & 2.042  \\
88654 & 345.836 & 5.435  \\
88655 & 21.720 & 1.961  \\
88656 & 4.408 & 4.084  \\
88657 & 80.125 & 3.007  \\
88658 & 12.176 & 1.178  \\
88659 & 43.021 & 2.203  \\
88660 & 43.555 & 1.864  \\
88661 & 94.617 & 2.238  \\
88662 & 23.242 & 2.758  \\
88663 & 3.171 & 1.013  \\
88664 & 43.689 & 2.612  \\
88665 & 88.694 & 8.068  \\
88666 & 14.646 & 0.747  \\
88667 & 53.040 & 1.260  \\
88668 & 6.223 & 1.194  \\
88669 & 198.701 & 1.229  \\
88670 & 6.537 & 1.511  \\
88671 & 38.037 & 2.342  \\
88672 & 73.962 & 2.612  \\
88673 & 1.885 & 1.271  \\
88674 & 12.595 & 0.776  \\
88675 & 275.377 & 1.641  \\
88676 & 381.642 & 1.864  \\
88677 & 5.674 & 0.757  \\
88678 & 3.414 & 13.604  \\
88679 & 221.308 & 9.778  \\
88680 & 69.759 & 2.460  \\
88681 & 40.828 & 2.265  \\
88682 & 36.320 & 2.303  \\
88683 & 36.432 & 1.055  \\
88684 & 40.204 & 2.145  \\
88685 & 55.718 & 2.224  \\
88686 & 413.446 & 11.253  \\
88687 & 6.166 & 1.610  \\
88688 & 6.783 & 0.976  \\
88689 & 329.213 & 7.087  \\
88690 & 2.246 & 1.599  \\
88691 & 36.432 & 5.675  \\
88692 & 2.509 & 0.643  \\
88693 & 2.067 & 0.621  \\
88694 & 37.226 & 2.125  \\
88695 & 15.291 & 2.345  \\
88696 & 41.207 & 2.563  \\
88697 & 339.506 & 1.730  \\
88698 & 19.027 & 1.131  \\
88699 & 133.163 & 1.447  \\
88700 & 7.602 & 0.954  \\
88701 & 236.089 & 4.627  \\
88702 & 125.597 & 1.747  \\
88703 & 14.511 & 1.930  \\
88704 & 30.757 & 1.335  \\
88705 & 19.382 & 2.057  \\
88706 & 91.749 & 5.396  \\
88707 & 8.651 & 1.822  \\
88708 & 2.752 & 0.648  \\
88709 & 90.070 & 3.494  \\
88710 & 7.961 & 2.085  \\
88711 & 45.194 & 1.268  \\
88712 & 35.546 & 2.673  \\
88713 & 51.591 & 1.232  \\
88714 & 305.765 & 1.233  \\
88715 & 47.184 & 1.718  \\
88716 & 54.196 & 2.075  \\
88717 & 344.773 & 3.091  \\
88718 & 63.998 & 2.496  \\
88719 & 120.670 & 2.164  \\
88720 & 272.846 & 13.154  \\
88721 & 250.311 & 3.223  \\
88722 & 58.352 & 3.181  \\
88723 & 19.263 & 10.222  \\
88724 & 73.282 & 0.988  \\
88725 & 16.312 & 1.862  \\
88726 & 32.410 & 2.828  \\
88727 & 194.465 & 3.003  \\
88728 & 17.083 & 2.348  \\
88729 & 72.608 & 1.250  \\
88730 & 169.829 & 2.616  \\
88731 & 40.328 & 2.359  \\
88732 & 231.768 & 3.362  \\
88733 & 19.501 & 2.334  \\
88734 & 56.583 & 2.946  \\
88735 & 32.811 & 2.600  \\
88736 & 7.768 & 2.814  \\
88737 & 205.546 & 1.770  \\
88738 & 6.204 & 0.755  \\
88739 & 7.791 & 0.963  \\
88740 & 8.732 & 2.460  \\
88741 & 2.274 & 1.017  \\
88742 & 21.653 & 0.760  \\
88743 & 4.518 & 1.516  \\
88744 & 13.150 & 0.747  \\
88745 & 157.733 & 2.859  \\
88746 & 166.208 & 9.387  \\
88747 & 9.755 & 0.726  \\
88748 & 6.825 & 4.218  \\
88749 & 15.624 & 1.294  \\
88750 & 8.010 & 0.971  \\
88751 & 12.830 & 2.050  \\
88752 & 82.631 & 2.273  \\
88753 & 76.040 & 1.279  \\
88754 & 53.863 & 2.151  \\
88755 & 294.675 & 1.816  \\
88756 & 5.553 & 1.706  \\
88757 & 106.360 & 2.289  \\
88758 & 71.060 & 1.431  \\
88759 & 236.817 & 2.292  \\
88760 & 15.721 & 3.113  \\
88761 & 16.212 & 0.770  \\
88762 & 131.533 & 1.324  \\
88763 & 27.700 & 1.612  \\
88764 & 49.111 & 1.516  \\
88765 & 11.033 & 1.242  \\
88766 & 280.511 & 1.443  \\
88767 & 69.759 & 8.146  \\
88768 & 23.028 & 1.008  \\
88769 & 13.436 & 1.369  \\
88770 & 20.868 & 1.286  \\
88771 & 378.133 & 11.012  \\
88772 & 241.976 & 4.193  \\
88773 & 60.362 & 1.060  \\
88774 & 5.401 & 1.143  \\
88775 & 337.422 & 1.272  \\
88776 & 11.308 & 1.651  \\
88777 & 173.528 & 1.764  \\
88778 & 25.727 & 1.082  \\
88779 & 8.519 & 1.220  \\
88780 & 17.083 & 9.896  \\
88781 & 10.865 & 1.916  \\
88782 & 13.561 & 1.242  \\
88783 & 13.519 & 2.243  \\
88784 & 66.817 & 1.760  \\
88785 & 78.659 & 0.988  \\
88786 & 83.912 & 3.058  \\
88787 & 271.171 & 1.773  \\
88788 & 128.333 & 3.665  \\
88789 & 74.878 & 1.961  \\
88790 & 287.506 & 1.491  \\
88791 & 291.966 & 9.884  \\
88792 & 5.519 & 1.401  \\
88793 & 5.762 & 1.174  \\
88794 & 44.916 & 6.106  \\
88795 & 6.804 & 3.083  \\
88796 & 45.613 & 2.393  \\
88797 & 8.758 & 0.909  \\
88798 & 95.495 & 2.120  \\
88799 & 7.304 & 0.763  \\
88800 & 34.788 & 1.387  \\
88801 & 36.432 & 1.896  \\
88802 & 22.262 & 1.450  \\
88803 & 51.274 & 0.942  \\
88804 & 226.826 & 1.940  \\
88805 & 168.267 & 2.475  \\
88806 & 13.856 & 1.882  \\
88807 & 17.563 & 2.246  \\
88808 & 63.215 & 0.954  \\
88809 & 114.870 & 1.604  \\
88810 & 381.642 & 6.836  \\
88811 & 17.031 & 0.745  \\
88812 & 19.682 & 1.318  \\
88813 & 38.985 & 1.227  \\
88814 & 282.244 & 5.547  \\
88815 & 129.923 & 1.224  \\
88816 & 225.434 & 2.200  \\
88817 & 302.954 & 1.353  \\
88818 & 130.324 & 4.528  \\
88819 & 5.418 & 3.540  \\
88820 & 41.461 & 1.137  \\
88821 & 103.136 & 5.039  \\
88822 & 203.656 & 1.657  \\
88823 & 13.729 & 1.905  \\
88824 & 36.320 & 2.198  \\
88825 & 38.154 & 2.161  \\
88826 & 29.825 & 2.166  \\
88827 & 58.893 & 5.723  \\
88828 & 45.333 & 1.107  \\
88829 & 48.064 & 2.336  \\
88830 & 33.218 & 3.427  \\
88831 & 149.690 & 1.972  \\
88832 & 31.138 & 0.849  \\
88833 & 9.906 & 2.016  \\
88834 & 239.751 & 2.339  \\
88835 & 247.247 & 8.692  \\
88836 & 33.320 & 3.091  \\
88837 & 32.211 & 2.356  \\
88838 & 96.381 & 2.862  \\
88839 & 33.116 & 3.069  \\
88840 & 14.115 & 6.217  \\
88841 & 28.567 & 4.426  \\
88842 & 16.063 & 2.334  \\
88843 & 29.010 & 1.217  \\
88844 & 67.229 & 1.942  \\
88845 & 22.057 & 2.657  \\
88846 & 122.919 & 2.818  \\
88847 & 6.091 & 0.754  \\
88848 & 408.386 & 1.624  \\
88849 & 361.068 & 13.951  \\
88850 & 17.672 & 0.896  \\
88851 & 5.657 & 0.762  \\
88852 & 212.626 & 7.391  \\
88853 & 1.687 & 0.723  \\
88854 & 166.720 & 3.197  \\
88855 & 11.662 & 1.968  \\
88856 & 79.389 & 2.511  \\
88857 & 3.745 & 1.233  \\
88858 & 22.399 & 1.104  \\
88859 & 1.879 & 1.010  \\
88860 & 302.023 & 2.075  \\
88861 & 264.574 & 1.343  \\
88862 & 27.361 & 2.339  \\
88863 & 38.985 & 1.608  \\
88864 & 41.717 & 2.006  \\
88865 & 328.201 & 1.425  \\
88866 & 139.028 & 1.297  \\
88867 & 57.638 & 1.956  \\
88868 & 112.075 & 10.894  \\
88869 & 8.545 & 0.774  \\
88870 & 39.834 & 13.329  \\
88871 & 31.621 & 1.230  \\
88872 & 15.244 & 0.954  \\
88873 & 9.201 & 0.904  \\
88874 & 288.392 & 8.049  \\
88875 & 97.576 & 2.454  \\
88876 & 48.810 & 1.361  \\
88877 & 16.464 & 1.546  \\
88878 & 58.893 & 2.935  \\
88879 & 226.826 & 2.125  \\
88880 & 10.122 & 1.968  \\
88881 & 242.722 & 3.282  \\
88882 & 112.075 & 1.518  \\
88883 & 83.141 & 1.504  \\
88884 & 16.822 & 1.540  \\
88885 & 6.618 & 3.069  \\
88886 & 40.452 & 2.526  \\
88887 & 13.272 & 1.574  \\
88888 & 27.277 & 1.089  \\
88889 & 6.035 & 3.326  \\
88890 & 113.115 & 4.861  \\
88891 & 9.060 & 2.112  \\
88892 & 72.608 & 7.690  \\
88893 & 10.765 & 0.688  \\
88894 & 57.284 & 2.419  \\
88895 & 298.326 & 1.359  \\
88896 & 12.027 & 1.332  \\
88897 & 140.318 & 2.638  \\
88898 & 27.786 & 1.131  \\
88899 & 329.213 & 1.722  \\
88900 & 12.064 & 2.505  \\
88901 & 26.696 & 2.306  \\
88902 & 124.442 & 3.193  \\
88903 & 176.220 & 2.852  \\
88904 & 45.895 & 1.170  \\
88905 & 21.192 & 0.790  \\
88906 & 19.926 & 1.382  \\
88907 & 2.769 & 0.742  \\
88908 & 54.867 & 2.496  \\
88909 & 41.589 & 0.958  \\
88910 & 187.989 & 7.727  \\
88911 & 15.011 & 1.855  \\
88912 & 23.822 & 1.687  \\
88913 & 268.678 & 3.728  \\
88914 & 4.422 & 1.178  \\
88915 & 11.136 & 1.404  \\
88916 & 65.999 & 0.913  \\
88917 & 13.942 & 1.891  \\
88918 & 120.670 & 2.657  \\
88919 & 213.939 & 1.726  \\
88920 & 115.224 & 1.919  \\
88921 & 35.003 & 1.624  \\
88922 & 7.744 & 2.356  \\
88923 & 27.193 & 2.042  \\
88924 & 25.807 & 4.173  \\
88925 & 8.110 & 1.017  \\
88926 & 37.803 & 1.269  \\
88927 & 13.603 & 3.419  \\
88928 & 13.856 & 2.030  \\
88929 & 181.171 & 2.964  \\
88930 & 383.999 & 2.788  \\
88931 & 257.343 & 1.896  \\
88932 & 76.745 & 1.518  \\
88933 & 40.954 & 2.405  \\
88934 & 23.748 & 5.468  \\
88935 & 44.778 & 1.622  \\
88936 & 250.311 & 7.792  \\
88937 & 46.178 & 1.935  \\
88938 & 25.648 & 3.072  \\
88939 & 21.126 & 1.342  \\
88940 & 12.518 & 5.118  \\
88941 & 58.532 & 3.435  \\
88942 & 11.308 & 2.095  \\
88943 & 38.746 & 1.358  \\
88944 & 14.827 & 1.358  \\
88945 & 21.322 & 1.356  \\
88946 & 73.734 & 1.139  \\
88947 & 11.170 & 3.419  \\
88948 & 9.488 & 0.696  \\
88949 & 147.403 & 1.811  \\
88950 & 326.186 & 1.555  \\
88951 & 359.958 & 2.254  \\
88952 & 30.568 & 0.818  \\
88953 & 339.506 & 2.117  \\
88954 & 49.414 & 2.040  \\
88955 & 63.215 & 2.647  \\
88956 & 147.858 & 2.314  \\
88957 & 6.091 & 3.604  \\
88958 & 93.459 & 1.963  \\
88959 & 4.659 & 0.768  \\
88960 & 7.259 & 1.651  \\
88961 & 359.958 & 1.504  \\
88962 & 166.720 & 2.771  \\
88963 & 59.623 & 2.764  \\
88964 & 110.363 & 2.322  \\
88965 & 33.733 & 0.850  \\
88966 & 11.807 & 1.369  \\
88967 & 49.262 & 6.886  \\
88968 & 93.172 & 2.348  \\
88969 & 14.028 & 0.766  \\
88970 & 67.644 & 0.926  \\
88971 & 33.218 & 2.365  \\
88972 & 22.817 & 1.557  \\
88973 & 189.734 & 2.457  \\
88974 & 35.328 & 1.076  \\
88975 & 175.138 & 2.434  \\
88976 & 15.915 & 1.248  \\
88977 & 2.580 & 0.630  \\
88978 & 11.916 & 1.229  \\
88979 & 133.574 & 1.635  \\
88980 & 135.229 & 1.635  \\
88981 & 264.574 & 9.375  \\
88982 & 83.912 & 3.043  \\
88983 & 22.193 & 2.047  \\
88984 & 86.536 & 1.135  \\
88985 & 23.748 & 2.971  \\
88986 & 22.468 & 3.657  \\
88987 & 5.888 & 1.223  \\
88988 & 114.516 & 4.099  \\
88989 & 4.158 & 1.522  \\
88990 & 11.343 & 1.372  \\
88991 & 99.395 & 2.085  \\
88992 & 36.097 & 2.262  \\
88993 & 81.118 & 2.502  \\
88994 & 20.740 & 0.831  \\
88995 & 352.283 & 1.805  \\
88996 & 20.676 & 1.175  \\
88997 & 29.189 & 1.773  \\
88998 & 245.729 & 5.540  \\
88999 & 3.037 & 0.588  \\
89000 & 224.741 & 7.517  \\
89001 & 27.957 & 0.946  \\
89002 & 99.089 & 1.268  \\
89003 & 372.357 & 6.500  \\
89004 & 71.719 & 2.331  \\
89005 & 11.102 & 1.495  \\
89006 & 6.320 & 4.021  \\
89007 & 70.407 & 1.681  \\
89008 & 58.532 & 4.021  \\
89009 & 7.937 & 1.153  \\
89010 & 241.232 & 11.253  \\
89011 & 151.079 & 1.860  \\
89012 & 312.426 & 2.286  \\
89013 & 9.172 & 1.364  \\
89014 & 25.807 & 5.764  \\
89015 & 92.032 & 2.628  \\
89016 & 124.826 & 2.200  \\
89017 & 252.633 & 10.433  \\
89018 & 37.920 & 2.663  \\
89019 & 82.123 & 2.718  \\
89020 & 156.283 & 2.682  \\
89021 & 249.541 & 15.285  \\
89022 & 3.280 & 0.674  \\
89023 & 113.814 & 1.330  \\
89024 & 2.023 & 13.044  \\
89025 & 32.510 & 1.468  \\
89026 & 161.666 & 3.448  \\
89027 & 3.094 & 0.684  \\
89028 & 73.962 & 2.179  \\
89029 & 151.079 & 4.213  \\
89030 & 4.132 & 0.761  \\
89031 & 3.598 & 0.691  \\
89032 & 67.644 & 3.113  \\
89033 & 409.645 & 12.780  \\
89034 & 30.852 & 2.660  \\
89035 & 133.163 & 3.162  \\
89036 & 10.765 & 2.725  \\
89037 & 15.964 & 0.792  \\
89038 & 9.547 & 2.514  \\
89039 & 5.762 & 1.374  \\
89040 & 193.867 & 7.868  \\
89041 & 65.191 & 3.166  \\
89042 & 178.954 & 8.415  \\
89043 & 44.778 & 2.411  \\
89044 & 5.254 & 1.157  \\
89045 & 106.360 & 2.967  \\
89046 & 9.315 & 0.704  \\
89047 & 282.244 & 15.451  \\
89048 & 9.665 & 2.981  \\
89049 & 403.388 & 2.999  \\
89050 & 271.171 & 10.521  \\
89051 & 124.060 & 1.735  \\
89052 & 303.888 & 3.039  \\
89053 & 2.963 & 2.214  \\
89054 & 8.705 & 1.905  \\
89055 & 59.807 & 1.958  \\
89056 & 30.947 & 1.912  \\
89057 & 100.626 & 2.650  \\
89058 & 65.999 & 8.020  \\
89059 & 150.151 & 3.553  \\
89060 & 46.178 & 2.297  \\
89061 & 320.216 & 1.416  \\
89062 & 22.817 & 1.470  \\
89063 & 23.242 & 1.566  \\
89064 & 40.080 & 1.796  \\
89065 & 59.623 & 3.883  \\
89066 & 31.234 & 1.247  \\
89067 & 11.205 & 3.136  \\
89068 & 46.036 & 11.596  \\
89069 & 8.210 & 2.328  \\
89070 & 65.191 & 1.354  \\
89071 & 213.939 & 2.060  \\
89072 & 17.891 & 2.227  \\
89073 & 25.413 & 3.670  \\
89074 & 13.899 & 1.122  \\
89075 & 9.060 & 2.619  \\
89076 & 19.682 & 1.898  \\
89077 & 8.867 & 0.804  \\
89078 & 34.257 & 1.505  \\
89079 & 47.476 & 3.574  \\
89080 & 11.205 & 1.604  \\
89081 & 247.247 & 10.933  \\
89082 & 22.399 & 3.630  \\
89083 & 17.189 & 1.104  \\
89084 & 59.075 & 1.245  \\
89085 & 26.778 & 0.986  \\
89086 & 30.194 & 2.663  \\
89087 & 9.518 & 2.359  \\
89088 & 2.963 & 1.457  \\
89089 & 93.747 & 2.953  \\
89090 & 18.910 & 1.504  \\
89091 & 139.887 & 5.325  \\
89092 & 33.733 & 3.902  \\
89093 & 309.554 & 3.208  \\
89094 & 221.308 & 1.842  \\
89095 & 68.906 & 1.645  \\
89096 & 101.248 & 14.019  \\
89097 & 121.415 & 8.098  \\
89098 & 11.953 & 1.107  \\
89099 & 201.163 & 16.685  \\
89100 & 206.179 & 1.655  \\
89101 & 20.676 & 2.606  \\
89102 & 17.189 & 0.820  \\
89103 & 23.458 & 1.104  \\
89104 & 6.320 & 1.914  \\
89105 & 7.349 & 0.754  \\
89106 & 73.734 & 1.055  \\
89107 & 58.893 & 0.882  \\
89108 & 18.910 & 2.828  \\
89109 & 8.493 & 2.179  \\
89110 & 8.598 & 1.473  \\
89111 & 19.382 & 0.784  \\
89112 & 19.085 & 2.211  \\
89113 & 386.370 & 1.522  \\
89114 & 32.013 & 1.324  \\
89115 & 2.345 & 1.944  \\
89116 & 400.911 & 5.357  \\
89117 & 8.363 & 2.286  \\
89118 & 366.669 & 7.858  \\
89119 & 117.734 & 1.141  \\
89120 & 113.814 & 1.583  \\
89121 & 37.687 & 0.873  \\
89122 & 3.576 & 0.712  \\
89123 & 373.505 & 2.122  \\
89124 & 11.239 & 0.749  \\
89125 & 98.785 & 2.914  \\
89126 & 15.291 & 0.751  \\
89127 & 33.837 & 2.535  \\
89128 & 9.755 & 1.074  \\
89129 & 11.170 & 0.792  \\
89130 & 26.369 & 2.243  \\
89131 & 6.889 & 2.127  \\
89132 & 22.537 & 1.020  \\
89133 & 13.272 & 9.511  \\
89134 & 64.393 & 3.058  \\
89135 & 10.865 & 3.510  \\
89136 & 15.721 & 2.062  \\
89137 & 7.961 & 2.072  \\
89138 & 3.838 & 0.626  \\
89139 & 265.389 & 9.661  \\
89140 & 248.009 & 2.151  \\
89141 & 16.926 & 1.851  \\
89142 & 309.554 & 4.517  \\
89143 & 70.842 & 2.478  \\
89144 & 173.528 & 2.728  \\
89145 & 347.972 & 6.738  \\
89146 & 8.894 & 1.164  \\
89147 & 2.448 & 0.722  \\
89148 & 159.687 & 9.638  \\
89149 & 25.257 & 0.780  \\
89150 & 12.441 & 1.137  \\
89151 & 5.452 & 17.591  \\
89152 & 296.495 & 2.728  \\
89153 & 34.257 & 2.362  \\
89154 & 259.731 & 9.098  \\
89155 & 9.906 & 1.878  \\
89156 & 6.300 & 1.274  \\
89157 & 126.762 & 1.846  \\
89158 & 6.825 & 1.354  \\
89159 & 36.320 & 1.397  \\
89160 & 168.786 & 2.869  \\
89161 & 20.235 & 2.443  \\
89162 & 17.946 & 0.967  \\
89163 & 4.183 & 1.191  \\
89164 & 169.307 & 2.731  \\
89165 & 2.702 & 0.604  \\
89166 & 11.343 & 2.112  \\
89167 & 19.988 & 1.178  \\
89168 & 23.171 & 1.265  \\
89169 & 3.554 & 1.253  \\
89170 & 5.709 & 5.255  \\
89171 & 167.750 & 1.411  \\
89172 & 107.017 & 3.290  \\
89173 & 6.359 & 0.650  \\
89174 & 4.820 & 0.957  \\
89175 & 14.511 & 2.060  \\
89176 & 34.151 & 7.792  \\
89177 & 262.141 & 2.487  \\
89178 & 53.697 & 1.119  \\
89179 & 1.646 & 0.584  \\
89180 & 162.664 & 2.472  \\
89181 & 37.803 & 1.019  \\
89182 & 159.196 & 3.583  \\
89183 & 26.943 & 3.553  \\
89184 & 3.028 & 1.443  \\
89185 & 1.173 & 1.944  \\
89186 & 61.110 & 2.606  \\
89187 & 218.599 & 2.100  \\
89188 & 15.011 & 0.794  \\
89189 & 122.542 & 2.097  \\
89190 & 17.031 & 0.725  \\
89191 & 23.386 & 1.070  \\
89192 & 33.942 & 2.679  \\
89193 & 154.370 & 2.240  \\
89194 & 87.070 & 3.231  \\
89195 & 133.163 & 3.448  \\
89196 & 9.286 & 0.885  \\
89197 & 46.750 & 2.523  \\
89198 & 4.835 & 0.785  \\
89199 & 12.556 & 0.955  \\
89200 & 24.416 & 2.008  \\
89201 & 21.192 & 0.950  \\
89202 & 10.600 & 2.125  \\
89203 & 23.822 & 1.608  \\
89204 & 2.004 & 0.730  \\
89205 & 13.150 & 1.112  \\
89206 & 5.816 & 2.067  \\
89207 & 10.216 & 3.431  \\
89208 & 25.648 & 0.960  \\
89209 & 28.130 & 1.203  \\
89210 & 6.680 & 2.804  \\
89211 & 19.926 & 0.801  \\
89212 & 157.733 & 2.232  \\
89213 & 3.510 & 0.994  \\
89214 & 173.528 & 5.514  \\
89215 & 332.268 & 1.829  \\
89216 & 21.520 & 3.536  \\
89217 & 1.833 & 2.198  \\
89218 & 23.314 & 0.822  \\
89219 & 387.562 & 8.078  \\
89220 & 55.718 & 3.208  \\
89221 & 10.091 & 0.804  \\
89222 & 8.598 & 1.466  \\
89223 & 103.136 & 1.014  \\
89224 & 119.193 & 2.256  \\
89225 & 13.985 & 1.266  \\
89226 & 198.701 & 6.225  \\
89227 & 23.603 & 3.223  \\
89228 & 6.109 & 1.283  \\
89229 & 67.229 & 1.160  \\
89230 & 47.769 & 2.004  \\
89231 & 90.347 & 2.866  \\
89232 & 39.226 & 3.498  \\
89233 & 19.622 & 3.095  \\
89234 & 16.565 & 2.243  \\
89235 & 55.206 & 2.673  \\
89236 & 192.085 & 2.243  \\
89237 & 82.631 & 2.297  \\
89238 & 76.274 & 6.492  \\
89239 & 330.228 & 10.894  \\
89240 & 17.781 & 2.050  \\
89241 & 4.235 & 1.426  \\
89242 & 236.089 & 2.300  \\
89243 & 83.141 & 3.427  \\
89244 & 11.170 & 1.238  \\
89245 & 77.696 & 1.376  \\
89246 & 151.544 & 2.314  \\
89247 & 46.895 & 2.393  \\
89248 & 399.679 & 2.080  \\
89249 & 338.463 & 2.897  \\
89250 & 235.363 & 1.389  \\
89251 & 45.613 & 1.143  \\
89252 & 204.914 & 1.937  \\
89253 & 44.778 & 1.054  \\
89254 & 350.121 & 1.914  \\
89255 & 81.368 & 1.350  \\
89256 & 44.230 & 3.170  \\
89257 & 199.928 & 2.600  \\
89258 & 34.257 & 3.407  \\
89259 & 2.752 & 0.826  \\
89260 & 22.747 & 1.442  \\
89261 & 199.928 & 2.831  \\
89262 & 302.023 & 2.254  \\
89263 & 8.210 & 1.046  \\
89264 & 8.467 & 0.920  \\
89265 & 14.028 & 1.203  \\
89266 & 277.932 & 9.319  \\
89267 & 323.188 & 1.728  \\
89268 & 78.176 & 2.440  \\
89269 & 304.825 & 14.222  \\
89270 & 49.111 & 5.634  \\
89271 & 26.778 & 1.406  \\
89272 & 52.877 & 1.942  \\
89273 & 4.820 & 1.372  \\
89274 & 257.343 & 2.102  \\
89275 & 16.464 & 2.886  \\
89276 & 4.328 & 1.274  \\
89277 & 21.854 & 2.511  \\
89278 & 6.281 & 0.848  \\
89279 & 43.154 & 3.065  \\
89280 & 238.279 & 2.663  \\
89281 & 32.811 & 1.710  \\
89282 & 397.226 & 8.354  \\
89283 & 11.626 & 2.208  \\
89284 & 16.014 & 1.377  \\
89285 & 19.203 & 3.151  \\
89286 & 26.696 & 2.682  \\
89287 & 7.986 & 1.232  \\
89288 & 5.254 & 5.186  \\
89289 & 89.241 & 4.985  \\
89290 & 288.392 & 1.602  \\
89291 & 89.241 & 2.914  \\
89292 & 5.190 & 1.401  \\
89293 & 37.687 & 1.104  \\
89294 & 17.563 & 0.798  \\
89295 & 402.148 & 2.190  \\
89296 & 181.171 & 4.474  \\
89297 & 8.060 & 1.130  \\
89298 & 18.507 & 1.128  \\
89299 & 102.187 & 1.873  \\
89300 & 19.263 & 1.921  \\
89301 & 5.142 & 1.337  \\
89302 & 35.876 & 1.316  \\
89303 & 12.909 & 1.262  \\
89304 & 146.498 & 2.974  \\
89305 & 3.132 & 0.904  \\
89306 & 299.246 & 7.727  \\
89307 & 162.664 & 2.037  \\
89308 & 19.263 & 2.057  \\
89309 & 46.607 & 2.606  \\
89310 & 67.229 & 3.010  \\
89311 & 1.611 & 1.860  \\
89312 & 3.103 & 1.561  \\
89313 & 211.320 & 2.666  \\
89314 & 257.343 & 1.438  \\
89315 & 2.541 & 1.316  \\
89316 & 20.235 & 1.324  \\
89317 & 3.874 & 0.675  \\
89318 & 49.262 & 1.090  \\
89319 & 5.352 & 2.457  \\
89320 & 17.726 & 1.235  \\
89321 & 11.662 & 2.411  \\
89322 & 8.441 & 2.460  \\
89323 & 3.710 & 1.214  \\
89324 & 39.105 & 1.689  \\
89325 & 40.954 & 0.978  \\
89326 & 139.457 & 8.568  \\
89327 & 83.912 & 1.787  \\
89328 & 359.958 & 1.698  \\
89329 & 52.553 & 2.075  \\
89330 & 44.503 & 1.185  \\
89331 & 11.990 & 1.307  \\
89332 & 4.955 & 1.618  \\
89333 & 385.183 & 4.011  \\
89334 & 19.382 & 2.612  \\
89335 & 47.769 & 2.904  \\
89336 & 10.153 & 1.951  \\
89337 & 278.789 & 2.738  \\
89338 & 26.532 & 2.606  \\
89339 & 45.754 & 2.297  \\
89340 & 370.071 & 7.580  \\
89341 & 9.755 & 0.894  \\
89342 & 9.116 & 1.413  \\
89343 & 89.793 & 1.735  \\
89344 & 58.712 & 2.311  \\
89345 & 35.003 & 2.238  \\
89346 & 41.461 & 2.334  \\
89347 & 388.757 & 10.161  \\
89348 & 44.641 & 2.035  \\
89349 & 14.782 & 0.801  \\
89350 & 17.083 & 2.133  \\
89351 & 405.879 & 11.361  \\
89352 & 20.049 & 1.413  \\
89353 & 302.023 & 1.632  \\
89354 & 29.099 & 0.864  \\
89355 & 19.988 & 2.918  \\
89356 & 17.509 & 1.183  \\
89357 & 144.260 & 4.128  \\
89358 & 61.110 & 1.061  \\
89359 & 355.552 & 2.379  \\
89360 & 15.480 & 2.554  \\
89361 & 60.176 & 1.185  \\
89362 & 167.750 & 1.831  \\
89363 & 408.386 & 8.979  \\
89364 & 145.151 & 2.676  \\
89365 & 29.642 & 1.279  \\
89366 & 11.519 & 3.028  \\
89367 & 124.442 & 2.422  \\
89368 & 6.639 & 1.041  \\
89369 & 115.224 & 5.574  \\
89370 & 34.788 & 2.625  \\
89371 & 33.733 & 1.855  \\
89372 & 26.369 & 1.540  \\
89373 & 344.773 & 1.599  \\
89374 & 266.208 & 1.435  \\
89375 & 27.872 & 3.223  \\
89376 & 15.150 & 2.754  \\
89377 & 307.654 & 3.897  \\
89378 & 40.080 & 3.021  \\
89379 & 18.280 & 0.897  \\
89380 & 79.634 & 2.893  \\
89381 & 34.362 & 1.511  \\
89382 & 50.959 & 6.255  \\
89383 & 375.812 & 6.730  \\
89384 & 152.480 & 2.281  \\
89385 & 43.021 & 2.297  \\
89386 & 164.174 & 1.996  \\
89387 & 24.566 & 0.860  \\
89388 & 23.822 & 1.092  \\
89389 & 45.895 & 1.174  \\
89390 & 84.171 & 2.396  \\
89391 & 122.919 & 2.095  \\
89392 & 106.033 & 1.271  \\
89393 & 9.201 & 1.608  \\
89394 & 11.308 & 0.880  \\
89395 & 121.789 & 3.977  \\
89396 & 18.280 & 0.926  \\
89397 & 7.816 & 1.138  \\
89398 & 28.391 & 2.419  \\
89399 & 231.055 & 1.322  \\
89400 & 4.895 & 0.795  \\
89401 & 13.519 & 1.061  \\
89402 & 28.044 & 0.871  \\
89403 & 3.676 & 1.161  \\
89404 & 43.824 & 2.208  \\
89405 & 54.867 & 2.013  \\
89406 & 248.009 & 8.713  \\
89407 & 5.605 & 1.064  \\
89408 & 132.346 & 2.535  \\
89409 & 30.194 & 2.532  \\
89410 & 64.393 & 1.470  \\
89411 & 34.362 & 1.149  \\
89412 & 7.816 & 1.702  \\
89413 & 35.437 & 2.650  \\
89414 & 38.985 & 2.216  \\
89415 & 2.125 & 0.600  \\
89416 & 5.385 & 0.682  \\
89417 & 4.532 & 3.609  \\
89418 & 43.555 & 1.878  \\
89419 & 7.579 & 2.794  \\
89420 & 4.546 & 1.037  \\
89421 & 3.200 & 1.345  \\
89422 & 129.923 & 5.218  \\
89423 & 5.834 & 0.903  \\
89424 & 35.765 & 2.463  \\
89425 & 38.627 & 3.366  \\
89426 & 46.036 & 2.060  \\
89427 & 104.735 & 6.165  \\
89428 & 15.721 & 2.379  \\
89429 & 1.794 & 1.404  \\
89430 & 29.279 & 0.790  \\
89431 & 186.261 & 8.850  \\
89432 & 61.110 & 0.878  \\
89433 & 12.403 & 2.373  \\
89434 & 21.126 & 1.149  \\
89435 & 387.562 & 8.979  \\
89436 & 17.836 & 0.811  \\
89437 & 13.814 & 6.151  \\
89438 & 42.364 & 0.842  \\
89439 & 64.791 & 1.397  \\
89440 & 62.249 & 2.342  \\
89441 & 99.701 & 2.006  \\
89442 & 16.771 & 0.715  \\
89443 & 379.299 & 10.333  \\
89444 & 163.166 & 7.672  \\
89445 & 38.865 & 1.292  \\
89446 & 88.421 & 2.496  \\
89447 & 31.427 & 2.584  \\
89448 & 115.935 & 1.846  \\
89449 & 341.603 & 1.433  \\
89450 & 264.574 & 2.331  \\
89451 & 71.060 & 1.639  \\
89452 & 86.536 & 2.798  \\
89453 & 67.853 & 3.444  \\
89454 & 24.266 & 1.940  \\
89455 & 186.836 & 11.092  \\
89456 & 0.993 & 1.012  \\
89457 & 21.854 & 2.918  \\
89458 & 115.579 & 2.679  \\
89459 & 387.562 & 1.518  \\
89460 & 172.995 & 2.572  \\
89461 & 5.780 & 1.404  \\
89462 & 56.062 & 2.960  \\
89463 & 136.483 & 7.096  \\
89464 & 105.058 & 3.208  \\
89465 & 3.311 & 1.525  \\
89466 & 7.214 & 2.550  \\
89467 & 14.646 & 2.062  \\
89468 & 426.373 & 10.346  \\
89469 & 7.986 & 2.270  \\
89470 & 299.246 & 11.499  \\
89471 & 51.750 & 2.033  \\
89472 & 199.928 & 1.637  \\
89473 & 13.856 & 2.331  \\
89474 & 12.365 & 1.397  \\
89475 & 16.616 & 3.805  \\
89476 & 51.909 & 2.138  \\
89477 & 31.817 & 1.051  \\
89478 & 18.621 & 1.348  \\
89479 & 199.928 & 2.487  \\
89480 & 64.592 & 0.944  \\
89481 & 143.375 & 2.928  \\
89482 & 109.012 & 3.181  \\
89483 & 64.195 & 1.181  \\
89484 & 27.786 & 3.574  \\
89485 & 2.661 & 1.756  \\
89486 & 7.579 & 0.724  \\
89487 & 7.039 & 1.210  \\
89488 & 38.037 & 3.197  \\
89489 & 272.007 & 7.526  \\
89490 & 270.337 & 2.198  \\
89491 & 6.418 & 1.377  \\
89492 & 63.020 & 1.965  \\
89493 & 28.130 & 3.635  \\
89494 & 10.600 & 1.956  \\
89495 & 7.463 & 0.710  \\
89496 & 75.109 & 3.050  \\
89497 & 21.520 & 0.847  \\
89498 & 367.799 & 6.106  \\
89499 & 22.399 & 2.544  \\
89500 & 17.348 & 1.020  \\
89501 & 18.910 & 1.616  \\
89502 & 8.261 & 4.394  \\
89503 & 6.242 & 1.593  \\
89504 & 18.393 & 1.098  \\
89505 & 183.416 & 2.348  \\
89506 & 32.711 & 0.788  \\
89507 & 32.711 & 2.322  \\
89508 & 72.385 & 2.628  \\
89509 & 194.465 & 9.409  \\
89510 & 29.733 & 1.994  \\
89511 & 98.481 & 3.723  \\
89512 & 139.028 & 2.040  \\
89513 & 34.257 & 2.900  \\
89514 & 313.389 & 1.869  \\
89515 & 18.852 & 2.814  \\
89516 & 43.154 & 1.178  \\
89517 & 9.695 & 1.910  \\
89518 & 49.111 & 1.449  \\
89519 & 236.089 & 2.631  \\
89520 & 18.112 & 3.519  \\
89521 & 67.023 & 2.203  \\
89522 & 47.916 & 2.090  \\
89523 & 13.771 & 2.594  \\
89524 & 71.060 & 3.596  \\
89525 & 193.271 & 1.475  \\
89526 & 107.017 & 4.711  \\
89527 & 100.009 & 3.949  \\
89528 & 18.224 & 3.452  \\
89529 & 4.546 & 3.402  \\
89530 & 358.851 & 3.519  \\
89531 & 90.070 & 2.814  \\
89532 & 7.696 & 1.053  \\
89533 & 47.039 & 1.419  \\
89534 & 115.935 & 3.570  \\
89535 & 32.913 & 2.838  \\
89536 & 37.456 & 3.419  \\
89537 & 286.622 & 2.060  \\
89538 & 32.811 & 2.886  \\
89539 & 11.102 & 1.316  \\
89540 & 4.261 & 0.755  \\
89541 & 127.545 & 5.534  \\
89542 & 85.740 & 1.277  \\
89543 & 85.477 & 3.227  \\
89544 & 22.958 & 3.091  \\
89545 & 18.794 & 0.754  \\
89546 & 4.703 & 1.257  \\
89547 & 9.876 & 0.701  \\
89548 & 110.024 & 3.613  \\
89549 & 269.506 & 3.431  \\
89550 & 354.459 & 3.083  \\
89551 & 8.651 & 0.793  \\
89552 & 146.498 & 9.872  \\
89553 & 42.104 & 3.540  \\
89554 & 114.516 & 1.977  \\
89555 & 1.740 & 1.384  \\
89556 & 90.905 & 5.997  \\
89557 & 19.682 & 1.773  \\
89558 & 109.012 & 4.890  \\
89559 & 7.937 & 1.516  \\
89560 & 5.588 & 1.529  \\
89561 & 13.150 & 1.359  \\
89562 & 5.286 & 0.708  \\
89563 & 115.579 & 2.808  \\
89564 & 35.219 & 2.107  \\
89565 & 13.603 & 1.294  \\
89566 & 4.301 & 0.942  \\
89567 & 55.718 & 3.177  \\
89568 & 40.328 & 1.302  \\
89569 & 265.389 & 4.011  \\
89570 & 5.254 & 1.685  \\
89571 & 24.794 & 2.387  \\
89572 & 334.320 & 6.446  \\
89573 & 11.916 & 3.464  \\
89574 & 5.519 & 1.937  \\
89575 & 54.530 & 2.597  \\
89576 & 46.895 & 1.033  \\
89577 & 303.888 & 2.171  \\
89578 & 36.544 & 2.035  \\
89579 & 4.776 & 0.769  \\
89580 & 11.990 & 1.372  \\
89581 & 413.446 & 8.936  \\
89582 & 264.574 & 1.869  \\
89583 & 8.363 & 2.080  \\
89584 & 90.070 & 1.438  \\
89585 & 7.888 & 1.379  \\
89586 & 42.889 & 0.825  \\
89587 & 20.868 & 1.661  \\
89588 & 398.451 & 9.044  \\
89589 & 50.336 & 2.992  \\
89590 & 34.257 & 1.862  \\
89591 & 5.727 & 0.650  \\
89592 & 347.972 & 1.346  \\
89593 & 56.235 & 1.944  \\
89594 & 26.207 & 1.880  \\
89595 & 13.729 & 2.490  \\
89596 & 25.727 & 1.726  \\
89597 & 63.801 & 2.689  \\
89598 & 184.549 & 2.370  \\
89599 & 29.279 & 3.139  \\
89600 & 55.036 & 1.616  \\
89601 & 40.702 & 1.014  \\
89602 & 0.996 & 0.612  \\
89603 & 11.916 & 3.255  \\
89604 & 332.268 & 4.138  \\
89605 & 109.686 & 2.475  \\
89606 & 24.566 & 2.387  \\
89607 & 26.696 & 2.725  \\
89608 & 41.975 & 0.938  \\
89609 & 5.206 & 2.771  \\
89610 & 394.787 & 1.628  \\
89611 & 169.829 & 1.493  \\
89612 & 38.627 & 2.270  \\
89613 & 3.587 & 0.681  \\
89614 & 15.915 & 2.192  \\
89615 & 68.062 & 2.256  \\
89616 & 25.179 & 0.768  \\
89617 & 61.298 & 3.318  \\
89618 & 36.997 & 3.670  \\
89619 & 11.449 & 3.786  \\
89620 & 403.388 & 1.369  \\
89621 & 106.033 & 2.320  \\
89622 & 8.598 & 1.356  \\
89623 & 13.942 & 1.665  \\
89624 & 270.337 & 2.741  \\
89625 & 112.421 & 3.322  \\
89626 & 18.507 & 2.619  \\
89627 & 255.764 & 2.660  \\
89628 & 92.032 & 1.170  \\
89629 & 304.825 & 1.509  \\
89630 & 268.678 & 3.374  \\
89631 & 89.517 & 2.821  \\
89632 & 21.922 & 2.278  \\
89633 & 27.872 & 0.824  \\
89634 & 13.272 & 1.078  \\
89635 & 4.044 & 0.812  \\
89636 & 134.813 & 2.105  \\
89637 & 14.028 & 1.647  \\
89638 & 14.646 & 1.968  \\
89639 & 27.530 & 1.538  \\
89640 & 5.418 & 2.974  \\
89641 & 91.749 & 1.289  \\
89642 & 238.279 & 11.499  \\
89643 & 225.434 & 1.700  \\
89644 & 33.630 & 0.854  \\
89645 & 331.246 & 3.270  \\
89646 & 64.991 & 1.276  \\
89647 & 11.274 & 1.021  \\
89648 & 49.111 & 6.203  \\
89649 & 330.228 & 7.709  \\
89650 & 16.063 & 2.855  \\
89651 & 37.226 & 1.346  \\
89652 & 30.009 & 2.448  \\
89653 & 128.333 & 1.693  \\
89654 & 9.845 & 4.311  \\
89655 & 206.179 & 2.490  \\
89656 & 5.979 & 1.135  \\
89657 & 225.434 & 2.967  \\
89658 & 6.598 & 2.055  \\
89659 & 37.571 & 1.299  \\
89660 & 83.141 & 2.156  \\
89661 & 7.060 & 1.288  \\
89662 & 5.727 & 0.712  \\
89663 & 15.291 & 2.334  \\
89664 & 153.895 & 1.980  \\
89665 & 2.991 & 1.502  \\
89666 & 13.856 & 0.889  \\
89667 & 60.362 & 0.876  \\
89668 & 32.013 & 0.809  \\
89669 & 374.657 & 6.828  \\
89670 & 92.315 & 1.230  \\
89671 & 46.463 & 2.502  \\
89672 & 19.865 & 0.825  \\
89673 & 109.348 & 2.055  \\
89674 & 51.909 & 2.628  \\
89675 & 56.409 & 3.444  \\
89676 & 5.110 & 0.639  \\
89677 & 86.803 & 2.040  \\
89678 & 41.207 & 3.098  \\
89679 & 14.965 & 2.791  \\
89680 & 58.352 & 2.339  \\
89681 & 365.542 & 1.404  \\
89682 & 6.223 & 0.976  \\
89683 & 22.399 & 2.657  \\
89684 & 18.224 & 1.160  \\
89685 & 267.852 & 1.612  \\
89686 & 275.377 & 3.193  \\
89687 & 21.322 & 0.876  \\
89688 & 38.627 & 2.013  \\
89689 & 7.237 & 0.656  \\
89690 & 26.778 & 3.657  \\
89691 & 12.327 & 1.878  \\
89692 & 10.600 & 1.538  \\
89693 & 42.626 & 2.303  \\
89694 & 41.589 & 2.345  \\
89695 & 27.700 & 0.834  \\
89696 & 41.975 & 3.366  \\
89697 & 23.028 & 1.411  \\
89698 & 319.232 & 6.188  \\
89699 & 183.416 & 1.970  \\
89700 & 23.748 & 1.783  \\
89701 & 35.219 & 2.443  \\
89702 & 1.437 & 0.680  \\
89703 & 8.894 & 0.852  \\
89704 & 42.626 & 1.265  \\
89705 & 86.803 & 5.534  \\
89706 & 26.046 & 1.718  \\
89707 & 12.556 & 4.774  \\
89708 & 46.321 & 0.964  \\
89709 & 51.432 & 0.948  \\
89710 & 74.878 & 3.102  \\
89711 & 5.174 & 0.722  \\
89712 & 9.785 & 1.456  \\
89713 & 16.719 & 0.994  \\
89714 & 62.633 & 2.663  \\
89715 & 160.179 & 3.338  \\
89716 & 38.627 & 3.212  \\
89717 & 27.530 & 1.229  \\
89718 & 331.246 & 3.515  \\
89719 & 15.385 & 1.428  \\
89720 & 54.363 & 2.281  \\
89721 & 104.092 & 5.249  \\
89722 & 114.870 & 3.151  \\
89723 & 8.286 & 3.039  \\
89724 & 98.178 & 6.399  \\
89725 & 7.509 & 3.485  \\
89726 & 21.653 & 0.936  \\
89727 & 5.553 & 0.696  \\
89728 & 3.958 & 1.741  \\
89729 & 64.592 & 1.114  \\
89730 & 32.410 & 1.958  \\
89731 & 12.518 & 1.340  \\
89732 & 106.360 & 12.358  \\
89733 & 235.363 & 4.627  \\
89734 & 6.953 & 0.798  \\
89735 & 16.668 & 2.670  \\
89736 & 324.184 & 8.651  \\
89737 & 227.526 & 3.069  \\
89738 & 4.132 & 1.040  \\
89739 & 10.932 & 1.148  \\
89740 & 23.822 & 1.213  \\
89741 & 226.826 & 1.195  \\
89742 & 22.817 & 2.811  \\
89743 & 166.208 & 1.851  \\
89744 & 6.910 & 1.464  \\
89745 & 125.597 & 2.336  \\
89746 & 133.574 & 2.416  \\
89747 & 22.193 & 1.173  \\
89748 & 24.642 & 2.475  \\
89749 & 171.404 & 4.517  \\
89750 & 57.994 & 2.295  \\
89751 & 67.229 & 7.849  \\
89752 & 371.212 & 1.655  \\
89753 & 23.675 & 2.376  \\
89754 & 30.287 & 0.814  \\
89755 & 46.321 & 2.814  \\
89756 & 281.376 & 2.182  \\
89757 & 14.601 & 1.389  \\
89758 & 3.554 & 1.137  \\
89759 & 78.176 & 1.007  \\
89760 & 273.687 & 9.398  \\
89761 & 6.763 & 1.531  \\
89762 & 137.326 & 1.576  \\
89763 & 11.136 & 0.749  \\
89764 & 112.075 & 3.696  \\
89765 & 79.145 & 3.170  \\
89766 & 142.934 & 1.134  \\
89767 & 27.277 & 2.523  \\
89768 & 380.468 & 1.807  \\
89769 & 17.083 & 3.262  \\
89770 & 19.027 & 0.738  \\
89771 & 247.247 & 14.620  \\
89772 & 12.595 & 2.695  \\
89773 & 93.459 & 1.533  \\
89774 & 163.669 & 2.052  \\
89775 & 14.158 & 0.891  \\
89776 & 118.826 & 1.325  \\
89777 & 139.887 & 2.946  \\
89778 & 52.715 & 1.236  \\
89779 & 293.769 & 2.350  \\
89780 & 25.413 & 1.702  \\
89781 & 39.957 & 0.988  \\
89782 & 7.720 & 1.477  \\
89783 & 391.158 & 8.829  \\
89784 & 64.592 & 0.952  \\
89785 & 345.836 & 11.402  \\
89786 & 69.331 & 0.897  \\
89787 & 20.612 & 2.508  \\
89788 & 12.634 & 1.350  \\
89789 & 40.828 & 1.714  \\
89790 & 386.370 & 8.425  \\
89791 & 3.260 & 1.056  \\
89792 & 7.986 & 1.687  \\
89793 & 3.733 & 1.884  \\
89794 & 41.334 & 1.445  \\
89795 & 5.998 & 0.670  \\
89796 & 28.391 & 3.047  \\
89797 & 231.055 & 13.571  \\
89798 & 114.164 & 2.203  \\
89799 & 25.102 & 1.914  \\
89800 & 16.014 & 1.667  \\
89801 & 30.947 & 2.248  \\
89802 & 6.517 & 1.999  \\
89803 & 3.631 & 14.137  \\
89804 & 14.873 & 3.139  \\
89805 & 16.262 & 1.730  \\
89806 & 257.343 & 2.297  \\
89807 & 4.057 & 1.183  \\
89808 & 24.341 & 3.750  \\
89809 & 15.528 & 2.145  \\
89810 & 84.952 & 0.931  \\
89811 & 7.696 & 1.714  \\
89812 & 284.863 & 3.485  \\
89813 & 101.560 & 1.361  \\
89814 & 9.172 & 2.221  \\
89815 & 5.674 & 0.898  \\
89816 & 13.899 & 1.321  \\
89817 & 44.503 & 3.274  \\
89818 & 11.843 & 2.771  \\
89819 & 165.697 & 8.957  \\
89820 & 207.453 & 1.930  \\
89821 & 17.891 & 1.790  \\
89822 & 38.272 & 3.170  \\
89823 & 57.815 & 2.254  \\
89824 & 86.270 & 3.587  \\
89825 & 100.317 & 6.346  \\
89826 & 3.958 & 1.319  \\
89827 & 28.391 & 1.002  \\
89828 & 53.040 & 0.894  \\
89829 & 2.596 & 5.648  \\
89830 & 11.449 & 1.620  \\
89831 & 110.703 & 1.116  \\
89832 & 177.855 & 1.665  \\
89833 & 391.158 & 7.347  \\
89834 & 127.939 & 7.409  \\
89835 & 18.968 & 1.296  \\
89836 & 304.825 & 1.798  \\
89837 & 39.347 & 2.866  \\
89838 & 54.196 & 1.838  \\
89839 & 45.613 & 5.547  \\
89840 & 79.879 & 6.151  \\
89841 & 44.778 & 1.896  \\
89842 & 189.151 & 3.591  \\
89843 & 100.009 & 3.370  \\
89844 & 33.837 & 2.174  \\
89845 & 168.786 & 1.482  \\
89846 & 144.260 & 2.493  \\
89847 & 7.579 & 3.892  \\
89848 & 23.386 & 1.139  \\
89849 & 7.349 & 2.591  \\
89850 & 3.886 & 2.184  \\
89851 & 9.032 & 2.890  \\
89852 & 277.932 & 1.525  \\
89853 & 32.811 & 5.205  \\
89854 & 2.604 & 0.620  \\
89855 & 391.158 & 3.072  \\
89856 & 62.441 & 1.464  \\
89857 & 43.689 & 0.877  \\
89858 & 9.005 & 2.320  \\
89859 & 58.172 & 4.224  \\
89860 & 136.904 & 4.410  \\
89861 & 131.939 & 1.486  \\
89862 & 14.556 & 1.224  \\
89863 & 9.372 & 2.182  \\
89864 & 13.436 & 1.122  \\
89865 & 213.281 & 8.225  \\
89866 & 20.932 & 2.125  \\
89867 & 77.696 & 1.970  \\
89868 & 65.999 & 1.171  \\
89869 & 405.879 & 2.712  \\
89870 & 61.298 & 2.942  \\
89871 & 8.867 & 0.830  \\
89872 & 4.408 & 0.611  \\
89873 & 2.360 & 1.561  \\
89874 & 35.765 & 2.725  \\
89875 & 11.413 & 0.675  \\
89876 & 5.032 & 0.627  \\
89877 & 65.191 & 4.168  \\
89878 & 4.435 & 1.274  \\
89879 & 392.364 & 1.698  \\
89880 & 194.465 & 1.544  \\
89881 & 18.564 & 0.936  \\
89882 & 3.543 & 1.840  \\
89883 & 9.286 & 1.262  \\
89884 & 361.068 & 6.658  \\
89885 & 94.037 & 2.156  \\
89886 & 35.765 & 1.869  \\
89887 & 6.996 & 2.300  \\
89888 & 36.208 & 3.987  \\
89889 & 3.958 & 1.972  \\
89890 & 46.036 & 0.869  \\
89891 & 7.791 & 1.907  \\
89892 & 19.203 & 1.457  \\
89893 & 287.506 & 3.366  \\
89894 & 3.152 & 0.695  \\
89895 & 5.286 & 1.145  \\
89896 & 7.579 & 1.184  \\
89897 & 32.310 & 2.208  \\
89898 & 38.985 & 2.198  \\
89899 & 143.375 & 1.730  \\
89900 & 27.786 & 3.162  \\
89901 & 1.724 & 16.211  \\
89902 & 9.576 & 0.782  \\
89903 & 117.734 & 2.100  \\
89904 & 26.861 & 1.009  \\
89905 & 55.547 & 3.314  \\
89906 & 37.571 & 1.130  \\
89907 & 7.912 & 5.211  \\
89908 & 90.070 & 2.876  \\
89909 & 17.242 & 2.169  \\
89910 & 96.977 & 0.969  \\
89911 & 38.508 & 5.455  \\
89912 & 18.393 & 1.358  \\
89913 & 292.866 & 2.712  \\
89914 & 18.968 & 1.555  \\
89915 & 12.441 & 2.547  \\
89916 & 135.229 & 1.926  \\
89917 & 206.815 & 5.607  \\
89918 & 32.310 & 2.117  \\
89919 & 172.463 & 1.779  \\
89920 & 1.879 & 1.250  \\
89921 & 31.621 & 2.336  \\
89922 & 11.378 & 1.406  \\
89923 & 14.028 & 0.795  \\
89924 & 67.644 & 1.348  \\
89925 & 49.262 & 1.869  \\
89926 & 120.670 & 2.725  \\
89927 & 257.343 & 1.272  \\
89928 & 239.751 & 2.402  \\
89929 & 40.954 & 2.405  \\
89930 & 76.745 & 1.509  \\
89931 & 67.436 & 2.463  \\
89932 & 37.571 & 1.965  \\
89933 & 169.829 & 5.027  \\
89934 & 63.801 & 2.120  \\
89935 & 4.617 & 2.734  \\
89936 & 65.392 & 2.145  \\
89937 & 30.757 & 2.151  \\
89938 & 160.673 & 3.091  \\
89939 & 12.064 & 2.616  \\
89940 & 317.273 & 1.449  \\
89941 & 27.530 & 1.164  \\
89942 & 55.890 & 2.628  \\
89943 & 17.672 & 2.077  \\
89944 & 238.279 & 1.616  \\
89945 & 44.230 & 2.985  \\
89946 & 102.187 & 4.855  \\
89947 & 290.174 & 1.435  \\
89948 & 233.199 & 2.560  \\
89949 & 166.208 & 6.346  \\
89950 & 52.391 & 2.738  \\
89951 & 61.867 & 1.263  \\
89952 & 4.940 & 3.639  \\
89953 & 47.769 & 2.862  \\
89954 & 22.747 & 1.175  \\
89955 & 8.758 & 2.382  \\
89956 & 12.634 & 1.829  \\
89957 & 29.733 & 1.340  \\
89958 & 19.027 & 2.214  \\
89959 & 361.068 & 1.353  \\
89960 & 9.937 & 2.560  \\
89961 & 81.871 & 3.683  \\
89962 & 55.206 & 2.443  \\
89963 & 40.702 & 3.456  \\
89964 & 161.666 & 6.308  \\
89965 & 16.822 & 0.826  \\
89966 & 86.005 & 3.278  \\
89967 & 42.495 & 2.718  \\
89968 & 54.530 & 16.153  \\
89969 & 28.567 & 2.219  \\
89970 & 9.258 & 2.641  \\
89971 & 3.653 & 0.842  \\
89972 & 76.745 & 17.235  \\
89973 & 2.433 & 0.668  \\
89974 & 31.524 & 1.747  \\
89975 & 22.193 & 2.647  \\
89976 & 42.104 & 1.351  \\
89977 & 31.915 & 0.816  \\
89978 & 9.636 & 3.247  \\
89979 & 3.250 & 0.609  \\
89980 & 40.204 & 2.353  \\
89981 & 45.895 & 1.504  \\
89982 & 40.452 & 1.321  \\
89983 & 50.803 & 1.747  \\
89984 & 22.125 & 1.475  \\
89985 & 21.061 & 2.443  \\
89986 & 15.385 & 3.017  \\
89987 & 255.764 & 12.240  \\
89988 & 31.331 & 2.254  \\
89989 & 22.399 & 5.834  \\
89990 & 112.421 & 1.389  \\
89991 & 198.090 & 9.420  \\
89992 & 84.691 & 1.992  \\
89993 & 3.075 & 1.197  \\
89994 & 57.284 & 1.142  \\
89995 & 15.338 & 2.416  \\
89996 & 19.622 & 0.745  \\
89997 & 48.064 & 1.972  \\
89998 & 56.932 & 2.517  \\
89999 & 291.966 & 5.003  \\
90000 & 9.725 & 2.286  \\
90001 & 4.019 & 1.025  \\
90002 & 28.304 & 0.893  \\
90003 & 96.679 & 2.859  \\
90004 & 169.829 & 12.827  \\
90005 & 29.551 & 0.874  \\
90006 & 6.320 & 2.712  \\
90007 & 8.894 & 0.766  \\
90008 & 196.269 & 1.614  \\
90009 & 41.080 & 1.025  \\
90010 & 35.111 & 2.517  \\
90011 & 22.399 & 2.135  \\
90012 & 4.865 & 1.226  \\
90013 & 148.771 & 4.059  \\
90014 & 321.204 & 10.610  \\
90015 & 8.732 & 1.572  \\
90016 & 19.144 & 1.180  \\
90017 & 139.457 & 3.741  \\
90018 & 10.568 & 1.630  \\
90019 & 7.602 & 2.135  \\
90020 & 83.912 & 4.218  \\
90021 & 185.118 & 3.334  \\
90022 & 18.564 & 1.051  \\
90023 & 34.788 & 1.358  \\
90024 & 11.205 & 1.083  \\
90025 & 43.959 & 1.379  \\
90026 & 10.279 & 2.734  \\
90027 & 26.127 & 1.805  \\
90028 & 207.453 & 1.419  \\
90029 & 7.237 & 0.974  \\
90030 & 186.261 & 2.460  \\
90031 & 2.945 & 1.996  \\
90032 & 28.743 & 6.026  \\
90033 & 10.216 & 2.102  \\
90034 & 80.125 & 1.903  \\
90035 & 173.528 & 8.425  \\
90036 & 81.619 & 6.063  \\
90037 & 7.555 & 3.773  \\
90038 & 124.442 & 2.125  \\
90039 & 4.171 & 0.968  \\
90040 & 19.085 & 2.544  \\
90041 & 20.235 & 2.679  \\
90042 & 43.154 & 2.353  \\
90043 & 270.337 & 12.919  \\
90044 & 48.659 & 1.314  \\
90045 & 17.295 & 1.082  \\
90046 & 413.446 & 11.906  \\
90047 & 4.688 & 0.871  \\
90048 & 5.709 & 2.794  \\
90049 & 58.893 & 2.037  \\
90050 & 149.690 & 2.774  \\
90051 & 20.360 & 3.473  \\
90052 & 9.229 & 1.037  \\
90053 & 405.879 & 7.087  \\
90054 & 247.247 & 3.837  \\
90055 & 23.748 & 0.808  \\
90056 & 154.370 & 2.140  \\
90057 & 27.615 & 3.083  \\
90058 & 10.185 & 2.092  \\
90059 & 44.916 & 1.980  \\
90060 & 13.069 & 3.197  \\
90061 & 55.206 & 3.326  \\
90062 & 318.251 & 2.425  \\
90063 & 209.378 & 1.645  \\
90064 & 24.642 & 1.248  \\
90065 & 375.812 & 9.252  \\
90066 & 36.884 & 2.190  \\
90067 & 41.846 & 2.588  \\
90068 & 103.136 & 9.615  \\
90069 & 228.227 & 9.534  \\
90070 & 44.230 & 0.928  \\
90071 & 107.017 & 3.132  \\
90072 & 311.466 & 1.531  \\
90073 & 8.160 & 0.729  \\
90074 & 86.005 & 1.440  \\
90075 & 119.929 & 3.407  \\
90076 & 3.446 & 5.015  \\
90077 & 226.826 & 4.069  \\
90078 & 30.663 & 2.187  \\
90079 & 58.893 & 2.110  \\
90080 & 398.451 & 1.961  \\
90081 & 40.954 & 0.885  \\
90082 & 54.029 & 5.820  \\
90083 & 17.348 & 0.731  \\
90084 & 3.250 & 1.513  \\
90085 & 81.118 & 4.633  \\
90086 & 4.820 & 0.617  \\
90087 & 5.032 & 0.609  \\
90088 & 291.068 & 1.873  \\
90089 & 158.219 & 1.880  \\
90090 & 236.817 & 1.747  \\
90091 & 71.719 & 2.047  \\
90092 & 11.205 & 1.604  \\
90093 & 164.174 & 8.020  \\
90094 & 175.678 & 3.600  \\
90095 & 17.672 & 2.133  \\
90096 & 11.308 & 1.318  \\
90097 & 374.657 & 10.408  \\
90098 & 119.560 & 12.765  \\
90099 & 47.476 & 2.422  \\
90100 & 81.871 & 1.421  \\
90101 & 329.213 & 1.279  \\
90102 & 43.689 & 2.411  \\
90103 & 45.895 & 5.792  \\
90104 & 103.136 & 7.147  \\
90105 & 69.759 & 2.047  \\
90106 & 8.010 & 0.779  \\
90107 & 49.262 & 1.426  \\
90108 & 20.549 & 0.810  \\
90109 & 128.729 & 2.416  \\
90110 & 87.878 & 3.028  \\
90111 & 25.179 & 3.540  \\
90112 & 42.626 & 2.689  \\
90113 & 34.895 & 2.151  \\
90114 & 215.924 & 7.002  \\
90115 & 108.343 & 1.811  \\
90116 & 15.721 & 1.303  \\
90117 & 15.576 & 3.860  \\
90118 & 18.852 & 2.883  \\
90119 & 158.707 & 1.827  \\
90120 & 2.017 & 0.590  \\
90121 & 211.972 & 4.218  \\
90122 & 15.964 & 1.345  \\
90123 & 16.822 & 0.757  \\
90124 & 31.719 & 3.874  \\
90125 & 83.912 & 1.889  \\
90126 & 169.829 & 2.741  \\
90127 & 177.855 & 1.628  \\
90128 & 37.803 & 0.933  \\
90129 & 50.959 & 2.550  \\
90130 & 5.979 & 1.156  \\
90131 & 10.699 & 0.949  \\
90132 & 13.313 & 2.135  \\
90133 & 20.298 & 1.661  \\
90134 & 44.230 & 2.781  \\
90135 & 98.178 & 4.025  \\
90136 & 330.228 & 6.376  \\
90137 & 168.267 & 2.935  \\
90138 & 16.926 & 2.808  \\
90139 & 60.362 & 1.635  \\
90140 & 341.603 & 9.000  \\
90141 & 12.712 & 2.416  \\
90142 & 38.037 & 5.962  \\
90143 & 20.676 & 1.520  \\
90144 & 45.333 & 3.017  \\
90145 & 2.165 & 1.440  \\
90146 & 4.835 & 1.037  \\
90147 & 19.561 & 2.751  \\
90148 & 40.828 & 2.385  \\
90149 & 326.186 & 5.983  \\
90150 & 33.320 & 1.875  \\
90151 & 23.969 & 0.851  \\
90152 & 38.865 & 2.379  \\
90153 & 33.837 & 3.591  \\
90154 & 9.005 & 2.035  \\
90155 & 380.468 & 10.458  \\
90156 & 3.362 & 0.780  \\
90157 & 3.009 & 0.637  \\
90158 & 21.061 & 0.870  \\
90159 & 24.642 & 4.079  \\
90160 & 48.510 & 2.490  \\
90161 & 8.840 & 2.292  \\
90162 & 245.729 & 5.634  \\
90163 & 17.295 & 1.055  \\
90164 & 54.196 & 5.306  \\
90165 & 182.852 & 3.390  \\
90166 & 340.553 & 3.390  \\
90167 & 59.257 & 2.052  \\
90168 & 30.568 & 2.320  \\
90169 & 20.298 & 1.416  \\
90170 & 5.190 & 1.762  \\
90171 & 198.090 & 1.898  \\
90172 & 6.742 & 2.764  \\
90173 & 11.170 & 6.682  \\
90174 & 23.314 & 1.745  \\
90175 & 19.441 & 3.587  \\
90176 & 15.057 & 2.322  \\
90177 & 319.232 & 1.418  \\
90178 & 301.094 & 7.792  \\
90179 & 5.352 & 2.390  \\
90180 & 69.974 & 3.193  \\
90181 & 10.248 & 2.082  \\
90182 & 5.254 & 1.094  \\
90183 & 6.910 & 2.679  \\
90184 & 5.816 & 2.095  \\
90185 & 61.487 & 3.223  \\
90186 & 200.545 & 3.106  \\
90187 & 59.257 & 1.106  \\
90188 & 9.665 & 3.128  \\
90189 & 56.932 & 1.546  \\
90190 & 31.719 & 2.715  \\
90191 & 177.308 & 2.842  \\
90192 & 14.965 & 2.440  \\
90193 & 115.935 & 4.555  \\
90194 & 90.626 & 2.030  \\
90195 & 46.750 & 8.766  \\
90196 & 95.790 & 1.718  \\
90197 & 198.701 & 4.649  \\
90198 & 64.195 & 0.946  \\
90199 & 6.639 & 2.971  \\
90200 & 4.732 & 2.852  \\
90201 & 41.461 & 2.581  \\
90202 & 53.368 & 1.003  \\
90203 & 394.787 & 8.088  \\
90204 & 14.965 & 0.781  \\
90205 & 6.680 & 2.080  \\
90206 & 20.423 & 2.496  \\
90207 & 67.229 & 2.845  \\
90208 & 11.102 & 2.734  \\
90209 & 213.281 & 15.285  \\
90210 & 382.818 & 10.999  \\
90211 & 51.432 & 0.882  \\
90212 & 13.687 & 2.112  \\
90213 & 392.364 & 5.933  \\
90214 & 4.408 & 1.184  \\
90215 & 265.389 & 11.568  \\
90216 & 191.494 & 3.553  \\
90217 & 3.489 & 1.450  \\
90218 & 42.889 & 1.291  \\
90219 & 6.128 & 0.657  \\
90220 & 3.826 & 0.710  \\
90221 & 50.336 & 1.401  \\
90222 & 34.257 & 2.396  \\
90223 & 175.678 & 5.969  \\
90224 & 22.677 & 3.583  \\
90225 & 287.506 & 1.411  \\
90226 & 302.954 & 1.459  \\
90227 & 54.698 & 2.376  \\
90228 & 314.356 & 8.215  \\
90229 & 13.771 & 1.661  \\
90230 & 44.641 & 1.866  \\
90231 & 10.091 & 1.397  \\
90232 & 2.389 & 0.964  \\
90233 & 50.027 & 2.075  \\
90234 & 158.219 & 1.710  \\
90235 & 28.743 & 1.838  \\
90236 & 207.453 & 2.336  \\
90237 & 13.313 & 1.928  \\
90238 & 13.150 & 1.930  \\
90239 & 11.734 & 0.821  \\
90240 & 238.279 & 1.846  \\
90241 & 176.220 & 8.588  \\
90242 & 46.607 & 0.898  \\
90243 & 11.484 & 1.389  \\
90244 & 168.786 & 10.383  \\
90245 & 5.674 & 1.343  \\
90246 & 4.158 & 0.775  \\
90247 & 56.757 & 0.940  \\
90248 & 3.838 & 0.843  \\
90249 & 8.441 & 0.726  \\
90250 & 22.817 & 0.771  \\
90251 & 324.184 & 2.235  \\
90252 & 35.003 & 1.389  \\
90253 & 102.187 & 1.643  \\
90254 & 239.751 & 6.034  \\
90255 & 29.551 & 0.785  \\
90256 & 13.069 & 2.254  \\
90257 & 26.450 & 3.578  \\
90258 & 21.720 & 3.003  \\
90259 & 1.303 & 1.134  \\
90260 & 126.373 & 2.243  \\
90261 & 176.220 & 7.877  \\
90262 & 103.454 & 2.855  \\
90263 & 108.343 & 3.193  \\
90264 & 55.206 & 1.092  \\
90265 & 155.802 & 9.208  \\
90266 & 25.334 & 6.508  \\
90267 & 17.726 & 4.305  \\
90268 & 34.895 & 3.557  \\
90269 & 347.972 & 3.755  \\
90270 & 52.715 & 3.485  \\
90271 & 18.852 & 3.338  \\
90272 & 187.412 & 8.395  \\
90273 & 10.666 & 2.411  \\
90274 & 50.336 & 2.935  \\
90275 & 7.649 & 6.293  \\
90276 & 26.450 & 0.904  \\
90277 & 24.117 & 2.419  \\
90278 & 14.246 & 3.874  \\
90279 & 111.730 & 2.254  \\
90280 & 16.464 & 2.171  \\
90281 & 102.187 & 1.970  \\
90282 & 3.722 & 0.825  \\
90283 & 4.776 & 3.888  \\
90284 & 77.696 & 1.980  \\
90285 & 19.743 & 1.878  \\
90286 & 12.327 & 2.472  \\
90287 & 4.094 & 0.827  \\
90288 & 3.897 & 1.445  \\
90289 & 7.259 & 5.614  \\
90290 & 80.869 & 2.411  \\
90291 & 114.870 & 2.771  \\
90292 & 4.732 & 0.711  \\
90293 & 67.644 & 2.328  \\
90294 & 109.348 & 1.683  \\
90295 & 198.701 & 8.797  \\
90296 & 13.395 & 1.538  \\
90297 & 11.033 & 0.709  \\
90298 & 3.665 & 0.968  \\
90299 & 192.085 & 3.069  \\
90300 & 196.874 & 8.445  \\
90301 & 12.176 & 1.242  \\
90302 & 202.406 & 2.893  \\
90303 & 8.840 & 1.457  \\
90304 & 92.600 & 8.385  \\
90305 & 17.672 & 2.158  \\
90306 & 51.274 & 1.283  \\
90307 & 23.530 & 2.529  \\
90308 & 51.591 & 0.877  \\
90309 & 34.788 & 4.269  \\
90310 & 38.272 & 2.065  \\
90311 & 2.830 & 1.350  \\
90312 & 216.590 & 2.037  \\
90313 & 144.260 & 1.982  \\
90314 & 1.572 & 1.402  \\
90315 & 196.874 & 1.679  \\
90316 & 7.840 & 3.626  \\
90317 & 13.899 & 2.080  \\
90318 & 5.961 & 1.244  \\
90319 & 291.966 & 1.335  \\
90320 & 5.017 & 2.382  \\
90321 & 7.649 & 0.953  \\
90322 & 16.719 & 3.683  \\
90323 & 18.621 & 1.777  \\
90324 & 55.206 & 1.977  \\
90325 & 14.202 & 4.490  \\
90326 & 42.889 & 3.083  \\
90327 & 186.836 & 7.820  \\
90328 & 41.589 & 3.054  \\
90329 & 219.274 & 3.095  \\
90330 & 258.933 & 1.842  \\
90331 & 56.409 & 2.373  \\
90332 & 17.563 & 1.356  \\
90333 & 12.327 & 3.468  \\
90334 & 118.097 & 1.858  \\
90335 & 5.998 & 1.064  \\
90336 & 3.171 & 1.614  \\
90337 & 15.866 & 1.049  \\
90338 & 4.196 & 1.039  \\
90339 & 53.863 & 13.719  \\
90340 & 18.112 & 1.689  \\
90341 & 6.204 & 2.478  \\
90342 & 4.463 & 0.735  \\
90343 & 239.751 & 3.139  \\
90344 & 4.703 & 0.805  \\
90345 & 5.385 & 0.780  \\
90346 & 315.325 & 2.140  \\
90347 & 31.817 & 2.852  \\
90348 & 4.381 & 0.719  \\
90349 & 3.467 & 2.754  \\
90350 & 138.601 & 1.286  \\
90351 & 4.381 & 3.050  \\
90352 & 338.463 & 2.097  \\
90353 & 87.878 & 2.345  \\
90354 & 22.468 & 2.989  \\
90355 & 12.365 & 2.055  \\
90356 & 96.977 & 2.751  \\
90357 & 310.508 & 5.501  \\
90358 & 233.918 & 9.208  \\
90359 & 19.382 & 0.937  \\
90360 & 90.905 & 1.803  \\
90361 & 3.532 & 1.671  \\
90362 & 171.404 & 5.723  \\
90363 & 63.605 & 3.223  \\
90364 & 118.097 & 2.037  \\
90365 & 220.628 & 2.311  \\
90366 & 10.153 & 0.721  \\
90367 & 276.226 & 6.886  \\
90368 & 29.551 & 2.317  \\
90369 & 32.711 & 2.365  \\
90370 & 13.478 & 3.098  \\
90371 & 39.347 & 13.233  \\
90372 & 6.053 & 1.039  \\
90373 & 3.886 & 0.979  \\
90374 & 114.516 & 2.158  \\
90375 & 225.434 & 10.015  \\
90376 & 186.261 & 2.184  \\
90377 & 28.130 & 2.689  \\
90378 & 52.069 & 2.216  \\
90379 & 204.284 & 1.781  \\
90380 & 15.385 & 2.563  \\
90381 & 1.783 & 1.461  \\
90382 & 18.564 & 1.324  \\
90383 & 20.804 & 1.353  \\
90384 & 10.439 & 2.511  \\
90385 & 96.085 & 1.940  \\
90386 & 91.749 & 3.274  \\
90387 & 7.486 & 0.700  \\
90388 & 12.634 & 1.687  \\
90389 & 39.347 & 2.331  \\
90390 & 379.299 & 8.547  \\
90391 & 5.519 & 2.893  \\
90392 & 36.997 & 1.329  \\
90393 & 27.277 & 1.376  \\
90394 & 56.235 & 3.527  \\
90395 & 35.655 & 2.393  \\
90396 & 5.110 & 4.523  \\
90397 & 65.392 & 1.194  \\
90398 & 49.720 & 2.635  \\
90399 & 3.814 & 1.387  \\
90400 & 208.734 & 8.059  \\
90401 & 155.802 & 1.466  \\
90402 & 106.360 & 13.426  \\
90403 & 298.326 & 7.653  \\
90404 & 80.620 & 2.379  \\
90405 & 9.755 & 2.781  \\
90406 & 52.230 & 1.342  \\
90407 & 15.057 & 1.873  \\
90408 & 250.311 & 11.361  \\
90409 & 4.659 & 0.704  \\
90410 & 4.835 & 4.264  \\
90411 & 7.509 & 2.428  \\
90412 & 5.158 & 3.231  \\
90413 & 44.503 & 3.076  \\
90414 & 15.964 & 2.499  \\
90415 & 211.320 & 1.996  \\
90416 & 251.083 & 2.641  \\
90417 & 41.334 & 2.090  \\
90418 & 63.605 & 0.998  \\
90419 & 161.169 & 1.353  \\
90420 & 63.215 & 1.919  \\
90421 & 120.299 & 3.644  \\
90422 & 320.216 & 9.375  \\
90423 & 25.648 & 2.195  \\
90424 & 24.718 & 2.161  \\
90425 & 405.879 & 16.270  \\
90426 & 12.989 & 2.254  \\
90427 & 283.114 & 1.805  \\
90428 & 52.069 & 1.416  \\
90429 & 7.672 & 1.477  \\
90430 & 8.867 & 0.968  \\
90431 & 32.510 & 1.608  \\
90432 & 193.271 & 2.960  \\
90433 & 68.483 & 1.535  \\
90434 & 13.856 & 2.320  \\
90435 & 6.339 & 0.820  \\
90436 & 100.009 & 12.507  \\
90437 & 125.984 & 4.373  \\
90438 & 4.602 & 1.216  \\
90439 & 152.012 & 2.897  \\
90440 & 19.743 & 1.313  \\
90441 & 65.796 & 2.240  \\
90442 & 14.827 & 2.259  \\
90443 & 6.016 & 4.285  \\
90444 & 60.548 & 2.105  \\
90445 & 19.622 & 1.089  \\
90446 & 7.816 & 1.123  \\
90447 & 356.649 & 11.307  \\
90448 & 311.466 & 7.445  \\
90449 & 164.680 & 1.811  \\
90450 & 72.162 & 2.008  \\
90451 & 2.486 & 2.006  \\
90452 & 3.301 & 0.566  \\
90453 & 251.857 & 1.659  \\
90454 & 40.702 & 2.273  \\
90455 & 244.221 & 13.735  \\
90456 & 178.954 & 3.189  \\
90457 & 92.886 & 1.954  \\
90458 & 17.672 & 2.171  \\
90459 & 162.664 & 2.025  \\
90460 & 324.184 & 2.105  \\
90461 & 7.864 & 0.911  \\
90462 & 12.830 & 0.920  \\
90463 & 30.568 & 0.859  \\
90464 & 18.001 & 3.274  \\
90465 & 39.834 & 1.188  \\
90466 & 321.204 & 1.540  \\
90467 & 268.678 & 9.164  \\
90468 & 39.834 & 0.834  \\
90469 & 26.861 & 1.274  \\
90470 & 26.696 & 0.883  \\
90471 & 91.467 & 1.972  \\
90472 & 9.343 & 2.174  \\
90473 & 3.532 & 1.504  \\
90474 & 14.827 & 2.731  \\
90475 & 226.129 & 1.394  \\
90476 & 12.064 & 1.211  \\
90477 & 48.659 & 2.130  \\
90478 & 18.564 & 0.804  \\
90479 & 6.185 & 3.949  \\
90480 & 18.679 & 1.820  \\
90481 & 13.561 & 3.155  \\
90482 & 10.898 & 3.652  \\
90483 & 115.224 & 1.333  \\
90484 & 2.086 & 0.655  \\
90485 & 4.688 & 1.710  \\
90486 & 125.597 & 3.850  \\
90487 & 52.877 & 1.833  \\
90488 & 40.080 & 2.382  \\
90489 & 18.224 & 2.897  \\
90490 & 231.768 & 1.663  \\
90491 & 29.825 & 0.995  \\
90492 & 67.644 & 2.127  \\
90493 & 21.989 & 2.981  \\
90494 & 10.060 & 1.770  \\
90495 & 123.298 & 3.374  \\
90496 & 26.778 & 2.325  \\
90497 & 98.785 & 3.827  \\
90498 & 331.246 & 3.688  \\
90499 & 6.974 & 0.694  \\
90500 & 26.532 & 1.463  \\
90501 & 22.193 & 1.452  \\
90502 & 1.656 & 1.232  \\
90503 & 21.854 & 1.730  \\
90504 & 150.614 & 10.161  \\
90505 & 8.235 & 1.033  \\
90506 & 11.136 & 0.929  \\
90507 & 7.394 & 2.484  \\
90508 & 168.267 & 5.300  \\
90509 & 147.858 & 1.626  \\
90510 & 3.756 & 0.750  \\
90511 & 3.598 & 1.824  \\
90512 & 16.719 & 3.143  \\
90513 & 311.466 & 3.354  \\
90514 & 5.502 & 2.385  \\
90515 & 20.740 & 1.624  \\
90516 & 280.511 & 1.641  \\
90517 & 41.975 & 0.894  \\
90518 & 2.812 & 0.944  \\
90519 & 1.750 & 1.185  \\
90520 & 48.659 & 1.170  \\
90521 & 10.122 & 0.804  \\
90522 & 91.749 & 2.560  \\
90523 & 283.114 & 1.435  \\
90524 & 190.319 & 7.830  \\
90525 & 54.363 & 1.002  \\
90526 & 63.605 & 3.032  \\
90527 & 68.483 & 1.391  \\
90528 & 5.110 & 0.855  \\
90529 & 12.479 & 2.120  \\
90530 & 3.665 & 0.710  \\
90531 & 49.414 & 3.786  \\
90532 & 8.441 & 2.112  \\
90533 & 38.746 & 2.647  \\
90534 & 29.642 & 3.117  \\
90535 & 57.284 & 7.002  \\
90536 & 24.871 & 0.864  \\
90537 & 121.789 & 1.720  \\
90538 & 18.910 & 9.534  \\
90539 & 289.282 & 6.722  \\
90540 & 42.234 & 2.151  \\
90541 & 136.483 & 3.017  \\
90542 & 59.257 & 3.402  \\
90543 & 4.196 & 1.171  \\
90544 & 9.725 & 2.161  \\
90545 & 30.757 & 1.149  \\
90546 & 17.726 & 1.992  \\
90547 & 28.920 & 2.939  \\
90548 & 31.524 & 1.139  \\
90549 & 68.483 & 2.505  \\
90550 & 21.322 & 3.017  \\
90551 & 291.966 & 9.164  \\
90552 & 9.876 & 0.841  \\
90553 & 163.669 & 8.661  \\
90554 & 132.754 & 3.407  \\
90555 & 217.928 & 2.715  \\
90556 & 15.197 & 1.216  \\
90557 & 22.193 & 3.036  \\
90558 & 32.013 & 2.505  \\
90559 & 13.985 & 2.140  \\
90560 & 43.021 & 1.019  \\
90561 & 24.191 & 2.791  \\
90562 & 183.416 & 3.314  \\
90563 & 105.707 & 5.785  \\
90564 & 58.352 & 2.256  \\
90565 & 52.553 & 6.323  \\
90566 & 12.909 & 2.042  \\
90567 & 283.987 & 7.225  \\
90568 & 65.796 & 3.065  \\
90569 & 89.793 & 1.975  \\
90570 & 131.533 & 1.540  \\
90571 & 256.552 & 1.632  \\
90572 & 35.546 & 1.277  \\
90573 & 30.009 & 0.938  \\
90574 & 14.601 & 1.055  \\
90575 & 19.682 & 0.744  \\
90576 & 18.168 & 3.102  \\
90577 & 16.822 & 1.037  \\
90578 & 217.258 & 3.860  \\
90579 & 16.771 & 1.502  \\
90580 & 29.369 & 1.041  \\
90581 & 4.761 & 2.399  \\
90582 & 10.732 & 0.977  \\
90583 & 59.991 & 1.606  \\
90584 & 52.230 & 1.942  \\
90585 & 10.122 & 2.692  \\
90586 & 62.249 & 2.006  \\
90587 & 47.916 & 1.665  \\
90588 & 6.418 & 1.477  \\
90589 & 40.328 & 1.858  \\
90590 & 13.395 & 2.345  \\
90591 & 48.810 & 7.736  \\
90592 & 27.957 & 1.184  \\
90593 & 3.161 & 2.320  \\
90594 & 70.842 & 14.273  \\
90595 & 89.517 & 2.992  \\
90596 & 228.931 & 2.182  \\
90597 & 7.214 & 0.988  \\
90598 & 41.461 & 1.329  \\
90599 & 2.274 & 0.686  \\
90600 & 182.290 & 1.340  \\
90601 & 237.547 & 2.148  \\
90602 & 202.406 & 4.550  \\
90603 & 13.603 & 2.472  \\
90604 & 213.281 & 10.321  \\
90605 & 10.216 & 0.936  \\
90606 & 226.826 & 2.946  \\
90607 & 127.153 & 8.385  \\
90608 & 19.926 & 2.631  \\
90609 & 18.621 & 2.382  \\
90610 & 8.732 & 1.745  \\
90611 & 18.168 & 1.516  \\
90612 & 14.378 & 3.540  \\
90613 & 6.242 & 1.438  \\
90614 & 5.174 & 0.903  \\
90615 & 403.388 & 1.921  \\
90616 & 52.069 & 2.777  \\
90617 & 170.878 & 10.661  \\
90618 & 233.918 & 2.855  \\
90619 & 264.574 & 3.755  \\
90620 & 72.608 & 1.502  \\
90621 & 29.551 & 1.702  \\
90622 & 4.518 & 1.314  \\
90623 & 45.895 & 0.948  \\
90624 & 1.145 & 0.613  \\
90625 & 36.657 & 2.734  \\
90626 & 266.208 & 6.919  \\
90627 & 8.840 & 2.708  \\
90628 & 8.758 & 0.726  \\
90629 & 12.138 & 1.211  \\
90630 & 37.803 & 2.907  \\
90631 & 36.432 & 1.827  \\
90632 & 235.363 & 1.787  \\
90633 & 174.063 & 2.831  \\
90634 & 2.360 & 1.239  \\
90635 & 7.986 & 1.889  \\
90636 & 5.536 & 0.858  \\
90637 & 357.748 & 1.728  \\
90638 & 27.700 & 1.482  \\
90639 & 10.732 & 2.622  \\
90640 & 15.291 & 1.773  \\
90641 & 2.900 & 1.085  \\
90642 & 3.181 & 1.195  \\
90643 & 26.450 & 1.242  \\
90644 & 12.790 & 3.193  \\
90645 & 4.196 & 0.859  \\
90646 & 101.873 & 2.788  \\
90647 & 73.508 & 1.792  \\
90648 & 13.150 & 3.102  \\
90649 & 3.745 & 0.607  \\
90650 & 59.075 & 1.447  \\
90651 & 213.281 & 6.188  \\
90652 & 81.118 & 3.786  \\
90653 & 12.289 & 1.963  \\
90654 & 23.458 & 1.299  \\
90655 & 145.599 & 3.485  \\
90656 & 233.918 & 1.796  \\
90657 & 249.541 & 3.394  \\
90658 & 94.327 & 1.968  \\
90659 & 165.697 & 2.182  \\
90660 & 3.779 & 2.230  \\
90661 & 274.531 & 2.140  \\
90662 & 241.232 & 2.174  \\
90663 & 73.508 & 2.440  \\
90664 & 230.345 & 2.169  \\
90665 & 52.553 & 2.544  \\
90666 & 23.822 & 3.290  \\
90667 & 15.150 & 1.824  \\
90668 & 15.721 & 1.141  \\
90669 & 76.745 & 1.903  \\
90670 & 15.197 & 0.917  \\
90671 & 15.672 & 1.112  \\
90672 & 98.785 & 1.910  \\
90673 & 15.244 & 1.675  \\
90674 & 46.463 & 1.291  \\
90675 & 9.937 & 2.451  \\
90676 & 5.834 & 1.618  \\
90677 & 228.227 & 3.473  \\
90678 & 18.168 & 1.194  \\
90679 & 29.369 & 2.625  \\
90680 & 11.843 & 1.871  \\
90681 & 27.957 & 0.888  \\
90682 & 120.670 & 9.297  \\
90683 & 117.734 & 1.572  \\
90684 & 113.464 & 1.493  \\
90685 & 12.213 & 2.460  \\
90686 & 1.060 & 0.544  \\
90687 & 45.055 & 2.097  \\
90688 & 7.625 & 1.058  \\
90689 & 198.090 & 5.507  \\
90690 & 335.351 & 8.547  \\
90691 & 21.720 & 0.883  \\
90692 & 310.508 & 1.866  \\
90693 & 237.547 & 7.764  \\
90694 & 9.286 & 6.634  \\
90695 & 241.232 & 1.681  \\
90696 & 105.058 & 3.143  \\
90697 & 14.334 & 1.356  \\
90698 & 65.999 & 0.891  \\
90699 & 60.922 & 2.013  \\
90700 & 23.969 & 1.044  \\
90701 & 45.333 & 1.779  \\
90702 & 3.103 & 25.802  \\
90703 & 76.982 & 2.102  \\
90704 & 30.101 & 8.294  \\
90705 & 49.873 & 1.818  \\
90706 & 2.795 & 1.643  \\
90707 & 4.546 & 0.882  \\
90708 & 14.736 & 1.159  \\
90709 & 228.227 & 2.060  \\
90710 & 236.089 & 1.454  \\
90711 & 35.437 & 1.198  \\
90712 & 4.044 & 0.968  \\
90713 & 9.032 & 2.942  \\
90714 & 20.486 & 1.829  \\
90715 & 240.490 & 1.487  \\
90716 & 83.397 & 3.143  \\
90717 & 50.027 & 2.550  \\
90718 & 24.794 & 2.859  \\
90719 & 60.922 & 0.983  \\
90720 & 22.057 & 1.104  \\
90721 & 311.466 & 8.098  \\
90722 & 344.773 & 1.647  \\
90723 & 5.745 & 3.054  \\
90724 & 21.257 & 2.971  \\
90725 & 4.209 & 1.489  \\
90726 & 58.172 & 2.738  \\
90727 & 43.021 & 2.493  \\
90728 & 248.774 & 5.118  \\
90729 & 387.562 & 2.502  \\
90730 & 6.359 & 2.367  \\
90731 & 18.794 & 1.035  \\
90732 & 3.909 & 1.443  \\
90733 & 13.942 & 0.863  \\
90734 & 335.351 & 13.835  \\
90735 & 156.764 & 3.639  \\
90736 & 320.216 & 1.381  \\
90737 & 84.431 & 1.961  \\
90738 & 142.934 & 3.007  \\
90739 & 1.567 & 0.673  \\
90740 & 76.274 & 2.208  \\
90741 & 3.722 & 4.321  \\
90742 & 2.132 & 0.925  \\
90743 & 137.326 & 1.342  \\
90744 & 32.711 & 0.850  \\
90745 & 288.392 & 6.523  \\
90746 & 71.719 & 0.921  \\
90747 & 24.117 & 1.882  \\
90748 & 244.974 & 1.722  \\
90749 & 199.314 & 2.379  \\
90750 & 5.852 & 1.612  \\
90751 & 32.610 & 1.796  \\
90752 & 8.235 & 3.553  \\
90753 & 36.432 & 2.434  \\
90754 & 26.127 & 3.220  \\
90755 & 21.787 & 2.478  \\
90756 & 37.803 & 3.306  \\
90757 & 9.665 & 1.193  \\
90758 & 93.459 & 1.894  \\
90759 & 207.453 & 2.402  \\
90760 & 75.109 & 2.440  \\
90761 & 236.817 & 1.663  \\
90762 & 372.357 & 8.671  \\
90763 & 92.032 & 4.384  \\
90764 & 4.546 & 0.735  \\
90765 & 8.651 & 2.848  \\
90766 & 161.666 & 9.991  \\
90767 & 284.863 & 5.758  \\
90768 & 116.652 & 0.986  \\
90769 & 14.158 & 0.727  \\
90770 & 29.279 & 0.795  \\
90771 & 21.520 & 6.674  \\
90772 & 88.149 & 9.638  \\
90773 & 27.446 & 1.386  \\
90774 & 233.918 & 3.151  \\
90775 & 68.062 & 1.463  \\
90776 & 5.303 & 3.710  \\
90777 & 3.970 & 3.519  \\
90778 & 200.545 & 6.747  \\
90779 & 30.947 & 1.935  \\
90780 & 26.943 & 1.046  \\
90781 & 8.840 & 1.345  \\
90782 & 14.511 & 2.811  \\
90783 & 274.531 & 2.110  \\
90784 & 5.870 & 2.550  \\
90785 & 47.476 & 1.937  \\
90786 & 14.158 & 0.872  \\
90787 & 215.260 & 1.580  \\
90788 & 21.520 & 1.912  \\
90789 & 2.744 & 0.978  \\
90790 & 82.377 & 2.011  \\
90791 & 49.262 & 2.164  \\
90792 & 1.478 & 0.533  \\
90793 & 7.840 & 3.065  \\
90794 & 288.392 & 8.415  \\
90795 & 6.517 & 1.195  \\
90796 & 338.463 & 1.566  \\
90797 & 10.898 & 1.338  \\
90798 & 8.235 & 3.278  \\
90799 & 48.659 & 2.198  \\
90800 & 282.244 & 9.022  \\
90801 & 99.701 & 2.013  \\
90802 & 51.274 & 3.302  \\
90803 & 18.621 & 2.192  \\
90804 & 10.666 & 1.350  \\
90805 & 379.299 & 1.544  \\
90806 & 28.479 & 1.232  \\
90807 & 41.334 & 2.505  \\
90808 & 75.806 & 3.231  \\
90809 & 18.337 & 0.758  \\
90810 & 43.555 & 2.600  \\
90811 & 204.914 & 12.673  \\
90812 & 15.011 & 1.150  \\
90813 & 16.926 & 0.819  \\
90814 & 161.169 & 1.614  \\
90815 & 256.552 & 1.685  \\
90816 & 189.151 & 8.425  \\
90817 & 1.944 & 1.484  \\
90818 & 14.158 & 2.472  \\
90819 & 28.832 & 2.673  \\
90820 & 212.626 & 7.934  \\
90821 & 23.242 & 0.778  \\
90822 & 37.687 & 1.177  \\
90823 & 9.430 & 0.804  \\
90824 & 176.220 & 5.045  \\
90825 & 56.235 & 2.872  \\
90826 & 91.467 & 2.331  \\
90827 & 5.888 & 0.976  \\
90828 & 17.295 & 1.612  \\
90829 & 239.014 & 7.617  \\
90830 & 125.211 & 8.425  \\
90831 & 4.955 & 0.938  \\
90832 & 13.603 & 2.416  \\
90833 & 34.681 & 5.897  \\
90834 & 408.386 & 1.442  \\
90835 & 2.694 & 1.236  \\
90836 & 7.104 & 6.255  \\
90837 & 52.391 & 5.435  \\
90838 & 4.532 & 0.930  \\
90839 & 17.295 & 1.698  \\
90840 & 28.655 & 2.281  \\
90841 & 252.633 & 2.791  \\
90842 & 10.999 & 0.680  \\
90843 & 38.154 & 1.114  \\
90844 & 174.600 & 4.415  \\
90845 & 405.879 & 1.282  \\
90846 & 124.442 & 3.759  \\
90847 & 291.966 & 2.092  \\
90848 & 40.577 & 0.998  \\
90849 & 8.467 & 2.004  \\
90850 & 9.401 & 2.006  \\
90851 & 90.626 & 12.477  \\
90852 & 7.937 & 1.527  \\
90853 & 20.676 & 1.630  \\
90854 & 7.532 & 2.487  \\
90855 & 370.071 & 2.080  \\
90856 & 107.347 & 0.974  \\
90857 & 2.580 & 1.923  \\
90858 & 16.616 & 1.471  \\
90859 & 28.655 & 2.325  \\
90860 & 106.688 & 3.290  \\
90861 & 189.151 & 2.660  \\
90862 & 331.246 & 9.011  \\
90863 & 12.518 & 3.036  \\
90864 & 36.657 & 2.866  \\
90865 & 12.989 & 0.994  \\
90866 & 57.994 & 2.446  \\
90867 & 216.590 & 2.631  \\
90868 & 204.284 & 2.695  \\
90869 & 21.061 & 2.712  \\
90870 & 46.463 & 1.232  \\
90871 & 187.989 & 6.143  \\
90872 & 57.284 & 3.239  \\
90873 & 409.645 & 1.507  \\
90874 & 73.962 & 1.310  \\
90875 & 62.441 & 3.181  \\
90876 & 3.499 & 0.596  \\
90877 & 2.596 & 0.682  \\
90878 & 8.135 & 0.837  \\
90879 & 65.999 & 2.289  \\
90880 & 21.653 & 3.382  \\
90881 & 60.176 & 1.689  \\
90882 & 5.095 & 1.296  \\
90883 & 15.433 & 3.477  \\
90884 & 86.803 & 3.613  \\
90885 & 19.144 & 11.239  \\
90886 & 21.787 & 2.230  \\
90887 & 162.164 & 9.908  \\
90888 & 26.696 & 1.251  \\
90889 & 3.047 & 0.560  \\
90890 & 90.905 & 1.593  \\
90891 & 248.774 & 3.570  \\
90892 & 2.448 & 1.624  \\
90893 & 173.528 & 10.100  \\
90894 & 18.168 & 2.040  \\
90895 & 100.009 & 2.013  \\
90896 & 1.724 & 0.910  \\
90897 & 143.375 & 3.274  \\
90898 & 19.322 & 1.025  \\
90899 & 20.298 & 2.322  \\
90900 & 13.814 & 2.425  \\
90901 & 5.303 & 0.863  \\
90902 & 26.207 & 2.065  \\
90903 & 15.866 & 2.203  \\
90904 & 287.506 & 2.399  \\
90905 & 257.343 & 1.756  \\
90906 & 127.153 & 3.906  \\
90907 & 17.295 & 2.446  \\
90908 & 39.834 & 0.888  \\
90909 & 21.922 & 1.871  \\
90910 & 93.459 & 1.583  \\
90911 & 26.369 & 1.820  \\
90912 & 206.179 & 4.011  \\
90913 & 188.569 & 2.057  \\
90914 & 26.127 & 2.216  \\
90915 & 17.672 & 1.756  \\
90916 & 33.218 & 2.396  \\
90917 & 44.367 & 8.215  \\
90918 & 3.056 & 1.266  \\
90919 & 3.862 & 1.015  \\
90920 & 3.200 & 1.591  \\
90921 & 75.806 & 3.170  \\
90922 & 22.958 & 2.405  \\
90923 & 4.422 & 1.274  \\
90924 & 109.012 & 0.982  \\
90925 & 301.094 & 2.718  \\
90926 & 338.463 & 1.379  \\
90927 & 11.953 & 2.457  \\
90928 & 318.251 & 3.306  \\
90929 & 6.889 & 2.715  \\
90930 & 163.669 & 3.570  \\
90931 & 24.043 & 3.553  \\
90932 & 29.642 & 1.153  \\
90933 & 18.450 & 1.023  \\
90934 & 70.624 & 1.570  \\
90935 & 138.601 & 3.382  \\
90936 & 357.748 & 6.114  \\
90937 & 48.361 & 2.804  \\
90938 & 6.185 & 2.699  \\
90939 & 41.207 & 1.873  \\
90940 & 10.503 & 2.457  \\
90941 & 50.336 & 0.851  \\
90942 & 26.207 & 1.507  \\
90943 & 7.696 & 2.047  \\
90944 & 387.562 & 1.871  \\
90945 & 46.178 & 0.850  \\
90946 & 27.446 & 2.402  \\
90947 & 7.440 & 3.635  \\
90948 & 6.537 & 0.904  \\
90949 & 163.166 & 5.435  \\
90950 & 11.770 & 1.502  \\
90951 & 13.729 & 1.001  \\
90952 & 52.069 & 2.342  \\
90953 & 61.110 & 2.932  \\
90954 & 28.920 & 2.238  \\
90955 & 6.700 & 1.581  \\
90956 & 7.768 & 1.392  \\
90957 & 26.614 & 4.045  \\
90958 & 40.702 & 2.490  \\
90959 & 145.599 & 9.523  \\
90960 & 55.036 & 1.827  \\
90961 & 251.083 & 2.382  \\
90962 & 34.681 & 2.067  \\
90963 & 48.659 & 2.100  \\
90964 & 239.751 & 1.665  \\
90965 & 29.189 & 2.278  \\
90966 & 6.721 & 0.655  \\
90967 & 26.778 & 2.187  \\
90968 & 4.504 & 0.677  \\
90969 & 62.826 & 0.933  \\
90970 & 3.756 & 2.541  \\
90971 & 231.768 & 9.330  \\
90972 & 34.788 & 2.097  \\
90973 & 26.288 & 1.345  \\
90974 & 332.268 & 1.639  \\
90975 & 94.037 & 3.639  \\
90976 & 19.144 & 3.102  \\
90977 & 8.625 & 0.834  \\
90978 & 5.888 & 1.903  \\
90979 & 71.940 & 1.760  \\
90980 & 8.785 & 1.171  \\
90981 & 184.549 & 3.683  \\
90982 & 56.409 & 3.058  \\
90983 & 24.117 & 1.597  \\
90984 & 41.080 & 1.855  \\
90985 & 1.279 & 0.863  \\
90986 & 267.028 & 8.692  \\
90987 & 17.726 & 1.135  \\
90988 & 267.028 & 2.825  \\
90989 & 15.769 & 1.829  \\
90990 & 37.920 & 1.245  \\
90991 & 32.610 & 5.792  \\
90992 & 255.764 & 9.991  \\
90993 & 227.526 & 3.121  \\
90994 & 12.441 & 1.898  \\
90995 & 15.385 & 2.211  \\
90996 & 67.436 & 1.274  \\
90997 & 16.162 & 4.059  \\
90998 & 13.687 & 3.314  \\
90999 & 17.509 & 2.107  \\
91000 & 94.617 & 2.523  \\
91001 & 61.867 & 1.860  \\
91002 & 16.719 & 3.705  \\
91003 & 4.209 & 0.661  \\
91004 & 8.261 & 1.085  \\
91005 & 303.888 & 1.502  \\
91006 & 315.325 & 1.926  \\
91007 & 22.958 & 0.867  \\
91008 & 163.669 & 8.117  \\
91009 & 259.731 & 2.342  \\
91010 & 28.920 & 1.896  \\
91011 & 111.387 & 2.425  \\
91012 & 75.341 & 2.115  \\
91013 & 84.952 & 1.533  \\
91014 & 96.381 & 2.828  \\
91015 & 50.491 & 2.345  \\
91016 & 132.346 & 1.466  \\
91017 & 33.116 & 2.033  \\
91018 & 191.494 & 3.314  \\
91019 & 16.363 & 1.308  \\
91020 & 5.001 & 0.764  \\
91021 & 61.298 & 0.871  \\
91022 & 297.409 & 1.937  \\
91023 & 53.532 & 3.519  \\
91024 & 47.184 & 2.082  \\
91025 & 36.997 & 3.897  \\
91026 & 20.298 & 1.516  \\
91027 & 20.235 & 0.821  \\
91028 & 9.286 & 2.475  \\
91029 & 7.888 & 0.696  \\
91030 & 18.057 & 1.695  \\
91031 & 25.179 & 1.015  \\
91032 & 8.598 & 2.273  \\
91033 & 26.288 & 1.443  \\
91034 & 4.895 & 3.200  \\
91035 & 37.111 & 0.953  \\
91036 & 13.313 & 0.774  \\
91037 & 12.673 & 3.286  \\
91038 & 24.794 & 1.720  \\
91039 & 69.331 & 1.687  \\
91040 & 93.172 & 1.090  \\
91041 & 12.213 & 3.298  \\
91042 & 4.248 & 0.686  \\
91043 & 165.697 & 5.149  \\
91044 & 108.343 & 1.428  \\
91045 & 49.567 & 13.588  \\
91046 & 7.104 & 2.939  \\
91047 & 4.408 & 2.754  \\
91048 & 120.670 & 5.468  \\
91049 & 9.547 & 2.600  \\
91050 & 31.719 & 3.282  \\
91051 & 2.644 & 1.391  \\
91052 & 7.104 & 2.591  \\
91053 & 33.630 & 2.918  \\
91054 & 386.370 & 7.783  \\
91055 & 35.437 & 2.967  \\
91056 & 399.679 & 3.121  \\
91057 & 24.266 & 2.004  \\
91058 & 58.532 & 1.430  \\
91059 & 19.865 & 2.050  \\
91060 & 398.451 & 2.158  \\
91061 & 40.577 & 3.506  \\
91062 & 80.125 & 2.164  \\
91063 & 302.954 & 1.464  \\
91064 & 177.308 & 1.570  \\
91065 & 100.937 & 2.097  \\
91066 & 52.230 & 0.984  \\
91067 & 58.532 & 2.143  \\
91068 & 313.389 & 8.640  \\
91069 & 26.288 & 1.377  \\
91070 & 23.675 & 1.078  \\
91071 & 176.763 & 12.036  \\
91072 & 58.532 & 3.869  \\
91073 & 344.773 & 2.037  \\
91074 & 83.141 & 1.907  \\
91075 & 20.932 & 1.992  \\
91076 & 6.659 & 2.001  \\
91077 & 3.280 & 0.648  \\
91078 & 315.325 & 1.970  \\
91079 & 258.933 & 9.432  \\
91080 & 19.441 & 1.254  \\
91081 & 11.239 & 6.634  \\
91082 & 38.508 & 2.356  \\
91083 & 1.028 & 1.023  \\
91084 & 260.532 & 10.559  \\
91085 & 31.817 & 2.883  \\
91086 & 35.655 & 3.306  \\
91087 & 48.064 & 1.968  \\
91088 & 44.641 & 2.538  \\
91089 & 162.164 & 2.768  \\
91090 & 5.780 & 1.311  \\
91091 & 9.430 & 0.693  \\
91092 & 9.845 & 1.340  \\
91093 & 9.430 & 1.138  \\
91094 & 135.646 & 1.824  \\
91095 & 28.743 & 1.277  \\
91096 & 3.850 & 0.612  \\
91097 & 99.701 & 4.394  \\
91098 & 128.333 & 1.781  \\
91099 & 144.260 & 1.898  \\
91100 & 242.722 & 5.912  \\
91101 & 158.707 & 2.306  \\
91102 & 76.745 & 4.985  \\
91103 & 5.286 & 1.253  \\
91104 & 19.085 & 1.851  \\
91105 & 9.488 & 2.535  \\
91106 & 7.602 & 1.181  \\
91107 & 88.149 & 1.910  \\
91108 & 3.250 & 15.230  \\
91109 & 19.263 & 0.949  \\
91110 & 166.720 & 3.014  \\
91111 & 4.880 & 2.695  \\
91112 & 137.750 & 2.848  \\
91113 & 11.698 & 0.986  \\
91114 & 48.064 & 2.320  \\
91115 & 77.219 & 2.311  \\
91116 & 208.092 & 1.710  \\
91117 & 6.438 & 1.342  \\
91118 & 34.257 & 1.882  \\
91119 & 23.314 & 0.792  \\
91120 & 7.214 & 1.669  \\
91121 & 100.626 & 1.878  \\
91122 & 10.153 & 1.274  \\
91123 & 86.005 & 2.949  \\
91124 & 198.701 & 9.398  \\
91125 & 70.190 & 1.849  \\
91126 & 51.591 & 2.130  \\
91127 & 1.992 & 1.421  \\
91128 & 14.158 & 1.435  \\
91129 & 7.555 & 1.647  \\
91130 & 146.048 & 2.020  \\
91131 & 3.946 & 0.727  \\
91132 & 13.985 & 2.699  \\
91133 & 5.335 & 0.764  \\
91134 & 10.503 & 2.454  \\
91135 & 11.698 & 2.811  \\
91136 & 13.190 & 3.072  \\
91137 & 17.189 & 0.828  \\
91138 & 17.348 & 2.616  \\
91139 & 92.032 & 1.079  \\
91140 & 18.168 & 2.262  \\
91141 & 9.060 & 2.055  \\
91142 & 211.972 & 1.884  \\
91143 & 60.176 & 1.564  \\
91144 & 12.213 & 2.879  \\
91145 & 50.336 & 4.837  \\
91146 & 74.648 & 3.047  \\
91147 & 30.947 & 2.273  \\
91148 & 25.179 & 1.274  \\
91149 & 5.142 & 1.555  \\
91150 & 134.813 & 2.581  \\
91151 & 114.870 & 1.546  \\
91152 & 40.828 & 0.846  \\
91153 & 4.082 & 2.339  \\
91154 & 61.110 & 3.083  \\
91155 & 77.696 & 2.828  \\
91156 & 10.699 & 1.217  \\
91157 & 285.741 & 7.087  \\
91158 & 22.057 & 0.822  \\
91159 & 248.009 & 6.861  \\
91160 & 65.999 & 1.700  \\
91161 & 6.204 & 0.899  \\
91162 & 5.095 & 1.193  \\
91163 & 6.262 & 0.838  \\
91164 & 94.037 & 9.638  \\
91165 & 36.884 & 3.378  \\
91166 & 92.600 & 2.811  \\
91167 & 93.747 & 1.992  \\
91168 & 6.804 & 0.646  \\
91169 & 196.269 & 3.759  \\
91170 & 44.916 & 2.457  \\
91171 & 18.968 & 2.563  \\
91172 & 15.866 & 1.980  \\
91173 & 8.235 & 1.574  \\
91174 & 128.333 & 4.384  \\
91175 & 17.946 & 1.700  \\
91176 & 15.866 & 0.983  \\
91177 & 16.771 & 0.790  \\
91178 & 113.115 & 3.874  \\
91179 & 8.160 & 0.790  \\
91180 & 156.764 & 1.657  \\
91181 & 5.888 & 0.684  \\
91182 & 46.895 & 2.169  \\
91183 & 203.656 & 1.641  \\
91184 & 81.619 & 1.657  \\
91185 & 49.111 & 1.235  \\
91186 & 303.888 & 1.900  \\
91187 & 283.114 & 10.088  \\
91188 & 112.421 & 1.561  \\
91189 & 9.144 & 1.236  \\
91190 & 211.320 & 1.683  \\
91191 & 226.826 & 7.365  \\
91192 & 114.870 & 14.120  \\
91193 & 5.401 & 1.464  \\
91194 & 17.189 & 2.575  \\
91195 & 43.421 & 3.235  \\
91196 & 95.790 & 2.768  \\
91197 & 18.852 & 2.192  \\
91198 & 90.070 & 2.798  \\
91199 & 11.770 & 2.004  \\
91200 & 12.989 & 2.416  \\
91201 & 82.631 & 2.052  \\
91202 & 51.274 & 2.182  \\
91203 & 46.036 & 1.580  \\
91204 & 3.642 & 1.468  \\
91205 & 30.852 & 1.260  \\
91206 & 136.483 & 10.112  \\
91207 & 59.623 & 2.845  \\
91208 & 108.343 & 1.714  \\
91209 & 6.378 & 1.366  \\
91210 & 186.836 & 1.332  \\
91211 & 34.574 & 1.445  \\
91212 & 33.218 & 1.514  \\
91213 & 1.944 & 0.719  \\
91214 & 2.171 & 1.197  \\
91215 & 50.181 & 1.426  \\
91216 & 164.174 & 2.328  \\
91217 & 289.282 & 10.816  \\
91218 & 49.720 & 1.074  \\
91219 & 9.725 & 0.728  \\
91220 & 11.136 & 0.739  \\
91221 & 54.196 & 3.014  \\
91222 & 17.509 & 0.782  \\
91223 & 66.611 & 1.064  \\
91224 & 6.091 & 1.704  \\
91225 & 17.402 & 5.723  \\
91226 & 50.646 & 0.938  \\
91227 & 79.145 & 2.635  \\
91228 & 16.113 & 1.358  \\
91229 & 155.323 & 2.673  \\
91230 & 11.662 & 0.906  \\
91231 & 46.607 & 1.366  \\
91232 & 49.262 & 2.811  \\
91233 & 169.829 & 1.840  \\
91234 & 224.050 & 6.952  \\
91235 & 4.275 & 0.889  \\
91236 & 3.874 & 1.538  \\
91237 & 23.314 & 1.540  \\
91238 & 35.546 & 2.177  \\
91239 & 87.070 & 2.359  \\
91240 & 41.334 & 2.606  \\
91241 & 58.172 & 1.849  \\
91242 & 13.942 & 1.796  \\
91243 & 23.822 & 1.194  \\
91244 & 30.663 & 5.306  \\
91245 & 63.998 & 2.448  \\
91246 & 21.322 & 0.923  \\
91247 & 338.463 & 5.744  \\
91248 & 13.645 & 0.880  \\
91249 & 9.725 & 1.139  \\
91250 & 3.321 & 1.423  \\
91251 & 3.826 & 0.936  \\
91252 & 177.855 & 2.379  \\
91253 & 131.939 & 2.728  \\
91254 & 84.691 & 3.132  \\
91255 & 8.977 & 2.547  \\
91256 & 31.915 & 3.411  \\
91257 & 19.085 & 0.771  \\
91258 & 3.250 & 0.589  \\
91259 & 6.996 & 1.587  \\
91260 & 242.722 & 1.489  \\
91261 & 6.996 & 1.123  \\
91262 & 18.736 & 3.028  \\
91263 & 9.845 & 1.685  \\
91264 & 122.165 & 2.295  \\
91265 & 8.732 & 1.345  \\
91266 & 31.427 & 3.334  \\
91267 & 23.530 & 2.708  \\
91268 & 39.468 & 2.686  \\
91269 & 426.373 & 1.536  \\
91270 & 48.510 & 3.091  \\
91271 & 233.918 & 6.158  \\
91272 & 1.073 & 0.512  \\
91273 & 181.171 & 3.741  \\
91274 & 2.556 & 1.473  \\
91275 & 138.175 & 2.025  \\
91276 & 24.947 & 2.751  \\
91277 & 7.816 & 1.871  \\
91278 & 13.899 & 5.534  \\
91279 & 157.733 & 8.304  \\
91280 & 7.791 & 2.751  \\
91281 & 187.412 & 1.325  \\
91282 & 21.854 & 1.496  \\
91283 & 161.666 & 1.891  \\
91284 & 18.621 & 1.425  \\
91285 & 4.069 & 0.822  \\
91286 & 46.607 & 2.278  \\
91287 & 40.954 & 3.262  \\
91288 & 408.386 & 13.313  \\
91289 & 216.590 & 9.592  \\
91290 & 12.790 & 2.314  \\
91291 & 156.283 & 3.025  \\
91292 & 48.960 & 2.179  \\
91293 & 274.531 & 6.539  \\
91294 & 38.508 & 3.243  \\
91295 & 168.786 & 3.235  \\
91296 & 143.375 & 2.120  \\
91297 & 9.488 & 0.844  \\
91298 & 26.207 & 2.320  \\
91299 & 34.895 & 3.239  \\
91300 & 10.633 & 1.875  \\
91301 & 7.986 & 0.950  \\
91302 & 163.166 & 5.799  \\
91303 & 302.954 & 6.346  \\
91304 & 31.138 & 1.164  \\
91305 & 3.791 & 3.710  \\
91306 & 37.803 & 2.647  \\
91307 & 7.417 & 0.811  \\
91308 & 227.526 & 2.440  \\
91309 & 6.477 & 2.004  \\
91310 & 206.179 & 1.718  \\
91311 & 16.212 & 1.645  \\
91312 & 240.490 & 3.869  \\
91313 & 18.736 & 1.305  \\
91314 & 16.063 & 0.757  \\
91315 & 251.857 & 3.583  \\
91316 & 16.874 & 2.052  \\
91317 & 37.226 & 9.991  \\
91318 & 368.933 & 4.006  \\
91319 & 115.579 & 1.177  \\
91320 & 47.769 & 2.006  \\
91321 & 69.759 & 0.954  \\
91322 & 95.495 & 3.570  \\
91323 & 5.780 & 1.256  \\
91324 & 67.853 & 2.538  \\
91325 & 20.740 & 3.174  \\
91326 & 38.746 & 1.030  \\
91327 & 24.117 & 0.763  \\
91328 & 164.680 & 2.396  \\
91329 & 176.763 & 3.155  \\
91330 & 79.389 & 1.141  \\
91331 & 32.711 & 2.754  \\
91332 & 63.801 & 2.018  \\
91333 & 53.863 & 2.821  \\
91334 & 9.005 & 2.670  \\
91335 & 49.567 & 3.427  \\
91336 & 14.071 & 1.127  \\
91337 & 45.194 & 1.280  \\
91338 & 57.994 & 1.095  \\
91339 & 2.677 & 0.577  \\
91340 & 45.895 & 6.232  \\
91341 & 64.195 & 2.085  \\
91342 & 49.414 & 0.900  \\
91343 & 114.870 & 2.325  \\
91344 & 16.113 & 2.085  \\
91345 & 373.505 & 5.581  \\
91346 & 13.603 & 2.505  \\
91347 & 31.719 & 2.082  \\
91348 & 8.867 & 2.030  \\
91349 & 172.995 & 10.271  \\
91350 & 32.410 & 2.097  \\
91351 & 42.364 & 1.103  \\
91352 & 20.173 & 1.884  \\
91353 & 5.063 & 2.080  \\
91354 & 50.646 & 1.167  \\
91355 & 15.338 & 0.927  \\
91356 & 4.532 & 1.120  \\
91357 & 17.946 & 1.204  \\
91358 & 13.771 & 2.446  \\
91359 & 145.151 & 1.489  \\
91360 & 306.708 & 11.652  \\
91361 & 3.791 & 1.319  \\
91362 & 103.773 & 2.232  \\
91363 & 6.825 & 0.857  \\
91364 & 43.824 & 1.426  \\
91365 & 13.109 & 2.295  \\
91366 & 11.484 & 1.675  \\
91367 & 11.136 & 1.220  \\
91368 & 14.691 & 1.639  \\
91369 & 36.320 & 3.635  \\
91370 & 48.510 & 1.667  \\
91371 & 32.510 & 1.216  \\
91372 & 335.351 & 6.165  \\
91373 & 5.780 & 1.544  \\
91374 & 65.999 & 3.782  \\
91375 & 18.679 & 4.269  \\
91376 & 15.576 & 2.102  \\
91377 & 13.899 & 2.016  \\
91378 & 114.870 & 2.852  \\
91379 & 87.339 & 2.158  \\
91380 & 290.174 & 14.256  \\
91381 & 190.906 & 1.522  \\
91382 & 8.572 & 1.076  \\
91383 & 27.872 & 2.481  \\
91384 & 46.036 & 1.040  \\
91385 & 3.301 & 3.286  \\
91386 & 196.269 & 1.477  \\
91387 & 73.282 & 1.426  \\
91388 & 55.376 & 1.006  \\
91389 & 51.432 & 2.663  \\
91390 & 5.435 & 1.394  \\
91391 & 125.984 & 3.223  \\
91392 & 31.234 & 1.587  \\
91393 & 273.687 & 2.259  \\
91394 & 100.937 & 2.120  \\
91395 & 58.532 & 3.322  \\
91396 & 6.974 & 2.365  \\
91397 & 70.190 & 4.997  \\
91398 & 10.568 & 1.299  \\
91399 & 171.933 & 6.674  \\
91400 & 26.046 & 1.213  \\
91401 & 117.372 & 3.841  \\
91402 & 114.870 & 1.884  \\
91403 & 49.262 & 4.616  \\
91404 & 32.913 & 2.761  \\
91405 & 34.151 & 1.783  \\
91406 & 21.989 & 1.942  \\
91407 & 160.673 & 2.848  \\
91408 & 96.381 & 2.835  \\
91409 & 36.657 & 1.002  \\
91410 & 139.028 & 1.681  \\
91411 & 54.196 & 2.359  \\
91412 & 150.614 & 2.443  \\
91413 & 16.212 & 1.282  \\
91414 & 15.480 & 2.248  \\
91415 & 19.743 & 0.771  \\
91416 & 2.367 & 0.587  \\
91417 & 53.040 & 3.502  \\
91418 & 122.165 & 3.415  \\
91419 & 4.422 & 17.173  \\
91420 & 81.619 & 2.376  \\
91421 & 5.418 & 1.647  \\
91422 & 302.023 & 2.764  \\
91423 & 38.985 & 2.751  \\
91424 & 8.625 & 2.731  \\
91425 & 25.257 & 2.532  \\
91426 & 24.718 & 1.842  \\
91427 & 15.528 & 1.091  \\
91428 & 60.922 & 1.790  \\
91429 & 20.676 & 10.003  \\
91430 & 1.914 & 1.626  \\
91431 & 215.260 & 13.233  \\
91432 & 16.822 & 3.791  \\
91433 & 64.592 & 9.109  \\
91434 & 125.984 & 2.560  \\
91435 & 25.966 & 3.809  \\
91436 & 26.778 & 0.793  \\
91437 & 21.257 & 6.484  \\
91438 & 209.378 & 9.330  \\
91439 & 34.151 & 2.431  \\
91440 & 183.982 & 2.572  \\
91441 & 8.977 & 1.299  \\
91442 & 38.037 & 2.791  \\
91443 & 8.732 & 2.281  \\
91444 & 86.536 & 1.292  \\
91445 & 19.865 & 9.164  \\
91446 & 12.673 & 3.143  \\
91447 & 291.966 & 8.547  \\
91448 & 5.674 & 2.379  \\
91449 & 10.216 & 2.904  \\
91450 & 8.598 & 1.155  \\
91451 & 221.990 & 4.050  \\
91452 & 320.216 & 3.827  \\
91453 & 3.897 & 2.013  \\
91454 & 410.908 & 10.112  \\
91455 & 315.325 & 1.818  \\
91456 & 31.817 & 1.227  \\
91457 & 46.750 & 2.035  \\
91458 & 129.524 & 2.127  \\
91459 & 23.314 & 2.925  \\
91460 & 71.060 & 3.473  \\
91461 & 25.648 & 2.638  \\
91462 & 12.101 & 1.138  \\
91463 & 1.740 & 0.524  \\
91464 & 12.595 & 1.013  \\
91465 & 17.946 & 1.589  \\
91466 & 60.734 & 1.992  \\
91467 & 7.039 & 0.696  \\
91468 & 20.868 & 2.686  \\
91469 & 344.773 & 1.655  \\
91470 & 38.985 & 1.989  \\
91471 & 150.151 & 2.554  \\
91472 & 72.608 & 2.505  \\
91473 & 152.012 & 3.777  \\
91474 & 2.936 & 0.891  \\
91475 & 357.748 & 5.682  \\
91476 & 37.226 & 2.208  \\
91477 & 91.749 & 9.420  \\
91478 & 8.415 & 1.207  \\
91479 & 11.555 & 1.862  \\
91480 & 90.905 & 2.179  \\
91481 & 36.320 & 1.679  \\
91482 & 173.528 & 2.166  \\
91483 & 54.698 & 1.329  \\
91484 & 17.031 & 1.350  \\
91485 & 7.463 & 1.687  \\
91486 & 30.568 & 2.373  \\
91487 & 13.190 & 2.117  \\
91488 & 42.889 & 0.939  \\
91489 & 359.958 & 7.190  \\
91490 & 21.520 & 1.944  \\
91491 & 89.517 & 1.386  \\
91492 & 4.688 & 1.618  \\
91493 & 18.224 & 1.299  \\
91494 & 48.212 & 2.203  \\
91495 & 36.884 & 4.138  \\
91496 & 7.937 & 5.634  \\
91497 & 42.626 & 2.631  \\
91498 & 17.455 & 1.282  \\
91499 & 3.103 & 1.017  \\
91500 & 171.404 & 2.385  \\
91501 & 78.417 & 1.509  \\
91502 & 133.163 & 1.628  \\
91503 & 47.330 & 3.098  \\
91504 & 12.790 & 0.910  \\
91505 & 150.151 & 1.369  \\
91506 & 117.011 & 1.610  \\
91507 & 14.919 & 0.814  \\
91508 & 355.552 & 2.115  \\
91509 & 24.416 & 2.311  \\
91510 & 210.023 & 2.292  \\
91511 & 3.922 & 3.768  \\
91512 & 9.937 & 1.381  \\
91513 & 44.778 & 2.097  \\
91514 & 263.760 & 3.193  \\
91515 & 10.471 & 1.555  \\
91516 & 186.261 & 2.238  \\
91517 & 217.258 & 1.531  \\
91518 & 70.842 & 1.994  \\
91519 & 51.274 & 3.223  \\
91520 & 10.343 & 2.523  \\
91521 & 38.154 & 2.350  \\
91522 & 173.528 & 4.627  \\
91523 & 3.653 & 15.340  \\
91524 & 8.185 & 2.437  \\
91525 & 67.853 & 2.254  \\
91526 & 16.771 & 1.487  \\
91527 & 309.554 & 2.011  \\
91528 & 14.028 & 1.279  \\
91529 & 11.170 & 1.844  \\
91530 & 16.262 & 2.663  \\
91531 & 156.283 & 2.718  \\
91532 & 36.544 & 2.216  \\
91533 & 65.191 & 2.057  \\
91534 & 60.548 & 2.866  \\
91535 & 100.317 & 2.496  \\
91536 & 45.194 & 2.413  \\
91537 & 95.202 & 2.603  \\
91538 & 45.613 & 2.989  \\
91539 & 124.060 & 1.735  \\
91540 & 28.217 & 2.405  \\
91541 & 54.698 & 0.840  \\
91542 & 47.916 & 2.273  \\
91543 & 48.960 & 3.286  \\
91544 & 5.485 & 0.673  \\
91545 & 4.222 & 0.845  \\
91546 & 20.740 & 0.830  \\
91547 & 57.460 & 1.996  \\
91548 & 108.677 & 2.725  \\
91549 & 15.011 & 5.876  \\
91550 & 32.410 & 3.139  \\
91551 & 4.007 & 0.885  \\
91552 & 35.546 & 1.730  \\
91553 & 15.150 & 1.921  \\
91554 & 333.292 & 4.099  \\
91555 & 146.950 & 2.402  \\
91556 & 157.733 & 2.715  \\
91557 & 174.063 & 1.333  \\
91558 & 80.372 & 2.996  \\
91559 & 4.602 & 1.618  \\
91560 & 47.039 & 3.054  \\
91561 & 27.110 & 2.158  \\
91562 & 143.817 & 1.768  \\
91563 & 30.287 & 2.879  \\
91564 & 104.092 & 1.760  \\
91565 & 5.048 & 1.361  \\
91566 & 27.530 & 0.908  \\
91567 & 83.141 & 2.161  \\
91568 & 272.846 & 1.758  \\
91569 & 91.467 & 2.638  \\
91570 & 73.282 & 1.800  \\
91571 & 43.824 & 2.478  \\
91572 & 16.926 & 1.203  \\
91573 & 302.954 & 10.321  \\
91574 & 50.181 & 1.211  \\
91575 & 9.998 & 2.879  \\
91576 & 11.067 & 3.247  \\
91577 & 28.130 & 3.017  \\
91578 & 5.190 & 0.687  \\
91579 & 220.628 & 1.794  \\
91580 & 82.631 & 1.809  \\
91581 & 11.205 & 2.992  \\
91582 & 21.520 & 2.314  \\
91583 & 18.507 & 1.219  \\
91584 & 95.790 & 2.055  \\
91585 & 210.671 & 12.673  \\
91586 & 84.691 & 1.421  \\
91587 & 16.926 & 1.171  \\
91588 & 12.673 & 0.722  \\
91589 & 102.818 & 3.200  \\
91590 & 80.372 & 14.154  \\
91591 & 86.005 & 2.028  \\
91592 & 119.560 & 1.118  \\
91593 & 25.727 & 2.535  \\
91594 & 56.062 & 2.251  \\
91595 & 389.955 & 1.548  \\
91596 & 10.732 & 1.880  \\
91597 & 102.187 & 1.384  \\
91598 & 385.183 & 1.563  \\
91599 & 118.461 & 2.635  \\
91600 & 6.223 & 14.779  \\
91601 & 54.029 & 1.316  \\
91602 & 27.786 & 3.773  \\
91603 & 276.226 & 3.639  \\
91604 & 3.383 & 1.017  \\
91605 & 67.853 & 3.223  \\
91606 & 15.769 & 0.900  \\
91607 & 38.508 & 3.274  \\
91608 & 32.013 & 1.068  \\
91609 & 58.893 & 13.620  \\
91610 & 2.456 & 1.708  \\
91611 & 14.556 & 2.921  \\
91612 & 9.695 & 0.742  \\
91613 & 26.532 & 1.381  \\
91614 & 1.845 & 1.401  \\
91615 & 9.229 & 0.817  \\
91616 & 346.902 & 12.613  \\
91617 & 244.974 & 10.738  \\
91618 & 287.506 & 2.187  \\
91619 & 11.953 & 1.074  \\
91620 & 13.354 & 1.775  \\
91621 & 22.747 & 2.487  \\
91622 & 6.242 & 0.752  \\
91623 & 277.078 & 6.300  \\
91624 & 7.417 & 2.077  \\
91625 & 1.601 & 0.856  \\
91626 & 20.740 & 0.797  \\
91627 & 20.235 & 2.387  \\
91628 & 6.889 & 1.077  \\
91629 & 14.028 & 4.506  \\
91630 & 270.337 & 1.824  \\
91631 & 75.573 & 3.223  \\
91632 & 6.016 & 1.399  \\
91633 & 196.874 & 3.158  \\
91634 & 2.874 & 1.618  \\
91635 & 34.681 & 2.502  \\
91636 & 11.843 & 2.353  \\
91637 & 399.679 & 5.668  \\
91638 & 32.310 & 2.431  \\
91639 & 92.315 & 3.949  \\
91640 & 9.315 & 2.370  \\
91641 & 35.546 & 1.045  \\
91642 & 14.378 & 0.750  \\
91643 & 65.594 & 2.359  \\
91644 & 19.203 & 1.153  \\
91645 & 6.281 & 1.130  \\
91646 & 96.679 & 1.522  \\
91647 & 10.633 & 1.072  \\
91648 & 39.468 & 2.273  \\
91649 & 325.184 & 9.319  \\
91650 & 229.637 & 7.915  \\
91651 & 296.495 & 1.381  \\
91652 & 23.675 & 3.963  \\
91653 & 78.659 & 3.869  \\
91654 & 16.014 & 1.873  \\
91655 & 30.852 & 1.078  \\
91656 & 32.112 & 2.208  \\
91657 & 22.677 & 2.781  \\
91658 & 64.791 & 1.376  \\
91659 & 388.757 & 2.496  \\
91660 & 321.204 & 3.204  \\
91661 & 9.606 & 0.748  \\
91662 & 38.037 & 2.748  \\
91663 & 62.058 & 0.917  \\
91664 & 16.262 & 2.382  \\
91665 & 3.393 & 0.661  \\
91666 & 9.488 & 1.597  \\
91667 & 12.869 & 0.765  \\
91668 & 248.774 & 13.490  \\
91669 & 69.545 & 1.235  \\
91670 & 258.933 & 5.396  \\
91671 & 22.057 & 0.778  \\
91672 & 333.292 & 1.350  \\
91673 & 339.506 & 2.055  \\
91674 & 101.560 & 1.781  \\
91675 & 77.936 & 3.162  \\
91676 & 6.578 & 0.685  \\
91677 & 88.967 & 3.147  \\
91678 & 11.555 & 2.292  \\
91679 & 239.751 & 2.328  \\
91680 & 52.877 & 1.296  \\
91681 & 337.422 & 7.681  \\
91682 & 79.634 & 12.021  \\
91683 & 13.395 & 1.296  \\
91684 & 121.415 & 1.838  \\
91685 & 69.759 & 2.040  \\
91686 & 9.459 & 1.288  \\
91687 & 300.169 & 10.471  \\
91688 & 16.464 & 1.798  \\
91689 & 128.333 & 2.654  \\
91690 & 67.023 & 2.413  \\
91691 & 201.163 & 1.262  \\
91692 & 66.611 & 2.514  \\
91693 & 149.690 & 2.612  \\
91694 & 155.323 & 8.020  \\
91695 & 37.341 & 2.179  \\
91696 & 133.985 & 1.593  \\
91697 & 15.866 & 2.174  \\
91698 & 13.231 & 1.622  \\
91699 & 41.080 & 2.900  \\
91700 & 10.666 & 1.133  \\
91701 & 22.399 & 0.813  \\
91702 & 353.370 & 2.828  \\
91703 & 22.677 & 1.159  \\
91704 & 120.299 & 1.961  \\
91705 & 7.768 & 0.774  \\
91706 & 5.238 & 1.065  \\
91707 & 3.028 & 0.799  \\
91708 & 78.176 & 3.147  \\
91709 & 47.769 & 1.961  \\
91710 & 116.293 & 1.153  \\
91711 & 14.873 & 1.245  \\
91712 & 4.082 & 0.636  \\
91713 & 189.734 & 2.060  \\
91714 & 408.386 & 10.112  \\
91715 & 13.029 & 1.201  \\
91716 & 35.328 & 0.901  \\
91717 & 28.479 & 2.075  \\
91718 & 23.969 & 1.942  \\
91719 & 8.010 & 1.300  \\
91720 & 223.362 & 4.084  \\
91721 & 18.450 & 3.519  \\
91722 & 3.687 & 0.978  \\
91723 & 50.491 & 1.104  \\
91724 & 13.561 & 2.428  \\
91725 & 146.048 & 3.604  \\
91726 & 177.855 & 2.748  \\
91727 & 13.354 & 2.238  \\
91728 & 372.357 & 7.802  \\
91729 & 3.958 & 0.739  \\
91730 & 206.179 & 2.376  \\
91731 & 103.136 & 6.594  \\
91732 & 17.348 & 1.628  \\
91733 & 61.298 & 0.904  \\
91734 & 246.487 & 1.710  \\
91735 & 255.764 & 3.193  \\
91736 & 76.274 & 1.358  \\
91737 & 4.368 & 0.721  \\
91738 & 38.154 & 3.193  \\
91739 & 226.129 & 3.665  \\
91740 & 68.062 & 1.553  \\
91741 & 83.912 & 1.622  \\
91742 & 5.158 & 0.878  \\
91743 & 57.284 & 1.657  \\
91744 & 215.260 & 5.655  \\
91745 & 136.904 & 4.178  \\
91746 & 219.274 & 1.933  \\
91747 & 285.741 & 8.578  \\
91748 & 5.998 & 1.419  \\
91749 & 180.059 & 2.187  \\
91750 & 26.369 & 2.130  \\
91751 & 18.450 & 1.975  \\
91752 & 12.289 & 11.978  \\
91753 & 51.591 & 1.442  \\
91754 & 66.611 & 3.007  \\
91755 & 353.370 & 10.546  \\
91756 & 79.145 & 2.535  \\
91757 & 12.989 & 2.322  \\
91758 & 13.029 & 1.222  \\
91759 & 103.136 & 2.784  \\
91760 & 9.518 & 2.529  \\
91761 & 248.009 & 16.605  \\
91762 & 124.060 & 2.650  \\
91763 & 30.663 & 0.892  \\
91764 & 19.027 & 1.411  \\
91765 & 99.395 & 4.021  \\
91766 & 308.602 & 9.932  \\
91767 & 11.626 & 1.866  \\
91768 & 3.383 & 1.606  \\
91769 & 20.111 & 1.220  \\
91770 & 330.228 & 3.028  \\
91771 & 19.682 & 1.928  \\
91772 & 189.151 & 3.818  \\
91773 & 16.113 & 1.926  \\
91774 & 11.519 & 1.078  \\
91775 & 173.528 & 2.030  \\
91776 & 14.158 & 1.827  \\
91777 & 180.614 & 3.755  \\
91778 & 23.530 & 0.824  \\
91779 & 32.610 & 2.654  \\
91780 & 156.764 & 1.148  \\
91781 & 72.162 & 0.990  \\
91782 & 287.506 & 2.286  \\
91783 & 18.621 & 1.107  \\
91784 & 273.687 & 5.455  \\
91785 & 12.403 & 1.069  \\
91786 & 33.014 & 1.046  \\
91787 & 50.959 & 1.374  \\
91788 & 153.422 & 4.089  \\
91789 & 37.571 & 0.944  \\
91790 & 16.063 & 1.229  \\
91791 & 14.646 & 4.919  \\
91792 & 302.023 & 13.249  \\
91793 & 154.370 & 5.682  \\
91794 & 335.351 & 7.690  \\
91795 & 374.657 & 1.630  \\
91796 & 25.727 & 2.457  \\
91797 & 138.175 & 3.557  \\
91798 & 50.646 & 0.856  \\
91799 & 62.058 & 2.221  \\
91800 & 35.655 & 1.262  \\
91801 & 233.918 & 4.337  \\
91802 & 6.680 & 0.678  \\
91803 & 6.700 & 1.239  \\
91804 & 15.624 & 1.216  \\
91805 & 23.675 & 1.036  \\
91806 & 8.441 & 3.448  \\
91807 & 43.287 & 2.956  \\
91808 & 16.926 & 1.197  \\
91809 & 39.347 & 6.927  \\
91810 & 6.497 & 1.266  \\
91811 & 5.961 & 1.126  \\
91812 & 88.421 & 2.660  \\
91813 & 36.320 & 2.067  \\
91814 & 34.574 & 2.911  \\
91815 & 4.222 & 0.791  \\
91816 & 21.653 & 3.216  \\
91817 & 24.341 & 1.009  \\
91818 & 13.069 & 2.434  \\
91819 & 49.873 & 2.660  \\
91820 & 8.160 & 1.374  \\
91821 & 25.886 & 2.526  \\
91822 & 58.172 & 2.532  \\
91823 & 5.303 & 1.445  \\
91824 & 5.435 & 0.615  \\
91825 & 35.111 & 1.133  \\
91826 & 18.736 & 1.477  \\
91827 & 35.437 & 1.096  \\
91828 & 17.563 & 2.644  \\
91829 & 3.414 & 1.655  \\
91830 & 4.850 & 0.615  \\
91831 & 16.514 & 1.381  \\
91832 & 23.822 & 2.390  \\
91833 & 1.586 & 1.157  \\
91834 & 80.125 & 2.992  \\
91835 & 2.456 & 0.664  \\
91836 & 73.508 & 2.273  \\
91837 & 24.341 & 2.801  \\
91838 & 55.206 & 0.928  \\
91839 & 8.785 & 1.426  \\
91840 & 17.836 & 2.297  \\
91841 & 104.092 & 2.227  \\
91842 & 248.774 & 9.673  \\
91843 & 12.289 & 1.718  \\
91844 & 150.151 & 1.546  \\
91845 & 9.815 & 1.404  \\
91846 & 77.457 & 0.948  \\
91847 & 113.115 & 1.992  \\
91848 & 21.922 & 0.931  \\
91849 & 9.725 & 3.294  \\
91850 & 7.744 & 0.698  \\
91851 & 13.856 & 1.691  \\
91852 & 16.978 & 0.785  \\
91853 & 12.830 & 1.308  \\
91854 & 1.050 & 0.642  \\
91855 & 10.633 & 1.442  \\
91856 & 8.705 & 1.445  \\
91857 & 10.831 & 1.634  \\
91858 & 234.640 & 1.949  \\
91859 & 44.916 & 1.210  \\
91860 & 78.417 & 1.659  \\
91861 & 59.075 & 0.963  \\
91862 & 124.060 & 2.396  \\
91863 & 30.194 & 1.912  \\
91864 & 19.865 & 2.859  \\
91865 & 81.871 & 4.055  \\
91866 & 228.931 & 1.580  \\
91867 & 38.746 & 5.601  \\
91868 & 42.234 & 0.906  \\
91869 & 12.869 & 2.090  \\
91870 & 8.867 & 2.065  \\
91871 & 7.486 & 1.015  \\
91872 & 325.184 & 5.962  \\
91873 & 14.378 & 1.620  \\
91874 & 18.224 & 3.121  \\
91875 & 53.697 & 2.448  \\
91876 & 50.027 & 1.268  \\
91877 & 156.764 & 5.869  \\
91878 & 86.270 & 3.054  \\
91879 & 10.439 & 1.059  \\
91880 & 8.651 & 5.574  \\
91881 & 86.536 & 2.654  \\
91882 & 2.727 & 1.495  \\
91883 & 207.453 & 6.602  \\
91884 & 13.190 & 1.531  \\
91885 & 42.364 & 2.511  \\
91886 & 15.672 & 1.041  \\
91887 & 9.606 & 2.387  \\
91888 & 3.425 & 0.601  \\
91889 & 280.511 & 2.035  \\
91890 & 170.878 & 2.284  \\
91891 & 6.035 & 1.387  \\
91892 & 244.974 & 1.671  \\
91893 & 16.822 & 1.296  \\
91894 & 15.576 & 0.930  \\
91895 & 78.901 & 1.428  \\
91896 & 31.234 & 2.115  \\
91897 & 7.532 & 5.841  \\
91898 & 8.085 & 0.908  \\
91899 & 11.239 & 2.508  \\
91900 & 29.460 & 5.969  \\
91901 & 274.531 & 2.946  \\
91902 & 56.932 & 2.644  \\
91903 & 10.535 & 1.695  \\
91904 & 158.219 & 2.569  \\
91905 & 69.331 & 3.032  \\
91906 & 50.803 & 2.227  \\
91907 & 22.537 & 2.606  \\
91908 & 54.867 & 2.682  \\
91909 & 7.720 & 2.295  \\
91910 & 28.567 & 0.950  \\
91911 & 54.029 & 0.919  \\
91912 & 52.391 & 1.994  \\
91913 & 67.853 & 1.873  \\
91914 & 91.749 & 1.907  \\
91915 & 6.438 & 0.802  \\
91916 & 3.565 & 1.078  \\
91917 & 256.552 & 6.977  \\
91918 & 182.290 & 3.764  \\
91919 & 273.687 & 14.886  \\
91920 & 13.687 & 2.893  \\
91921 & 87.070 & 1.961  \\
91922 & 397.226 & 3.635  \\
91923 & 1.656 & 1.766  \\
91924 & 49.262 & 3.423  \\
91925 & 11.274 & 0.700  \\
91926 & 41.589 & 1.307  \\
91927 & 215.260 & 1.722  \\
91928 & 6.281 & 0.986  \\
91929 & 98.785 & 2.067  \\
91930 & 18.910 & 0.921  \\
91931 & 11.662 & 4.550  \\
91932 & 107.678 & 4.011  \\
91933 & 275.377 & 6.539  \\
91934 & 23.895 & 2.440  \\
91935 & 354.459 & 1.409  \\
91936 & 388.757 & 6.063  \\
91937 & 20.360 & 1.045  \\
91938 & 4.248 & 0.724  \\
91939 & 244.974 & 3.435  \\
91940 & 37.920 & 0.931  \\
91941 & 21.257 & 0.867  \\
91942 & 273.687 & 9.932  \\
91943 & 6.091 & 0.636  \\
91944 & 30.287 & 2.047  \\
91945 & 21.126 & 2.211  \\
91946 & 16.978 & 0.793  \\
91947 & 115.579 & 3.117  \\
91948 & 8.312 & 0.835  \\
91949 & 10.932 & 1.871  \\
91950 & 279.649 & 2.866  \\
91951 & 18.001 & 3.617  \\
91952 & 330.228 & 1.735  \\
91953 & 10.439 & 3.185  \\
91954 & 131.533 & 3.069  \\
91955 & 6.996 & 2.387  \\
91956 & 7.440 & 4.089  \\
91957 & 161.666 & 2.989  \\
91958 & 11.067 & 2.606  \\
91959 & 118.097 & 6.508  \\
91960 & 1.385 & 1.509  \\
91961 & 4.776 & 1.951  \\
91962 & 96.977 & 1.505  \\
91963 & 34.681 & 2.045  \\
91964 & 9.005 & 1.706  \\
91965 & 268.678 & 4.305  \\
91966 & 41.334 & 1.790  \\
91967 & 200.545 & 1.659  \\
91968 & 24.191 & 0.885  \\
91969 & 76.040 & 1.236  \\
91970 & 116.652 & 2.886  \\
91971 & 4.532 & 1.468  \\
91972 & 153.422 & 4.188  \\
91973 & 7.744 & 1.333  \\
91974 & 24.266 & 2.306  \\
91975 & 9.606 & 1.775  \\
91976 & 7.649 & 2.718  \\
91977 & 32.711 & 1.025  \\
91978 & 298.326 & 7.924  \\
91979 & 154.370 & 10.308  \\
91980 & 95.202 & 4.672  \\
91981 & 35.219 & 1.265  \\
91982 & 156.764 & 1.878  \\
91983 & 42.889 & 8.225  \\
91984 & 90.905 & 1.914  \\
91985 & 22.193 & 2.133  \\
91986 & 2.525 & 1.507  \\
91987 & 85.740 & 1.449  \\
91988 & 3.722 & 1.259  \\
91989 & 87.070 & 2.169  \\
91990 & 49.414 & 2.848  \\
91991 & 407.131 & 1.291  \\
91992 & 31.915 & 4.074  \\
91993 & 45.055 & 1.050  \\
91994 & 14.511 & 3.855  \\
91995 & 21.922 & 1.889  \\
91996 & 297.409 & 2.828  \\
91997 & 142.495 & 2.989  \\
91998 & 15.624 & 3.259  \\
91999 & 1.828 & 0.816  \\
92000 & 96.381 & 5.689  \\
92001 & 296.495 & 2.110  \\
92002 & 50.181 & 2.554  \\
92003 & 35.219 & 2.382  \\
92004 & 39.105 & 1.296  \\
92005 & 3.598 & 1.468  \\
92006 & 7.744 & 1.239  \\
92007 & 325.184 & 1.762  \\
92008 & 31.719 & 2.254  \\
92009 & 7.768 & 0.873  \\
92010 & 7.888 & 1.083  \\
92011 & 63.998 & 1.021  \\
92012 & 8.785 & 0.704  \\
92013 & 25.886 & 2.187  \\
92014 & 33.733 & 1.468  \\
92015 & 124.060 & 2.638  \\
92016 & 100.009 & 4.224  \\
92017 & 31.719 & 2.065  \\
92018 & 12.213 & 4.059  \\
92019 & 90.070 & 1.463  \\
92020 & 386.370 & 10.149  \\
92021 & 14.422 & 2.336  \\
92022 & 96.679 & 1.968  \\
92023 & 251.083 & 2.158  \\
92024 & 97.276 & 4.326  \\
92025 & 21.720 & 0.905  \\
92026 & 51.274 & 0.965  \\
92027 & 144.260 & 2.219  \\
92028 & 55.206 & 1.760  \\
92029 & 370.071 & 7.849  \\
92030 & 17.031 & 1.100  \\
92031 & 62.249 & 2.777  \\
92032 & 141.185 & 2.219  \\
92033 & 165.188 & 1.496  \\
92034 & 25.570 & 2.526  \\
92035 & 164.680 & 1.173  \\
92036 & 18.450 & 2.581  \\
92037 & 157.248 & 1.242  \\
92038 & 213.939 & 1.418  \\
92039 & 332.268 & 9.120  \\
92040 & 79.879 & 1.831  \\
92041 & 6.996 & 2.428  \\
92042 & 277.078 & 3.098  \\
92043 & 132.754 & 11.293  \\
92044 & 60.176 & 0.976  \\
92045 & 124.826 & 2.831  \\
92046 & 8.813 & 3.741  \\
92047 & 74.878 & 1.238  \\
92048 & 45.895 & 2.692  \\
92049 & 8.625 & 1.704  \\
92050 & 104.735 & 1.034  \\
92051 & 8.261 & 2.472  \\
92052 & 96.381 & 1.720  \\
92053 & 22.537 & 2.496  \\
92054 & 93.172 & 1.040  \\
92055 & 252.633 & 4.163  \\
92056 & 128.333 & 3.106  \\
92057 & 50.646 & 2.090  \\
92058 & 122.919 & 1.514  \\
92059 & 19.382 & 1.578  \\
92060 & 43.421 & 1.239  \\
92061 & 113.464 & 1.597  \\
92062 & 71.060 & 2.989  \\
92063 & 291.068 & 2.065  \\
92064 & 283.987 & 3.294  \\
92065 & 9.401 & 3.346  \\
92066 & 99.089 & 6.547  \\
92067 & 65.191 & 1.853  \\
92068 & 165.188 & 2.148  \\
92069 & 262.949 & 1.495  \\
92070 & 32.711 & 3.151  \\
92071 & 210.671 & 4.168  \\
92072 & 17.726 & 0.919  \\
92073 & 10.406 & 8.496  \\
92074 & 21.192 & 1.292  \\
92075 & 12.595 & 4.016  \\
92076 & 5.942 & 1.119  \\
92077 & 5.485 & 0.640  \\
92078 & 78.417 & 1.384  \\
92079 & 54.029 & 1.064  \\
92080 & 11.519 & 2.067  \\
92081 & 27.530 & 3.626  \\
92082 & 152.951 & 1.887  \\
92083 & 13.856 & 3.460  \\
92084 & 44.503 & 2.208  \\
92085 & 63.605 & 2.699  \\
92086 & 106.360 & 11.348  \\
92087 & 40.577 & 0.896  \\
92088 & 254.977 & 3.306  \\
92089 & 32.013 & 3.613  \\
92090 & 287.506 & 2.939  \\
92091 & 10.374 & 2.379  \\
92092 & 31.234 & 3.489  \\
92093 & 3.970 & 1.616  \\
92094 & 56.235 & 2.532  \\
92095 & 28.567 & 1.223  \\
92096 & 54.867 & 1.894  \\
92097 & 13.899 & 5.009  \\
92098 & 7.371 & 1.247  \\
92099 & 20.423 & 1.064  \\
92100 & 9.785 & 1.520  \\
92101 & 37.456 & 1.353  \\
92102 & 30.568 & 1.351  \\
92103 & 3.665 & 1.884  \\
92104 & 215.260 & 1.779  \\
92105 & 13.771 & 2.033  \\
92106 & 49.567 & 2.434  \\
92107 & 94.327 & 3.728  \\
92108 & 2.727 & 0.657  \\
92109 & 19.441 & 2.493  \\
92110 & 44.503 & 2.419  \\
92111 & 13.985 & 1.245  \\
92112 & 123.679 & 2.914  \\
92113 & 48.212 & 7.079  \\
92114 & 20.173 & 0.865  \\
92115 & 21.587 & 0.889  \\
92116 & 39.468 & 2.042  \\
92117 & 78.417 & 2.862  \\
92118 & 121.789 & 1.710  \\
92119 & 2.963 & 1.072  \\
92120 & 59.623 & 1.119  \\
92121 & 15.576 & 1.487  \\
92122 & 6.700 & 0.841  \\
92123 & 337.422 & 2.695  \\
92124 & 305.765 & 1.437  \\
92125 & 382.818 & 1.760  \\
92126 & 72.832 & 2.443  \\
92127 & 320.216 & 6.969  \\
92128 & 148.771 & 1.340  \\
92129 & 103.454 & 2.092  \\
92130 & 7.170 & 0.785  \\
92131 & 4.688 & 0.661  \\
92132 & 6.438 & 1.089  \\
92133 & 116.652 & 2.575  \\
92134 & 19.988 & 2.481  \\
92135 & 363.298 & 3.407  \\
92136 & 286.622 & 2.035  \\
92137 & 92.886 & 2.631  \\
92138 & 18.507 & 3.102  \\
92139 & 291.966 & 1.549  \\
92140 & 175.678 & 8.682  \\
92141 & 43.287 & 6.738  \\
92142 & 109.686 & 1.977  \\
92143 & 6.477 & 1.236  \\
92144 & 94.037 & 2.487  \\
92145 & 34.046 & 1.833  \\
92146 & 295.584 & 1.733  \\
92147 & 29.279 & 1.100  \\
92148 & 32.410 & 1.277  \\
92149 & 35.111 & 1.181  \\
92150 & 121.415 & 1.794  \\
92151 & 21.388 & 1.040  \\
92152 & 3.094 & 1.743  \\
92153 & 9.315 & 0.668  \\
92154 & 190.906 & 2.092  \\
92155 & 6.700 & 1.119  \\
92156 & 306.708 & 10.674  \\
92157 & 22.468 & 0.908  \\
92158 & 287.506 & 14.744  \\
92159 & 168.267 & 4.545  \\
92160 & 68.062 & 1.949  \\
92161 & 325.184 & 1.406  \\
92162 & 6.517 & 0.777  \\
92163 & 10.535 & 0.728  \\
92164 & 13.190 & 1.561  \\
92165 & 16.063 & 1.274  \\
92166 & 16.063 & 1.257  \\
92167 & 132.754 & 1.718  \\
92168 & 91.186 & 1.435  \\
92169 & 41.589 & 1.055  \\
92170 & 16.312 & 2.240  \\
92171 & 36.320 & 1.574  \\
92172 & 15.197 & 2.289  \\
92173 & 4.910 & 1.337  \\
92174 & 13.478 & 2.314  \\
92175 & 7.961 & 0.701  \\
92176 & 213.281 & 1.516  \\
92177 & 174.063 & 9.638  \\
92178 & 1.850 & 1.548  \\
92179 & 3.676 & 1.486  \\
92180 & 3.181 & 24.562  \\
92181 & 31.719 & 5.883  \\
92182 & 16.616 & 0.739  \\
92183 & 7.326 & 0.696  \\
92184 & 19.263 & 1.170  \\
92185 & 221.308 & 3.083  \\
92186 & 272.846 & 12.643  \\
92187 & 5.942 & 3.189  \\
92188 & 8.894 & 1.878  \\
92189 & 222.675 & 1.844  \\
92190 & 15.672 & 1.787  \\
92191 & 1.879 & 1.233  \\
92192 & 282.244 & 3.028  \\
92193 & 67.229 & 1.645  \\
92194 & 3.250 & 1.880  \\
92195 & 262.141 & 1.602  \\
92196 & 12.138 & 1.219  \\
92197 & 23.530 & 1.319  \\
92198 & 121.789 & 1.661  \\
92199 & 23.530 & 0.818  \\
92200 & 115.579 & 1.820  \\
92201 & 40.204 & 3.596  \\
92202 & 14.467 & 1.984  \\
92203 & 9.636 & 2.422  \\
92204 & 36.770 & 1.965  \\
92205 & 16.926 & 0.972  \\
92206 & 28.920 & 0.997  \\
92207 & 1.398 & 3.208  \\
92208 & 309.554 & 9.638  \\
92209 & 291.068 & 5.205  \\
92210 & 12.479 & 3.193  \\
92211 & 31.427 & 1.775  \\
92212 & 23.969 & 2.011  \\
92213 & 10.932 & 0.789  \\
92214 & 233.199 & 2.278  \\
92215 & 21.854 & 1.602  \\
92216 & 216.590 & 3.121  \\
92217 & 7.192 & 2.203  \\
92218 & 15.964 & 2.425  \\
92219 & 1.040 & 1.450  \\
92220 & 16.926 & 0.860  \\
92221 & 10.503 & 2.353  \\
92222 & 4.069 & 1.416  \\
92223 & 4.674 & 0.751  \\
92224 & 52.069 & 1.095  \\
92225 & 185.118 & 12.462  \\
92226 & 9.286 & 0.687  \\
92227 & 224.050 & 2.469  \\
92228 & 4.602 & 1.127  \\
92229 & 230.345 & 3.069  \\
92230 & 7.440 & 0.826  \\
92231 & 21.388 & 5.357  \\
92232 & 2.017 & 0.747  \\
92233 & 69.759 & 1.316  \\
92234 & 58.352 & 1.949  \\
92235 & 113.814 & 2.925  \\
92236 & 38.627 & 7.672  \\
92237 & 261.335 & 2.715  \\
92238 & 299.246 & 10.483  \\
92239 & 41.207 & 0.901  \\
92240 & 28.920 & 0.818  \\
92241 & 160.179 & 3.227  \\
92242 & 6.868 & 0.710  \\
92243 & 3.609 & 0.923  \\
92244 & 53.532 & 1.900  \\
92245 & 2.963 & 0.591  \\
92246 & 10.060 & 0.928  \\
92247 & 9.547 & 3.231  \\
92248 & 394.787 & 14.568  \\
92249 & 86.005 & 4.030  \\
92250 & 22.607 & 1.098  \\
92251 & 37.456 & 1.637  \\
92252 & 7.170 & 1.354  \\
92253 & 326.186 & 1.364  \\
92254 & 75.109 & 5.534  \\
92255 & 277.078 & 9.230  \\
92256 & 193.867 & 7.526  \\
92257 & 31.331 & 1.054  \\
92258 & 9.343 & 0.898  \\
92259 & 221.308 & 8.205  \\
92260 & 10.699 & 1.193  \\
92261 & 3.230 & 1.595  \\
92262 & 22.677 & 2.309  \\
92263 & 365.542 & 2.967  \\
92264 & 19.085 & 0.766  \\
92265 & 141.620 & 2.928  \\
92266 & 15.769 & 3.204  \\
92267 & 5.961 & 1.082  \\
92268 & 55.036 & 2.591  \\
92269 & 33.320 & 1.150  \\
92270 & 93.459 & 1.649  \\
92271 & 27.615 & 1.695  \\
92272 & 2.004 & 0.521  \\
92273 & 43.154 & 1.115  \\
92274 & 11.734 & 1.079  \\
92275 & 398.451 & 1.900  \\
92276 & 292.866 & 3.832  \\
92277 & 26.943 & 0.792  \\
92278 & 14.736 & 2.472  \\
92279 & 229.637 & 3.290  \\
92280 & 40.328 & 2.514  \\
92281 & 222.675 & 1.593  \\
92282 & 89.517 & 2.303  \\
92283 & 4.955 & 24.095  \\
92284 & 27.361 & 2.535  \\
92285 & 21.922 & 2.907  \\
92286 & 252.633 & 2.085  \\
92287 & 20.235 & 2.314  \\
92288 & 14.246 & 1.191  \\
92289 & 12.289 & 2.177  \\
92290 & 34.362 & 2.075  \\
92291 & 340.553 & 7.617  \\
92292 & 51.591 & 1.873  \\
92293 & 12.327 & 2.628  \\
92294 & 127.939 & 3.398  \\
92295 & 10.666 & 1.580  \\
92296 & 33.116 & 1.480  \\
92297 & 4.158 & 1.942  \\
92298 & 31.817 & 0.853  \\
92299 & 21.922 & 2.413  \\
92300 & 67.853 & 2.437  \\
92301 & 40.828 & 2.999  \\
92302 & 173.528 & 3.166  \\
92303 & 326.186 & 9.319  \\
92304 & 59.807 & 1.522  \\
92305 & 13.069 & 0.847  \\
92306 & 295.584 & 1.889  \\
92307 & 38.746 & 2.631  \\
92308 & 18.393 & 10.149  \\
92309 & 42.495 & 2.090  \\
92310 & 3.152 & 0.981  \\
92311 & 161.666 & 4.104  \\
92312 & 3.181 & 1.540  \\
92313 & 11.843 & 2.013  \\
92314 & 204.284 & 1.540  \\
92315 & 8.949 & 1.183  \\
92316 & 235.363 & 10.370  \\
92317 & 22.057 & 1.466  \\
92318 & 16.063 & 0.918  \\
92319 & 19.743 & 2.644  \\
92320 & 29.733 & 2.493  \\
92321 & 195.064 & 14.052  \\
92322 & 335.351 & 1.535  \\
92323 & 155.323 & 2.190  \\
92324 & 11.205 & 1.626  \\
92325 & 10.091 & 1.749  \\
92326 & 53.863 & 17.132  \\
92327 & 9.547 & 1.838  \\
92328 & 4.865 & 0.668  \\
92329 & 237.547 & 8.235  \\
92330 & 5.674 & 0.803  \\
92331 & 58.893 & 3.692  \\
92332 & 5.942 & 1.396  \\
92333 & 151.079 & 3.566  \\
92334 & 7.625 & 3.997  \\
92335 & 126.762 & 1.004  \\
92336 & 193.271 & 2.890  \\
92337 & 293.769 & 2.904  \\
92338 & 332.268 & 1.406  \\
92339 & 14.827 & 2.256  \\
92340 & 10.699 & 0.985  \\
92341 & 337.422 & 5.764  \\
92342 & 23.242 & 1.730  \\
92343 & 332.268 & 1.411  \\
92344 & 119.929 & 1.905  \\
92345 & 66.202 & 6.255  \\
92346 & 20.997 & 2.020  \\
92347 & 13.029 & 1.142  \\
92348 & 84.171 & 2.939  \\
92349 & 33.526 & 2.622  \\
92350 & 56.409 & 2.682  \\
92351 & 31.621 & 0.813  \\
92352 & 31.427 & 0.925  \\
92353 & 11.626 & 6.055  \\
92354 & 46.463 & 2.879  \\
92355 & 194.465 & 1.548  \\
92356 & 176.220 & 3.139  \\
92357 & 11.343 & 1.840  \\
92358 & 8.415 & 0.893  \\
92359 & 148.313 & 3.065  \\
92360 & 150.614 & 3.755  \\
92361 & 2.035 & 0.620  \\
92362 & 57.994 & 2.135  \\
92363 & 102.187 & 2.158  \\
92364 & 357.748 & 8.405  \\
92365 & 28.832 & 1.102  \\
92366 & 18.337 & 1.242  \\
92367 & 75.341 & 2.013  \\
92368 & 70.624 & 1.007  \\
92369 & 5.335 & 0.818  \\
92370 & 23.603 & 1.164  \\
92371 & 284.863 & 5.806  \\
92372 & 62.826 & 2.890  \\
92373 & 23.242 & 2.764  \\
92374 & 11.807 & 0.746  \\
92375 & 56.757 & 0.883  \\
92376 & 62.058 & 0.889  \\
92377 & 4.007 & 2.393  \\
92378 & 252.633 & 1.475  \\
92379 & 11.136 & 1.675  \\
92380 & 6.378 & 20.003  \\
92381 & 19.682 & 2.060  \\
92382 & 30.757 & 7.905  \\
92383 & 27.277 & 2.353  \\
92384 & 20.997 & 0.945  \\
92385 & 30.474 & 1.244  \\
92386 & 35.986 & 1.377  \\
92387 & 94.617 & 3.106  \\
92388 & 18.224 & 3.058  \\
92389 & 12.634 & 1.107  \\
92390 & 271.171 & 1.641  \\
92391 & 3.009 & 14.188  \\
92392 & 9.116 & 2.712  \\
92393 & 267.852 & 1.704  \\
92394 & 39.957 & 1.130  \\
92395 & 194.465 & 1.887  \\
92396 & 83.141 & 2.487  \\
92397 & 46.895 & 1.564  \\
92398 & 16.978 & 2.448  \\
92399 & 13.899 & 2.348  \\
92400 & 279.649 & 3.679  \\
92401 & 92.315 & 1.219  \\
92402 & 12.751 & 3.460  \\
92403 & 31.043 & 2.390  \\
92404 & 20.612 & 0.805  \\
92405 & 20.997 & 2.328  \\
92406 & 20.298 & 2.784  \\
92407 & 5.001 & 0.789  \\
92408 & 17.946 & 2.006  \\
92409 & 23.028 & 1.437  \\
92410 & 145.599 & 11.596  \\
92411 & 39.468 & 5.785  \\
92412 & 70.190 & 2.246  \\
92413 & 158.707 & 2.935  \\
92414 & 131.939 & 9.956  \\
92415 & 56.583 & 1.067  \\
92416 & 29.825 & 1.466  \\
92417 & 51.909 & 1.992  \\
92418 & 58.172 & 1.289  \\
92419 & 17.836 & 4.979  \\
92420 & 4.631 & 3.208  \\
92421 & 10.029 & 0.804  \\
92422 & 7.509 & 1.061  \\
92423 & 180.059 & 2.918  \\
92424 & 51.116 & 4.814  \\
92425 & 4.044 & 1.479  \\
92426 & 105.058 & 6.063  \\
92427 & 42.364 & 2.306  \\
92428 & 5.418 & 0.780  \\
92429 & 309.554 & 2.731  \\
92430 & 6.035 & 1.087  \\
92431 & 35.876 & 1.704  \\
92432 & 102.502 & 2.814  \\
92433 & 4.971 & 1.340  \\
92434 & 23.603 & 0.974  \\
92435 & 241.232 & 3.223  \\
92436 & 18.968 & 5.507  \\
92437 & 112.075 & 2.248  \\
92438 & 245.729 & 2.544  \\
92439 & 220.628 & 1.989  \\
92440 & 9.201 & 3.247  \\
92441 & 122.919 & 1.208  \\
92442 & 11.170 & 1.130  \\
92443 & 25.102 & 2.428  \\
92444 & 5.570 & 2.216  \\
92445 & 7.816 & 2.221  \\
92446 & 357.748 & 1.379  \\
92447 & 35.655 & 2.320  \\
92448 & 1.240 & 0.640  \\
92449 & 8.705 & 0.839  \\
92450 & 98.178 & 1.020  \\
92451 & 398.451 & 1.982  \\
92452 & 114.516 & 2.120  \\
92453 & 52.715 & 2.493  \\
92454 & 4.560 & 0.758  \\
92455 & 1.420 & 0.534  \\
92456 & 35.546 & 0.799  \\
92457 & 62.058 & 1.131  \\
92458 & 45.895 & 1.128  \\
92459 & 4.222 & 3.047  \\
92460 & 29.189 & 1.878  \\
92461 & 17.295 & 3.058  \\
92462 & 54.530 & 1.438  \\
92463 & 357.748 & 1.956  \\
92464 & 40.080 & 1.700  \\
92465 & 140.751 & 2.848  \\
92466 & 9.060 & 2.020  \\
92467 & 8.312 & 0.735  \\
92468 & 6.783 & 3.065  \\
92469 & 12.869 & 1.745  \\
92470 & 29.642 & 1.233  \\
92471 & 6.438 & 6.384  \\
92472 & 93.459 & 2.914  \\
92473 & 292.866 & 9.153  \\
92474 & 153.895 & 3.036  \\
92475 & 117.011 & 6.188  \\
92476 & 71.060 & 0.954  \\
92477 & 50.181 & 9.944  \\
92478 & 136.483 & 2.047  \\
92479 & 171.933 & 3.674  \\
92480 & 7.672 & 0.929  \\
92481 & 19.144 & 0.833  \\
92482 & 5.570 & 1.207  \\
92483 & 5.657 & 0.824  \\
92484 & 26.861 & 2.505  \\
92485 & 14.556 & 1.416  \\
92486 & 23.314 & 1.185  \\
92487 & 23.895 & 2.956  \\
92488 & 129.923 & 2.751  \\
92489 & 35.219 & 3.216  \\
92490 & 15.057 & 0.757  \\
92491 & 7.720 & 0.971  \\
92492 & 106.688 & 1.687  \\
92493 & 32.913 & 2.097  \\
92494 & 49.111 & 2.631  \\
92495 & 98.178 & 3.719  \\
92496 & 44.916 & 2.171  \\
92497 & 3.240 & 1.324  \\
92498 & 127.153 & 1.232  \\
92499 & 43.555 & 1.157  \\
92500 & 52.069 & 2.496  \\
92501 & 381.642 & 5.009  \\
92502 & 107.678 & 2.529  \\
92503 & 12.479 & 2.232  \\
92504 & 62.058 & 1.718  \\
92505 & 133.985 & 13.851  \\
92506 & 389.955 & 1.614  \\
92507 & 5.924 & 1.685  \\
92508 & 269.506 & 6.886  \\
92509 & 25.648 & 1.241  \\
92510 & 29.460 & 2.725  \\
92511 & 59.623 & 5.601  \\
92512 & 13.985 & 1.035  \\
92513 & 166.720 & 2.314  \\
92514 & 180.614 & 2.862  \\
92515 & 74.190 & 1.034  \\
92516 & 5.254 & 0.893  \\
92517 & 241.976 & 4.229  \\
92518 & 84.691 & 2.992  \\
92519 & 18.679 & 3.109  \\
92520 & 17.402 & 1.263  \\
92521 & 26.614 & 1.227  \\
92522 & 3.909 & 1.907  \\
92523 & 40.577 & 2.107  \\
92524 & 28.391 & 4.622  \\
92525 & 4.381 & 1.085  \\
92526 & 72.162 & 1.408  \\
92527 & 8.415 & 3.498  \\
92528 & 100.937 & 1.480  \\
92529 & 39.105 & 4.683  \\
92530 & 16.616 & 2.090  \\
92531 & 152.012 & 3.920  \\
92532 & 53.532 & 2.140  \\
92533 & 393.574 & 2.169  \\
92534 & 43.555 & 1.461  \\
92535 & 146.498 & 3.235  \\
92536 & 14.028 & 1.079  \\
92537 & 127.153 & 2.505  \\
92538 & 359.958 & 3.549  \\
92539 & 16.719 & 1.300  \\
92540 & 46.463 & 2.692  \\
92541 & 33.942 & 1.475  \\
92542 & 7.912 & 1.544  \\
92543 & 11.343 & 2.774  \\
92544 & 1.127 & 1.348  \\
92545 & 2.564 & 1.779  \\
92546 & 334.320 & 10.100  \\
92547 & 23.458 & 1.372  \\
92548 & 10.699 & 1.379  \\
92549 & 405.879 & 1.698  \\
92550 & 100.009 & 2.838  \\
92551 & 3.321 & 2.339  \\
92552 & 91.467 & 2.192  \\
92553 & 13.395 & 2.650  \\
92554 & 146.498 & 2.761  \\
92555 & 23.603 & 1.185  \\
92556 & 192.677 & 1.996  \\
92557 & 23.171 & 0.867  \\
92558 & 10.865 & 3.158  \\
92559 & 36.320 & 2.270  \\
92560 & 17.189 & 1.296  \\
92561 & 3.699 & 2.511  \\
92562 & 108.343 & 1.840  \\
92563 & 6.618 & 2.248  \\
92564 & 20.676 & 1.630  \\
92565 & 147.403 & 9.109  \\
92566 & 174.600 & 2.529  \\
92567 & 3.019 & 2.657  \\
92568 & 48.659 & 2.314  \\
92569 & 15.011 & 1.473  \\
92570 & 11.239 & 1.297  \\
92571 & 21.787 & 0.744  \\
92572 & 4.209 & 0.799  \\
92573 & 239.751 & 2.211  \\
92574 & 14.556 & 2.359  \\
92575 & 141.185 & 12.997  \\
92576 & 48.212 & 2.989  \\
92577 & 19.203 & 2.016  \\
92578 & 213.939 & 14.463  \\
92579 & 4.222 & 1.014  \\
92580 & 9.343 & 2.718  \\
92581 & 81.118 & 3.622  \\
92582 & 21.388 & 1.041  \\
92583 & 34.895 & 2.609  \\
92584 & 41.589 & 1.145  \\
92585 & 260.532 & 1.359  \\
92586 & 14.646 & 2.828  \\
92587 & 47.330 & 2.411  \\
92588 & 5.435 & 2.591  \\
92589 & 29.099 & 0.982  \\
92590 & 26.696 & 0.870  \\
92591 & 90.905 & 1.081  \\
92592 & 112.421 & 7.589  \\
92593 & 9.116 & 1.213  \\
92594 & 32.211 & 2.311  \\
92595 & 26.861 & 1.685  \\
92596 & 3.722 & 1.324  \\
92597 & 11.879 & 1.381  \\
92598 & 107.017 & 3.050  \\
92599 & 28.832 & 0.784  \\
92600 & 10.568 & 1.299  \\
92601 & 7.961 & 1.470  \\
92602 & 4.463 & 1.940  \\
92603 & 2.744 & 0.794  \\
92604 & 332.268 & 6.674  \\
92605 & 418.569 & 9.813  \\
92606 & 16.565 & 2.578  \\
92607 & 71.719 & 1.790  \\
92608 & 56.757 & 1.926  \\
92609 & 83.912 & 4.937  \\
92610 & 3.710 & 0.831  \\
92611 & 100.626 & 3.456  \\
92612 & 301.094 & 8.766  \\
92613 & 383.999 & 1.818  \\
92614 & 48.960 & 0.884  \\
92615 & 120.670 & 2.866  \\
92616 & 35.655 & 1.185  \\
92617 & 9.998 & 0.952  \\
92618 & 21.257 & 1.086  \\
92619 & 9.372 & 2.603  \\
92620 & 260.532 & 3.954  \\
92621 & 22.057 & 2.177  \\
92622 & 122.919 & 2.821  \\
92623 & 257.343 & 1.758  \\
92624 & 9.636 & 1.214  \\
92625 & 179.505 & 8.568  \\
92626 & 25.966 & 0.770  \\
92627 & 9.576 & 1.975  \\
92628 & 5.468 & 1.268  \\
92629 & 23.099 & 2.192  \\
92630 & 60.922 & 2.187  \\
92631 & 5.190 & 0.623  \\
92632 & 16.312 & 1.935  \\
92633 & 29.189 & 0.824  \\
92634 & 15.385 & 1.023  \\
92635 & 3.152 & 0.668  \\
92636 & 109.012 & 1.104  \\
92637 & 165.188 & 10.149  \\
92638 & 5.126 & 2.345  \\
92639 & 47.769 & 3.278  \\
92640 & 32.711 & 1.095  \\
92641 & 26.532 & 3.485  \\
92642 & 343.713 & 7.233  \\
92643 & 4.865 & 0.825  \\
92644 & 5.485 & 1.486  \\
92645 & 8.922 & 2.117  \\
92646 & 12.712 & 0.804  \\
92647 & 9.032 & 1.292  \\
92648 & 18.794 & 1.279  \\
92649 & 237.547 & 5.069  \\
92650 & 112.075 & 2.070  \\
92651 & 12.751 & 0.799  \\
92652 & 221.308 & 1.849  \\
92653 & 224.050 & 9.208  \\
92654 & 40.954 & 5.075  \\
92655 & 345.836 & 3.570  \\
92656 & 284.863 & 1.493  \\
92657 & 27.277 & 0.866  \\
92658 & 10.898 & 1.766  \\
92659 & 227.526 & 4.588  \\
92660 & 15.964 & 2.085  \\
92661 & 203.030 & 1.926  \\
92662 & 56.757 & 1.156  \\
92663 & 1.974 & 1.061  \\
92664 & 14.782 & 2.385  \\
92665 & 57.638 & 1.634  \\
92666 & 23.822 & 1.031  \\
92667 & 23.314 & 3.494  \\
92668 & 180.059 & 10.136  \\
92669 & 12.213 & 1.783  \\
92670 & 77.936 & 0.974  \\
92671 & 16.926 & 0.860  \\
92672 & 35.219 & 1.133  \\
92673 & 177.855 & 2.087  \\
92674 & 58.893 & 2.102  \\
92675 & 25.257 & 4.890  \\
92676 & 51.274 & 2.097  \\
92677 & 86.536 & 2.679  \\
92678 & 41.080 & 2.708  \\
92679 & 22.958 & 2.133  \\
92680 & 4.703 & 0.645  \\
92681 & 38.390 & 4.326  \\
92682 & 313.389 & 9.603  \\
92683 & 22.747 & 2.151  \\
92684 & 16.874 & 3.128  \\
92685 & 18.224 & 1.250  \\
92686 & 98.178 & 3.407  \\
92687 & 339.506 & 7.774  \\
92688 & 7.017 & 1.089  \\
92689 & 25.966 & 1.217  \\
92690 & 3.084 & 1.294  \\
92691 & 22.677 & 1.015  \\
92692 & 6.763 & 1.204  \\
92693 & 204.284 & 10.521  \\
92694 & 70.407 & 2.481  \\
92695 & 3.123 & 2.835  \\
92696 & 54.530 & 3.523  \\
92697 & 63.020 & 1.716  \\
92698 & 32.310 & 0.803  \\
92699 & 92.315 & 1.516  \\
92700 & 42.626 & 3.021  \\
92701 & 120.299 & 2.107  \\
92702 & 197.481 & 13.835  \\
92703 & 206.815 & 8.724  \\
92704 & 69.759 & 2.295  \\
92705 & 6.846 & 1.364  \\
92706 & 16.464 & 2.764  \\
92707 & 5.798 & 0.633  \\
92708 & 9.144 & 1.310  \\
92709 & 44.641 & 1.794  \\
92710 & 4.504 & 2.227  \\
92711 & 10.439 & 1.546  \\
92712 & 9.172 & 0.693  \\
92713 & 17.672 & 2.644  \\
92714 & 8.949 & 0.872  \\
92715 & 52.230 & 2.443  \\
92716 & 407.131 & 2.148  \\
92717 & 159.687 & 10.546  \\
92718 & 32.211 & 2.348  \\
92719 & 164.174 & 3.007  \\
92720 & 412.175 & 8.925  \\
92721 & 335.351 & 9.813  \\
92722 & 327.192 & 1.635  \\
92723 & 35.986 & 1.816  \\
92724 & 29.189 & 3.136  \\
92725 & 43.421 & 2.529  \\
92726 & 61.110 & 0.930  \\
92727 & 2.812 & 1.602  \\
92728 & 59.623 & 2.541  \\
92729 & 7.417 & 2.171  \\
92730 & 56.409 & 2.238  \\
92731 & 158.219 & 1.529  \\
92732 & 8.867 & 1.053  \\
92733 & 163.669 & 4.006  \\
92734 & 86.803 & 2.751  \\
92735 & 121.789 & 2.784  \\
92736 & 33.320 & 8.334  \\
92737 & 30.101 & 1.210  \\
92738 & 117.734 & 3.278  \\
92739 & 132.754 & 4.094  \\
92740 & 317.273 & 2.004  \\
92741 & 10.999 & 1.053  \\
92742 & 236.817 & 4.094  \\
92743 & 28.655 & 2.303  \\
92744 & 19.027 & 1.280  \\
92745 & 91.467 & 1.878  \\
92746 & 10.406 & 1.078  \\
92747 & 133.985 & 1.289  \\
92748 & 6.868 & 1.402  \\
92749 & 170.352 & 3.578  \\
92750 & 4.120 & 2.535  \\
92751 & 2.694 & 1.716  \\
92752 & 157.733 & 9.044  \\
92753 & 17.136 & 0.886  \\
92754 & 110.703 & 1.933  \\
92755 & 7.104 & 0.793  \\
92756 & 20.932 & 0.925  \\
92757 & 13.519 & 1.183  \\
92758 & 99.395 & 1.910  \\
92759 & 73.734 & 1.639  \\
92760 & 11.102 & 1.019  \\
92761 & 67.229 & 2.967  \\
92762 & 370.071 & 1.359  \\
92763 & 15.150 & 0.989  \\
92764 & 73.508 & 2.869  \\
92765 & 47.184 & 1.968  \\
92766 & 288.392 & 2.030  \\
92767 & 168.267 & 9.033  \\
92768 & 3.970 & 1.970  \\
92769 & 19.382 & 3.050  \\
92770 & 330.228 & 1.635  \\
92771 & 5.639 & 1.404  \\
92772 & 12.327 & 1.593  \\
92773 & 296.495 & 12.811  \\
92774 & 50.803 & 14.886  \\
92775 & 36.208 & 1.416  \\
92776 & 16.874 & 2.370  \\
92777 & 120.670 & 8.724  \\
92778 & 51.591 & 1.197  \\
92779 & 21.720 & 0.745  \\
92780 & 38.154 & 2.721  \\
92781 & 67.023 & 2.052  \\
92782 & 18.910 & 2.600  \\
92783 & 43.689 & 0.854  \\
92784 & 68.483 & 0.985  \\
92785 & 90.070 & 1.183  \\
92786 & 37.456 & 2.045  \\
92787 & 154.846 & 2.886  \\
92788 & 46.750 & 1.942  \\
92789 & 363.298 & 8.275  \\
92790 & 17.189 & 2.008  \\
92791 & 7.555 & 3.039  \\
92792 & 10.503 & 0.916  \\
92793 & 139.887 & 1.343  \\
92794 & 214.599 & 6.547  \\
92795 & 251.857 & 9.432  \\
92796 & 96.679 & 13.345  \\
92797 & 5.001 & 0.823  \\
92798 & 204.284 & 6.158  \\
92799 & 5.852 & 0.658  \\
92800 & 28.217 & 3.536  \\
92801 & 25.179 & 2.673  \\
92802 & 4.301 & 1.468  \\
92803 & 54.363 & 2.072  \\
92804 & 38.627 & 2.050  \\
92805 & 12.751 & 1.438  \\
92806 & 244.221 & 2.367  \\
92807 & 12.595 & 1.187  \\
92808 & 252.633 & 2.373  \\
92809 & 4.703 & 1.283  \\
92810 & 59.807 & 1.272  \\
92811 & 46.750 & 2.511  \\
92812 & 112.075 & 8.517  \\
92813 & 95.495 & 2.317  \\
92814 & 4.602 & 0.676  \\
92815 & 50.336 & 1.133  \\
92816 & 0.823 & 0.564  \\
92817 & 7.486 & 0.753  \\
92818 & 30.009 & 1.440  \\
92819 & 400.911 & 1.667  \\
92820 & 261.335 & 3.939  \\
92821 & 268.678 & 2.169  \\
92822 & 47.769 & 1.712  \\
92823 & 123.298 & 1.283  \\
92824 & 15.528 & 1.061  \\
92825 & 66.406 & 3.208  \\
92826 & 185.118 & 8.486  \\
92827 & 262.949 & 4.143  \\
92828 & 325.184 & 1.348  \\
92829 & 32.112 & 2.845  \\
92830 & 111.045 & 2.575  \\
92831 & 38.154 & 3.382  \\
92832 & 13.645 & 2.469  \\
92833 & 118.097 & 4.208  \\
92834 & 284.863 & 1.807  \\
92835 & 1.932 & 0.889  \\
92836 & 15.576 & 1.131  \\
92837 & 13.519 & 1.083  \\
92838 & 60.362 & 2.367  \\
92839 & 58.352 & 2.179  \\
92840 & 26.696 & 0.772  \\
92841 & 5.468 & 0.669  \\
92842 & 9.005 & 0.964  \\
92843 & 235.363 & 4.384  \\
92844 & 154.370 & 10.296  \\
92845 & 3.687 & 0.685  \\
92846 & 208.734 & 8.946  \\
92847 & 62.826 & 4.084  \\
92848 & 75.573 & 1.779  \\
92849 & 24.491 & 1.134  \\
92850 & 85.214 & 3.197  \\
92851 & 5.870 & 0.901  \\
92852 & 9.815 & 1.319  \\
92853 & 24.871 & 1.260  \\
92854 & 8.705 & 3.185  \\
92855 & 54.363 & 2.484  \\
92856 & 22.262 & 1.091  \\
92857 & 46.463 & 2.446  \\
92858 & 11.136 & 1.858  \\
92859 & 95.495 & 1.561  \\
92860 & 15.011 & 1.135  \\
92861 & 10.798 & 1.292  \\
92862 & 299.246 & 1.443  \\
92863 & 2.374 & 2.385  \\
92864 & 6.053 & 1.356  \\
92865 & 317.273 & 3.527  \\
92866 & 14.290 & 2.385  \\
92867 & 33.733 & 4.437  \\
92868 & 182.852 & 13.409  \\
92869 & 201.784 & 1.548  \\
92870 & 3.478 & 3.235  \\
92871 & 235.363 & 9.754  \\
92872 & 9.172 & 1.822  \\
92873 & 245.729 & 11.582  \\
92874 & 35.986 & 14.994  \\
92875 & 12.027 & 0.853  \\
92876 & 68.483 & 2.676  \\
92877 & 182.290 & 5.778  \\
92878 & 32.510 & 3.527  \\
92879 & 26.127 & 1.691  \\
92880 & 25.727 & 2.040  \\
92881 & 4.865 & 0.609  \\
92882 & 186.261 & 2.095  \\
92883 & 27.615 & 0.982  \\
92884 & 65.999 & 2.030  \\
92885 & 25.334 & 0.889  \\
92886 & 5.401 & 2.037  \\
92887 & 79.389 & 2.416  \\
92888 & 52.391 & 15.358  \\
92889 & 9.060 & 4.517  \\
92890 & 24.718 & 0.882  \\
92891 & 371.212 & 2.496  \\
92892 & 100.626 & 2.523  \\
92893 & 28.304 & 3.394  \\
92894 & 326.186 & 1.796  \\
92895 & 23.028 & 2.544  \\
92896 & 80.125 & 4.229  \\
92897 & 56.235 & 0.953  \\
92898 & 71.060 & 2.569  \\
92899 & 52.230 & 1.504  \\
92900 & 23.603 & 2.243  \\
92901 & 78.417 & 3.128  \\
92902 & 17.295 & 0.777  \\
92903 & 73.282 & 1.031  \\
92904 & 21.454 & 2.900  \\
92905 & 237.547 & 6.278  \\
92906 & 130.324 & 2.431  \\
92907 & 26.614 & 1.374  \\
92908 & 51.116 & 2.174  \\
92909 & 4.518 & 0.800  \\
92910 & 4.222 & 0.678  \\
92911 & 16.014 & 1.220  \\
92912 & 192.677 & 3.791  \\
92913 & 12.869 & 1.133  \\
92914 & 35.003 & 0.876  \\
92915 & 15.433 & 0.812  \\
92916 & 7.326 & 1.935  \\
92917 & 382.818 & 1.319  \\
92918 & 59.623 & 2.387  \\
92919 & 35.546 & 3.549  \\
92920 & 4.082 & 2.422  \\
92921 & 70.842 & 4.745  \\
92922 & 11.770 & 1.399  \\
92923 & 4.546 & 1.177  \\
92924 & 30.474 & 1.618  \\
92925 & 27.361 & 2.560  \\
92926 & 10.699 & 2.575  \\
92927 & 5.906 & 2.151  \\
92928 & 249.541 & 6.225  \\
92929 & 250.311 & 1.722  \\
92930 & 70.190 & 2.597  \\
92931 & 34.468 & 2.557  \\
92932 & 44.778 & 1.464  \\
92933 & 10.029 & 1.536  \\
92934 & 9.876 & 2.342  \\
92935 & 4.880 & 1.665  \\
92936 & 234.640 & 1.516  \\
92937 & 9.518 & 1.411  \\
92938 & 14.782 & 1.250  \\
92939 & 10.732 & 1.566  \\
92940 & 6.398 & 1.396  \\
92941 & 28.217 & 2.478  \\
92942 & 12.556 & 3.549  \\
92943 & 17.836 & 2.082  \\
92944 & 19.203 & 8.946  \\
92945 & 26.861 & 2.451  \\
92946 & 3.576 & 1.090  \\
92947 & 12.441 & 0.699  \\
92948 & 256.552 & 6.331  \\
92949 & 193.867 & 2.428  \\
92950 & 283.114 & 2.230  \\
92951 & 91.467 & 1.949  \\
92952 & 188.569 & 1.862  \\
92953 & 2.719 & 1.544  \\
92954 & 57.284 & 4.458  \\
92955 & 9.488 & 1.391  \\
92956 & 68.272 & 1.170  \\
92957 & 58.352 & 1.773  \\
92958 & 125.597 & 12.417  \\
92959 & 7.532 & 2.273  \\
92960 & 165.697 & 3.460  \\
92961 & 205.546 & 11.185  \\
92962 & 387.562 & 1.987  \\
92963 & 147.403 & 1.849  \\
92964 & 19.926 & 2.145  \\
92965 & 18.280 & 2.164  \\
92966 & 46.750 & 1.224  \\
92967 & 8.235 & 4.550  \\
92968 & 20.932 & 6.158  \\
92969 & 2.295 & 1.637  \\
92970 & 56.757 & 6.500  \\
92971 & 12.556 & 2.164  \\
92972 & 30.947 & 2.686  \\
92973 & 108.343 & 3.498  \\
92974 & 247.247 & 14.638  \\
92975 & 117.372 & 2.828  \\
92976 & 92.315 & 2.890  \\
92977 & 10.699 & 2.092  \\
92978 & 7.237 & 0.688  \\
92979 & 15.721 & 3.346  \\
92980 & 5.435 & 2.158  \\
92981 & 90.626 & 1.363  \\
92982 & 137.326 & 2.214  \\
92983 & 124.060 & 5.325  \\
92984 & 8.894 & 2.198  \\
92985 & 12.989 & 1.269  \\
92986 & 76.745 & 2.440  \\
92987 & 35.546 & 3.544  \\
92988 & 43.287 & 3.181  \\
92989 & 186.261 & 3.390  \\
92990 & 88.694 & 4.040  \\
92991 & 87.878 & 2.077  \\
92992 & 171.933 & 7.508  \\
92993 & 7.082 & 1.340  \\
92994 & 19.203 & 0.773  \\
92995 & 9.032 & 3.010  \\
92996 & 132.754 & 1.369  \\
92997 & 337.422 & 1.714  \\
92998 & 54.029 & 2.240  \\
92999 & 53.204 & 1.968  \\
93000 & 171.404 & 8.893  \\
93001 & 20.423 & 2.190  \\
93002 & 43.824 & 3.444  \\
93003 & 9.845 & 1.160  \\
93004 & 8.949 & 2.303  \\
93005 & 15.057 & 2.475  \\
93006 & 57.108 & 2.953  \\
93007 & 7.768 & 0.848  \\
93008 & 118.826 & 1.546  \\
93009 & 11.953 & 2.151  \\
93010 & 22.747 & 1.112  \\
93011 & 2.158 & 1.021  \\
93012 & 8.785 & 3.102  \\
93013 & 108.010 & 1.851  \\
93014 & 76.982 & 0.919  \\
93015 & 46.607 & 1.116  \\
93016 & 88.421 & 5.383  \\
93017 & 4.925 & 0.790  \\
93018 & 189.734 & 1.933  \\
93019 & 20.549 & 2.224  \\
93020 & 161.666 & 10.161  \\
93021 & 53.040 & 1.987  \\
93022 & 10.374 & 3.076  \\
93023 & 8.678 & 0.677  \\
93024 & 181.171 & 10.076  \\
93025 & 210.023 & 1.820  \\
93026 & 38.508 & 2.935  \\
93027 & 19.926 & 1.371  \\
93028 & 135.646 & 2.365  \\
93029 & 117.011 & 3.532  \\
93030 & 55.718 & 2.883  \\
93031 & 14.827 & 3.460  \\
93032 & 219.950 & 9.638  \\
93033 & 261.335 & 8.925  \\
93034 & 4.408 & 0.613  \\
93035 & 83.654 & 8.117  \\
93036 & 51.591 & 2.609  \\
93037 & 283.114 & 1.580  \\
93038 & 16.212 & 1.944  \\
93039 & 326.186 & 2.794  \\
93040 & 1.307 & 2.208  \\
93041 & 35.765 & 0.805  \\
93042 & 76.745 & 3.549  \\
93043 & 30.287 & 1.645  \\
93044 & 4.617 & 2.356  \\
93045 & 72.385 & 2.625  \\
93046 & 36.657 & 1.914  \\
93047 & 42.757 & 1.760  \\
93048 & 222.675 & 1.632  \\
93049 & 148.313 & 13.297  \\
93050 & 77.696 & 1.760  \\
93051 & 7.371 & 0.922  \\
93052 & 84.691 & 1.889  \\
93053 & 13.519 & 6.666  \\
93054 & 53.697 & 2.246  \\
93055 & 11.555 & 0.858  \\
93056 & 10.029 & 1.907  \\
93057 & 173.528 & 1.933  \\
93058 & 256.552 & 1.332  \\
93059 & 22.399 & 0.819  \\
93060 & 83.141 & 2.072  \\
93061 & 102.187 & 1.546  \\
93062 & 93.172 & 4.168  \\
93063 & 352.283 & 9.956  \\
93064 & 4.196 & 1.305  \\
93065 & 145.599 & 3.464  \\
93066 & 42.495 & 3.795  \\
93067 & 90.070 & 2.208  \\
93068 & 18.057 & 1.770  \\
93069 & 9.695 & 1.256  \\
93070 & 6.721 & 1.449  \\
93071 & 294.675 & 5.799  \\
93072 & 8.949 & 1.229  \\
93073 & 13.069 & 1.135  \\
93074 & 32.013 & 2.140  \\
93075 & 20.049 & 0.967  \\
93076 & 86.803 & 1.741  \\
93077 & 89.241 & 1.665  \\
93078 & 40.828 & 2.125  \\
93079 & 191.494 & 3.696  \\
93080 & 93.459 & 4.259  \\
93081 & 7.082 & 3.661  \\
93082 & 141.185 & 1.486  \\
93083 & 184.549 & 4.826  \\
93084 & 8.922 & 2.240  \\
93085 & 157.733 & 4.321  \\
93086 & 242.722 & 9.131  \\
93087 & 190.906 & 2.517  \\
93088 & 2.054 & 0.862  \\
93089 & 10.865 & 0.937  \\
93090 & 29.825 & 2.712  \\
93091 & 2.804 & 23.103  \\
93092 & 9.459 & 2.879  \\
93093 & 226.826 & 13.935  \\
93094 & 49.414 & 3.958  \\
93095 & 83.912 & 2.457  \\
93096 & 15.197 & 3.109  \\
93097 & 16.514 & 1.194  \\
93098 & 7.937 & 0.978  \\
93099 & 16.212 & 1.034  \\
93100 & 10.600 & 5.131  \\
93101 & 6.418 & 2.956  \\
93102 & 97.876 & 1.445  \\
93103 & 165.188 & 3.069  \\
93104 & 16.719 & 2.575  \\
93105 & 100.009 & 5.186  \\
93106 & 146.498 & 4.368  \\
93107 & 50.803 & 3.007  \\
93108 & 211.972 & 8.265  \\
93109 & 67.853 & 4.872  \\
93110 & 17.031 & 1.207  \\
93111 & 36.544 & 0.871  \\
93112 & 55.718 & 2.879  \\
93113 & 73.962 & 2.505  \\
93114 & 16.162 & 1.954  \\
93115 & 8.519 & 0.706  \\
93116 & 11.343 & 3.128  \\
93117 & 8.922 & 2.062  \\
93118 & 36.544 & 1.963  \\
93119 & 49.720 & 1.115  \\
93120 & 41.846 & 15.285  \\
93121 & 336.385 & 1.286  \\
93122 & 103.773 & 1.796  \\
93123 & 29.099 & 1.980  \\
93124 & 5.335 & 3.193  \\
93125 & 399.679 & 1.445  \\
93126 & 3.341 & 18.567  \\
93127 & 52.391 & 2.035  \\
93128 & 64.791 & 1.159  \\
93129 & 6.910 & 4.035  \\
93130 & 206.815 & 3.818  \\
93131 & 5.352 & 0.699  \\
93132 & 18.910 & 5.806  \\
93133 & 59.075 & 0.986  \\
93134 & 57.284 & 0.982  \\
93135 & 61.677 & 0.961  \\
93136 & 39.834 & 2.493  \\
93137 & 22.057 & 0.948  \\
93138 & 79.145 & 11.964  \\
93139 & 51.591 & 4.128  \\
93140 & 2.982 & 1.070  \\
93141 & 63.020 & 1.171  \\
93142 & 68.062 & 2.526  \\
93143 & 12.518 & 3.039  \\
93144 & 62.826 & 0.893  \\
93145 & 10.153 & 3.197  \\
93146 & 55.036 & 2.295  \\
93147 & 5.319 & 0.819  \\
93148 & 17.455 & 2.311  \\
93149 & 262.949 & 8.435  \\
93150 & 35.986 & 1.645  \\
93151 & 6.558 & 0.775  \\
93152 & 5.906 & 3.095  \\
93153 & 13.942 & 1.992  \\
93154 & 272.007 & 1.980  \\
93155 & 254.194 & 12.811  \\
93156 & 11.626 & 1.316  \\
93157 & 65.594 & 1.416  \\
93158 & 68.694 & 1.368  \\
93159 & 367.799 & 2.440  \\
93160 & 10.153 & 6.755  \\
93161 & 105.382 & 5.862  \\
93162 & 10.535 & 1.065  \\
93163 & 35.003 & 4.347  \\
93164 & 16.014 & 2.761  \\
93165 & 413.446 & 10.015  \\
93166 & 5.961 & 1.280  \\
93167 & 63.605 & 1.137  \\
93168 & 15.576 & 0.768  \\
93169 & 5.303 & 1.289  \\
93170 & 93.747 & 2.635  \\
93171 & 2.702 & 0.918  \\
93172 & 303.888 & 3.869  \\
93173 & 41.589 & 0.913  \\
93174 & 55.206 & 2.411  \\
93175 & 12.327 & 1.292  \\
93176 & 66.406 & 0.947  \\
93177 & 29.733 & 2.248  \\
93178 & 54.196 & 8.059  \\
93179 & 7.961 & 3.613  \\
93180 & 16.113 & 0.907  \\
93181 & 16.212 & 1.787  \\
93182 & 14.965 & 2.597  \\
93183 & 38.037 & 2.174  \\
93184 & 60.548 & 3.648  \\
93185 & 19.926 & 0.742  \\
93186 & 6.418 & 0.692  \\
93187 & 7.744 & 1.112  \\
93188 & 7.602 & 0.997  \\
93189 & 208.734 & 1.555  \\
93190 & 4.940 & 2.238  \\
93191 & 5.238 & 1.161  \\
93192 & 96.977 & 1.647  \\
93193 & 1.839 & 1.507  \\
93194 & 30.757 & 1.148  \\
93195 & 76.509 & 2.715  \\
93196 & 12.909 & 9.626  \\
93197 & 231.768 & 1.548  \\
93198 & 30.474 & 1.775  \\
93199 & 6.053 & 2.612  \\
93200 & 48.361 & 1.716  \\
93201 & 13.899 & 3.878  \\
93202 & 15.866 & 2.112  \\
93203 & 310.508 & 15.120  \\
93204 & 19.501 & 2.278  \\
93205 & 236.817 & 4.099  \\
93206 & 354.459 & 2.004  \\
93207 & 21.587 & 1.337  \\
93208 & 28.217 & 0.898  \\
93209 & 13.645 & 0.931  \\
93210 & 3.161 & 1.561  \\
93211 & 107.678 & 1.457  \\
93212 & 4.925 & 1.190  \\
93213 & 294.675 & 2.203  \\
93214 & 224.741 & 2.581  \\
93215 & 4.275 & 1.630  \\
93216 & 4.659 & 1.229  \\
93217 & 54.196 & 2.314  \\
93218 & 15.197 & 1.020  \\
93219 & 283.114 & 4.577  \\
93220 & 80.869 & 1.599  \\
93221 & 8.261 & 2.748  \\
93222 & 26.369 & 0.815  \\
93223 & 235.363 & 2.047  \\
93224 & 37.571 & 1.470  \\
93225 & 43.555 & 1.262  \\
93226 & 4.490 & 0.830  \\
93227 & 5.303 & 1.411  \\
93228 & 65.392 & 1.213  \\
93229 & 178.404 & 1.781  \\
93230 & 222.675 & 1.414  \\
93231 & 231.055 & 6.682  \\
93232 & 10.248 & 2.311  \\
93233 & 120.299 & 3.314  \\
93234 & 52.069 & 1.418  \\
93235 & 33.014 & 3.310  \\
93236 & 3.457 & 0.677  \\
93237 & 36.657 & 3.294  \\
93238 & 69.545 & 2.359  \\
93239 & 119.929 & 10.333  \\
93240 & 19.743 & 3.166  \\
93241 & 16.719 & 3.128  \\
93242 & 2.874 & 0.970  \\
93243 & 8.493 & 3.527  \\
93244 & 9.636 & 2.547  \\
93245 & 247.247 & 4.254  \\
93246 & 15.721 & 1.720  \\
93247 & 7.888 & 2.035  \\
93248 & 0.957 & 2.072  \\
93249 & 75.573 & 2.869  \\
93250 & 27.700 & 1.115  \\
93251 & 118.826 & 2.033  \\
93252 & 91.749 & 1.926  \\
93253 & 2.185 & 2.702  \\
93254 & 320.216 & 9.872  \\
93255 & 3.280 & 0.686  \\
93256 & 85.477 & 2.818  \\
93257 & 24.947 & 2.281  \\
93258 & 55.036 & 2.033  \\
93259 & 249.541 & 6.666  \\
93260 & 94.037 & 1.675  \\
93261 & 25.491 & 2.359  \\
93262 & 13.478 & 3.818  \\
93263 & 6.931 & 1.279  \\
93264 & 47.039 & 1.538  \\
93265 & 76.040 & 0.893  \\
93266 & 37.803 & 3.318  \\
93267 & 28.479 & 2.487  \\
93268 & 107.678 & 2.600  \\
93269 & 164.174 & 4.572  \\
93270 & 113.115 & 1.479  \\
93271 & 75.341 & 1.322  \\
93272 & 5.032 & 2.362  \\
93273 & 2.596 & 1.019  \\
93274 & 180.614 & 3.665  \\
93275 & 72.608 & 2.303  \\
93276 & 195.064 & 2.731  \\
93277 & 5.158 & 1.359  \\
93278 & 4.019 & 1.849  \\
93279 & 12.213 & 0.713  \\
93280 & 29.099 & 1.875  \\
93281 & 1.783 & 2.336  \\
93282 & 9.606 & 0.716  \\
93283 & 297.409 & 2.981  \\
93284 & 161.169 & 3.398  \\
93285 & 338.463 & 3.143  \\
93286 & 1.070 & 1.037  \\
93287 & 7.259 & 1.164  \\
93288 & 11.449 & 1.956  \\
93289 & 221.990 & 8.829  \\
93290 & 5.418 & 0.856  \\
93291 & 87.070 & 2.200  \\
93292 & 143.817 & 2.446  \\
93293 & 351.201 & 10.296  \\
93294 & 2.302 & 15.675  \\
93295 & 3.094 & 2.609  \\
93296 & 397.226 & 7.338  \\
93297 & 2.761 & 1.063  \\
93298 & 275.377 & 10.185  \\
93299 & 10.248 & 3.346  \\
93300 & 4.504 & 0.722  \\
93301 & 129.524 & 2.402  \\
93302 & 73.282 & 1.549  \\
93303 & 171.933 & 3.897  \\
93304 & 2.795 & 0.790  \\
93305 & 9.144 & 1.164  \\
93306 & 121.042 & 2.092  \\
93307 & 51.591 & 2.771  \\
93308 & 252.633 & 2.117  \\
93309 & 87.878 & 2.715  \\
93310 & 153.422 & 2.016  \\
93311 & 13.899 & 3.968  \\
93312 & 195.064 & 4.108  \\
93313 & 34.257 & 2.336  \\
93314 & 5.174 & 0.624  \\
93315 & 28.479 & 1.283  \\
93316 & 132.346 & 6.012  \\
93317 & 50.646 & 2.708  \\
93318 & 229.637 & 1.851  \\
93319 & 186.836 & 1.549  \\
93320 & 25.886 & 2.487  \\
93321 & 7.555 & 0.684  \\
93322 & 15.915 & 1.702  \\
93323 & 366.669 & 2.045  \\
93324 & 300.169 & 12.269  \\
93325 & 16.771 & 0.844  \\
93326 & 20.298 & 0.970  \\
93327 & 128.333 & 1.871  \\
93328 & 4.703 & 0.683  \\
93329 & 40.452 & 6.682  \\
93330 & 76.509 & 1.926  \\
93331 & 274.531 & 3.054  \\
93332 & 5.352 & 1.919  \\
93333 & 2.253 & 1.185  \\
93334 & 223.362 & 1.597  \\
93335 & 77.696 & 2.535  \\
93336 & 13.478 & 3.109  \\
93337 & 4.910 & 1.700  \\
93338 & 72.608 & 1.489  \\
93339 & 27.615 & 1.970  \\
93340 & 74.878 & 1.622  \\
93341 & 108.677 & 1.910  \\
93342 & 296.495 & 3.350  \\
93343 & 19.441 & 1.363  \\
93344 & 193.271 & 13.702  \\
93345 & 31.915 & 2.120  \\
93346 & 19.203 & 1.803  \\
93347 & 54.363 & 1.900  \\
93348 & 107.347 & 3.719  \\
93349 & 280.511 & 9.523  \\
93350 & 3.161 & 0.804  \\
93351 & 55.376 & 0.896  \\
93352 & 16.514 & 0.718  \\
93353 & 7.768 & 1.175  \\
93354 & 29.642 & 1.975  \\
93355 & 3.995 & 1.386  \\
93356 & 282.244 & 2.996  \\
93357 & 11.484 & 0.979  \\
93358 & 155.802 & 8.445  \\
93359 & 23.969 & 0.841  \\
93360 & 235.363 & 1.862  \\
93361 & 52.391 & 1.999  \\
93362 & 7.349 & 2.600  \\
93363 & 17.348 & 1.689  \\
93364 & 24.871 & 2.949  \\
93365 & 35.986 & 1.130  \\
93366 & 70.407 & 1.095  \\
93367 & 60.922 & 1.708  \\
93368 & 69.759 & 1.074  \\
93369 & 121.415 & 3.814  \\
93370 & 5.222 & 1.661  \\
93371 & 29.099 & 0.800  \\
93372 & 76.982 & 2.356  \\
93373 & 9.845 & 2.311  \\
93374 & 284.863 & 9.432  \\
93375 & 24.341 & 2.192  \\
93376 & 41.589 & 2.382  \\
93377 & 13.395 & 1.907  \\
93378 & 297.409 & 12.842  \\
93379 & 71.060 & 2.654  \\
93380 & 96.679 & 1.681  \\
93381 & 162.664 & 1.566  \\
93382 & 267.852 & 2.650  \\
93383 & 12.790 & 3.330  \\
93384 & 147.858 & 1.394  \\
93385 & 72.608 & 1.435  \\
93386 & 347.972 & 2.138  \\
93387 & 17.402 & 2.588  \\
93388 & 252.633 & 5.448  \\
93389 & 12.712 & 2.102  \\
93390 & 54.867 & 2.275  \\
93391 & 40.080 & 5.730  \\
93392 & 13.231 & 2.949  \\
93393 & 157.248 & 8.205  \\
93394 & 36.320 & 5.540  \\
93395 & 3.565 & 0.626  \\
93396 & 21.257 & 1.302  \\
93397 & 313.389 & 1.942  \\
93398 & 165.697 & 1.418  \\
93399 & 80.620 & 4.378  \\
93400 & 5.762 & 1.239  \\
93401 & 3.181 & 0.804  \\
93402 & 8.678 & 2.466  \\
93403 & 236.089 & 2.156  \\
93404 & 16.262 & 0.899  \\
93405 & 30.194 & 9.011  \\
93406 & 303.888 & 2.151  \\
93407 & 38.272 & 1.035  \\
93408 & 83.397 & 3.485  \\
93409 & 10.185 & 1.563  \\
93410 & 246.487 & 4.913  \\
93411 & 36.097 & 3.394  \\
93412 & 24.718 & 1.348  \\
93413 & 330.228 & 9.353  \\
93414 & 2.302 & 0.715  \\
93415 & 19.263 & 0.770  \\
93416 & 262.141 & 2.754  \\
93417 & 25.024 & 2.115  \\
93418 & 6.996 & 1.031  \\
93419 & 42.889 & 1.464  \\
93420 & 3.995 & 2.879  \\
93421 & 94.909 & 1.272  \\
93422 & 10.343 & 4.523  \\
93423 & 119.193 & 1.348  \\
93424 & 239.014 & 1.468  \\
93425 & 10.311 & 1.408  \\
93426 & 33.116 & 1.889  \\
93427 & 35.003 & 2.214  \\
93428 & 35.986 & 3.791  \\
93429 & 63.409 & 3.587  \\
93430 & 278.789 & 1.419  \\
93431 & 18.736 & 1.300  \\
93432 & 4.381 & 1.884  \\
93433 & 76.982 & 1.414  \\
93434 & 221.990 & 1.413  \\
93435 & 75.109 & 1.951  \\
93436 & 38.508 & 4.453  \\
93437 & 80.125 & 1.150  \\
93438 & 16.719 & 2.526  \\
93439 & 71.279 & 1.333  \\
93440 & 312.426 & 1.335  \\
93441 & 48.659 & 3.378  \\
93442 & 20.360 & 3.370  \\
93443 & 7.937 & 0.850  \\
93444 & 148.771 & 1.844  \\
93445 & 24.341 & 0.926  \\
93446 & 28.391 & 0.787  \\
93447 & 15.385 & 1.135  \\
93448 & 5.401 & 1.242  \\
93449 & 122.919 & 4.594  \\
93450 & 105.707 & 1.542  \\
93451 & 25.024 & 0.802  \\
93452 & 147.858 & 13.801  \\
93453 & 3.352 & 1.340  \\
93454 & 4.314 & 2.532  \\
93455 & 38.865 & 1.219  \\
93456 & 2.963 & 3.124  \\
93457 & 121.415 & 1.283  \\
93458 & 35.765 & 1.878  \\
93459 & 38.627 & 1.641  \\
93460 & 17.295 & 2.203  \\
93461 & 140.318 & 9.489  \\
93462 & 57.460 & 1.050  \\
93463 & 10.091 & 0.781  \\
93464 & 25.570 & 2.956  \\
93465 & 6.204 & 0.739  \\
93466 & 76.274 & 1.624  \\
93467 & 65.191 & 2.907  \\
93468 & 4.235 & 0.752  \\
93469 & 37.687 & 3.113  \\
93470 & 22.399 & 1.292  \\
93471 & 19.926 & 2.336  \\
93472 & 2.669 & 1.282  \\
93473 & 30.757 & 1.086  \\
93474 & 83.397 & 1.468  \\
93475 & 20.173 & 2.297  \\
93476 & 21.322 & 5.581  \\
93477 & 1.117 & 1.401  \\
93478 & 30.101 & 1.513  \\
93479 & 0.990 & 1.463  \\
93480 & 29.369 & 1.425  \\
93481 & 187.412 & 1.800  \\
93482 & 51.116 & 1.628  \\
93483 & 25.102 & 0.781  \\
93484 & 37.803 & 1.635  \\
93485 & 43.421 & 1.114  \\
93486 & 83.397 & 1.308  \\
93487 & 5.174 & 0.897  \\
93488 & 11.308 & 0.869  \\
93489 & 291.068 & 2.419  \\
93490 & 43.021 & 4.599  \\
93491 & 11.205 & 1.010  \\
93492 & 2.080 & 0.614  \\
93493 & 150.614 & 2.037  \\
93494 & 4.645 & 1.098  \\
93495 & 4.449 & 1.544  \\
93496 & 48.064 & 3.189  \\
93497 & 45.333 & 1.174  \\
93498 & 14.601 & 1.935  \\
93499 & 47.476 & 1.260  \\
93500 & 28.479 & 0.849  \\
93501 & 324.184 & 1.649  \\
93502 & 13.109 & 1.634  \\
93503 & 134.399 & 5.716  \\
93504 & 149.229 & 1.980  \\
93505 & 213.939 & 3.117  \\
93506 & 14.873 & 2.440  \\
93507 & 16.312 & 2.219  \\
93508 & 6.497 & 1.143  \\
93509 & 215.260 & 8.334  \\
93510 & 34.257 & 1.486  \\
93511 & 120.299 & 1.325  \\
93512 & 42.234 & 2.581  \\
93513 & 28.130 & 0.769  \\
93514 & 96.977 & 2.964  \\
93515 & 13.029 & 0.811  \\
93516 & 22.057 & 3.639  \\
93517 & 7.744 & 0.745  \\
93518 & 139.887 & 3.648  \\
93519 & 57.638 & 2.609  \\
93520 & 14.202 & 1.073  \\
93521 & 53.204 & 3.944  \\
93522 & 93.459 & 1.635  \\
93523 & 40.702 & 2.246  \\
93524 & 275.377 & 1.364  \\
93525 & 57.108 & 2.686  \\
93526 & 10.732 & 2.270  \\
93527 & 56.583 & 2.831  \\
93528 & 216.590 & 1.452  \\
93529 & 109.686 & 2.535  \\
93530 & 16.514 & 1.351  \\
93531 & 35.111 & 3.591  \\
93532 & 52.230 & 3.448  \\
93533 & 408.386 & 1.630  \\
93534 & 275.377 & 7.002  \\
93535 & 223.362 & 1.438  \\
93536 & 36.884 & 4.832  \\
93537 & 50.027 & 0.890  \\
93538 & 56.062 & 3.494  \\
93539 & 6.320 & 0.767  \\
93540 & 6.339 & 0.760  \\
93541 & 181.730 & 1.954  \\
93542 & 46.607 & 1.593  \\
93543 & 227.526 & 2.855  \\
93544 & 14.511 & 0.935  \\
93545 & 242.722 & 7.868  \\
93546 & 11.378 & 1.160  \\
93547 & 152.480 & 3.719  \\
93548 & 359.958 & 2.246  \\
93549 & 57.108 & 3.298  \\
93550 & 146.048 & 1.413  \\
93551 & 9.258 & 0.665  \\
93552 & 70.190 & 14.533  \\
93553 & 178.954 & 2.594  \\
93554 & 13.519 & 0.701  \\
93555 & 271.171 & 1.303  \\
93556 & 27.277 & 2.594  \\
93557 & 8.785 & 3.714  \\
93558 & 62.249 & 1.100  \\
93559 & 123.298 & 0.985  \\
93560 & 80.869 & 2.712  \\
93561 & 6.742 & 2.475  \\
93562 & 89.241 & 3.402  \\
93563 & 25.102 & 2.001  \\
93564 & 94.617 & 2.712  \\
93565 & 37.803 & 2.254  \\
93566 & 196.874 & 3.162  \\
93567 & 175.138 & 3.741  \\
93568 & 22.537 & 2.177  \\
93569 & 4.007 & 0.634  \\
93570 & 11.067 & 1.055  \\
93571 & 64.195 & 0.931  \\
93572 & 54.196 & 2.184  \\
93573 & 231.768 & 4.539  \\
93574 & 95.495 & 2.721  \\
93575 & 10.374 & 0.779  \\
93576 & 40.328 & 0.883  \\
93577 & 17.189 & 2.748  \\
93578 & 99.701 & 2.956  \\
93579 & 13.069 & 2.798  \\
93580 & 286.622 & 1.884  \\
93581 & 34.574 & 1.314  \\
93582 & 26.127 & 0.940  \\
93583 & 405.879 & 2.107  \\
93584 & 201.784 & 2.135  \\
93585 & 5.001 & 3.553  \\
93586 & 29.010 & 1.470  \\
93587 & 3.132 & 1.303  \\
93588 & 52.230 & 2.761  \\
93589 & 325.184 & 1.381  \\
93590 & 28.567 & 0.828  \\
93591 & 9.258 & 2.087  \\
93592 & 0.903 & 3.109  \\
93593 & 40.080 & 1.065  \\
93594 & 5.816 & 0.704  \\
93595 & 4.504 & 1.044  \\
93596 & 217.258 & 3.032  \\
93597 & 334.320 & 1.972  \\
93598 & 18.393 & 1.689  \\
93599 & 15.011 & 8.156  \\
93600 & 7.126 & 1.268  \\
93601 & 60.922 & 1.949  \\
93602 & 54.698 & 1.930  \\
93603 & 2.502 & 3.888  \\
93604 & 15.338 & 10.198  \\
93605 & 44.367 & 2.297  \\
93606 & 6.185 & 0.653  \\
93607 & 17.295 & 2.127  \\
93608 & 23.969 & 0.795  \\
93609 & 1.202 & 0.916  \\
93610 & 14.827 & 1.197  \\
93611 & 12.556 & 1.082  \\
93612 & 81.871 & 4.001  \\
93613 & 12.869 & 1.933  \\
93614 & 25.807 & 2.575  \\
93615 & 16.363 & 1.702  \\
93616 & 59.257 & 1.942  \\
93617 & 7.394 & 0.712  \\
93618 & 98.178 & 5.377  \\
93619 & 157.733 & 3.162  \\
93620 & 19.203 & 3.439  \\
93621 & 198.701 & 2.138  \\
93622 & 5.888 & 1.150  \\
93623 & 153.422 & 2.999  \\
93624 & 60.362 & 2.508  \\
93625 & 5.468 & 1.540  \\
93626 & 17.348 & 0.908  \\
93627 & 68.483 & 5.841  \\
93628 & 216.590 & 1.977  \\
93629 & 311.466 & 6.143  \\
93630 & 9.229 & 2.600  \\
93631 & 182.852 & 3.968  \\
93632 & 9.845 & 1.387  \\
93633 & 332.268 & 1.502  \\
93634 & 15.480 & 1.014  \\
93635 & 27.277 & 0.787  \\
93636 & 379.299 & 1.903  \\
93637 & 40.452 & 2.575  \\
93638 & 4.069 & 1.805  \\
93639 & 65.999 & 1.827  \\
93640 & 86.536 & 1.840  \\
93641 & 38.627 & 2.087  \\
93642 & 26.696 & 0.898  \\
93643 & 6.618 & 0.762  \\
93644 & 408.386 & 1.687  \\
93645 & 123.298 & 1.860  \\
93646 & 7.532 & 2.216  \\
93647 & 28.920 & 1.299  \\
93648 & 342.656 & 1.402  \\
93649 & 176.763 & 4.244  \\
93650 & 262.949 & 1.816  \\
93651 & 4.158 & 1.416  \\
93652 & 3.240 & 1.965  \\
93653 & 14.071 & 0.735  \\
93654 & 78.659 & 1.935  \\
93655 & 6.128 & 1.163  \\
93656 & 139.028 & 2.425  \\
93657 & 373.505 & 7.011  \\
93658 & 131.129 & 1.760  \\
93659 & 46.463 & 3.362  \\
93660 & 208.734 & 2.122  \\
93661 & 24.642 & 1.201  \\
93662 & 15.915 & 1.382  \\
93663 & 195.666 & 7.233  \\
93664 & 4.602 & 0.990  \\
93665 & 231.768 & 3.270  \\
93666 & 12.289 & 1.445  \\
93667 & 247.247 & 6.763  \\
93668 & 39.957 & 2.085  \\
93669 & 246.487 & 2.080  \\
93670 & 8.467 & 1.265  \\
93671 & 45.333 & 1.663  \\
93672 & 37.456 & 0.995  \\
93673 & 192.085 & 11.334  \\
93674 & 64.393 & 2.145  \\
93675 & 211.972 & 1.358  \\
93676 & 282.244 & 6.803  \\
93677 & 4.703 & 2.631  \\
93678 & 9.606 & 2.541  \\
93679 & 12.289 & 1.244  \\
93680 & 16.363 & 2.087  \\
93681 & 129.524 & 2.030  \\
93682 & 92.886 & 1.377  \\
93683 & 12.556 & 2.095  \\
93684 & 341.603 & 9.825  \\
93685 & 8.894 & 1.164  \\
93686 & 37.687 & 1.213  \\
93687 & 27.277 & 0.789  \\
93688 & 12.989 & 1.307  \\
93689 & 14.646 & 1.864  \\
93690 & 9.576 & 2.692  \\
93691 & 52.391 & 2.370  \\
93692 & 61.487 & 0.910  \\
93693 & 28.832 & 2.490  \\
93694 & 20.360 & 2.670  \\
93695 & 24.266 & 1.123  \\
93696 & 17.242 & 0.908  \\
93697 & 362.181 & 4.785  \\
93698 & 86.005 & 1.200  \\
93699 & 32.913 & 1.984  \\
93700 & 7.304 & 1.529  \\
93701 & 25.257 & 4.855  \\
93702 & 20.111 & 1.118  \\
93703 & 158.219 & 2.143  \\
93704 & 397.226 & 5.607  \\
93705 & 110.703 & 2.508  \\
93706 & 336.385 & 6.384  \\
93707 & 238.279 & 1.984  \\
93708 & 9.906 & 1.827  \\
93709 & 31.621 & 2.184  \\
93710 & 9.116 & 2.451  \\
93711 & 111.387 & 2.393  \\
93712 & 3.532 & 0.653  \\
93713 & 29.460 & 1.785  \\
93714 & 370.071 & 3.878  \\
93715 & 19.622 & 1.829  \\
93716 & 11.239 & 13.868  \\
93717 & 18.001 & 1.889  \\
93718 & 133.163 & 1.435  \\
93719 & 56.235 & 5.969  \\
93720 & 176.220 & 12.050  \\
93721 & 22.747 & 3.025  \\
93722 & 342.656 & 2.808  \\
93723 & 297.409 & 2.935  \\
93724 & 13.687 & 1.935  \\
93725 & 147.403 & 3.587  \\
93726 & 28.044 & 1.229  \\
93727 & 35.437 & 5.003  \\
93728 & 235.363 & 8.946  \\
93729 & 19.322 & 0.937  \\
93730 & 134.813 & 1.366  \\
93731 & 73.508 & 2.055  \\
93732 & 17.509 & 0.744  \\
93733 & 48.810 & 1.342  \\
93734 & 145.599 & 1.381  \\
93735 & 285.741 & 1.756  \\
93736 & 16.719 & 2.221  \\
93737 & 12.213 & 2.030  \\
93738 & 217.258 & 5.262  \\
93739 & 5.452 & 0.725  \\
93740 & 13.899 & 2.030  \\
93741 & 11.590 & 2.550  \\
93742 & 400.911 & 14.726  \\
93743 & 57.815 & 1.300  \\
93744 & 35.111 & 1.076  \\
93745 & 96.977 & 1.127  \\
93746 & 21.720 & 1.396  \\
93747 & 314.356 & 2.741  \\
93748 & 142.495 & 11.039  \\
93749 & 244.974 & 2.267  \\
93750 & 35.765 & 1.568  \\
93751 & 11.662 & 1.937  \\
93752 & 80.372 & 4.198  \\
93753 & 6.016 & 6.399  \\
93754 & 27.786 & 1.525  \\
93755 & 11.843 & 1.602  \\
93756 & 150.151 & 1.437  \\
93757 & 3.631 & 1.195  \\
93758 & 73.282 & 3.566  \\
93759 & 3.521 & 1.141  \\
93760 & 16.363 & 2.370  \\
93761 & 29.733 & 1.040  \\
93762 & 284.863 & 11.105  \\
93763 & 66.611 & 2.563  \\
93764 & 4.805 & 1.956  \\
93765 & 157.248 & 1.447  \\
93766 & 322.194 & 1.479  \\
93767 & 17.031 & 3.448  \\
93768 & 17.031 & 1.489  \\
93769 & 22.057 & 1.372  \\
93770 & 370.071 & 3.390  \\
93771 & 12.176 & 2.801  \\
93772 & 27.530 & 2.127  \\
93773 & 59.440 & 1.639  \\
93774 & 239.014 & 4.234  \\
93775 & 6.128 & 1.310  \\
93776 & 52.553 & 2.001  \\
93777 & 105.707 & 2.248  \\
93778 & 6.281 & 2.345  \\
93779 & 1.879 & 1.657  \\
93780 & 26.696 & 1.207  \\
93781 & 16.063 & 0.742  \\
93782 & 16.668 & 1.568  \\
93783 & 25.024 & 2.275  \\
93784 & 129.126 & 4.264  \\
93785 & 81.118 & 1.459  \\
93786 & 12.251 & 0.901  \\
93787 & 34.257 & 3.318  \\
93788 & 3.372 & 1.940  \\
93789 & 3.510 & 1.014  \\
93790 & 17.136 & 2.396  \\
93791 & 2.564 & 1.337  \\
93792 & 29.551 & 0.806  \\
93793 & 3.521 & 1.630  \\
93794 & 24.491 & 1.150  \\
93795 & 156.283 & 3.286  \\
93796 & 81.368 & 2.478  \\
93797 & 4.602 & 0.611  \\
93798 & 47.039 & 2.020  \\
93799 & 99.089 & 1.068  \\
93800 & 3.446 & 0.724  \\
93801 & 84.952 & 5.236  \\
93802 & 59.440 & 1.718  \\
93803 & 3.446 & 1.037  \\
93804 & 3.404 & 1.576  \\
93805 & 19.263 & 2.006  \\
93806 & 219.274 & 8.734  \\
93807 & 421.154 & 11.666  \\
93808 & 11.170 & 1.391  \\
93809 & 18.224 & 1.232  \\
93810 & 19.263 & 2.695  \\
93811 & 213.281 & 6.422  \\
93812 & 248.009 & 6.484  \\
93813 & 201.163 & 3.259  \\
93814 & 65.191 & 2.731  \\
93815 & 403.388 & 2.095  \\
93816 & 243.470 & 2.523  \\
93817 & 154.370 & 1.722  \\
93818 & 55.206 & 1.406  \\
93819 & 12.138 & 2.541  \\
93820 & 35.546 & 2.311  \\
93821 & 36.770 & 2.935  \\
93822 & 36.884 & 1.463  \\
93823 & 56.235 & 2.529  \\
93824 & 344.773 & 1.860  \\
93825 & 239.014 & 3.415  \\
93826 & 9.229 & 1.718  \\
93827 & 3.220 & 0.761  \\
93828 & 177.855 & 1.618  \\
93829 & 23.242 & 0.889  \\
93830 & 55.547 & 2.451  \\
93831 & 70.190 & 6.278  \\
93832 & 342.656 & 8.818  \\
93833 & 59.440 & 1.268  \\
93834 & 9.906 & 0.933  \\
93835 & 9.547 & 0.807  \\
93836 & 14.736 & 3.251  \\
93837 & 63.801 & 1.764  \\
93838 & 87.070 & 2.541  \\
93839 & 5.017 & 0.642  \\
93840 & 21.257 & 1.094  \\
93841 & 160.673 & 2.708  \\
93842 & 48.960 & 1.438  \\
93843 & 198.701 & 1.643  \\
93844 & 85.740 & 2.117  \\
93845 & 12.327 & 1.926  \\
93846 & 6.639 & 0.888  \\
93847 & 12.595 & 2.281  \\
93848 & 35.437 & 2.761  \\
93849 & 228.931 & 3.334  \\
93850 & 34.151 & 0.852  \\
93851 & 308.602 & 10.234  \\
93852 & 91.186 & 3.007  \\
93853 & 31.427 & 2.090  \\
93854 & 24.718 & 1.168  \\
93855 & 6.889 & 1.570  \\
93856 & 24.794 & 2.148  \\
93857 & 148.313 & 5.621  \\
93858 & 4.518 & 1.257  \\
93859 & 161.666 & 3.823  \\
93860 & 255.764 & 13.523  \\
93861 & 34.468 & 1.086  \\
93862 & 11.519 & 4.973  \\
93863 & 193.867 & 2.584  \\
93864 & 186.261 & 2.348  \\
93865 & 190.906 & 3.358  \\
93866 & 13.729 & 2.090  \\
93867 & 3.598 & 16.685  \\
93868 & 19.926 & 0.873  \\
93869 & 10.699 & 2.208  \\
93870 & 53.697 & 1.055  \\
93871 & 11.590 & 2.928  \\
93872 & 6.846 & 2.177  \\
93873 & 233.199 & 7.877  \\
93874 & 4.631 & 0.905  \\
93875 & 46.178 & 1.394  \\
93876 & 6.721 & 1.123  \\
93877 & 5.553 & 6.063  \\
93878 & 219.950 & 2.370  \\
93879 & 63.605 & 1.133  \\
93880 & 279.649 & 9.142  \\
93881 & 26.288 & 2.591  \\
93882 & 217.928 & 1.653  \\
93883 & 16.822 & 2.848  \\
93884 & 245.729 & 8.787  \\
93885 & 101.560 & 1.431  \\
93886 & 172.995 & 2.612  \\
93887 & 37.111 & 2.317  \\
93888 & 289.282 & 2.203  \\
93889 & 278.789 & 8.049  \\
93890 & 76.982 & 1.914  \\
93891 & 141.185 & 4.711  \\
93892 & 275.377 & 7.391  \\
93893 & 299.246 & 4.011  \\
93894 & 50.803 & 1.628  \\
93895 & 3.260 & 0.609  \\
93896 & 20.049 & 1.012  \\
93897 & 51.432 & 2.660  \\
93898 & 12.138 & 2.544  \\
93899 & 273.687 & 9.109  \\
93900 & 6.578 & 2.777  \\
93901 & 48.064 & 1.178  \\
93902 & 10.374 & 2.216  \\
93903 & 228.227 & 3.095  \\
93904 & 4.776 & 0.977  \\
93905 & 27.361 & 2.082  \\
93906 & 15.433 & 0.908  \\
93907 & 8.977 & 1.029  \\
93908 & 69.331 & 2.481  \\
93909 & 32.711 & 0.843  \\
93910 & 72.162 & 2.886  \\
93911 & 335.351 & 2.281  \\
93912 & 67.436 & 2.373  \\
93913 & 10.279 & 4.347  \\
93914 & 281.376 & 1.602  \\
93915 & 61.867 & 3.076  \\
93916 & 6.889 & 6.106  \\
93917 & 4.435 & 0.634  \\
93918 & 345.836 & 10.420  \\
93919 & 53.863 & 1.933  \\
93920 & 71.279 & 2.591  \\
93921 & 4.986 & 1.954  \\
93922 & 49.720 & 1.482  \\
93923 & 34.151 & 2.893  \\
93924 & 14.158 & 1.585  \\
93925 & 6.242 & 0.781  \\
93926 & 373.505 & 2.741  \\
93927 & 228.931 & 4.378  \\
93928 & 90.905 & 6.853  \\
93929 & 5.452 & 1.428  \\
93930 & 15.197 & 1.930  \\
93931 & 148.313 & 2.566  \\
93932 & 334.320 & 5.390  \\
93933 & 175.138 & 1.667  \\
93934 & 18.852 & 0.837  \\
93935 & 49.567 & 2.177  \\
93936 & 136.904 & 3.177  \\
93937 & 193.867 & 8.385  \\
93938 & 13.899 & 5.461  \\
93939 & 4.069 & 1.366  \\
93940 & 103.454 & 3.278  \\
93941 & 92.886 & 6.099  \\
93942 & 266.208 & 2.791  \\
93943 & 74.190 & 1.466  \\
93944 & 14.115 & 1.840  \\
93945 & 11.879 & 3.036  \\
93946 & 17.136 & 2.609  \\
93947 & 12.830 & 2.481  \\
93948 & 39.590 & 1.447  \\
93949 & 18.224 & 0.860  \\
93950 & 125.211 & 4.193  \\
93951 & 261.335 & 2.811  \\
93952 & 41.846 & 1.987  \\
93953 & 14.511 & 3.197  \\
93954 & 4.145 & 2.949  \\
93955 & 17.617 & 1.735  \\
93956 & 105.058 & 1.381  \\
93957 & 40.577 & 1.153  \\
93958 & 45.754 & 1.996  \\
93959 & 7.888 & 0.976  \\
93960 & 311.466 & 1.785  \\
93961 & 96.381 & 2.560  \\
93962 & 6.320 & 0.738  \\
93963 & 7.371 & 2.070  \\
93964 & 250.311 & 5.954  \\
93965 & 54.867 & 3.860  \\
93966 & 78.901 & 1.824  \\
93967 & 59.075 & 1.529  \\
93968 & 13.190 & 1.559  \\
93969 & 59.807 & 1.028  \\
93970 & 19.085 & 2.566  \\
93971 & 20.298 & 2.365  \\
93972 & 53.204 & 2.446  \\
93973 & 315.325 & 3.220  \\
93974 & 8.732 & 2.082  \\
93975 & 306.708 & 1.747  \\
93976 & 2.192 & 0.848  \\
93977 & 127.545 & 6.085  \\
93978 & 155.323 & 1.299  \\
93979 & 71.279 & 2.011  \\
93980 & 8.085 & 0.906  \\
93981 & 3.142 & 0.830  \\
93982 & 373.505 & 1.747  \\
93983 & 24.566 & 1.325  \\
93984 & 27.786 & 2.190  \\
93985 & 51.909 & 2.342  \\
93986 & 63.215 & 1.350  \\
93987 & 328.201 & 5.306  \\
93988 & 27.361 & 0.948  \\
93989 & 2.112 & 0.574  \\
93990 & 268.678 & 1.807  \\
93991 & 49.720 & 2.087  \\
93992 & 2.982 & 1.239  \\
93993 & 9.815 & 1.643  \\
93994 & 9.459 & 2.254  \\
93995 & 31.524 & 2.490  \\
93996 & 170.878 & 7.382  \\
93997 & 198.701 & 2.174  \\
93998 & 32.410 & 2.122  \\
93999 & 84.691 & 2.390  \\
94000 & 90.347 & 1.236  \\
94001 & 13.687 & 0.811  \\
94002 & 88.694 & 2.852  \\
94003 & 134.399 & 1.667  \\
94004 & 17.781 & 5.655  \\
94005 & 29.825 & 2.484  \\
94006 & 34.681 & 3.054  \\
94007 & 12.064 & 2.267  \\
94008 & 217.928 & 2.921  \\
94009 & 7.417 & 1.044  \\
94010 & 94.037 & 2.754  \\
94011 & 392.364 & 11.334  \\
94012 & 16.413 & 7.225  \\
94013 & 52.877 & 1.805  \\
94014 & 25.413 & 1.184  \\
94015 & 65.796 & 1.010  \\
94016 & 22.057 & 3.208  \\
94017 & 139.457 & 2.216  \\
94018 & 18.910 & 3.519  \\
94019 & 302.954 & 6.376  \\
94020 & 161.169 & 2.628  \\
94021 & 76.040 & 2.006  \\
94022 & 53.368 & 3.143  \\
94023 & 177.855 & 3.003  \\
94024 & 59.807 & 2.097  \\
94025 & 160.179 & 3.954  \\
94026 & 26.369 & 1.143  \\
94027 & 76.745 & 0.995  \\
94028 & 4.986 & 0.660  \\
94029 & 40.954 & 1.164  \\
94030 & 305.765 & 3.809  \\
94031 & 217.928 & 11.849  \\
94032 & 5.924 & 1.581  \\
94033 & 55.206 & 2.967  \\
94034 & 103.136 & 0.941  \\
94035 & 178.404 & 1.616  \\
94036 & 311.466 & 8.547  \\
94037 & 7.768 & 1.277  \\
94038 & 342.656 & 1.303  \\
94039 & 157.248 & 1.764  \\
94040 & 34.257 & 1.397  \\
94041 & 55.890 & 1.480  \\
94042 & 11.662 & 1.673  \\
94043 & 139.887 & 6.070  \\
94044 & 133.985 & 3.874  \\
94045 & 10.666 & 0.670  \\
94046 & 24.871 & 1.889  \\
94047 & 10.374 & 0.970  \\
94048 & 393.574 & 7.207  \\
94049 & 32.610 & 2.345  \\
94050 & 48.659 & 2.547  \\
94051 & 19.203 & 1.353  \\
94052 & 6.868 & 2.300  \\
94053 & 7.192 & 1.099  \\
94054 & 47.039 & 2.992  \\
94055 & 4.865 & 0.996  \\
94056 & 154.370 & 8.255  \\
94057 & 95.202 & 2.764  \\
94058 & 30.947 & 1.770  \\
94059 & 35.003 & 2.544  \\
94060 & 41.975 & 1.210  \\
94061 & 88.421 & 2.145  \\
94062 & 137.750 & 1.798  \\
94063 & 27.786 & 1.702  \\
94064 & 128.333 & 2.362  \\
94065 & 39.712 & 1.466  \\
94066 & 181.730 & 6.555  \\
94067 & 34.681 & 1.708  \\
94068 & 21.257 & 2.628  \\
94069 & 23.099 & 6.477  \\
94070 & 236.089 & 1.366  \\
94071 & 6.846 & 1.779  \\
94072 & 271.171 & 1.459  \\
94073 & 95.790 & 2.764  \\
94074 & 9.845 & 1.214  \\
94075 & 7.039 & 1.305  \\
94076 & 100.626 & 13.918  \\
94077 & 35.111 & 2.679  \\
94078 & 3.722 & 0.699  \\
94079 & 43.287 & 1.146  \\
94080 & 57.815 & 2.396  \\
94081 & 163.166 & 2.161  \\
94082 & 69.331 & 0.952  \\
94083 & 40.328 & 2.300  \\
94084 & 15.915 & 2.267  \\
94085 & 6.457 & 0.686  \\
94086 & 65.191 & 2.900  \\
94087 & 36.432 & 2.331  \\
94088 & 87.339 & 4.305  \\
94089 & 7.463 & 1.074  \\
94090 & 8.467 & 1.168  \\
94091 & 43.689 & 5.709  \\
94092 & 87.608 & 6.173  \\
94093 & 366.669 & 8.893  \\
94094 & 10.406 & 0.835  \\
94095 & 151.544 & 1.618  \\
94096 & 5.222 & 1.171  \\
94097 & 39.347 & 2.866  \\
94098 & 33.630 & 1.634  \\
94099 & 62.058 & 2.616  \\
94100 & 14.202 & 1.641  \\
94101 & 47.916 & 0.873  \\
94102 & 30.852 & 2.600  \\
94103 & 21.587 & 0.862  \\
94104 & 38.865 & 0.826  \\
94105 & 45.754 & 1.912  \\
94106 & 38.272 & 2.373  \\
94107 & 21.854 & 2.336  \\
94108 & 387.562 & 3.032  \\
94109 & 204.284 & 1.679  \\
94110 & 49.111 & 1.183  \\
94111 & 329.213 & 3.746  \\
94112 & 10.535 & 0.829  \\
94113 & 48.510 & 2.644  \\
94114 & 17.295 & 2.437  \\
94115 & 5.692 & 1.081  \\
94116 & 8.110 & 1.450  \\
94117 & 8.625 & 1.961  \\
94118 & 15.433 & 2.529  \\
94119 & 41.461 & 3.346  \\
94120 & 246.487 & 1.954  \\
94121 & 45.194 & 1.529  \\
94122 & 22.677 & 1.921  \\
94123 & 112.767 & 1.835  \\
94124 & 25.024 & 0.824  \\
94125 & 3.352 & 0.643  \\
94126 & 264.574 & 2.472  \\
94127 & 43.287 & 1.085  \\
94128 & 18.224 & 3.158  \\
94129 & 279.649 & 5.862  \\
94130 & 35.986 & 1.777  \\
94131 & 10.568 & 0.737  \\
94132 & 101.248 & 1.447  \\
94133 & 35.546 & 1.937  \\
94134 & 7.192 & 1.055  \\
94135 & 21.388 & 1.091  \\
94136 & 6.846 & 3.185  \\
94137 & 383.999 & 3.394  \\
94138 & 80.372 & 2.960  \\
94139 & 21.257 & 1.364  \\
94140 & 40.328 & 2.105  \\
94141 & 358.851 & 1.346  \\
94142 & 160.179 & 4.264  \\
94143 & 37.803 & 2.303  \\
94144 & 12.027 & 1.873  \\
94145 & 13.190 & 0.784  \\
94146 & 39.834 & 0.933  \\
94147 & 16.262 & 1.470  \\
94148 & 3.161 & 1.910  \\
94149 & 5.335 & 2.166  \\
94150 & 251.857 & 4.064  \\
94151 & 26.778 & 2.777  \\
94152 & 63.801 & 1.972  \\
94153 & 20.740 & 1.201  \\
94154 & 42.626 & 1.933  \\
94155 & 8.085 & 3.444  \\
94156 & 24.871 & 0.852  \\
94157 & 36.432 & 3.402  \\
94158 & 122.165 & 1.626  \\
94159 & 252.633 & 1.285  \\
94160 & 370.071 & 1.733  \\
94161 & 209.378 & 2.325  \\
94162 & 15.624 & 0.854  \\
94163 & 32.310 & 2.676  \\
94164 & 120.670 & 8.245  \\
94165 & 10.666 & 1.059  \\
94166 & 42.495 & 2.660  \\
94167 & 59.257 & 1.053  \\
94168 & 12.673 & 3.262  \\
94169 & 1.478 & 0.808  \\
94170 & 19.144 & 2.286  \\
94171 & 407.131 & 3.322  \\
94172 & 142.934 & 9.615  \\
94173 & 24.947 & 1.912  \\
94174 & 353.370 & 9.230  \\
94175 & 4.674 & 1.051  \\
94176 & 300.169 & 1.612  \\
94177 & 13.029 & 1.148  \\
94178 & 94.617 & 3.338  \\
94179 & 92.032 & 2.047  \\
94180 & 322.194 & 8.914  \\
94181 & 354.459 & 10.674  \\
94182 & 42.104 & 1.898  \\
94183 & 32.610 & 8.146  \\
94184 & 291.966 & 11.172  \\
94185 & 167.234 & 2.405  \\
94186 & 362.181 & 6.682  \\
94187 & 142.495 & 3.102  \\
94188 & 19.501 & 0.766  \\
94189 & 13.272 & 1.912  \\
94190 & 11.308 & 1.783  \\
94191 & 47.184 & 1.419  \\
94192 & 164.174 & 3.930  \\
94193 & 6.742 & 0.669  \\
94194 & 28.217 & 2.416  \\
94195 & 30.757 & 1.302  \\
94196 & 3.341 & 0.932  \\
94197 & 11.033 & 1.058  \\
94198 & 10.666 & 2.606  \\
94199 & 186.261 & 12.873  \\
94200 & 150.614 & 1.749  \\
94201 & 24.266 & 1.406  \\
94202 & 200.545 & 2.393  \\
94203 & 367.799 & 1.397  \\
94204 & 143.375 & 2.804  \\
94205 & 26.861 & 2.566  \\
94206 & 21.854 & 1.354  \\
94207 & 22.747 & 0.962  \\
94208 & 58.712 & 1.984  \\
94209 & 276.226 & 1.972  \\
94210 & 24.491 & 1.531  \\
94211 & 5.126 & 0.706  \\
94212 & 68.906 & 3.050  \\
94213 & 302.954 & 3.818  \\
94214 & 43.689 & 4.384  \\
94215 & 12.751 & 0.704  \\
94216 & 7.039 & 2.013  \\
94217 & 270.337 & 6.650  \\
94218 & 185.118 & 8.682  \\
94219 & 32.112 & 1.350  \\
94220 & 6.359 & 1.384  \\
94221 & 272.007 & 4.545  \\
94222 & 111.387 & 3.502  \\
94223 & 10.865 & 1.322  \\
94224 & 15.291 & 2.359  \\
94225 & 57.638 & 1.907  \\
94226 & 79.145 & 1.708  \\
94227 & 18.224 & 3.759  \\
94228 & 9.401 & 0.879  \\
94229 & 89.241 & 2.060  \\
94230 & 13.603 & 1.044  \\
94231 & 79.879 & 2.848  \\
94232 & 61.298 & 2.140  \\
94233 & 7.060 & 2.801  \\
94234 & 61.867 & 1.046  \\
94235 & 3.642 & 1.134  \\
94236 & 9.060 & 1.800  \\
94237 & 18.910 & 3.166  \\
94238 & 15.915 & 0.869  \\
94239 & 56.932 & 2.339  \\
94240 & 66.406 & 3.128  \\
94241 & 6.974 & 2.831  \\
94242 & 38.985 & 2.067  \\
94243 & 336.385 & 6.714  \\
94244 & 255.764 & 5.855  \\
94245 & 102.818 & 1.649  \\
94246 & 359.958 & 5.716  \\
94247 & 24.642 & 1.131  \\
94248 & 36.884 & 1.903  \\
94249 & 335.351 & 2.798  \\
94250 & 233.199 & 6.994  \\
94251 & 59.440 & 2.065  \\
94252 & 38.154 & 15.358  \\
94253 & 9.258 & 0.783  \\
94254 & 364.418 & 1.829  \\
94255 & 2.612 & 1.259  \\
94256 & 3.946 & 1.307  \\
94257 & 24.794 & 8.671  \\
94258 & 387.562 & 9.131  \\
94259 & 12.556 & 1.356  \\
94260 & 48.510 & 2.692  \\
94261 & 21.720 & 1.597  \\
94262 & 167.750 & 4.055  \\
94263 & 31.621 & 1.203  \\
94264 & 316.297 & 4.683  \\
94265 & 16.719 & 2.259  \\
94266 & 10.600 & 1.963  \\
94267 & 115.579 & 1.184  \\
94268 & 307.654 & 2.200  \\
94269 & 44.503 & 2.686  \\
94270 & 5.502 & 1.443  \\
94271 & 132.754 & 3.102  \\
94272 & 81.871 & 2.428  \\
94273 & 92.886 & 1.679  \\
94274 & 283.114 & 9.790  \\
94275 & 402.148 & 1.612  \\
94276 & 206.179 & 3.083  \\
94277 & 69.331 & 1.004  \\
94278 & 1.885 & 0.983  \\
94279 & 41.589 & 2.734  \\
94280 & 5.254 & 0.767  \\
94281 & 32.610 & 2.872  \\
94282 & 16.514 & 1.440  \\
94283 & 67.644 & 2.232  \\
94284 & 50.803 & 1.984  \\
94285 & 109.686 & 1.156  \\
94286 & 391.158 & 3.423  \\
94287 & 33.942 & 0.889  \\
94288 & 338.463 & 1.351  \\
94289 & 23.675 & 2.227  \\
94290 & 54.530 & 1.180  \\
94291 & 13.395 & 1.406  \\
94292 & 92.886 & 2.184  \\
94293 & 9.576 & 1.864  \\
94294 & 59.075 & 1.361  \\
94295 & 73.282 & 3.692  \\
94296 & 23.748 & 2.195  \\
94297 & 5.485 & 3.394  \\
94298 & 10.406 & 1.428  \\
94299 & 6.223 & 2.443  \\
94300 & 40.577 & 3.043  \\
94301 & 65.191 & 2.367  \\
94302 & 26.696 & 6.005  \\
94303 & 403.388 & 1.428  \\
94304 & 76.745 & 1.949  \\
94305 & 82.631 & 2.869  \\
94306 & 66.406 & 2.112  \\
94307 & 18.794 & 2.087  \\
94308 & 136.483 & 2.240  \\
94309 & 38.627 & 2.448  \\
94310 & 11.449 & 1.197  \\
94311 & 25.334 & 3.197  \\
94312 & 242.722 & 10.738  \\
94313 & 5.502 & 0.984  \\
94314 & 82.123 & 2.100  \\
94315 & 62.249 & 2.110  \\
94316 & 112.767 & 2.541  \\
94317 & 8.572 & 1.050  \\
94318 & 3.467 & 2.256  \\
94319 & 15.528 & 2.619  \\
94320 & 30.852 & 2.978  \\
94321 & 22.125 & 2.641  \\
94322 & 40.954 & 1.975  \\
94323 & 21.192 & 1.620  \\
94324 & 50.491 & 3.212  \\
94325 & 24.871 & 1.030  \\
94326 & 224.741 & 12.358  \\
94327 & 12.064 & 0.777  \\
94328 & 295.584 & 1.428  \\
94329 & 35.765 & 1.156  \\
94330 & 37.456 & 1.402  \\
94331 & 12.989 & 0.780  \\
94332 & 8.598 & 1.626  \\
94333 & 2.677 & 1.222  \\
94334 & 8.415 & 0.805  \\
94335 & 11.067 & 2.100  \\
94336 & 65.392 & 1.167  \\
94337 & 9.401 & 0.963  \\
94338 & 26.614 & 2.227  \\
94339 & 50.027 & 1.286  \\
94340 & 175.678 & 9.208  \\
94341 & 10.122 & 1.098  \\
94342 & 116.652 & 2.095  \\
94343 & 38.985 & 2.342  \\
94344 & 8.949 & 1.137  \\
94345 & 46.750 & 1.285  \\
94346 & 335.351 & 12.079  \\
94347 & 226.826 & 6.262  \\
94348 & 7.214 & 2.060  \\
94349 & 140.751 & 2.978  \\
94350 & 40.954 & 2.734  \\
94351 & 25.807 & 2.702  \\
94352 & 32.811 & 2.385  \\
94353 & 4.955 & 1.324  \\
94354 & 11.308 & 1.107  \\
94355 & 76.509 & 1.321  \\
94356 & 47.039 & 2.532  \\
94357 & 37.571 & 2.040  \\
94358 & 31.043 & 2.130  \\
94359 & 2.374 & 6.255  \\
94360 & 4.880 & 1.975  \\
94361 & 31.043 & 2.267  \\
94362 & 47.476 & 1.110  \\
94363 & 378.133 & 5.862  \\
94364 & 18.224 & 2.200  \\
94365 & 217.258 & 1.710  \\
94366 & 37.111 & 0.911  \\
94367 & 215.260 & 3.473  \\
94368 & 270.337 & 2.219  \\
94369 & 138.175 & 1.601  \\
94370 & 63.215 & 1.928  \\
94371 & 1.015 & 1.496  \\
94372 & 15.769 & 1.329  \\
94373 & 16.464 & 0.818  \\
94374 & 68.694 & 1.975  \\
94375 & 5.485 & 1.198  \\
94376 & 16.978 & 3.117  \\
94377 & 2.374 & 0.606  \\
94378 & 130.324 & 1.618  \\
94379 & 91.467 & 1.937  \\
94380 & 44.503 & 2.890  \\
94381 & 338.463 & 6.308  \\
94382 & 25.966 & 2.964  \\
94383 & 44.641 & 1.335  \\
94384 & 14.736 & 1.265  \\
94385 & 69.974 & 1.195  \\
94386 & 16.719 & 2.122  \\
94387 & 187.989 & 7.736  \\
94388 & 24.117 & 1.051  \\
94389 & 4.532 & 0.852  \\
94390 & 13.729 & 2.072  \\
94391 & 4.560 & 2.284  \\
94392 & 231.768 & 12.284  \\
94393 & 41.846 & 1.461  \\
94394 & 241.232 & 2.925  \\
94395 & 20.997 & 0.949  \\
94396 & 5.622 & 1.628  \\
94397 & 26.778 & 2.379  \\
94398 & 7.417 & 0.960  \\
94399 & 29.279 & 2.791  \\
94400 & 9.060 & 1.961  \\
94401 & 10.503 & 3.809  \\
94402 & 3.982 & 20.293  \\
94403 & 9.116 & 0.893  \\
94404 & 46.895 & 1.139  \\
94405 & 4.688 & 1.268  \\
94406 & 13.354 & 1.408  \\
94407 & 20.423 & 5.174  \\
94408 & 36.432 & 2.764  \\
94409 & 1.240 & 3.473  \\
94410 & 370.071 & 2.262  \\
94411 & 20.676 & 1.033  \\
94412 & 25.334 & 0.808  \\
94413 & 314.356 & 4.496  \\
94414 & 154.370 & 1.842  \\
94415 & 233.918 & 9.241  \\
94416 & 128.333 & 1.106  \\
94417 & 14.071 & 1.338  \\
94418 & 7.555 & 2.411  \\
94419 & 201.784 & 10.777  \\
94420 & 156.764 & 2.764  \\
94421 & 35.765 & 2.946  \\
94422 & 69.974 & 1.493  \\
94423 & 291.966 & 2.387  \\
94424 & 48.659 & 1.891  \\
94425 & 46.607 & 3.382  \\
94426 & 53.368 & 2.921  \\
94427 & 3.152 & 2.612  \\
94428 & 277.078 & 9.848  \\
94429 & 61.298 & 2.712  \\
94430 & 40.702 & 2.273  \\
94431 & 34.257 & 2.660  \\
94432 & 8.110 & 1.106  \\
94433 & 30.194 & 2.370  \\
94434 & 2.761 & 1.996  \\
94435 & 78.901 & 2.203  \\
94436 & 13.729 & 2.166  \\
94437 & 9.967 & 1.581  \\
94438 & 22.057 & 1.085  \\
94439 & 60.922 & 1.751  \\
94440 & 19.322 & 0.990  \\
94441 & 6.700 & 1.351  \\
94442 & 26.369 & 1.271  \\
94443 & 31.719 & 2.198  \\
94444 & 5.063 & 3.330  \\
94445 & 182.290 & 1.844  \\
94446 & 19.203 & 0.814  \\
94447 & 282.244 & 3.043  \\
94448 & 91.186 & 1.010  \\
94449 & 74.418 & 1.840  \\
94450 & 83.397 & 2.771  \\
94451 & 204.284 & 2.666  \\
94452 & 10.898 & 0.771  \\
94453 & 14.467 & 1.816  \\
94454 & 409.645 & 1.844  \\
94455 & 3.435 & 0.777  \\
94456 & 15.197 & 1.253  \\
94457 & 252.633 & 1.809  \\
94458 & 6.091 & 1.630  \\
94459 & 122.542 & 3.151  \\
94460 & 63.605 & 3.014  \\
94461 & 26.127 & 0.952  \\
94462 & 9.172 & 2.198  \\
94463 & 41.975 & 1.882  \\
94464 & 118.461 & 2.097  \\
94465 & 31.817 & 2.603  \\
94466 & 108.677 & 11.807  \\
94467 & 9.372 & 1.498  \\
94468 & 27.530 & 2.284  \\
94469 & 177.308 & 12.447  \\
94470 & 94.909 & 2.638  \\
94471 & 311.466 & 1.704  \\
94472 & 75.341 & 1.042  \\
94473 & 67.436 & 1.891  \\
94474 & 6.931 & 0.853  \\
94475 & 41.846 & 3.415  \\
94476 & 103.454 & 2.985  \\
94477 & 144.705 & 1.737  \\
94478 & 5.906 & 1.276  \\
94479 & 18.621 & 0.835  \\
94480 & 43.287 & 3.591  \\
94481 & 6.418 & 1.054  \\
94482 & 291.068 & 10.521  \\
94483 & 7.214 & 0.691  \\
94484 & 53.863 & 2.758  \\
94485 & 26.614 & 1.919  \\
94486 & 10.406 & 1.363  \\
94487 & 315.325 & 1.677  \\
94488 & 397.226 & 1.827  \\
94489 & 195.666 & 1.318  \\
94490 & 118.097 & 2.047  \\
94491 & 94.037 & 3.243  \\
94492 & 299.246 & 7.944  \\
94493 & 2.352 & 0.566  \\
94494 & 134.813 & 6.539  \\
94495 & 89.517 & 3.193  \\
94496 & 8.705 & 1.353  \\
94497 & 58.532 & 7.002  \\
94498 & 13.561 & 1.779  \\
94499 & 2.396 & 0.763  \\
94500 & 320.216 & 3.039  \\
94501 & 4.546 & 1.321  \\
94502 & 5.238 & 1.064  \\
94503 & 239.751 & 1.647  \\
94504 & 146.498 & 1.184  \\
94505 & 166.720 & 2.673  \\
94506 & 6.953 & 3.158  \\
94507 & 162.664 & 3.235  \\
94508 & 2.744 & 0.952  \\
94509 & 226.826 & 8.840  \\
94510 & 47.622 & 1.376  \\
94511 & 12.673 & 2.179  \\
94512 & 27.530 & 1.118  \\
94513 & 16.014 & 0.751  \\
94514 & 82.885 & 2.606  \\
94515 & 11.308 & 0.674  \\
94516 & 18.001 & 0.792  \\
94517 & 30.568 & 1.175  \\
94518 & 17.946 & 3.294  \\
94519 & 110.024 & 2.164  \\
94520 & 12.595 & 2.676  \\
94521 & 28.479 & 1.423  \\
94522 & 13.395 & 1.233  \\
94523 & 18.337 & 2.907  \\
94524 & 10.831 & 2.379  \\
94525 & 81.619 & 0.922  \\
94526 & 52.715 & 0.882  \\
94527 & 43.421 & 1.226  \\
94528 & 168.267 & 4.474  \\
94529 & 28.044 & 3.670  \\
94530 & 8.185 & 2.216  \\
94531 & 48.064 & 1.096  \\
94532 & 112.421 & 10.777  \\
94533 & 16.668 & 0.744  \\
94534 & 20.549 & 2.345  \\
94535 & 29.189 & 2.457  \\
94536 & 185.118 & 3.314  \\
94537 & 7.281 & 0.705  \\
94538 & 7.082 & 3.920  \\
94539 & 233.918 & 6.484  \\
94540 & 27.446 & 2.463  \\
94541 & 38.627 & 2.538  \\
94542 & 144.260 & 1.480  \\
94543 & 356.649 & 1.657  \\
94544 & 280.511 & 1.433  \\
94545 & 131.533 & 2.211  \\
94546 & 1.839 & 0.639  \\
94547 & 15.011 & 1.833  \\
94548 & 19.144 & 0.757  \\
94549 & 4.674 & 0.860  \\
94550 & 75.573 & 3.679  \\
94551 & 170.878 & 4.797  \\
94552 & 129.126 & 2.219  \\
94553 & 89.517 & 1.533  \\
94554 & 2.991 & 0.822  \\
94555 & 6.825 & 0.938  \\
94556 & 12.365 & 2.925  \\
94557 & 14.965 & 1.369  \\
94558 & 11.698 & 6.763  \\
94559 & 8.977 & 3.506  \\
94560 & 69.331 & 1.773  \\
94561 & 10.666 & 2.472  \\
94562 & 48.659 & 2.520  \\
94563 & 88.149 & 2.845  \\
94564 & 202.406 & 3.635  \\
94565 & 36.432 & 2.647  \\
94566 & 50.646 & 2.541  \\
94567 & 90.347 & 2.517  \\
94568 & 159.687 & 3.791  \\
94569 & 4.007 & 2.566  \\
94570 & 17.509 & 1.030  \\
94571 & 21.989 & 1.536  \\
94572 & 56.757 & 1.003  \\
94573 & 6.242 & 1.869  \\
94574 & 30.101 & 2.781  \\
94575 & 12.989 & 3.728  \\
94576 & 59.440 & 5.778  \\
94577 & 20.111 & 2.016  \\
94578 & 161.666 & 1.796  \\
94579 & 7.060 & 1.108  \\
94580 & 37.571 & 2.278  \\
94581 & 273.687 & 3.326  \\
94582 & 10.216 & 2.203  \\
94583 & 73.508 & 2.600  \\
94584 & 16.514 & 1.813  \\
94585 & 246.487 & 2.095  \\
94586 & 2.572 & 0.596  \\
94587 & 54.029 & 1.505  \\
94588 & 23.530 & 1.262  \\
94589 & 1.616 & 1.873  \\
94590 & 72.385 & 1.300  \\
94591 & 368.933 & 8.797  \\
94592 & 47.769 & 1.145  \\
94593 & 8.651 & 1.282  \\
94594 & 2.316 & 1.406  \\
94595 & 149.690 & 4.143  \\
94596 & 229.637 & 4.143  \\
94597 & 24.871 & 2.190  \\
94598 & 13.687 & 1.980  \\
94599 & 160.179 & 1.803  \\
94600 & 7.579 & 1.581  \\
94601 & 8.389 & 0.998  \\
94602 & 180.059 & 2.872  \\
94603 & 39.226 & 1.068  \\
94604 & 13.150 & 2.572  \\
94605 & 364.418 & 1.602  \\
94606 & 51.909 & 4.820  \\
94607 & 8.493 & 2.676  \\
94608 & 303.888 & 14.171  \\
94609 & 17.726 & 2.243  \\
94610 & 49.720 & 1.291  \\
94611 & 3.341 & 1.482  \\
94612 & 200.545 & 2.047  \\
94613 & 31.524 & 3.892  \\
94614 & 136.064 & 8.537  \\
94615 & 10.311 & 1.350  \\
94616 & 305.765 & 9.825  \\
94617 & 3.446 & 0.894  \\
94618 & 43.021 & 3.310  \\
94619 & 24.416 & 0.763  \\
94620 & 15.244 & 1.247  \\
94621 & 4.820 & 0.870  \\
94622 & 31.621 & 0.916  \\
94623 & 55.376 & 3.460  \\
94624 & 20.868 & 0.777  \\
94625 & 22.193 & 4.178  \\
94626 & 5.270 & 1.001  \\
94627 & 11.343 & 1.524  \\
94628 & 138.601 & 2.105  \\
94629 & 82.377 & 2.460  \\
94630 & 24.491 & 0.844  \\
94631 & 25.727 & 6.063  \\
94632 & 8.840 & 1.300  \\
94633 & 36.544 & 0.819  \\
94634 & 350.121 & 3.916  \\
94635 & 113.115 & 2.399  \\
94636 & 25.102 & 0.873  \\
94637 & 273.687 & 11.849  \\
94638 & 23.171 & 1.294  \\
94639 & 239.751 & 8.850  \\
94640 & 28.217 & 2.127  \\
94641 & 114.164 & 10.420  \\
94642 & 4.341 & 1.247  \\
94643 & 92.886 & 1.473  \\
94644 & 105.382 & 3.888  \\
94645 & 17.189 & 2.138  \\
94646 & 26.046 & 1.197  \\
94647 & 19.382 & 2.907  \\
94648 & 5.286 & 1.175  \\
94649 & 13.069 & 3.869  \\
94650 & 15.291 & 1.333  \\
94651 & 82.377 & 1.509  \\
94652 & 13.478 & 0.780  \\
94653 & 42.234 & 1.891  \\
94654 & 126.762 & 3.185  \\
94655 & 8.160 & 1.130  \\
94656 & 332.268 & 1.531  \\
94657 & 203.030 & 13.835  \\
94658 & 137.326 & 1.639  \\
94659 & 260.532 & 2.978  \\
94660 & 399.679 & 1.942  \\
94661 & 9.906 & 1.142  \\
94662 & 10.153 & 1.201  \\
94663 & 65.999 & 1.930  \\
94664 & 7.214 & 2.647  \\
94665 & 12.790 & 1.457  \\
94666 & 10.898 & 0.712  \\
94667 & 24.794 & 2.529  \\
94668 & 301.094 & 10.559  \\
94669 & 64.791 & 1.965  \\
94670 & 88.149 & 2.437  \\
94671 & 51.116 & 2.609  \\
94672 & 74.878 & 3.155  \\
94673 & 59.440 & 1.919  \\
94674 & 15.818 & 0.833  \\
94675 & 255.764 & 2.166  \\
94676 & 129.524 & 2.890  \\
94677 & 7.888 & 1.712  \\
94678 & 195.064 & 1.679  \\
94679 & 5.924 & 0.647  \\
94680 & 8.338 & 0.684  \\
94681 & 31.719 & 1.813  \\
94682 & 156.764 & 1.296  \\
94683 & 27.027 & 2.370  \\
94684 & 33.423 & 1.175  \\
94685 & 319.232 & 8.304  \\
94686 & 318.251 & 1.891  \\
94687 & 99.089 & 2.550  \\
94688 & 8.949 & 1.970  \\
94689 & 64.791 & 4.517  \\
94690 & 23.822 & 1.382  \\
94691 & 189.151 & 2.434  \\
94692 & 30.101 & 0.839  \\
94693 & 81.368 & 0.930  \\
94694 & 8.705 & 1.296  \\
94695 & 6.659 & 1.643  \\
94696 & 280.511 & 10.308  \\
94697 & 35.003 & 1.167  \\
94698 & 248.774 & 9.364  \\
94699 & 278.789 & 10.088  \\
94700 & 184.549 & 2.594  \\
94701 & 361.068 & 4.064  \\
94702 & 195.666 & 9.991  \\
94703 & 148.313 & 3.468  \\
94704 & 1.962 & 1.425  \\
94705 & 317.273 & 6.812  \\
94706 & 296.495 & 1.509  \\
94707 & 77.457 & 2.127  \\
94708 & 15.721 & 0.865  \\
94709 & 128.729 & 1.445  \\
94710 & 24.871 & 2.801  \\
94711 & 68.694 & 2.560  \\
94712 & 18.794 & 1.714  \\
94713 & 190.906 & 3.527  \\
94714 & 10.503 & 2.130  \\
94715 & 11.953 & 1.749  \\
94716 & 8.977 & 2.842  \\
94717 & 2.882 & 2.764  \\
94718 & 18.112 & 2.838  \\
94719 & 44.503 & 2.325  \\
94720 & 36.320 & 3.982  \\
94721 & 18.393 & 0.738  \\
94722 & 25.179 & 2.985  \\
94723 & 63.801 & 6.690  \\
94724 & 178.954 & 6.919  \\
94725 & 298.326 & 1.514  \\
94726 & 18.393 & 0.774  \\
94727 & 9.372 & 2.446  \\
94728 & 11.067 & 1.041  \\
94729 & 105.707 & 1.593  \\
94730 & 5.870 & 1.531  \\
94731 & 270.337 & 1.500  \\
94732 & 71.279 & 1.659  \\
94733 & 250.311 & 3.661  \\
94734 & 353.370 & 2.883  \\
94735 & 39.347 & 0.847  \\
94736 & 86.536 & 2.047  \\
94737 & 66.406 & 2.325  \\
94738 & 4.895 & 1.077  \\
94739 & 33.526 & 3.338  \\
94740 & 10.471 & 2.328  \\
94741 & 89.793 & 2.794  \\
94742 & 15.338 & 1.191  \\
94743 & 12.556 & 1.135  \\
94744 & 13.899 & 2.028  \\
94745 & 243.470 & 2.594  \\
94746 & 32.510 & 1.862  \\
94747 & 310.508 & 1.450  \\
94748 & 103.136 & 1.803  \\
94749 & 92.600 & 1.303  \\
94750 & 129.923 & 8.599  \\
94751 & 182.290 & 2.309  \\
94752 & 3.791 & 1.996  \\
94753 & 49.262 & 1.254  \\
94754 & 6.996 & 1.747  \\
94755 & 160.179 & 1.475  \\
94756 & 7.912 & 1.477  \\
94757 & 13.354 & 3.014  \\
94758 & 328.201 & 12.613  \\
94759 & 11.734 & 1.511  \\
94760 & 15.528 & 1.063  \\
94761 & 366.669 & 2.798  \\
94762 & 94.909 & 2.045  \\
94763 & 3.995 & 4.683  \\
94764 & 47.184 & 2.309  \\
94765 & 9.547 & 1.111  \\
94766 & 109.686 & 1.665  \\
94767 & 22.262 & 0.819  \\
94768 & 16.262 & 2.248  \\
94769 & 117.734 & 6.346  \\
94770 & 138.601 & 15.248  \\
94771 & 18.057 & 1.783  \\
94772 & 336.385 & 9.175  \\
94773 & 288.392 & 1.695  \\
94774 & 9.286 & 2.499  \\
94775 & 283.114 & 1.496  \\
94776 & 78.417 & 3.147  \\
94777 & 7.486 & 2.345  \\
94778 & 15.528 & 1.069  \\
94779 & 19.561 & 1.170  \\
94780 & 49.720 & 1.639  \\
94781 & 30.101 & 2.248  \\
94782 & 65.191 & 3.314  \\
94783 & 5.319 & 0.727  \\
94784 & 64.195 & 2.594  \\
94785 & 16.822 & 1.177  \\
94786 & 10.865 & 1.271  \\
94787 & 20.549 & 2.145  \\
94788 & 18.564 & 2.814  \\
94789 & 31.621 & 1.265  \\
94790 & 45.333 & 3.460  \\
94791 & 10.029 & 2.712  \\
94792 & 204.284 & 1.616  \\
94793 & 26.288 & 0.867  \\
94794 & 18.736 & 1.204  \\
94795 & 56.409 & 1.882  \\
94796 & 205.546 & 3.255  \\
94797 & 19.682 & 1.456  \\
94798 & 17.509 & 2.705  \\
94799 & 53.863 & 1.245  \\
94800 & 55.547 & 1.739  \\
94801 & 346.902 & 1.527  \\
94802 & 23.748 & 3.527  \\
94803 & 36.884 & 1.923  \\
94804 & 33.733 & 0.862  \\
94805 & 73.508 & 1.236  \\
94806 & 63.020 & 1.305  \\
94807 & 404.631 & 7.653  \\
94808 & 13.856 & 1.758  \\
94809 & 59.991 & 1.194  \\
94810 & 88.694 & 1.675  \\
94811 & 13.856 & 1.381  \\
94812 & 4.518 & 0.645  \\
94813 & 5.870 & 1.634  \\
94814 & 6.598 & 1.143  \\
94815 & 26.614 & 2.907  \\
94816 & 10.568 & 1.206  \\
94817 & 3.103 & 0.601  \\
94818 & 42.104 & 1.338  \\
94819 & 262.141 & 4.089  \\
94820 & 244.974 & 1.274  \\
94821 & 206.179 & 15.340  \\
94822 & 71.060 & 1.624  \\
94823 & 8.678 & 0.744  \\
94824 & 86.803 & 2.953  \\
94825 & 50.959 & 4.074  \\
94826 & 73.056 & 0.895  \\
94827 & 352.283 & 2.067  \\
94828 & 130.726 & 3.692  \\
94829 & 170.878 & 2.334  \\
94830 & 2.093 & 1.535  \\
94831 & 2.795 & 1.280  \\
94832 & 18.450 & 0.812  \\
94833 & 5.174 & 1.612  \\
94834 & 21.653 & 2.566  \\
94835 & 35.986 & 2.734  \\
94836 & 41.717 & 2.062  \\
94837 & 8.210 & 0.883  \\
94838 & 7.148 & 1.014  \\
94839 & 0.934 & 0.967  \\
94840 & 2.882 & 2.434  \\
94841 & 33.320 & 0.842  \\
94842 & 7.816 & 1.072  \\
94843 & 99.089 & 3.121  \\
94844 & 3.435 & 1.333  \\
94845 & 105.382 & 2.981  \\
94846 & 34.151 & 1.702  \\
94847 & 52.553 & 3.423  \\
94848 & 12.518 & 1.235  \\
94849 & 9.755 & 1.044  \\
94850 & 20.612 & 0.990  \\
94851 & 89.517 & 2.660  \\
94852 & 4.057 & 0.724  \\
94853 & 13.029 & 1.695  \\
94854 & 44.094 & 2.267  \\
94855 & 42.757 & 1.106  \\
94856 & 2.612 & 1.259  \\
94857 & 6.680 & 1.663  \\
94858 & 6.659 & 1.294  \\
94859 & 11.308 & 3.407  \\
94860 & 14.919 & 1.119  \\
94861 & 18.968 & 3.109  \\
94862 & 25.413 & 1.091  \\
94863 & 5.692 & 1.363  \\
94864 & 21.322 & 4.259  \\
94865 & 364.418 & 1.593  \\
94866 & 7.768 & 0.876  \\
94867 & 17.189 & 2.110  \\
94868 & 28.655 & 1.343  \\
94869 & 16.413 & 2.490  \\
94870 & 44.641 & 1.977  \\
94871 & 2.795 & 0.772  \\
94872 & 18.280 & 2.897  \\
94873 & 183.416 & 2.989  \\
94874 & 7.986 & 0.864  \\
94875 & 18.736 & 2.411  \\
94876 & 5.303 & 1.618  \\
94877 & 53.368 & 1.285  \\
94878 & 103.773 & 1.875  \\
94879 & 25.648 & 6.012  \\
94880 & 293.769 & 13.868  \\
94881 & 15.721 & 2.370  \\
94882 & 78.901 & 2.405  \\
94883 & 22.262 & 2.112  \\
94884 & 51.274 & 2.042  \\
94885 & 2.786 & 2.359  \\
94886 & 15.244 & 2.845  \\
94887 & 12.064 & 0.918  \\
94888 & 105.382 & 1.661  \\
94889 & 130.726 & 1.343  \\
94890 & 14.334 & 1.235  \\
94891 & 165.697 & 3.498  \\
94892 & 32.310 & 2.396  \\
94893 & 50.181 & 1.049  \\
94894 & 9.144 & 1.094  \\
94895 & 15.480 & 1.142  \\
94896 & 31.427 & 0.816  \\
94897 & 258.933 & 3.692  \\
94898 & 27.446 & 2.692  \\
94899 & 104.735 & 1.657  \\
94900 & 23.171 & 0.968  \\
94901 & 3.609 & 0.816  \\
94902 & 7.864 & 1.072  \\
94903 & 62.633 & 6.407  \\
94904 & 20.049 & 2.673  \\
94905 & 192.085 & 1.673  \\
94906 & 5.048 & 0.967  \\
94907 & 1.552 & 0.724  \\
94908 & 372.357 & 15.451  \\
94909 & 22.607 & 3.791  \\
94910 & 23.675 & 2.654  \\
94911 & 160.179 & 2.004  \\
94912 & 16.312 & 2.557  \\
94913 & 10.153 & 2.771  \\
94914 & 10.831 & 1.898  \\
94915 & 298.326 & 3.294  \\
94916 & 85.740 & 2.866  \\
94917 & 53.697 & 1.687  \\
94918 & 128.333 & 2.907  \\
94919 & 40.204 & 2.784  \\
94920 & 301.094 & 12.254  \\
94921 & 35.765 & 0.824  \\
94922 & 291.966 & 3.181  \\
94923 & 5.110 & 1.099  \\
94924 & 6.537 & 0.883  \\
94925 & 14.873 & 0.931  \\
94926 & 7.192 & 1.139  \\
94927 & 10.153 & 1.268  \\
94928 & 181.730 & 2.437  \\
94929 & 80.620 & 3.382  \\
94930 & 219.950 & 3.613  \\
94931 & 342.656 & 1.468  \\
94932 & 10.503 & 2.921  \\
94933 & 16.413 & 2.262  \\
94934 & 387.562 & 12.735  \\
94935 & 37.687 & 4.469  \\
94936 & 40.328 & 2.192  \\
94937 & 203.656 & 1.466  \\
94938 & 48.810 & 1.007  \\
94939 & 248.009 & 1.408  \\
94940 & 49.873 & 5.236  \\
94941 & 169.307 & 1.461  \\
94942 & 67.644 & 2.818  \\
94943 & 374.657 & 13.060  \\
94944 & 301.094 & 5.161  \\
94945 & 12.595 & 2.060  \\
94946 & 22.330 & 1.923  \\
94947 & 47.184 & 3.151  \\
94948 & 91.186 & 3.402  \\
94949 & 110.703 & 1.475  \\
94950 & 16.212 & 1.683  \\
94951 & 353.370 & 4.178  \\
94952 & 25.413 & 3.723  \\
94953 & 2.936 & 0.727  \\
94954 & 10.831 & 0.979  \\
94955 & 10.568 & 0.706  \\
94956 & 3.946 & 0.699  \\
94957 & 68.483 & 3.007  \\
94958 & 29.551 & 2.322  \\
94959 & 6.418 & 3.247  \\
94960 & 118.461 & 11.921  \\
94961 & 136.483 & 1.940  \\
94962 & 159.687 & 2.818  \\
94963 & 334.320 & 1.616  \\
94964 & 108.010 & 1.006  \\
94965 & 90.626 & 1.544  \\
94966 & 64.195 & 1.989  \\
94967 & 12.403 & 0.932  \\
94968 & 7.744 & 1.253  \\
94969 & 6.783 & 1.178  \\
94970 & 181.171 & 1.655  \\
94971 & 13.899 & 2.600  \\
94972 & 3.132 & 1.145  \\
94973 & 15.150 & 6.331  \\
94974 & 16.874 & 1.277  \\
94975 & 10.699 & 1.813  \\
94976 & 29.279 & 2.130  \\
94977 & 106.033 & 2.187  \\
94978 & 51.591 & 1.860  \\
94979 & 5.468 & 0.839  \\
94980 & 6.438 & 0.718  \\
94981 & 11.879 & 0.938  \\
94982 & 63.409 & 2.112  \\
94983 & 285.741 & 5.990  \\
94984 & 108.343 & 2.379  \\
94985 & 42.364 & 2.499  \\
94986 & 16.616 & 2.278  \\
94987 & 48.361 & 1.449  \\
94988 & 44.230 & 8.609  \\
94989 & 17.348 & 1.853  \\
94990 & 26.532 & 0.801  \\
94991 & 224.050 & 9.743  \\
94992 & 25.807 & 3.306  \\
94993 & 15.964 & 1.368  \\
94994 & 7.371 & 3.270  \\
94995 & 44.641 & 2.886  \\
94996 & 25.570 & 1.489  \\
94997 & 35.437 & 2.359  \\
94998 & 3.414 & 0.723  \\
94999 & 67.853 & 1.921  \\
95000 & 335.351 & 1.401  \\
95001 & 60.176 & 2.359  \\
95002 & 6.262 & 1.271  \\
95003 & 64.991 & 4.908  \\
95004 & 20.111 & 2.466  \\
95005 & 236.817 & 4.638  \\
95006 & 4.132 & 2.203  \\
95007 & 18.224 & 4.421  \\
95008 & 143.375 & 11.444  \\
95009 & 116.293 & 12.613  \\
95010 & 37.571 & 3.132  \\
95011 & 2.017 & 0.841  \\
95012 & 15.818 & 0.935  \\
95013 & 96.381 & 0.991  \\
95014 & 50.959 & 1.894  \\
95015 & 4.746 & 0.671  \\
95016 & 371.212 & 13.091  \\
95017 & 66.406 & 1.310  \\
95018 & 0.978 & 1.127  \\
95019 & 241.232 & 1.807  \\
95020 & 93.747 & 1.968  \\
95021 & 1.932 & 1.700  \\
95022 & 15.818 & 1.563  \\
95023 & 145.151 & 5.997  \\
95024 & 57.815 & 1.363  \\
95025 & 15.385 & 2.907  \\
95026 & 344.773 & 2.967  \\
95027 & 291.966 & 1.712  \\
95028 & 3.620 & 0.724  \\
95029 & 15.244 & 1.226  \\
95030 & 42.889 & 2.265  \\
95031 & 5.452 & 2.080  \\
95032 & 402.148 & 3.498  \\
95033 & 34.362 & 2.211  \\
95034 & 2.556 & 3.617  \\
95035 & 24.718 & 1.046  \\
95036 & 6.091 & 1.180  \\
95037 & 40.954 & 1.285  \\
95038 & 26.778 & 6.225  \\
95039 & 63.801 & 1.402  \\
95040 & 17.295 & 0.851  \\
95041 & 206.179 & 9.175  \\
95042 & 1.789 & 1.115  \\
95043 & 151.079 & 1.693  \\
95044 & 1.682 & 1.900  \\
95045 & 16.514 & 0.761  \\
95046 & 9.725 & 0.760  \\
95047 & 27.615 & 2.393  \\
95048 & 8.493 & 2.254  \\
95049 & 383.999 & 6.369  \\
95050 & 256.552 & 14.036  \\
95051 & 221.990 & 9.022  \\
95052 & 11.033 & 4.084  \\
95053 & 13.771 & 0.952  \\
95054 & 16.413 & 1.069  \\
95055 & 35.655 & 2.818  \\
95056 & 39.957 & 2.342  \\
95057 & 1.938 & 0.739  \\
95058 & 185.689 & 1.657  \\
95059 & 16.063 & 2.960  \\
95060 & 6.438 & 0.676  \\
95061 & 6.398 & 1.018  \\
95062 & 15.385 & 2.478  \\
95063 & 173.528 & 4.193  \\
95064 & 48.659 & 0.909  \\
95065 & 12.830 & 1.260  \\
95066 & 20.549 & 2.584  \\
95067 & 22.057 & 10.136  \\
95068 & 36.097 & 2.328  \\
95069 & 272.846 & 1.630  \\
95070 & 11.449 & 1.661  \\
95071 & 11.378 & 2.804  \\
95072 & 4.032 & 1.758  \\
95073 & 152.951 & 2.102  \\
95074 & 119.929 & 2.914  \\
95075 & 408.386 & 6.369  \\
95076 & 13.029 & 0.754  \\
95077 & 2.212 & 0.612  \\
95078 & 187.989 & 5.547  \\
95079 & 26.696 & 2.904  \\
95080 & 276.226 & 2.087  \\
95081 & 5.418 & 1.078  \\
95082 & 71.499 & 2.557  \\
95083 & 27.615 & 1.624  \\
95084 & 3.886 & 1.578  \\
95085 & 345.836 & 7.268  \\
95086 & 45.754 & 3.065  \\
95087 & 4.588 & 1.279  \\
95088 & 291.966 & 2.408  \\
95089 & 30.287 & 1.624  \\
95090 & 125.597 & 2.774  \\
95091 & 23.314 & 1.333  \\
95092 & 347.972 & 3.080  \\
95093 & 81.368 & 3.407  \\
95094 & 33.630 & 2.399  \\
95095 & 291.068 & 1.450  \\
95096 & 92.315 & 2.862  \\
95097 & 5.888 & 1.618  \\
95098 & 21.653 & 2.350  \\
95099 & 73.734 & 1.296  \\
95100 & 94.909 & 2.300  \\
95101 & 16.514 & 0.979  \\
95102 & 191.494 & 1.520  \\
95103 & 233.199 & 3.050  \\
95104 & 106.360 & 1.987  \\
95105 & 137.326 & 1.311  \\
95106 & 149.229 & 2.028  \\
95107 & 132.754 & 1.450  \\
95108 & 85.740 & 0.927  \\
95109 & 10.765 & 1.089  \\
95110 & 18.224 & 2.535  \\
95111 & 13.231 & 2.431  \\
95112 & 58.532 & 1.910  \\
95113 & 182.290 & 1.965  \\
95114 & 151.544 & 2.359  \\
95115 & 3.113 & 0.747  \\
95116 & 17.946 & 1.468  \\
95117 & 4.805 & 2.475  \\
95118 & 108.010 & 2.047  \\
95119 & 7.602 & 3.485  \\
95120 & 20.612 & 1.457  \\
95121 & 6.910 & 0.807  \\
95122 & 102.187 & 1.023  \\
95123 & 319.232 & 1.353  \\
95124 & 252.633 & 3.596  \\
95125 & 128.729 & 1.591  \\
95126 & 13.272 & 1.086  \\
95127 & 32.112 & 2.606  \\
95128 & 79.145 & 2.216  \\
95129 & 124.826 & 5.063  \\
95130 & 10.568 & 1.141  \\
95131 & 4.449 & 5.027  \\
95132 & 140.318 & 10.712  \\
95133 & 20.676 & 1.345  \\
95134 & 20.676 & 1.338  \\
95135 & 0.917 & 1.961  \\
95136 & 190.906 & 2.588  \\
95137 & 14.246 & 2.918  \\
95138 & 217.258 & 1.716  \\
95139 & 12.518 & 2.190  \\
95140 & 47.330 & 2.127  \\
95141 & 64.592 & 1.164  \\
95142 & 2.119 & 1.663  \\
95143 & 53.532 & 0.969  \\
95144 & 71.499 & 1.591  \\
95145 & 114.516 & 2.771  \\
95146 & 27.027 & 1.454  \\
95147 & 131.533 & 4.342  \\
95148 & 9.906 & 1.128  \\
95149 & 116.652 & 1.513  \\
95150 & 71.060 & 1.177  \\
95151 & 13.109 & 1.163  \\
95152 & 33.837 & 2.764  \\
95153 & 22.125 & 3.235  \\
95154 & 271.171 & 5.682  \\
95155 & 20.804 & 0.794  \\
95156 & 30.287 & 0.812  \\
95157 & 92.032 & 3.124  \\
95158 & 76.040 & 1.058  \\
95159 & 123.298 & 2.275  \\
95160 & 104.413 & 1.965  \\
95161 & 10.471 & 5.481  \\
95162 & 152.951 & 1.739  \\
95163 & 35.546 & 1.989  \\
95164 & 120.670 & 1.018  \\
95165 & 50.803 & 1.170  \\
95166 & 6.889 & 0.824  \\
95167 & 40.828 & 2.052  \\
95168 & 9.755 & 1.259  \\
95169 & 171.404 & 1.947  \\
95170 & 35.219 & 0.982  \\
95171 & 11.770 & 1.425  \\
95172 & 7.961 & 0.869  \\
95173 & 10.932 & 1.452  \\
95174 & 46.178 & 2.484  \\
95175 & 162.664 & 3.841  \\
95176 & 365.542 & 10.040  \\
95177 & 50.491 & 1.813  \\
95178 & 36.097 & 3.262  \\
95179 & 3.699 & 3.054  \\
95180 & 112.421 & 4.572  \\
95181 & 23.386 & 3.670  \\
95182 & 52.553 & 3.874  \\
95183 & 155.323 & 6.005  \\
95184 & 171.933 & 8.001  \\
95185 & 133.985 & 3.278  \\
95186 & 52.553 & 1.040  \\
95187 & 27.110 & 4.723  \\
95188 & 41.461 & 0.839  \\
95189 & 1.279 & 1.183  \\
95190 & 253.412 & 3.557  \\
95191 & 330.228 & 10.712  \\
95192 & 43.824 & 1.544  \\
95193 & 95.202 & 2.893  \\
95194 & 34.257 & 6.610  \\
95195 & 13.856 & 2.013  \\
95196 & 10.091 & 1.442  \\
95197 & 2.719 & 5.969  \\
95198 & 18.112 & 0.740  \\
95199 & 2.151 & 0.630  \\
95200 & 228.227 & 8.235  \\
95201 & 49.414 & 1.894  \\
95202 & 15.057 & 1.657  \\
95203 & 63.605 & 3.223  \\
95204 & 1.697 & 0.695  \\
95205 & 305.765 & 1.824  \\
95206 & 8.598 & 1.242  \\
95207 & 16.978 & 1.406  \\
95208 & 72.162 & 2.200  \\
95209 & 5.485 & 1.764  \\
95210 & 168.267 & 1.691  \\
95211 & 95.202 & 2.454  \\
95212 & 8.415 & 2.859  \\
95213 & 41.846 & 2.644  \\
95214 & 220.628 & 11.239  \\
95215 & 96.085 & 2.499  \\
95216 & 57.994 & 2.939  \\
95217 & 74.878 & 2.434  \\
95218 & 15.244 & 2.679  \\
95219 & 30.852 & 2.472  \\
95220 & 6.281 & 0.811  \\
95221 & 163.166 & 1.358  \\
95222 & 396.005 & 9.142  \\
95223 & 186.836 & 3.358  \\
95224 & 175.138 & 4.138  \\
95225 & 182.290 & 3.557  \\
95226 & 11.590 & 1.435  \\
95227 & 2.612 & 0.633  \\
95228 & 134.813 & 6.070  \\
95229 & 10.732 & 15.120  \\
95230 & 107.017 & 2.557  \\
95231 & 4.019 & 0.783  \\
95232 & 73.508 & 1.348  \\
95233 & 29.825 & 1.942  \\
95234 & 136.064 & 10.635  \\
95235 & 254.194 & 1.905  \\
95236 & 320.216 & 11.092  \\
95237 & 119.560 & 1.459  \\
95238 & 201.163 & 3.741  \\
95239 & 6.763 & 2.942  \\
95240 & 52.877 & 1.178  \\
95241 & 5.303 & 14.256  \\
95242 & 8.415 & 1.677  \\
95243 & 25.024 & 5.614  \\
95244 & 196.874 & 9.569  \\
95245 & 1.772 & 1.551  \\
95246 & 12.251 & 4.431  \\
95247 & 1.199 & 1.671  \\
95248 & 131.533 & 2.314  \\
95249 & 26.614 & 2.876  \\
95250 & 179.505 & 2.164  \\
95251 & 280.511 & 4.523  \\
95252 & 153.895 & 2.842  \\
95253 & 46.321 & 8.146  \\
95254 & 6.558 & 1.495  \\
95255 & 4.435 & 0.801  \\
95256 & 261.335 & 1.720  \\
95257 & 22.193 & 1.335  \\
95258 & 21.257 & 2.821  \\
95259 & 305.765 & 1.371  \\
95260 & 220.628 & 12.152  \\
95261 & 6.680 & 0.745  \\
95262 & 8.519 & 1.072  \\
95263 & 231.055 & 9.011  \\
95264 & 5.335 & 0.742  \\
95265 & 2.502 & 1.138  \\
95266 & 329.213 & 11.239  \\
95267 & 169.307 & 1.811  \\
95268 & 306.708 & 4.006  \\
95269 & 28.567 & 1.207  \\
95270 & 173.528 & 4.311  \\
95271 & 279.649 & 2.016  \\
95272 & 31.817 & 2.243  \\
95273 & 18.968 & 5.778  \\
95274 & 31.817 & 3.805  \\
95275 & 124.060 & 2.055  \\
95276 & 257.343 & 2.715  \\
95277 & 3.745 & 1.127  \\
95278 & 142.934 & 1.733  \\
95279 & 161.666 & 1.445  \\
95280 & 139.457 & 2.171  \\
95281 & 8.813 & 2.422  \\
95282 & 5.657 & 3.498  \\
95283 & 192.677 & 14.036  \\
95284 & 10.060 & 3.869  \\
95285 & 198.701 & 3.282  \\
95286 & 191.494 & 8.476  \\
95287 & 198.701 & 1.359  \\
95288 & 5.368 & 0.807  \\
95289 & 42.626 & 1.173  \\
95290 & 96.679 & 3.549  \\
95291 & 2.936 & 0.615  \\
95292 & 39.468 & 1.912  \\
95293 & 28.130 & 2.600  \\
95294 & 92.032 & 1.910  \\
95295 & 9.430 & 1.524  \\
95296 & 22.537 & 2.246  \\
95297 & 46.750 & 2.647  \\
95298 & 75.806 & 1.181  \\
95299 & 204.914 & 1.693  \\
95300 & 53.697 & 2.156  \\
95301 & 48.361 & 2.419  \\
95302 & 39.590 & 2.771  \\
95303 & 72.385 & 3.630  \\
95304 & 49.262 & 2.619  \\
95305 & 67.436 & 1.970  \\
95306 & 42.104 & 1.239  \\
95307 & 110.363 & 2.904  \\
95308 & 52.877 & 1.392  \\
95309 & 36.884 & 2.996  \\
95310 & 50.491 & 3.973  \\
95311 & 11.555 & 2.382  \\
95312 & 59.440 & 2.177  \\
95313 & 28.044 & 2.211  \\
95314 & 49.873 & 1.956  \\
95315 & 364.418 & 8.745  \\
95316 & 26.046 & 1.450  \\
95317 & 15.433 & 1.149  \\
95318 & 4.835 & 1.299  \\
95319 & 191.494 & 1.691  \\
95320 & 93.459 & 3.587  \\
95321 & 53.697 & 17.612  \\
95322 & 230.345 & 1.816  \\
95323 & 53.204 & 0.846  \\
95324 & 9.060 & 3.701  \\
95325 & 78.901 & 1.222  \\
95326 & 80.125 & 3.095  \\
95327 & 57.638 & 3.050  \\
95328 & 219.950 & 2.606  \\
95329 & 57.638 & 3.390  \\
95330 & 189.734 & 2.821  \\
95331 & 25.807 & 12.240  \\
95332 & 53.368 & 0.917  \\
95333 & 266.208 & 1.787  \\
95334 & 27.615 & 3.515  \\
95335 & 20.804 & 2.192  \\
95336 & 18.564 & 1.163  \\
95337 & 64.393 & 2.609  \\
95338 & 5.536 & 0.645  \\
95339 & 186.836 & 3.635  \\
95340 & 36.432 & 2.230  \\
95341 & 9.116 & 3.827  \\
95342 & 3.280 & 0.893  \\
95343 & 19.561 & 1.091  \\
95344 & 3.565 & 0.605  \\
95345 & 22.607 & 1.982  \\
95346 & 203.030 & 7.445  \\
95347 & 11.308 & 1.610  \\
95348 & 60.922 & 3.719  \\
95349 & 74.190 & 3.117  \\
95350 & 87.339 & 5.897  \\
95351 & 31.427 & 2.413  \\
95352 & 16.162 & 1.438  \\
95353 & 68.062 & 1.970  \\
95354 & 18.337 & 2.055  \\
95355 & 376.971 & 1.496  \\
95356 & 4.069 & 0.979  \\
95357 & 9.547 & 2.286  \\
95358 & 12.673 & 2.794  \\
95359 & 85.740 & 3.714  \\
95360 & 13.272 & 2.232  \\
95361 & 23.603 & 0.847  \\
95362 & 12.327 & 1.239  \\
95363 & 18.621 & 1.194  \\
95364 & 19.988 & 2.105  \\
95365 & 54.196 & 2.248  \\
95366 & 177.855 & 1.851  \\
95367 & 121.042 & 2.353  \\
95368 & 40.954 & 3.510  \\
95369 & 92.600 & 3.235  \\
95370 & 129.524 & 2.554  \\
95371 & 31.621 & 1.777  \\
95372 & 77.936 & 2.985  \\
95373 & 54.196 & 2.544  \\
95374 & 11.990 & 3.036  \\
95375 & 57.460 & 1.919  \\
95376 & 31.524 & 3.239  \\
95377 & 180.614 & 1.606  \\
95378 & 6.262 & 2.077  \\
95379 & 12.327 & 3.897  \\
95380 & 56.932 & 1.017  \\
95381 & 130.324 & 4.254  \\
95382 & 15.244 & 1.733  \\
95383 & 92.315 & 1.085  \\
95384 & 20.932 & 1.024  \\
95385 & 41.207 & 2.511  \\
95386 & 119.193 & 1.935  \\
95387 & 47.039 & 1.695  \\
95388 & 112.421 & 1.930  \\
95389 & 1.533 & 15.469  \\
95390 & 39.347 & 2.654  \\
95391 & 3.260 & 0.762  \\
95392 & 265.389 & 3.613  \\
95393 & 7.696 & 0.687  \\
95394 & 54.196 & 2.254  \\
95395 & 100.009 & 2.248  \\
95396 & 3.372 & 1.540  \\
95397 & 121.789 & 3.058  \\
95398 & 55.547 & 2.862  \\
95399 & 38.865 & 1.008  \\
95400 & 329.213 & 1.308  \\
95401 & 23.171 & 2.192  \\
95402 & 8.085 & 1.475  \\
95403 & 117.011 & 1.695  \\
95404 & 3.850 & 0.686  \\
95405 & 17.348 & 1.737  \\
95406 & 2.171 & 1.208  \\
95407 & 25.334 & 1.111  \\
95408 & 103.773 & 3.613  \\
95409 & 65.594 & 3.278  \\
95410 & 6.281 & 3.117  \\
95411 & 52.391 & 1.689  \\
95412 & 26.046 & 1.230  \\
95413 & 148.771 & 2.897  \\
95414 & 125.211 & 3.028  \\
95415 & 281.376 & 1.511  \\
95416 & 22.468 & 1.025  \\
95417 & 263.760 & 3.768  \\
95418 & 68.906 & 2.768  \\
95419 & 14.965 & 2.666  \\
95420 & 169.307 & 3.755  \\
95421 & 19.561 & 1.944  \\
95422 & 13.561 & 2.715  \\
95423 & 316.297 & 1.635  \\
95424 & 161.666 & 1.669  \\
95425 & 149.690 & 2.818  \\
95426 & 214.599 & 3.259  \\
95427 & 12.712 & 3.032  \\
95428 & 9.060 & 1.473  \\
95429 & 67.023 & 1.351  \\
95430 & 21.787 & 2.184  \\
95431 & 213.939 & 9.409  \\
95432 & 10.898 & 1.818  \\
95433 & 28.217 & 2.018  \\
95434 & 30.381 & 14.815  \\
95435 & 69.974 & 1.430  \\
95436 & 11.067 & 0.764  \\
95437 & 279.649 & 6.121  \\
95438 & 34.574 & 2.600  \\
95439 & 145.151 & 1.313  \\
95440 & 41.080 & 0.990  \\
95441 & 5.017 & 1.321  \\
95442 & 257.343 & 6.682  \\
95443 & 7.744 & 3.536  \\
95444 & 193.271 & 1.549  \\
95445 & 8.949 & 0.977  \\
95446 & 40.328 & 1.163  \\
95447 & 78.901 & 1.555  \\
95448 & 17.402 & 2.334  \\
95449 & 157.733 & 2.399  \\
95450 & 22.193 & 2.214  \\
95451 & 81.619 & 2.811  \\
95452 & 307.654 & 3.920  \\
95453 & 284.863 & 1.602  \\
95454 & 7.625 & 2.221  \\
95455 & 1.750 & 0.719  \\
95456 & 24.718 & 2.566  \\
95457 & 15.480 & 1.387  \\
95458 & 39.347 & 1.762  \\
95459 & 394.787 & 8.304  \\
95460 & 144.260 & 2.638  \\
95461 & 30.757 & 1.655  \\
95462 & 150.151 & 10.358  \\
95463 & 2.761 & 0.623  \\
95464 & 2.838 & 2.004  \\
95465 & 41.846 & 2.122  \\
95466 & 18.112 & 0.734  \\
95467 & 3.722 & 2.692  \\
95468 & 1.057 & 1.527  \\
95469 & 283.987 & 5.534  \\
95470 & 321.204 & 6.547  \\
95471 & 24.491 & 2.037  \\
95472 & 32.811 & 2.566  \\
95473 & 31.719 & 2.761  \\
95474 & 17.891 & 2.004  \\
95475 & 38.865 & 3.310  \\
95476 & 104.735 & 1.572  \\
95477 & 28.743 & 3.481  \\
95478 & 250.311 & 2.563  \\
95479 & 44.230 & 1.827  \\
95480 & 79.879 & 2.967  \\
95481 & 80.372 & 2.020  \\
95482 & 299.246 & 10.790  \\
95483 & 7.326 & 1.505  \\
95484 & 63.215 & 2.262  \\
95485 & 6.320 & 0.645  \\
95486 & 4.196 & 1.150  \\
95487 & 29.460 & 1.251  \\
95488 & 1.106 & 1.068  \\
95489 & 32.410 & 3.874  \\
95490 & 25.102 & 2.708  \\
95491 & 218.599 & 8.588  \\
95492 & 24.794 & 1.665  \\
95493 & 43.959 & 2.348  \\
95494 & 385.183 & 2.125  \\
95495 & 27.957 & 1.134  \\
95496 & 344.773 & 1.905  \\
95497 & 114.164 & 1.351  \\
95498 & 46.178 & 1.743  \\
95499 & 13.899 & 1.292  \\
95500 & 2.744 & 1.495  \\
95501 & 4.910 & 2.320  \\
95502 & 15.672 & 0.941  \\
95503 & 48.212 & 3.370  \\
95504 & 87.339 & 0.965  \\
95505 & 49.111 & 2.673  \\
95506 & 178.954 & 2.734  \\
95507 & 13.856 & 1.099  \\
95508 & 39.105 & 2.699  \\
95509 & 8.261 & 0.661  \\
95510 & 5.418 & 0.654  \\
95511 & 28.391 & 3.696  \\
95512 & 40.080 & 5.514  \\
95513 & 11.662 & 1.279  \\
95514 & 31.138 & 0.961  \\
95515 & 1.740 & 0.683  \\
95516 & 22.330 & 2.145  \\
95517 & 74.418 & 2.584  \\
95518 & 6.598 & 2.203  \\
95519 & 76.509 & 1.256  \\
95520 & 30.287 & 3.017  \\
95521 & 132.754 & 3.661  \\
95522 & 149.690 & 2.390  \\
95523 & 77.219 & 12.240  \\
95524 & 3.270 & 1.007  \\
95525 & 22.468 & 2.689  \\
95526 & 161.666 & 1.947  \\
95527 & 375.812 & 3.855  \\
95528 & 112.075 & 2.275  \\
95529 & 144.260 & 1.342  \\
95530 & 3.019 & 0.577  \\
95531 & 73.282 & 2.451  \\
95532 & 183.416 & 3.080  \\
95533 & 38.037 & 1.091  \\
95534 & 3.886 & 2.065  \\
95535 & 75.573 & 1.653  \\
95536 & 78.417 & 2.120  \\
95537 & 199.928 & 2.387  \\
95538 & 371.212 & 3.402  \\
95539 & 60.362 & 1.277  \\
95540 & 45.333 & 3.674  \\
95541 & 18.621 & 3.061  \\
95542 & 22.057 & 2.008  \\
95543 & 8.415 & 2.214  \\
95544 & 8.415 & 1.864  \\
95545 & 159.196 & 9.076  \\
95546 & 32.310 & 5.848  \\
95547 & 3.733 & 0.839  \\
95548 & 385.183 & 1.529  \\
95549 & 14.422 & 2.484  \\
95550 & 200.545 & 8.703  \\
95551 & 82.123 & 2.025  \\
95552 & 42.495 & 1.921  \\
95553 & 65.392 & 1.123  \\
95554 & 72.162 & 1.163  \\
95555 & 365.542 & 1.461  \\
95556 & 11.519 & 3.935  \\
95557 & 3.171 & 0.596  \\
95558 & 93.172 & 1.303  \\
95559 & 20.111 & 1.875  \\
95560 & 17.136 & 1.549  \\
95561 & 7.259 & 0.753  \\
95562 & 99.395 & 2.425  \\
95563 & 16.926 & 0.898  \\
95564 & 20.360 & 2.331  \\
95565 & 71.060 & 2.547  \\
95566 & 99.395 & 1.891  \\
95567 & 237.547 & 2.606  \\
95568 & 38.746 & 2.110  \\
95569 & 50.027 & 1.180  \\
95570 & 167.234 & 9.920  \\
95571 & 394.787 & 9.967  \\
95572 & 30.663 & 1.235  \\
95573 & 12.712 & 0.879  \\
95574 & 46.895 & 1.454  \\
95575 & 121.789 & 1.447  \\
95576 & 55.206 & 1.965  \\
95577 & 237.547 & 10.584  \\
95578 & 13.313 & 2.166  \\
95579 & 2.411 & 0.788  \\
95580 & 62.441 & 1.039  \\
95581 & 11.519 & 1.842  \\
95582 & 27.361 & 1.829  \\
95583 & 5.452 & 3.102  \\
95584 & 6.300 & 2.689  \\
95585 & 196.874 & 1.276  \\
95586 & 31.331 & 3.113  \\
95587 & 100.317 & 1.183  \\
95588 & 12.479 & 0.982  \\
95589 & 164.174 & 1.657  \\
95590 & 74.190 & 4.545  \\
95591 & 11.807 & 4.633  \\
95592 & 2.865 & 1.433  \\
95593 & 88.967 & 2.216  \\
95594 & 118.461 & 2.460  \\
95595 & 343.713 & 1.271  \\
95596 & 48.361 & 0.916  \\
95597 & 289.282 & 10.234  \\
95598 & 30.568 & 2.028  \\
95599 & 8.651 & 2.666  \\
95600 & 3.362 & 0.607  \\
95601 & 8.441 & 1.020  \\
95602 & 13.029 & 2.037  \\
95603 & 33.942 & 1.063  \\
95604 & 5.174 & 4.133  \\
95605 & 29.642 & 0.839  \\
95606 & 20.932 & 3.407  \\
95607 & 136.064 & 2.402  \\
95608 & 12.949 & 1.327  \\
95609 & 13.231 & 1.216  \\
95610 & 54.867 & 1.851  \\
95611 & 74.190 & 1.126  \\
95612 & 31.621 & 2.859  \\
95613 & 4.132 & 0.819  \\
95614 & 31.043 & 0.802  \\
95615 & 198.701 & 4.400  \\
95616 & 12.289 & 1.430  \\
95617 & 10.343 & 1.318  \\
95618 & 30.009 & 2.712  \\
95619 & 426.373 & 1.461  \\
95620 & 33.942 & 2.547  \\
95621 & 29.733 & 1.254  \\
95622 & 24.794 & 2.575  \\
95623 & 124.442 & 1.626  \\
95624 & 19.085 & 1.185  \\
95625 & 53.697 & 2.065  \\
95626 & 170.352 & 3.298  \\
95627 & 36.884 & 0.925  \\
95628 & 33.423 & 1.381  \\
95629 & 49.111 & 1.296  \\
95630 & 74.648 & 2.472  \\
95631 & 80.125 & 0.944  \\
95632 & 14.691 & 1.809  \\
95633 & 22.399 & 1.148  \\
95634 & 32.211 & 2.631  \\
95635 & 17.455 & 3.746  \\
95636 & 53.204 & 2.174  \\
95637 & 100.626 & 1.484  \\
95638 & 72.832 & 2.399  \\
95639 & 26.614 & 1.387  \\
95640 & 10.279 & 0.691  \\
95641 & 23.314 & 2.317  \\
95642 & 6.804 & 1.073  \\
95643 & 192.677 & 1.894  \\
95644 & 111.387 & 1.599  \\
95645 & 1.962 & 1.213  \\
95646 & 143.817 & 9.534  \\
95647 & 7.148 & 1.471  \\
95648 & 2.119 & 0.771  \\
95649 & 385.183 & 1.333  \\
95650 & 117.372 & 2.033  \\
95651 & 357.748 & 2.174  \\
95652 & 282.244 & 3.069  \\
95653 & 127.153 & 1.898  \\
95654 & 71.279 & 2.367  \\
95655 & 58.893 & 2.020  \\
95656 & 294.675 & 5.919  \\
95657 & 126.762 & 1.756  \\
95658 & 59.257 & 1.348  \\
95659 & 19.027 & 2.107  \\
95660 & 40.577 & 1.396  \\
95661 & 4.761 & 2.184  \\
95662 & 12.712 & 4.706  \\
95663 & 4.746 & 0.615  \\
95664 & 45.473 & 3.290  \\
95665 & 50.959 & 2.169  \\
95666 & 39.712 & 3.036  \\
95667 & 106.360 & 3.674  \\
95668 & 394.787 & 8.957  \\
95669 & 28.743 & 1.285  \\
95670 & 9.967 & 24.949  \\
95671 & 11.343 & 1.305  \\
95672 & 202.406 & 8.127  \\
95673 & 249.541 & 8.088  \\
95674 & 47.330 & 2.127  \\
95675 & 393.574 & 1.910  \\
95676 & 4.518 & 0.620  \\
95677 & 125.211 & 1.773  \\
95678 & 84.952 & 1.593  \\
95679 & 7.126 & 1.484  \\
95680 & 16.514 & 2.130  \\
95681 & 287.506 & 8.734  \\
95682 & 4.986 & 0.684  \\
95683 & 17.295 & 2.278  \\
95684 & 25.024 & 2.666  \\
95685 & 12.909 & 1.878  \\
95686 & 28.743 & 3.925  \\
95687 & 107.017 & 3.648  \\
95688 & 21.854 & 1.903  \\
95689 & 276.226 & 2.609  \\
95690 & 22.887 & 2.628  \\
95691 & 36.320 & 0.890  \\
95692 & 359.958 & 14.019  \\
95693 & 293.769 & 1.468  \\
95694 & 57.108 & 1.824  \\
95695 & 7.104 & 0.982  \\
95696 & 37.571 & 2.505  \\
95697 & 15.818 & 3.314  \\
95698 & 36.432 & 3.262  \\
95699 & 44.778 & 2.350  \\
95700 & 40.577 & 1.396  \\
95701 & 14.827 & 1.471  \\
95702 & 10.666 & 0.696  \\
95703 & 44.503 & 1.578  \\
95704 & 24.871 & 2.419  \\
95705 & 70.190 & 1.914  \\
95706 & 123.298 & 3.298  \\
95707 & 5.834 & 1.702  \\
95708 & 298.326 & 2.848  \\
95709 & 61.867 & 8.020  \\
95710 & 218.599 & 3.342  \\
95711 & 92.032 & 1.683  \\
95712 & 29.917 & 2.232  \\
95713 & 51.591 & 6.658  \\
95714 & 29.551 & 2.443  \\
95715 & 16.464 & 2.192  \\
95716 & 5.435 & 1.145  \\
95717 & 106.033 & 2.744  \\
95718 & 393.574 & 1.970  \\
95719 & 5.622 & 1.053  \\
95720 & 42.104 & 2.508  \\
95721 & 98.785 & 1.468  \\
95722 & 47.476 & 2.135  \\
95723 & 52.391 & 2.914  \\
95724 & 168.786 & 1.641  \\
95725 & 6.910 & 1.171  \\
95726 & 29.551 & 2.541  \\
95727 & 5.079 & 1.450  \\
95728 & 60.922 & 1.307  \\
95729 & 111.045 & 1.693  \\
95730 & 8.441 & 0.833  \\
95731 & 6.242 & 0.788  \\
95732 & 127.153 & 2.300  \\
95733 & 11.343 & 0.713  \\
95734 & 4.504 & 0.633  \\
95735 & 74.648 & 1.354  \\
95736 & 33.423 & 2.040  \\
95737 & 16.063 & 0.926  \\
95738 & 47.476 & 2.566  \\
95739 & 82.123 & 3.494  \\
95740 & 29.917 & 1.443  \\
95741 & 340.553 & 2.169  \\
95742 & 15.721 & 2.246  \\
95743 & 5.622 & 3.764  \\
95744 & 31.138 & 1.004  \\
95745 & 36.657 & 16.348  \\
95746 & 7.532 & 1.085  \\
95747 & 85.477 & 0.992  \\
95748 & 13.519 & 5.199  \\
95749 & 58.532 & 1.250  \\
95750 & 55.036 & 2.811  \\
95751 & 90.626 & 2.331  \\
95752 & 34.151 & 1.148  \\
95753 & 17.781 & 1.511  \\
95754 & 30.568 & 3.106  \\
95755 & 3.181 & 1.318  \\
95756 & 57.284 & 3.294  \\
95757 & 94.909 & 13.868  \\
95758 & 23.458 & 0.770  \\
95759 & 10.732 & 1.597  \\
95760 & 27.700 & 1.230  \\
95761 & 22.262 & 1.029  \\
95762 & 41.461 & 2.673  \\
95763 & 9.401 & 1.980  \\
95764 & 10.898 & 1.004  \\
95765 & 6.825 & 1.409  \\
95766 & 93.172 & 1.896  \\
95767 & 5.485 & 1.591  \\
95768 & 10.633 & 2.100  \\
95769 & 5.692 & 1.340  \\
95770 & 345.836 & 1.525  \\
95771 & 201.163 & 2.270  \\
95772 & 1.124 & 0.696  \\
95773 & 11.102 & 3.087  \\
95774 & 10.765 & 1.116  \\
95775 & 232.482 & 1.822  \\
95776 & 10.153 & 0.915  \\
95777 & 8.338 & 1.572  \\
95778 & 195.666 & 1.827  \\
95779 & 22.817 & 1.163  \\
95780 & 64.195 & 1.949  \\
95781 & 41.846 & 0.840  \\
95782 & 1.740 & 0.750  \\
95783 & 88.694 & 1.580  \\
95784 & 148.313 & 10.296  \\
95785 & 40.452 & 2.156  \\
95786 & 20.676 & 1.601  \\
95787 & 18.057 & 2.345  \\
95788 & 9.998 & 0.734  \\
95789 & 55.206 & 2.814  \\
95790 & 25.886 & 1.440  \\
95791 & 19.441 & 3.318  \\
95792 & 383.999 & 8.840  \\
95793 & 43.959 & 2.052  \\
95794 & 45.754 & 1.637  \\
95795 & 7.039 & 1.898  \\
95796 & 50.646 & 1.982  \\
95797 & 273.687 & 1.271  \\
95798 & 53.368 & 0.850  \\
95799 & 17.509 & 3.181  \\
95800 & 201.163 & 7.944  \\
95801 & 60.362 & 2.267  \\
95802 & 28.391 & 2.496  \\
95803 & 229.637 & 3.850  \\
95804 & 5.385 & 2.921  \\
95805 & 91.467 & 2.654  \\
95806 & 140.318 & 1.505  \\
95807 & 293.769 & 2.472  \\
95808 & 160.179 & 11.025  \\
95809 & 145.151 & 1.440  \\
95810 & 386.370 & 8.957  \\
95811 & 2.054 & 0.674  \\
95812 & 3.710 & 1.702  \\
95813 & 52.877 & 14.222  \\
95814 & 21.720 & 2.243  \\
95815 & 35.437 & 2.192  \\
95816 & 65.594 & 1.092  \\
95817 & 60.734 & 1.792  \\
95818 & 17.242 & 2.886  \\
95819 & 15.244 & 6.346  \\
95820 & 59.075 & 1.046  \\
95821 & 9.967 & 0.659  \\
95822 & 134.813 & 7.783  \\
95823 & 15.057 & 1.026  \\
95824 & 4.069 & 0.664  \\
95825 & 57.284 & 4.577  \\
95826 & 34.895 & 2.496  \\
95827 & 5.222 & 1.017  \\
95828 & 31.331 & 0.937  \\
95829 & 18.852 & 1.274  \\
95830 & 52.877 & 0.977  \\
95831 & 6.910 & 14.291  \\
95832 & 26.288 & 2.289  \\
95833 & 8.977 & 2.974  \\
95834 & 65.999 & 1.996  \\
95835 & 8.185 & 2.246  \\
95836 & 5.174 & 1.756  \\
95837 & 47.622 & 1.659  \\
95838 & 44.367 & 1.968  \\
95839 & 4.341 & 0.623  \\
95840 & 74.418 & 2.883  \\
95841 & 315.325 & 1.242  \\
95842 & 70.624 & 0.921  \\
95843 & 36.770 & 1.781  \\
95844 & 23.895 & 0.831  \\
95845 & 79.389 & 2.451  \\
95846 & 67.229 & 3.143  \\
95847 & 204.914 & 2.705  \\
95848 & 14.467 & 1.894  \\
95849 & 303.888 & 8.176  \\
95850 & 13.395 & 2.402  \\
95851 & 43.021 & 1.340  \\
95852 & 85.214 & 3.200  \\
95853 & 45.333 & 1.175  \\
95854 & 40.954 & 1.714  \\
95855 & 18.057 & 2.105  \\
95856 & 10.898 & 0.777  \\
95857 & 21.322 & 2.309  \\
95858 & 15.057 & 1.297  \\
95859 & 226.826 & 2.949  \\
95860 & 15.150 & 0.725  \\
95861 & 7.148 & 1.706  \\
95862 & 11.843 & 1.220  \\
95863 & 12.479 & 0.682  \\
95864 & 76.982 & 1.612  \\
95865 & 2.702 & 3.072  \\
95866 & 250.311 & 3.200  \\
95867 & 316.297 & 3.958  \\
95868 & 95.790 & 4.490  \\
95869 & 86.270 & 1.792  \\
95870 & 152.951 & 9.308  \\
95871 & 104.092 & 3.235  \\
95872 & 366.669 & 10.064  \\
95873 & 104.413 & 5.716  \\
95874 & 12.064 & 3.591  \\
95875 & 43.959 & 2.883  \\
95876 & 6.147 & 0.736  \\
95877 & 64.393 & 1.350  \\
95878 & 366.669 & 1.372  \\
95879 & 211.320 & 2.777  \\
95880 & 34.681 & 1.414  \\
95881 & 7.463 & 1.291  \\
95882 & 12.790 & 2.065  \\
95883 & 110.703 & 3.326  \\
95884 & 27.446 & 2.270  \\
95885 & 98.178 & 1.747  \\
95886 & 62.441 & 1.299  \\
95887 & 60.734 & 2.265  \\
95888 & 4.703 & 0.627  \\
95889 & 4.532 & 0.616  \\
95890 & 47.039 & 1.174  \\
95891 & 3.270 & 1.177  \\
95892 & 248.774 & 7.915  \\
95893 & 2.991 & 1.822  \\
95894 & 29.279 & 5.641  \\
95895 & 9.518 & 2.117  \\
95896 & 60.548 & 1.792  \\
95897 & 52.230 & 2.814  \\
95898 & 9.636 & 1.098  \\
95899 & 189.151 & 8.395  \\
95900 & 44.916 & 0.838  \\
95901 & 13.272 & 2.811  \\
95902 & 66.406 & 2.985  \\
95903 & 191.494 & 1.695  \\
95904 & 10.279 & 1.296  \\
95905 & 12.830 & 0.818  \\
95906 & 77.457 & 5.112  \\
95907 & 59.807 & 2.087  \\
95908 & 186.261 & 13.571  \\
95909 & 4.865 & 2.350  \\
95910 & 119.929 & 1.673  \\
95911 & 10.600 & 0.802  \\
95912 & 27.361 & 2.262  \\
95913 & 42.234 & 1.198  \\
95914 & 98.178 & 7.251  \\
95915 & 20.235 & 2.451  \\
95916 & 33.630 & 3.132  \\
95917 & 31.234 & 3.076  \\
95918 & 95.202 & 1.559  \\
95919 & 39.957 & 4.517  \\
95920 & 180.614 & 2.514  \\
95921 & 6.128 & 0.680  \\
95922 & 39.834 & 1.183  \\
95923 & 42.234 & 2.251  \\
95924 & 274.531 & 9.489  \\
95925 & 27.615 & 1.568  \\
95926 & 147.858 & 1.743  \\
95927 & 35.219 & 1.060  \\
95928 & 5.888 & 1.514  \\
95929 & 16.162 & 1.507  \\
95930 & 151.079 & 4.442  \\
95931 & 83.912 & 2.396  \\
95932 & 32.112 & 1.040  \\
95933 & 4.717 & 1.251  \\
95934 & 183.416 & 2.275  \\
95935 & 5.570 & 1.669  \\
95936 & 187.412 & 7.896  \\
95937 & 16.514 & 1.226  \\
95938 & 21.061 & 2.214  \\
95939 & 47.330 & 2.446  \\
95940 & 17.726 & 0.849  \\
95941 & 193.867 & 2.935  \\
95942 & 35.219 & 0.986  \\
95943 & 126.762 & 1.111  \\
95944 & 35.876 & 3.468  \\
95945 & 85.477 & 1.340  \\
95946 & 224.741 & 8.968  \\
95947 & 259.731 & 3.362  \\
95948 & 53.532 & 1.289  \\
95949 & 5.319 & 1.524  \\
95950 & 29.917 & 1.450  \\
95951 & 8.160 & 0.899  \\
95952 & 225.434 & 1.954  \\
95953 & 12.909 & 1.720  \\
95954 & 9.845 & 2.569  \\
95955 & 42.889 & 3.382  \\
95956 & 5.222 & 1.756  \\
95957 & 100.317 & 1.869  \\
95958 & 3.733 & 1.493  \\
95959 & 23.028 & 1.276  \\
95960 & 1.621 & 0.551  \\
95961 & 20.804 & 1.131  \\
95962 & 27.530 & 2.628  \\
95963 & 5.745 & 0.730  \\
95964 & 19.682 & 2.520  \\
95965 & 33.014 & 2.679  \\
95966 & 49.414 & 3.382  \\
95967 & 4.560 & 0.672  \\
95968 & 351.201 & 6.579  \\
95969 & 89.241 & 1.896  \\
95970 & 28.832 & 1.758  \\
95971 & 233.918 & 3.874  \\
95972 & 12.101 & 1.220  \\
95973 & 1.974 & 0.736  \\
95974 & 185.689 & 2.838  \\
95975 & 73.734 & 3.358  \\
95976 & 8.519 & 1.044  \\
95977 & 30.663 & 1.406  \\
95978 & 30.568 & 2.999  \\
95979 & 313.389 & 1.930  \\
95980 & 172.995 & 2.309  \\
95981 & 92.032 & 1.849  \\
95982 & 3.826 & 0.833  \\
95983 & 10.153 & 2.359  \\
95984 & 21.322 & 2.067  \\
95985 & 199.314 & 2.748  \\
95986 & 12.251 & 1.035  \\
95987 & 21.989 & 1.739  \\
95988 & 157.248 & 1.777  \\
95989 & 97.876 & 1.873  \\
95990 & 129.126 & 2.842  \\
95991 & 9.229 & 2.508  \\
95992 & 34.046 & 2.883  \\
95993 & 297.409 & 9.932  \\
95994 & 21.653 & 1.106  \\
95995 & 20.676 & 0.925  \\
95996 & 6.128 & 2.563  \\
95997 & 6.537 & 0.839  \\
95998 & 13.313 & 1.160  \\
95999 & 53.040 & 2.035  \\
96000 & 393.574 & 1.310  \\
96001 & 80.372 & 0.963  \\
96002 & 170.878 & 1.683  \\
96003 & 88.694 & 1.206  \\
96004 & 55.376 & 1.332  \\
96005 & 116.293 & 3.374  \\
96006 & 46.036 & 2.942  \\
96007 & 48.064 & 1.480  \\
96008 & 73.056 & 1.368  \\
96009 & 192.085 & 2.148  \\
96010 & 12.909 & 2.660  \\
96011 & 63.998 & 3.193  \\
96012 & 140.751 & 3.452  \\
96013 & 235.363 & 8.651  \\
96014 & 75.573 & 1.647  \\
96015 & 4.107 & 0.600  \\
96016 & 25.966 & 2.520  \\
96017 & 56.062 & 3.083  \\
96018 & 3.250 & 15.285  \\
96019 & 11.916 & 2.385  \\
96020 & 70.190 & 2.297  \\
96021 & 21.653 & 2.390  \\
96022 & 211.972 & 1.919  \\
96023 & 43.689 & 1.206  \\
96024 & 4.518 & 1.337  \\
96025 & 413.446 & 10.973  \\
96026 & 94.327 & 2.219  \\
96027 & 30.663 & 1.756  \\
96028 & 57.108 & 0.927  \\
96029 & 225.434 & 2.399  \\
96030 & 47.330 & 3.719  \\
96031 & 10.666 & 0.975  \\
96032 & 276.226 & 1.923  \\
96033 & 2.411 & 0.955  \\
96034 & 31.915 & 1.082  \\
96035 & 3.814 & 0.716  \\
96036 & 62.249 & 14.052  \\
96037 & 24.117 & 1.276  \\
96038 & 126.373 & 3.255  \\
96039 & 14.511 & 1.459  \\
96040 & 41.717 & 1.371  \\
96041 & 84.431 & 2.350  \\
96042 & 8.840 & 1.655  \\
96043 & 1.926 & 3.032  \\
96044 & 35.219 & 1.235  \\
96045 & 31.915 & 0.998  \\
96046 & 4.835 & 1.122  \\
96047 & 179.505 & 4.264  \\
96048 & 253.412 & 1.583  \\
96049 & 150.151 & 2.151  \\
96050 & 72.832 & 6.927  \\
96051 & 268.678 & 10.247  \\
96052 & 61.867 & 1.708  \\
96053 & 383.999 & 8.425  \\
96054 & 7.486 & 3.759  \\
96055 & 7.720 & 1.770  \\
96056 & 24.266 & 1.693  \\
96057 & 233.199 & 1.307  \\
96058 & 127.545 & 2.331  \\
96059 & 196.269 & 8.146  \\
96060 & 155.323 & 1.923  \\
96061 & 177.308 & 10.521  \\
96062 & 24.043 & 1.187  \\
96063 & 71.719 & 2.520  \\
96064 & 93.459 & 1.840  \\
96065 & 3.768 & 1.392  \\
96066 & 95.202 & 1.970  \\
96067 & 12.327 & 2.508  \\
96068 & 74.648 & 2.914  \\
96069 & 12.251 & 1.039  \\
96070 & 245.729 & 1.585  \\
96071 & 170.878 & 1.397  \\
96072 & 271.171 & 4.011  \\
96073 & 17.348 & 0.848  \\
96074 & 36.770 & 1.095  \\
96075 & 73.508 & 1.813  \\
96076 & 14.071 & 2.206  \\
96077 & 78.659 & 2.734  \\
96078 & 86.803 & 2.297  \\
96079 & 89.241 & 3.220  \\
96080 & 8.060 & 1.599  \\
96081 & 20.360 & 1.900  \\
96082 & 363.298 & 10.868  \\
96083 & 313.389 & 9.944  \\
96084 & 155.323 & 2.451  \\
96085 & 225.434 & 1.958  \\
96086 & 251.083 & 2.227  \\
96087 & 275.377 & 1.452  \\
96088 & 22.262 & 1.175  \\
96089 & 227.526 & 1.265  \\
96090 & 156.764 & 16.407  \\
96091 & 149.229 & 8.989  \\
96092 & 15.866 & 0.995  \\
96093 & 243.470 & 2.353  \\
96094 & 77.219 & 3.061  \\
96095 & 17.242 & 1.630  \\
96096 & 138.601 & 2.628  \\
96097 & 15.964 & 2.037  \\
96098 & 277.078 & 1.583  \\
96099 & 27.615 & 2.265  \\
96100 & 13.069 & 1.700  \\
96101 & 11.484 & 0.792  \\
96102 & 213.281 & 3.795  \\
96103 & 35.003 & 0.862  \\
96104 & 106.688 & 1.128  \\
96105 & 92.600 & 1.020  \\
96106 & 71.279 & 1.210  \\
96107 & 81.368 & 2.440  \\
96108 & 6.223 & 1.023  \\
96109 & 1.974 & 0.884  \\
96110 & 17.295 & 1.058  \\
96111 & 143.375 & 13.154  \\
96112 & 67.853 & 3.177  \\
96113 & 24.416 & 2.325  \\
96114 & 68.483 & 1.332  \\
96115 & 267.852 & 11.457  \\
96116 & 387.562 & 1.540  \\
96117 & 239.014 & 7.934  \\
96118 & 14.691 & 1.248  \\
96119 & 200.545 & 1.345  \\
96120 & 12.595 & 0.996  \\
96121 & 16.514 & 2.682  \\
96122 & 28.044 & 8.818  \\
96123 & 3.489 & 2.052  \\
96124 & 18.280 & 2.514  \\
96125 & 21.587 & 2.156  \\
96126 & 80.125 & 1.822  \\
96127 & 352.283 & 3.764  \\
96128 & 19.144 & 0.770  \\
96129 & 115.224 & 9.661  \\
96130 & 37.111 & 2.921  \\
96131 & 39.834 & 2.478  \\
96132 & 65.594 & 3.683  \\
96133 & 295.584 & 6.026  \\
96134 & 11.308 & 1.266  \\
96135 & 10.185 & 1.389  \\
96136 & 5.485 & 1.714  \\
96137 & 4.314 & 2.454  \\
96138 & 7.126 & 2.876  \\
96139 & 67.229 & 2.300  \\
96140 & 123.679 & 4.316  \\
96141 & 16.822 & 1.764  \\
96142 & 16.312 & 1.593  \\
96143 & 9.606 & 7.113  \\
96144 & 16.063 & 1.818  \\
96145 & 1.767 & 1.471  \\
96146 & 396.005 & 9.872  \\
96147 & 251.083 & 1.389  \\
96148 & 157.248 & 13.588  \\
96149 & 270.337 & 1.591  \\
96150 & 76.982 & 3.549  \\
96151 & 18.057 & 1.051  \\
96152 & 62.826 & 3.014  \\
96153 & 6.016 & 0.764  \\
96154 & 95.495 & 2.390  \\
96155 & 3.982 & 0.904  \\
96156 & 65.392 & 1.591  \\
96157 & 11.519 & 17.277  \\
96158 & 52.069 & 2.082  \\
96159 & 66.406 & 3.124  \\
96160 & 36.884 & 2.169  \\
96161 & 15.866 & 2.738  \\
96162 & 46.463 & 2.554  \\
96163 & 25.334 & 3.047  \\
96164 & 358.851 & 1.493  \\
96165 & 3.850 & 1.178  \\
96166 & 73.056 & 2.989  \\
96167 & 283.114 & 3.719  \\
96168 & 199.928 & 3.259  \\
96169 & 17.295 & 0.944  \\
96170 & 29.917 & 1.954  \\
96171 & 110.363 & 2.831  \\
96172 & 39.347 & 2.040  \\
96173 & 14.782 & 1.233  \\
96174 & 10.932 & 2.177  \\
96175 & 69.118 & 0.958  \\
96176 & 176.220 & 9.500  \\
96177 & 28.304 & 1.086  \\
96178 & 279.649 & 3.494  \\
96179 & 69.545 & 3.014  \\
96180 & 20.423 & 1.238  \\
96181 & 56.062 & 3.850  \\
96182 & 16.413 & 1.639  \\
96183 & 375.812 & 10.028  \\
96184 & 31.138 & 2.475  \\
96185 & 57.994 & 0.988  \\
96186 & 12.176 & 1.529  \\
96187 & 69.759 & 2.499  \\
96188 & 23.530 & 3.786  \\
96189 & 17.295 & 0.720  \\
96190 & 17.136 & 1.018  \\
96191 & 87.608 & 2.715  \\
96192 & 358.851 & 1.351  \\
96193 & 15.338 & 1.026  \\
96194 & 268.678 & 7.365  \\
96195 & 16.262 & 2.387  \\
96196 & 2.778 & 0.564  \\
96197 & 106.033 & 1.110  \\
96198 & 4.463 & 1.822  \\
96199 & 22.958 & 2.040  \\
96200 & 17.672 & 1.975  \\
96201 & 160.673 & 3.358  \\
96202 & 18.852 & 2.741  \\
96203 & 8.160 & 1.396  \\
96204 & 136.483 & 5.015  \\
96205 & 3.270 & 0.921  \\
96206 & 26.207 & 3.523  \\
96207 & 102.818 & 1.996  \\
96208 & 46.036 & 1.827  \\
96209 & 11.102 & 1.425  \\
96210 & 47.622 & 0.905  \\
96211 & 1.891 & 0.855  \\
96212 & 144.705 & 5.402  \\
96213 & 3.620 & 1.561  \\
96214 & 318.251 & 1.359  \\
96215 & 8.010 & 0.947  \\
96216 & 6.537 & 0.775  \\
96217 & 127.153 & 1.637  \\
96218 & 87.070 & 1.325  \\
96219 & 25.807 & 2.490  \\
96220 & 60.176 & 1.002  \\
96221 & 3.779 & 0.939  \\
96222 & 289.282 & 1.553  \\
96223 & 68.906 & 0.901  \\
96224 & 24.566 & 1.015  \\
96225 & 6.558 & 0.731  \\
96226 & 21.520 & 1.248  \\
96227 & 221.990 & 1.970  \\
96228 & 31.234 & 4.368  \\
96229 & 124.826 & 3.827  \\
96230 & 31.234 & 1.846  \\
96231 & 322.194 & 8.415  \\
96232 & 65.191 & 1.413  \\
96233 & 77.696 & 1.632  \\
96234 & 160.179 & 1.693  \\
96235 & 322.194 & 3.212  \\
96236 & 12.790 & 1.401  \\
96237 & 7.349 & 1.053  \\
96238 & 177.855 & 3.072  \\
96239 & 30.101 & 1.794  \\
96240 & 2.838 & 2.425  \\
96241 & 49.262 & 1.930  \\
96242 & 324.184 & 1.376  \\
96243 & 16.771 & 1.076  \\
96244 & 156.764 & 1.356  \\
96245 & 5.780 & 1.910  \\
96246 & 54.698 & 3.444  \\
96247 & 19.622 & 2.040  \\
96248 & 248.009 & 2.208  \\
96249 & 7.720 & 0.963  \\
96250 & 25.727 & 1.166  \\
96251 & 137.750 & 1.741  \\
96252 & 12.138 & 0.800  \\
96253 & 1.206 & 0.700  \\
96254 & 33.320 & 0.859  \\
96255 & 330.228 & 11.722  \\
96256 & 67.853 & 1.489  \\
96257 & 30.101 & 0.893  \\
96258 & 155.323 & 1.714  \\
96259 & 4.490 & 0.751  \\
96260 & 330.228 & 9.398  \\
96261 & 241.232 & 1.910  \\
96262 & 18.679 & 0.975  \\
96263 & 46.750 & 2.989  \\
96264 & 109.348 & 3.294  \\
96265 & 3.220 & 0.640  \\
96266 & 10.406 & 1.272  \\
96267 & 43.555 & 3.692  \\
96268 & 43.287 & 2.606  \\
96269 & 47.039 & 1.695  \\
96270 & 327.192 & 1.833  \\
96271 & 18.679 & 2.300  \\
96272 & 27.786 & 3.128  \\
96273 & 19.743 & 1.094  \\
96274 & 21.720 & 1.599  \\
96275 & 17.242 & 0.836  \\
96276 & 70.407 & 1.538  \\
96277 & 56.235 & 2.065  \\
96278 & 56.062 & 0.895  \\
96279 & 6.398 & 1.288  \\
96280 & 9.576 & 2.879  \\
96281 & 14.736 & 0.929  \\
96282 & 12.634 & 1.026  \\
96283 & 277.932 & 3.003  \\
96284 & 23.242 & 2.087  \\
96285 & 13.687 & 1.348  \\
96286 & 72.162 & 2.206  \\
96287 & 11.205 & 0.930  \\
96288 & 20.173 & 0.795  \\
96289 & 40.452 & 3.644  \\
96290 & 59.440 & 3.087  \\
96291 & 19.743 & 1.704  \\
96292 & 34.046 & 1.963  \\
96293 & 91.749 & 2.978  \\
96294 & 53.863 & 1.602  \\
96295 & 100.937 & 2.992  \\
96296 & 9.876 & 2.481  \\
96297 & 135.229 & 1.663  \\
96298 & 44.778 & 9.319  \\
96299 & 24.794 & 0.906  \\
96300 & 39.712 & 2.872  \\
96301 & 140.751 & 3.460  \\
96302 & 37.111 & 2.428  \\
96303 & 21.388 & 1.358  \\
96304 & 18.679 & 1.208  \\
96305 & 4.674 & 0.724  \\
96306 & 32.211 & 1.787  \\
96307 & 65.999 & 1.928  \\
96308 & 17.242 & 1.045  \\
96309 & 22.125 & 1.082  \\
96310 & 6.016 & 1.563  \\
96311 & 3.710 & 1.853  \\
96312 & 100.626 & 0.976  \\
96313 & 175.138 & 2.339  \\
96314 & 346.902 & 1.561  \\
96315 & 77.219 & 2.006  \\
96316 & 12.251 & 2.060  \\
96317 & 23.675 & 1.171  \\
96318 & 141.185 & 8.354  \\
96319 & 15.244 & 1.489  \\
96320 & 4.880 & 2.814  \\
96321 & 2.396 & 0.584  \\
96322 & 165.697 & 3.243  \\
96323 & 124.060 & 2.055  \\
96324 & 97.276 & 1.968  \\
96325 & 65.191 & 0.927  \\
96326 & 251.083 & 6.308  \\
96327 & 49.414 & 2.393  \\
96328 & 13.150 & 1.433  \\
96329 & 219.274 & 1.942  \\
96330 & 41.975 & 1.669  \\
96331 & 403.388 & 8.755  \\
96332 & 297.409 & 6.407  \\
96333 & 2.677 & 1.392  \\
96334 & 11.843 & 2.373  \\
96335 & 165.188 & 1.637  \\
96336 & 6.598 & 1.681  \\
96337 & 17.083 & 2.731  \\
96338 & 20.997 & 1.241  \\
96339 & 87.878 & 2.768  \\
96340 & 331.246 & 1.926  \\
96341 & 106.033 & 1.428  \\
96342 & 26.861 & 2.597  \\
96343 & 167.234 & 9.342  \\
96344 & 24.491 & 2.184  \\
96345 & 262.949 & 8.671  \\
96346 & 4.805 & 2.454  \\
96347 & 3.489 & 0.814  \\
96348 & 3.028 & 0.933  \\
96349 & 43.959 & 2.161  \\
96350 & 202.406 & 3.235  \\
96351 & 13.029 & 2.273  \\
96352 & 4.717 & 1.475  \\
96353 & 24.794 & 2.115  \\
96354 & 3.886 & 0.605  \\
96355 & 355.552 & 1.781  \\
96356 & 15.338 & 2.110  \\
96357 & 95.790 & 3.050  \\
96358 & 54.530 & 2.306  \\
96359 & 389.955 & 9.054  \\
96360 & 126.373 & 3.911  \\
96361 & 35.765 & 2.192  \\
96362 & 18.621 & 0.734  \\
96363 & 16.978 & 1.150  \\
96364 & 75.341 & 1.111  \\
96365 & 127.939 & 2.798  \\
96366 & 12.213 & 2.297  \\
96367 & 49.111 & 2.130  \\
96368 & 85.740 & 1.046  \\
96369 & 332.268 & 4.644  \\
96370 & 16.363 & 3.925  \\
96371 & 6.558 & 1.790  \\
96372 & 64.791 & 2.190  \\
96373 & 379.299 & 12.735  \\
96374 & 11.378 & 2.350  \\
96375 & 75.109 & 3.050  \\
96376 & 26.778 & 1.477  \\
96377 & 103.454 & 1.743  \\
96378 & 75.806 & 3.091  \\
96379 & 47.769 & 2.523  \\
96380 & 367.799 & 14.308  \\
96381 & 24.491 & 3.566  \\
96382 & 87.608 & 2.660  \\
96383 & 5.401 & 1.775  \\
96384 & 14.246 & 2.457  \\
96385 & 65.594 & 1.308  \\
96386 & 36.657 & 3.162  \\
96387 & 106.688 & 2.065  \\
96388 & 277.932 & 6.188  \\
96389 & 206.815 & 3.925  \\
96390 & 241.976 & 12.522  \\
96391 & 326.186 & 3.515  \\
96392 & 49.414 & 2.725  \\
96393 & 77.219 & 0.908  \\
96394 & 16.162 & 2.270  \\
96395 & 52.069 & 1.081  \\
96396 & 6.868 & 1.643  \\
96397 & 42.889 & 9.398  \\
96398 & 40.577 & 2.143  \\
96399 & 171.404 & 1.792  \\
96400 & 407.131 & 9.813  \\
96401 & 22.747 & 0.864  \\
96402 & 11.102 & 0.808  \\
96403 & 233.918 & 3.386  \\
96404 & 198.701 & 6.353  \\
96405 & 386.370 & 7.944  \\
96406 & 44.367 & 2.764  \\
96407 & 13.069 & 1.977  \\
96408 & 13.729 & 1.520  \\
96409 & 52.391 & 3.058  \\
96410 & 18.794 & 1.634  \\
96411 & 4.435 & 1.553  \\
96412 & 81.619 & 1.257  \\
96413 & 4.449 & 4.415  \\
96414 & 17.946 & 0.880  \\
96415 & 6.537 & 3.058  \\
96416 & 109.012 & 2.028  \\
96417 & 116.652 & 1.766  \\
96418 & 5.906 & 0.726  \\
96419 & 166.208 & 1.970  \\
96420 & 72.608 & 7.991  \\
96421 & 45.055 & 1.477  \\
96422 & 113.464 & 0.969  \\
96423 & 34.257 & 0.847  \\
96424 & 312.426 & 13.265  \\
96425 & 21.454 & 2.270  \\
96426 & 363.298 & 1.794  \\
96427 & 11.519 & 2.177  \\
96428 & 147.403 & 1.516  \\
96429 & 125.984 & 2.597  \\
96430 & 23.028 & 0.747  \\
96431 & 5.032 & 0.976  \\
96432 & 5.190 & 1.128  \\
96433 & 155.802 & 8.882  \\
96434 & 228.931 & 3.773  \\
96435 & 41.461 & 2.862  \\
96436 & 7.349 & 0.689  \\
96437 & 62.441 & 1.540  \\
96438 & 87.878 & 3.136  \\
96439 & 255.764 & 8.476  \\
96440 & 48.361 & 2.030  \\
96441 & 45.895 & 1.206  \\
96442 & 7.259 & 3.143  \\
96443 & 119.560 & 3.306  \\
96444 & 45.895 & 2.708  \\
96445 & 12.176 & 1.321  \\
96446 & 199.314 & 10.946  \\
96447 & 29.279 & 1.322  \\
96448 & 47.039 & 2.379  \\
96449 & 7.986 & 0.702  \\
96450 & 397.226 & 1.954  \\
96451 & 2.486 & 1.381  \\
96452 & 210.023 & 4.213  \\
96453 & 4.435 & 1.831  \\
96454 & 3.982 & 17.569  \\
96455 & 11.807 & 0.932  \\
96456 & 11.590 & 1.551  \\
96457 & 14.919 & 3.949  \\
96458 & 43.287 & 1.248  \\
96459 & 336.385 & 9.000  \\
96460 & 18.112 & 2.425  \\
96461 & 69.118 & 1.280  \\
96462 & 12.909 & 2.267  \\
96463 & 187.412 & 9.534  \\
96464 & 168.786 & 3.823  \\
96465 & 108.343 & 1.198  \\
96466 & 44.916 & 5.709  \\
96467 & 29.733 & 3.322  \\
96468 & 41.207 & 1.824  \\
96469 & 378.133 & 1.844  \\
96470 & 3.161 & 0.575  \\
96471 & 3.467 & 0.639  \\
96472 & 25.024 & 2.082  \\
96473 & 44.503 & 1.222  \\
96474 & 40.204 & 2.493  \\
96475 & 16.363 & 3.750  \\
96476 & 248.009 & 6.077  \\
96477 & 5.435 & 2.177  \\
96478 & 59.807 & 2.699  \\
96479 & 8.441 & 0.771  \\
96480 & 52.069 & 1.482  \\
96481 & 65.594 & 2.232  \\
96482 & 180.059 & 2.692  \\
96483 & 30.852 & 3.047  \\
96484 & 221.308 & 7.365  \\
96485 & 8.415 & 0.820  \\
96486 & 46.895 & 3.185  \\
96487 & 199.314 & 9.142  \\
96488 & 204.284 & 3.231  \\
96489 & 233.918 & 3.644  \\
96490 & 300.169 & 10.308  \\
96491 & 11.343 & 2.663  \\
96492 & 22.057 & 1.728  \\
96493 & 11.626 & 1.028  \\
96494 & 16.616 & 3.155  \\
96495 & 272.846 & 12.857  \\
96496 & 35.765 & 1.972  \\
96497 & 404.631 & 4.050  \\
96498 & 269.506 & 3.200  \\
96499 & 228.227 & 1.578  \\
96500 & 5.452 & 1.681  \\
96501 & 5.979 & 1.310  \\
96502 & 12.101 & 0.909  \\
96503 & 269.506 & 3.200  \\
96504 & 59.623 & 4.785  \\
96505 & 125.597 & 3.306  \\
96506 & 11.205 & 1.777  \\
96507 & 189.151 & 6.346  \\
96508 & 36.997 & 3.411  \\
96509 & 35.219 & 1.884  \\
96510 & 124.826 & 2.385  \\
96511 & 42.495 & 1.965  \\
96512 & 21.322 & 1.265  \\
96513 & 168.267 & 2.353  \\
96514 & 30.101 & 2.774  \\
96515 & 132.754 & 8.903  \\
96516 & 38.865 & 2.240  \\
96517 & 154.846 & 3.197  \\
96518 & 21.061 & 2.650  \\
96519 & 153.895 & 3.326  \\
96520 & 252.633 & 3.977  \\
96521 & 72.608 & 1.046  \\
96522 & 321.204 & 13.901  \\
96523 & 6.072 & 1.568  \\
96524 & 37.111 & 0.838  \\
96525 & 20.360 & 1.612  \\
96526 & 201.784 & 4.545  \\
96527 & 198.090 & 12.704  \\
96528 & 172.463 & 1.809  \\
96529 & 10.153 & 2.254  \\
96530 & 34.681 & 4.919  \\
96531 & 7.371 & 0.672  \\
96532 & 17.672 & 1.634  \\
96533 & 195.064 & 8.275  \\
96534 & 22.193 & 1.423  \\
96535 & 220.628 & 1.134  \\
96536 & 3.200 & 24.269  \\
96537 & 20.868 & 3.679  \\
96538 & 114.516 & 1.704  \\
96539 & 12.595 & 1.882  \\
96540 & 52.230 & 1.714  \\
96541 & 8.785 & 0.716  \\
96542 & 4.395 & 0.971  \\
96543 & 15.104 & 0.803  \\
96544 & 74.648 & 2.532  \\
96545 & 9.315 & 0.988  \\
96546 & 5.816 & 1.163  \\
96547 & 105.382 & 1.634  \\
96548 & 18.393 & 4.153  \\
96549 & 24.043 & 3.786  \\
96550 & 56.932 & 7.207  \\
96551 & 114.516 & 4.797  \\
96552 & 236.089 & 11.935  \\
96553 & 3.372 & 0.603  \\
96554 & 95.202 & 1.589  \\
96555 & 50.027 & 0.883  \\
96556 & 24.794 & 1.354  \\
96557 & 22.468 & 4.616  \\
96558 & 3.768 & 1.299  \\
96559 & 21.653 & 2.654  \\
96560 & 2.856 & 0.581  \\
96561 & 3.383 & 1.133  \\
96562 & 13.856 & 1.445  \\
96563 & 43.021 & 13.539  \\
96564 & 12.673 & 0.823  \\
96565 & 159.196 & 2.708  \\
96566 & 1.407 & 0.574  \\
96567 & 201.163 & 1.996  \\
96568 & 10.798 & 0.897  \\
96569 & 17.672 & 1.779  \\
96570 & 30.947 & 10.483  \\
96571 & 48.810 & 4.400  \\
96572 & 5.942 & 1.855  \\
96573 & 61.298 & 1.820  \\
96574 & 10.798 & 0.894  \\
96575 & 57.638 & 1.133  \\
96576 & 394.787 & 1.657  \\
96577 & 5.190 & 3.155  \\
96578 & 26.861 & 2.686  \\
96579 & 267.852 & 3.648  \\
96580 & 251.857 & 1.824  \\
96581 & 355.552 & 6.886  \\
96582 & 133.574 & 2.214  \\
96583 & 47.476 & 1.236  \\
96584 & 13.478 & 1.351  \\
96585 & 24.117 & 2.208  \\
96586 & 8.110 & 0.986  \\
96587 & 18.337 & 10.881  \\
96588 & 43.421 & 2.554  \\
96589 & 20.932 & 2.353  \\
96590 & 201.784 & 1.473  \\
96591 & 39.468 & 6.626  \\
96592 & 1.505 & 1.702  \\
96593 & 2.145 & 5.124  \\
96594 & 5.158 & 1.376  \\
96595 & 276.226 & 9.920  \\
96596 & 7.986 & 1.958  \\
96597 & 19.441 & 2.777  \\
96598 & 14.873 & 1.280  \\
96599 & 393.574 & 9.241  \\
96600 & 124.442 & 1.504  \\
96601 & 32.013 & 0.820  \\
96602 & 217.928 & 2.801  \\
96603 & 15.385 & 1.292  \\
96604 & 17.295 & 3.162  \\
96605 & 143.817 & 2.886  \\
96606 & 3.768 & 1.457  \\
96607 & 1.885 & 0.544  \\
96608 & 5.158 & 1.181  \\
96609 & 32.013 & 0.903  \\
96610 & 47.330 & 1.244  \\
96611 & 48.810 & 1.423  \\
96612 & 23.822 & 1.263  \\
96613 & 250.311 & 1.568  \\
96614 & 9.258 & 1.146  \\
96615 & 57.108 & 2.484  \\
96616 & 91.749 & 1.894  \\
96617 & 51.591 & 2.777  \\
96618 & 8.493 & 2.130  \\
96619 & 41.846 & 1.338  \\
96620 & 130.324 & 2.907  \\
96621 & 398.451 & 8.195  \\
96622 & 40.328 & 2.060  \\
96623 & 92.600 & 6.041  \\
96624 & 41.975 & 2.062  \\
96625 & 30.852 & 2.385  \\
96626 & 26.532 & 2.502  \\
96627 & 20.111 & 11.471  \\
96628 & 70.190 & 2.087  \\
96629 & 11.274 & 6.563  \\
96630 & 10.343 & 3.444  \\
96631 & 47.622 & 2.660  \\
96632 & 21.322 & 3.330  \\
96633 & 5.622 & 2.025  \\
96634 & 15.915 & 2.331  \\
96635 & 9.032 & 0.913  \\
96636 & 129.126 & 2.275  \\
96637 & 9.606 & 0.748  \\
96638 & 8.135 & 1.435  \\
96639 & 98.785 & 2.956  \\
96640 & 124.060 & 1.618  \\
96641 & 387.562 & 1.855  \\
96642 & 5.352 & 0.656  \\
96643 & 36.097 & 1.160  \\
96644 & 349.045 & 1.296  \\
96645 & 2.572 & 1.160  \\
96646 & 311.466 & 3.314  \\
96647 & 14.601 & 2.939  \\
96648 & 64.393 & 1.353  \\
96649 & 76.040 & 2.547  \\
96650 & 218.599 & 6.812  \\
96651 & 30.663 & 2.087  \\
96652 & 33.942 & 3.723  \\
96653 & 12.949 & 2.370  \\
96654 & 7.440 & 0.760  \\
96655 & 27.277 & 1.089  \\
96656 & 8.110 & 1.626  \\
96657 & 73.056 & 1.206  \\
96658 & 4.776 & 5.969  \\
96659 & 27.361 & 2.016  \\
96660 & 12.751 & 4.561  \\
96661 & 105.707 & 6.361  \\
96662 & 70.190 & 1.468  \\
96663 & 110.024 & 3.818  \\
96664 & 47.039 & 2.900  \\
96665 & 34.151 & 2.764  \\
96666 & 19.926 & 1.133  \\
96667 & 184.549 & 1.332  \\
96668 & 151.079 & 1.657  \\
96669 & 47.476 & 2.597  \\
96670 & 382.818 & 8.294  \\
96671 & 16.926 & 1.756  \\
96672 & 14.378 & 2.932  \\
96673 & 22.887 & 1.191  \\
96674 & 48.361 & 4.316  \\
96675 & 1.591 & 1.604  \\
96676 & 11.308 & 1.361  \\
96677 & 7.672 & 0.709  \\
96678 & 49.414 & 1.348  \\
96679 & 123.298 & 1.445  \\
96680 & 18.280 & 1.951  \\
96681 & 6.598 & 2.265  \\
96682 & 14.422 & 2.018  \\
96683 & 51.116 & 1.456  \\
96684 & 264.574 & 1.822  \\
96685 & 14.965 & 2.705  \\
96686 & 351.201 & 1.624  \\
96687 & 207.453 & 1.733  \\
96688 & 43.555 & 2.821  \\
96689 & 222.675 & 2.932  \\
96690 & 17.455 & 1.803  \\
96691 & 92.315 & 2.037  \\
96692 & 14.422 & 1.256  \\
96693 & 154.846 & 12.950  \\
96694 & 312.426 & 8.527  \\
96695 & 10.798 & 1.047  \\
96696 & 21.257 & 0.922  \\
96697 & 312.426 & 8.914  \\
96698 & 71.499 & 1.452  \\
96699 & 11.879 & 0.814  \\
96700 & 15.576 & 0.858  \\
96701 & 174.600 & 3.069  \\
96702 & 346.902 & 9.044  \\
96703 & 56.409 & 1.166  \\
96704 & 40.328 & 0.931  \\
96705 & 6.996 & 2.852  \\
96706 & 23.314 & 1.426  \\
96707 & 16.162 & 2.033  \\
96708 & 370.071 & 1.555  \\
96709 & 75.109 & 1.570  \\
96710 & 229.637 & 5.792  \\
96711 & 6.517 & 1.141  \\
96712 & 12.027 & 0.715  \\
96713 & 57.108 & 4.967  \\
96714 & 10.153 & 3.874  \\
96715 & 296.495 & 1.333  \\
96716 & 5.888 & 1.639  \\
96717 & 2.636 & 0.696  \\
96718 & 196.874 & 1.555  \\
96719 & 20.298 & 2.744  \\
96720 & 75.806 & 2.080  \\
96721 & 27.786 & 1.064  \\
96722 & 22.399 & 5.370  \\
96723 & 189.151 & 4.213  \\
96724 & 11.953 & 1.044  \\
96725 & 9.315 & 3.306  \\
96726 & 79.145 & 2.248  \\
96727 & 21.454 & 9.252  \\
96728 & 83.141 & 1.916  \\
96729 & 96.977 & 1.263  \\
96730 & 14.334 & 0.769  \\
96731 & 284.863 & 1.604  \\
96732 & 8.705 & 2.771  \\
96733 & 17.509 & 0.838  \\
96734 & 85.740 & 1.733  \\
96735 & 5.570 & 0.793  \\
96736 & 7.259 & 1.891  \\
96737 & 20.298 & 1.498  \\
96738 & 67.853 & 1.803  \\
96739 & 15.528 & 2.431  \\
96740 & 2.812 & 1.632  \\
96741 & 346.902 & 8.284  \\
96742 & 147.858 & 13.935  \\
96743 & 13.942 & 1.630  \\
96744 & 229.637 & 2.764  \\
96745 & 15.057 & 2.125  \\
96746 & 6.974 & 1.637  \\
96747 & 94.037 & 4.757  \\
96748 & 4.171 & 0.593  \\
96749 & 228.227 & 8.294  \\
96750 & 81.118 & 2.715  \\
96751 & 145.599 & 1.655  \\
96752 & 11.555 & 1.210  \\
96753 & 25.966 & 1.263  \\
96754 & 70.190 & 16.270  \\
96755 & 13.231 & 2.025  \\
96756 & 33.320 & 2.306  \\
96757 & 11.626 & 2.317  \\
96758 & 31.138 & 1.004  \\
96759 & 15.057 & 1.143  \\
96760 & 32.410 & 1.061  \\
96761 & 163.669 & 3.054  \\
96762 & 37.456 & 2.100  \\
96763 & 98.178 & 2.448  \\
96764 & 42.626 & 1.207  \\
96765 & 38.272 & 1.468  \\
96766 & 213.281 & 6.430  \\
96767 & 5.605 & 0.701  \\
96768 & 7.304 & 1.222  \\
96769 & 25.727 & 1.103  \\
96770 & 2.891 & 0.594  \\
96771 & 155.802 & 1.724  \\
96772 & 12.441 & 2.385  \\
96773 & 19.501 & 1.591  \\
96774 & 8.598 & 2.725  \\
96775 & 4.790 & 1.333  \\
96776 & 38.985 & 5.468  \\
96777 & 302.954 & 1.583  \\
96778 & 4.120 & 1.291  \\
96779 & 70.407 & 0.883  \\
96780 & 5.622 & 1.698  \\
96781 & 1.368 & 17.381  \\
96782 & 353.370 & 11.485  \\
96783 & 9.845 & 3.427  \\
96784 & 8.441 & 1.527  \\
96785 & 6.281 & 2.845  \\
96786 & 409.645 & 3.036  \\
96787 & 3.260 & 0.662  \\
96788 & 193.867 & 3.600  \\
96789 & 26.288 & 1.324  \\
96790 & 140.318 & 2.087  \\
96791 & 23.895 & 1.994  \\
96792 & 190.906 & 3.065  \\
96793 & 113.115 & 3.746  \\
96794 & 139.028 & 3.635  \\
96795 & 8.519 & 2.918  \\
96796 & 213.281 & 1.968  \\
96797 & 19.441 & 0.891  \\
96798 & 11.626 & 0.821  \\
96799 & 403.388 & 8.294  \\
96800 & 107.347 & 2.020  \\
96801 & 97.276 & 2.161  \\
96802 & 167.234 & 2.989  \\
96803 & 46.750 & 2.158  \\
96804 & 5.190 & 14.239  \\
96805 & 1.352 & 1.907  \\
96806 & 37.456 & 2.033  \\
96807 & 334.320 & 2.224  \\
96808 & 4.560 & 1.094  \\
96809 & 172.463 & 5.912  \\
96810 & 10.122 & 0.691  \\
96811 & 11.734 & 3.124  \\
96812 & 35.876 & 1.110  \\
96813 & 91.186 & 2.544  \\
96814 & 10.091 & 0.937  \\
96815 & 10.535 & 1.722  \\
96816 & 16.978 & 2.393  \\
96817 & 36.657 & 2.166  \\
96818 & 113.814 & 1.587  \\
96819 & 5.110 & 1.118  \\
96820 & 71.940 & 7.481  \\
96821 & 5.834 & 1.956  \\
96822 & 181.171 & 6.531  \\
96823 & 177.308 & 2.065  \\
96824 & 93.172 & 1.634  \\
96825 & 5.095 & 3.777  \\
96826 & 49.262 & 4.389  \\
96827 & 12.595 & 0.942  \\
96828 & 33.320 & 0.856  \\
96829 & 81.871 & 2.699  \\
96830 & 89.517 & 2.399  \\
96831 & 25.257 & 1.637  \\
96832 & 71.719 & 1.542  \\
96833 & 6.204 & 1.353  \\
96834 & 97.876 & 1.989  \\
96835 & 134.813 & 7.718  \\
96836 & 33.942 & 3.456  \\
96837 & 30.852 & 3.109  \\
96838 & 96.977 & 0.972  \\
96839 & 102.187 & 2.981  \\
96840 & 18.794 & 2.897  \\
96841 & 66.406 & 1.833  \\
96842 & 2.620 & 5.045  \\
96843 & 115.224 & 2.499  \\
96844 & 3.047 & 0.748  \\
96845 & 302.023 & 1.358  \\
96846 & 19.085 & 2.362  \\
96847 & 248.009 & 2.569  \\
96848 & 51.750 & 2.918  \\
96849 & 187.412 & 1.505  \\
96850 & 12.634 & 1.493  \\
96851 & 11.916 & 1.152  \\
96852 & 48.361 & 2.030  \\
96853 & 83.654 & 1.041  \\
96854 & 3.171 & 1.159  \\
96855 & 282.244 & 8.415  \\
96856 & 2.517 & 1.838  \\
96857 & 9.488 & 0.807  \\
96858 & 221.990 & 2.336  \\
96859 & 10.029 & 2.428  \\
96860 & 22.057 & 0.760  \\
96861 & 206.179 & 5.045  \\
96862 & 9.032 & 1.019  \\
96863 & 51.909 & 5.954  \\
96864 & 126.762 & 2.472  \\
96865 & 81.871 & 3.212  \\
96866 & 148.771 & 3.170  \\
96867 & 172.995 & 1.977  \\
96868 & 4.107 & 2.402  \\
96869 & 16.464 & 2.396  \\
96870 & 17.509 & 1.411  \\
96871 & 23.969 & 2.541  \\
96872 & 54.363 & 2.187  \\
96873 & 18.852 & 1.968  \\
96874 & 17.891 & 1.604  \\
96875 & 9.518 & 2.130  \\
96876 & 102.187 & 4.213  \\
96877 & 331.246 & 9.230  \\
96878 & 350.121 & 1.353  \\
96879 & 43.689 & 2.493  \\
96880 & 61.677 & 3.540  \\
96881 & 4.925 & 0.746  \\
96882 & 365.542 & 3.162  \\
96883 & 20.932 & 1.135  \\
96884 & 225.434 & 2.396  \\
96885 & 86.005 & 1.302  \\
96886 & 134.399 & 13.218  \\
96887 & 161.666 & 2.670  \\
96888 & 118.461 & 2.198  \\
96889 & 21.454 & 1.386  \\
96890 & 26.369 & 0.783  \\
96891 & 10.311 & 1.188  \\
96892 & 13.150 & 2.254  \\
96893 & 56.235 & 2.999  \\
96894 & 160.673 & 2.845  \\
96895 & 30.474 & 1.379  \\
96896 & 27.872 & 1.042  \\
96897 & 158.219 & 2.035  \\
96898 & 6.825 & 0.729  \\
96899 & 47.330 & 8.415  \\
96900 & 14.965 & 0.931  \\
96901 & 5.709 & 3.102  \\
96902 & 42.234 & 3.759  \\
96903 & 6.721 & 1.457  \\
96904 & 22.607 & 2.006  \\
96905 & 37.687 & 7.190  \\
96906 & 12.403 & 0.794  \\
96907 & 4.032 & 2.859  \\
96908 & 414.721 & 1.726  \\
96909 & 19.501 & 3.498  \\
96910 & 129.524 & 1.947  \\
96911 & 14.965 & 3.065  \\
96912 & 6.537 & 0.783  \\
96913 & 29.189 & 3.540  \\
96914 & 349.045 & 7.277  \\
96915 & 313.389 & 4.368  \\
96916 & 6.300 & 1.330  \\
96917 & 11.449 & 1.992  \\
96918 & 5.924 & 1.130  \\
96919 & 29.369 & 11.348  \\
96920 & 96.381 & 2.505  \\
96921 & 11.953 & 2.177  \\
96922 & 267.852 & 8.030  \\
96923 & 259.731 & 1.835  \\
96924 & 33.116 & 2.077  \\
96925 & 42.626 & 3.382  \\
96926 & 3.532 & 1.824  \\
96927 & 1.166 & 1.377  \\
96928 & 13.687 & 1.758  \\
96929 & 86.803 & 1.531  \\
96930 & 110.363 & 3.334  \\
96931 & 135.229 & 12.658  \\
96932 & 5.605 & 0.727  \\
96933 & 12.790 & 2.475  \\
96934 & 27.700 & 2.251  \\
96935 & 113.115 & 2.935  \\
96936 & 83.141 & 2.457  \\
96937 & 51.591 & 2.484  \\
96938 & 149.229 & 2.082  \\
96939 & 117.734 & 1.824  \\
96940 & 361.068 & 11.652  \\
96941 & 25.886 & 3.679  \\
96942 & 20.740 & 1.827  \\
96943 & 167.234 & 1.335  \\
96944 & 20.549 & 1.345  \\
96945 & 355.552 & 6.500  \\
96946 & 3.934 & 1.477  \\
96947 & 8.235 & 4.677  \\
96948 & 21.126 & 1.413  \\
96949 & 27.700 & 1.260  \\
96950 & 155.323 & 1.559  \\
96951 & 99.089 & 1.557  \\
96952 & 311.466 & 4.188  \\
96953 & 50.181 & 3.259  \\
96954 & 10.343 & 1.314  \\
96955 & 40.828 & 0.960  \\
96956 & 4.248 & 12.432  \\
96957 & 23.386 & 4.627  \\
96958 & 33.942 & 2.102  \\
96959 & 33.116 & 2.306  \\
96960 & 28.044 & 1.996  \\
96961 & 140.751 & 2.055  \\
96962 & 258.933 & 9.109  \\
96963 & 174.600 & 2.177  \\
96964 & 40.452 & 2.328  \\
96965 & 236.817 & 2.821  \\
96966 & 7.371 & 3.481  \\
96967 & 73.508 & 1.141  \\
96968 & 334.320 & 7.709  \\
96969 & 205.546 & 2.964  \\
96970 & 225.434 & 3.949  \\
96971 & 5.692 & 2.045  \\
96972 & 340.553 & 3.158  \\
96973 & 231.055 & 1.838  \\
96974 & 140.318 & 6.300  \\
96975 & 84.431 & 4.421  \\
96976 & 203.030 & 2.554  \\
96977 & 64.195 & 4.611  \\
96978 & 72.162 & 1.970  \\
96979 & 37.111 & 4.931  \\
96980 & 228.931 & 1.835  \\
96981 & 262.141 & 5.983  \\
96982 & 37.111 & 2.493  \\
96983 & 29.917 & 2.300  \\
96984 & 51.591 & 0.850  \\
96985 & 52.877 & 3.155  \\
96986 & 7.486 & 2.405  \\
96987 & 160.179 & 1.266  \\
96988 & 96.977 & 3.506  \\
96989 & 48.212 & 2.070  \\
96990 & 39.957 & 3.151  \\
96991 & 21.989 & 1.710  \\
96992 & 253.412 & 8.235  \\
96993 & 45.895 & 2.309  \\
96994 & 362.181 & 5.634  \\
96995 & 2.752 & 16.846  \\
96996 & 25.966 & 1.529  \\
96997 & 98.481 & 1.266  \\
96998 & 3.240 & 0.691  \\
96999 & 51.750 & 2.499  \\
97000 & 309.554 & 10.100  \\
97001 & 71.940 & 2.171  \\
97002 & 49.111 & 2.013  \\
97003 & 268.678 & 2.376  \\
97004 & 37.571 & 4.878  \\
97005 & 98.481 & 1.551  \\
97006 & 1.385 & 2.122  \\
97007 & 29.917 & 1.286  \\
97008 & 9.755 & 1.785  \\
97009 & 9.116 & 1.091  \\
97010 & 79.145 & 3.043  \\
97011 & 16.464 & 1.958  \\
97012 & 84.171 & 2.087  \\
97013 & 31.427 & 2.638  \\
97014 & 34.468 & 2.328  \\
97015 & 282.244 & 13.393  \\
97016 & 265.389 & 6.738  \\
97017 & 84.952 & 3.800  \\
97018 & 30.852 & 1.898  \\
97019 & 226.826 & 11.778  \\
97020 & 198.090 & 1.833  \\
97021 & 37.341 & 2.502  \\
97022 & 27.615 & 1.303  \\
97023 & 43.287 & 6.994  \\
97024 & 299.246 & 2.741  \\
97025 & 14.158 & 1.118  \\
97026 & 339.506 & 1.653  \\
97027 & 24.117 & 1.253  \\
97028 & 17.836 & 2.544  \\
97029 & 106.360 & 3.460  \\
97030 & 7.192 & 1.833  \\
97031 & 33.942 & 3.003  \\
97032 & 109.348 & 1.702  \\
97033 & 119.193 & 2.184  \\
97034 & 21.322 & 2.011  \\
97035 & 32.112 & 1.116  \\
97036 & 71.279 & 1.354  \\
97037 & 20.423 & 1.612  \\
97038 & 20.740 & 2.232  \\
97039 & 20.997 & 2.828  \\
97040 & 16.926 & 2.251  \\
97041 & 7.417 & 2.478  \\
97042 & 5.979 & 0.878  \\
97043 & 16.514 & 1.039  \\
97044 & 31.234 & 3.274  \\
97045 & 47.916 & 2.348  \\
97046 & 7.349 & 3.427  \\
97047 & 11.484 & 2.893  \\
97048 & 259.731 & 1.431  \\
97049 & 3.665 & 1.387  \\
97050 & 13.603 & 4.104  \\
97051 & 9.815 & 2.612  \\
97052 & 13.436 & 2.774  \\
97053 & 20.932 & 1.142  \\
97054 & 27.615 & 2.198  \\
97055 & 248.774 & 9.420  \\
97056 & 4.032 & 1.322  \\
97057 & 16.063 & 1.753  \\
97058 & 8.010 & 0.939  \\
97059 & 11.662 & 2.107  \\
97060 & 3.521 & 0.931  \\
97061 & 13.687 & 1.698  \\
97062 & 96.381 & 2.179  \\
97063 & 13.109 & 2.273  \\
97064 & 133.985 & 2.925  \\
97065 & 50.491 & 1.049  \\
97066 & 7.148 & 0.760  \\
97067 & 63.020 & 3.832  \\
97068 & 6.497 & 0.700  \\
97069 & 181.171 & 10.881  \\
97070 & 52.715 & 1.698  \\
97071 & 51.750 & 0.907  \\
97072 & 86.536 & 1.919  \\
97073 & 6.223 & 0.804  \\
97074 & 228.227 & 1.498  \\
97075 & 145.151 & 2.001  \\
97076 & 16.771 & 1.030  \\
97077 & 2.352 & 1.345  \\
97078 & 4.955 & 0.636  \\
97079 & 8.949 & 1.989  \\
97080 & 48.212 & 1.288  \\
97081 & 34.468 & 1.174  \\
97082 & 13.856 & 2.057  \\
97083 & 11.879 & 1.511  \\
97084 & 11.770 & 1.440  \\
97085 & 148.771 & 3.109  \\
97086 & 409.645 & 10.076  \\
97087 & 82.885 & 1.037  \\
97088 & 49.873 & 2.487  \\
97089 & 3.113 & 1.359  \\
97090 & 2.580 & 1.540  \\
97091 & 12.830 & 2.437  \\
97092 & 7.304 & 1.251  \\
97093 & 172.995 & 3.204  \\
97094 & 10.568 & 1.226  \\
97095 & 26.532 & 5.015  \\
97096 & 26.778 & 1.871  \\
97097 & 15.480 & 0.784  \\
97098 & 108.010 & 1.816  \\
97099 & 208.734 & 8.314  \\
97100 & 24.341 & 1.142  \\
97101 & 21.061 & 2.082  \\
97102 & 73.962 & 2.200  \\
97103 & 83.912 & 1.574  \\
97104 & 65.392 & 2.382  \\
97105 & 262.141 & 6.492  \\
97106 & 345.836 & 2.893  \\
97107 & 313.389 & 3.326  \\
97108 & 310.508 & 2.284  \\
97109 & 43.689 & 4.943  \\
97110 & 354.459 & 13.233  \\
97111 & 29.825 & 2.200  \\
97112 & 100.317 & 1.067  \\
97113 & 242.722 & 2.262  \\
97114 & 19.144 & 2.045  \\
97115 & 45.473 & 4.295  \\
97116 & 2.556 & 0.856  \\
97117 & 81.118 & 1.599  \\
97118 & 38.746 & 1.546  \\
97119 & 88.694 & 2.490  \\
97120 & 4.546 & 17.889  \\
97121 & 15.769 & 2.584  \\
97122 & 285.741 & 3.378  \\
97123 & 102.187 & 2.777  \\
97124 & 23.458 & 2.547  \\
97125 & 11.308 & 3.185  \\
97126 & 1.162 & 0.546  \\
97127 & 17.946 & 1.250  \\
97128 & 51.274 & 1.391  \\
97129 & 10.029 & 1.535  \\
97130 & 89.517 & 2.511  \\
97131 & 14.691 & 0.896  \\
97132 & 60.734 & 2.446  \\
97133 & 161.169 & 1.597  \\
97134 & 5.352 & 2.292  \\
97135 & 4.341 & 1.265  \\
97136 & 337.422 & 5.063  \\
97137 & 28.832 & 2.203  \\
97138 & 45.895 & 2.666  \\
97139 & 50.959 & 0.880  \\
97140 & 9.032 & 2.057  \\
97141 & 9.785 & 0.679  \\
97142 & 3.521 & 0.754  \\
97143 & 13.645 & 1.459  \\
97144 & 172.995 & 10.584  \\
97145 & 187.412 & 1.693  \\
97146 & 68.272 & 3.809  \\
97147 & 20.740 & 0.842  \\
97148 & 5.017 & 1.930  \\
97149 & 20.676 & 2.306  \\
97150 & 68.272 & 1.368  \\
97151 & 68.062 & 1.014  \\
97152 & 208.092 & 4.138  \\
97153 & 91.749 & 1.471  \\
97154 & 19.203 & 2.431  \\
97155 & 19.441 & 1.308  \\
97156 & 13.687 & 0.816  \\
97157 & 161.666 & 2.974  \\
97158 & 7.463 & 1.107  \\
97159 & 5.924 & 0.774  \\
97160 & 81.619 & 2.563  \\
97161 & 19.743 & 1.905  \\
97162 & 33.014 & 2.679  \\
97163 & 7.509 & 0.968  \\
97164 & 6.497 & 0.700  \\
97165 & 81.619 & 14.120  \\
97166 & 76.509 & 3.106  \\
97167 & 37.571 & 3.827  \\
97168 & 191.494 & 1.935  \\
97169 & 29.825 & 3.143  \\
97170 & 110.703 & 3.143  \\
97171 & 10.471 & 2.348  \\
97172 & 4.880 & 2.306  \\
97173 & 23.099 & 2.309  \\
97174 & 49.414 & 6.820  \\
97175 & 44.230 & 2.251  \\
97176 & 35.111 & 2.303  \\
97177 & 130.726 & 3.080  \\
97178 & 102.502 & 2.526  \\
97179 & 1.778 & 0.637  \\
97180 & 177.855 & 1.368  \\
97181 & 46.750 & 1.529  \\
97182 & 110.363 & 13.620  \\
97183 & 285.741 & 1.302  \\
97184 & 22.537 & 1.085  \\
97185 & 4.955 & 2.198  \\
97186 & 272.846 & 7.321  \\
97187 & 8.493 & 2.200  \\
97188 & 14.827 & 0.865  \\
97189 & 27.957 & 0.997  \\
97190 & 103.454 & 1.337  \\
97191 & 195.666 & 4.925  \\
97192 & 75.341 & 1.279  \\
97193 & 248.009 & 7.944  \\
97194 & 8.235 & 0.991  \\
97195 & 8.415 & 0.762  \\
97196 & 22.057 & 6.594  \\
97197 & 262.141 & 2.028  \\
97198 & 117.372 & 3.003  \\
97199 & 32.913 & 12.857  \\
97200 & 20.049 & 1.053  \\
97201 & 109.012 & 2.466  \\
97202 & 331.246 & 8.599  \\
97203 & 58.532 & 5.039  \\
97204 & 3.532 & 1.371  \\
97205 & 15.576 & 1.855  \\
97206 & 59.991 & 1.984  \\
97207 & 230.345 & 4.305  \\
97208 & 165.697 & 1.728  \\
97209 & 52.877 & 2.045  \\
97210 & 38.985 & 8.609  \\
97211 & 59.807 & 2.876  \\
97212 & 34.046 & 2.278  \\
97213 & 38.037 & 1.963  \\
97214 & 18.393 & 1.397  \\
97215 & 91.186 & 3.102  \\
97216 & 73.962 & 0.941  \\
97217 & 6.598 & 6.944  \\
97218 & 22.677 & 3.346  \\
97219 & 11.484 & 1.578  \\
97220 & 1.677 & 0.730  \\
97221 & 68.272 & 2.169  \\
97222 & 62.249 & 2.523  \\
97223 & 130.324 & 8.445  \\
97224 & 6.147 & 1.413  \\
97225 & 30.852 & 2.835  \\
97226 & 43.021 & 1.025  \\
97227 & 158.707 & 2.238  \\
97228 & 34.788 & 2.670  \\
97229 & 421.154 & 6.376  \\
97230 & 76.982 & 2.578  \\
97231 & 49.262 & 2.345  \\
97232 & 19.926 & 1.210  \\
97233 & 31.234 & 3.259  \\
97234 & 328.201 & 12.966  \\
97235 & 349.045 & 1.233  \\
97236 & 210.671 & 1.386  \\
97237 & 229.637 & 3.574  \\
97238 & 249.541 & 3.527  \\
97239 & 44.916 & 2.184  \\
97240 & 2.367 & 1.502  \\
97241 & 32.913 & 3.600  \\
97242 & 24.266 & 2.695  \\
97243 & 118.826 & 5.607  \\
97244 & 37.571 & 4.030  \\
97245 & 99.701 & 3.878  \\
97246 & 141.620 & 4.480  \\
97247 & 30.194 & 3.679  \\
97248 & 78.417 & 3.128  \\
97249 & 189.151 & 9.884  \\
97250 & 5.286 & 0.675  \\
97251 & 4.019 & 0.967  \\
97252 & 31.427 & 1.122  \\
97253 & 17.242 & 2.967  \\
97254 & 25.648 & 2.219  \\
97255 & 7.912 & 1.124  \\
97256 & 9.229 & 0.799  \\
97257 & 18.852 & 1.507  \\
97258 & 261.335 & 3.358  \\
97259 & 278.789 & 1.529  \\
97260 & 299.246 & 2.013  \\
97261 & 89.241 & 2.828  \\
97262 & 110.703 & 3.193  \\
97263 & 290.174 & 12.328  \\
97264 & 70.842 & 2.214  \\
97265 & 16.113 & 1.015  \\
97266 & 23.530 & 2.311  \\
97267 & 51.750 & 2.151  \\
97268 & 6.558 & 1.222  \\
97269 & 314.356 & 3.306  \\
97270 & 30.101 & 1.970  \\
97271 & 8.949 & 1.338  \\
97272 & 9.695 & 3.786  \\
97273 & 26.046 & 2.511  \\
97274 & 14.556 & 3.227  \\
97275 & 10.091 & 1.174  \\
97276 & 20.997 & 1.230  \\
97277 & 15.818 & 1.201  \\
97278 & 9.725 & 0.876  \\
97279 & 43.555 & 6.151  \\
97280 & 19.263 & 1.050  \\
97281 & 80.869 & 0.911  \\
97282 & 10.999 & 1.065  \\
97283 & 215.924 & 3.452  \\
97284 & 158.219 & 3.072  \\
97285 & 38.865 & 1.781  \\
97286 & 1.492 & 14.744  \\
97287 & 36.208 & 1.250  \\
97288 & 107.017 & 2.393  \\
97289 & 364.418 & 9.825  \\
97290 & 233.918 & 10.999  \\
97291 & 56.757 & 3.644  \\
97292 & 73.056 & 2.505  \\
97293 & 2.448 & 1.327  \\
97294 & 203.030 & 1.798  \\
97295 & 9.229 & 0.925  \\
97296 & 112.421 & 4.832  \\
97297 & 33.218 & 3.741  \\
97298 & 68.483 & 1.067  \\
97299 & 4.490 & 2.967  \\
97300 & 20.298 & 1.039  \\
97301 & 85.477 & 1.430  \\
97302 & 133.574 & 1.691  \\
97303 & 25.807 & 0.873  \\
97304 & 234.640 & 2.097  \\
97305 & 45.473 & 1.248  \\
97306 & 197.481 & 2.052  \\
97307 & 47.184 & 2.416  \\
97308 & 14.965 & 2.918  \\
97309 & 9.606 & 1.951  \\
97310 & 26.778 & 2.350  \\
97311 & 10.865 & 1.224  \\
97312 & 31.524 & 1.495  \\
97313 & 7.371 & 0.709  \\
97314 & 6.825 & 1.996  \\
97315 & 141.620 & 1.159  \\
97316 & 106.360 & 1.411  \\
97317 & 417.283 & 1.239  \\
97318 & 50.803 & 3.977  \\
97319 & 385.183 & 3.378  \\
97320 & 209.378 & 2.886  \\
97321 & 9.547 & 1.145  \\
97322 & 8.441 & 2.475  \\
97323 & 65.999 & 2.334  \\
97324 & 133.574 & 11.105  \\
97325 & 47.916 & 7.868  \\
97326 & 2.093 & 2.289  \\
97327 & 83.397 & 3.850  \\
97328 & 36.320 & 3.028  \\
97329 & 124.442 & 2.376  \\
97330 & 26.614 & 4.814  \\
97331 & 31.915 & 1.649  \\
97332 & 47.476 & 2.055  \\
97333 & 172.995 & 3.262  \\
97334 & 80.372 & 11.012  \\
97335 & 44.916 & 1.681  \\
97336 & 77.219 & 3.705  \\
97337 & 115.579 & 10.234  \\
97338 & 87.878 & 1.496  \\
97339 & 15.433 & 2.572  \\
97340 & 132.754 & 1.480  \\
97341 & 22.607 & 3.536  \\
97342 & 81.368 & 4.991  \\
97343 & 344.773 & 8.871  \\
97344 & 12.634 & 1.074  \\
97345 & 1.343 & 1.087  \\
97346 & 26.614 & 1.975  \\
97347 & 7.816 & 1.300  \\
97348 & 12.101 & 2.911  \\
97349 & 13.519 & 2.554  \\
97350 & 19.501 & 1.411  \\
97351 & 8.678 & 0.710  \\
97352 & 5.286 & 2.514  \\
97353 & 32.913 & 2.581  \\
97354 & 104.092 & 3.314  \\
97355 & 63.998 & 2.638  \\
97356 & 291.068 & 7.635  \\
97357 & 79.634 & 2.848  \\
97358 & 73.962 & 0.952  \\
97359 & 243.470 & 1.513  \\
97360 & 35.876 & 1.896  \\
97361 & 45.194 & 0.830  \\
97362 & 21.787 & 1.980  \\
97363 & 413.446 & 9.120  \\
97364 & 49.720 & 4.415  \\
97365 & 114.164 & 9.673  \\
97366 & 119.193 & 3.630  \\
97367 & 297.409 & 1.376  \\
97368 & 2.011 & 1.568  \\
97369 & 229.637 & 14.342  \\
97370 & 100.937 & 2.075  \\
97371 & 12.634 & 3.266  \\
97372 & 94.909 & 1.760  \\
97373 & 56.932 & 1.020  \\
97374 & 6.128 & 0.633  \\
97375 & 414.721 & 1.502  \\
97376 & 40.828 & 1.081  \\
97377 & 66.406 & 2.292  \\
97378 & 11.698 & 2.018  \\
97379 & 14.919 & 2.238  \\
97380 & 2.982 & 0.919  \\
97381 & 68.272 & 2.004  \\
97382 & 1.533 & 0.726  \\
97383 & 57.638 & 2.440  \\
97384 & 4.328 & 3.282  \\
97385 & 292.866 & 1.667  \\
97386 & 96.977 & 2.190  \\
97387 & 32.610 & 3.768  \\
97388 & 139.887 & 9.208  \\
97389 & 3.576 & 0.571  \\
97390 & 34.362 & 2.399  \\
97391 & 112.421 & 3.566  \\
97392 & 8.415 & 0.657  \\
97393 & 25.570 & 2.208  \\
97394 & 152.012 & 1.681  \\
97395 & 216.590 & 3.527  \\
97396 & 35.986 & 1.404  \\
97397 & 28.391 & 3.290  \\
97398 & 139.887 & 3.587  \\
97399 & 14.919 & 1.077  \\
97400 & 7.463 & 1.025  \\
97401 & 17.242 & 2.606  \\
97402 & 11.590 & 1.379  \\
97403 & 7.463 & 2.764  \\
97404 & 311.466 & 5.205  \\
97405 & 26.369 & 1.001  \\
97406 & 15.721 & 0.879  \\
97407 & 9.229 & 1.416  \\
97408 & 71.279 & 0.918  \\
97409 & 185.689 & 4.183  \\
97410 & 40.828 & 3.061  \\
97411 & 47.476 & 8.517  \\
97412 & 19.988 & 3.223  \\
97413 & 55.206 & 1.869  \\
97414 & 62.249 & 2.478  \\
97415 & 83.397 & 2.143  \\
97416 & 32.410 & 2.911  \\
97417 & 4.209 & 1.416  \\
97418 & 37.571 & 1.561  \\
97419 & 8.572 & 1.254  \\
97420 & 27.277 & 1.175  \\
97421 & 77.457 & 2.547  \\
97422 & 14.919 & 2.065  \\
97423 & 233.918 & 3.657  \\
97424 & 33.116 & 1.387  \\
97425 & 330.228 & 3.477  \\
97426 & 95.790 & 2.715  \\
97427 & 3.838 & 2.472  \\
97428 & 14.422 & 0.722  \\
97429 & 12.327 & 1.710  \\
97430 & 24.266 & 1.279  \\
97431 & 64.393 & 1.667  \\
97432 & 53.697 & 1.566  \\
97433 & 7.768 & 2.033  \\
97434 & 72.608 & 0.907  \\
97435 & 129.126 & 4.849  \\
97436 & 226.826 & 2.663  \\
97437 & 145.599 & 2.025  \\
97438 & 11.519 & 1.171  \\
97439 & 18.280 & 0.958  \\
97440 & 15.338 & 1.263  \\
97441 & 30.852 & 1.015  \\
97442 & 80.869 & 3.322  \\
97443 & 18.280 & 1.433  \\
97444 & 11.378 & 3.768  \\
97445 & 22.747 & 1.482  \\
97446 & 83.397 & 0.979  \\
97447 & 11.239 & 4.239  \\
97448 & 26.861 & 1.975  \\
97449 & 78.901 & 2.169  \\
97450 & 44.641 & 1.131  \\
97451 & 4.746 & 1.330  \\
97452 & 17.781 & 2.306  \\
97453 & 29.460 & 3.728  \\
97454 & 8.235 & 0.819  \\
97455 & 98.178 & 1.283  \\
97456 & 7.214 & 1.371  \\
97457 & 109.012 & 2.600  \\
97458 & 2.628 & 0.915  \\
97459 & 89.241 & 1.840  \\
97460 & 49.720 & 1.591  \\
97461 & 386.370 & 1.426  \\
97462 & 26.861 & 2.738  \\
97463 & 2.494 & 1.119  \\
97464 & 2.677 & 1.259  \\
97465 & 32.310 & 3.600  \\
97466 & 7.912 & 1.300  \\
97467 & 389.955 & 2.122  \\
97468 & 49.567 & 1.087  \\
97469 & 23.675 & 2.960  \\
97470 & 5.001 & 0.647  \\
97471 & 15.721 & 1.572  \\
97472 & 17.946 & 1.256  \\
97473 & 19.988 & 0.992  \\
97474 & 396.005 & 9.696  \\
97475 & 92.886 & 2.399  \\
97476 & 27.530 & 2.350  \\
97477 & 39.712 & 1.265  \\
97478 & 94.327 & 1.741  \\
97479 & 39.957 & 8.304  \\
97480 & 43.287 & 0.835  \\
97481 & 26.943 & 1.486  \\
97482 & 10.699 & 3.247  \\
97483 & 186.836 & 1.698  \\
97484 & 135.229 & 3.635  \\
97485 & 124.060 & 2.399  \\
97486 & 152.480 & 1.741  \\
97487 & 248.774 & 2.399  \\
97488 & 25.491 & 2.508  \\
97489 & 5.657 & 2.306  \\
97490 & 68.694 & 1.187  \\
97491 & 16.113 & 3.047  \\
97492 & 156.764 & 3.147  \\
97493 & 291.966 & 1.363  \\
97494 & 46.607 & 2.396  \\
97495 & 4.688 & 1.040  \\
97496 & 20.235 & 1.274  \\
97497 & 289.282 & 1.504  \\
97498 & 38.627 & 1.127  \\
97499 & 37.803 & 1.982  \\
97500 & 1.529 & 0.725  \\
97501 & 13.395 & 1.210  \\
97502 & 283.987 & 1.289  \\
97503 & 4.183 & 1.305  \\
97504 & 53.697 & 3.916  \\
97505 & 67.023 & 2.425  \\
97506 & 343.713 & 6.165  \\
97507 & 12.403 & 1.681  \\
97508 & 9.937 & 1.141  \\
97509 & 159.196 & 2.166  \\
97510 & 86.803 & 7.382  \\
97511 & 220.628 & 10.829  \\
97512 & 147.403 & 2.370  \\
97513 & 4.082 & 1.464  \\
97514 & 44.230 & 2.508  \\
97515 & 21.922 & 1.947  \\
97516 & 3.457 & 2.408  \\
97517 & 183.416 & 3.251  \\
97518 & 19.561 & 0.806  \\
97519 & 67.229 & 1.695  \\
97520 & 9.201 & 0.925  \\
97521 & 5.888 & 0.819  \\
97522 & 5.335 & 3.102  \\
97523 & 32.112 & 3.177  \\
97524 & 39.468 & 0.925  \\
97525 & 48.810 & 3.050  \\
97526 & 270.337 & 5.494  \\
97527 & 237.547 & 2.560  \\
97528 & 20.932 & 3.473  \\
97529 & 22.125 & 1.710  \\
97530 & 7.912 & 0.948  \\
97531 & 17.189 & 2.342  \\
97532 & 71.279 & 1.502  \\
97533 & 27.700 & 1.384  \\
97534 & 257.343 & 4.113  \\
97535 & 21.854 & 2.379  \\
97536 & 156.764 & 1.860  \\
97537 & 23.895 & 2.085  \\
97538 & 371.212 & 3.648  \\
97539 & 4.196 & 0.964  \\
97540 & 172.463 & 3.473  \\
97541 & 148.313 & 2.475  \\
97542 & 13.272 & 2.216  \\
97543 & 8.678 & 1.875  \\
97544 & 258.933 & 10.076  \\
97545 & 113.464 & 3.510  \\
97546 & 7.082 & 0.773  \\
97547 & 84.952 & 3.864  \\
97548 & 52.069 & 3.091  \\
97549 & 22.262 & 2.320  \\
97550 & 21.388 & 0.762  \\
97551 & 30.757 & 4.099  \\
97552 & 0.903 & 1.669  \\
97553 & 357.748 & 1.294  \\
97554 & 66.202 & 1.095  \\
97555 & 3.311 & 1.970  \\
97556 & 9.576 & 1.153  \\
97557 & 3.922 & 1.477  \\
97558 & 23.530 & 1.008  \\
97559 & 9.876 & 0.707  \\
97560 & 370.071 & 5.662  \\
97561 & 306.708 & 7.499  \\
97562 & 104.413 & 0.938  \\
97563 & 42.889 & 2.281  \\
97564 & 53.863 & 1.188  \\
97565 & 55.718 & 3.036  \\
97566 & 78.417 & 3.394  \\
97567 & 1.692 & 2.243  \\
97568 & 4.368 & 2.734  \\
97569 & 3.489 & 1.085  \\
97570 & 22.125 & 2.758  \\
97571 & 6.804 & 0.846  \\
97572 & 227.526 & 1.442  \\
97573 & 291.966 & 10.738  \\
97574 & 10.471 & 1.937  \\
97575 & 16.212 & 1.034  \\
97576 & 92.032 & 1.581  \\
97577 & 15.291 & 1.477  \\
97578 & 20.111 & 2.866  \\
97579 & 15.480 & 1.535  \\
97580 & 11.308 & 1.137  \\
97581 & 44.230 & 1.115  \\
97582 & 18.910 & 0.770  \\
97583 & 20.423 & 0.782  \\
97584 & 3.676 & 0.773  \\
97585 & 11.990 & 2.801  \\
97586 & 29.099 & 3.354  \\
97587 & 15.011 & 2.734  \\
97588 & 267.852 & 5.696  \\
97589 & 277.078 & 1.838  \\
97590 & 136.904 & 1.987  \\
97591 & 7.961 & 0.883  \\
97592 & 217.258 & 3.714  \\
97593 & 1.524 & 1.060  \\
97594 & 13.814 & 2.416  \\
97595 & 171.404 & 2.085  \\
97596 & 156.764 & 9.076  \\
97597 & 363.298 & 3.216  \\
97598 & 19.085 & 2.992  \\
97599 & 22.677 & 3.054  \\
97600 & 165.697 & 2.876  \\
97601 & 6.846 & 3.227  \\
97602 & 22.958 & 4.814  \\
97603 & 262.949 & 1.910  \\
97604 & 9.032 & 2.784  \\
97605 & 80.620 & 3.204  \\
97606 & 216.590 & 8.703  \\
97607 & 309.554 & 1.303  \\
97608 & 56.757 & 1.869  \\
97609 & 6.109 & 2.814  \\
97610 & 133.985 & 1.887  \\
97611 & 337.422 & 13.060  \\
97612 & 1.127 & 1.514  \\
97613 & 8.110 & 1.300  \\
97614 & 228.227 & 2.900  \\
97615 & 32.811 & 3.362  \\
97616 & 18.910 & 1.296  \\
97617 & 7.912 & 1.204  \\
97618 & 126.762 & 2.295  \\
97619 & 230.345 & 13.539  \\
97620 & 12.403 & 1.649  \\
97621 & 3.826 & 3.566  \\
97622 & 4.910 & 2.169  \\
97623 & 16.668 & 1.009  \\
97624 & 272.846 & 7.849  \\
97625 & 31.621 & 2.526  \\
97626 & 179.505 & 5.094  \\
97627 & 22.330 & 0.936  \\
97628 & 43.689 & 1.170  \\
97629 & 243.470 & 4.405  \\
97630 & 308.602 & 3.536  \\
97631 & 109.348 & 3.431  \\
97632 & 11.413 & 0.758  \\
97633 & 84.691 & 3.468  \\
97634 & 10.311 & 2.328  \\
97635 & 5.126 & 0.816  \\
97636 & 14.467 & 3.435  \\
97637 & 43.555 & 1.758  \\
97638 & 409.645 & 11.849  \\
97639 & 207.453 & 5.112  \\
97640 & 239.751 & 2.328  \\
97641 & 27.957 & 10.597  \\
97642 & 203.030 & 2.092  \\
97643 & 10.406 & 2.216  \\
97644 & 342.656 & 1.185  \\
97645 & 96.381 & 1.207  \\
97646 & 168.267 & 3.007  \\
97647 & 170.352 & 2.385  \\
97648 & 77.696 & 2.399  \\
97649 & 121.415 & 3.274  \\
97650 & 231.768 & 3.174  \\
97651 & 19.865 & 2.120  \\
97652 & 412.175 & 1.423  \\
97653 & 45.194 & 14.868  \\
97654 & 6.910 & 4.832  \\
97655 & 393.574 & 1.708  \\
97656 & 11.770 & 1.914  \\
97657 & 22.958 & 1.173  \\
97658 & 313.389 & 1.452  \\
97659 & 5.174 & 0.684  \\
97660 & 19.561 & 2.550  \\
97661 & 40.328 & 2.448  \\
97662 & 25.334 & 0.871  \\
97663 & 36.770 & 0.861  \\
97664 & 35.437 & 3.515  \\
97665 & 7.816 & 0.833  \\
97666 & 10.732 & 3.139  \\
97667 & 133.985 & 2.238  \\
97668 & 64.791 & 2.092  \\
97669 & 79.389 & 1.204  \\
97670 & 10.865 & 0.719  \\
97671 & 5.126 & 4.118  \\
97672 & 223.362 & 3.768  \\
97673 & 5.657 & 1.197  \\
97674 & 380.468 & 6.353  \\
97675 & 262.141 & 8.068  \\
97676 & 142.495 & 1.518  \\
97677 & 54.530 & 2.028  \\
97678 & 341.603 & 7.418  \\
97679 & 196.269 & 7.690  \\
97680 & 375.812 & 2.999  \\
97681 & 101.873 & 3.553  \\
97682 & 190.319 & 12.477  \\
97683 & 13.729 & 0.952  \\
97684 & 3.446 & 0.642  \\
97685 & 77.219 & 3.864  \\
97686 & 170.878 & 2.825  \\
97687 & 55.718 & 1.314  \\
97688 & 4.910 & 2.572  \\
97689 & 55.036 & 1.208  \\
97690 & 203.030 & 1.923  \\
97691 & 53.204 & 1.710  \\
97692 & 5.468 & 0.678  \\
97693 & 78.659 & 5.332  \\
97694 & 186.261 & 9.661  \\
97695 & 7.349 & 0.754  \\
97696 & 9.876 & 3.832  \\
97697 & 5.079 & 1.673  \\
97698 & 152.951 & 3.439  \\
97699 & 18.224 & 1.056  \\
97700 & 31.043 & 2.303  \\
97701 & 74.648 & 3.719  \\
97702 & 2.426 & 1.431  \\
97703 & 60.734 & 2.097  \\
97704 & 11.626 & 1.720  \\
97705 & 2.246 & 2.511  \\
97706 & 9.876 & 0.839  \\
97707 & 13.478 & 0.921  \\
97708 & 32.610 & 0.911  \\
97709 & 233.199 & 2.666  \\
97710 & 15.244 & 1.226  \\
97711 & 161.169 & 5.841  \\
97712 & 22.677 & 3.162  \\
97713 & 112.421 & 1.238  \\
97714 & 317.273 & 1.612  \\
97715 & 75.806 & 3.574  \\
97716 & 1.263 & 0.741  \\
97717 & 18.393 & 2.978  \\
97718 & 238.279 & 1.386  \\
97719 & 57.815 & 5.641  \\
97720 & 23.675 & 0.800  \\
97721 & 35.546 & 5.662  \\
97722 & 63.605 & 1.813  \\
97723 & 1.750 & 1.722  \\
97724 & 2.345 & 1.379  \\
97725 & 9.906 & 0.699  \\
97726 & 3.301 & 0.834  \\
97727 & 65.392 & 1.106  \\
97728 & 318.251 & 8.537  \\
97729 & 20.360 & 0.772  \\
97730 & 1.180 & 0.708  \\
97731 & 56.932 & 3.136  \\
97732 & 8.598 & 2.883  \\
97733 & 37.687 & 1.921  \\
97734 & 343.713 & 1.820  \\
97735 & 36.432 & 2.177  \\
97736 & 3.779 & 1.437  \\
97737 & 11.626 & 1.700  \\
97738 & 14.028 & 2.256  \\
97739 & 9.459 & 1.123  \\
97740 & 18.224 & 0.920  \\
97741 & 49.111 & 2.702  \\
97742 & 125.984 & 1.493  \\
97743 & 18.910 & 2.284  \\
97744 & 6.618 & 1.272  \\
97745 & 4.835 & 0.630  \\
97746 & 15.104 & 1.392  \\
97747 & 152.951 & 3.683  \\
97748 & 5.816 & 1.099  \\
97749 & 5.639 & 0.719  \\
97750 & 60.362 & 1.227  \\
97751 & 15.818 & 2.314  \\
97752 & 277.932 & 2.331  \\
97753 & 62.826 & 2.042  \\
97754 & 203.656 & 1.354  \\
97755 & 2.239 & 0.809  \\
97756 & 19.441 & 1.023  \\
97757 & 80.869 & 3.032  \\
97758 & 99.701 & 1.082  \\
97759 & 30.381 & 2.387  \\
97760 & 247.247 & 8.011  \\
97761 & 6.517 & 1.930  \\
97762 & 13.856 & 0.939  \\
97763 & 5.385 & 0.825  \\
97764 & 18.968 & 1.280  \\
97765 & 3.311 & 2.788  \\
97766 & 22.057 & 9.230  \\
97767 & 35.003 & 1.141  \\
97768 & 15.721 & 3.992  \\
97769 & 79.634 & 2.405  \\
97770 & 25.966 & 2.777  \\
97771 & 322.194 & 6.828  \\
97772 & 47.476 & 2.550  \\
97773 & 98.481 & 2.635  \\
97774 & 198.090 & 1.896  \\
97775 & 5.798 & 1.359  \\
97776 & 302.023 & 10.234  \\
97777 & 54.530 & 5.409  \\
97778 & 202.406 & 3.212  \\
97779 & 6.418 & 0.657  \\
97780 & 2.677 & 0.662  \\
97781 & 3.280 & 1.302  \\
97782 & 14.115 & 2.200  \\
97783 & 167.750 & 2.705  \\
97784 & 13.561 & 1.073  \\
97785 & 17.946 & 1.513  \\
97786 & 41.975 & 2.660  \\
97787 & 98.178 & 2.416  \\
97788 & 192.085 & 1.616  \\
97789 & 61.298 & 1.807  \\
97790 & 13.069 & 0.978  \\
97791 & 233.199 & 2.641  \\
97792 & 24.043 & 1.193  \\
97793 & 53.368 & 2.603  \\
97794 & 26.696 & 2.016  \\
97795 & 314.356 & 9.153  \\
97796 & 17.402 & 1.230  \\
97797 & 2.804 & 0.676  \\
97798 & 100.009 & 1.482  \\
97799 & 353.370 & 1.452  \\
97800 & 111.045 & 5.218  \\
97801 & 38.390 & 3.290  \\
97802 & 99.701 & 3.755  \\
97803 & 5.745 & 1.965  \\
97804 & 29.551 & 5.155  \\
97805 & 35.111 & 2.382  \\
97806 & 5.048 & 18.792  \\
97807 & 26.046 & 0.792  \\
97808 & 216.590 & 4.347  \\
97809 & 234.640 & 9.649  \\
97810 & 7.082 & 0.974  \\
97811 & 11.879 & 0.695  \\
97812 & 26.861 & 1.089  \\
97813 & 5.588 & 1.152  \\
97814 & 7.039 & 0.953  \\
97815 & 6.223 & 1.307  \\
97816 & 63.605 & 1.842  \\
97817 & 226.826 & 2.382  \\
97818 & 290.174 & 3.310  \\
97819 & 6.763 & 1.175  \\
97820 & 254.194 & 8.255  \\
97821 & 10.932 & 2.686  \\
97822 & 361.068 & 12.750  \\
97823 & 18.736 & 0.861  \\
97824 & 19.027 & 0.840  \\
97825 & 13.519 & 2.060  \\
97826 & 246.487 & 9.330  \\
97827 & 17.295 & 1.111  \\
97828 & 22.887 & 1.054  \\
97829 & 43.689 & 2.918  \\
97830 & 36.208 & 4.723  \\
97831 & 9.636 & 1.659  \\
97832 & 28.832 & 2.744  \\
97833 & 213.939 & 8.640  \\
97834 & 2.017 & 0.591  \\
97835 & 3.934 & 2.075  \\
97836 & 219.274 & 1.669  \\
97837 & 11.239 & 2.411  \\
97838 & 27.615 & 2.072  \\
97839 & 103.773 & 3.072  \\
97840 & 30.009 & 1.926  \\
97841 & 122.919 & 3.189  \\
97842 & 135.646 & 1.622  \\
97843 & 19.865 & 2.466  \\
97844 & 32.410 & 3.452  \\
97845 & 391.158 & 1.846  \\
97846 & 76.982 & 2.166  \\
97847 & 15.197 & 2.443  \\
97848 & 35.986 & 4.469  \\
97849 & 9.665 & 2.484  \\
97850 & 19.382 & 3.536  \\
97851 & 414.721 & 1.335  \\
97852 & 128.729 & 2.055  \\
97853 & 1.980 & 1.536  \\
97854 & 329.213 & 3.407  \\
97855 & 107.017 & 1.591  \\
97856 & 52.715 & 2.660  \\
97857 & 4.532 & 1.513  \\
97858 & 211.972 & 4.919  \\
97859 & 4.955 & 0.827  \\
97860 & 100.937 & 2.224  \\
97861 & 74.418 & 2.622  \\
97862 & 4.395 & 1.669  \\
97863 & 290.174 & 3.220  \\
97864 & 31.719 & 1.003  \\
97865 & 3.152 & 1.369  \\
97866 & 23.603 & 0.806  \\
97867 & 39.712 & 2.331  \\
97868 & 63.020 & 1.910  \\
97869 & 83.912 & 2.641  \\
97870 & 310.508 & 7.019  \\
97871 & 5.270 & 4.820  \\
97872 & 14.115 & 0.979  \\
97873 & 15.385 & 0.747  \\
97874 & 39.105 & 2.174  \\
97875 & 8.705 & 0.748  \\
97876 & 361.068 & 1.749  \\
97877 & 57.284 & 14.394  \\
97878 & 15.818 & 2.256  \\
97879 & 88.421 & 2.224  \\
97880 & 12.479 & 1.538  \\
97881 & 414.721 & 1.381  \\
97882 & 18.280 & 0.880  \\
97883 & 3.826 & 0.621  \\
97884 & 47.184 & 3.270  \\
97885 & 355.552 & 1.947  \\
97886 & 3.240 & 1.302  \\
97887 & 63.020 & 2.356  \\
97888 & 87.878 & 1.470  \\
97889 & 3.290 & 1.042  \\
97890 & 50.646 & 1.477  \\
97891 & 4.341 & 0.767  \\
97892 & 183.416 & 3.061  \\
97893 & 54.698 & 2.928  \\
97894 & 187.989 & 3.294  \\
97895 & 13.069 & 1.777  \\
97896 & 364.418 & 1.599  \\
97897 & 126.373 & 1.566  \\
97898 & 285.741 & 1.337  \\
97899 & 24.566 & 1.418  \\
97900 & 49.111 & 2.777  \\
97901 & 92.032 & 2.151  \\
97902 & 389.955 & 5.890  \\
97903 & 99.089 & 1.201  \\
97904 & 15.150 & 1.007  \\
97905 & 226.129 & 2.187  \\
97906 & 4.732 & 1.247  \\
97907 & 405.879 & 3.823  \\
97908 & 352.283 & 6.977  \\
97909 & 27.110 & 0.866  \\
97910 & 4.145 & 12.299  \\
97911 & 4.659 & 1.587  \\
97912 & 43.959 & 7.409  \\
97913 & 24.642 & 2.311  \\
97914 & 211.972 & 9.534  \\
97915 & 52.553 & 3.489  \\
97916 & 198.090 & 3.557  \\
97917 & 19.263 & 4.902  \\
97918 & 25.648 & 1.303  \\
97919 & 37.226 & 2.405  \\
97920 & 42.757 & 2.862  \\
97921 & 158.707 & 2.303  \\
97922 & 190.906 & 2.939  \\
97923 & 86.270 & 2.221  \\
97924 & 135.646 & 4.094  \\
97925 & 6.721 & 1.288  \\
97926 & 1.106 & 1.085  \\
97927 & 131.129 & 12.065  \\
97928 & 68.272 & 2.428  \\
97929 & 4.971 & 2.454  \\
97930 & 302.954 & 9.500  \\
97931 & 295.584 & 4.074  \\
97932 & 243.470 & 1.616  \\
97933 & 141.620 & 10.100  \\
97934 & 57.815 & 2.650  \\
97935 & 38.627 & 3.128  \\
97936 & 16.014 & 2.695  \\
97937 & 38.746 & 1.860  \\
97938 & 302.954 & 1.999  \\
97939 & 112.767 & 3.741  \\
97940 & 4.145 & 1.653  \\
97941 & 187.989 & 2.138  \\
97942 & 104.413 & 1.070  \\
97943 & 206.179 & 3.860  \\
97944 & 34.362 & 1.718  \\
97945 & 14.511 & 1.103  \\
97946 & 23.386 & 1.259  \\
97947 & 248.774 & 11.638  \\
97948 & 183.416 & 3.255  \\
97949 & 66.406 & 2.768  \\
97950 & 97.876 & 1.764  \\
97951 & 65.191 & 2.127  \\
97952 & 17.891 & 1.201  \\
97953 & 97.276 & 1.394  \\
97954 & 6.578 & 0.649  \\
97955 & 121.789 & 3.378  \\
97956 & 19.322 & 2.725  \\
97957 & 4.082 & 0.716  \\
97958 & 6.783 & 0.940  \\
97959 & 69.118 & 5.293  \\
97960 & 7.937 & 1.286  \\
97961 & 191.494 & 6.308  \\
97962 & 82.885 & 2.866  \\
97963 & 153.895 & 1.505  \\
97964 & 54.363 & 2.151  \\
97965 & 165.697 & 10.028  \\
97966 & 6.517 & 0.639  \\
97967 & 26.532 & 1.564  \\
97968 & 220.628 & 4.843  \\
97969 & 87.878 & 1.233  \\
97970 & 7.417 & 0.701  \\
97971 & 12.790 & 1.585  \\
97972 & 15.104 & 2.550  \\
97973 & 127.939 & 1.693  \\
97974 & 102.818 & 2.306  \\
97975 & 21.257 & 1.076  \\
97976 & 71.499 & 2.376  \\
97977 & 52.391 & 0.898  \\
97978 & 107.347 & 3.200  \\
97979 & 20.804 & 0.977  \\
97980 & 25.102 & 3.158  \\
97981 & 4.132 & 1.440  \\
97982 & 34.468 & 3.583  \\
97983 & 43.824 & 2.517  \\
97984 & 129.923 & 2.478  \\
97985 & 8.705 & 3.342  \\
97986 & 190.906 & 4.269  \\
97987 & 10.699 & 0.694  \\
97988 & 7.649 & 0.929  \\
97989 & 7.326 & 2.801  \\
97990 & 170.352 & 1.614  \\
97991 & 5.079 & 2.616  \\
97992 & 9.998 & 1.193  \\
97993 & 200.545 & 3.014  \\
97994 & 63.605 & 1.835  \\
97995 & 237.547 & 1.559  \\
97996 & 3.653 & 1.089  \\
97997 & 8.338 & 1.053  \\
97998 & 9.060 & 1.103  \\
97999 & 5.174 & 1.820  \\
98000 & 165.697 & 1.989  \\
98001 & 16.616 & 0.747  \\
98002 & 379.299 & 7.472  \\
98003 & 113.115 & 2.356  \\
98004 & 32.410 & 2.179  \\
98005 & 42.757 & 2.622  \\
98006 & 13.814 & 1.288  \\
98007 & 3.687 & 1.148  \\
98008 & 48.064 & 1.585  \\
98009 & 28.217 & 1.751  \\
98010 & 4.790 & 0.631  \\
98011 & 14.646 & 0.976  \\
98012 & 408.386 & 5.193  \\
98013 & 7.864 & 2.725  \\
98014 & 8.110 & 0.941  \\
98015 & 283.114 & 1.695  \\
98016 & 199.928 & 1.489  \\
98017 & 63.020 & 1.214  \\
98018 & 19.085 & 2.712  \\
98019 & 68.272 & 1.858  \\
98020 & 43.021 & 2.042  \\
98021 & 98.481 & 3.378  \\
98022 & 129.524 & 2.731  \\
98023 & 31.138 & 5.199  \\
98024 & 8.705 & 0.729  \\
98025 & 20.111 & 0.871  \\
98026 & 137.750 & 8.840  \\
98027 & 25.807 & 2.306  \\
98028 & 45.055 & 2.275  \\
98029 & 12.909 & 0.925  \\
98030 & 19.382 & 1.340  \\
98031 & 193.271 & 2.359  \\
98032 & 25.807 & 0.780  \\
98033 & 19.682 & 1.475  \\
98034 & 19.561 & 0.747  \\
98035 & 33.526 & 1.280  \\
98036 & 15.011 & 0.883  \\
98037 & 13.985 & 3.147  \\
98038 & 5.190 & 0.615  \\
98039 & 24.341 & 2.511  \\
98040 & 17.031 & 1.374  \\
98041 & 237.547 & 1.864  \\
98042 & 24.947 & 0.785  \\
98043 & 149.229 & 1.408  \\
98044 & 47.622 & 1.768  \\
98045 & 122.919 & 3.065  \\
98046 & 263.760 & 3.737  \\
98047 & 311.466 & 3.286  \\
98048 & 21.787 & 1.082  \\
98049 & 19.743 & 2.203  \\
98050 & 6.457 & 0.808  \\
98051 & 50.027 & 1.012  \\
98052 & 210.023 & 2.641  \\
98053 & 12.064 & 1.308  \\
98054 & 181.171 & 1.618  \\
98055 & 14.028 & 1.414  \\
98056 & 15.672 & 2.072  \\
98057 & 18.337 & 1.322  \\
98058 & 6.783 & 1.471  \\
98059 & 41.207 & 2.481  \\
98060 & 136.064 & 3.701  \\
98061 & 160.179 & 2.502  \\
98062 & 17.672 & 1.190  \\
98063 & 57.284 & 1.096  \\
98064 & 142.495 & 1.999  \\
98065 & 6.457 & 1.730  \\
98066 & 103.136 & 1.838  \\
98067 & 163.166 & 1.195  \\
98068 & 332.268 & 1.942  \\
98069 & 127.153 & 1.131  \\
98070 & 17.781 & 2.011  \\
98071 & 5.536 & 0.984  \\
98072 & 15.011 & 3.823  \\
98073 & 22.677 & 1.145  \\
98074 & 54.867 & 2.660  \\
98075 & 80.869 & 3.362  \\
98076 & 87.070 & 1.645  \\
98077 & 13.985 & 2.490  \\
98078 & 222.675 & 3.061  \\
98079 & 108.343 & 2.440  \\
98080 & 43.154 & 1.111  \\
98081 & 263.760 & 3.326  \\
98082 & 3.554 & 2.082  \\
98083 & 27.027 & 2.356  \\
98084 & 5.385 & 2.248  \\
98085 & 2.433 & 1.226  \\
98086 & 183.982 & 2.023  \\
98087 & 144.705 & 2.597  \\
98088 & 184.549 & 2.897  \\
98089 & 16.413 & 2.309  \\
98090 & 16.668 & 1.401  \\
98091 & 28.567 & 3.216  \\
98092 & 13.354 & 1.302  \\
98093 & 22.468 & 0.855  \\
98094 & 10.471 & 2.085  \\
98095 & 357.748 & 1.669  \\
98096 & 12.518 & 0.794  \\
98097 & 125.597 & 2.177  \\
98098 & 15.818 & 0.895  \\
98099 & 17.136 & 1.007  \\
98100 & 255.764 & 3.583  \\
98101 & 4.645 & 0.775  \\
98102 & 100.009 & 2.852  \\
98103 & 71.279 & 2.744  \\
98104 & 10.122 & 0.778  \\
98105 & 13.985 & 0.710  \\
98106 & 5.158 & 1.316  \\
98107 & 4.940 & 1.009  \\
98108 & 48.064 & 4.683  \\
98109 & 5.588 & 2.686  \\
98110 & 31.524 & 3.452  \\
98111 & 159.687 & 2.481  \\
98112 & 29.279 & 2.566  \\
98113 & 28.567 & 2.921  \\
98114 & 181.171 & 3.869  \\
98115 & 284.863 & 6.262  \\
98116 & 382.818 & 9.523  \\
98117 & 13.190 & 2.496  \\
98118 & 22.262 & 3.920  \\
98119 & 10.153 & 0.708  \\
98120 & 10.091 & 1.288  \\
98121 & 122.919 & 1.564  \\
98122 & 22.193 & 1.454  \\
98123 & 5.303 & 1.338  \\
98124 & 164.174 & 3.732  \\
98125 & 36.432 & 3.358  \\
98126 & 273.687 & 8.797  \\
98127 & 337.422 & 8.787  \\
98128 & 380.468 & 11.849  \\
98129 & 278.789 & 5.377  \\
98130 & 17.348 & 1.023  \\
98131 & 164.680 & 1.563  \\
98132 & 10.865 & 1.316  \\
98133 & 189.151 & 1.875  \\
98134 & 52.230 & 1.363  \\
98135 & 158.219 & 1.951  \\
98136 & 65.191 & 0.916  \\
98137 & 4.107 & 0.796  \\
98138 & 16.719 & 0.996  \\
98139 & 254.977 & 7.598  \\
98140 & 89.793 & 1.833  \\
98141 & 7.170 & 0.691  \\
98142 & 5.270 & 1.333  \\
98143 & 332.268 & 4.163  \\
98144 & 5.468 & 1.089  \\
98145 & 4.235 & 0.775  \\
98146 & 261.335 & 1.443  \\
98147 & 239.014 & 3.832  \\
98148 & 208.092 & 1.753  \\
98149 & 186.261 & 5.594  \\
98150 & 74.878 & 3.197  \\
98151 & 110.363 & 1.999  \\
98152 & 241.976 & 1.529  \\
98153 & 40.828 & 1.377  \\
98154 & 3.414 & 1.025  \\
98155 & 11.916 & 2.493  \\
98156 & 60.176 & 2.334  \\
98157 & 24.794 & 2.557  \\
98158 & 92.886 & 5.641  \\
98159 & 36.997 & 3.278  \\
98160 & 290.174 & 6.121  \\
98161 & 134.399 & 2.946  \\
98162 & 36.208 & 2.475  \\
98163 & 142.057 & 13.818  \\
98164 & 35.655 & 1.824  \\
98165 & 17.946 & 1.833  \\
98166 & 83.912 & 1.685  \\
98167 & 121.042 & 10.816  \\
98168 & 160.673 & 8.195  \\
98169 & 9.401 & 1.947  \\
98170 & 42.495 & 0.897  \\
98171 & 16.363 & 1.829  \\
98172 & 17.509 & 1.297  \\
98173 & 33.837 & 2.956  \\
98174 & 246.487 & 1.522  \\
98175 & 3.791 & 3.489  \\
98176 & 68.694 & 1.775  \\
98177 & 58.352 & 14.446  \\
98178 & 238.279 & 12.658  \\
98179 & 279.649 & 1.903  \\
98180 & 41.207 & 1.034  \\
98181 & 19.561 & 8.364  \\
98182 & 54.530 & 2.939  \\
98183 & 45.194 & 0.828  \\
98184 & 181.730 & 3.728  \\
98185 & 96.977 & 2.431  \\
98186 & 46.321 & 1.464  \\
98187 & 29.010 & 0.964  \\
98188 & 22.887 & 3.342  \\
98189 & 7.371 & 0.856  \\
98190 & 302.023 & 13.345  \\
98191 & 19.743 & 3.358  \\
98192 & 214.599 & 1.454  \\
98193 & 47.769 & 5.112  \\
98194 & 32.211 & 2.446  \\
98195 & 27.530 & 0.783  \\
98196 & 389.955 & 1.350  \\
98197 & 22.887 & 4.094  \\
98198 & 110.703 & 4.539  \\
98199 & 14.378 & 2.676  \\
98200 & 78.659 & 3.382  \\
98201 & 4.069 & 1.718  \\
98202 & 257.343 & 1.440  \\
98203 & 419.860 & 12.036  \\
98204 & 30.852 & 0.820  \\
98205 & 357.748 & 10.015  \\
98206 & 73.734 & 2.203  \\
98207 & 3.435 & 0.694  \\
98208 & 30.194 & 0.811  \\
98209 & 34.257 & 6.188  \\
98210 & 286.622 & 3.485  \\
98211 & 2.067 & 0.685  \\
98212 & 17.509 & 4.826  \\
98213 & 40.702 & 15.941  \\
98214 & 11.807 & 0.977  \\
98215 & 90.905 & 3.723  \\
98216 & 37.920 & 2.214  \\
98217 & 170.352 & 3.338  \\
98218 & 12.790 & 0.898  \\
98219 & 64.991 & 2.505  \\
98220 & 21.922 & 1.026  \\
98221 & 40.452 & 1.321  \\
98222 & 39.957 & 1.143  \\
98223 & 110.024 & 4.173  \\
98224 & 90.626 & 2.644  \\
98225 & 26.778 & 1.572  \\
98226 & 11.990 & 0.994  \\
98227 & 365.542 & 3.423  \\
98228 & 128.729 & 8.968  \\
98229 & 37.920 & 0.891  \\
98230 & 21.388 & 0.891  \\
98231 & 35.437 & 1.159  \\
98232 & 8.085 & 1.153  \\
98233 & 19.988 & 3.065  \\
98234 & 0.981 & 0.547  \\
98235 & 23.969 & 2.151  \\
98236 & 31.915 & 3.080  \\
98237 & 3.446 & 0.831  \\
98238 & 131.129 & 2.949  \\
98239 & 32.711 & 2.475  \\
98240 & 37.571 & 0.932  \\
98241 & 86.536 & 1.389  \\
98242 & 109.348 & 12.196  \\
98243 & 24.794 & 2.454  \\
98244 & 35.111 & 1.379  \\
98245 & 38.154 & 2.999  \\
98246 & 9.116 & 3.674  \\
98247 & 4.094 & 2.679  \\
98248 & 28.743 & 1.496  \\
98249 & 11.308 & 2.171  \\
98250 & 32.410 & 1.214  \\
98251 & 80.869 & 0.920  \\
98252 & 8.813 & 2.345  \\
98253 & 143.817 & 13.265  \\
98254 & 6.558 & 2.130  \\
98255 & 2.525 & 1.982  \\
98256 & 62.249 & 1.944  \\
98257 & 157.248 & 2.758  \\
98258 & 149.229 & 8.395  \\
98259 & 199.928 & 1.914  \\
98260 & 49.111 & 3.270  \\
98261 & 34.362 & 0.920  \\
98262 & 3.321 & 2.216  \\
98263 & 59.991 & 2.171  \\
98264 & 295.584 & 11.361  \\
98265 & 13.395 & 2.042  \\
98266 & 203.656 & 3.773  \\
98267 & 255.764 & 1.624  \\
98268 & 10.600 & 2.448  \\
98269 & 20.049 & 0.946  \\
98270 & 18.393 & 0.878  \\
98271 & 44.641 & 1.310  \\
98272 & 37.920 & 2.122  \\
98273 & 38.037 & 1.416  \\
98274 & 18.224 & 2.097  \\
98275 & 17.031 & 0.888  \\
98276 & 69.118 & 3.386  \\
98277 & 150.151 & 1.564  \\
98278 & 47.476 & 2.563  \\
98279 & 50.959 & 1.313  \\
98280 & 159.687 & 2.712  \\
98281 & 52.230 & 1.860  \\
98282 & 25.648 & 1.250  \\
98283 & 90.905 & 5.082  \\
98284 & 257.343 & 9.615  \\
98285 & 58.712 & 3.639  \\
98286 & 5.727 & 4.234  \\
98287 & 210.671 & 2.838  \\
98288 & 203.030 & 3.378  \\
98289 & 22.887 & 2.320  \\
98290 & 44.503 & 1.702  \\
98291 & 3.270 & 0.817  \\
98292 & 389.955 & 1.440  \\
98293 & 7.104 & 1.880  \\
98294 & 36.770 & 1.916  \\
98295 & 2.604 & 2.446  \\
98296 & 7.888 & 0.864  \\
98297 & 284.863 & 1.272  \\
98298 & 248.009 & 3.047  \\
98299 & 12.869 & 1.283  \\
98300 & 247.247 & 2.581  \\
98301 & 6.128 & 1.916  \\
98302 & 29.189 & 4.163  \\
98303 & 2.856 & 1.632  \\
98304 & 16.014 & 1.423  \\
98305 & 65.594 & 1.206  \\
98306 & 241.232 & 12.166  \\
98307 & 110.363 & 2.914  \\
98308 & 2.288 & 1.173  \\
98309 & 4.940 & 15.303  \\
98310 & 12.518 & 1.396  \\
98311 & 284.863 & 2.619  \\
98312 & 7.579 & 2.791  \\
98313 & 254.194 & 4.035  \\
98314 & 255.764 & 6.121  \\
98315 & 2.812 & 1.214  \\
98316 & 43.824 & 1.087  \\
98317 & 111.730 & 2.974  \\
98318 & 5.942 & 0.650  \\
98319 & 375.812 & 2.591  \\
98320 & 10.439 & 0.866  \\
98321 & 22.537 & 0.818  \\
98322 & 18.968 & 2.569  \\
98323 & 269.506 & 10.999  \\
98324 & 50.491 & 1.329  \\
98325 & 3.756 & 1.114  \\
98326 & 8.160 & 2.825  \\
98327 & 15.769 & 2.037  \\
98328 & 71.060 & 2.907  \\
98329 & 6.700 & 2.575  \\
98330 & 93.747 & 2.566  \\
98331 & 19.926 & 0.880  \\
98332 & 338.463 & 12.094  \\
98333 & 16.822 & 3.166  \\
98334 & 25.886 & 2.267  \\
98335 & 126.373 & 2.466  \\
98336 & 119.193 & 2.120  \\
98337 & 8.010 & 0.809  \\
98338 & 204.914 & 3.705  \\
98339 & 221.990 & 1.896  \\
98340 & 4.776 & 0.849  \\
98341 & 12.673 & 1.126  \\
98342 & 6.783 & 3.386  \\
98343 & 16.464 & 2.278  \\
98344 & 43.154 & 1.818  \\
98345 & 6.680 & 0.797  \\
98346 & 5.674 & 1.033  \\
98347 & 25.648 & 1.091  \\
98348 & 62.633 & 2.781  \\
98349 & 50.646 & 1.639  \\
98350 & 14.028 & 3.036  \\
98351 & 24.043 & 0.828  \\
98352 & 310.508 & 2.918  \\
98353 & 16.926 & 2.295  \\
98354 & 268.678 & 8.011  \\
98355 & 314.356 & 6.579  \\
98356 & 232.482 & 2.960  \\
98357 & 373.505 & 9.409  \\
98358 & 153.422 & 8.703  \\
98359 & 4.910 & 0.817  \\
98360 & 14.511 & 1.749  \\
98361 & 10.406 & 1.840  \\
98362 & 5.468 & 0.679  \\
98363 & 19.144 & 1.206  \\
98364 & 124.442 & 2.532  \\
98365 & 291.966 & 1.338  \\
98366 & 340.553 & 1.954  \\
98367 & 29.279 & 1.809  \\
98368 & 14.028 & 0.881  \\
98369 & 254.194 & 8.011  \\
98370 & 40.328 & 5.919  \\
98371 & 4.732 & 2.057  \\
98372 & 405.879 & 2.140  \\
98373 & 93.747 & 2.075  \\
98374 & 47.184 & 1.303  \\
98375 & 246.487 & 10.076  \\
98376 & 233.918 & 9.353  \\
98377 & 139.887 & 3.419  \\
98378 & 199.928 & 5.082  \\
98379 & 81.619 & 2.463  \\
98380 & 15.197 & 1.800  \\
98381 & 8.977 & 1.232  \\
98382 & 55.376 & 1.827  \\
98383 & 12.634 & 0.763  \\
98384 & 41.589 & 1.009  \\
98385 & 14.919 & 2.692  \\
98386 & 356.649 & 1.527  \\
98387 & 12.365 & 4.534  \\
98388 & 35.003 & 10.136  \\
98389 & 56.583 & 3.017  \\
98390 & 374.657 & 1.858  \\
98391 & 1.703 & 0.691  \\
98392 & 27.277 & 1.187  \\
98393 & 23.895 & 2.619  \\
98394 & 209.378 & 2.289  \\
98395 & 296.495 & 2.112  \\
98396 & 210.023 & 2.100  \\
98397 & 24.718 & 2.738  \\
98398 & 11.274 & 8.011  \\
98399 & 54.867 & 2.362  \\
98400 & 36.208 & 0.867  \\
98401 & 358.851 & 8.415  \\
98402 & 4.196 & 2.052  \\
98403 & 77.457 & 1.374  \\
98404 & 318.251 & 1.382  \\
98405 & 19.203 & 0.861  \\
98406 & 11.770 & 1.263  \\
98407 & 24.718 & 3.058  \\
98408 & 41.080 & 1.536  \\
98409 & 243.470 & 1.873  \\
98410 & 6.537 & 1.157  \\
98411 & 245.729 & 6.114  \\
98412 & 9.172 & 3.139  \\
98413 & 4.835 & 1.514  \\
98414 & 124.442 & 2.256  \\
98415 & 22.887 & 1.414  \\
98416 & 70.190 & 1.139  \\
98417 & 387.562 & 10.076  \\
98418 & 22.817 & 1.197  \\
98419 & 4.560 & 0.780  \\
98420 & 21.388 & 0.903  \\
98421 & 51.274 & 2.597  \\
98422 & 304.825 & 9.766  \\
98423 & 7.214 & 0.950  \\
98424 & 2.604 & 1.028  \\
98425 & 17.348 & 0.883  \\
98426 & 184.549 & 3.544  \\
98427 & 6.398 & 0.621  \\
98428 & 4.895 & 0.899  \\
98429 & 209.378 & 9.219  \\
98430 & 174.063 & 9.477  \\
98431 & 38.627 & 2.145  \\
98432 & 12.027 & 2.705  \\
98433 & 13.109 & 1.426  \\
98434 & 28.743 & 2.876  \\
98435 & 1.902 & 0.872  \\
98436 & 109.012 & 2.238  \\
98437 & 20.868 & 2.259  \\
98438 & 25.727 & 2.560  \\
98439 & 10.765 & 3.334  \\
98440 & 50.181 & 2.143  \\
98441 & 46.895 & 2.463  \\
98442 & 77.457 & 1.345  \\
98443 & 272.846 & 3.600  \\
98444 & 20.235 & 0.751  \\
98445 & 25.570 & 0.863  \\
98446 & 38.154 & 2.117  \\
98447 & 39.468 & 2.791  \\
98448 & 15.528 & 3.370  \\
98449 & 71.060 & 2.416  \\
98450 & 49.873 & 1.311  \\
98451 & 24.871 & 3.128  \\
98452 & 389.955 & 3.121  \\
98453 & 68.483 & 2.949  \\
98454 & 1.070 & 14.103  \\
98455 & 14.646 & 1.766  \\
98456 & 43.021 & 1.210  \\
98457 & 37.687 & 2.402  \\
98458 & 26.861 & 2.686  \\
98459 & 12.751 & 0.972  \\
98460 & 25.570 & 0.884  \\
98461 & 70.190 & 2.692  \\
98462 & 15.915 & 8.766  \\
98463 & 12.441 & 0.695  \\
98464 & 17.455 & 3.485  \\
98465 & 27.615 & 1.092  \\
98466 & 381.642 & 1.921  \\
98467 & 5.979 & 4.363  \\
98468 & 11.484 & 1.324  \\
98469 & 18.112 & 2.030  \\
98470 & 30.287 & 3.128  \\
98471 & 20.235 & 2.182  \\
98472 & 3.946 & 0.952  \\
98473 & 23.748 & 2.273  \\
98474 & 8.519 & 0.830  \\
98475 & 163.669 & 2.647  \\
98476 & 129.524 & 1.536  \\
98477 & 68.906 & 1.327  \\
98478 & 87.608 & 2.768  \\
98479 & 196.874 & 3.166  \\
98480 & 4.288 & 0.668  \\
98481 & 22.607 & 0.786  \\
98482 & 215.260 & 2.808  \\
98483 & 1.745 & 3.427  \\
98484 & 195.064 & 3.098  \\
98485 & 45.055 & 5.689  \\
98486 & 117.734 & 2.336  \\
98487 & 23.675 & 3.805  \\
98488 & 12.213 & 0.853  \\
98489 & 91.467 & 2.443  \\
98490 & 43.154 & 2.866  \\
98491 & 157.733 & 2.273  \\
98492 & 95.202 & 1.364  \\
98493 & 189.734 & 2.942  \\
98494 & 8.467 & 2.768  \\
98495 & 17.402 & 1.559  \\
98496 & 20.676 & 2.935  \\
98497 & 375.812 & 1.714  \\
98498 & 2.274 & 2.125  \\
98499 & 250.311 & 6.247  \\
98500 & 11.555 & 1.480  \\
98501 & 8.732 & 2.606  \\
98502 & 96.679 & 3.570  \\
98503 & 42.234 & 1.227  \\
98504 & 11.519 & 6.106  \\
98505 & 18.736 & 0.830  \\
98506 & 45.895 & 1.374  \\
98507 & 53.532 & 2.004  \\
98508 & 51.116 & 1.601  \\
98509 & 18.736 & 1.564  \\
98510 & 221.308 & 1.787  \\
98511 & 28.044 & 0.778  \\
98512 & 7.696 & 2.110  \\
98513 & 10.932 & 1.574  \\
98514 & 46.750 & 2.230  \\
98515 & 41.846 & 0.889  \\
98516 & 17.083 & 0.765  \\
98517 & 0.954 & 12.552  \\
98518 & 224.741 & 4.791  \\
98519 & 97.576 & 1.095  \\
98520 & 168.786 & 3.674  \\
98521 & 6.242 & 0.925  \\
98522 & 46.607 & 2.057  \\
98523 & 5.570 & 0.759  \\
98524 & 9.906 & 0.756  \\
98525 & 367.799 & 9.778  \\
98526 & 74.418 & 2.052  \\
98527 & 42.364 & 1.110  \\
98528 & 36.320 & 1.726  \\
98529 & 43.555 & 2.416  \\
98530 & 42.757 & 3.189  \\
98531 & 12.869 & 1.059  \\
98532 & 324.184 & 2.050  \\
98533 & 378.133 & 6.012  \\
98534 & 273.687 & 7.268  \\
98535 & 23.530 & 1.010  \\
98536 & 93.459 & 3.208  \\
98537 & 11.170 & 2.286  \\
98538 & 6.700 & 2.900  \\
98539 & 27.957 & 1.268  \\
98540 & 239.751 & 3.298  \\
98541 & 372.357 & 8.558  \\
98542 & 34.681 & 1.155  \\
98543 & 11.449 & 1.546  \\
98544 & 68.694 & 1.289  \\
98545 & 49.414 & 1.263  \\
98546 & 25.727 & 1.618  \\
98547 & 131.129 & 2.090  \\
98548 & 96.381 & 1.574  \\
98549 & 378.133 & 10.471  \\
98550 & 34.046 & 15.638  \\
98551 & 140.318 & 1.531  \\
98552 & 4.082 & 4.229  \\
98553 & 255.764 & 10.946  \\
98554 & 166.720 & 3.626  \\
98555 & 220.628 & 4.128  \\
98556 & 190.906 & 6.361  \\
98557 & 5.979 & 1.058  \\
98558 & 49.720 & 2.314  \\
98559 & 126.762 & 2.798  \\
98560 & 7.744 & 1.187  \\
98561 & 60.362 & 1.489  \\
98562 & 12.518 & 1.511  \\
98563 & 15.011 & 3.124  \\
98564 & 25.179 & 1.840  \\
98565 & 4.776 & 0.996  \\
98566 & 13.029 & 1.193  \\
98567 & 2.324 & 3.043  \\
98568 & 3.425 & 3.746  \\
98569 & 33.218 & 2.072  \\
98570 & 16.514 & 3.764  \\
98571 & 334.320 & 13.686  \\
98572 & 338.463 & 9.615  \\
98573 & 19.382 & 4.163  \\
98574 & 146.950 & 1.431  \\
98575 & 81.871 & 2.359  \\
98576 & 5.238 & 2.635  \\
98577 & 4.328 & 2.855  \\
98578 & 3.457 & 2.102  \\
98579 & 49.720 & 0.953  \\
98580 & 35.876 & 3.841  \\
98581 & 166.720 & 3.102  \\
98582 & 177.308 & 13.458  \\
98583 & 226.129 & 1.345  \\
98584 & 31.043 & 1.961  \\
98585 & 96.085 & 1.302  \\
98586 & 256.552 & 3.773  \\
98587 & 96.085 & 2.893  \\
98588 & 137.326 & 1.078  \\
98589 & 60.548 & 1.173  \\
98590 & 64.393 & 3.318  \\
98591 & 22.330 & 1.468  \\
98592 & 17.617 & 1.871  \\
98593 & 20.298 & 1.749  \\
98594 & 145.599 & 5.581  \\
98595 & 9.547 & 1.379  \\
98596 & 6.598 & 0.650  \\
98597 & 21.989 & 2.413  \\
98598 & 338.463 & 2.603  \\
98599 & 320.216 & 1.564  \\
98600 & 5.906 & 1.311  \\
98601 & 317.273 & 1.381  \\
98602 & 59.991 & 1.910  \\
98603 & 3.372 & 0.738  \\
98604 & 106.360 & 3.266  \\
98605 & 105.058 & 2.408  \\
98606 & 81.871 & 2.284  \\
98607 & 145.599 & 6.706  \\
98608 & 68.272 & 1.089  \\
98609 & 71.719 & 4.025  \\
98610 & 35.219 & 1.655  \\
98611 & 41.461 & 2.062  \\
98612 & 4.368 & 1.798  \\
98613 & 3.094 & 1.502  \\
98614 & 23.314 & 0.968  \\
98615 & 84.952 & 1.253  \\
98616 & 119.560 & 11.764  \\
98617 & 324.184 & 9.409  \\
98618 & 11.484 & 2.080  \\
98619 & 46.607 & 1.248  \\
98620 & 47.039 & 1.310  \\
98621 & 74.878 & 2.663  \\
98622 & 27.446 & 2.077  \\
98623 & 376.971 & 2.232  \\
98624 & 19.144 & 1.518  \\
98625 & 250.311 & 3.696  \\
98626 & 48.064 & 5.009  \\
98627 & 7.394 & 0.658  \\
98628 & 9.172 & 2.758  \\
98629 & 165.697 & 2.275  \\
98630 & 155.802 & 1.616  \\
98631 & 10.600 & 0.945  \\
98632 & 18.168 & 0.772  \\
98633 & 12.830 & 3.091  \\
98634 & 97.876 & 11.992  \\
98635 & 37.226 & 2.859  \\
98636 & 347.972 & 6.092  \\
98637 & 233.918 & 1.203  \\
98638 & 3.260 & 0.744  \\
98639 & 10.185 & 0.815  \\
98640 & 223.362 & 5.628  \\
98641 & 12.909 & 1.735  \\
98642 & 43.154 & 2.484  \\
98643 & 3.425 & 1.449  \\
98644 & 166.208 & 3.510  \\
98645 & 160.673 & 1.479  \\
98646 & 40.080 & 2.345  \\
98647 & 48.659 & 10.076  \\
98648 & 328.201 & 1.591  \\
98649 & 49.720 & 0.853  \\
98650 & 14.601 & 3.117  \\
98651 & 5.674 & 1.735  \\
98652 & 36.097 & 1.942  \\
98653 & 15.624 & 2.339  \\
98654 & 347.972 & 2.122  \\
98655 & 13.109 & 0.967  \\
98656 & 7.039 & 0.865  \\
98657 & 2.685 & 12.673  \\
98658 & 71.719 & 2.859  \\
98659 & 53.040 & 3.170  \\
98660 & 13.899 & 1.104  \\
98661 & 53.697 & 0.956  \\
98662 & 1.974 & 0.753  \\
98663 & 181.171 & 2.738  \\
98664 & 96.085 & 2.275  \\
98665 & 4.341 & 2.408  \\
98666 & 3.653 & 0.627  \\
98667 & 48.960 & 3.098  \\
98668 & 95.495 & 1.238  \\
98669 & 22.399 & 3.468  \\
98670 & 311.466 & 2.532  \\
98671 & 189.734 & 1.824  \\
98672 & 1.656 & 0.660  \\
98673 & 1.255 & 1.102  \\
98674 & 5.206 & 0.965  \\
98675 & 132.346 & 11.266  \\
98676 & 43.154 & 2.738  \\
98677 & 168.786 & 1.533  \\
98678 & 409.645 & 3.786  \\
98679 & 75.341 & 1.749  \\
98680 & 71.060 & 1.297  \\
98681 & 99.089 & 1.724  \\
98682 & 52.069 & 2.781  \\
98683 & 2.891 & 3.795  \\
98684 & 25.334 & 1.280  \\
98685 & 91.749 & 4.224  \\
98686 & 282.244 & 2.348  \\
98687 & 294.675 & 1.359  \\
98688 & 6.016 & 1.138  \\
98689 & 18.564 & 3.259  \\
98690 & 213.939 & 1.461  \\
98691 & 189.151 & 3.415  \\
98692 & 294.675 & 13.588  \\
98693 & 4.688 & 0.883  \\
98694 & 47.476 & 4.300  \\
98695 & 321.204 & 2.999  \\
98696 & 44.778 & 0.888  \\
98697 & 392.364 & 3.860  \\
98698 & 71.060 & 1.632  \\
98699 & 270.337 & 10.015  \\
98700 & 22.330 & 3.143  \\
98701 & 8.572 & 0.847  \\
98702 & 20.235 & 1.036  \\
98703 & 125.211 & 3.358  \\
98704 & 204.284 & 9.944  \\
98705 & 52.553 & 2.117  \\
98706 & 25.257 & 1.507  \\
98707 & 2.125 & 0.830  \\
98708 & 20.868 & 2.350  \\
98709 & 104.092 & 3.652  \\
98710 & 151.544 & 8.098  \\
98711 & 378.133 & 6.714  \\
98712 & 93.747 & 2.350  \\
98713 & 5.798 & 1.070  \\
98714 & 49.414 & 1.146  \\
98715 & 45.194 & 2.625  \\
98716 & 185.689 & 2.907  \\
98717 & 15.915 & 1.310  \\
98718 & 35.876 & 3.251  \\
98719 & 6.680 & 17.443  \\
98720 & 6.953 & 0.922  \\
98721 & 103.773 & 1.714  \\
98722 & 35.437 & 3.025  \\
98723 & 4.261 & 1.015  \\
98724 & 13.645 & 2.216  \\
98725 & 290.174 & 4.389  \\
98726 & 10.865 & 1.581  \\
98727 & 201.163 & 1.700  \\
98728 & 331.246 & 1.343  \\
98729 & 27.957 & 3.036  \\
98730 & 119.193 & 2.466  \\
98731 & 2.260 & 1.445  \\
98732 & 114.516 & 2.166  \\
98733 & 3.934 & 2.741  \\
98734 & 36.320 & 1.358  \\
98735 & 34.046 & 0.813  \\
98736 & 21.388 & 1.000  \\
98737 & 44.778 & 2.125  \\
98738 & 24.266 & 1.207  \\
98739 & 4.044 & 1.628  \\
98740 & 9.372 & 0.975  \\
98741 & 70.407 & 6.034  \\
98742 & 19.743 & 2.331  \\
98743 & 8.467 & 2.246  \\
98744 & 6.223 & 1.265  \\
98745 & 64.393 & 1.433  \\
98746 & 127.545 & 2.654  \\
98747 & 14.736 & 2.339  \\
98748 & 126.762 & 3.036  \\
98749 & 91.467 & 0.937  \\
98750 & 72.162 & 2.286  \\
98751 & 12.479 & 0.969  \\
98752 & 25.491 & 1.090  \\
98753 & 102.502 & 3.701  \\
98754 & 16.668 & 0.821  \\
98755 & 5.126 & 14.359  \\
98756 & 16.771 & 0.806  \\
98757 & 86.803 & 3.502  \\
98758 & 20.173 & 0.839  \\
98759 & 50.959 & 3.374  \\
98760 & 2.580 & 1.495  \\
98761 & 184.549 & 2.122  \\
98762 & 227.526 & 8.117  \\
98763 & 15.244 & 0.805  \\
98764 & 25.648 & 2.187  \\
98765 & 76.040 & 2.989  \\
98766 & 31.427 & 2.224  \\
98767 & 136.904 & 2.466  \\
98768 & 206.815 & 12.904  \\
98769 & 91.186 & 3.386  \\
98770 & 45.895 & 2.647  \\
98771 & 13.603 & 1.217  \\
98772 & 56.409 & 1.210  \\
98773 & 185.689 & 2.195  \\
98774 & 5.222 & 1.219  \\
98775 & 36.208 & 2.224  \\
98776 & 16.413 & 0.912  \\
98777 & 338.463 & 2.195  \\
98778 & 4.850 & 0.829  \\
98779 & 21.520 & 1.008  \\
98780 & 189.151 & 4.368  \\
98781 & 146.950 & 2.117  \\
98782 & 95.202 & 3.657  \\
98783 & 32.112 & 1.958  \\
98784 & 307.654 & 5.933  \\
98785 & 19.441 & 1.239  \\
98786 & 14.028 & 1.807  \\
98787 & 177.855 & 1.531  \\
98788 & 2.991 & 2.399  \\
98789 & 85.477 & 2.654  \\
98790 & 400.911 & 6.121  \\
98791 & 34.257 & 1.103  \\
98792 & 150.614 & 2.413  \\
98793 & 354.459 & 1.739  \\
98794 & 74.190 & 3.109  \\
98795 & 29.460 & 2.852  \\
98796 & 40.452 & 1.624  \\
98797 & 19.988 & 2.230  \\
98798 & 164.174 & 2.353  \\
98799 & 38.627 & 0.916  \\
98800 & 35.655 & 2.904  \\
98801 & 29.733 & 4.011  \\
98802 & 7.672 & 0.684  \\
98803 & 15.964 & 4.943  \\
98804 & 2.735 & 1.210  \\
98805 & 15.624 & 2.246  \\
98806 & 177.308 & 2.544  \\
98807 & 314.356 & 6.698  \\
98808 & 80.372 & 1.996  \\
98809 & 154.846 & 2.835  \\
98810 & 336.385 & 10.003  \\
98811 & 26.046 & 3.710  \\
98812 & 3.037 & 0.657  \\
98813 & 8.894 & 0.778  \\
98814 & 11.916 & 1.288  \\
98815 & 23.603 & 2.362  \\
98816 & 9.967 & 1.419  \\
98817 & 16.565 & 2.721  \\
98818 & 180.614 & 1.628  \\
98819 & 26.532 & 2.814  \\
98820 & 70.407 & 3.648  \\
98821 & 2.891 & 0.923  \\
98822 & 217.928 & 1.926  \\
98823 & 9.488 & 1.076  \\
98824 & 67.229 & 1.880  \\
98825 & 71.719 & 4.079  \\
98826 & 16.464 & 0.732  \\
98827 & 19.804 & 1.514  \\
98828 & 9.606 & 1.272  \\
98829 & 163.669 & 4.269  \\
98830 & 6.953 & 1.369  \\
98831 & 15.150 & 1.076  \\
98832 & 15.866 & 2.127  \\
98833 & 429.006 & 9.848  \\
98834 & 45.333 & 0.893  \\
98835 & 174.063 & 1.173  \\
98836 & 23.969 & 1.268  \\
98837 & 46.463 & 2.866  \\
98838 & 2.936 & 1.070  \\
98839 & 9.518 & 2.904  \\
98840 & 243.470 & 1.766  \\
98841 & 116.293 & 3.255  \\
98842 & 61.110 & 1.685  \\
98843 & 159.687 & 8.354  \\
98844 & 18.224 & 1.013  \\
98845 & 104.092 & 1.116  \\
98846 & 55.547 & 8.989  \\
98847 & 2.396 & 1.637  \\
98848 & 331.246 & 7.508  \\
98849 & 331.246 & 6.919  \\
98850 & 6.639 & 1.208  \\
98851 & 38.865 & 3.098  \\
98852 & 14.646 & 0.904  \\
98853 & 20.423 & 1.353  \\
98854 & 133.574 & 3.652  \\
98855 & 19.144 & 0.955  \\
98856 & 5.816 & 15.694  \\
98857 & 10.865 & 1.313  \\
98858 & 4.449 & 0.704  \\
98859 & 11.626 & 2.647  \\
98860 & 2.786 & 1.414  \\
98861 & 26.778 & 2.221  \\
98862 & 3.532 & 1.174  \\
98863 & 80.125 & 2.227  \\
98864 & 13.150 & 2.322  \\
98865 & 35.328 & 2.584  \\
98866 & 51.750 & 2.339  \\
98867 & 8.389 & 0.802  \\
98868 & 11.807 & 0.890  \\
98869 & 6.072 & 0.638  \\
98870 & 26.207 & 2.350  \\
98871 & 91.749 & 1.163  \\
98872 & 332.268 & 1.248  \\
98873 & 3.886 & 1.585  \\
98874 & 63.801 & 1.074  \\
98875 & 3.056 & 0.594  \\
98876 & 48.212 & 2.297  \\
98877 & 164.680 & 2.550  \\
98878 & 388.757 & 9.719  \\
98879 & 96.679 & 1.119  \\
98880 & 7.555 & 1.040  \\
98881 & 4.617 & 1.069  \\
98882 & 39.834 & 2.195  \\
98883 & 13.729 & 2.428  \\
98884 & 376.971 & 2.538  \\
98885 & 72.832 & 1.894  \\
98886 & 91.749 & 1.655  \\
98887 & 141.620 & 2.120  \\
98888 & 19.865 & 1.987  \\
98889 & 74.418 & 3.282  \\
98890 & 50.181 & 2.689  \\
98891 & 11.916 & 0.722  \\
98892 & 9.430 & 0.693  \\
98893 & 89.241 & 2.529  \\
98894 & 95.495 & 0.942  \\
98895 & 74.648 & 2.481  \\
98896 & 4.674 & 0.597  \\
98897 & 24.191 & 3.208  \\
98898 & 12.830 & 0.700  \\
98899 & 95.790 & 1.268  \\
98900 & 57.638 & 1.495  \\
98901 & 284.863 & 11.863  \\
98902 & 359.958 & 1.851  \\
98903 & 9.906 & 3.346  \\
98904 & 32.013 & 1.351  \\
98905 & 28.304 & 1.454  \\
98906 & 8.415 & 1.235  \\
98907 & 300.169 & 1.923  \\
98908 & 26.127 & 2.673  \\
98909 & 10.248 & 1.982  \\
98910 & 218.599 & 11.334  \\
98911 & 158.219 & 2.158  \\
98912 & 281.376 & 3.139  \\
98913 & 4.275 & 1.356  \\
98914 & 6.517 & 2.794  \\
98915 & 15.057 & 3.346  \\
98916 & 30.101 & 2.080  \\
98917 & 9.755 & 2.365  \\
98918 & 154.846 & 3.800  \\
98919 & 33.837 & 1.171  \\
98920 & 83.397 & 3.874  \\
98921 & 54.530 & 4.415  \\
98922 & 2.411 & 0.627  \\
98923 & 55.206 & 1.068  \\
98924 & 33.526 & 1.824  \\
98925 & 11.807 & 3.065  \\
98926 & 86.005 & 3.282  \\
98927 & 26.369 & 2.754  \\
98928 & 9.372 & 2.011  \\
98929 & 51.274 & 0.972  \\
98930 & 169.829 & 5.560  \\
98931 & 2.572 & 13.474  \\
98932 & 22.747 & 1.184  \\
98933 & 9.967 & 1.480  \\
98934 & 35.765 & 2.018  \\
98935 & 185.118 & 3.147  \\
98936 & 77.696 & 3.489  \\
98937 & 219.950 & 4.173  \\
98938 & 14.158 & 0.858  \\
98939 & 31.621 & 2.872  \\
98940 & 40.452 & 1.159  \\
98941 & 34.151 & 1.120  \\
98942 & 59.440 & 2.102  \\
98943 & 298.326 & 7.181  \\
98944 & 131.939 & 2.174  \\
98945 & 6.910 & 1.345  \\
98946 & 124.060 & 3.390  \\
98947 & 73.508 & 1.030  \\
98948 & 3.862 & 0.747  \\
98949 & 375.812 & 1.522  \\
98950 & 19.865 & 0.772  \\
98951 & 57.994 & 1.204  \\
98952 & 44.641 & 2.981  \\
98953 & 3.609 & 0.668  \\
98954 & 22.887 & 1.299  \\
98955 & 181.171 & 4.249  \\
98956 & 422.453 & 2.140  \\
98957 & 176.763 & 1.369  \\
98958 & 34.046 & 3.259  \\
98959 & 44.367 & 3.574  \\
98960 & 8.705 & 0.977  \\
98961 & 69.759 & 2.859  \\
98962 & 7.672 & 2.281  \\
98963 & 198.090 & 3.322  \\
98964 & 7.463 & 1.059  \\
98965 & 6.016 & 2.670  \\
98966 & 14.467 & 2.190  \\
98967 & 13.942 & 0.926  \\
98968 & 43.824 & 1.085  \\
98969 & 45.333 & 1.416  \\
98970 & 25.102 & 1.963  \\
98971 & 3.280 & 1.194  \\
98972 & 195.666 & 7.508  \\
98973 & 299.246 & 2.852  \\
98974 & 82.123 & 0.967  \\
98975 & 12.403 & 1.065  \\
98976 & 1.024 & 0.797  \\
98977 & 208.734 & 2.179  \\
98978 & 60.734 & 14.086  \\
98979 & 423.756 & 1.272  \\
98980 & 26.778 & 3.911  \\
98981 & 28.655 & 1.984  \\
98982 & 119.560 & 2.831  \\
98983 & 328.201 & 2.893  \\
98984 & 5.001 & 0.671  \\
98985 & 17.031 & 9.263  \\
98986 & 136.904 & 2.328  \\
98987 & 24.341 & 1.181  \\
98988 & 87.339 & 1.768  \\
98989 & 85.477 & 2.682  \\
98990 & 296.495 & 10.648  \\
98991 & 205.546 & 2.904  \\
98992 & 53.863 & 1.220  \\
98993 & 23.458 & 1.866  \\
98994 & 38.508 & 4.633  \\
98995 & 18.057 & 1.163  \\
98996 & 215.260 & 3.591  \\
98997 & 15.915 & 1.643  \\
98998 & 24.491 & 1.739  \\
98999 & 16.262 & 2.382  \\
99000 & 6.680 & 0.897  \\
99001 & 122.542 & 2.246  \\
99002 & 205.546 & 8.039  \\
99003 & 55.547 & 1.035  \\
99004 & 12.479 & 0.912  \\
99005 & 223.362 & 2.393  \\
99006 & 21.257 & 1.561  \\
99007 & 221.990 & 8.893  \\
99008 & 96.085 & 7.802  \\
99009 & 14.965 & 1.364  \\
99010 & 8.922 & 1.855  \\
99011 & 51.432 & 14.533  \\
99012 & 18.794 & 0.976  \\
99013 & 98.178 & 1.014  \\
99014 & 36.432 & 1.201  \\
99015 & 39.105 & 1.459  \\
99016 & 212.626 & 1.507  \\
99017 & 176.763 & 3.888  \\
99018 & 4.158 & 0.700  \\
99019 & 79.145 & 1.012  \\
99020 & 8.261 & 2.033  \\
99021 & 31.234 & 3.290  \\
99022 & 50.959 & 3.583  \\
99023 & 21.388 & 1.376  \\
99024 & 20.549 & 1.951  \\
99025 & 29.642 & 0.989  \\
99026 & 2.099 & 0.965  \\
99027 & 164.680 & 5.442  \\
99028 & 6.166 & 1.308  \\
99029 & 16.162 & 1.958  \\
99030 & 28.743 & 1.597  \\
99031 & 370.071 & 8.255  \\
99032 & 4.986 & 1.431  \\
99033 & 105.382 & 1.149  \\
99034 & 134.813 & 4.649  \\
99035 & 3.161 & 0.577  \\
99036 & 144.705 & 3.151  \\
99037 & 14.873 & 2.859  \\
99038 & 3.142 & 1.068  \\
99039 & 13.109 & 2.666  \\
99040 & 245.729 & 3.746  \\
99041 & 8.519 & 1.822  \\
99042 & 10.343 & 0.748  \\
99043 & 54.698 & 2.303  \\
99044 & 15.721 & 2.295  \\
99045 & 259.731 & 1.183  \\
99046 & 23.969 & 2.300  \\
99047 & 15.057 & 1.397  \\
99048 & 10.060 & 4.040  \\
99049 & 1.460 & 0.957  \\
99050 & 16.822 & 2.663  \\
99051 & 20.049 & 0.915  \\
99052 & 112.767 & 1.878  \\
99053 & 76.509 & 2.811  \\
99054 & 30.757 & 1.195  \\
99055 & 162.664 & 7.672  \\
99056 & 24.871 & 1.851  \\
99057 & 45.473 & 13.490  \\
99058 & 378.133 & 9.673  \\
99059 & 12.327 & 0.833  \\
99060 & 6.223 & 2.001  \\
99061 & 8.441 & 1.230  \\
99062 & 52.553 & 2.511  \\
99063 & 34.362 & 3.390  \\
99064 & 2.352 & 1.049  \\
99065 & 54.530 & 1.338  \\
99066 & 7.532 & 1.459  \\
99067 & 151.544 & 3.741  \\
99068 & 12.949 & 1.180  \\
99069 & 4.574 & 2.478  \\
99070 & 101.248 & 2.751  \\
99071 & 37.111 & 1.387  \\
99072 & 29.460 & 2.408  \\
99073 & 18.507 & 0.739  \\
99074 & 9.401 & 2.353  \\
99075 & 112.075 & 3.869  \\
99076 & 36.544 & 5.338  \\
99077 & 3.290 & 1.387  \\
99078 & 49.262 & 1.299  \\
99079 & 45.613 & 1.753  \\
99080 & 10.535 & 0.882  \\
99081 & 213.281 & 2.075  \\
99082 & 180.614 & 2.303  \\
99083 & 18.564 & 2.328  \\
99084 & 100.317 & 1.896  \\
99085 & 71.940 & 1.018  \\
99086 & 25.807 & 5.876  \\
99087 & 21.787 & 1.505  \\
99088 & 8.840 & 1.163  \\
99089 & 7.170 & 4.405  \\
99090 & 15.011 & 6.961  \\
99091 & 43.555 & 0.925  \\
99092 & 24.718 & 0.797  \\
99093 & 231.768 & 2.001  \\
99094 & 59.075 & 2.422  \\
99095 & 31.817 & 2.695  \\
99096 & 27.530 & 1.574  \\
99097 & 5.998 & 2.334  \\
99098 & 7.192 & 3.095  \\
99099 & 25.413 & 2.246  \\
99100 & 190.319 & 5.100  \\
99101 & 376.971 & 1.516  \\
99102 & 108.010 & 2.744  \\
99103 & 8.758 & 0.922  \\
99104 & 2.694 & 0.954  \\
99105 & 38.627 & 2.190  \\
99106 & 6.700 & 1.411  \\
99107 & 264.574 & 3.374  \\
99108 & 312.426 & 3.415  \\
99109 & 17.083 & 2.609  \\
99110 & 17.031 & 1.975  \\
99111 & 33.526 & 2.679  \\
99112 & 12.869 & 1.773  \\
99113 & 6.320 & 2.946  \\
99114 & 28.304 & 0.971  \\
99115 & 7.532 & 3.302  \\
99116 & 251.857 & 2.035  \\
99117 & 34.681 & 9.626  \\
99118 & 13.942 & 2.654  \\
99119 & 41.461 & 2.631  \\
99120 & 272.007 & 2.616  \\
99121 & 78.417 & 2.622  \\
99122 & 4.183 & 1.912  \\
99123 & 311.466 & 3.764  \\
99124 & 267.028 & 3.306  \\
99125 & 49.567 & 1.753  \\
99126 & 128.729 & 4.363  \\
99127 & 9.060 & 1.174  \\
99128 & 144.705 & 3.935  \\
99129 & 33.630 & 1.259  \\
99130 & 8.261 & 2.907  \\
99131 & 15.769 & 3.007  \\
99132 & 8.261 & 1.024  \\
99133 & 37.341 & 3.897  \\
99134 & 6.974 & 2.764  \\
99135 & 311.466 & 3.247  \\
99136 & 34.574 & 2.273  \\
99137 & 357.748 & 2.431  \\
99138 & 28.655 & 4.426  \\
99139 & 50.803 & 1.743  \\
99140 & 15.244 & 1.018  \\
99141 & 12.251 & 1.122  \\
99142 & 21.388 & 2.679  \\
99143 & 6.783 & 0.668  \\
99144 & 25.727 & 3.773  \\
99145 & 15.576 & 2.356  \\
99146 & 330.228 & 1.332  \\
99147 & 266.208 & 13.768  \\
99148 & 46.036 & 3.746  \\
99149 & 201.163 & 3.954  \\
99150 & 6.166 & 2.306  \\
99151 & 72.832 & 2.085  \\
99152 & 157.248 & 3.155  \\
99153 & 10.343 & 0.711  \\
99154 & 10.765 & 1.345  \\
99155 & 20.298 & 1.204  \\
99156 & 20.423 & 0.990  \\
99157 & 161.169 & 1.647  \\
99158 & 160.179 & 1.551  \\
99159 & 69.118 & 1.257  \\
99160 & 17.348 & 0.936  \\
99161 & 38.627 & 2.314  \\
99162 & 122.542 & 1.972  \\
99163 & 1.601 & 2.496  \\
99164 & 170.878 & 2.481  \\
99165 & 166.720 & 3.883  \\
99166 & 191.494 & 5.806  \\
99167 & 16.063 & 2.224  \\
99168 & 18.736 & 2.322  \\
99169 & 9.937 & 2.777  \\
99170 & 4.588 & 1.368  \\
99171 & 9.372 & 1.232  \\
99172 & 49.567 & 0.969  \\
99173 & 6.166 & 0.849  \\
99174 & 14.691 & 2.208  \\
99175 & 268.678 & 1.912  \\
99176 & 29.551 & 2.581  \\
99177 & 8.949 & 2.052  \\
99178 & 160.179 & 9.286  \\
99179 & 2.761 & 0.546  \\
99180 & 124.442 & 4.069  \\
99181 & 192.677 & 1.994  \\
99182 & 27.361 & 1.163  \\
99183 & 29.010 & 2.666  \\
99184 & 56.062 & 2.169  \\
99185 & 172.463 & 3.692  \\
99186 & 13.478 & 2.037  \\
99187 & 39.712 & 1.930  \\
99188 & 233.918 & 8.225  \\
99189 & 363.298 & 1.471  \\
99190 & 1.896 & 1.466  \\
99191 & 166.720 & 8.914  \\
99192 & 34.468 & 2.303  \\
99193 & 53.204 & 1.353  \\
99194 & 3.301 & 0.622  \\
99195 & 103.773 & 2.682  \\
99196 & 158.219 & 3.322  \\
99197 & 161.666 & 2.235  \\
99198 & 139.028 & 4.006  \\
99199 & 1.879 & 0.778  \\
99200 & 7.840 & 0.731  \\
99201 & 7.394 & 1.194  \\
99202 & 57.638 & 1.377  \\
99203 & 8.519 & 0.672  \\
99204 & 52.877 & 3.208  \\
99205 & 6.618 & 2.852  \\
99206 & 12.518 & 3.435  \\
99207 & 5.709 & 3.883  \\
99208 & 2.232 & 14.171  \\
99209 & 47.769 & 2.097  \\
99210 & 10.279 & 1.042  \\
99211 & 41.461 & 5.716  \\
99212 & 6.185 & 0.826  \\
99213 & 221.990 & 3.251  \\
99214 & 284.863 & 5.905  \\
99215 & 358.851 & 6.706  \\
99216 & 198.701 & 10.508  \\
99217 & 84.431 & 2.686  \\
99218 & 3.047 & 2.560  \\
99219 & 34.895 & 0.892  \\
99220 & 24.266 & 3.435  \\
99221 & 133.574 & 3.262  \\
99222 & 33.320 & 1.276  \\
99223 & 3.270 & 2.493  \\
99224 & 5.142 & 0.608  \\
99225 & 247.247 & 5.435  \\
99226 & 54.363 & 1.259  \\
99227 & 9.665 & 1.128  \\
99228 & 55.718 & 0.883  \\
99229 & 35.219 & 1.905  \\
99230 & 6.378 & 1.010  \\
99231 & 32.211 & 2.214  \\
99232 & 32.610 & 1.133  \\
99233 & 287.506 & 3.570  \\
99234 & 258.137 & 3.906  \\
99235 & 5.588 & 1.540  \\
99236 & 6.128 & 2.350  \\
99237 & 2.479 & 0.747  \\
99238 & 16.514 & 2.631  \\
99239 & 24.043 & 0.995  \\
99240 & 46.750 & 3.439  \\
99241 & 4.477 & 0.686  \\
99242 & 56.235 & 1.500  \\
99243 & 217.928 & 1.540  \\
99244 & 366.669 & 6.210  \\
99245 & 20.173 & 1.096  \\
99246 & 48.361 & 4.006  \\
99247 & 71.719 & 6.779  \\
99248 & 8.867 & 1.536  \\
99249 & 306.708 & 1.851  \\
99250 & 220.628 & 2.475  \\
99251 & 6.053 & 1.195  \\
99252 & 288.392 & 7.400  \\
99253 & 7.625 & 1.316  \\
99254 & 139.028 & 2.164  \\
99255 & 248.774 & 1.730  \\
99256 & 6.128 & 1.030  \\
99257 & 359.958 & 1.431  \\
99258 & 18.057 & 1.086  \\
99259 & 179.505 & 1.891  \\
99260 & 267.852 & 14.940  \\
99261 & 36.770 & 1.807  \\
99262 & 72.832 & 2.804  \\
99263 & 4.971 & 1.118  \\
99264 & 28.044 & 2.641  \\
99265 & 25.102 & 0.773  \\
99266 & 31.427 & 2.835  \\
99267 & 42.757 & 1.504  \\
99268 & 2.374 & 1.689  \\
99269 & 29.551 & 0.837  \\
99270 & 393.574 & 7.562  \\
99271 & 179.505 & 1.900  \\
99272 & 63.998 & 1.522  \\
99273 & 122.165 & 3.095  \\
99274 & 26.450 & 3.688  \\
99275 & 88.421 & 1.386  \\
99276 & 361.068 & 12.313  \\
99277 & 254.194 & 10.003  \\
99278 & 34.151 & 2.472  \\
99279 & 310.508 & 3.003  \\
99280 & 26.450 & 1.438  \\
99281 & 59.075 & 1.059  \\
99282 & 6.680 & 2.133  \\
99283 & 124.826 & 2.350  \\
99284 & 191.494 & 2.171  \\
99285 & 3.435 & 14.498  \\
99286 & 39.347 & 4.832  \\
99287 & 8.867 & 1.689  \\
99288 & 224.050 & 8.818  \\
99289 & 9.088 & 0.972  \\
99290 & 56.235 & 1.359  \\
99291 & 142.934 & 1.520  \\
99292 & 35.986 & 3.080  \\
99293 & 288.392 & 2.848  \\
99294 & 7.888 & 1.509  \\
99295 & 30.101 & 2.376  \\
99296 & 212.626 & 1.329  \\
99297 & 9.401 & 3.600  \\
99298 & 78.417 & 2.496  \\
99299 & 366.669 & 8.946  \\
99300 & 41.846 & 2.594  \\
99301 & 254.977 & 1.951  \\
99302 & 50.181 & 13.885  \\
99303 & 248.009 & 1.431  \\
99304 & 3.609 & 3.102  \\
99305 & 347.972 & 7.626  \\
99306 & 19.027 & 1.677  \\
99307 & 15.385 & 1.023  \\
99308 & 103.454 & 1.937  \\
99309 & 28.479 & 2.949  \\
99310 & 16.312 & 1.230  \\
99311 & 5.553 & 1.190  \\
99312 & 7.326 & 2.989  \\
99313 & 44.503 & 1.314  \\
99314 & 10.374 & 1.296  \\
99315 & 31.234 & 0.958  \\
99316 & 15.769 & 1.992  \\
99317 & 12.518 & 1.820  \\
99318 & 48.361 & 2.013  \\
99319 & 181.171 & 1.203  \\
99320 & 54.363 & 3.181  \\
99321 & 41.717 & 9.197  \\
99322 & 24.566 & 0.899  \\
99323 & 35.437 & 3.069  \\
99324 & 15.624 & 2.235  \\
99325 & 7.602 & 1.030  \\
99326 & 13.729 & 1.387  \\
99327 & 11.953 & 1.263  \\
99328 & 288.392 & 4.113  \\
99329 & 10.600 & 0.875  \\
99330 & 68.906 & 2.075  \\
99331 & 52.069 & 2.682  \\
99332 & 329.213 & 12.007  \\
99333 & 10.831 & 0.977  \\
99334 & 44.503 & 3.674  \\
99335 & 66.611 & 3.587  \\
99336 & 11.170 & 1.930  \\
99337 & 65.796 & 2.322  \\
99338 & 7.720 & 0.664  \\
99339 & 100.626 & 14.550  \\
99340 & 35.546 & 2.487  \\
99341 & 88.967 & 4.079  \\
99342 & 44.503 & 2.328  \\
99343 & 28.920 & 2.286  \\
99344 & 3.620 & 2.628  \\
99345 & 67.229 & 1.356  \\
99346 & 133.163 & 14.036  \\
99347 & 38.627 & 1.074  \\
99348 & 10.311 & 2.781  \\
99349 & 29.551 & 1.316  \\
99350 & 86.803 & 1.342  \\
99351 & 7.720 & 1.891  \\
99352 & 3.270 & 0.566  \\
99353 & 28.832 & 1.996  \\
99354 & 277.078 & 8.476  \\
99355 & 362.181 & 3.083  \\
99356 & 75.806 & 1.871  \\
99357 & 45.473 & 2.359  \\
99358 & 100.009 & 2.077  \\
99359 & 16.014 & 2.060  \\
99360 & 14.467 & 1.128  \\
99361 & 190.906 & 1.610  \\
99362 & 129.126 & 1.069  \\
99363 & 127.545 & 1.257  \\
99364 & 5.674 & 6.771  \\
99365 & 12.403 & 1.491  \\
99366 & 88.967 & 2.422  \\
99367 & 183.982 & 8.703  \\
99368 & 35.111 & 1.714  \\
99369 & 15.480 & 1.468  \\
99370 & 22.887 & 1.553  \\
99371 & 168.267 & 2.702  \\
99372 & 70.407 & 3.239  \\
99373 & 11.990 & 3.818  \\
99374 & 32.410 & 2.869  \\
99375 & 30.568 & 2.127  \\
99376 & 22.747 & 2.673  \\
99377 & 132.754 & 3.402  \\
99378 & 36.884 & 3.251  \\
99379 & 197.481 & 1.980  \\
99380 & 299.246 & 2.275  \\
99381 & 69.545 & 2.230  \\
99382 & 39.834 & 3.930  \\
99383 & 187.989 & 1.704  \\
99384 & 21.192 & 2.177  \\
99385 & 57.994 & 1.244  \\
99386 & 27.446 & 1.079  \\
99387 & 25.886 & 2.578  \\
99388 & 32.013 & 2.879  \\
99389 & 297.409 & 4.410  \\
99390 & 198.701 & 1.581  \\
99391 & 11.879 & 2.584  \\
99392 & 171.404 & 3.302  \\
99393 & 27.027 & 0.810  \\
99394 & 28.920 & 2.060  \\
99395 & 46.036 & 2.130  \\
99396 & 40.452 & 1.268  \\
99397 & 84.171 & 1.239  \\
99398 & 5.502 & 1.873  \\
99399 & 73.508 & 3.091  \\
99400 & 60.176 & 5.614  \\
99401 & 14.378 & 2.164  \\
99402 & 26.046 & 0.961  \\
99403 & 136.483 & 3.657  \\
99404 & 67.229 & 2.754  \\
99405 & 115.935 & 2.781  \\
99406 & 168.786 & 4.342  \\
99407 & 1.217 & 0.855  \\
99408 & 21.388 & 1.193  \\
99409 & 25.648 & 0.978  \\
99410 & 41.334 & 3.617  \\
99411 & 4.560 & 2.336  \\
99412 & 78.176 & 2.195  \\
99413 & 75.573 & 1.302  \\
99414 & 53.532 & 2.517  \\
99415 & 319.232 & 1.327  \\
99416 & 16.514 & 1.728  \\
99417 & 6.618 & 1.722  \\
99418 & 86.536 & 1.060  \\
99419 & 3.331 & 0.770  \\
99420 & 9.488 & 0.697  \\
99421 & 7.912 & 1.055  \\
99422 & 7.696 & 1.248  \\
99423 & 88.421 & 2.107  \\
99424 & 21.587 & 2.325  \\
99425 & 2.061 & 1.551  \\
99426 & 14.158 & 1.224  \\
99427 & 26.943 & 1.704  \\
99428 & 21.587 & 3.200  \\
99429 & 13.561 & 2.862  \\
99430 & 4.955 & 2.060  \\
99431 & 76.274 & 3.177  \\
99432 & 169.307 & 1.689  \\
99433 & 39.712 & 1.940  \\
99434 & 2.735 & 1.037  \\
99435 & 356.649 & 3.007  \\
99436 & 100.626 & 2.286  \\
99437 & 129.126 & 1.322  \\
99438 & 9.488 & 1.389  \\
99439 & 95.790 & 1.898  \\
99440 & 32.610 & 2.734  \\
99441 & 196.269 & 1.891  \\
99442 & 9.430 & 2.050  \\
99443 & 5.286 & 1.115  \\
99444 & 12.365 & 1.394  \\
99445 & 12.989 & 3.378  \\
99446 & 129.524 & 1.766  \\
99447 & 147.403 & 1.803  \\
99448 & 54.867 & 2.198  \\
99449 & 19.926 & 0.781  \\
99450 & 10.898 & 3.818  \\
99451 & 215.260 & 1.538  \\
99452 & 98.785 & 3.262  \\
99453 & 85.214 & 0.927  \\
99454 & 2.106 & 0.933  \\
99455 & 52.877 & 2.996  \\
99456 & 45.473 & 1.470  \\
99457 & 201.163 & 1.728  \\
99458 & 4.955 & 1.649  \\
99459 & 146.048 & 3.050  \\
99460 & 34.257 & 2.886  \\
99461 & 4.645 & 2.256  \\
99462 & 68.694 & 0.918  \\
99463 & 49.720 & 1.987  \\
99464 & 70.842 & 2.781  \\
99465 & 4.422 & 0.791  \\
99466 & 276.226 & 1.758  \\
99467 & 26.532 & 3.626  \\
99468 & 49.262 & 4.447  \\
99469 & 4.381 & 0.881  \\
99470 & 33.320 & 2.413  \\
99471 & 6.072 & 0.913  \\
99472 & 14.467 & 1.914  \\
99473 & 68.483 & 3.728  \\
99474 & 3.362 & 1.394  \\
99475 & 341.603 & 1.779  \\
99476 & 59.257 & 1.919  \\
99477 & 191.494 & 4.133  \\
99478 & 30.663 & 1.156  \\
99479 & 221.990 & 9.065  \\
99480 & 24.117 & 2.259  \\
99481 & 9.518 & 0.978  \\
99482 & 70.842 & 1.894  \\
99483 & 379.299 & 1.241  \\
99484 & 6.910 & 0.728  \\
99485 & 3.814 & 0.788  \\
99486 & 10.122 & 1.773  \\
99487 & 117.372 & 2.267  \\
99488 & 20.235 & 0.739  \\
99489 & 14.115 & 2.281  \\
99490 & 33.630 & 1.203  \\
99491 & 10.248 & 1.433  \\
99492 & 7.816 & 1.963  \\
99493 & 42.757 & 0.952  \\
99494 & 20.932 & 2.978  \\
99495 & 130.726 & 1.054  \\
99496 & 25.648 & 0.816  \\
99497 & 20.111 & 1.768  \\
99498 & 35.003 & 3.231  \\
99499 & 114.870 & 3.661  \\
99500 & 40.577 & 4.084  \\
99501 & 34.895 & 1.770  \\
99502 & 12.518 & 1.379  \\
99503 & 162.164 & 2.953  \\
99504 & 25.570 & 1.012  \\
99505 & 11.698 & 1.635  \\
99506 & 98.178 & 0.935  \\
99507 & 333.292 & 1.482  \\
99508 & 17.617 & 0.896  \\
99509 & 21.388 & 7.820  \\
99510 & 8.949 & 1.816  \\
99511 & 41.846 & 3.338  \\
99512 & 40.452 & 3.519  \\
99513 & 13.729 & 2.171  \\
99514 & 3.341 & 1.498  \\
99515 & 32.510 & 2.939  \\
99516 & 67.023 & 2.999  \\
99517 & 6.242 & 0.692  \\
99518 & 103.454 & 1.595  \\
99519 & 277.078 & 1.894  \\
99520 & 115.579 & 2.112  \\
99521 & 373.505 & 10.738  \\
99522 & 9.636 & 0.915  \\
99523 & 3.478 & 2.490  \\
99524 & 52.230 & 2.594  \\
99525 & 4.631 & 1.628  \\
99526 & 115.579 & 6.586  \\
99527 & 388.757 & 7.409  \\
99528 & 161.666 & 13.107  \\
99529 & 34.046 & 1.303  \\
99530 & 4.196 & 0.667  \\
99531 & 53.040 & 2.855  \\
99532 & 2.486 & 1.604  \\
99533 & 9.258 & 1.456  \\
99534 & 8.840 & 1.849  \\
99535 & 35.328 & 2.918  \\
99536 & 72.832 & 2.886  \\
99537 & 9.315 & 1.156  \\
99538 & 9.116 & 1.487  \\
99539 & 19.561 & 1.019  \\
99540 & 47.184 & 2.235  \\
99541 & 7.696 & 2.606  \\
99542 & 7.326 & 0.865  \\
99543 & 58.532 & 2.370  \\
99544 & 54.196 & 1.942  \\
99545 & 324.184 & 1.549  \\
99546 & 99.395 & 9.033  \\
99547 & 8.110 & 1.921  \\
99548 & 61.867 & 0.906  \\
99549 & 7.486 & 1.531  \\
99550 & 215.924 & 2.115  \\
99551 & 33.116 & 0.822  \\
99552 & 43.421 & 1.368  \\
99553 & 73.282 & 1.702  \\
99554 & 29.010 & 1.984  \\
99555 & 80.372 & 2.219  \\
99556 & 46.463 & 3.204  \\
99557 & 289.282 & 4.458  \\
99558 & 18.057 & 1.486  \\
99559 & 186.836 & 1.900  \\
99560 & 198.090 & 2.004  \\
99561 & 60.362 & 3.017  \\
99562 & 67.853 & 1.525  \\
99563 & 18.450 & 2.475  \\
99564 & 7.192 & 0.852  \\
99565 & 31.621 & 3.065  \\
99566 & 22.125 & 0.977  \\
99567 & 149.229 & 2.200  \\
99568 & 102.502 & 2.588  \\
99569 & 16.771 & 1.291  \\
99570 & 78.176 & 2.964  \\
99571 & 59.075 & 2.845  \\
99572 & 12.989 & 0.744  \\
99573 & 61.110 & 1.602  \\
99574 & 75.341 & 3.701  \\
99575 & 256.552 & 5.689  \\
99576 & 284.863 & 1.706  \\
99577 & 18.968 & 2.866  \\
99578 & 1.891 & 0.650  \\
99579 & 27.957 & 2.798  \\
99580 & 22.887 & 1.591  \\
99581 & 7.463 & 1.219  \\
99582 & 37.920 & 2.256  \\
99583 & 12.751 & 2.125  \\
99584 & 70.624 & 1.414  \\
99585 & 330.228 & 1.354  \\
99586 & 16.771 & 2.440  \\
99587 & 19.322 & 1.710  \\
99588 & 6.783 & 15.770  \\
99589 & 29.551 & 2.657  \\
99590 & 8.572 & 1.049  \\
99591 & 261.335 & 13.458  \\
99592 & 1.626 & 0.599  \\
99593 & 110.703 & 5.848  \\
99594 & 81.368 & 2.314  \\
99595 & 2.017 & 0.881  \\
99596 & 8.977 & 1.271  \\
99597 & 24.191 & 0.859  \\
99598 & 227.526 & 2.292  \\
99599 & 143.817 & 1.811  \\
99600 & 8.235 & 2.211  \\
99601 & 133.985 & 3.342  \\
99602 & 5.852 & 0.855  \\
99603 & 291.068 & 2.254  \\
99604 & 5.622 & 1.624  \\
99605 & 146.498 & 3.282  \\
99606 & 29.642 & 2.311  \\
99607 & 40.828 & 3.087  \\
99608 & 16.262 & 2.606  \\
99609 & 29.099 & 2.011  \\
99610 & 102.818 & 9.872  \\
99611 & 297.409 & 3.390  \\
99612 & 133.163 & 2.130  \\
99613 & 12.479 & 1.300  \\
99614 & 228.931 & 1.737  \\
99615 & 70.624 & 2.848  \\
99616 & 10.029 & 2.203  \\
99617 & 28.920 & 1.159  \\
99618 & 31.138 & 1.155  \\
99619 & 277.932 & 7.445  \\
99620 & 12.138 & 0.996  \\
99621 & 35.876 & 2.702  \\
99622 & 13.942 & 1.587  \\
99623 & 13.729 & 2.526  \\
99624 & 48.960 & 2.657  \\
99625 & 39.834 & 2.224  \\
99626 & 16.978 & 1.044  \\
99627 & 8.085 & 1.505  \\
99628 & 19.682 & 2.100  \\
99629 & 101.248 & 2.216  \\
99630 & 244.221 & 11.485  \\
99631 & 57.284 & 2.911  \\
99632 & 67.436 & 2.695  \\
99633 & 231.768 & 1.894  \\
99634 & 8.949 & 0.840  \\
99635 & 43.421 & 4.074  \\
99636 & 8.312 & 0.905  \\
99637 & 2.004 & 1.239  \\
99638 & 167.750 & 1.655  \\
99639 & 28.304 & 2.616  \\
99640 & 19.988 & 1.070  \\
99641 & 5.435 & 1.238  \\
99642 & 72.162 & 6.666  \\
99643 & 15.244 & 0.712  \\
99644 & 28.304 & 2.925  \\
99645 & 21.126 & 2.616  \\
99646 & 228.227 & 1.459  \\
99647 & 51.750 & 3.723  \\
99648 & 39.957 & 2.365  \\
99649 & 54.698 & 3.298  \\
99650 & 4.940 & 0.653  \\
99651 & 16.113 & 2.376  \\
99652 & 66.406 & 2.379  \\
99653 & 11.274 & 2.764  \\
99654 & 84.691 & 0.949  \\
99655 & 42.889 & 1.491  \\
99656 & 85.740 & 1.269  \\
99657 & 24.871 & 1.337  \\
99658 & 118.826 & 1.128  \\
99659 & 336.385 & 7.225  \\
99660 & 180.614 & 1.882  \\
99661 & 105.707 & 1.751  \\
99662 & 5.553 & 1.204  \\
99663 & 50.959 & 2.886  \\
99664 & 38.272 & 2.557  \\
99665 & 187.412 & 1.319  \\
99666 & 19.743 & 3.809  \\
99667 & 30.757 & 1.397  \\
99668 & 122.542 & 2.090  \\
99669 & 40.577 & 1.529  \\
99670 & 6.166 & 2.638  \\
99671 & 11.807 & 3.007  \\
99672 & 16.978 & 1.581  \\
99673 & 27.872 & 6.143  \\
99674 & 251.083 & 3.768  \\
99675 & 11.170 & 1.999  \\
99676 & 31.621 & 2.227  \\
99677 & 111.730 & 1.175  \\
99678 & 22.537 & 2.140  \\
99679 & 44.916 & 2.238  \\
99680 & 342.656 & 9.638  \\
99681 & 31.331 & 0.788  \\
99682 & 6.659 & 0.734  \\
99683 & 266.208 & 4.849  \\
99684 & 6.680 & 1.720  \\
99685 & 2.309 & 1.756  \\
99686 & 2.178 & 1.248  \\
99687 & 70.842 & 1.871  \\
99688 & 20.932 & 1.557  \\
99689 & 31.043 & 2.848  \\
99690 & 394.787 & 11.266  \\
99691 & 9.876 & 1.894  \\
99692 & 14.334 & 1.457  \\
99693 & 1.651 & 1.324  \\
99694 & 6.457 & 0.632  \\
99695 & 246.487 & 1.704  \\
99696 & 61.298 & 3.968  \\
99697 & 68.694 & 1.871  \\
99698 & 41.207 & 2.692  \\
99699 & 2.786 & 1.583  \\
99700 & 8.949 & 0.817  \\
99701 & 4.546 & 1.045  \\
99702 & 73.508 & 5.338  \\
99703 & 5.674 & 1.689  \\
99704 & 1.473 & 1.630  \\
99705 & 16.413 & 2.393  \\
99706 & 3.609 & 0.915  \\
99707 & 32.013 & 0.848  \\
99708 & 48.064 & 2.660  \\
99709 & 44.094 & 1.635  \\
99710 & 76.982 & 2.325  \\
99711 & 35.546 & 1.447  \\
99712 & 44.503 & 2.725  \\
99713 & 52.069 & 3.883  \\
99714 & 26.943 & 3.402  \\
99715 & 96.085 & 4.173  \\
99716 & 370.071 & 2.117  \\
99717 & 56.062 & 1.787  \\
99718 & 48.960 & 1.657  \\
99719 & 167.750 & 3.036  \\
99720 & 33.942 & 0.838  \\
99721 & 46.463 & 3.069  \\
99722 & 154.370 & 3.124  \\
99723 & 191.494 & 7.849  \\
99724 & 169.307 & 1.926  \\
99725 & 4.354 & 0.725  \\
99726 & 38.865 & 1.223  \\
99727 & 7.744 & 1.387  \\
99728 & 30.947 & 2.336  \\
99729 & 41.717 & 4.055  \\
99730 & 181.171 & 13.637  \\
99731 & 3.631 & 23.020  \\
99732 & 335.351 & 12.582  \\
99733 & 50.646 & 3.147  \\
99734 & 8.185 & 1.150  \\
99735 & 257.343 & 4.400  \\
99736 & 16.212 & 2.641  \\
99737 & 258.137 & 2.153  \\
99738 & 76.509 & 1.426  \\
99739 & 24.491 & 2.434  \\
99740 & 128.729 & 1.994  \\
99741 & 118.826 & 3.227  \\
99742 & 16.771 & 2.001  \\
99743 & 16.514 & 3.166  \\
99744 & 146.950 & 3.944  \\
99745 & 157.733 & 1.493  \\
99746 & 5.452 & 1.227  \\
99747 & 4.354 & 1.364  \\
99748 & 83.141 & 2.508  \\
99749 & 28.655 & 3.223  \\
99750 & 17.031 & 1.223  \\
99751 & 53.863 & 1.041  \\
99752 & 2.345 & 1.021  \\
99753 & 27.786 & 1.551  \\
99754 & 2.517 & 0.739  \\
99755 & 11.626 & 3.174  \\
99756 & 163.669 & 1.840  \\
99757 & 163.166 & 3.878  \\
99758 & 45.055 & 1.394  \\
99759 & 35.003 & 5.422  \\
99760 & 22.193 & 3.170  \\
99761 & 67.229 & 2.904  \\
99762 & 108.677 & 2.526  \\
99763 & 16.413 & 2.087  \\
99764 & 394.787 & 7.802  \\
99765 & 6.618 & 1.433  \\
99766 & 12.989 & 1.163  \\
99767 & 305.765 & 9.489  \\
99768 & 5.570 & 1.111  \\
99769 & 244.974 & 10.149  \\
99770 & 127.939 & 2.852  \\
99771 & 75.341 & 2.300  \\
99772 & 94.037 & 1.335  \\
99773 & 7.791 & 0.799  \\
99774 & 8.441 & 1.322  \\
99775 & 4.560 & 1.161  \\
99776 & 45.613 & 2.405  \\
99777 & 109.686 & 5.325  \\
99778 & 171.404 & 3.944  \\
99779 & 25.727 & 2.011  \\
99780 & 86.270 & 2.292  \\
99781 & 2.239 & 1.120  \\
99782 & 31.331 & 1.858  \\
99783 & 161.666 & 7.963  \\
99784 & 16.162 & 3.102  \\
99785 & 83.141 & 1.785  \\
99786 & 16.822 & 2.405  \\
99787 & 70.624 & 1.178  \\
99788 & 80.620 & 1.449  \\
99789 & 37.456 & 2.224  \\
99790 & 31.427 & 2.240  \\
99791 & 14.467 & 2.981  \\
99792 & 8.598 & 2.466  \\
99793 & 2.636 & 2.110  \\
99794 & 182.290 & 4.143  \\
99795 & 89.793 & 3.477  \\
99796 & 19.561 & 3.795  \\
99797 & 1.117 & 0.710  \\
99798 & 146.498 & 3.701  \\
99799 & 8.085 & 0.960  \\
99800 & 8.286 & 1.319  \\
99801 & 10.503 & 3.626  \\
99802 & 292.866 & 6.085  \\
99803 & 302.023 & 6.262  \\
99804 & 49.111 & 2.275  \\
99805 & 5.979 & 2.295  \\
99806 & 28.567 & 2.708  \\
99807 & 50.336 & 0.965  \\
99808 & 44.641 & 2.566  \\
99809 & 4.940 & 1.263  \\
99810 & 11.102 & 2.446  \\
99811 & 9.636 & 0.832  \\
99812 & 248.009 & 7.391  \\
99813 & 18.679 & 1.910  \\
99814 & 13.395 & 1.143  \\
99815 & 22.958 & 0.937  \\
99816 & 8.338 & 1.471  \\
99817 & 109.686 & 3.402  \\
99818 & 90.347 & 3.759  \\
99819 & 23.028 & 2.359  \\
99820 & 5.834 & 0.707  \\
99821 & 94.617 & 4.158  \\
99822 & 15.197 & 1.433  \\
99823 & 3.047 & 1.637  \\
99824 & 10.535 & 0.722  \\
99825 & 8.840 & 2.904  \\
99826 & 5.001 & 1.070  \\
99827 & 7.864 & 1.581  \\
99828 & 174.063 & 6.077  \\
99829 & 281.376 & 8.284  \\
99830 & 389.955 & 7.953  \\
99831 & 275.377 & 7.104  \\
99832 & 275.377 & 1.720  \\
99833 & 109.012 & 1.069  \\
99834 & 151.544 & 1.900  \\
99835 & 6.204 & 4.357  \\
99836 & 5.468 & 1.614  \\
99837 & 83.654 & 1.026  \\
99838 & 49.414 & 0.854  \\
99839 & 338.463 & 8.466  \\
99840 & 125.211 & 1.091  \\
99841 & 134.813 & 2.967  \\
99842 & 17.617 & 3.080  \\
99843 & 11.662 & 0.712  \\
99844 & 70.407 & 2.107  \\
99845 & 42.364 & 1.728  \\
99846 & 295.584 & 2.035  \\
99847 & 240.490 & 5.758  \\
99848 & 4.835 & 0.608  \\
99849 & 294.675 & 2.393  \\
99850 & 236.817 & 7.338  \\
99851 & 187.989 & 3.818  \\
99852 & 13.985 & 2.731  \\
99853 & 97.576 & 2.200  \\
99854 & 1.914 & 0.542  \\
99855 & 34.468 & 1.616  \\
99856 & 224.741 & 1.935  \\
99857 & 43.021 & 1.124  \\
99858 & 7.304 & 0.655  \\
99859 & 50.491 & 1.456  \\
99860 & 26.369 & 1.201  \\
99861 & 70.624 & 2.699  \\
99862 & 6.091 & 2.256  \\
99863 & 307.654 & 6.771  \\
99864 & 8.467 & 1.466  \\
99865 & 204.914 & 3.010  \\
99866 & 63.409 & 0.983  \\
99867 & 122.919 & 11.280  \\
99868 & 53.040 & 1.443  \\
99869 & 59.807 & 1.185  \\
99870 & 29.551 & 2.708  \\
99871 & 7.326 & 0.909  \\
99872 & 4.449 & 0.592  \\
99873 & 9.636 & 0.755  \\
99874 & 319.232 & 6.516  \\
99875 & 10.311 & 3.193  \\
99876 & 39.347 & 0.809  \\
99877 & 12.830 & 1.112  \\
99878 & 139.887 & 1.392  \\
99879 & 92.315 & 1.181  \\
99880 & 91.749 & 1.673  \\
99881 & 302.954 & 3.939  \\
99882 & 129.126 & 14.188  \\
99883 & 64.592 & 0.997  \\
99884 & 50.181 & 1.602  \\
99885 & 29.642 & 1.807  \\
99886 & 215.924 & 12.108  \\
99887 & 266.208 & 3.017  \\
99888 & 5.622 & 1.173  \\
99889 & 10.798 & 2.182  \\
99890 & 15.769 & 0.952  \\
99891 & 3.779 & 2.227  \\
99892 & 18.337 & 1.124  \\
99893 & 297.409 & 6.106  \\
99894 & 14.334 & 1.085  \\
99895 & 21.720 & 2.382  \\
99896 & 161.169 & 1.935  \\
99897 & 28.920 & 1.325  \\
99898 & 200.545 & 3.200  \\
99899 & 9.060 & 2.219  \\
99900 & 4.790 & 0.978  \\
99901 & 14.556 & 2.454  \\
99902 & 5.048 & 1.041  \\
99903 & 21.322 & 1.766  \\
99904 & 46.178 & 0.883  \\
99905 & 43.154 & 1.183  \\
99906 & 17.295 & 1.110  \\
99907 & 44.916 & 1.224  \\
99908 & 193.867 & 3.274  \\
99909 & 68.906 & 1.871  \\
99910 & 36.657 & 2.428  \\
99911 & 208.092 & 1.200  \\
99912 & 1.902 & 1.704  \\
99913 & 47.476 & 1.858  \\
99914 & 423.756 & 1.762  \\
99915 & 31.915 & 1.829  \\
99916 & 4.120 & 0.716  \\
99917 & 410.908 & 10.433  \\
99918 & 13.436 & 3.366  \\
99919 & 13.478 & 2.328  \\
99920 & 116.652 & 2.033  \\
99921 & 129.524 & 1.884  \\
99922 & 25.413 & 1.265  \\
99923 & 80.372 & 1.659  \\
99924 & 23.603 & 2.502  \\
99925 & 12.909 & 1.568  \\
99926 & 24.191 & 1.891  \\
99927 & 126.762 & 2.781  \\
99928 & 57.638 & 1.138  \\
99929 & 329.213 & 1.601  \\
99930 & 11.449 & 2.838  \\
99931 & 86.803 & 2.481  \\
99932 & 19.682 & 1.195  \\
99933 & 207.453 & 2.328  \\
99934 & 4.532 & 0.922  \\
99935 & 133.574 & 3.117  \\
99936 & 68.483 & 1.253  \\
99937 & 11.239 & 1.533  \\
99938 & 282.244 & 1.376  \\
99939 & 329.213 & 2.670  \\
99940 & 2.954 & 0.909  \\
99941 & 164.174 & 1.972  \\
99942 & 20.111 & 2.020  \\
99943 & 51.750 & 4.780  \\
99944 & 309.554 & 8.088  \\
99945 & 56.062 & 2.628  \\
99946 & 13.069 & 2.040  \\
99947 & 154.846 & 2.013  \\
99948 & 10.439 & 0.810  \\
99949 & 315.325 & 9.860  \\
99950 & 50.646 & 1.227  \\
99951 & 99.395 & 0.979  \\
99952 & 3.532 & 0.611  \\
99953 & 9.201 & 1.905  \\
99954 & 28.044 & 1.263  \\
99955 & 12.673 & 1.059  \\
99956 & 6.910 & 0.642  \\
99957 & 103.773 & 3.050  \\
99958 & 44.367 & 0.998  \\
99959 & 57.638 & 1.030  \\
99960 & 9.576 & 0.673  \\
99961 & 41.080 & 2.992  \\
99962 & 181.730 & 5.396  \\
99963 & 8.493 & 1.346  \\
99964 & 17.295 & 0.888  \\
99965 & 55.206 & 2.254  \\
99966 & 11.698 & 3.091  \\
99967 & 10.732 & 1.091  \\
99968 & 16.464 & 1.131  \\
99969 & 25.648 & 1.023  \\
99970 & 115.224 & 2.325  \\
99971 & 14.919 & 2.100  \\
99972 & 182.290 & 13.361  \\
99973 & 24.341 & 1.180  \\
99974 & 263.760 & 6.136  \\
99975 & 26.046 & 2.219  \\
99976 & 133.574 & 12.719  \\
99977 & 14.782 & 2.463  \\
99978 & 17.891 & 3.266  \\
99979 & 3.414 & 0.651  \\
99980 & 34.681 & 2.818  \\
99981 & 403.388 & 1.910  \\
99982 & 7.259 & 1.034  \\
99983 & 49.111 & 5.396  \\
99984 & 166.208 & 2.117  \\
99985 & 62.058 & 2.705  \\
99986 & 10.374 & 1.391  \\
99987 & 8.867 & 2.838  \\
99988 & 4.925 & 1.963  \\
99989 & 65.594 & 1.468  \\
99990 & 15.576 & 2.292  \\
99991 & 94.617 & 2.484  \\
99992 & 13.190 & 2.499  \\
99993 & 6.053 & 0.622  \\
99994 & 196.269 & 8.364  \\
99995 & 99.701 & 2.708  \\
99996 & 38.037 & 1.130  \\
99997 & 157.733 & 2.028  \\
99998 & 45.613 & 3.920  \\
99999 & 11.590 & 1.173  \\
100000 & 42.757 & 3.600  \\
100001 & 251.083 & 1.900  \\
100002 & 37.226 & 2.107  \\
100003 & 5.657 & 1.452  \\
100004 & 41.334 & 1.702  \\
100005 & 92.315 & 2.254  \\
100006 & 16.978 & 0.839  \\
100007 & 3.699 & 0.657  \\
100008 & 6.578 & 0.919  \\
100009 & 133.574 & 2.496  \\
100010 & 310.508 & 1.733  \\
100011 & 95.790 & 3.294  \\
100012 & 115.935 & 1.308  \\
100013 & 6.016 & 2.087  \\
100014 & 65.392 & 1.049  \\
100015 & 15.385 & 4.919  \\
100016 & 20.740 & 2.295  \\
100017 & 1.229 & 0.990  \\
100018 & 3.425 & 0.766  \\
100019 & 144.705 & 3.050  \\
100020 & 131.939 & 1.675  \\
100021 & 48.064 & 2.487  \\
100022 & 23.028 & 1.128  \\
100023 & 19.382 & 3.536  \\
100024 & 25.334 & 4.566  \\
100025 & 4.354 & 1.219  \\
100026 & 354.459 & 1.325  \\
100027 & 4.235 & 0.635  \\
100028 & 5.961 & 1.392  \\
100029 & 33.733 & 2.872  \\
100030 & 215.260 & 3.415  \\
100031 & 368.933 & 4.050  \\
100032 & 78.176 & 1.152  \\
100033 & 221.308 & 3.032  \\
100034 & 14.028 & 1.612  \\
100035 & 59.440 & 1.433  \\
100036 & 29.917 & 0.857  \\
100037 & 59.991 & 1.693  \\
100038 & 151.544 & 1.538  \\
100039 & 3.200 & 0.630  \\
100040 & 15.866 & 0.734  \\
100041 & 18.507 & 2.306  \\
100042 & 38.272 & 1.302  \\
100043 & 110.363 & 1.324  \\
100044 & 54.029 & 2.065  \\
100045 & 19.263 & 0.944  \\
100046 & 16.262 & 2.365  \\
100047 & 14.782 & 1.087  \\
100048 & 272.007 & 10.408  \\
100049 & 219.274 & 3.212  \\
100050 & 185.689 & 7.982  \\
100051 & 213.939 & 8.517  \\
100052 & 167.234 & 3.460  \\
100053 & 364.418 & 8.225  \\
100054 & 148.313 & 2.011  \\
100055 & 77.936 & 2.221  \\
100056 & 28.130 & 2.396  \\
100057 & 309.554 & 10.064  \\
100058 & 57.815 & 1.835  \\
100059 & 347.972 & 5.300  \\
100060 & 4.688 & 1.135  \\
100061 & 3.665 & 17.029  \\
100062 & 145.599 & 1.792  \\
100063 & 11.205 & 1.316  \\
100064 & 18.450 & 2.744  \\
100065 & 11.484 & 1.549  \\
100066 & 3.543 & 0.646  \\
100067 & 104.413 & 2.928  \\
100068 & 9.785 & 1.303  \\
100069 & 188.569 & 3.021  \\
100070 & 177.855 & 9.087  \\
100071 & 150.151 & 2.297  \\
100072 & 69.974 & 1.411  \\
100073 & 19.561 & 2.612  \\
100074 & 32.510 & 1.900  \\
100075 & 5.639 & 3.617  \\
100076 & 10.122 & 1.086  \\
100077 & 57.638 & 2.143  \\
100078 & 13.150 & 0.847  \\
100079 & 20.173 & 1.033  \\
100080 & 37.456 & 2.686  \\
100081 & 10.732 & 2.985  \\
100082 & 217.258 & 1.698  \\
100083 & 2.612 & 1.160  \\
100084 & 72.608 & 2.331  \\
100085 & 289.282 & 13.154  \\
100086 & 29.642 & 4.016  \\
100087 & 69.545 & 0.927  \\
100088 & 9.060 & 1.127  \\
100089 & 16.719 & 1.928  \\
100090 & 370.071 & 3.216  \\
100091 & 85.740 & 2.764  \\
100092 & 355.552 & 1.411  \\
100093 & 31.524 & 3.047  \\
100094 & 21.922 & 2.171  \\
100095 & 183.416 & 2.825  \\
100096 & 47.622 & 1.214  \\
100097 & 39.834 & 3.200  \\
100098 & 126.762 & 2.259  \\
100099 & 72.608 & 5.186  \\
100100 & 51.116 & 4.213  \\
100101 & 44.094 & 1.135  \\
100102 & 125.984 & 3.626  \\
100103 & 349.045 & 9.708  \\
100104 & 16.413 & 1.739  \\
100105 & 77.457 & 1.954  \\
100106 & 11.449 & 1.726  \\
100107 & 110.024 & 5.997  \\
100108 & 35.219 & 2.560  \\
100109 & 23.099 & 2.505  \\
100110 & 231.055 & 2.402  \\
100111 & 103.773 & 2.603  \\
100112 & 43.021 & 2.422  \\
100113 & 209.378 & 4.694  \\
100114 & 7.555 & 0.683  \\
100115 & 243.470 & 2.135  \\
100116 & 222.675 & 2.256  \\
100117 & 124.442 & 1.174  \\
100118 & 24.266 & 0.893  \\
100119 & 12.869 & 1.624  \\
100120 & 2.874 & 1.207  \\
100121 & 128.333 & 9.022  \\
100122 & 107.347 & 1.368  \\
100123 & 44.367 & 3.661  \\
100124 & 168.786 & 4.183  \\
100125 & 353.370 & 1.456  \\
100126 & 392.364 & 2.348  \\
100127 & 64.791 & 1.001  \\
100128 & 7.888 & 1.661  \\
100129 & 17.136 & 1.329  \\
100130 & 13.354 & 1.291  \\
100131 & 18.393 & 0.780  \\
100132 & 36.544 & 2.219  \\
100133 & 63.020 & 0.937  \\
100134 & 64.393 & 2.399  \\
100135 & 159.687 & 10.173  \\
100136 & 17.083 & 5.933  \\
100137 & 381.642 & 9.500  \\
100138 & 150.614 & 1.538  \\
100139 & 96.977 & 1.944  \\
100140 & 22.125 & 4.506  \\
100141 & 114.164 & 3.083  \\
100142 & 249.541 & 1.842  \\
100143 & 47.476 & 1.090  \\
100144 & 30.287 & 2.835  \\
100145 & 27.615 & 1.181  \\
100146 & 156.764 & 1.671  \\
100147 & 172.463 & 12.254  \\
100148 & 24.341 & 5.357  \\
100149 & 195.666 & 1.749  \\
100150 & 27.446 & 1.194  \\
100151 & 20.298 & 2.077  \\
100152 & 32.310 & 2.267  \\
100153 & 20.868 & 2.259  \\
100154 & 81.871 & 2.265  \\
100155 & 16.162 & 2.443  \\
100156 & 2.396 & 2.699  \\
100157 & 31.427 & 1.878  \\
100158 & 27.872 & 0.829  \\
100159 & 67.023 & 2.273  \\
100160 & 68.272 & 2.320  \\
100161 & 10.185 & 1.159  \\
100162 & 10.666 & 1.099  \\
100163 & 219.950 & 3.473  \\
100164 & 1.805 & 0.847  \\
100165 & 132.754 & 3.251  \\
100166 & 9.201 & 2.265  \\
100167 & 403.388 & 1.580  \\
100168 & 17.946 & 1.527  \\
100169 & 15.291 & 0.841  \\
100170 & 168.786 & 8.829  \\
100171 & 14.158 & 2.638  \\
100172 & 31.331 & 1.285  \\
100173 & 34.895 & 2.481  \\
100174 & 66.611 & 5.422  \\
100175 & 20.932 & 1.012  \\
100176 & 110.363 & 2.715  \\
100177 & 37.571 & 0.879  \\
100178 & 27.446 & 3.587  \\
100179 & 23.895 & 2.581  \\
100180 & 22.817 & 0.983  \\
100181 & 4.145 & 0.683  \\
100182 & 34.362 & 3.047  \\
100183 & 11.449 & 1.233  \\
100184 & 74.190 & 2.876  \\
100185 & 24.117 & 0.928  \\
100186 & 34.681 & 1.058  \\
100187 & 6.868 & 1.404  \\
100188 & 20.740 & 1.335  \\
100189 & 1.750 & 0.689  \\
100190 & 19.743 & 0.908  \\
100191 & 168.267 & 1.896  \\
100192 & 346.902 & 1.513  \\
100193 & 1.856 & 1.274  \\
100194 & 43.287 & 1.724  \\
100195 & 24.266 & 2.390  \\
100196 & 9.695 & 15.525  \\
100197 & 19.144 & 4.791  \\
100198 & 97.876 & 1.026  \\
100199 & 22.887 & 1.641  \\
100200 & 27.361 & 0.796  \\
100201 & 3.733 & 3.147  \\
100202 & 4.790 & 0.874  \\
100203 & 13.561 & 2.200  \\
100204 & 15.104 & 0.899  \\
100205 & 16.771 & 1.816  \\
100206 & 189.151 & 6.012  \\
100207 & 32.913 & 1.827  \\
100208 & 76.745 & 3.705  \\
100209 & 356.649 & 9.884  \\
100210 & 112.421 & 12.628  \\
100211 & 24.718 & 0.789  \\
100212 & 48.361 & 1.739  \\
100213 & 132.754 & 1.645  \\
100214 & 54.698 & 0.955  \\
100215 & 318.251 & 9.109  \\
100216 & 396.005 & 10.610  \\
100217 & 56.062 & 4.113  \\
100218 & 4.248 & 0.606  \\
100219 & 21.854 & 1.269  \\
100220 & 12.989 & 1.319  \\
100221 & 13.478 & 1.345  \\
100222 & 30.194 & 1.454  \\
100223 & 78.659 & 2.852  \\
100224 & 140.318 & 3.935  \\
100225 & 38.390 & 2.085  \\
100226 & 288.392 & 11.736  \\
100227 & 107.347 & 2.725  \\
100228 & 247.247 & 2.956  \\
100229 & 172.463 & 4.084  \\
100230 & 19.926 & 2.122  \\
100231 & 4.209 & 0.705  \\
100232 & 133.985 & 4.138  \\
100233 & 333.292 & 1.869  \\
100234 & 333.292 & 7.802  \\
100235 & 6.825 & 0.903  \\
100236 & 142.934 & 2.575  \\
100237 & 18.507 & 1.014  \\
100238 & 151.079 & 1.414  \\
100239 & 19.988 & 0.978  \\
100240 & 15.576 & 1.568  \\
100241 & 10.633 & 1.450  \\
100242 & 94.327 & 2.342  \\
100243 & 7.555 & 1.525  \\
100244 & 10.216 & 2.289  \\
100245 & 11.734 & 2.018  \\
100246 & 3.699 & 1.777  \\
100247 & 82.377 & 4.118  \\
100248 & 297.409 & 1.520  \\
100249 & 10.600 & 1.502  \\
100250 & 122.165 & 1.083  \\
100251 & 57.460 & 2.016  \\
100252 & 33.423 & 1.014  \\
100253 & 84.691 & 2.042  \\
100254 & 79.389 & 2.581  \\
100255 & 29.733 & 2.161  \\
100256 & 8.060 & 0.755  \\
100257 & 286.622 & 3.039  \\
100258 & 296.495 & 7.830  \\
100259 & 98.785 & 3.878  \\
100260 & 206.179 & 1.418  \\
100261 & 11.734 & 1.695  \\
100262 & 69.974 & 2.918  \\
100263 & 2.464 & 2.267  \\
100264 & 66.611 & 1.236  \\
100265 & 42.889 & 2.115  \\
100266 & 256.552 & 6.795  \\
100267 & 3.181 & 1.634  \\
100268 & 6.128 & 0.977  \\
100269 & 10.248 & 1.311  \\
100270 & 77.219 & 3.032  \\
100271 & 6.537 & 0.749  \\
100272 & 15.528 & 1.087  \\
100273 & 82.885 & 1.238  \\
100274 & 15.057 & 0.845  \\
100275 & 73.962 & 1.792  \\
100276 & 7.126 & 0.912  \\
100277 & 3.103 & 3.025  \\
100278 & 19.926 & 2.246  \\
100279 & 268.678 & 9.860  \\
100280 & 23.675 & 1.089  \\
100281 & 67.436 & 2.367  \\
100282 & 4.477 & 1.322  \\
100283 & 3.019 & 0.568  \\
100284 & 40.702 & 1.989  \\
100285 & 10.999 & 1.074  \\
100286 & 34.895 & 1.156  \\
100287 & 110.703 & 1.426  \\
100288 & 17.836 & 2.748  \\
100289 & 16.363 & 0.852  \\
100290 & 25.257 & 1.325  \\
100291 & 17.031 & 1.919  \\
100292 & 7.649 & 0.861  \\
100293 & 8.389 & 2.989  \\
100294 & 17.836 & 1.435  \\
100295 & 17.402 & 1.622  \\
100296 & 11.916 & 1.999  \\
100297 & 51.432 & 0.881  \\
100298 & 27.615 & 1.675  \\
100299 & 133.574 & 5.390  \\
100300 & 67.436 & 7.877  \\
100301 & 11.662 & 0.908  \\
100302 & 20.111 & 3.814  \\
100303 & 391.158 & 9.219  \\
100304 & 54.867 & 1.764  \\
100305 & 24.871 & 0.995  \\
100306 & 7.864 & 3.326  \\
100307 & 16.162 & 6.812  \\
100308 & 62.058 & 2.087  \\
100309 & 16.413 & 2.325  \\
100310 & 10.865 & 1.098  \\
100311 & 3.710 & 1.260  \\
100312 & 38.272 & 2.033  \\
100313 & 254.977 & 4.249  \\
100314 & 29.460 & 2.622  \\
100315 & 33.733 & 1.296  \\
100316 & 12.518 & 1.061  \\
100317 & 8.135 & 1.091  \\
100318 & 19.441 & 2.883  \\
100319 & 7.555 & 2.454  \\
100320 & 11.626 & 1.409  \\
100321 & 64.791 & 14.205  \\
100322 & 3.826 & 1.074  \\
100323 & 63.998 & 2.090  \\
100324 & 164.680 & 2.052  \\
100325 & 10.765 & 1.233  \\
100326 & 38.154 & 3.259  \\
100327 & 183.982 & 3.170  \\
100328 & 46.178 & 1.844  \\
100329 & 37.226 & 3.003  \\
100330 & 141.620 & 2.584  \\
100331 & 6.185 & 1.216  \\
100332 & 66.406 & 4.908  \\
100333 & 28.130 & 0.785  \\
100334 & 85.214 & 1.551  \\
100335 & 4.805 & 1.655  \\
100336 & 361.068 & 7.233  \\
100337 & 252.633 & 5.876  \\
100338 & 75.341 & 2.037  \\
100339 & 67.436 & 6.285  \\
100340 & 189.151 & 2.660  \\
100341 & 6.996 & 0.657  \\
100342 & 62.633 & 2.777  \\
100343 & 57.638 & 2.379  \\
100344 & 219.274 & 1.574  \\
100345 & 30.194 & 9.387  \\
100346 & 291.966 & 1.665  \\
100347 & 12.712 & 4.059  \\
100348 & 121.042 & 1.698  \\
100349 & 9.518 & 1.542  \\
100350 & 13.985 & 1.177  \\
100351 & 26.207 & 3.255  \\
100352 & 196.269 & 10.028  \\
100353 & 308.602 & 3.282  \\
100354 & 5.270 & 1.227  \\
100355 & 110.024 & 2.416  \\
100356 & 14.202 & 2.151  \\
100357 & 25.570 & 1.197  \\
100358 & 46.036 & 1.468  \\
100359 & 4.910 & 0.776  \\
100360 & 23.242 & 5.581  \\
100361 & 3.687 & 1.566  \\
100362 & 1.986 & 1.108  \\
100363 & 13.687 & 1.035  \\
100364 & 186.261 & 14.019  \\
100365 & 28.567 & 4.943  \\
100366 & 12.441 & 1.081  \\
100367 & 3.446 & 1.060  \\
100368 & 1.501 & 1.803  \\
100369 & 25.648 & 2.405  \\
100370 & 39.105 & 1.122  \\
100371 & 8.922 & 3.017  \\
100372 & 16.771 & 1.019  \\
100373 & 27.027 & 2.148  \\
100374 & 113.814 & 1.626  \\
100375 & 95.202 & 1.764  \\
100376 & 160.179 & 2.045  \\
100377 & 26.288 & 1.940  \\
100378 & 16.822 & 2.143  \\
100379 & 262.141 & 1.459  \\
100380 & 6.598 & 0.639  \\
100381 & 48.510 & 1.198  \\
100382 & 3.710 & 1.437  \\
100383 & 41.334 & 2.259  \\
100384 & 20.997 & 2.047  \\
100385 & 96.977 & 3.527  \\
100386 & 17.563 & 1.891  \\
100387 & 169.307 & 2.666  \\
100388 & 223.362 & 2.493  \\
100389 & 317.273 & 2.953  \\
100390 & 206.815 & 7.598  \\
100391 & 7.791 & 1.369  \\
100392 & 128.729 & 3.786  \\
100393 & 4.574 & 1.220  \\
100394 & 17.242 & 2.563  \\
100395 & 5.079 & 1.820  \\
100396 & 43.421 & 2.408  \\
100397 & 224.741 & 2.045  \\
100398 & 42.495 & 1.844  \\
100399 & 8.035 & 0.794  \\
100400 & 7.649 & 0.654  \\
100401 & 36.997 & 1.239  \\
100402 & 30.194 & 2.161  \\
100403 & 39.834 & 4.415  \\
100404 & 5.206 & 1.259  \\
100405 & 213.281 & 12.477  \\
100406 & 178.954 & 1.549  \\
100407 & 178.954 & 3.109  \\
100408 & 98.178 & 1.087  \\
100409 & 11.879 & 1.081  \\
100410 & 19.926 & 0.884  \\
100411 & 74.418 & 1.568  \\
100412 & 9.088 & 1.191  \\
100413 & 135.646 & 11.652  \\
100414 & 41.589 & 2.224  \\
100415 & 8.840 & 1.026  \\
100416 & 3.301 & 0.618  \\
100417 & 11.308 & 0.897  \\
100418 & 219.950 & 8.354  \\
100419 & 32.510 & 2.715  \\
100420 & 70.407 & 1.247  \\
100421 & 197.481 & 2.342  \\
100422 & 28.391 & 2.179  \\
100423 & 4.422 & 0.798  \\
100424 & 38.985 & 15.157  \\
100425 & 70.842 & 1.039  \\
100426 & 139.028 & 2.925  \\
100427 & 312.426 & 1.442  \\
100428 & 25.807 & 2.600  \\
100429 & 60.362 & 1.042  \\
100430 & 74.418 & 2.328  \\
100431 & 2.267 & 0.821  \\
100432 & 138.175 & 2.151  \\
100433 & 40.702 & 2.581  \\
100434 & 245.729 & 3.054  \\
100435 & 310.508 & 11.921  \\
100436 & 5.622 & 2.143  \\
100437 & 60.922 & 2.107  \\
100438 & 86.270 & 1.351  \\
100439 & 20.235 & 1.091  \\
100440 & 62.633 & 2.020  \\
100441 & 244.974 & 4.937  \\
100442 & 206.179 & 2.741  \\
100443 & 86.005 & 2.619  \\
100444 & 6.091 & 0.880  \\
100445 & 24.794 & 2.077  \\
100446 & 14.378 & 1.377  \\
100447 & 29.460 & 0.909  \\
100448 & 129.923 & 8.496  \\
100449 & 86.536 & 1.491  \\
100450 & 12.830 & 2.334  \\
100451 & 102.187 & 3.014  \\
100452 & 21.322 & 0.811  \\
100453 & 8.493 & 1.143  \\
100454 & 24.416 & 4.084  \\
100455 & 41.846 & 1.119  \\
100456 & 208.734 & 7.886  \\
100457 & 18.736 & 1.035  \\
100458 & 174.600 & 3.419  \\
100459 & 304.825 & 2.085  \\
100460 & 1.920 & 0.700  \\
100461 & 80.125 & 2.273  \\
100462 & 86.005 & 2.475  \\
100463 & 13.899 & 0.962  \\
100464 & 9.785 & 0.795  \\
100465 & 378.133 & 1.452  \\
100466 & 139.028 & 2.325  \\
100467 & 1.850 & 1.570  \\
100468 & 133.574 & 5.468  \\
100469 & 30.663 & 2.647  \\
100470 & 22.057 & 1.527  \\
100471 & 179.505 & 2.161  \\
100472 & 225.434 & 2.828  \\
100473 & 13.313 & 1.095  \\
100474 & 86.005 & 2.289  \\
100475 & 53.863 & 3.174  \\
100476 & 38.508 & 2.960  \\
100477 & 50.646 & 2.663  \\
100478 & 325.184 & 2.597  \\
100479 & 16.262 & 1.198  \\
100480 & 98.785 & 1.829  \\
100481 & 22.607 & 1.486  \\
100482 & 23.530 & 0.876  \\
100483 & 18.564 & 1.473  \\
100484 & 5.032 & 2.342  \\
100485 & 43.021 & 1.903  \\
100486 & 2.727 & 0.709  \\
100487 & 43.555 & 3.944  \\
100488 & 17.836 & 2.143  \\
100489 & 7.148 & 1.527  \\
100490 & 10.374 & 2.650  \\
100491 & 7.532 & 0.720  \\
100492 & 205.546 & 1.372  \\
100493 & 280.511 & 1.384  \\
100494 & 10.471 & 1.229  \\
100495 & 244.221 & 4.208  \\
100496 & 104.735 & 2.967  \\
100497 & 10.865 & 1.167  \\
100498 & 17.455 & 2.200  \\
100499 & 31.331 & 1.188  \\
100500 & 112.767 & 2.235  \\
100501 & 3.779 & 1.015  \\
100502 & 182.290 & 3.386  \\
100503 & 129.126 & 2.454  \\
100504 & 2.138 & 0.625  \\
100505 & 8.160 & 2.057  \\
100506 & 98.785 & 2.992  \\
100507 & 1.896 & 2.035  \\
100508 & 3.435 & 0.615  \\
100509 & 10.248 & 2.699  \\
100510 & 25.179 & 2.712  \\
100511 & 9.998 & 2.376  \\
100512 & 169.829 & 11.444  \\
100513 & 146.950 & 1.829  \\
100514 & 23.171 & 3.322  \\
100515 & 127.939 & 3.583  \\
100516 & 3.722 & 1.089  \\
100517 & 41.334 & 1.059  \\
100518 & 383.999 & 1.555  \\
100519 & 19.988 & 0.864  \\
100520 & 49.567 & 2.107  \\
100521 & 275.377 & 3.473  \\
100522 & 149.229 & 1.809  \\
100523 & 5.017 & 2.538  \\
100524 & 85.214 & 1.277  \\
100525 & 366.669 & 9.546  \\
100526 & 69.118 & 1.015  \\
100527 & 54.530 & 2.734  \\
100528 & 16.616 & 1.184  \\
100529 & 10.666 & 1.408  \\
100530 & 47.184 & 6.005  \\
100531 & 21.787 & 5.621  \\
100532 & 251.083 & 1.683  \\
100533 & 8.286 & 0.749  \\
100534 & 57.108 & 1.858  \\
100535 & 6.300 & 2.090  \\
100536 & 382.818 & 1.487  \\
100537 & 254.977 & 12.689  \\
100538 & 127.939 & 2.660  \\
100539 & 33.837 & 2.845  \\
100540 & 4.288 & 0.784  \\
100541 & 5.079 & 1.322  \\
100542 & 49.720 & 3.235  \\
100543 & 8.467 & 3.764  \\
100544 & 137.750 & 3.113  \\
100545 & 4.703 & 1.463  \\
100546 & 317.273 & 9.603  \\
100547 & 162.664 & 2.946  \\
100548 & 3.710 & 1.574  \\
100549 & 13.190 & 0.792  \\
100550 & 36.208 & 2.306  \\
100551 & 17.083 & 3.354  \\
100552 & 120.299 & 1.274  \\
100553 & 233.918 & 2.918  \\
100554 & 61.298 & 1.025  \\
100555 & 9.785 & 2.487  \\
100556 & 17.946 & 0.776  \\
100557 & 19.322 & 2.295  \\
100558 & 9.967 & 1.116  \\
100559 & 223.362 & 9.920  \\
100560 & 290.174 & 2.695  \\
100561 & 51.750 & 2.345  \\
100562 & 24.117 & 2.960  \\
100563 & 10.311 & 1.693  \\
100564 & 82.631 & 1.496  \\
100565 & 38.390 & 9.142  \\
100566 & 8.261 & 0.792  \\
100567 & 9.172 & 1.612  \\
100568 & 256.552 & 2.345  \\
100569 & 202.406 & 2.946  \\
100570 & 30.663 & 1.785  \\
100571 & 15.576 & 0.818  \\
100572 & 38.985 & 1.324  \\
100573 & 2.219 & 1.803  \\
100574 & 8.651 & 1.333  \\
100575 & 80.869 & 1.572  \\
100576 & 327.192 & 2.784  \\
100577 & 14.028 & 1.382  \\
100578 & 7.463 & 0.701  \\
100579 & 31.817 & 2.650  \\
100580 & 49.873 & 1.864  \\
100581 & 57.638 & 1.354  \\
100582 & 262.141 & 9.661  \\
100583 & 22.747 & 1.227  \\
100584 & 99.089 & 3.746  \\
100585 & 7.281 & 1.078  \\
100586 & 29.551 & 2.679  \\
100587 & 132.754 & 12.552  \\
100588 & 55.036 & 1.260  \\
100589 & 3.982 & 1.042  \\
100590 & 8.235 & 1.122  \\
100591 & 29.460 & 1.553  \\
100592 & 21.587 & 1.576  \\
100593 & 22.677 & 2.622  \\
100594 & 272.007 & 11.624  \\
100595 & 211.972 & 5.834  \\
100596 & 214.599 & 1.961  \\
100597 & 21.192 & 3.251  \\
100598 & 21.720 & 1.595  \\
100599 & 270.337 & 1.364  \\
100600 & 67.023 & 2.320  \\
100601 & 84.431 & 2.597  \\
100602 & 7.259 & 2.011  \\
100603 & 42.889 & 2.699  \\
100604 & 161.169 & 1.564  \\
100605 & 98.178 & 1.829  \\
100606 & 133.163 & 1.762  \\
100607 & 66.202 & 2.560  \\
100608 & 153.895 & 12.343  \\
100609 & 55.206 & 1.036  \\
100610 & 46.607 & 2.490  \\
100611 & 5.063 & 0.935  \\
100612 & 10.568 & 1.201  \\
100613 & 7.237 & 0.738  \\
100614 & 286.622 & 3.124  \\
100615 & 8.732 & 0.843  \\
100616 & 339.506 & 9.603  \\
100617 & 19.085 & 1.085  \\
100618 & 25.966 & 0.781  \\
100619 & 35.655 & 1.345  \\
100620 & 5.536 & 1.522  \\
100621 & 7.912 & 1.178  \\
100622 & 182.852 & 1.559  \\
100623 & 7.672 & 1.411  \\
100624 & 17.402 & 1.649  \\
100625 & 7.961 & 1.475  \\
100626 & 244.974 & 4.820  \\
100627 & 113.115 & 2.267  \\
100628 & 1.822 & 0.731  \\
100629 & 2.295 & 1.374  \\
100630 & 109.012 & 2.023  \\
100631 & 100.626 & 2.563  \\
100632 & 264.574 & 1.477  \\
100633 & 7.625 & 1.813  \\
100634 & 24.043 & 1.544  \\
100635 & 69.331 & 3.290  \\
100636 & 5.110 & 1.396  \\
100637 & 4.776 & 0.820  \\
100638 & 139.457 & 2.956  \\
100639 & 6.825 & 0.768  \\
100640 & 4.955 & 0.718  \\
100641 & 287.506 & 7.303  \\
100642 & 217.258 & 2.821  \\
100643 & 5.206 & 0.729  \\
100644 & 23.171 & 0.955  \\
100645 & 1.433 & 0.549  \\
100646 & 9.906 & 0.711  \\
100647 & 329.213 & 1.949  \\
100648 & 142.057 & 2.166  \\
100649 & 83.141 & 4.006  \\
100650 & 25.491 & 0.857  \\
100651 & 16.113 & 1.216  \\
100652 & 8.286 & 0.820  \\
100653 & 4.776 & 1.096  \\
100654 & 3.543 & 1.210  \\
100655 & 12.213 & 2.416  \\
100656 & 6.846 & 1.068  \\
100657 & 127.545 & 11.807  \\
100658 & 4.132 & 0.605  \\
100659 & 46.036 & 2.219  \\
100660 & 267.028 & 2.538  \\
100661 & 15.721 & 1.238  \\
100662 & 16.464 & 0.778  \\
100663 & 335.351 & 6.005  \\
100664 & 3.250 & 0.757  \\
100665 & 8.598 & 1.578  \\
100666 & 96.085 & 1.753  \\
100667 & 35.111 & 0.960  \\
100668 & 6.558 & 1.891  \\
100669 & 75.341 & 0.897  \\
100670 & 83.912 & 2.499  \\
100671 & 277.932 & 1.310  \\
100672 & 0.990 & 0.784  \\
100673 & 13.150 & 1.259  \\
100674 & 107.678 & 3.419  \\
100675 & 211.320 & 8.098  \\
100676 & 4.275 & 1.634  \\
100677 & 8.441 & 2.425  \\
100678 & 75.806 & 2.616  \\
100679 & 244.221 & 1.433  \\
100680 & 244.221 & 5.481  \\
100681 & 5.570 & 0.767  \\
100682 & 140.751 & 2.616  \\
100683 & 76.982 & 1.982  \\
100684 & 7.937 & 0.701  \\
100685 & 71.499 & 3.370  \\
100686 & 98.178 & 1.958  \\
100687 & 108.677 & 2.791  \\
100688 & 69.974 & 3.527  \\
100689 & 33.423 & 2.011  \\
100690 & 362.181 & 1.944  \\
100691 & 73.508 & 2.004  \\
100692 & 340.553 & 2.095  \\
100693 & 185.689 & 1.266  \\
100694 & 25.570 & 2.356  \\
100695 & 94.327 & 2.090  \\
100696 & 11.770 & 5.422  \\
100697 & 53.697 & 2.251  \\
100698 & 53.040 & 6.586  \\
100699 & 283.114 & 5.716  \\
100700 & 8.705 & 1.749  \\
100701 & 2.628 & 0.589  \\
100702 & 13.899 & 1.846  \\
100703 & 304.825 & 1.430  \\
100704 & 224.050 & 13.637  \\
100705 & 9.372 & 2.356  \\
100706 & 2.309 & 0.867  \\
100707 & 5.998 & 0.883  \\
100708 & 44.778 & 3.197  \\
100709 & 365.542 & 1.514  \\
100710 & 23.895 & 2.855  \\
100711 & 29.917 & 3.174  \\
100712 & 10.568 & 1.137  \\
100713 & 55.206 & 2.481  \\
100714 & 58.893 & 1.358  \\
100715 & 10.633 & 0.954  \\
100716 & 1.980 & 1.382  \\
100717 & 35.655 & 1.679  \\
100718 & 106.360 & 1.428  \\
100719 & 351.201 & 8.395  \\
100720 & 118.461 & 2.206  \\
100721 & 8.493 & 1.131  \\
100722 & 163.166 & 3.177  \\
100723 & 49.873 & 1.661  \\
100724 & 12.251 & 2.127  \\
100725 & 11.807 & 1.155  \\
100726 & 54.530 & 1.006  \\
100727 & 129.126 & 3.193  \\
100728 & 181.730 & 8.724  \\
100729 & 413.446 & 10.986  \\
100730 & 7.864 & 0.869  \\
100731 & 27.530 & 3.609  \\
100732 & 3.200 & 0.764  \\
100733 & 18.968 & 1.082  \\
100734 & 5.605 & 0.694  \\
100735 & 144.705 & 1.003  \\
100736 & 29.642 & 1.898  \\
100737 & 10.999 & 1.181  \\
100738 & 104.413 & 2.650  \\
100739 & 25.334 & 1.864  \\
100740 & 8.894 & 0.857  \\
100741 & 45.333 & 2.300  \\
100742 & 8.545 & 2.367  \\
100743 & 332.268 & 2.198  \\
100744 & 306.708 & 1.626  \\
100745 & 15.480 & 0.850  \\
100746 & 82.885 & 1.366  \\
100747 & 46.463 & 2.721  \\
100748 & 97.576 & 2.647  \\
100749 & 59.991 & 0.986  \\
100750 & 116.293 & 1.280  \\
100751 & 11.449 & 0.686  \\
100752 & 1.891 & 0.536  \\
100753 & 36.097 & 2.325  \\
100754 & 66.406 & 2.219  \\
100755 & 13.272 & 5.792  \\
100756 & 55.376 & 0.954  \\
100757 & 400.911 & 11.145  \\
100758 & 9.144 & 0.894  \\
100759 & 6.109 & 2.382  \\
100760 & 215.260 & 2.314  \\
100761 & 19.804 & 0.922  \\
100762 & 6.320 & 1.061  \\
100763 & 362.181 & 1.470  \\
100764 & 24.947 & 1.160  \\
100765 & 372.357 & 8.020  \\
100766 & 7.039 & 0.701  \\
100767 & 3.181 & 1.689  \\
100768 & 129.923 & 1.265  \\
100769 & 6.242 & 1.630  \\
100770 & 15.011 & 0.745  \\
100771 & 9.576 & 2.502  \\
100772 & 8.286 & 0.889  \\
100773 & 25.886 & 1.809  \\
100774 & 7.259 & 1.401  \\
100775 & 31.234 & 0.816  \\
100776 & 76.040 & 2.538  \\
100777 & 5.961 & 1.260  \\
100778 & 17.189 & 2.292  \\
100779 & 137.326 & 1.322  \\
100780 & 52.230 & 1.236  \\
100781 & 52.069 & 1.907  \\
100782 & 7.720 & 3.091  \\
100783 & 211.972 & 3.723  \\
100784 & 12.634 & 2.292  \\
100785 & 11.308 & 0.997  \\
100786 & 25.886 & 2.297  \\
100787 & 18.968 & 5.415  \\
100788 & 14.202 & 1.358  \\
100789 & 32.013 & 1.933  \\
100790 & 153.422 & 4.890  \\
100791 & 127.545 & 2.385  \\
100792 & 106.688 & 2.666  \\
100793 & 22.125 & 2.738  \\
100794 & 50.027 & 1.155  \\
100795 & 226.826 & 2.520  \\
100796 & 12.830 & 1.531  \\
100797 & 105.382 & 2.974  \\
100798 & 5.435 & 1.386  \\
100799 & 25.413 & 2.040  \\
100800 & 3.874 & 1.511  \\
100801 & 208.734 & 3.683  \\
100802 & 2.158 & 5.862  \\
100803 & 109.686 & 2.047  \\
100804 & 37.571 & 1.292  \\
100805 & 6.537 & 1.733  \\
100806 & 19.926 & 2.679  \\
100807 & 10.406 & 1.142  \\
100808 & 147.858 & 8.466  \\
100809 & 24.718 & 2.454  \\
100810 & 84.431 & 2.110  \\
100811 & 16.162 & 1.663  \\
100812 & 61.487 & 2.523  \\
100813 & 19.988 & 1.195  \\
100814 & 9.998 & 1.277  \\
100815 & 179.505 & 2.566  \\
100816 & 9.201 & 0.693  \\
100817 & 88.694 & 3.294  \\
100818 & 84.171 & 3.477  \\
100819 & 9.172 & 1.951  \\
100820 & 271.171 & 3.587  \\
100821 & 19.027 & 0.785  \\
100822 & 2.769 & 0.655  \\
100823 & 52.069 & 2.502  \\
100824 & 409.645 & 1.289  \\
100825 & 47.622 & 2.345  \\
100826 & 269.506 & 13.588  \\
100827 & 12.176 & 1.639  \\
100828 & 116.652 & 2.052  \\
100829 & 37.341 & 2.385  \\
100830 & 47.039 & 7.028  \\
100831 & 19.322 & 1.653  \\
100832 & 81.118 & 1.197  \\
100833 & 1.687 & 1.269  \\
100834 & 11.843 & 2.405  \\
100835 & 14.919 & 1.907  \\
100836 & 20.173 & 10.508  \\
100837 & 9.258 & 0.810  \\
100838 & 6.889 & 2.835  \\
100839 & 28.391 & 2.267  \\
100840 & 27.530 & 1.204  \\
100841 & 36.097 & 2.350  \\
100842 & 6.281 & 2.028  \\
100843 & 11.555 & 0.784  \\
100844 & 21.922 & 5.168  \\
100845 & 104.735 & 1.338  \\
100846 & 8.813 & 0.727  \\
100847 & 278.789 & 7.400  \\
100848 & 12.830 & 0.961  \\
100849 & 2.411 & 0.707  \\
100850 & 9.088 & 2.187  \\
100851 & 44.916 & 1.796  \\
100852 & 36.997 & 2.070  \\
100853 & 3.270 & 0.772  \\
100854 & 215.924 & 1.733  \\
100855 & 11.205 & 1.679  \\
100856 & 175.138 & 2.342  \\
100857 & 122.165 & 2.774  \\
100858 & 23.530 & 2.174  \\
100859 & 81.118 & 3.630  \\
100860 & 57.284 & 1.296  \\
100861 & 324.184 & 1.207  \\
100862 & 340.553 & 3.481  \\
100863 & 226.826 & 1.589  \\
100864 & 72.832 & 2.942  \\
100865 & 13.729 & 1.167  \\
100866 & 12.595 & 2.526  \\
100867 & 94.037 & 2.964  \\
100868 & 14.290 & 0.759  \\
100869 & 27.193 & 2.161  \\
100870 & 12.518 & 2.594  \\
100871 & 134.813 & 3.452  \\
100872 & 165.188 & 3.494  \\
100873 & 27.530 & 1.004  \\
100874 & 74.418 & 1.531  \\
100875 & 9.060 & 1.551  \\
100876 & 139.457 & 1.745  \\
100877 & 5.553 & 1.426  \\
100878 & 49.720 & 1.842  \\
100879 & 192.677 & 4.666  \\
100880 & 125.597 & 2.689  \\
100881 & 30.568 & 1.348  \\
100882 & 277.932 & 2.821  \\
100883 & 54.029 & 3.411  \\
100884 & 19.203 & 2.284  \\
100885 & 52.715 & 2.117  \\
100886 & 9.576 & 1.880  \\
100887 & 8.785 & 1.318  \\
100888 & 2.936 & 0.933  \\
100889 & 4.341 & 1.735  \\
100890 & 4.776 & 1.743  \\
100891 & 131.129 & 3.216  \\
100892 & 65.796 & 3.452  \\
100893 & 151.544 & 5.338  \\
100894 & 273.687 & 2.708  \\
100895 & 22.057 & 1.185  \\
100896 & 28.130 & 2.628  \\
100897 & 181.730 & 8.156  \\
100898 & 99.089 & 1.063  \\
100899 & 1.303 & 0.877  \\
100900 & 4.222 & 14.726  \\
100901 & 252.633 & 2.006  \\
100902 & 320.216 & 6.500  \\
100903 & 272.846 & 10.920  \\
100904 & 80.372 & 2.070  \\
100905 & 70.190 & 1.884  \\
100906 & 367.799 & 1.491  \\
100907 & 5.126 & 0.720  \\
100908 & 162.664 & 10.534  \\
100909 & 293.769 & 10.185  \\
100910 & 39.468 & 1.898  \\
100911 & 44.503 & 2.535  \\
100912 & 31.621 & 2.689  \\
100913 & 15.385 & 1.760  \\
100914 & 226.129 & 2.057  \\
100915 & 3.425 & 2.390  \\
100916 & 274.531 & 2.845  \\
100917 & 81.368 & 2.320  \\
100918 & 37.456 & 2.057  \\
100919 & 44.778 & 3.255  \\
100920 & 20.298 & 1.459  \\
100921 & 7.126 & 3.174  \\
100922 & 44.503 & 2.092  \\
100923 & 131.939 & 2.932  \\
100924 & 3.478 & 1.170  \\
100925 & 118.826 & 4.768  \\
100926 & 1.708 & 1.185  \\
100927 & 18.393 & 1.366  \\
100928 & 6.598 & 0.761  \\
100929 & 23.603 & 0.764  \\
100930 & 71.940 & 0.988  \\
100931 & 229.637 & 1.437  \\
100932 & 51.750 & 0.957  \\
100933 & 5.553 & 1.612  \\
100934 & 46.178 & 2.914  \\
100935 & 7.192 & 1.316  \\
100936 & 7.579 & 1.134  \\
100937 & 31.524 & 1.145  \\
100938 & 256.552 & 3.247  \\
100939 & 10.600 & 1.880  \\
100940 & 421.154 & 7.746  \\
100941 & 13.771 & 3.189  \\
100942 & 2.125 & 1.661  \\
100943 & 89.517 & 1.984  \\
100944 & 334.320 & 1.201  \\
100945 & 7.126 & 0.812  \\
100946 & 4.301 & 1.614  \\
100947 & 58.532 & 0.873  \\
100948 & 149.229 & 3.939  \\
100949 & 45.473 & 1.381  \\
100950 & 100.317 & 3.665  \\
100951 & 15.866 & 4.583  \\
100952 & 101.873 & 1.551  \\
100953 & 29.642 & 0.807  \\
100954 & 75.109 & 2.200  \\
100955 & 59.440 & 1.376  \\
100956 & 199.314 & 2.122  \\
100957 & 18.450 & 1.292  \\
100958 & 194.465 & 2.311  \\
100959 & 301.094 & 1.324  \\
100960 & 211.972 & 3.768  \\
100961 & 32.811 & 2.148  \\
100962 & 47.769 & 6.203  \\
100963 & 134.813 & 2.499  \\
100964 & 0.823 & 1.019  \\
100965 & 35.437 & 4.649  \\
100966 & 266.208 & 1.618  \\
100967 & 39.957 & 0.860  \\
100968 & 108.010 & 1.824  \\
100969 & 105.707 & 2.292  \\
100970 & 267.028 & 9.120  \\
100971 & 100.009 & 2.434  \\
100972 & 109.012 & 5.487  \\
100973 & 118.097 & 1.675  \\
100974 & 6.166 & 0.933  \\
100975 & 13.231 & 1.371  \\
100976 & 49.262 & 2.999  \\
100977 & 350.121 & 15.175  \\
100978 & 9.032 & 1.614  \\
100979 & 15.915 & 1.679  \\
100980 & 42.495 & 3.095  \\
100981 & 1.442 & 1.507  \\
100982 & 86.270 & 2.666  \\
100983 & 5.319 & 0.795  \\
100984 & 11.239 & 2.554  \\
100985 & 50.646 & 1.639  \\
100986 & 58.712 & 2.925  \\
100987 & 53.040 & 3.235  \\
100988 & 180.614 & 1.935  \\
100989 & 198.090 & 1.438  \\
100990 & 17.836 & 5.534  \\
100991 & 340.553 & 10.433  \\
100992 & 51.116 & 1.310  \\
100993 & 48.212 & 1.610  \\
100994 & 2.727 & 2.018  \\
100995 & 7.744 & 1.811  \\
100996 & 303.888 & 3.652  \\
100997 & 286.622 & 9.708  \\
100998 & 239.014 & 3.402  \\
100999 & 6.166 & 1.042  \\
101000 & 102.818 & 1.029  \\
101001 & 15.433 & 0.937  \\
101002 & 154.846 & 1.377  \\
101003 & 262.949 & 1.639  \\
101004 & 150.151 & 1.421  \\
101005 & 69.331 & 1.479  \\
101006 & 3.331 & 0.994  \\
101007 & 27.193 & 2.075  \\
101008 & 28.743 & 1.862  \\
101009 & 17.031 & 2.393  \\
101010 & 41.461 & 1.632  \\
101011 & 57.108 & 3.850  \\
101012 & 3.301 & 1.371  \\
101013 & 27.872 & 2.393  \\
101014 & 23.748 & 2.262  \\
101015 & 1.473 & 0.733  \\
101016 & 261.335 & 3.527  \\
101017 & 137.326 & 2.112  \\
101018 & 16.162 & 2.971  \\
101019 & 14.646 & 1.283  \\
101020 & 28.304 & 2.270  \\
101021 & 20.549 & 2.221  \\
101022 & 12.251 & 1.259  \\
101023 & 47.039 & 1.076  \\
101024 & 8.625 & 2.946  \\
101025 & 94.037 & 1.639  \\
101026 & 289.282 & 1.714  \\
101027 & 63.605 & 1.722  \\
101028 & 339.506 & 10.907  \\
101029 & 28.044 & 2.254  \\
101030 & 297.409 & 2.259  \\
101031 & 157.248 & 2.758  \\
101032 & 29.642 & 1.065  \\
101033 & 25.648 & 1.507  \\
101034 & 25.334 & 8.385  \\
101035 & 305.765 & 2.050  \\
101036 & 5.126 & 2.511  \\
101037 & 3.862 & 0.780  \\
101038 & 156.764 & 4.352  \\
101039 & 24.416 & 3.197  \\
101040 & 43.421 & 3.132  \\
101041 & 122.919 & 2.876  \\
101042 & 26.778 & 2.174  \\
101043 & 197.481 & 1.996  \\
101044 & 242.722 & 2.699  \\
101045 & 193.867 & 1.576  \\
101046 & 165.188 & 2.751  \\
101047 & 7.394 & 1.026  \\
101048 & 146.950 & 4.316  \\
101049 & 274.531 & 2.831  \\
101050 & 52.391 & 0.839  \\
101051 & 197.481 & 11.652  \\
101052 & 39.834 & 3.696  \\
101053 & 42.364 & 2.373  \\
101054 & 210.023 & 8.425  \\
101055 & 54.698 & 2.499  \\
101056 & 1.789 & 0.823  \\
101057 & 12.712 & 1.894  \\
101058 & 246.487 & 10.247  \\
101059 & 2.178 & 1.197  \\
101060 & 78.659 & 2.666  \\
101061 & 3.220 & 0.775  \\
101062 & 16.212 & 2.267  \\
101063 & 223.362 & 4.188  \\
101064 & 32.711 & 2.859  \\
101065 & 6.339 & 0.888  \\
101066 & 11.626 & 1.553  \\
101067 & 230.345 & 13.490  \\
101068 & 80.620 & 3.485  \\
101069 & 286.622 & 11.012  \\
101070 & 34.895 & 2.070  \\
101071 & 29.369 & 2.764  \\
101072 & 22.887 & 0.956  \\
101073 & 18.968 & 0.938  \\
101074 & 3.722 & 0.635  \\
101075 & 234.640 & 2.964  \\
101076 & 263.760 & 5.621  \\
101077 & 206.815 & 1.498  \\
101078 & 26.861 & 2.198  \\
101079 & 246.487 & 3.310  \\
101080 & 20.740 & 2.597  \\
101081 & 323.188 & 1.785  \\
101082 & 41.975 & 1.262  \\
101083 & 19.988 & 2.105  \\
101084 & 26.532 & 1.364  \\
101085 & 17.781 & 2.050  \\
101086 & 43.555 & 2.541  \\
101087 & 248.009 & 5.628  \\
101088 & 254.977 & 1.580  \\
101089 & 9.488 & 1.657  \\
101090 & 49.720 & 3.987  \\
101091 & 60.922 & 1.006  \\
101092 & 5.622 & 1.095  \\
101093 & 53.040 & 1.307  \\
101094 & 46.463 & 2.728  \\
101095 & 9.286 & 2.047  \\
101096 & 4.659 & 0.763  \\
101097 & 9.229 & 1.338  \\
101098 & 94.909 & 2.100  \\
101099 & 32.211 & 2.367  \\
101100 & 232.482 & 1.399  \\
101101 & 11.136 & 0.890  \\
101102 & 127.939 & 2.399  \\
101103 & 9.144 & 0.948  \\
101104 & 24.266 & 3.805  \\
101105 & 248.009 & 4.269  \\
101106 & 280.511 & 9.979  \\
101107 & 127.939 & 1.001  \\
101108 & 105.382 & 2.422  \\
101109 & 11.662 & 0.944  \\
101110 & 283.987 & 1.353  \\
101111 & 297.409 & 10.040  \\
101112 & 4.288 & 0.761  \\
101113 & 275.377 & 3.696  \\
101114 & 20.740 & 2.572  \\
101115 & 49.111 & 2.325  \\
101116 & 5.553 & 0.982  \\
101117 & 65.999 & 1.037  \\
101118 & 217.258 & 9.432  \\
101119 & 43.154 & 1.111  \\
101120 & 241.232 & 16.446  \\
101121 & 296.495 & 10.907  \\
101122 & 9.606 & 3.298  \\
101123 & 325.184 & 5.834  \\
101124 & 13.150 & 2.949  \\
101125 & 219.274 & 1.282  \\
101126 & 236.089 & 1.389  \\
101127 & 23.675 & 1.685  \\
101128 & 59.440 & 1.217  \\
101129 & 18.507 & 2.511  \\
101130 & 176.763 & 3.124  \\
101131 & 71.940 & 1.667  \\
101132 & 37.803 & 9.500  \\
101133 & 217.928 & 9.979  \\
101134 & 43.959 & 7.173  \\
101135 & 38.508 & 2.443  \\
101136 & 208.092 & 1.197  \\
101137 & 54.363 & 2.281  \\
101138 & 124.060 & 8.078  \\
101139 & 22.193 & 2.125  \\
101140 & 46.895 & 6.114  \\
101141 & 204.284 & 2.712  \\
101142 & 77.219 & 1.148  \\
101143 & 219.950 & 3.759  \\
101144 & 358.851 & 8.745  \\
101145 & 24.642 & 1.300  \\
101146 & 4.069 & 0.912  \\
101147 & 47.916 & 1.321  \\
101148 & 10.831 & 1.314  \\
101149 & 151.544 & 5.919  \\
101150 & 89.793 & 5.841  \\
101151 & 13.603 & 1.197  \\
101152 & 229.637 & 1.535  \\
101153 & 7.625 & 1.855  \\
101154 & 33.526 & 1.044  \\
101155 & 109.348 & 1.599  \\
101156 & 364.418 & 1.570  \\
101157 & 284.863 & 8.506  \\
101158 & 7.082 & 0.677  \\
101159 & 217.928 & 1.889  \\
101160 & 63.020 & 2.251  \\
101161 & 16.464 & 1.103  \\
101162 & 286.622 & 1.464  \\
101163 & 47.184 & 14.291  \\
101164 & 6.128 & 0.709  \\
101165 & 28.391 & 0.782  \\
101166 & 10.898 & 1.518  \\
101167 & 16.978 & 2.689  \\
101168 & 15.480 & 2.584  \\
101169 & 22.330 & 2.156  \\
101170 & 76.745 & 2.376  \\
101171 & 239.014 & 2.075  \\
101172 & 368.933 & 1.910  \\
101173 & 37.803 & 1.377  \\
101174 & 57.815 & 3.028  \\
101175 & 28.655 & 1.039  \\
101176 & 3.565 & 0.899  \\
101177 & 27.957 & 1.741  \\
101178 & 4.746 & 3.506  \\
101179 & 9.088 & 2.112  \\
101180 & 190.906 & 5.390  \\
101181 & 14.556 & 2.996  \\
101182 & 7.192 & 2.440  \\
101183 & 11.734 & 1.626  \\
101184 & 39.712 & 1.612  \\
101185 & 314.356 & 2.487  \\
101186 & 14.028 & 1.900  \\
101187 & 7.440 & 1.185  \\
101188 & 299.246 & 3.800  \\
101189 & 408.386 & 13.702  \\
101190 & 36.320 & 1.188  \\
101191 & 3.687 & 1.307  \\
101192 & 405.879 & 3.197  \\
101193 & 210.671 & 8.936  \\
101194 & 6.223 & 1.630  \\
101195 & 20.612 & 1.423  \\
101196 & 85.740 & 2.211  \\
101197 & 214.599 & 4.133  \\
101198 & 86.005 & 3.326  \\
101199 & 128.333 & 2.692  \\
101200 & 12.176 & 1.568  \\
101201 & 29.551 & 0.903  \\
101202 & 180.614 & 8.486  \\
101203 & 347.972 & 5.848  \\
101204 & 20.549 & 0.828  \\
101205 & 11.343 & 6.626  \\
101206 & 26.288 & 1.138  \\
101207 & 141.185 & 9.719  \\
101208 & 275.377 & 3.920  \\
101209 & 30.663 & 1.224  \\
101210 & 71.279 & 1.457  \\
101211 & 5.998 & 1.106  \\
101212 & 32.711 & 2.695  \\
101213 & 5.126 & 1.178  \\
101214 & 25.491 & 3.532  \\
101215 & 12.949 & 0.802  \\
101216 & 33.942 & 4.599  \\
101217 & 22.747 & 1.289  \\
101218 & 9.060 & 0.745  \\
101219 & 25.570 & 1.356  \\
101220 & 90.347 & 1.798  \\
101221 & 57.994 & 2.422  \\
101222 & 16.978 & 0.792  \\
101223 & 13.856 & 1.368  \\
101224 & 17.031 & 0.984  \\
101225 & 39.105 & 4.496  \\
101226 & 7.148 & 1.235  \\
101227 & 126.762 & 1.505  \\
101228 & 19.743 & 4.143  \\
101229 & 100.937 & 2.350  \\
101230 & 11.590 & 1.535  \\
101231 & 2.719 & 0.612  \\
101232 & 237.547 & 2.164  \\
101233 & 210.023 & 8.936  \\
101234 & 10.831 & 8.766  \\
101235 & 3.676 & 0.707  \\
101236 & 30.568 & 2.440  \\
101237 & 6.889 & 1.311  \\
101238 & 17.617 & 2.235  \\
101239 & 45.754 & 1.951  \\
101240 & 250.311 & 8.137  \\
101241 & 8.312 & 1.018  \\
101242 & 52.230 & 1.805  \\
101243 & 291.068 & 7.662  \\
101244 & 8.261 & 0.762  \\
101245 & 56.757 & 2.011  \\
101246 & 14.601 & 2.496  \\
101247 & 30.194 & 2.883  \\
101248 & 38.985 & 2.184  \\
101249 & 36.432 & 3.710  \\
101250 & 41.207 & 2.052  \\
101251 & 61.298 & 2.411  \\
101252 & 57.108 & 2.609  \\
101253 & 80.620 & 3.925  \\
101254 & 85.477 & 1.055  \\
101255 & 413.446 & 1.498  \\
101256 & 8.389 & 1.418  \\
101257 & 110.363 & 1.747  \\
101258 & 31.621 & 1.923  \\
101259 & 191.494 & 2.408  \\
101260 & 38.508 & 2.262  \\
101261 & 62.441 & 2.246  \\
101262 & 153.895 & 1.408  \\
101263 & 21.126 & 1.576  \\
101264 & 42.889 & 2.771  \\
101265 & 61.677 & 1.138  \\
101266 & 33.320 & 1.853  \\
101267 & 4.019 & 0.901  \\
101268 & 25.102 & 1.618  \\
101269 & 101.560 & 2.725  \\
101270 & 170.878 & 1.583  \\
101271 & 8.867 & 1.083  \\
101272 & 90.070 & 2.035  \\
101273 & 120.299 & 3.069  \\
101274 & 15.385 & 2.102  \\
101275 & 314.356 & 1.342  \\
101276 & 14.115 & 2.235  \\
101277 & 304.825 & 10.185  \\
101278 & 10.932 & 3.630  \\
101279 & 269.506 & 1.311  \\
101280 & 6.378 & 0.680  \\
101281 & 118.461 & 2.738  \\
101282 & 280.511 & 1.245  \\
101283 & 135.229 & 3.166  \\
101284 & 102.502 & 0.949  \\
101285 & 78.176 & 1.737  \\
101286 & 181.171 & 2.187  \\
101287 & 5.924 & 0.681  \\
101288 & 170.352 & 4.040  \\
101289 & 16.719 & 1.010  \\
101290 & 134.399 & 2.996  \\
101291 & 31.719 & 3.061  \\
101292 & 40.452 & 1.327  \\
101293 & 3.946 & 0.879  \\
101294 & 4.955 & 1.201  \\
101295 & 10.932 & 1.286  \\
101296 & 67.229 & 4.321  \\
101297 & 13.029 & 1.188  \\
101298 & 6.166 & 2.023  \\
101299 & 5.780 & 0.653  \\
101300 & 27.193 & 9.708  \\
101301 & 13.771 & 0.758  \\
101302 & 24.266 & 3.566  \\
101303 & 130.324 & 8.766  \\
101304 & 1.398 & 0.526  \\
101305 & 189.151 & 3.072  \\
101306 & 14.827 & 2.635  \\
101307 & 68.483 & 2.526  \\
101308 & 107.678 & 1.923  \\
101309 & 52.715 & 2.821  \\
101310 & 21.720 & 1.112  \\
101311 & 15.964 & 1.475  \\
101312 & 65.594 & 1.800  \\
101313 & 4.132 & 1.092  \\
101314 & 21.192 & 4.016  \\
101315 & 25.727 & 2.768  \\
101316 & 77.696 & 5.255  \\
101317 & 183.982 & 1.428  \\
101318 & 392.364 & 8.776  \\
101319 & 125.597 & 2.490  \\
101320 & 353.370 & 13.281  \\
101321 & 69.118 & 2.768  \\
101322 & 309.554 & 3.661  \\
101323 & 52.877 & 1.610  \\
101324 & 271.171 & 14.171  \\
101325 & 89.517 & 5.862  \\
101326 & 105.382 & 2.156  \\
101327 & 32.410 & 2.781  \\
101328 & 302.954 & 2.187  \\
101329 & 13.603 & 0.940  \\
101330 & 34.895 & 0.866  \\
101331 & 423.756 & 13.426  \\
101332 & 33.526 & 2.666  \\
101333 & 49.873 & 1.053  \\
101334 & 117.734 & 1.522  \\
101335 & 14.556 & 1.907  \\
101336 & 69.759 & 3.574  \\
101337 & 21.192 & 1.726  \\
101338 & 370.071 & 2.075  \\
101339 & 3.532 & 0.745  \\
101340 & 144.705 & 5.655  \\
101341 & 11.734 & 2.140  \\
101342 & 9.547 & 2.153  \\
101343 & 71.279 & 2.153  \\
101344 & 15.915 & 1.914  \\
101345 & 12.064 & 2.348  \\
101346 & 1.980 & 1.116  \\
101347 & 296.495 & 1.296  \\
101348 & 4.120 & 0.619  \\
101349 & 7.579 & 1.335  \\
101350 & 1.567 & 0.511  \\
101351 & 9.937 & 1.187  \\
101352 & 184.549 & 8.088  \\
101353 & 4.288 & 0.698  \\
101354 & 286.622 & 2.232  \\
101355 & 17.031 & 0.812  \\
101356 & 20.932 & 6.516  \\
101357 & 268.678 & 1.712  \\
101358 & 238.279 & 1.875  \\
101359 & 145.599 & 3.113  \\
101360 & 143.817 & 2.992  \\
101361 & 388.757 & 2.192  \\
101362 & 2.288 & 0.794  \\
101363 & 78.417 & 1.033  \\
101364 & 5.190 & 1.477  \\
101365 & 19.027 & 3.362  \\
101366 & 50.336 & 13.329  \\
101367 & 54.698 & 1.002  \\
101368 & 36.097 & 7.598  \\
101369 & 14.290 & 0.876  \\
101370 & 27.193 & 0.769  \\
101371 & 163.166 & 11.199  \\
101372 & 156.764 & 1.683  \\
101373 & 56.757 & 2.140  \\
101374 & 61.677 & 2.788  \\
101375 & 97.276 & 2.460  \\
101376 & 13.190 & 7.391  \\
101377 & 8.894 & 1.568  \\
101378 & 6.558 & 3.310  \\
101379 & 404.631 & 3.398  \\
101380 & 18.507 & 0.732  \\
101381 & 36.770 & 3.014  \\
101382 & 29.825 & 1.024  \\
101383 & 1.873 & 1.518  \\
101384 & 4.120 & 1.039  \\
101385 & 12.751 & 5.100  \\
101386 & 65.999 & 3.869  \\
101387 & 3.803 & 0.853  \\
101388 & 10.765 & 1.663  \\
101389 & 26.046 & 3.805  \\
101390 & 108.677 & 1.443  \\
101391 & 125.597 & 1.198  \\
101392 & 37.456 & 1.840  \\
101393 & 26.288 & 1.283  \\
101394 & 27.361 & 2.270  \\
101395 & 226.129 & 2.821  \\
101396 & 69.545 & 15.713  \\
101397 & 10.439 & 4.622  \\
101398 & 93.747 & 2.405  \\
101399 & 137.326 & 2.708  \\
101400 & 12.176 & 1.977  \\
101401 & 16.413 & 1.849  \\
101402 & 21.388 & 1.504  \\
101403 & 287.506 & 3.648  \\
101404 & 104.735 & 2.195  \\
101405 & 43.824 & 3.231  \\
101406 & 4.408 & 1.070  \\
101407 & 56.757 & 1.183  \\
101408 & 42.104 & 1.937  \\
101409 & 12.213 & 1.127  \\
101410 & 239.014 & 10.534  \\
101411 & 6.223 & 2.382  \\
101412 & 166.720 & 4.264  \\
101413 & 27.872 & 0.768  \\
101414 & 110.024 & 1.975  \\
101415 & 66.202 & 1.152  \\
101416 & 39.590 & 1.426  \\
101417 & 226.129 & 9.098  \\
101418 & 46.321 & 3.247  \\
101419 & 84.171 & 2.603  \\
101420 & 2.171 & 1.695  \\
101421 & 29.551 & 0.821  \\
101422 & 102.502 & 1.811  \\
101423 & 36.657 & 1.226  \\
101424 & 40.577 & 1.308  \\
101425 & 268.678 & 2.440  \\
101426 & 8.060 & 2.818  \\
101427 & 27.700 & 2.728  \\
101428 & 181.730 & 11.012  \\
101429 & 153.422 & 2.718  \\
101430 & 5.174 & 2.100  \\
101431 & 13.561 & 2.523  \\
101432 & 171.933 & 1.394  \\
101433 & 11.916 & 2.102  \\
101434 & 139.028 & 1.777  \\
101435 & 7.509 & 0.866  \\
101436 & 206.815 & 3.968  \\
101437 & 318.251 & 15.157  \\
101438 & 320.216 & 1.947  \\
101439 & 5.335 & 1.300  \\
101440 & 125.211 & 1.710  \\
101441 & 10.248 & 1.743  \\
101442 & 62.441 & 2.472  \\
101443 & 277.078 & 4.168  \\
101444 & 99.395 & 3.262  \\
101445 & 98.785 & 1.401  \\
101446 & 9.201 & 0.802  \\
101447 & 26.127 & 3.220  \\
101448 & 18.450 & 3.278  \\
101449 & 20.049 & 1.535  \\
101450 & 13.561 & 2.169  \\
101451 & 33.837 & 1.294  \\
101452 & 9.725 & 2.169  \\
101453 & 29.825 & 4.280  \\
101454 & 62.633 & 2.831  \\
101455 & 22.125 & 2.382  \\
101456 & 26.861 & 2.715  \\
101457 & 6.378 & 0.681  \\
101458 & 100.937 & 2.949  \\
101459 & 64.592 & 3.382  \\
101460 & 302.023 & 3.515  \\
101461 & 239.014 & 3.302  \\
101462 & 100.937 & 1.578  \\
101463 & 3.576 & 3.047  \\
101464 & 5.570 & 1.166  \\
101465 & 58.532 & 1.977  \\
101466 & 84.691 & 3.098  \\
101467 & 28.479 & 3.174  \\
101468 & 64.791 & 2.718  \\
101469 & 2.752 & 1.493  \\
101470 & 44.094 & 1.265  \\
101471 & 351.201 & 1.279  \\
101472 & 142.934 & 2.493  \\
101473 & 28.044 & 0.792  \\
101474 & 3.290 & 1.239  \\
101475 & 36.657 & 1.891  \\
101476 & 12.949 & 1.907  \\
101477 & 209.378 & 1.482  \\
101478 & 314.356 & 6.747  \\
101479 & 287.506 & 2.306  \\
101480 & 3.290 & 1.940  \\
101481 & 41.207 & 1.112  \\
101482 & 67.023 & 2.616  \\
101483 & 17.295 & 1.313  \\
101484 & 115.224 & 2.828  \\
101485 & 79.879 & 17.235  \\
101486 & 383.999 & 8.882  \\
101487 & 63.605 & 1.667  \\
101488 & 41.080 & 3.132  \\
101489 & 244.974 & 1.493  \\
101490 & 141.185 & 3.061  \\
101491 & 14.827 & 0.904  \\
101492 & 353.370 & 3.613  \\
101493 & 108.677 & 2.535  \\
101494 & 206.179 & 1.459  \\
101495 & 6.700 & 1.305  \\
101496 & 30.194 & 1.361  \\
101497 & 215.260 & 14.154  \\
101498 & 41.589 & 1.982  \\
101499 & 11.590 & 5.409  \\
101500 & 6.166 & 0.637  \\
101501 & 52.715 & 3.109  \\
101502 & 17.031 & 1.216  \\
101503 & 153.422 & 1.457  \\
101504 & 3.620 & 0.743  \\
101505 & 73.282 & 1.435  \\
101506 & 289.282 & 2.575  \\
101507 & 379.299 & 3.021  \\
101508 & 3.733 & 0.630  \\
101509 & 32.310 & 0.812  \\
101510 & 28.044 & 0.853  \\
101511 & 11.590 & 0.794  \\
101512 & 38.272 & 2.600  \\
101513 & 24.491 & 1.143  \\
101514 & 1.845 & 18.040  \\
101515 & 36.320 & 5.027  \\
101516 & 184.549 & 3.841  \\
101517 & 97.576 & 1.639  \\
101518 & 41.461 & 2.890  \\
101519 & 349.045 & 9.684  \\
101520 & 74.190 & 13.818  \\
101521 & 21.454 & 0.764  \\
101522 & 18.564 & 2.097  \\
101523 & 98.178 & 1.956  \\
101524 & 9.116 & 2.040  \\
101525 & 68.906 & 1.597  \\
101526 & 22.262 & 2.466  \\
101527 & 43.555 & 2.814  \\
101528 & 412.175 & 1.657  \\
101529 & 6.558 & 1.498  \\
101530 & 62.633 & 2.057  \\
101531 & 30.194 & 2.514  \\
101532 & 48.510 & 1.783  \\
101533 & 5.852 & 3.728  \\
101534 & 16.771 & 1.473  \\
101535 & 6.910 & 1.926  \\
101536 & 44.367 & 1.379  \\
101537 & 15.576 & 1.840  \\
101538 & 39.468 & 1.916  \\
101539 & 45.333 & 2.080  \\
101540 & 16.363 & 1.227  \\
101541 & 141.620 & 3.506  \\
101542 & 4.790 & 1.181  \\
101543 & 61.867 & 1.844  \\
101544 & 26.696 & 2.130  \\
101545 & 171.404 & 10.015  \\
101546 & 231.768 & 11.878  \\
101547 & 6.804 & 0.691  \\
101548 & 7.371 & 0.922  \\
101549 & 142.495 & 9.076  \\
101550 & 8.286 & 1.869  \\
101551 & 225.434 & 1.597  \\
101552 & 22.330 & 2.232  \\
101553 & 255.764 & 3.549  \\
101554 & 274.531 & 8.609  \\
101555 & 71.279 & 2.138  \\
101556 & 6.281 & 0.688  \\
101557 & 405.879 & 7.121  \\
101558 & 1.275 & 0.620  \\
101559 & 3.152 & 1.695  \\
101560 & 160.179 & 9.353  \\
101561 & 20.111 & 0.754  \\
101562 & 246.487 & 2.758  \\
101563 & 40.954 & 3.710  \\
101564 & 38.865 & 2.097  \\
101565 & 182.290 & 2.768  \\
101566 & 5.435 & 0.950  \\
101567 & 326.186 & 6.469  \\
101568 & 74.190 & 1.006  \\
101569 & 19.203 & 2.179  \\
101570 & 192.677 & 2.622  \\
101571 & 25.257 & 1.007  \\
101572 & 25.570 & 2.744  \\
101573 & 54.867 & 3.510  \\
101574 & 20.049 & 1.542  \\
101575 & 125.211 & 1.163  \\
101576 & 82.631 & 1.386  \\
101577 & 262.141 & 1.926  \\
101578 & 28.655 & 1.961  \\
101579 & 74.648 & 2.921  \\
101580 & 36.097 & 3.069  \\
101581 & 5.605 & 0.746  \\
101582 & 3.478 & 2.133  \\
101583 & 77.457 & 3.113  \\
101584 & 159.687 & 1.514  \\
101585 & 24.416 & 2.008  \\
101586 & 29.825 & 1.842  \\
101587 & 3.220 & 1.148  \\
101588 & 137.750 & 2.179  \\
101589 & 63.409 & 1.980  \\
101590 & 10.122 & 0.711  \\
101591 & 19.622 & 3.723  \\
101592 & 4.275 & 1.114  \\
101593 & 6.804 & 0.691  \\
101594 & 29.825 & 3.095  \\
101595 & 31.915 & 1.003  \\
101596 & 24.341 & 2.612  \\
101597 & 268.678 & 8.882  \\
101598 & 17.455 & 2.855  \\
101599 & 10.060 & 3.181  \\
101600 & 19.027 & 2.050  \\
101601 & 50.181 & 5.390  \\
101602 & 7.579 & 1.025  \\
101603 & 7.017 & 2.686  \\
101604 & 11.205 & 1.004  \\
101605 & 136.904 & 3.639  \\
101606 & 386.370 & 7.736  \\
101607 & 15.150 & 1.020  \\
101608 & 13.729 & 1.411  \\
101609 & 16.719 & 1.994  \\
101610 & 56.932 & 1.461  \\
101611 & 96.679 & 1.359  \\
101612 & 7.791 & 0.683  \\
101613 & 6.185 & 2.248  \\
101614 & 245.729 & 12.417  \\
101615 & 19.804 & 0.948  \\
101616 & 5.032 & 0.848  \\
101617 & 49.567 & 2.557  \\
101618 & 125.597 & 1.882  \\
101619 & 141.620 & 2.731  \\
101620 & 105.707 & 11.708  \\
101621 & 48.960 & 2.517  \\
101622 & 18.112 & 2.138  \\
101623 & 130.726 & 1.669  \\
101624 & 11.990 & 1.425  \\
101625 & 33.423 & 0.892  \\
101626 & 213.939 & 1.486  \\
101627 & 171.933 & 2.731  \\
101628 & 77.457 & 1.486  \\
101629 & 71.719 & 3.155  \\
101630 & 47.916 & 2.505  \\
101631 & 8.210 & 1.663  \\
101632 & 19.743 & 1.783  \\
101633 & 15.769 & 4.123  \\
101634 & 29.917 & 2.320  \\
101635 & 91.467 & 2.949  \\
101636 & 22.747 & 2.781  \\
101637 & 17.672 & 1.232  \\
101638 & 36.657 & 2.200  \\
101639 & 5.570 & 0.633  \\
101640 & 28.479 & 8.914  \\
101641 & 358.851 & 1.416  \\
101642 & 12.251 & 2.811  \\
101643 & 214.599 & 1.702  \\
101644 & 202.406 & 1.456  \\
101645 & 4.032 & 1.187  \\
101646 & 1.202 & 12.299  \\
101647 & 51.909 & 2.641  \\
101648 & 30.287 & 3.294  \\
101649 & 22.399 & 2.062  \\
101650 & 0.801 & 1.055  \\
101651 & 12.949 & 0.771  \\
101652 & 22.607 & 1.502  \\
101653 & 137.750 & 2.541  \\
101654 & 10.406 & 1.006  \\
101655 & 24.117 & 2.529  \\
101656 & 16.312 & 3.570  \\
101657 & 31.524 & 1.274  \\
101658 & 14.601 & 1.160  \\
101659 & 130.726 & 2.110  \\
101660 & 132.754 & 1.487  \\
101661 & 388.757 & 1.346  \\
101662 & 8.678 & 2.686  \\
101663 & 55.036 & 2.974  \\
101664 & 15.291 & 1.428  \\
101665 & 5.727 & 1.708  \\
101666 & 49.111 & 2.187  \\
101667 & 30.852 & 2.367  \\
101668 & 251.083 & 1.557  \\
101669 & 6.763 & 1.794  \\
101670 & 68.062 & 2.169  \\
101671 & 8.363 & 0.697  \\
101672 & 5.780 & 0.677  \\
101673 & 146.950 & 1.855  \\
101674 & 62.826 & 4.561  \\
101675 & 121.789 & 4.173  \\
101676 & 19.988 & 0.784  \\
101677 & 32.112 & 2.852  \\
101678 & 120.299 & 2.911  \\
101679 & 85.740 & 2.514  \\
101680 & 319.232 & 2.171  \\
101681 & 6.281 & 1.200  \\
101682 & 171.933 & 5.737  \\
101683 & 252.633 & 1.606  \\
101684 & 8.867 & 1.036  \\
101685 & 219.274 & 3.298  \\
101686 & 16.212 & 1.310  \\
101687 & 35.111 & 1.443  \\
101688 & 7.696 & 2.057  \\
101689 & 164.680 & 9.708  \\
101690 & 164.680 & 1.798  \\
101691 & 2.882 & 1.641  \\
101692 & 61.867 & 1.131  \\
101693 & 1.891 & 0.664  \\
101694 & 9.430 & 1.163  \\
101695 & 19.682 & 1.359  \\
101696 & 25.334 & 5.668  \\
101697 & 183.416 & 9.719  \\
101698 & 208.734 & 11.596  \\
101699 & 117.011 & 2.921  \\
101700 & 111.045 & 0.955  \\
101701 & 97.576 & 1.291  \\
101702 & 32.510 & 1.470  \\
101703 & 39.105 & 4.001  \\
101704 & 152.012 & 3.087  \\
101705 & 5.401 & 2.110  \\
101706 & 3.200 & 15.157  \\
101707 & 14.873 & 1.461  \\
101708 & 105.382 & 6.173  \\
101709 & 20.549 & 2.362  \\
101710 & 19.382 & 1.903  \\
101711 & 45.055 & 1.544  \\
101712 & 16.719 & 0.962  \\
101713 & 323.188 & 2.037  \\
101714 & 24.043 & 2.365  \\
101715 & 5.924 & 1.449  \\
101716 & 229.637 & 1.366  \\
101717 & 113.464 & 2.060  \\
101718 & 4.301 & 12.673  \\
101719 & 10.600 & 2.625  \\
101720 & 30.568 & 0.793  \\
101721 & 126.373 & 2.057  \\
101722 & 243.470 & 9.673  \\
101723 & 78.417 & 2.075  \\
101724 & 4.209 & 1.695  \\
101725 & 118.826 & 2.100  \\
101726 & 227.526 & 14.446  \\
101727 & 23.458 & 2.788  \\
101728 & 96.085 & 5.628  \\
101729 & 2.404 & 1.516  \\
101730 & 33.218 & 2.112  \\
101731 & 7.192 & 1.211  \\
101732 & 38.390 & 3.846  \\
101733 & 86.803 & 1.141  \\
101734 & 63.605 & 1.669  \\
101735 & 2.486 & 2.230  \\
101736 & 248.774 & 6.610  \\
101737 & 47.476 & 1.891  \\
101738 & 41.589 & 1.076  \\
101739 & 216.590 & 4.723  \\
101740 & 24.871 & 1.430  \\
101741 & 47.769 & 3.737  \\
101742 & 48.212 & 2.284  \\
101743 & 7.864 & 1.718  \\
101744 & 372.357 & 14.429  \\
101745 & 171.933 & 1.900  \\
101746 & 3.250 & 0.892  \\
101747 & 27.872 & 2.396  \\
101748 & 68.062 & 3.231  \\
101749 & 46.178 & 1.968  \\
101750 & 220.628 & 2.872  \\
101751 & 27.193 & 2.235  \\
101752 & 47.039 & 1.762  \\
101753 & 4.602 & 1.602  \\
101754 & 201.784 & 2.095  \\
101755 & 93.459 & 1.244  \\
101756 & 35.986 & 2.635  \\
101757 & 4.395 & 1.411  \\
101758 & 22.262 & 1.661  \\
101759 & 1.920 & 0.626  \\
101760 & 15.104 & 2.794  \\
101761 & 32.310 & 3.208  \\
101762 & 48.064 & 2.411  \\
101763 & 144.260 & 3.255  \\
101764 & 251.857 & 10.149  \\
101765 & 349.045 & 2.801  \\
101766 & 193.867 & 10.321  \\
101767 & 117.372 & 1.887  \\
101768 & 11.953 & 1.266  \\
101769 & 4.449 & 1.781  \\
101770 & 15.964 & 2.023  \\
101771 & 3.056 & 0.971  \\
101772 & 236.817 & 5.628  \\
101773 & 102.818 & 1.743  \\
101774 & 8.598 & 0.682  \\
101775 & 2.004 & 1.382  \\
101776 & 258.137 & 9.932  \\
101777 & 134.813 & 2.045  \\
101778 & 21.192 & 4.069  \\
101779 & 23.603 & 2.382  \\
101780 & 17.563 & 1.254  \\
101781 & 11.033 & 2.060  \\
101782 & 11.205 & 0.838  \\
101783 & 125.597 & 1.482  \\
101784 & 14.691 & 2.974  \\
101785 & 86.270 & 2.011  \\
101786 & 155.802 & 1.585  \\
101787 & 6.598 & 6.121  \\
101788 & 38.508 & 7.802  \\
101789 & 262.141 & 3.939  \\
101790 & 8.840 & 3.189  \\
101791 & 361.068 & 3.411  \\
101792 & 20.360 & 3.346  \\
101793 & 9.315 & 0.990  \\
101794 & 64.592 & 1.937  \\
101795 & 244.221 & 1.308  \\
101796 & 117.372 & 2.946  \\
101797 & 78.901 & 2.023  \\
101798 & 337.422 & 4.803  \\
101799 & 23.458 & 2.600  \\
101800 & 2.580 & 0.794  \\
101801 & 285.741 & 1.760  \\
101802 & 108.677 & 3.732  \\
101803 & 203.030 & 1.779  \\
101804 & 85.477 & 3.460  \\
101805 & 24.043 & 1.951  \\
101806 & 58.532 & 2.206  \\
101807 & 58.893 & 2.440  \\
101808 & 67.644 & 3.080  \\
101809 & 88.967 & 2.164  \\
101810 & 190.319 & 3.892  \\
101811 & 38.272 & 1.308  \\
101812 & 24.491 & 0.849  \\
101813 & 251.857 & 1.679  \\
101814 & 17.402 & 0.821  \\
101815 & 18.450 & 1.431  \\
101816 & 6.598 & 0.678  \\
101817 & 12.518 & 0.727  \\
101818 & 79.389 & 3.390  \\
101819 & 119.193 & 5.778  \\
101820 & 10.831 & 2.133  \\
101821 & 14.736 & 0.857  \\
101822 & 5.001 & 1.055  \\
101823 & 381.642 & 10.764  \\
101824 & 86.803 & 2.689  \\
101825 & 35.986 & 2.505  \\
101826 & 57.638 & 0.977  \\
101827 & 2.112 & 0.714  \\
101828 & 214.599 & 12.313  \\
101829 & 3.958 & 3.076  \\
101830 & 407.131 & 11.185  \\
101831 & 20.298 & 0.809  \\
101832 & 262.949 & 12.935  \\
101833 & 2.954 & 1.464  \\
101834 & 28.217 & 1.972  \\
101835 & 13.814 & 1.838  \\
101836 & 3.499 & 0.899  \\
101837 & 14.115 & 2.322  \\
101838 & 262.141 & 2.992  \\
101839 & 140.751 & 2.715  \\
101840 & 266.208 & 1.473  \\
101841 & 5.303 & 0.971  \\
101842 & 2.011 & 5.890  \\
101843 & 366.669 & 3.574  \\
101844 & 21.257 & 4.183  \\
101845 & 253.412 & 9.241  \\
101846 & 241.976 & 6.763  \\
101847 & 34.468 & 1.961  \\
101848 & 9.547 & 2.547  \\
101849 & 92.032 & 6.114  \\
101850 & 2.338 & 1.838  \\
101851 & 12.441 & 1.522  \\
101852 & 97.276 & 0.949  \\
101853 & 362.181 & 1.540  \\
101854 & 17.946 & 0.942  \\
101855 & 10.666 & 4.218  \\
101856 & 29.099 & 6.836  \\
101857 & 50.803 & 6.034  \\
101858 & 304.825 & 8.425  \\
101859 & 55.376 & 1.002  \\
101860 & 6.517 & 0.689  \\
101861 & 94.037 & 5.088  \\
101862 & 19.027 & 1.491  \\
101863 & 20.868 & 1.194  \\
101864 & 326.186 & 10.358  \\
101865 & 261.335 & 2.256  \\
101866 & 25.024 & 2.612  \\
101867 & 341.603 & 2.177  \\
101868 & 3.113 & 1.849  \\
101869 & 10.343 & 0.689  \\
101870 & 244.221 & 1.251  \\
101871 & 36.997 & 2.660  \\
101872 & 175.138 & 3.596  \\
101873 & 9.606 & 1.201  \\
101874 & 28.304 & 10.052  \\
101875 & 50.181 & 9.778  \\
101876 & 62.633 & 1.079  \\
101877 & 24.416 & 3.407  \\
101878 & 385.183 & 2.413  \\
101879 & 410.908 & 8.314  \\
101880 & 18.564 & 2.451  \\
101881 & 7.192 & 3.481  \\
101882 & 107.678 & 2.243  \\
101883 & 409.645 & 9.979  \\
101884 & 13.899 & 1.311  \\
101885 & 10.535 & 2.953  \\
101886 & 5.709 & 2.166  \\
101887 & 32.013 & 0.797  \\
101888 & 1.606 & 1.163  \\
101889 & 358.851 & 9.801  \\
101890 & 358.851 & 5.455  \\
101891 & 265.389 & 5.268  \\
101892 & 7.371 & 0.809  \\
101893 & 13.814 & 2.609  \\
101894 & 92.315 & 1.809  \\
101895 & 40.954 & 0.837  \\
101896 & 29.825 & 0.818  \\
101897 & 96.381 & 1.009  \\
101898 & 4.235 & 3.431  \\
101899 & 11.274 & 1.004  \\
101900 & 10.503 & 1.712  \\
101901 & 223.362 & 3.021  \\
101902 & 114.516 & 0.986  \\
101903 & 103.454 & 1.708  \\
101904 & 16.719 & 2.240  \\
101905 & 5.870 & 2.267  \\
101906 & 47.622 & 1.155  \\
101907 & 11.590 & 1.272  \\
101908 & 49.720 & 5.567  \\
101909 & 143.375 & 2.262  \\
101910 & 241.976 & 9.208  \\
101911 & 111.387 & 2.499  \\
101912 & 74.878 & 4.677  \\
101913 & 10.153 & 2.267  \\
101914 & 341.603 & 13.851  \\
101915 & 217.928 & 1.730  \\
101916 & 21.854 & 1.318  \\
101917 & 206.179 & 8.703  \\
101918 & 32.811 & 1.166  \\
101919 & 69.974 & 1.229  \\
101920 & 16.978 & 1.777  \\
101921 & 56.757 & 1.768  \\
101922 & 108.010 & 1.408  \\
101923 & 50.491 & 1.271  \\
101924 & 125.597 & 3.181  \\
101925 & 288.392 & 10.999  \\
101926 & 69.974 & 1.507  \\
101927 & 161.169 & 2.286  \\
101928 & 21.192 & 1.933  \\
101929 & 6.721 & 0.844  \\
101930 & 96.679 & 1.937  \\
101931 & 21.720 & 2.686  \\
101932 & 4.132 & 0.799  \\
101933 & 109.348 & 8.166  \\
101934 & 84.171 & 0.963  \\
101935 & 53.204 & 1.236  \\
101936 & 10.311 & 4.011  \\
101937 & 8.235 & 3.151  \\
101938 & 3.631 & 1.659  \\
101939 & 98.481 & 0.947  \\
101940 & 5.961 & 3.832  \\
101941 & 108.343 & 1.435  \\
101942 & 17.891 & 1.626  \\
101943 & 276.226 & 1.869  \\
101944 & 152.012 & 2.964  \\
101945 & 50.491 & 3.398  \\
101946 & 127.545 & 2.070  \\
101947 & 18.393 & 1.201  \\
101948 & 30.474 & 0.821  \\
101949 & 97.276 & 2.883  \\
101950 & 1.339 & 0.607  \\
101951 & 7.017 & 0.814  \\
101952 & 27.027 & 0.954  \\
101953 & 65.999 & 1.452  \\
101954 & 16.874 & 2.511  \\
101955 & 161.169 & 13.426  \\
101956 & 12.949 & 0.916  \\
101957 & 86.803 & 2.451  \\
101958 & 371.212 & 2.259  \\
101959 & 2.106 & 1.024  \\
101960 & 7.532 & 2.393  \\
101961 & 48.361 & 1.074  \\
101962 & 65.999 & 0.900  \\
101963 & 3.000 & 1.553  \\
101964 & 254.977 & 3.536  \\
101965 & 11.916 & 1.409  \\
101966 & 51.274 & 2.195  \\
101967 & 59.807 & 2.478  \\
101968 & 396.005 & 1.498  \\
101969 & 23.748 & 2.037  \\
101970 & 295.584 & 3.354  \\
101971 & 39.712 & 3.557  \\
101972 & 80.620 & 2.434  \\
101973 & 10.503 & 0.686  \\
101974 & 49.414 & 1.624  \\
101975 & 325.184 & 9.932  \\
101976 & 199.314 & 9.109  \\
101977 & 26.288 & 1.910  \\
101978 & 45.055 & 1.858  \\
101979 & 302.954 & 3.644  \\
101980 & 72.385 & 1.040  \\
101981 & 29.551 & 2.127  \\
101982 & 10.248 & 1.602  \\
101983 & 48.810 & 2.588  \\
101984 & 10.999 & 0.725  \\
101985 & 258.933 & 2.190  \\
101986 & 99.395 & 4.890  \\
101987 & 284.863 & 3.477  \\
101988 & 148.313 & 4.193  \\
101989 & 32.410 & 0.944  \\
101990 & 67.436 & 0.908  \\
101991 & 13.985 & 1.368  \\
101992 & 62.633 & 2.890  \\
101993 & 126.373 & 3.626  \\
101994 & 5.727 & 1.233  \\
101995 & 183.416 & 1.942  \\
101996 & 4.132 & 0.657  \\
101997 & 233.199 & 4.517  \\
101998 & 7.768 & 0.661  \\
101999 & 53.040 & 2.413  \\
102000 & 115.935 & 2.734  \\
102001 & 5.870 & 1.377  \\
102002 & 3.665 & 1.229  \\
102003 & 28.479 & 2.921  \\
102004 & 192.085 & 2.774  \\
102005 & 81.619 & 0.983  \\
102006 & 22.468 & 1.956  \\
102007 & 3.791 & 1.546  \\
102008 & 232.482 & 6.523  \\
102009 & 247.247 & 2.267  \\
102010 & 10.374 & 0.680  \\
102011 & 50.027 & 2.328  \\
102012 & 77.936 & 4.316  \\
102013 & 142.495 & 5.094  \\
102014 & 198.701 & 3.502  \\
102015 & 59.991 & 0.897  \\
102016 & 240.490 & 5.319  \\
102017 & 217.258 & 1.437  \\
102018 & 345.836 & 1.944  \\
102019 & 289.282 & 2.243  \\
102020 & 10.153 & 5.143  \\
102021 & 76.509 & 2.422  \\
102022 & 7.579 & 1.064  \\
102023 & 64.393 & 1.044  \\
102024 & 164.680 & 8.914  \\
102025 & 88.967 & 2.382  \\
102026 & 10.060 & 1.835  \\
102027 & 7.371 & 2.523  \\
102028 & 77.696 & 1.574  \\
102029 & 102.502 & 2.164  \\
102030 & 14.646 & 1.200  \\
102031 & 351.201 & 7.445  \\
102032 & 94.037 & 1.942  \\
102033 & 298.326 & 3.464  \\
102034 & 18.450 & 1.377  \\
102035 & 7.602 & 2.876  \\
102036 & 58.172 & 1.919  \\
102037 & 257.343 & 1.745  \\
102038 & 154.370 & 3.039  \\
102039 & 21.854 & 1.770  \\
102040 & 12.556 & 1.766  \\
102041 & 35.876 & 1.185  \\
102042 & 82.885 & 4.594  \\
102043 & 60.922 & 2.151  \\
102044 & 69.545 & 2.057  \\
102045 & 9.906 & 1.044  \\
102046 & 6.035 & 2.262  \\
102047 & 33.014 & 1.092  \\
102048 & 9.725 & 2.463  \\
102049 & 16.822 & 1.029  \\
102050 & 24.043 & 1.222  \\
102051 & 302.023 & 1.647  \\
102052 & 2.165 & 0.880  \\
102053 & 16.363 & 3.314  \\
102054 & 325.184 & 9.489  \\
102055 & 4.910 & 1.054  \\
102056 & 34.574 & 2.818  \\
102057 & 5.452 & 2.547  \\
102058 & 4.703 & 1.104  \\
102059 & 3.132 & 5.567  \\
102060 & 33.116 & 5.926  \\
102061 & 133.163 & 1.942  \\
102062 & 3.532 & 1.245  \\
102063 & 122.919 & 1.965  \\
102064 & 7.371 & 1.363  \\
102065 & 10.568 & 2.788  \\
102066 & 13.729 & 1.679  \\
102067 & 26.207 & 2.112  \\
102068 & 291.068 & 11.892  \\
102069 & 48.064 & 2.794  \\
102070 & 42.889 & 2.606  \\
102071 & 88.149 & 1.818  \\
102072 & 4.019 & 0.661  \\
102073 & 199.314 & 10.959  \\
102074 & 125.597 & 5.137  \\
102075 & 18.736 & 0.779  \\
102076 & 30.009 & 1.223  \\
102077 & 63.998 & 2.370  \\
102078 & 248.009 & 9.275  \\
102079 & 6.223 & 1.578  \\
102080 & 18.794 & 1.232  \\
102081 & 30.852 & 9.466  \\
102082 & 119.929 & 3.755  \\
102083 & 20.549 & 2.275  \\
102084 & 4.659 & 1.251  \\
102085 & 231.055 & 2.712  \\
102086 & 14.422 & 1.232  \\
102087 & 123.679 & 3.407  \\
102088 & 57.638 & 2.359  \\
102089 & 72.162 & 2.699  \\
102090 & 16.565 & 0.876  \\
102091 & 54.029 & 0.918  \\
102092 & 19.682 & 2.130  \\
102093 & 3.393 & 3.083  \\
102094 & 266.208 & 14.779  \\
102095 & 160.673 & 10.999  \\
102096 & 224.050 & 3.266  \\
102097 & 2.769 & 0.825  \\
102098 & 85.477 & 2.748  \\
102099 & 46.750 & 1.827  \\
102100 & 0.923 & 0.732  \\
102101 & 270.337 & 1.896  \\
102102 & 2.533 & 0.573  \\
102103 & 83.654 & 1.522  \\
102104 & 245.729 & 1.486  \\
102105 & 386.370 & 9.109  \\
102106 & 9.576 & 0.886  \\
102107 & 12.830 & 0.885  \\
102108 & 57.638 & 2.008  \\
102109 & 106.688 & 1.770  \\
102110 & 23.822 & 2.416  \\
102111 & 3.565 & 1.563  \\
102112 & 111.045 & 2.725  \\
102113 & 388.757 & 14.103  \\
102114 & 16.464 & 1.282  \\
102115 & 9.785 & 0.784  \\
102116 & 250.311 & 9.175  \\
102117 & 6.578 & 1.624  \\
102118 & 180.614 & 7.526  \\
102119 & 8.261 & 1.595  \\
102120 & 25.570 & 2.135  \\
102121 & 56.583 & 2.413  \\
102122 & 9.665 & 1.431  \\
102123 & 5.674 & 1.947  \\
102124 & 78.901 & 3.354  \\
102125 & 4.032 & 1.285  \\
102126 & 78.417 & 1.844  \\
102127 & 11.953 & 1.714  \\
102128 & 74.878 & 1.860  \\
102129 & 11.170 & 1.491  \\
102130 & 267.852 & 2.331  \\
102131 & 8.338 & 1.017  \\
102132 & 11.916 & 1.206  \\
102133 & 55.718 & 2.869  \\
102134 & 5.639 & 0.708  \\
102135 & 11.843 & 8.818  \\
102136 & 39.834 & 1.368  \\
102137 & 6.517 & 1.181  \\
102138 & 9.088 & 1.849  \\
102139 & 266.208 & 1.873  \\
102140 & 131.939 & 9.920  \\
102141 & 6.016 & 0.690  \\
102142 & 5.238 & 0.982  \\
102143 & 2.702 & 0.953  \\
102144 & 1.455 & 0.594  \\
102145 & 295.584 & 1.457  \\
102146 & 7.509 & 2.788  \\
102147 & 52.877 & 2.974  \\
102148 & 114.164 & 4.867  \\
102149 & 39.834 & 2.496  \\
102150 & 17.836 & 0.979  \\
102151 & 201.163 & 2.715  \\
102152 & 1.718 & 0.556  \\
102153 & 35.219 & 2.297  \\
102154 & 133.574 & 1.914  \\
102155 & 2.710 & 0.910  \\
102156 & 189.151 & 9.603  \\
102157 & 252.633 & 1.616  \\
102158 & 35.437 & 4.545  \\
102159 & 21.322 & 1.010  \\
102160 & 191.494 & 2.657  \\
102161 & 378.133 & 2.345  \\
102162 & 38.390 & 2.981  \\
102163 & 7.768 & 1.085  \\
102164 & 8.035 & 1.875  \\
102165 & 28.391 & 2.311  \\
102166 & 14.646 & 1.655  \\
102167 & 9.229 & 1.379  \\
102168 & 41.589 & 2.339  \\
102169 & 26.696 & 3.346  \\
102170 & 28.832 & 1.283  \\
102171 & 203.656 & 2.911  \\
102172 & 13.272 & 1.139  \\
102173 & 42.889 & 1.889  \\
102174 & 17.891 & 2.187  \\
102175 & 4.546 & 2.682  \\
102176 & 1.024 & 1.553  \\
102177 & 28.655 & 0.788  \\
102178 & 32.211 & 1.835  \\
102179 & 17.563 & 2.216  \\
102180 & 30.947 & 2.603  \\
102181 & 7.768 & 2.443  \\
102182 & 51.591 & 2.591  \\
102183 & 6.457 & 0.680  \\
102184 & 5.906 & 0.772  \\
102185 & 5.727 & 0.767  \\
102186 & 48.064 & 1.135  \\
102187 & 393.574 & 12.765  \\
102188 & 25.807 & 2.295  \\
102189 & 19.263 & 1.634  \\
102190 & 14.334 & 1.364  \\
102191 & 102.187 & 3.117  \\
102192 & 6.996 & 3.374  \\
102193 & 356.649 & 1.399  \\
102194 & 334.320 & 9.557  \\
102195 & 19.622 & 0.767  \\
102196 & 73.282 & 6.539  \\
102197 & 7.259 & 1.247  \\
102198 & 57.638 & 2.616  \\
102199 & 19.203 & 2.469  \\
102200 & 365.542 & 6.361  \\
102201 & 115.224 & 1.514  \\
102202 & 42.626 & 8.425  \\
102203 & 21.922 & 1.527  \\
102204 & 5.834 & 1.200  \\
102205 & 2.345 & 1.842  \\
102206 & 27.872 & 1.829  \\
102207 & 393.574 & 10.803  \\
102208 & 171.933 & 1.663  \\
102209 & 177.308 & 4.208  \\
102210 & 44.916 & 0.992  \\
102211 & 14.202 & 2.463  \\
102212 & 59.440 & 2.825  \\
102213 & 39.226 & 1.207  \\
102214 & 21.587 & 2.695  \\
102215 & 6.072 & 0.658  \\
102216 & 1.772 & 1.164  \\
102217 & 273.687 & 1.634  \\
102218 & 116.293 & 10.842  \\
102219 & 25.334 & 3.155  \\
102220 & 8.705 & 0.761  \\
102221 & 29.369 & 3.162  \\
102222 & 139.028 & 7.617  \\
102223 & 7.304 & 2.869  \\
102224 & 109.686 & 1.689  \\
102225 & 50.491 & 1.887  \\
102226 & 18.057 & 3.639  \\
102227 & 210.023 & 3.069  \\
102228 & 295.584 & 1.522  \\
102229 & 6.128 & 1.392  \\
102230 & 168.786 & 1.651  \\
102231 & 226.826 & 6.278  \\
102232 & 10.798 & 1.119  \\
102233 & 17.726 & 1.557  \\
102234 & 13.856 & 0.932  \\
102235 & 125.211 & 1.741  \\
102236 & 12.712 & 0.813  \\
102237 & 19.144 & 1.880  \\
102238 & 72.385 & 2.211  \\
102239 & 60.176 & 2.748  \\
102240 & 9.845 & 2.838  \\
102241 & 11.734 & 2.045  \\
102242 & 99.701 & 1.714  \\
102243 & 9.576 & 1.475  \\
102244 & 29.279 & 1.443  \\
102245 & 111.045 & 2.584  \\
102246 & 84.952 & 0.962  \\
102247 & 7.864 & 3.386  \\
102248 & 15.528 & 1.322  \\
102249 & 142.495 & 2.505  \\
102250 & 260.532 & 9.131  \\
102251 & 3.598 & 1.322  \\
102252 & 172.463 & 5.082  \\
102253 & 23.028 & 2.520  \\
102254 & 6.598 & 1.587  \\
102255 & 5.063 & 2.575  \\
102256 & 23.675 & 1.714  \\
102257 & 8.785 & 1.025  \\
102258 & 43.959 & 1.174  \\
102259 & 201.163 & 3.390  \\
102260 & 172.995 & 1.546  \\
102261 & 35.003 & 2.365  \\
102262 & 21.854 & 3.407  \\
102263 & 5.368 & 0.731  \\
102264 & 86.803 & 2.203  \\
102265 & 7.394 & 1.257  \\
102266 & 17.455 & 2.654  \\
102267 & 172.995 & 2.761  \\
102268 & 164.680 & 2.060  \\
102269 & 3.710 & 13.186  \\
102270 & 245.729 & 7.374  \\
102271 & 7.744 & 0.977  \\
102272 & 22.125 & 0.898  \\
102273 & 46.178 & 2.992  \\
102274 & 82.377 & 2.855  \\
102275 & 3.467 & 0.722  \\
102276 & 291.966 & 2.935  \\
102277 & 180.059 & 10.284  \\
102278 & 162.664 & 1.561  \\
102279 & 142.495 & 9.375  \\
102280 & 2.735 & 1.067  \\
102281 & 164.174 & 3.223  \\
102282 & 210.671 & 1.256  \\
102283 & 67.023 & 2.431  \\
102284 & 12.403 & 2.566  \\
102285 & 147.858 & 9.661  \\
102286 & 171.933 & 2.334  \\
102287 & 29.551 & 1.026  \\
102288 & 3.181 & 1.702  \\
102289 & 82.377 & 2.035  \\
102290 & 39.834 & 2.702  \\
102291 & 84.431 & 2.801  \\
102292 & 67.023 & 1.675  \\
102293 & 118.461 & 1.122  \\
102294 & 6.185 & 1.067  \\
102295 & 143.375 & 3.390  \\
102296 & 4.910 & 0.617  \\
102297 & 70.842 & 1.294  \\
102298 & 2.061 & 2.087  \\
102299 & 53.040 & 2.151  \\
102300 & 262.949 & 9.523  \\
102301 & 297.409 & 6.026  \\
102302 & 5.798 & 1.933  \\
102303 & 21.454 & 3.366  \\
102304 & 48.361 & 3.177  \\
102305 & 126.762 & 1.604  \\
102306 & 4.940 & 0.940  \\
102307 & 331.246 & 1.555  \\
102308 & 4.835 & 1.762  \\
102309 & 21.061 & 2.603  \\
102310 & 216.590 & 1.827  \\
102311 & 196.874 & 5.997  \\
102312 & 28.832 & 3.028  \\
102313 & 5.605 & 0.892  \\
102314 & 3.886 & 20.886  \\
102315 & 27.110 & 2.117  \\
102316 & 39.712 & 1.224  \\
102317 & 14.691 & 1.608  \\
102318 & 249.541 & 2.619  \\
102319 & 162.664 & 4.006  \\
102320 & 43.959 & 2.030  \\
102321 & 207.453 & 4.415  \\
102322 & 21.322 & 1.498  \\
102323 & 15.385 & 6.099  \\
102324 & 7.744 & 0.685  \\
102325 & 3.733 & 3.622  \\
102326 & 218.599 & 8.039  \\
102327 & 14.246 & 2.187  \\
102328 & 7.649 & 0.771  \\
102329 & 166.720 & 11.935  \\
102330 & 7.555 & 1.324  \\
102331 & 56.409 & 3.124  \\
102332 & 23.675 & 2.505  \\
102333 & 278.789 & 6.121  \\
102334 & 5.979 & 0.750  \\
102335 & 199.314 & 1.376  \\
102336 & 41.207 & 1.425  \\
102337 & 208.734 & 10.894  \\
102338 & 9.755 & 1.379  \\
102339 & 75.341 & 0.900  \\
102340 & 81.619 & 2.606  \\
102341 & 35.876 & 2.411  \\
102342 & 22.677 & 0.759  \\
102343 & 11.953 & 3.102  \\
102344 & 6.147 & 1.053  \\
102345 & 5.639 & 2.080  \\
102346 & 124.060 & 1.653  \\
102347 & 291.966 & 6.508  \\
102348 & 29.733 & 0.813  \\
102349 & 61.487 & 2.115  \\
102350 & 127.939 & 1.884  \\
102351 & 22.125 & 1.992  \\
102352 & 156.764 & 2.050  \\
102353 & 129.126 & 6.602  \\
102354 & 195.666 & 8.588  \\
102355 & 228.931 & 1.542  \\
102356 & 37.456 & 2.156  \\
102357 & 58.352 & 3.143  \\
102358 & 118.826 & 3.818  \\
102359 & 198.701 & 1.507  \\
102360 & 9.755 & 1.951  \\
102361 & 324.184 & 1.535  \\
102362 & 120.670 & 4.458  \\
102363 & 28.567 & 0.971  \\
102364 & 129.923 & 2.042  \\
102365 & 215.260 & 5.682  \\
102366 & 23.314 & 1.263  \\
102367 & 400.911 & 8.797  \\
102368 & 37.341 & 1.992  \\
102369 & 25.807 & 1.524  \\
102370 & 11.879 & 0.710  \\
102371 & 4.674 & 1.466  \\
102372 & 24.341 & 3.644  \\
102373 & 3.826 & 0.854  \\
102374 & 271.171 & 8.724  \\
102375 & 84.952 & 5.319  \\
102376 & 96.085 & 3.888  \\
102377 & 48.361 & 0.932  \\
102378 & 73.056 & 2.306  \\
102379 & 4.805 & 1.829  \\
102380 & 389.955 & 2.097  \\
102381 & 7.720 & 1.086  \\
102382 & 5.834 & 2.060  \\
102383 & 1.398 & 0.878  \\
102384 & 4.261 & 1.358  \\
102385 & 11.843 & 0.935  \\
102386 & 51.909 & 3.007  \\
102387 & 213.281 & 8.166  \\
102388 & 421.154 & 6.225  \\
102389 & 230.345 & 1.700  \\
102390 & 18.621 & 3.227  \\
102391 & 51.274 & 2.478  \\
102392 & 82.123 & 1.860  \\
102393 & 26.532 & 0.906  \\
102394 & 30.194 & 1.413  \\
102395 & 357.748 & 1.954  \\
102396 & 5.206 & 0.607  \\
102397 & 11.843 & 2.859  \\
102398 & 50.959 & 2.052  \\
102399 & 51.432 & 1.200  \\
102400 & 112.767 & 1.798  \\
102401 & 49.720 & 1.335  \\
102402 & 68.483 & 1.716  \\
102403 & 262.141 & 6.634  \\
102404 & 71.060 & 1.350  \\
102405 & 165.697 & 1.389  \\
102406 & 20.804 & 2.692  \\
102407 & 69.974 & 3.021  \\
102408 & 36.657 & 2.028  \\
102409 & 75.341 & 3.155  \\
102410 & 267.852 & 2.650  \\
102411 & 166.208 & 9.708  \\
102412 & 10.185 & 0.773  \\
102413 & 217.258 & 3.869  \\
102414 & 398.451 & 1.389  \\
102415 & 17.946 & 2.520  \\
102416 & 24.491 & 1.348  \\
102417 & 6.242 & 0.920  \\
102418 & 297.409 & 2.028  \\
102419 & 5.657 & 3.549  \\
102420 & 5.254 & 1.327  \\
102421 & 264.574 & 13.297  \\
102422 & 12.518 & 1.745  \\
102423 & 23.458 & 9.500  \\
102424 & 6.598 & 1.500  \\
102425 & 79.389 & 1.585  \\
102426 & 115.224 & 3.274  \\
102427 & 5.468 & 1.156  \\
102428 & 17.031 & 1.628  \\
102429 & 23.171 & 1.653  \\
102430 & 28.044 & 1.937  \\
102431 & 6.147 & 1.858  \\
102432 & 272.007 & 14.171  \\
102433 & 109.348 & 2.855  \\
102434 & 107.347 & 1.466  \\
102435 & 24.341 & 3.220  \\
102436 & 93.459 & 2.112  \\
102437 & 203.656 & 3.519  \\
102438 & 13.478 & 2.166  \\
102439 & 22.887 & 3.087  \\
102440 & 237.547 & 9.443  \\
102441 & 55.206 & 4.148  \\
102442 & 10.060 & 1.514  \\
102443 & 17.136 & 2.446  \\
102444 & 22.887 & 0.850  \\
102445 & 6.700 & 1.601  \\
102446 & 59.991 & 1.578  \\
102447 & 32.913 & 2.859  \\
102448 & 31.043 & 0.908  \\
102449 & 24.191 & 3.294  \\
102450 & 216.590 & 7.070  \\
102451 & 36.770 & 2.484  \\
102452 & 67.436 & 2.278  \\
102453 & 371.212 & 7.755  \\
102454 & 114.164 & 12.567  \\
102455 & 13.313 & 2.359  \\
102456 & 51.116 & 2.657  \\
102457 & 6.763 & 2.804  \\
102458 & 8.110 & 0.779  \\
102459 & 1.611 & 0.695  \\
102460 & 35.765 & 1.982  \\
102461 & 5.852 & 0.817  \\
102462 & 10.732 & 1.691  \\
102463 & 207.453 & 8.766  \\
102464 & 193.867 & 1.977  \\
102465 & 3.200 & 0.713  \\
102466 & 13.519 & 2.715  \\
102467 & 50.027 & 1.266  \\
102468 & 23.748 & 3.506  \\
102469 & 13.436 & 2.705  \\
102470 & 382.818 & 3.561  \\
102471 & 79.634 & 1.065  \\
102472 & 4.328 & 0.606  \\
102473 & 427.688 & 7.746  \\
102474 & 130.726 & 3.523  \\
102475 & 245.729 & 14.036  \\
102476 & 24.117 & 1.898  \\
102477 & 31.331 & 0.955  \\
102478 & 93.459 & 2.120  \\
102479 & 38.508 & 6.961  \\
102480 & 17.189 & 2.033  \\
102481 & 13.354 & 2.248  \\
102482 & 239.751 & 2.505  \\
102483 & 132.346 & 4.118  \\
102484 & 195.666 & 9.252  \\
102485 & 41.846 & 1.036  \\
102486 & 13.687 & 1.987  \\
102487 & 13.272 & 1.397  \\
102488 & 60.176 & 2.818  \\
102489 & 4.602 & 0.786  \\
102490 & 7.672 & 1.641  \\
102491 & 27.193 & 2.784  \\
102492 & 13.856 & 0.927  \\
102493 & 105.058 & 2.650  \\
102494 & 28.479 & 0.892  \\
102495 & 21.520 & 0.792  \\
102496 & 13.190 & 2.502  \\
102497 & 71.279 & 2.758  \\
102498 & 163.669 & 1.792  \\
102499 & 163.669 & 2.289  \\
102500 & 22.125 & 1.956  \\
102501 & 339.506 & 11.878  \\
102502 & 308.602 & 1.456  \\
102503 & 18.794 & 2.721  \\
102504 & 12.634 & 0.798  \\
102505 & 25.966 & 2.166  \\
102506 & 10.503 & 2.472  \\
102507 & 33.733 & 3.155  \\
102508 & 19.926 & 2.062  \\
102509 & 22.817 & 3.091  \\
102510 & 23.748 & 1.968  \\
102511 & 18.507 & 0.761  \\
102512 & 56.757 & 2.699  \\
102513 & 4.422 & 23.075  \\
102514 & 54.698 & 3.326  \\
102515 & 6.639 & 1.783  \\
102516 & 10.765 & 1.477  \\
102517 & 24.491 & 1.502  \\
102518 & 10.060 & 0.968  \\
102519 & 164.680 & 2.013  \\
102520 & 139.887 & 4.045  \\
102521 & 362.181 & 3.935  \\
102522 & 32.610 & 3.330  \\
102523 & 35.876 & 1.368  \\
102524 & 21.520 & 0.765  \\
102525 & 5.401 & 1.251  \\
102526 & 43.021 & 0.904  \\
102527 & 12.869 & 1.300  \\
102528 & 1.980 & 0.758  \\
102529 & 181.730 & 3.657  \\
102530 & 6.700 & 1.146  \\
102531 & 105.382 & 2.932  \\
102532 & 25.648 & 1.542  \\
102533 & 21.587 & 5.560  \\
102534 & 14.202 & 2.638  \\
102535 & 36.997 & 1.229  \\
102536 & 5.519 & 2.578  \\
102537 & 236.089 & 2.638  \\
102538 & 47.476 & 0.869  \\
102539 & 96.679 & 1.297  \\
102540 & 16.822 & 3.286  \\
102541 & 274.531 & 1.792  \\
102542 & 27.872 & 1.077  \\
102543 & 105.707 & 2.166  \\
102544 & 193.867 & 2.062  \\
102545 & 100.937 & 2.440  \\
102546 & 16.063 & 1.882  \\
102547 & 35.003 & 0.915  \\
102548 & 34.151 & 2.725  \\
102549 & 53.532 & 2.200  \\
102550 & 8.705 & 0.719  \\
102551 & 12.251 & 0.834  \\
102552 & 234.640 & 4.644  \\
102553 & 311.466 & 1.926  \\
102554 & 5.622 & 1.244  \\
102555 & 147.403 & 4.666  \\
102556 & 73.282 & 1.513  \\
102557 & 12.518 & 1.618  \\
102558 & 8.545 & 0.715  \\
102559 & 96.381 & 3.091  \\
102560 & 61.110 & 2.437  \\
102561 & 3.826 & 0.927  \\
102562 & 3.191 & 0.679  \\
102563 & 86.270 & 1.894  \\
102564 & 2.178 & 0.566  \\
102565 & 9.005 & 4.326  \\
102566 & 35.655 & 2.367  \\
102567 & 33.014 & 4.867  \\
102568 & 1.986 & 1.708  \\
102569 & 57.638 & 9.908  \\
102570 & 13.519 & 3.696  \\
102571 & 22.399 & 2.942  \\
102572 & 35.876 & 1.073  \\
102573 & 39.105 & 6.642  \\
102574 & 12.518 & 1.216  \\
102575 & 74.878 & 3.102  \\
102576 & 86.005 & 1.722  \\
102577 & 9.430 & 1.968  \\
102578 & 3.094 & 1.574  \\
102579 & 5.238 & 2.814  \\
102580 & 47.769 & 1.265  \\
102581 & 12.441 & 3.714  \\
102582 & 142.057 & 13.218  \\
102583 & 57.638 & 1.358  \\
102584 & 262.141 & 1.389  \\
102585 & 403.388 & 1.354  \\
102586 & 64.592 & 1.665  \\
102587 & 53.040 & 1.728  \\
102588 & 54.698 & 3.444  \\
102589 & 46.036 & 3.017  \\
102590 & 4.463 & 2.080  \\
102591 & 210.023 & 3.841  \\
102592 & 4.235 & 0.986  \\
102593 & 44.916 & 0.859  \\
102594 & 29.733 & 3.047  \\
102595 & 20.932 & 2.055  \\
102596 & 8.338 & 4.224  \\
102597 & 222.675 & 1.549  \\
102598 & 12.634 & 6.579  \\
102599 & 291.966 & 1.860  \\
102600 & 336.385 & 3.460  \\
102601 & 2.494 & 1.477  \\
102602 & 8.493 & 1.965  \\
102603 & 194.465 & 1.900  \\
102604 & 16.262 & 1.566  \\
102605 & 293.769 & 1.591  \\
102606 & 24.718 & 1.198  \\
102607 & 14.827 & 4.649  \\
102608 & 19.027 & 2.281  \\
102609 & 196.269 & 1.679  \\
102610 & 219.274 & 3.212  \\
102611 & 158.707 & 2.758  \\
102612 & 45.194 & 2.974  \\
102613 & 19.203 & 1.081  \\
102614 & 112.421 & 3.231  \\
102615 & 3.457 & 0.669  \\
102616 & 16.113 & 1.404  \\
102617 & 272.846 & 2.127  \\
102618 & 1.651 & 0.674  \\
102619 & 6.517 & 1.379  \\
102620 & 8.312 & 2.166  \\
102621 & 213.939 & 2.996  \\
102622 & 8.705 & 0.877  \\
102623 & 244.974 & 2.411  \\
102624 & 181.171 & 1.518  \\
102625 & 34.895 & 1.450  \\
102626 & 137.326 & 2.145  \\
102627 & 3.457 & 0.576  \\
102628 & 45.333 & 0.971  \\
102629 & 4.395 & 0.723  \\
102630 & 146.950 & 2.362  \\
102631 & 7.192 & 0.643  \\
102632 & 19.085 & 2.256  \\
102633 & 13.150 & 1.963  \\
102634 & 25.886 & 1.271  \\
102635 & 280.511 & 5.601  \\
102636 & 23.242 & 1.302  \\
102637 & 277.932 & 2.100  \\
102638 & 59.623 & 1.844  \\
102639 & 267.028 & 12.152  \\
102640 & 18.112 & 0.889  \\
102641 & 190.319 & 8.787  \\
102642 & 83.397 & 2.774  \\
102643 & 4.790 & 3.791  \\
102644 & 18.852 & 2.563  \\
102645 & 169.307 & 4.937  \\
102646 & 47.916 & 1.214  \\
102647 & 31.331 & 1.949  \\
102648 & 89.517 & 3.617  \\
102649 & 115.935 & 2.845  \\
102650 & 246.487 & 9.275  \\
102651 & 157.733 & 2.373  \\
102652 & 3.132 & 0.643  \\
102653 & 5.762 & 1.977  \\
102654 & 213.281 & 7.019  \\
102655 & 12.138 & 2.754  \\
102656 & 5.553 & 0.668  \\
102657 & 34.788 & 4.644  \\
102658 & 3.609 & 0.731  \\
102659 & 321.204 & 3.147  \\
102660 & 48.510 & 1.316  \\
102661 & 289.282 & 1.587  \\
102662 & 39.226 & 2.107  \\
102663 & 14.965 & 2.156  \\
102664 & 108.343 & 8.476  \\
102665 & 99.089 & 1.781  \\
102666 & 118.461 & 1.926  \\
102667 & 92.032 & 2.018  \\
102668 & 138.175 & 1.311  \\
102669 & 19.441 & 1.942  \\
102670 & 8.598 & 0.794  \\
102671 & 18.001 & 1.055  \\
102672 & 277.932 & 1.358  \\
102673 & 65.392 & 0.927  \\
102674 & 77.936 & 0.952  \\
102675 & 236.817 & 6.453  \\
102676 & 40.954 & 0.869  \\
102677 & 23.969 & 2.370  \\
102678 & 12.712 & 1.413  \\
102679 & 125.597 & 3.259  \\
102680 & 100.626 & 2.428  \\
102681 & 21.854 & 8.651  \\
102682 & 16.063 & 2.161  \\
102683 & 5.095 & 1.041  \\
102684 & 201.784 & 3.468  \\
102685 & 186.261 & 2.550  \\
102686 & 203.656 & 1.849  \\
102687 & 65.796 & 4.820  \\
102688 & 32.510 & 2.018  \\
102689 & 126.762 & 2.219  \\
102690 & 25.886 & 0.972  \\
102691 & 100.626 & 1.318  \\
102692 & 3.341 & 0.854  \\
102693 & 254.977 & 1.798  \\
102694 & 133.985 & 6.129  \\
102695 & 31.427 & 1.239  \\
102696 & 392.364 & 12.857  \\
102697 & 13.109 & 3.185  \\
102698 & 55.890 & 1.889  \\
102699 & 101.560 & 3.235  \\
102700 & 59.257 & 2.890  \\
102701 & 9.606 & 2.362  \\
102702 & 15.480 & 2.985  \\
102703 & 12.441 & 3.366  \\
102704 & 20.423 & 2.451  \\
102705 & 3.152 & 0.915  \\
102706 & 72.162 & 1.790  \\
102707 & 8.678 & 2.140  \\
102708 & 219.274 & 2.013  \\
102709 & 266.208 & 1.896  \\
102710 & 91.749 & 2.328  \\
102711 & 285.741 & 4.644  \\
102712 & 47.476 & 2.622  \\
102713 & 50.803 & 3.286  \\
102714 & 4.314 & 2.235  \\
102715 & 313.389 & 9.813  \\
102716 & 3.756 & 3.243  \\
102717 & 13.354 & 3.322  \\
102718 & 277.932 & 3.701  \\
102719 & 3.220 & 0.962  \\
102720 & 67.853 & 3.069  \\
102721 & 70.842 & 0.963  \\
102722 & 69.974 & 3.155  \\
102723 & 31.043 & 3.639  \\
102724 & 288.392 & 5.723  \\
102725 & 6.300 & 1.285  \\
102726 & 16.212 & 1.143  \\
102727 & 2.145 & 14.394  \\
102728 & 72.162 & 2.227  \\
102729 & 43.287 & 5.723  \\
102730 & 80.620 & 1.068  \\
102731 & 12.138 & 1.653  \\
102732 & 7.082 & 1.310  \\
102733 & 4.463 & 3.227  \\
102734 & 33.630 & 1.937  \\
102735 & 39.105 & 2.647  \\
102736 & 14.646 & 0.891  \\
102737 & 66.202 & 3.143  \\
102738 & 273.687 & 3.155  \\
102739 & 6.053 & 1.838  \\
102740 & 28.304 & 3.652  \\
102741 & 2.991 & 0.681  \\
102742 & 17.348 & 2.174  \\
102743 & 19.682 & 2.376  \\
102744 & 27.277 & 1.160  \\
102745 & 51.116 & 2.077  \\
102746 & 23.603 & 3.540  \\
102747 & 3.200 & 1.773  \\
102748 & 224.741 & 2.811  \\
102749 & 5.519 & 1.342  \\
102750 & 2.865 & 0.739  \\
102751 & 5.798 & 1.155  \\
102752 & 12.027 & 0.703  \\
102753 & 9.343 & 1.970  \\
102754 & 3.331 & 5.075  \\
102755 & 46.321 & 2.692  \\
102756 & 132.346 & 1.704  \\
102757 & 44.367 & 0.875  \\
102758 & 39.957 & 8.517  \\
102759 & 1.920 & 0.553  \\
102760 & 57.638 & 1.363  \\
102761 & 70.407 & 1.916  \\
102762 & 4.171 & 0.751  \\
102763 & 316.297 & 1.963  \\
102764 & 98.178 & 2.514  \\
102765 & 18.736 & 0.935  \\
102766 & 186.261 & 4.104  \\
102767 & 270.337 & 1.338  \\
102768 & 20.868 & 2.102  \\
102769 & 28.130 & 1.665  \\
102770 & 61.110 & 2.195  \\
102771 & 7.082 & 0.692  \\
102772 & 21.587 & 1.082  \\
102773 & 19.622 & 2.047  \\
102774 & 277.078 & 1.322  \\
102775 & 40.080 & 2.376  \\
102776 & 85.214 & 1.504  \\
102777 & 8.160 & 1.409  \\
102778 & 99.701 & 1.507  \\
102779 & 148.771 & 5.003  \\
102780 & 6.147 & 2.635  \\
102781 & 3.756 & 1.046  \\
102782 & 5.588 & 1.224  \\
102783 & 3.383 & 1.098  \\
102784 & 9.286 & 1.921  \\
102785 & 16.363 & 3.415  \\
102786 & 98.481 & 1.809  \\
102787 & 71.940 & 2.641  \\
102788 & 82.885 & 3.639  \\
102789 & 2.165 & 0.783  \\
102790 & 17.189 & 2.001  \\
102791 & 11.807 & 1.028  \\
102792 & 182.852 & 2.932  \\
102793 & 6.763 & 3.294  \\
102794 & 104.735 & 4.035  \\
102795 & 125.597 & 1.933  \\
102796 & 302.023 & 10.777  \\
102797 & 168.786 & 3.902  \\
102798 & 273.687 & 3.578  \\
102799 & 19.501 & 3.330  \\
102800 & 122.542 & 9.884  \\
102801 & 66.611 & 1.524  \\
102802 & 20.868 & 0.827  \\
102803 & 0.878 & 1.003  \\
102804 & 35.655 & 1.053  \\
102805 & 15.624 & 1.348  \\
102806 & 89.793 & 2.794  \\
102807 & 32.913 & 1.160  \\
102808 & 16.312 & 0.971  \\
102809 & 43.555 & 3.294  \\
102810 & 147.403 & 3.574  \\
102811 & 9.876 & 0.952  \\
102812 & 105.382 & 0.953  \\
102813 & 7.602 & 1.206  \\
102814 & 86.005 & 2.153  \\
102815 & 124.826 & 3.398  \\
102816 & 125.597 & 2.835  \\
102817 & 6.996 & 1.133  \\
102818 & 80.372 & 2.224  \\
102819 & 54.029 & 0.870  \\
102820 & 19.501 & 2.309  \\
102821 & 21.989 & 2.306  \\
102822 & 20.486 & 2.062  \\
102823 & 10.798 & 2.270  \\
102824 & 109.012 & 1.958  \\
102825 & 186.261 & 2.060  \\
102826 & 112.767 & 1.397  \\
102827 & 100.009 & 0.969  \\
102828 & 8.922 & 1.033  \\
102829 & 74.648 & 1.235  \\
102830 & 91.749 & 15.414  \\
102831 & 55.206 & 1.308  \\
102832 & 96.679 & 1.737  \\
102833 & 39.834 & 2.370  \\
102834 & 176.763 & 1.794  \\
102835 & 12.869 & 3.506  \\
102836 & 57.994 & 0.994  \\
102837 & 167.750 & 1.681  \\
102838 & 287.506 & 1.553  \\
102839 & 19.682 & 2.254  \\
102840 & 69.974 & 3.065  \\
102841 & 39.105 & 0.956  \\
102842 & 222.675 & 2.001  \\
102843 & 32.112 & 3.906  \\
102844 & 25.102 & 3.481  \\
102845 & 85.740 & 3.883  \\
102846 & 12.441 & 2.177  \\
102847 & 5.401 & 3.032  \\
102848 & 4.368 & 2.463  \\
102849 & 7.937 & 1.486  \\
102850 & 10.279 & 0.821  \\
102851 & 73.282 & 0.899  \\
102852 & 206.815 & 2.440  \\
102853 & 228.931 & 1.313  \\
102854 & 126.373 & 3.378  \\
102855 & 45.895 & 3.661  \\
102856 & 11.590 & 2.511  \\
102857 & 51.750 & 2.281  \\
102858 & 27.700 & 2.932  \\
102859 & 14.873 & 1.310  \\
102860 & 31.427 & 2.578  \\
102861 & 51.432 & 2.102  \\
102862 & 25.102 & 0.867  \\
102863 & 15.576 & 2.145  \\
102864 & 31.524 & 1.289  \\
102865 & 57.460 & 0.878  \\
102866 & 11.662 & 1.464  \\
102867 & 4.986 & 2.265  \\
102868 & 146.950 & 2.216  \\
102869 & 210.671 & 11.540  \\
102870 & 12.289 & 2.095  \\
102871 & 321.204 & 5.402  \\
102872 & 5.468 & 1.546  \\
102873 & 92.600 & 2.748  \\
102874 & 15.338 & 1.489  \\
102875 & 7.394 & 1.009  \\
102876 & 192.677 & 7.207  \\
102877 & 89.517 & 2.855  \\
102878 & 6.053 & 1.170  \\
102879 & 36.884 & 2.035  \\
102880 & 398.451 & 3.494  \\
102881 & 228.227 & 3.930  \\
102882 & 46.178 & 2.095  \\
102883 & 59.623 & 1.046  \\
102884 & 117.011 & 11.226  \\
102885 & 87.608 & 2.712  \\
102886 & 40.080 & 1.511  \\
102887 & 70.190 & 2.100  \\
102888 & 110.024 & 1.576  \\
102889 & 80.372 & 1.333  \\
102890 & 53.532 & 3.456  \\
102891 & 11.343 & 1.244  \\
102892 & 36.770 & 1.079  \\
102893 & 18.224 & 1.095  \\
102894 & 15.769 & 1.381  \\
102895 & 14.691 & 2.893  \\
102896 & 27.277 & 1.794  \\
102897 & 3.181 & 0.614  \\
102898 & 2.274 & 0.681  \\
102899 & 5.834 & 1.297  \\
102900 & 22.399 & 2.768  \\
102901 & 58.712 & 3.181  \\
102902 & 11.102 & 3.746  \\
102903 & 7.259 & 0.659  \\
102904 & 44.367 & 2.016  \\
102905 & 6.457 & 0.851  \\
102906 & 57.284 & 1.114  \\
102907 & 17.295 & 1.509  \\
102908 & 17.672 & 3.302  \\
102909 & 16.262 & 1.450  \\
102910 & 24.416 & 3.286  \\
102911 & 41.080 & 2.600  \\
102912 & 3.161 & 1.585  \\
102913 & 25.648 & 0.892  \\
102914 & 274.531 & 1.464  \\
102915 & 92.886 & 1.916  \\
102916 & 340.553 & 2.798  \\
102917 & 5.142 & 1.087  \\
102918 & 6.223 & 0.640  \\
102919 & 47.476 & 2.946  \\
102920 & 40.080 & 2.712  \\
102921 & 29.010 & 2.171  \\
102922 & 226.826 & 1.677  \\
102923 & 95.202 & 3.423  \\
102924 & 17.242 & 2.550  \\
102925 & 8.493 & 1.495  \\
102926 & 56.062 & 2.761  \\
102927 & 18.393 & 0.867  \\
102928 & 38.390 & 2.744  \\
102929 & 84.431 & 3.519  \\
102930 & 130.324 & 9.896  \\
102931 & 5.095 & 0.915  \\
102932 & 386.370 & 1.735  \\
102933 & 38.272 & 2.448  \\
102934 & 15.057 & 3.069  \\
102935 & 77.696 & 0.974  \\
102936 & 14.334 & 1.072  \\
102937 & 2.991 & 0.574  \\
102938 & 40.702 & 1.511  \\
102939 & 76.982 & 2.428  \\
102940 & 168.786 & 4.099  \\
102941 & 105.707 & 2.784  \\
102942 & 234.640 & 3.477  \\
102943 & 29.551 & 1.958  \\
102944 & 17.348 & 2.097  \\
102945 & 6.996 & 1.019  \\
102946 & 9.518 & 1.484  \\
102947 & 53.204 & 1.486  \\
102948 & 408.386 & 2.505  \\
102949 & 3.862 & 1.779  \\
102950 & 324.184 & 3.837  \\
102951 & 302.023 & 3.958  \\
102952 & 64.791 & 2.578  \\
102953 & 4.560 & 0.986  \\
102954 & 22.677 & 1.610  \\
102955 & 82.123 & 2.835  \\
102956 & 23.530 & 2.373  \\
102957 & 28.743 & 1.130  \\
102958 & 52.069 & 2.267  \\
102959 & 38.154 & 2.831  \\
102960 & 361.068 & 1.542  \\
102961 & 129.524 & 5.137  \\
102962 & 25.570 & 3.502  \\
102963 & 368.933 & 8.265  \\
102964 & 13.814 & 2.077  \\
102965 & 253.412 & 1.346  \\
102966 & 65.796 & 1.994  \\
102967 & 42.495 & 1.820  \\
102968 & 250.311 & 2.425  \\
102969 & 10.568 & 0.780  \\
102970 & 155.323 & 2.286  \\
102971 & 49.873 & 0.872  \\
102972 & 141.185 & 4.040  \\
102973 & 44.230 & 2.145  \\
102974 & 260.532 & 3.823  \\
102975 & 13.029 & 1.164  \\
102976 & 3.609 & 1.303  \\
102977 & 226.129 & 6.650  \\
102978 & 14.691 & 3.382  \\
102979 & 13.354 & 0.979  \\
102980 & 56.932 & 1.511  \\
102981 & 104.413 & 3.460  \\
102982 & 16.014 & 1.858  \\
102983 & 117.734 & 2.575  \\
102984 & 2.927 & 1.829  \\
102985 & 247.247 & 11.348  \\
102986 & 115.579 & 5.409  \\
102987 & 148.771 & 1.538  \\
102988 & 166.208 & 9.443  \\
102989 & 254.194 & 3.278  \\
102990 & 9.032 & 0.856  \\
102991 & 7.126 & 1.675  \\
102992 & 33.526 & 3.583  \\
102993 & 4.560 & 0.871  \\
102994 & 51.432 & 1.513  \\
102995 & 73.282 & 2.224  \\
102996 & 405.879 & 2.845  \\
102997 & 159.196 & 13.075  \\
102998 & 111.045 & 2.385  \\
102999 & 78.417 & 2.484  \\
103000 & 30.474 & 1.012  \\
103001 & 208.734 & 1.327  \\
103002 & 3.631 & 1.496  \\
103003 & 44.230 & 1.329  \\
103004 & 132.754 & 2.612  \\
103005 & 3.404 & 0.754  \\
103006 & 96.977 & 1.977  \\
103007 & 52.230 & 2.989  \\
103008 & 14.511 & 2.148  \\
103009 & 32.610 & 3.136  \\
103010 & 51.909 & 3.061  \\
103011 & 13.354 & 2.001  \\
103012 & 175.678 & 3.162  \\
103013 & 110.363 & 11.764  \\
103014 & 108.677 & 2.434  \\
103015 & 3.009 & 1.194  \\
103016 & 3.220 & 3.278  \\
103017 & 61.677 & 0.897  \\
103018 & 71.940 & 2.992  \\
103019 & 25.648 & 1.180  \\
103020 & 192.677 & 1.364  \\
103021 & 18.393 & 1.141  \\
103022 & 4.971 & 13.539  \\
103023 & 155.323 & 3.795  \\
103024 & 344.773 & 10.751  \\
103025 & 3.620 & 1.168  \\
103026 & 36.657 & 0.904  \\
103027 & 45.194 & 3.095  \\
103028 & 60.922 & 1.195  \\
103029 & 327.192 & 1.994  \\
103030 & 6.680 & 0.731  \\
103031 & 256.552 & 1.766  \\
103032 & 374.657 & 1.844  \\
103033 & 25.570 & 4.275  \\
103034 & 7.148 & 2.463  \\
103035 & 46.178 & 0.853  \\
103036 & 233.918 & 13.186  \\
103037 & 22.607 & 1.149  \\
103038 & 44.503 & 3.358  \\
103039 & 398.451 & 11.778  \\
103040 & 370.071 & 9.098  \\
103041 & 75.573 & 2.145  \\
103042 & 24.718 & 2.262  \\
103043 & 15.818 & 2.741  \\
103044 & 38.508 & 2.835  \\
103045 & 15.964 & 2.311  \\
103046 & 311.466 & 2.025  \\
103047 & 175.678 & 1.445  \\
103048 & 6.147 & 4.774  \\
103049 & 39.590 & 0.820  \\
103050 & 342.656 & 3.968  \\
103051 & 201.784 & 1.593  \\
103052 & 8.135 & 2.120  \\
103053 & 354.459 & 5.243  \\
103054 & 44.641 & 1.820  \\
103055 & 67.644 & 7.653  \\
103056 & 34.788 & 4.672  \\
103057 & 73.962 & 0.963  \\
103058 & 5.536 & 1.232  \\
103059 & 265.389 & 7.672  \\
103060 & 143.817 & 3.350  \\
103061 & 34.046 & 3.050  \\
103062 & 9.876 & 2.529  \\
103063 & 27.110 & 1.131  \\
103064 & 15.433 & 1.610  \\
103065 & 16.565 & 1.065  \\
103066 & 253.412 & 10.173  \\
103067 & 70.842 & 2.946  \\
103068 & 25.491 & 0.857  \\
103069 & 12.595 & 1.493  \\
103070 & 14.246 & 1.120  \\
103071 & 158.219 & 2.981  \\
103072 & 51.909 & 2.825  \\
103073 & 183.982 & 1.683  \\
103074 & 19.441 & 1.428  \\
103075 & 2.882 & 0.710  \\
103076 & 105.382 & 2.164  \\
103077 & 247.247 & 14.446  \\
103078 & 181.171 & 1.882  \\
103079 & 57.108 & 1.507  \\
103080 & 67.436 & 1.184  \\
103081 & 8.085 & 2.080  \\
103082 & 14.422 & 2.105  \\
103083 & 71.279 & 1.559  \\
103084 & 21.989 & 1.031  \\
103085 & 48.510 & 3.189  \\
103086 & 25.648 & 2.393  \\
103087 & 75.573 & 1.768  \\
103088 & 291.068 & 5.435  \\
103089 & 138.601 & 1.779  \\
103090 & 47.622 & 3.435  \\
103091 & 12.365 & 1.353  \\
103092 & 111.730 & 3.818  \\
103093 & 301.094 & 6.106  \\
103094 & 80.620 & 2.883  \\
103095 & 24.043 & 1.907  \\
103096 & 9.116 & 1.128  \\
103097 & 50.803 & 1.266  \\
103098 & 11.590 & 2.914  \\
103099 & 376.971 & 6.787  \\
103100 & 18.393 & 2.286  \\
103101 & 24.642 & 3.170  \\
103102 & 7.768 & 1.527  \\
103103 & 43.154 & 2.090  \\
103104 & 328.201 & 7.653  \\
103105 & 278.789 & 6.523  \\
103106 & 13.395 & 1.980  \\
103107 & 33.116 & 2.738  \\
103108 & 76.982 & 1.647  \\
103109 & 73.508 & 2.100  \\
103110 & 255.764 & 1.535  \\
103111 & 22.817 & 1.587  \\
103112 & 114.870 & 11.293  \\
103113 & 9.576 & 2.350  \\
103114 & 27.361 & 2.481  \\
103115 & 46.178 & 0.903  \\
103116 & 104.413 & 2.499  \\
103117 & 15.291 & 3.106  \\
103118 & 126.762 & 2.654  \\
103119 & 403.388 & 7.626  \\
103120 & 185.118 & 1.457  \\
103121 & 21.322 & 0.807  \\
103122 & 18.968 & 1.096  \\
103123 & 169.829 & 3.095  \\
103124 & 38.865 & 3.227  \\
103125 & 28.743 & 1.624  \\
103126 & 29.825 & 2.584  \\
103127 & 14.782 & 0.853  \\
103128 & 13.029 & 2.353  \\
103129 & 6.742 & 0.782  \\
103130 & 231.055 & 8.098  \\
103131 & 26.614 & 3.407  \\
103132 & 5.418 & 1.514  \\
103133 & 19.622 & 1.268  \\
103134 & 118.461 & 2.996  \\
103135 & 120.670 & 2.443  \\
103136 & 110.024 & 1.201  \\
103137 & 302.954 & 1.585  \\
103138 & 81.368 & 2.130  \\
103139 & 7.744 & 3.837  \\
103140 & 34.574 & 2.362  \\
103141 & 33.116 & 2.446  \\
103142 & 6.339 & 1.206  \\
103143 & 34.895 & 3.837  \\
103144 & 86.803 & 1.733  \\
103145 & 134.813 & 1.958  \\
103146 & 50.803 & 3.609  \\
103147 & 59.257 & 14.256  \\
103148 & 8.389 & 1.479  \\
103149 & 98.785 & 3.061  \\
103150 & 181.730 & 3.613  \\
103151 & 9.286 & 1.193  \\
103152 & 25.727 & 2.365  \\
103153 & 3.982 & 0.908  \\
103154 & 247.247 & 1.956  \\
103155 & 5.622 & 1.855  \\
103156 & 25.413 & 1.082  \\
103157 & 138.601 & 3.185  \\
103158 & 216.590 & 3.025  \\
103159 & 67.229 & 2.309  \\
103160 & 183.982 & 1.940  \\
103161 & 53.863 & 5.709  \\
103162 & 7.791 & 0.711  \\
103163 & 9.906 & 3.494  \\
103164 & 46.463 & 0.984  \\
103165 & 135.229 & 1.760  \\
103166 & 10.091 & 3.132  \\
103167 & 11.879 & 1.099  \\
103168 & 5.780 & 1.414  \\
103169 & 32.112 & 0.893  \\
103170 & 18.621 & 0.986  \\
103171 & 123.679 & 1.781  \\
103172 & 11.662 & 0.717  \\
103173 & 182.290 & 2.411  \\
103174 & 26.288 & 2.928  \\
103175 & 42.234 & 9.500  \\
103176 & 2.418 & 1.708  \\
103177 & 42.104 & 2.135  \\
103178 & 68.272 & 2.267  \\
103179 & 26.369 & 0.869  \\
103180 & 4.631 & 0.732  \\
103181 & 23.171 & 1.745  \\
103182 & 8.035 & 1.551  \\
103183 & 16.719 & 2.214  \\
103184 & 67.436 & 1.844  \\
103185 & 263.760 & 2.208  \\
103186 & 246.487 & 3.532  \\
103187 & 84.691 & 1.074  \\
103188 & 16.822 & 3.644  \\
103189 & 74.418 & 1.578  \\
103190 & 15.291 & 1.364  \\
103191 & 19.622 & 0.854  \\
103192 & 7.259 & 1.546  \\
103193 & 1.487 & 1.319  \\
103194 & 246.487 & 2.001  \\
103195 & 175.138 & 1.578  \\
103196 & 60.548 & 2.532  \\
103197 & 64.195 & 7.454  \\
103198 & 15.769 & 1.505  \\
103199 & 263.760 & 9.534  \\
103200 & 28.655 & 1.602  \\
103201 & 292.866 & 9.546  \\
103202 & 69.974 & 2.686  \\
103203 & 82.885 & 2.673  \\
103204 & 16.874 & 4.305  \\
103205 & 40.577 & 1.900  \\
103206 & 2.267 & 0.957  \\
103207 & 339.506 & 1.555  \\
103208 & 242.722 & 7.709  \\
103209 & 3.200 & 2.065  \\
103210 & 22.537 & 3.282  \\
103211 & 236.089 & 3.294  \\
103212 & 42.495 & 2.777  \\
103213 & 251.857 & 4.762  \\
103214 & 29.369 & 1.958  \\
103215 & 59.075 & 13.620  \\
103216 & 53.863 & 3.162  \\
103217 & 21.126 & 2.177  \\
103218 & 65.594 & 6.173  \\
103219 & 307.654 & 1.345  \\
103220 & 365.542 & 7.553  \\
103221 & 10.699 & 1.463  \\
103222 & 26.127 & 4.517  \\
103223 & 218.599 & 1.724  \\
103224 & 13.190 & 2.095  \\
103225 & 210.023 & 3.502  \\
103226 & 16.014 & 2.127  \\
103227 & 31.234 & 0.864  \\
103228 & 5.368 & 1.536  \\
103229 & 96.977 & 3.920  \\
103230 & 17.836 & 1.698  \\
103231 & 6.242 & 0.819  \\
103232 & 145.599 & 2.322  \\
103233 & 27.110 & 3.334  \\
103234 & 85.214 & 2.591  \\
103235 & 87.339 & 2.657  \\
103236 & 29.642 & 0.893  \\
103237 & 174.063 & 5.003  \\
103238 & 10.568 & 3.151  \\
103239 & 3.565 & 1.361  \\
103240 & 60.548 & 2.235  \\
103241 & 17.083 & 2.143  \\
103242 & 14.246 & 1.223  \\
103243 & 11.449 & 1.781  \\
103244 & 2.769 & 0.879  \\
103245 & 328.201 & 1.566  \\
103246 & 25.334 & 2.532  \\
103247 & 73.508 & 3.039  \\
103248 & 20.111 & 2.466  \\
103249 & 124.060 & 3.832  \\
103250 & 3.152 & 1.138  \\
103251 & 6.398 & 1.875  \\
103252 & 85.740 & 2.060  \\
103253 & 8.732 & 1.389  \\
103254 & 13.478 & 2.557  \\
103255 & 37.803 & 2.190  \\
103256 & 20.804 & 3.773  \\
103257 & 1.980 & 0.682  \\
103258 & 20.049 & 1.118  \\
103259 & 11.102 & 1.008  \\
103260 & 51.591 & 1.198  \\
103261 & 59.623 & 2.702  \\
103262 & 47.039 & 2.431  \\
103263 & 284.863 & 2.584  \\
103264 & 15.576 & 1.706  \\
103265 & 139.028 & 2.275  \\
103266 & 47.769 & 2.216  \\
103267 & 189.151 & 1.389  \\
103268 & 148.771 & 3.692  \\
103269 & 19.865 & 1.053  \\
103270 & 314.356 & 3.255  \\
103271 & 276.226 & 5.628  \\
103272 & 1.885 & 1.002  \\
103273 & 8.922 & 6.610  \\
103274 & 132.346 & 4.908  \\
103275 & 236.817 & 2.532  \\
103276 & 19.926 & 1.496  \\
103277 & 226.129 & 6.210  \\
103278 & 260.532 & 3.366  \\
103279 & 33.837 & 1.910  \\
103280 & 9.695 & 1.107  \\
103281 & 33.320 & 2.431  \\
103282 & 22.817 & 2.855  \\
103283 & 30.287 & 3.883  \\
103284 & 24.794 & 0.849  \\
103285 & 121.415 & 3.080  \\
103286 & 8.678 & 0.696  \\
103287 & 187.989 & 3.058  \\
103288 & 57.284 & 3.270  \\
103289 & 99.089 & 3.262  \\
103290 & 11.033 & 0.751  \\
103291 & 56.583 & 0.867  \\
103292 & 270.337 & 2.138  \\
103293 & 59.807 & 2.097  \\
103294 & 204.914 & 13.571  \\
103295 & 24.947 & 7.963  \\
103296 & 68.272 & 1.402  \\
103297 & 31.524 & 3.136  \\
103298 & 8.977 & 0.689  \\
103299 & 4.007 & 1.602  \\
103300 & 2.486 & 1.174  \\
103301 & 174.600 & 11.266  \\
103302 & 8.949 & 0.757  \\
103303 & 329.213 & 9.175  \\
103304 & 38.390 & 2.942  \\
103305 & 64.195 & 2.660  \\
103306 & 111.045 & 1.818  \\
103307 & 5.303 & 0.912  \\
103308 & 163.166 & 2.016  \\
103309 & 1.980 & 15.248  \\
103310 & 206.815 & 14.308  \\
103311 & 16.262 & 2.520  \\
103312 & 117.011 & 2.808  \\
103313 & 19.027 & 3.208  \\
103314 & 43.689 & 1.059  \\
103315 & 172.995 & 3.274  \\
103316 & 262.141 & 1.411  \\
103317 & 119.929 & 3.262  \\
103318 & 5.605 & 0.862  \\
103319 & 325.184 & 1.445  \\
103320 & 24.566 & 0.884  \\
103321 & 5.190 & 0.922  \\
103322 & 8.338 & 1.073  \\
103323 & 83.397 & 2.431  \\
103324 & 45.895 & 1.056  \\
103325 & 11.484 & 0.701  \\
103326 & 86.270 & 2.171  \\
103327 & 40.080 & 2.135  \\
103328 & 83.141 & 3.032  \\
103329 & 84.691 & 1.792  \\
103330 & 95.202 & 1.597  \\
103331 & 110.363 & 1.587  \\
103332 & 31.621 & 2.584  \\
103333 & 1.772 & 0.799  \\
103334 & 228.931 & 10.420  \\
103335 & 2.548 & 1.587  \\
103336 & 13.814 & 1.513  \\
103337 & 12.289 & 1.074  \\
103338 & 10.060 & 1.538  \\
103339 & 121.415 & 2.300  \\
103340 & 410.908 & 15.864  \\
103341 & 4.940 & 0.706  \\
103342 & 10.831 & 2.835  \\
103343 & 51.432 & 1.098  \\
103344 & 278.789 & 6.500  \\
103345 & 147.403 & 4.352  \\
103346 & 96.977 & 2.405  \\
103347 & 3.995 & 2.520  \\
103348 & 37.687 & 1.671  \\
103349 & 43.959 & 3.200  \\
103350 & 186.836 & 1.949  \\
103351 & 47.622 & 3.235  \\
103352 & 78.901 & 3.382  \\
103353 & 13.603 & 1.294  \\
103354 & 34.257 & 2.281  \\
103355 & 17.455 & 0.740  \\
103356 & 38.508 & 5.180  \\
103357 & 3.676 & 0.893  \\
103358 & 89.793 & 2.695  \\
103359 & 13.856 & 1.402  \\
103360 & 8.867 & 0.839  \\
103361 & 4.301 & 3.162  \\
103362 & 34.046 & 1.900  \\
103363 & 34.681 & 2.689  \\
103364 & 109.012 & 1.533  \\
103365 & 405.879 & 3.139  \\
103366 & 65.796 & 3.091  \\
103367 & 10.343 & 1.282  \\
103368 & 366.669 & 7.286  \\
103369 & 42.364 & 3.083  \\
103370 & 193.271 & 2.016  \\
103371 & 12.949 & 1.214  \\
103372 & 277.078 & 8.068  \\
103373 & 65.594 & 1.241  \\
103374 & 26.046 & 1.159  \\
103375 & 4.222 & 1.079  \\
103376 & 126.762 & 1.527  \\
103377 & 7.864 & 1.374  \\
103378 & 124.060 & 3.906  \\
103379 & 12.556 & 0.906  \\
103380 & 3.200 & 0.779  \\
103381 & 24.266 & 2.286  \\
103382 & 65.999 & 5.983  \\
103383 & 181.171 & 9.920  \\
103384 & 49.720 & 3.282  \\
103385 & 17.295 & 2.262  \\
103386 & 145.151 & 1.396  \\
103387 & 337.422 & 1.593  \\
103388 & 7.237 & 2.508  \\
103389 & 18.112 & 1.332  \\
103390 & 78.176 & 0.957  \\
103391 & 12.634 & 1.322  \\
103392 & 18.224 & 1.161  \\
103393 & 112.421 & 1.661  \\
103394 & 61.298 & 2.734  \\
103395 & 9.060 & 2.487  \\
103396 & 5.798 & 0.942  \\
103397 & 12.595 & 2.153  \\
103398 & 3.543 & 1.574  \\
103399 & 52.069 & 4.290  \\
103400 & 224.741 & 1.844  \\
103401 & 32.211 & 2.728  \\
103402 & 59.623 & 1.975  \\
103403 & 55.547 & 1.500  \\
103404 & 230.345 & 11.849  \\
103405 & 152.012 & 2.042  \\
103406 & 13.354 & 0.923  \\
103407 & 76.982 & 2.138  \\
103408 & 29.460 & 2.020  \\
103409 & 215.260 & 4.118  \\
103410 & 32.811 & 2.821  \\
103411 & 270.337 & 3.007  \\
103412 & 25.727 & 2.572  \\
103413 & 9.315 & 1.245  \\
103414 & 295.584 & 1.382  \\
103415 & 12.869 & 1.282  \\
103416 & 419.860 & 1.187  \\
103417 & 54.363 & 1.452  \\
103418 & 16.668 & 0.912  \\
103419 & 4.196 & 0.756  \\
103420 & 5.605 & 1.138  \\
103421 & 362.181 & 6.730  \\
103422 & 15.104 & 2.437  \\
103423 & 26.532 & 0.820  \\
103424 & 64.592 & 2.230  \\
103425 & 14.691 & 3.239  \\
103426 & 2.702 & 0.930  \\
103427 & 2.661 & 0.939  \\
103428 & 21.388 & 2.971  \\
103429 & 150.614 & 3.773  \\
103430 & 27.361 & 1.972  \\
103431 & 7.126 & 0.846  \\
103432 & 13.603 & 0.778  \\
103433 & 84.952 & 3.489  \\
103434 & 150.614 & 1.486  \\
103435 & 29.279 & 1.051  \\
103436 & 101.560 & 1.657  \\
103437 & 28.920 & 1.207  \\
103438 & 284.863 & 2.254  \\
103439 & 2.281 & 1.214  \\
103440 & 73.282 & 4.143  \\
103441 & 305.765 & 1.831  \\
103442 & 121.042 & 1.951  \\
103443 & 140.318 & 2.676  \\
103444 & 18.564 & 1.525  \\
103445 & 41.975 & 2.370  \\
103446 & 45.754 & 1.653  \\
103447 & 254.977 & 8.829  \\
103448 & 33.630 & 2.557  \\
103449 & 19.382 & 5.696  \\
103450 & 23.603 & 1.324  \\
103451 & 51.909 & 2.673  \\
103452 & 37.456 & 1.602  \\
103453 & 16.874 & 1.753  \\
103454 & 254.194 & 8.385  \\
103455 & 34.788 & 0.858  \\
103456 & 20.486 & 1.021  \\
103457 & 40.328 & 0.817  \\
103458 & 43.824 & 1.074  \\
103459 & 49.873 & 1.023  \\
103460 & 41.975 & 1.193  \\
103461 & 59.807 & 3.113  \\
103462 & 6.262 & 5.890  \\
103463 & 3.642 & 1.159  \\
103464 & 11.953 & 3.025  \\
103465 & 34.046 & 5.193  \\
103466 & 48.361 & 5.370  \\
103467 & 186.261 & 1.548  \\
103468 & 9.172 & 1.527  \\
103469 & 167.234 & 1.840  \\
103470 & 4.688 & 0.802  \\
103471 & 16.413 & 2.365  \\
103472 & 81.368 & 2.382  \\
103473 & 14.334 & 3.095  \\
103474 & 10.765 & 1.610  \\
103475 & 30.852 & 3.054  \\
103476 & 47.184 & 2.872  \\
103477 & 6.618 & 1.831  \\
103478 & 22.057 & 2.248  \\
103479 & 20.049 & 2.125  \\
103480 & 236.817 & 2.448  \\
103481 & 5.286 & 0.642  \\
103482 & 41.846 & 4.925  \\
103483 & 11.274 & 2.006  \\
103484 & 171.933 & 3.354  \\
103485 & 142.495 & 11.764  \\
103486 & 73.508 & 2.425  \\
103487 & 39.226 & 3.290  \\
103488 & 87.339 & 2.481  \\
103489 & 31.524 & 1.274  \\
103490 & 17.509 & 3.382  \\
103491 & 14.691 & 2.387  \\
103492 & 91.467 & 1.285  \\
103493 & 5.452 & 1.104  \\
103494 & 88.421 & 2.087  \\
103495 & 28.479 & 2.130  \\
103496 & 154.846 & 1.563  \\
103497 & 76.040 & 2.243  \\
103498 & 33.320 & 0.920  \\
103499 & 35.003 & 2.475  \\
103500 & 59.257 & 0.929  \\
103501 & 37.920 & 2.478  \\
103502 & 7.126 & 0.888  \\
103503 & 60.922 & 14.868  \\
103504 & 57.994 & 2.125  \\
103505 & 304.825 & 1.878  \\
103506 & 20.173 & 1.376  \\
103507 & 349.045 & 1.454  \\
103508 & 74.418 & 2.037  \\
103509 & 158.219 & 4.321  \\
103510 & 88.149 & 1.416  \\
103511 & 263.760 & 2.328  \\
103512 & 22.057 & 1.107  \\
103513 & 6.974 & 7.811  \\
103514 & 12.909 & 4.474  \\
103515 & 33.733 & 0.870  \\
103516 & 249.541 & 6.338  \\
103517 & 43.021 & 2.451  \\
103518 & 34.681 & 2.641  \\
103519 & 28.832 & 3.540  \\
103520 & 5.588 & 5.075  \\
103521 & 21.061 & 1.875  \\
103522 & 12.790 & 0.701  \\
103523 & 135.646 & 3.561  \\
103524 & 18.910 & 2.594  \\
103525 & 20.612 & 1.082  \\
103526 & 3.699 & 3.200  \\
103527 & 22.057 & 4.384  \\
103528 & 96.679 & 1.882  \\
103529 & 64.393 & 3.968  \\
103530 & 34.574 & 2.156  \\
103531 & 69.331 & 2.591  \\
103532 & 6.477 & 1.524  \\
103533 & 17.891 & 0.964  \\
103534 & 15.769 & 1.818  \\
103535 & 76.982 & 4.025  \\
103536 & 215.924 & 1.348  \\
103537 & 409.645 & 10.842  \\
103538 & 19.501 & 0.763  \\
103539 & 101.560 & 1.773  \\
103540 & 17.563 & 3.151  \\
103541 & 223.362 & 1.581  \\
103542 & 396.005 & 3.128  \\
103543 & 167.750 & 2.897  \\
103544 & 28.479 & 2.764  \\
103545 & 5.110 & 1.900  \\
103546 & 25.179 & 2.814  \\
103547 & 211.320 & 1.889  \\
103548 & 298.326 & 7.690  \\
103549 & 8.363 & 0.663  \\
103550 & 26.614 & 2.278  \\
103551 & 55.206 & 2.686  \\
103552 & 47.769 & 2.018  \\
103553 & 156.283 & 1.363  \\
103554 & 115.579 & 1.112  \\
103555 & 10.471 & 2.393  \\
103556 & 242.722 & 13.458  \\
103557 & 32.112 & 0.862  \\
103558 & 39.712 & 2.768  \\
103559 & 206.815 & 3.139  \\
103560 & 35.765 & 0.851  \\
103561 & 272.007 & 2.619  \\
103562 & 295.584 & 1.366  \\
103563 & 10.122 & 1.833  \\
103564 & 257.343 & 1.675  \\
103565 & 2.004 & 0.765  \\
103566 & 13.603 & 2.286  \\
103567 & 5.368 & 1.340  \\
103568 & 10.406 & 3.014  \\
103569 & 31.817 & 0.834  \\
103570 & 257.343 & 2.047  \\
103571 & 59.257 & 0.957  \\
103572 & 10.535 & 2.040  \\
103573 & 131.939 & 2.594  \\
103574 & 277.932 & 1.984  \\
103575 & 10.216 & 1.894  \\
103576 & 235.363 & 1.807  \\
103577 & 302.023 & 11.457  \\
103578 & 36.432 & 2.169  \\
103579 & 32.610 & 1.085  \\
103580 & 68.483 & 3.587  \\
103581 & 239.751 & 1.724  \\
103582 & 356.649 & 7.321  \\
103583 & 21.587 & 1.188  \\
103584 & 41.717 & 2.359  \\
103585 & 18.393 & 1.589  \\
103586 & 380.468 & 3.274  \\
103587 & 17.672 & 1.266  \\
103588 & 5.998 & 1.366  \\
103589 & 359.958 & 2.135  \\
103590 & 8.261 & 0.724  \\
103591 & 6.763 & 3.613  \\
103592 & 12.830 & 0.901  \\
103593 & 119.929 & 3.010  \\
103594 & 22.817 & 2.396  \\
103595 & 29.825 & 2.578  \\
103596 & 20.173 & 0.757  \\
103597 & 371.212 & 9.353  \\
103598 & 69.974 & 1.418  \\
103599 & 23.314 & 1.578  \\
103600 & 9.725 & 2.907  \\
103601 & 53.863 & 1.211  \\
103602 & 2.778 & 2.842  \\
103603 & 94.037 & 1.599  \\
103604 & 222.675 & 3.239  \\
103605 & 240.490 & 8.098  \\
103606 & 74.190 & 0.897  \\
103607 & 32.711 & 3.549  \\
103608 & 19.988 & 1.849  \\
103609 & 196.874 & 1.649  \\
103610 & 25.179 & 1.279  \\
103611 & 12.989 & 2.174  \\
103612 & 2.132 & 0.751  \\
103613 & 50.336 & 3.223  \\
103614 & 70.407 & 3.419  \\
103615 & 34.257 & 2.072  \\
103616 & 22.468 & 2.018  \\
103617 & 29.369 & 1.937  \\
103618 & 53.368 & 2.609  \\
103619 & 15.197 & 1.604  \\
103620 & 325.184 & 1.447  \\
103621 & 139.028 & 1.807  \\
103622 & 114.516 & 2.866  \\
103623 & 143.375 & 1.480  \\
103624 & 8.705 & 2.179  \\
103625 & 12.441 & 1.720  \\
103626 & 18.168 & 3.239  \\
103627 & 22.887 & 8.486  \\
103628 & 135.229 & 1.335  \\
103629 & 60.922 & 2.148  \\
103630 & 83.397 & 2.484  \\
103631 & 100.937 & 3.378  \\
103632 & 189.151 & 1.866  \\
103633 & 10.898 & 1.050  \\
103634 & 121.789 & 2.588  \\
103635 & 180.614 & 5.940  \\
103636 & 220.628 & 1.363  \\
103637 & 279.649 & 8.314  \\
103638 & 171.933 & 2.641  \\
103639 & 92.032 & 2.946  \\
103640 & 11.136 & 2.018  \\
103641 & 64.791 & 2.246  \\
103642 & 8.010 & 3.162  \\
103643 & 5.032 & 0.618  \\
103644 & 11.590 & 2.499  \\
103645 & 11.626 & 1.346  \\
103646 & 154.370 & 3.523  \\
103647 & 20.612 & 1.433  \\
103648 & 10.060 & 1.007  \\
103649 & 130.324 & 1.803  \\
103650 & 114.516 & 3.773  \\
103651 & 5.335 & 3.072  \\
103652 & 13.313 & 1.866  \\
103653 & 2.198 & 1.675  \\
103654 & 7.602 & 1.561  \\
103655 & 165.188 & 6.308  \\
103656 & 239.014 & 2.712  \\
103657 & 9.695 & 1.351  \\
103658 & 23.675 & 2.325  \\
103659 & 355.552 & 5.869  \\
103660 & 89.793 & 3.314  \\
103661 & 35.765 & 2.520  \\
103662 & 94.037 & 1.919  \\
103663 & 6.598 & 1.531  \\
103664 & 191.494 & 1.912  \\
103665 & 66.817 & 2.897  \\
103666 & 14.378 & 2.042  \\
103667 & 18.337 & 1.279  \\
103668 & 172.463 & 14.429  \\
103669 & 14.782 & 3.266  \\
103670 & 3.290 & 1.533  \\
103671 & 68.272 & 2.393  \\
103672 & 19.203 & 2.631  \\
103673 & 23.242 & 0.792  \\
103674 & 21.720 & 0.846  \\
103675 & 7.912 & 0.886  \\
103676 & 6.618 & 0.774  \\
103677 & 32.310 & 1.230  \\
103678 & 24.043 & 5.481  \\
103679 & 48.510 & 1.161  \\
103680 & 108.010 & 4.084  \\
103681 & 20.111 & 2.472  \\
103682 & 184.549 & 1.777  \\
103683 & 92.315 & 2.463  \\
103684 & 0.854 & 1.219  \\
103685 & 2.752 & 1.369  \\
103686 & 169.307 & 11.513  \\
103687 & 46.895 & 2.866  \\
103688 & 71.940 & 4.331  \\
103689 & 8.651 & 2.544  \\
103690 & 381.642 & 4.123  \\
103691 & 77.457 & 2.243  \\
103692 & 15.150 & 1.733  \\
103693 & 33.942 & 1.203  \\
103694 & 4.895 & 0.969  \\
103695 & 70.842 & 1.947  \\
103696 & 36.997 & 3.306  \\
103697 & 13.029 & 0.750  \\
103698 & 85.740 & 2.751  \\
103699 & 143.375 & 10.712  \\
103700 & 19.804 & 2.469  \\
103701 & 389.955 & 8.405  \\
103702 & 9.845 & 0.697  \\
103703 & 10.503 & 0.954  \\
103704 & 3.171 & 1.712  \\
103705 & 331.246 & 2.350  \\
103706 & 256.552 & 4.539  \\
103707 & 55.718 & 1.210  \\
103708 & 14.158 & 0.822  \\
103709 & 144.705 & 3.247  \\
103710 & 4.717 & 1.171  \\
103711 & 267.852 & 14.377  \\
103712 & 13.985 & 5.792  \\
103713 & 138.175 & 2.331  \\
103714 & 5.888 & 2.325  \\
103715 & 19.203 & 1.683  \\
103716 & 79.634 & 2.135  \\
103717 & 22.537 & 1.578  \\
103718 & 312.426 & 1.655  \\
103719 & 9.430 & 1.900  \\
103720 & 3.909 & 1.386  \\
103721 & 35.546 & 1.798  \\
103722 & 215.924 & 11.471  \\
103723 & 11.136 & 2.334  \\
103724 & 125.211 & 2.890  \\
103725 & 8.415 & 1.760  \\
103726 & 9.315 & 1.348  \\
103727 & 24.341 & 6.952  \\
103728 & 186.836 & 5.737  \\
103729 & 20.298 & 1.958  \\
103730 & 22.677 & 1.259  \\
103731 & 40.080 & 1.087  \\
103732 & 22.537 & 2.644  \\
103733 & 210.671 & 1.785  \\
103734 & 2.502 & 2.033  \\
103735 & 6.223 & 1.068  \\
103736 & 3.181 & 4.415  \\
103737 & 51.750 & 0.870  \\
103738 & 82.377 & 2.575  \\
103739 & 239.751 & 4.064  \\
103740 & 6.825 & 0.983  \\
103741 & 17.136 & 0.822  \\
103742 & 12.365 & 1.428  \\
103743 & 91.749 & 1.779  \\
103744 & 25.334 & 2.718  \\
103745 & 6.457 & 2.140  \\
103746 & 108.677 & 4.295  \\
103747 & 22.125 & 1.305  \\
103748 & 230.345 & 4.123  \\
103749 & 113.115 & 1.816  \\
103750 & 10.406 & 1.409  \\
103751 & 89.793 & 2.356  \\
103752 & 122.919 & 3.354  \\
103753 & 72.832 & 2.454  \\
103754 & 94.327 & 3.174  \\
103755 & 14.290 & 0.917  \\
103756 & 53.204 & 3.235  \\
103757 & 0.952 & 0.578  \\
103758 & 119.193 & 6.446  \\
103759 & 7.579 & 2.262  \\
103760 & 23.969 & 0.789  \\
103761 & 5.368 & 0.725  \\
103762 & 14.646 & 1.958  \\
103763 & 17.402 & 11.807  \\
103764 & 4.688 & 1.122  \\
103765 & 13.771 & 1.714  \\
103766 & 24.043 & 0.861  \\
103767 & 99.701 & 3.407  \\
103768 & 40.204 & 1.968  \\
103769 & 361.068 & 15.248  \\
103770 & 1.385 & 0.851  \\
103771 & 87.878 & 2.072  \\
103772 & 12.138 & 1.376  \\
103773 & 48.810 & 0.899  \\
103774 & 120.670 & 2.541  \\
103775 & 34.788 & 5.716  \\
103776 & 78.417 & 1.107  \\
103777 & 26.450 & 2.382  \\
103778 & 8.235 & 0.713  \\
103779 & 14.736 & 0.824  \\
103780 & 37.571 & 1.082  \\
103781 & 128.729 & 3.613  \\
103782 & 37.571 & 2.171  \\
103783 & 164.680 & 1.595  \\
103784 & 15.433 & 1.470  \\
103785 & 238.279 & 5.940  \\
103786 & 388.757 & 8.030  \\
103787 & 3.113 & 1.431  \\
103788 & 104.413 & 3.117  \\
103789 & 194.465 & 2.758  \\
103790 & 32.112 & 0.828  \\
103791 & 40.828 & 0.869  \\
103792 & 9.201 & 4.118  \\
103793 & 9.785 & 1.977  \\
103794 & 8.110 & 0.696  \\
103795 & 13.942 & 1.358  \\
103796 & 6.742 & 4.583  \\
103797 & 8.625 & 2.289  \\
103798 & 31.427 & 1.949  \\
103799 & 22.125 & 2.127  \\
103800 & 80.620 & 1.516  \\
103801 & 9.032 & 0.823  \\
103802 & 422.453 & 2.402  \\
103803 & 19.865 & 2.145  \\
103804 & 275.377 & 1.965  \\
103805 & 47.916 & 2.702  \\
103806 & 15.672 & 2.206  \\
103807 & 71.719 & 2.660  \\
103808 & 38.390 & 1.046  \\
103809 & 79.634 & 12.935  \\
103810 & 43.287 & 2.532  \\
103811 & 10.374 & 2.663  \\
103812 & 183.416 & 1.618  \\
103813 & 25.727 & 3.166  \\
103814 & 262.949 & 1.949  \\
103815 & 16.312 & 1.266  \\
103816 & 39.347 & 0.988  \\
103817 & 53.040 & 2.311  \\
103818 & 14.467 & 5.137  \\
103819 & 4.674 & 0.991  \\
103820 & 3.000 & 1.085  \\
103821 & 5.961 & 0.874  \\
103822 & 20.298 & 2.448  \\
103823 & 2.652 & 0.762  \\
103824 & 55.376 & 2.085  \\
103825 & 75.806 & 1.853  \\
103826 & 93.747 & 2.235  \\
103827 & 51.909 & 3.544  \\
103828 & 3.123 & 1.557  \\
103829 & 37.803 & 2.526  \\
103830 & 1.210 & 0.804  \\
103831 & 29.460 & 2.554  \\
103832 & 25.102 & 2.939  \\
103833 & 16.978 & 1.726  \\
103834 & 19.501 & 1.382  \\
103835 & 12.556 & 1.500  \\
103836 & 22.817 & 2.325  \\
103837 & 174.600 & 2.259  \\
103838 & 44.094 & 2.644  \\
103839 & 385.183 & 3.464  \\
103840 & 3.425 & 0.965  \\
103841 & 272.007 & 9.534  \\
103842 & 14.511 & 1.060  \\
103843 & 13.313 & 1.216  \\
103844 & 100.626 & 2.297  \\
103845 & 40.452 & 1.760  \\
103846 & 5.888 & 1.749  \\
103847 & 18.393 & 1.477  \\
103848 & 74.648 & 3.674  \\
103849 & 35.765 & 1.599  \\
103850 & 84.952 & 1.028  \\
103851 & 17.509 & 0.840  \\
103852 & 267.852 & 10.764  \\
103853 & 284.863 & 3.162  \\
103854 & 27.027 & 1.632  \\
103855 & 24.266 & 0.896  \\
103856 & 39.105 & 3.574  \\
103857 & 12.790 & 1.203  \\
103858 & 339.506 & 1.813  \\
103859 & 93.459 & 13.719  \\
103860 & 356.649 & 4.158  \\
103861 & 20.360 & 1.549  \\
103862 & 57.460 & 15.507  \\
103863 & 400.911 & 14.429  \\
103864 & 13.354 & 2.336  \\
103865 & 28.130 & 1.338  \\
103866 & 11.626 & 2.198  \\
103867 & 273.687 & 1.213  \\
103868 & 195.666 & 5.507  \\
103869 & 5.745 & 0.673  \\
103870 & 4.805 & 1.053  \\
103871 & 84.171 & 1.544  \\
103872 & 58.893 & 1.090  \\
103873 & 75.573 & 2.328  \\
103874 & 5.401 & 14.325  \\
103875 & 4.518 & 0.926  \\
103876 & 62.249 & 1.230  \\
103877 & 22.958 & 0.877  \\
103878 & 14.028 & 6.048  \\
103879 & 51.116 & 4.431  \\
103880 & 6.242 & 0.754  \\
103881 & 37.341 & 0.931  \\
103882 & 254.977 & 1.509  \\
103883 & 347.972 & 14.291  \\
103884 & 45.333 & 2.177  \\
103885 & 139.457 & 2.281  \\
103886 & 344.773 & 3.549  \\
103887 & 36.097 & 1.325  \\
103888 & 26.127 & 2.206  \\
103889 & 306.708 & 1.325  \\
103890 & 345.836 & 12.196  \\
103891 & 283.114 & 3.407  \\
103892 & 260.532 & 10.635  \\
103893 & 40.328 & 2.370  \\
103894 & 23.171 & 2.117  \\
103895 & 16.363 & 1.961  \\
103896 & 43.824 & 3.920  \\
103897 & 398.451 & 3.025  \\
103898 & 375.812 & 1.333  \\
103899 & 37.111 & 1.965  \\
103900 & 8.389 & 7.811  \\
103901 & 24.191 & 2.334  \\
103902 & 5.435 & 0.677  \\
103903 & 3.113 & 1.035  \\
103904 & 9.201 & 2.883  \\
103905 & 207.453 & 1.728  \\
103906 & 10.535 & 0.939  \\
103907 & 6.846 & 0.802  \\
103908 & 9.315 & 0.939  \\
103909 & 23.895 & 1.045  \\
103910 & 60.362 & 1.135  \\
103911 & 17.946 & 2.070  \\
103912 & 15.385 & 0.956  \\
103913 & 6.868 & 3.473  \\
103914 & 224.741 & 2.035  \\
103915 & 2.761 & 0.610  \\
103916 & 47.184 & 9.186  \\
103917 & 233.199 & 1.514  \\
103918 & 16.926 & 2.311  \\
103919 & 224.050 & 4.550  \\
103920 & 303.888 & 1.691  \\
103921 & 56.062 & 2.554  \\
103922 & 43.154 & 5.848  \\
103923 & 7.170 & 2.246  \\
103924 & 329.213 & 2.448  \\
103925 & 92.032 & 1.443  \\
103926 & 5.745 & 1.090  \\
103927 & 50.181 & 2.311  \\
103928 & 29.189 & 1.083  \\
103929 & 8.493 & 2.692  \\
103930 & 18.507 & 0.815  \\
103931 & 25.102 & 1.114  \\
103932 & 352.283 & 11.849  \\
103933 & 55.036 & 10.346  \\
103934 & 86.005 & 2.781  \\
103935 & 10.060 & 0.931  \\
103936 & 64.592 & 2.339  \\
103937 & 42.889 & 2.166  \\
103938 & 61.487 & 3.354  \\
103939 & 9.906 & 0.679  \\
103940 & 10.029 & 2.609  \\
103941 & 100.937 & 2.359  \\
103942 & 22.887 & 2.682  \\
103943 & 5.798 & 1.081  \\
103944 & 45.473 & 0.938  \\
103945 & 9.906 & 1.008  \\
103946 & 3.642 & 1.408  \\
103947 & 12.027 & 3.741  \\
103948 & 13.395 & 2.434  \\
103949 & 15.480 & 2.591  \\
103950 & 2.830 & 1.031  \\
103951 & 20.932 & 3.021  \\
103952 & 21.322 & 2.748  \\
103953 & 18.794 & 4.545  \\
103954 & 8.185 & 1.127  \\
103955 & 32.310 & 1.840  \\
103956 & 39.590 & 2.179  \\
103957 & 4.805 & 1.047  \\
103958 & 48.510 & 7.181  \\
103959 & 78.176 & 1.318  \\
103960 & 419.860 & 1.381  \\
103961 & 23.895 & 2.350  \\
103962 & 114.870 & 2.151  \\
103963 & 185.689 & 7.746  \\
103964 & 17.455 & 2.382  \\
103965 & 31.138 & 2.187  \\
103966 & 14.467 & 2.286  \\
103967 & 15.385 & 2.075  \\
103968 & 8.545 & 1.468  \\
103969 & 67.853 & 1.614  \\
103970 & 17.672 & 1.411  \\
103971 & 373.505 & 1.951  \\
103972 & 263.760 & 2.692  \\
103973 & 29.099 & 0.801  \\
103974 & 203.656 & 2.728  \\
103975 & 211.320 & 15.321  \\
103976 & 15.197 & 1.374  \\
103977 & 34.574 & 0.922  \\
103978 & 32.610 & 1.135  \\
103979 & 5.435 & 1.087  \\
103980 & 26.778 & 2.935  \\
103981 & 8.261 & 1.450  \\
103982 & 68.906 & 2.033  \\
103983 & 25.807 & 1.087  \\
103984 & 9.144 & 2.731  \\
103985 & 15.576 & 2.508  \\
103986 & 21.720 & 3.782  \\
103987 & 387.562 & 8.466  \\
103988 & 3.103 & 0.686  \\
103989 & 61.867 & 5.976  \\
103990 & 289.282 & 1.651  \\
103991 & 226.826 & 3.982  \\
103992 & 258.933 & 4.123  \\
103993 & 10.865 & 2.914  \\
103994 & 57.638 & 1.044  \\
103995 & 221.308 & 1.659  \\
103996 & 8.060 & 1.461  \\
103997 & 14.467 & 2.563  \\
103998 & 40.204 & 2.085  \\
103999 & 37.226 & 2.138  \\
104000 & 131.533 & 1.181  \\
104001 & 306.708 & 1.659  \\
104002 & 31.621 & 2.016  \\
104003 & 201.163 & 2.161  \\
104004 & 416.000 & 8.640  \\
104005 & 5.605 & 0.686  \\
104006 & 24.947 & 0.968  \\
104007 & 10.471 & 0.834  \\
104008 & 248.009 & 1.710  \\
104009 & 5.142 & 0.683  \\
104010 & 77.457 & 3.519  \\
104011 & 8.415 & 1.190  \\
104012 & 116.293 & 4.458  \\
104013 & 9.430 & 3.065  \\
104014 & 7.768 & 1.346  \\
104015 & 1.263 & 1.728  \\
104016 & 328.201 & 1.338  \\
104017 & 217.928 & 2.949  \\
104018 & 5.063 & 3.527  \\
104019 & 16.413 & 0.877  \\
104020 & 16.262 & 0.732  \\
104021 & 147.858 & 1.583  \\
104022 & 210.023 & 1.880  \\
104023 & 10.185 & 0.769  \\
104024 & 18.057 & 2.306  \\
104025 & 9.606 & 2.208  \\
104026 & 67.853 & 3.570  \\
104027 & 90.905 & 1.480  \\
104028 & 31.331 & 1.007  \\
104029 & 32.410 & 2.609  \\
104030 & 248.774 & 2.454  \\
104031 & 35.876 & 1.384  \\
104032 & 21.587 & 1.685  \\
104033 & 136.064 & 3.170  \\
104034 & 18.910 & 0.810  \\
104035 & 10.600 & 2.505  \\
104036 & 50.181 & 2.597  \\
104037 & 29.010 & 0.795  \\
104038 & 214.599 & 8.766  \\
104039 & 365.542 & 8.787  \\
104040 & 13.985 & 0.962  \\
104041 & 9.005 & 0.957  \\
104042 & 56.062 & 1.805  \\
104043 & 3.722 & 2.102  \\
104044 & 18.168 & 0.786  \\
104045 & 54.867 & 1.849  \\
104046 & 106.360 & 1.871  \\
104047 & 47.330 & 2.838  \\
104048 & 44.094 & 0.974  \\
104049 & 7.060 & 1.181  \\
104050 & 193.867 & 1.840  \\
104051 & 184.549 & 1.762  \\
104052 & 28.743 & 0.772  \\
104053 & 37.226 & 3.290  \\
104054 & 55.547 & 6.019  \\
104055 & 21.061 & 0.794  \\
104056 & 3.922 & 18.905  \\
104057 & 59.807 & 1.399  \\
104058 & 18.168 & 0.740  \\
104059 & 85.740 & 1.337  \\
104060 & 1.339 & 0.903  \\
104061 & 59.623 & 1.155  \\
104062 & 67.229 & 2.622  \\
104063 & 3.467 & 0.737  \\
104064 & 104.413 & 2.612  \\
104065 & 10.471 & 1.008  \\
104066 & 119.929 & 2.164  \\
104067 & 8.338 & 1.498  \\
104068 & 124.060 & 4.474  \\
104069 & 300.169 & 9.286  \\
104070 & 123.298 & 1.685  \\
104071 & 387.562 & 1.468  \\
104072 & 40.080 & 1.314  \\
104073 & 11.953 & 2.478  \\
104074 & 8.312 & 1.063  \\
104075 & 2.685 & 1.614  \\
104076 & 79.879 & 2.490  \\
104077 & 12.213 & 2.529  \\
104078 & 12.365 & 1.479  \\
104079 & 61.487 & 2.336  \\
104080 & 93.172 & 1.940  \\
104081 & 18.736 & 2.563  \\
104082 & 297.409 & 1.849  \\
104083 & 8.235 & 1.124  \\
104084 & 6.889 & 0.769  \\
104085 & 36.544 & 0.945  \\
104086 & 9.401 & 1.595  \\
104087 & 91.186 & 1.381  \\
104088 & 32.211 & 5.039  \\
104089 & 5.519 & 1.135  \\
104090 & 375.812 & 8.496  \\
104091 & 55.547 & 2.259  \\
104092 & 159.196 & 2.107  \\
104093 & 7.349 & 2.897  \\
104094 & 42.234 & 2.935  \\
104095 & 107.017 & 1.498  \\
104096 & 226.826 & 2.095  \\
104097 & 67.229 & 1.498  \\
104098 & 140.751 & 2.808  \\
104099 & 8.060 & 3.326  \\
104100 & 30.194 & 3.855  \\
104101 & 71.719 & 2.125  \\
104102 & 22.537 & 2.028  \\
104103 & 24.416 & 0.894  \\
104104 & 66.202 & 6.376  \\
104105 & 291.068 & 2.198  \\
104106 & 24.718 & 1.069  \\
104107 & 131.939 & 2.751  \\
104108 & 361.068 & 1.728  \\
104109 & 56.235 & 1.079  \\
104110 & 32.913 & 2.166  \\
104111 & 69.545 & 6.331  \\
104112 & 276.226 & 1.442  \\
104113 & 15.244 & 0.808  \\
104114 & 251.083 & 1.798  \\
104115 & 9.785 & 2.985  \\
104116 & 30.757 & 2.547  \\
104117 & 10.311 & 2.112  \\
104118 & 4.132 & 1.681  \\
104119 & 6.537 & 15.807  \\
104120 & 12.365 & 0.771  \\
104121 & 188.569 & 2.619  \\
104122 & 41.461 & 0.860  \\
104123 & 2.192 & 1.245  \\
104124 & 1.839 & 1.905  \\
104125 & 97.276 & 2.140  \\
104126 & 10.343 & 1.050  \\
104127 & 154.846 & 10.321  \\
104128 & 224.741 & 7.242  \\
104129 & 29.917 & 1.916  \\
104130 & 5.190 & 0.704  \\
104131 & 4.850 & 0.693  \\
104132 & 385.183 & 2.918  \\
104133 & 153.895 & 1.242  \\
104134 & 21.854 & 1.764  \\
104135 & 275.377 & 8.039  \\
104136 & 146.048 & 1.894  \\
104137 & 53.863 & 1.421  \\
104138 & 17.672 & 2.016  \\
104139 & 7.394 & 0.822  \\
104140 & 68.483 & 2.660  \\
104141 & 159.196 & 1.829  \\
104142 & 55.890 & 2.705  \\
104143 & 70.190 & 1.903  \\
104144 & 206.815 & 3.786  \\
104145 & 14.467 & 2.956  \\
104146 & 47.039 & 2.200  \\
104147 & 62.633 & 2.297  \\
104148 & 9.372 & 3.298  \\
104149 & 99.395 & 1.566  \\
104150 & 103.454 & 1.272  \\
104151 & 9.815 & 1.181  \\
104152 & 4.617 & 1.389  \\
104153 & 36.320 & 1.459  \\
104154 & 355.552 & 1.505  \\
104155 & 51.116 & 1.972  \\
104156 & 8.060 & 0.780  \\
104157 & 43.287 & 1.529  \\
104158 & 222.675 & 3.954  \\
104159 & 23.822 & 1.217  \\
104160 & 398.451 & 1.996  \\
104161 & 350.121 & 3.728  \\
104162 & 50.491 & 2.047  \\
104163 & 25.966 & 2.138  \\
104164 & 60.176 & 2.286  \\
104165 & 118.097 & 3.600  \\
104166 & 300.169 & 8.011  \\
104167 & 211.972 & 3.583  \\
104168 & 249.541 & 2.169  \\
104169 & 314.356 & 4.655  \\
104170 & 3.341 & 0.769  \\
104171 & 3.240 & 1.987  \\
104172 & 33.942 & 2.883  \\
104173 & 45.055 & 3.892  \\
104174 & 24.794 & 1.153  \\
104175 & 350.121 & 1.903  \\
104176 & 17.136 & 0.942  \\
104177 & 10.279 & 2.336  \\
104178 & 12.949 & 2.594  \\
104179 & 52.715 & 3.370  \\
104180 & 366.669 & 1.903  \\
104181 & 77.936 & 2.804  \\
104182 & 42.104 & 1.536  \\
104183 & 17.726 & 2.606  \\
104184 & 11.136 & 2.273  \\
104185 & 296.495 & 10.610  \\
104186 & 19.203 & 3.124  \\
104187 & 292.866 & 1.919  \\
104188 & 13.150 & 1.549  \\
104189 & 14.873 & 2.362  \\
104190 & 11.590 & 2.248  \\
104191 & 221.990 & 2.434  \\
104192 & 26.532 & 1.371  \\
104193 & 25.491 & 0.777  \\
104194 & 131.939 & 2.004  \\
104195 & 27.700 & 2.339  \\
104196 & 113.115 & 2.195  \\
104197 & 178.404 & 9.638  \\
104198 & 9.906 & 1.012  \\
104199 & 35.655 & 1.130  \\
104200 & 211.972 & 8.588  \\
104201 & 103.773 & 1.540  \\
104202 & 226.129 & 1.926  \\
104203 & 92.315 & 1.059  \\
104204 & 84.691 & 3.786  \\
104205 & 24.491 & 1.768  \\
104206 & 382.818 & 13.604  \\
104207 & 183.416 & 7.391  \\
104208 & 59.440 & 1.021  \\
104209 & 133.574 & 13.186  \\
104210 & 3.478 & 3.007  \\
104211 & 15.915 & 1.426  \\
104212 & 7.440 & 1.103  \\
104213 & 7.104 & 2.161  \\
104214 & 352.283 & 1.464  \\
104215 & 8.441 & 1.030  \\
104216 & 48.810 & 4.069  \\
104217 & 45.473 & 5.751  \\
104218 & 33.526 & 3.949  \\
104219 & 27.615 & 1.286  \\
104220 & 7.672 & 2.603  \\
104221 & 333.292 & 7.830  \\
104222 & 2.411 & 2.393  \\
104223 & 23.458 & 1.529  \\
104224 & 15.866 & 1.152  \\
104225 & 13.814 & 1.220  \\
104226 & 30.474 & 3.270  \\
104227 & 27.530 & 1.614  \\
104228 & 303.888 & 14.137  \\
104229 & 16.978 & 1.126  \\
104230 & 78.417 & 1.085  \\
104231 & 7.696 & 0.744  \\
104232 & 72.608 & 2.023  \\
104233 & 28.391 & 2.016  \\
104234 & 1.908 & 0.889  \\
104235 & 189.734 & 2.006  \\
104236 & 251.083 & 2.110  \\
104237 & 28.217 & 1.216  \\
104238 & 200.545 & 2.457  \\
104239 & 33.014 & 2.679  \\
104240 & 107.678 & 1.206  \\
104241 & 198.090 & 10.003  \\
104242 & 27.615 & 1.999  \\
104243 & 331.246 & 3.570  \\
104244 & 36.097 & 1.426  \\
104245 & 6.359 & 0.638  \\
104246 & 2.345 & 1.319  \\
104247 & 65.999 & 2.699  \\
104248 & 36.208 & 1.728  \\
104249 & 42.104 & 1.272  \\
104250 & 206.179 & 2.821  \\
104251 & 47.330 & 1.739  \\
104252 & 16.926 & 1.279  \\
104253 & 12.403 & 2.328  \\
104254 & 10.798 & 0.972  \\
104255 & 6.825 & 0.731  \\
104256 & 23.603 & 1.447  \\
104257 & 3.280 & 0.591  \\
104258 & 107.017 & 4.638  \\
104259 & 71.940 & 1.111  \\
104260 & 2.112 & 1.468  \\
104261 & 18.679 & 2.897  \\
104262 & 5.834 & 1.549  \\
104263 & 31.138 & 2.138  \\
104264 & 278.789 & 12.328  \\
104265 & 16.514 & 2.654  \\
104266 & 19.926 & 2.281  \\
104267 & 6.763 & 0.797  \\
104268 & 155.323 & 1.418  \\
104269 & 328.201 & 4.239  \\
104270 & 146.048 & 1.935  \\
104271 & 6.846 & 1.566  \\
104272 & 213.281 & 1.546  \\
104273 & 29.460 & 2.023  \\
104274 & 27.193 & 0.855  \\
104275 & 8.493 & 1.302  \\
104276 & 236.817 & 2.171  \\
104277 & 11.590 & 1.992  \\
104278 & 214.599 & 2.721  \\
104279 & 70.190 & 2.647  \\
104280 & 154.846 & 1.210  \\
104281 & 38.508 & 1.468  \\
104282 & 8.840 & 2.505  \\
104283 & 59.807 & 2.416  \\
104284 & 54.698 & 1.034  \\
104285 & 352.283 & 1.333  \\
104286 & 50.027 & 3.837  \\
104287 & 10.060 & 1.266  \\
104288 & 36.320 & 8.578  \\
104289 & 21.257 & 3.489  \\
104290 & 16.014 & 2.232  \\
104291 & 11.843 & 2.481  \\
104292 & 357.748 & 3.290  \\
104293 & 35.765 & 3.818  \\
104294 & 2.564 & 0.766  \\
104295 & 98.481 & 2.001  \\
104296 & 62.633 & 0.944  \\
104297 & 59.623 & 3.326  \\
104298 & 5.622 & 0.863  \\
104299 & 329.213 & 4.694  \\
104300 & 19.501 & 1.232  \\
104301 & 293.769 & 2.013  \\
104302 & 329.213 & 1.428  \\
104303 & 9.695 & 4.264  \\
104304 & 47.916 & 2.281  \\
104305 & 49.567 & 2.297  \\
104306 & 71.279 & 1.223  \\
104307 & 109.686 & 1.572  \\
104308 & 8.210 & 2.238  \\
104309 & 5.605 & 0.756  \\
104310 & 59.257 & 1.984  \\
104311 & 4.381 & 0.691  \\
104312 & 8.363 & 1.930  \\
104313 & 283.987 & 2.062  \\
104314 & 44.916 & 1.785  \\
104315 & 8.035 & 1.463  \\
104316 & 8.625 & 2.712  \\
104317 & 4.850 & 2.612  \\
104318 & 90.347 & 3.510  \\
104319 & 4.463 & 15.732  \\
104320 & 10.216 & 1.743  \\
104321 & 9.815 & 2.216  \\
104322 & 34.151 & 1.070  \\
104323 & 4.288 & 0.845  \\
104324 & 358.851 & 1.637  \\
104325 & 26.778 & 1.251  \\
104326 & 172.463 & 9.342  \\
104327 & 61.298 & 3.083  \\
104328 & 7.486 & 2.460  \\
104329 & 5.906 & 0.812  \\
104330 & 3.161 & 0.734  \\
104331 & 193.867 & 1.356  \\
104332 & 93.747 & 3.036  \\
104333 & 29.369 & 1.242  \\
104334 & 345.836 & 7.681  \\
104335 & 13.561 & 1.514  \\
104336 & 23.242 & 3.294  \\
104337 & 1.944 & 6.278  \\
104338 & 2.795 & 2.451  \\
104339 & 3.132 & 0.568  \\
104340 & 21.192 & 1.363  \\
104341 & 58.352 & 1.669  \\
104342 & 34.151 & 2.077  \\
104343 & 189.734 & 3.674  \\
104344 & 7.017 & 1.023  \\
104345 & 24.491 & 2.718  \\
104346 & 92.315 & 0.989  \\
104347 & 156.283 & 3.143  \\
104348 & 11.378 & 1.174  \\
104349 & 82.885 & 1.610  \\
104350 & 25.807 & 2.402  \\
104351 & 273.687 & 6.210  \\
104352 & 80.125 & 3.087  \\
104353 & 35.876 & 2.575  \\
104354 & 215.924 & 11.863  \\
104355 & 7.509 & 1.039  \\
104356 & 68.483 & 1.025  \\
104357 & 51.116 & 2.243  \\
104358 & 3.290 & 0.799  \\
104359 & 1.845 & 1.574  \\
104360 & 156.283 & 2.686  \\
104361 & 83.141 & 2.216  \\
104362 & 64.393 & 1.942  \\
104363 & 15.624 & 1.743  \\
104364 & 3.467 & 1.840  \\
104365 & 10.699 & 1.533  \\
104366 & 84.952 & 1.471  \\
104367 & 5.780 & 0.815  \\
104368 & 75.573 & 2.768  \\
104369 & 23.242 & 2.848  \\
104370 & 234.640 & 3.378  \\
104371 & 333.292 & 9.813  \\
104372 & 201.163 & 2.174  \\
104373 & 186.836 & 2.227  \\
104374 & 30.852 & 1.509  \\
104375 & 52.391 & 5.668  \\
104376 & 29.551 & 1.377  \\
104377 & 240.490 & 3.549  \\
104378 & 1.368 & 2.042  \\
104379 & 8.705 & 1.829  \\
104380 & 382.818 & 1.475  \\
104381 & 5.190 & 2.725  \\
104382 & 41.080 & 2.493  \\
104383 & 42.364 & 2.761  \\
104384 & 3.838 & 1.008  \\
104385 & 38.037 & 4.254  \\
104386 & 158.707 & 2.911  \\
104387 & 188.569 & 3.930  \\
104388 & 25.807 & 0.848  \\
104389 & 74.190 & 1.409  \\
104390 & 257.343 & 2.708  \\
104391 & 57.638 & 2.777  \\
104392 & 163.166 & 2.663  \\
104393 & 43.824 & 2.663  \\
104394 & 54.029 & 1.905  \\
104395 & 24.642 & 10.584  \\
104396 & 132.754 & 1.714  \\
104397 & 53.863 & 1.076  \\
104398 & 7.060 & 2.428  \\
104399 & 15.011 & 2.499  \\
104400 & 342.656 & 1.324  \\
104401 & 227.526 & 1.612  \\
104402 & 3.687 & 1.702  \\
104403 & 86.803 & 1.175  \\
104404 & 28.479 & 3.117  \\
104405 & 144.260 & 3.014  \\
104406 & 9.606 & 3.477  \\
104407 & 364.418 & 1.345  \\
104408 & 141.620 & 1.689  \\
104409 & 3.230 & 2.192  \\
104410 & 6.457 & 1.180  \\
104411 & 350.121 & 1.374  \\
104412 & 273.687 & 1.311  \\
104413 & 24.794 & 3.102  \\
104414 & 274.531 & 1.963  \\
104415 & 6.457 & 1.511  \\
104416 & 278.789 & 3.494  \\
104417 & 63.020 & 1.777  \\
104418 & 277.932 & 2.925  \\
104419 & 64.791 & 1.585  \\
104420 & 251.857 & 1.433  \\
104421 & 43.021 & 3.574  \\
104422 & 4.674 & 1.570  \\
104423 & 214.599 & 3.444  \\
104424 & 15.672 & 2.367  \\
104425 & 12.673 & 1.029  \\
104426 & 3.037 & 1.669  \\
104427 & 231.768 & 9.956  \\
104428 & 17.726 & 2.448  \\
104429 & 77.936 & 3.635  \\
104430 & 108.677 & 1.303  \\
104431 & 26.943 & 2.989  \\
104432 & 270.337 & 3.916  \\
104433 & 226.826 & 8.661  \\
104434 & 275.377 & 1.730  \\
104435 & 237.547 & 2.055  \\
104436 & 36.097 & 3.247  \\
104437 & 2.891 & 1.923  \\
104438 & 58.712 & 2.818  \\
104439 & 49.567 & 1.624  \\
104440 & 2.464 & 13.218  \\
104441 & 379.299 & 7.045  \\
104442 & 113.115 & 1.880  \\
104443 & 75.341 & 2.075  \\
104444 & 59.991 & 2.538  \\
104445 & 315.325 & 1.720  \\
104446 & 7.060 & 0.698  \\
104447 & 272.007 & 1.790  \\
104448 & 24.794 & 1.350  \\
104449 & 57.815 & 1.450  \\
104450 & 60.362 & 2.538  \\
104451 & 13.985 & 2.303  \\
104452 & 282.244 & 1.291  \\
104453 & 12.909 & 6.092  \\
104454 & 19.865 & 6.055  \\
104455 & 69.545 & 0.919  \\
104456 & 82.377 & 5.655  \\
104457 & 268.678 & 3.227  \\
104458 & 0.934 & 1.345  \\
104459 & 54.698 & 1.374  \\
104460 & 157.248 & 9.131  \\
104461 & 359.958 & 9.087  \\
104462 & 201.784 & 1.675  \\
104463 & 7.720 & 1.628  \\
104464 & 14.601 & 1.163  \\
104465 & 26.288 & 2.200  \\
104466 & 7.126 & 1.090  \\
104467 & 8.894 & 1.322  \\
104468 & 91.749 & 2.112  \\
104469 & 7.937 & 3.617  \\
104470 & 9.116 & 1.855  \\
104471 & 230.345 & 4.884  \\
104472 & 271.171 & 6.771  \\
104473 & 15.528 & 0.801  \\
104474 & 56.583 & 1.651  \\
104475 & 23.028 & 3.510  \\
104476 & 5.692 & 1.842  \\
104477 & 262.141 & 2.050  \\
104478 & 130.726 & 4.577  \\
104479 & 57.284 & 2.174  \\
104480 & 103.136 & 1.961  \\
104481 & 77.457 & 1.992  \\
104482 & 59.623 & 1.846  \\
104483 & 40.080 & 1.248  \\
104484 & 15.197 & 1.299  \\
104485 & 275.377 & 3.036  \\
104486 & 65.796 & 1.181  \\
104487 & 56.235 & 7.905  \\
104488 & 223.362 & 3.452  \\
104489 & 8.286 & 0.983  \\
104490 & 68.694 & 1.061  \\
104491 & 6.618 & 1.271  \\
104492 & 270.337 & 2.981  \\
104493 & 42.234 & 2.544  \\
104494 & 143.817 & 2.161  \\
104495 & 15.150 & 1.844  \\
104496 & 15.818 & 1.464  \\
104497 & 162.664 & 1.500  \\
104498 & 50.646 & 0.955  \\
104499 & 20.173 & 2.331  \\
104500 & 279.649 & 5.764  \\
104501 & 97.276 & 3.777  \\
104502 & 9.665 & 1.353  \\
104503 & 126.762 & 3.549  \\
104504 & 75.109 & 1.263  \\
104505 & 5.502 & 0.617  \\
104506 & 6.742 & 1.325  \\
104507 & 14.827 & 1.787  \\
104508 & 408.386 & 12.796  \\
104509 & 294.675 & 1.540  \\
104510 & 145.599 & 2.981  \\
104511 & 21.854 & 1.749  \\
104512 & 3.970 & 1.377  \\
104513 & 11.067 & 0.718  \\
104514 & 25.648 & 0.822  \\
104515 & 29.551 & 1.235  \\
104516 & 167.234 & 1.634  \\
104517 & 190.319 & 2.112  \\
104518 & 121.042 & 2.547  \\
104519 & 19.743 & 2.921  \\
104520 & 322.194 & 6.618  \\
104521 & 31.719 & 1.513  \\
104522 & 2.963 & 0.704  \\
104523 & 7.371 & 0.668  \\
104524 & 11.239 & 0.949  \\
104525 & 19.027 & 3.506  \\
104526 & 71.940 & 2.625  \\
104527 & 3.009 & 0.666  \\
104528 & 5.095 & 2.077  \\
104529 & 10.503 & 1.608  \\
104530 & 362.181 & 5.607  \\
104531 & 8.758 & 2.563  \\
104532 & 48.510 & 1.236  \\
104533 & 140.318 & 3.613  \\
104534 & 335.351 & 1.354  \\
104535 & 108.677 & 1.480  \\
104536 & 11.519 & 0.979  \\
104537 & 18.450 & 2.925  \\
104538 & 40.204 & 8.936  \\
104539 & 2.735 & 0.616  \\
104540 & 277.078 & 9.872  \\
104541 & 21.126 & 3.456  \\
104542 & 6.910 & 1.083  \\
104543 & 9.116 & 0.671  \\
104544 & 11.033 & 4.931  \\
104545 & 4.746 & 1.324  \\
104546 & 22.747 & 0.790  \\
104547 & 3.084 & 1.491  \\
104548 & 13.478 & 2.311  \\
104549 & 6.868 & 0.717  \\
104550 & 20.612 & 1.933  \\
104551 & 266.208 & 1.447  \\
104552 & 26.614 & 1.153  \\
104553 & 103.454 & 2.070  \\
104554 & 236.089 & 7.635  \\
104555 & 106.033 & 6.070  \\
104556 & 301.094 & 1.807  \\
104557 & 66.406 & 1.871  \\
104558 & 23.386 & 2.964  \\
104559 & 33.423 & 0.933  \\
104560 & 11.413 & 3.930  \\
104561 & 8.060 & 1.077  \\
104562 & 342.656 & 2.179  \\
104563 & 10.898 & 0.939  \\
104564 & 127.545 & 2.953  \\
104565 & 5.063 & 0.750  \\
104566 & 5.110 & 0.768  \\
104567 & 70.842 & 2.311  \\
104568 & 225.434 & 1.561  \\
104569 & 49.111 & 1.919  \\
104570 & 3.250 & 1.779  \\
104571 & 172.995 & 9.098  \\
104572 & 18.564 & 3.415  \\
104573 & 11.555 & 3.193  \\
104574 & 230.345 & 1.620  \\
104575 & 32.013 & 0.787  \\
104576 & 1.455 & 12.537  \\
104577 & 132.754 & 1.402  \\
104578 & 23.748 & 0.953  \\
104579 & 54.698 & 2.402  \\
104580 & 10.029 & 3.460  \\
104581 & 319.232 & 4.030  \\
104582 & 5.368 & 1.820  \\
104583 & 231.768 & 3.622  \\
104584 & 37.341 & 1.244  \\
104585 & 32.711 & 1.372  \\
104586 & 86.270 & 3.350  \\
104587 & 66.406 & 4.316  \\
104588 & 292.866 & 1.773  \\
104589 & 55.206 & 2.050  \\
104590 & 5.924 & 3.270  \\
104591 & 207.453 & 11.457  \\
104592 & 188.569 & 1.463  \\
104593 & 5.570 & 4.148  \\
104594 & 29.733 & 2.718  \\
104595 & 19.144 & 1.487  \\
104596 & 98.481 & 2.314  \\
104597 & 22.399 & 1.800  \\
104598 & 2.345 & 1.418  \\
104599 & 7.625 & 4.099  \\
104600 & 282.244 & 2.575  \\
104601 & 79.879 & 2.699  \\
104602 & 281.376 & 3.714  \\
104603 & 56.583 & 0.925  \\
104604 & 149.229 & 2.914  \\
104605 & 7.017 & 1.489  \\
104606 & 34.574 & 1.245  \\
104607 & 35.111 & 3.330  \\
104608 & 363.298 & 10.064  \\
104609 & 82.885 & 1.145  \\
104610 & 26.532 & 2.169  \\
104611 & 167.234 & 3.968  \\
104612 & 89.517 & 3.902  \\
104613 & 41.080 & 0.842  \\
104614 & 37.456 & 0.814  \\
104615 & 320.216 & 1.790  \\
104616 & 62.441 & 2.133  \\
104617 & 381.642 & 12.021  \\
104618 & 136.904 & 1.677  \\
104619 & 47.184 & 2.547  \\
104620 & 56.062 & 1.794  \\
104621 & 258.933 & 7.121  \\
104622 & 161.169 & 1.792  \\
104623 & 243.470 & 12.079  \\
104624 & 19.622 & 0.998  \\
104625 & 19.085 & 1.188  \\
104626 & 21.787 & 2.821  \\
104627 & 1.713 & 0.718  \\
104628 & 5.762 & 1.251  \\
104629 & 280.511 & 2.859  \\
104630 & 46.895 & 2.600  \\
104631 & 21.257 & 1.230  \\
104632 & 403.388 & 7.886  \\
104633 & 11.843 & 1.459  \\
104634 & 148.313 & 8.558  \\
104635 & 24.871 & 1.820  \\
104636 & 331.246 & 3.841  \\
104637 & 171.933 & 3.557  \\
104638 & 50.646 & 1.338  \\
104639 & 6.418 & 1.257  \\
104640 & 50.336 & 2.348  \\
104641 & 17.402 & 2.603  \\
104642 & 55.718 & 1.061  \\
104643 & 2.669 & 0.644  \\
104644 & 48.064 & 3.147  \\
104645 & 33.218 & 2.177  \\
104646 & 217.258 & 2.953  \\
104647 & 23.530 & 4.577  \\
104648 & 22.747 & 2.751  \\
104649 & 89.517 & 2.866  \\
104650 & 16.363 & 1.007  \\
104651 & 4.183 & 4.254  \\
104652 & 16.464 & 1.419  \\
104653 & 313.389 & 1.858  \\
104654 & 13.687 & 1.195  \\
104655 & 8.135 & 1.593  \\
104656 & 5.961 & 1.835  \\
104657 & 67.853 & 2.342  \\
104658 & 8.286 & 0.729  \\
104659 & 231.055 & 1.781  \\
104660 & 5.190 & 1.250  \\
104661 & 6.953 & 0.917  \\
104662 & 16.312 & 1.704  \\
104663 & 18.736 & 0.777  \\
104664 & 15.011 & 1.142  \\
104665 & 93.747 & 2.801  \\
104666 & 26.288 & 0.896  \\
104667 & 44.230 & 2.676  \\
104668 & 16.874 & 3.294  \\
104669 & 149.690 & 2.267  \\
104670 & 127.545 & 2.628  \\
104671 & 256.552 & 1.704  \\
104672 & 27.700 & 1.461  \\
104673 & 11.413 & 1.070  \\
104674 & 21.653 & 0.947  \\
104675 & 30.568 & 2.055  \\
104676 & 99.701 & 11.052  \\
104677 & 10.932 & 1.272  \\
104678 & 44.641 & 2.265  \\
104679 & 20.932 & 0.962  \\
104680 & 137.750 & 3.878  \\
104681 & 28.044 & 2.487  \\
104682 & 9.286 & 2.208  \\
104683 & 3.220 & 15.600  \\
104684 & 77.219 & 0.915  \\
104685 & 165.697 & 3.719  \\
104686 & 43.689 & 1.337  \\
104687 & 210.023 & 1.622  \\
104688 & 7.888 & 2.791  \\
104689 & 7.126 & 0.704  \\
104690 & 46.463 & 0.832  \\
104691 & 14.919 & 1.572  \\
104692 & 3.862 & 0.617  \\
104693 & 116.652 & 1.368  \\
104694 & 12.909 & 2.067  \\
104695 & 60.548 & 1.659  \\
104696 & 230.345 & 3.795  \\
104697 & 9.172 & 3.003  \\
104698 & 210.671 & 7.544  \\
104699 & 402.148 & 3.350  \\
104700 & 15.291 & 2.619  \\
104701 & 179.505 & 2.942  \\
104702 & 46.895 & 2.413  \\
104703 & 41.080 & 1.106  \\
104704 & 41.080 & 2.373  \\
104705 & 36.320 & 3.259  \\
104706 & 386.370 & 5.634  \\
104707 & 193.271 & 8.314  \\
104708 & 396.005 & 1.391  \\
104709 & 3.886 & 0.707  \\
104710 & 20.997 & 4.163  \\
104711 & 82.631 & 2.768  \\
104712 & 210.023 & 3.310  \\
104713 & 18.280 & 2.356  \\
104714 & 2.219 & 0.715  \\
104715 & 359.958 & 3.098  \\
104716 & 211.320 & 5.218  \\
104717 & 389.955 & 14.550  \\
104718 & 280.511 & 6.492  \\
104719 & 16.822 & 2.275  \\
104720 & 16.464 & 3.553  \\
104721 & 35.655 & 2.544  \\
104722 & 20.486 & 1.248  \\
104723 & 318.251 & 2.925  \\
104724 & 101.248 & 1.078  \\
104725 & 12.027 & 2.379  \\
104726 & 17.083 & 2.273  \\
104727 & 30.194 & 2.935  \\
104728 & 27.446 & 3.076  \\
104729 & 3.084 & 0.780  \\
104730 & 54.530 & 2.042  \\
104731 & 217.928 & 2.025  \\
104732 & 47.330 & 1.578  \\
104733 & 270.337 & 1.691  \\
104734 & 97.276 & 4.666  \\
104735 & 60.362 & 1.350  \\
104736 & 52.069 & 1.972  \\
104737 & 43.689 & 2.251  \\
104738 & 9.606 & 1.305  \\
104739 & 11.916 & 1.131  \\
104740 & 62.633 & 1.229  \\
104741 & 10.216 & 2.657  \\
104742 & 275.377 & 9.661  \\
104743 & 66.817 & 2.457  \\
104744 & 31.621 & 1.195  \\
104745 & 126.762 & 2.911  \\
104746 & 2.963 & 0.793  \\
104747 & 166.208 & 2.761  \\
104748 & 217.258 & 8.186  \\
104749 & 100.009 & 1.217  \\
104750 & 184.549 & 1.898  \\
104751 & 175.678 & 1.606  \\
104752 & 125.597 & 2.125  \\
104753 & 29.279 & 2.949  \\
104754 & 19.027 & 0.739  \\
104755 & 85.740 & 1.601  \\
104756 & 13.109 & 3.566  \\
104757 & 9.229 & 1.152  \\
104758 & 37.341 & 1.431  \\
104759 & 8.977 & 0.875  \\
104760 & 1.692 & 0.774  \\
104761 & 52.877 & 1.348  \\
104762 & 7.602 & 0.700  \\
104763 & 32.112 & 5.594  \\
104764 & 8.389 & 1.112  \\
104765 & 82.885 & 1.302  \\
104766 & 30.757 & 1.626  \\
104767 & 349.045 & 1.831  \\
104768 & 4.368 & 0.989  \\
104769 & 92.032 & 1.296  \\
104770 & 90.070 & 9.661  \\
104771 & 364.418 & 1.177  \\
104772 & 66.611 & 2.774  \\
104773 & 7.237 & 2.594  \\
104774 & 27.110 & 0.888  \\
104775 & 56.583 & 1.502  \\
104776 & 283.114 & 3.039  \\
104777 & 5.727 & 3.786  \\
104778 & 17.781 & 2.960  \\
104779 & 96.977 & 0.947  \\
104780 & 6.035 & 2.728  \\
104781 & 145.151 & 3.247  \\
104782 & 177.308 & 10.445  \\
104783 & 18.968 & 1.042  \\
104784 & 7.672 & 0.835  \\
104785 & 18.393 & 1.947  \\
104786 & 23.314 & 2.563  \\
104787 & 7.864 & 2.581  \\
104788 & 142.495 & 10.076  \\
104789 & 4.895 & 2.487  \\
104790 & 61.677 & 2.095  \\
104791 & 21.653 & 1.106  \\
104792 & 23.171 & 0.873  \\
104793 & 41.207 & 14.325  \\
104794 & 211.320 & 4.389  \\
104795 & 23.171 & 6.129  \\
104796 & 8.758 & 3.162  \\
104797 & 26.046 & 2.689  \\
104798 & 7.816 & 0.689  \\
104799 & 12.634 & 1.866  \\
104800 & 359.958 & 7.499  \\
104801 & 6.204 & 1.211  \\
104802 & 258.137 & 8.088  \\
104803 & 2.239 & 0.844  \\
104804 & 3.791 & 1.679  \\
104805 & 192.085 & 1.726  \\
104806 & 166.208 & 11.065  \\
104807 & 289.282 & 11.540  \\
104808 & 154.370 & 2.914  \\
104809 & 29.551 & 1.289  \\
104810 & 16.874 & 1.238  \\
104811 & 5.727 & 1.042  \\
104812 & 8.160 & 0.882  \\
104813 & 25.257 & 1.193  \\
104814 & 45.895 & 1.003  \\
104815 & 13.687 & 3.911  \\
104816 & 10.600 & 2.451  \\
104817 & 17.672 & 2.814  \\
104818 & 2.138 & 1.518  \\
104819 & 347.972 & 1.585  \\
104820 & 275.377 & 1.687  \\
104821 & 157.248 & 2.811  \\
104822 & 106.360 & 2.801  \\
104823 & 86.270 & 0.941  \\
104824 & 119.560 & 2.187  \\
104825 & 11.274 & 1.007  \\
104826 & 273.687 & 9.477  \\
104827 & 1.873 & 0.923  \\
104828 & 50.646 & 2.018  \\
104829 & 25.648 & 1.853  \\
104830 & 36.657 & 5.131  \\
104831 & 83.654 & 2.635  \\
104832 & 79.879 & 2.660  \\
104833 & 332.268 & 5.834  \\
104834 & 16.668 & 1.299  \\
104835 & 154.370 & 2.145  \\
104836 & 325.184 & 10.308  \\
104837 & 128.729 & 1.745  \\
104838 & 29.460 & 1.272  \\
104839 & 213.281 & 7.982  \\
104840 & 167.750 & 3.102  \\
104841 & 20.804 & 2.777  \\
104842 & 6.721 & 3.262  \\
104843 & 12.634 & 1.653  \\
104844 & 31.234 & 4.902  \\
104845 & 64.195 & 2.893  \\
104846 & 10.999 & 2.422  \\
104847 & 9.258 & 3.644  \\
104848 & 56.932 & 2.246  \\
104849 & 121.042 & 1.818  \\
104850 & 9.845 & 1.824  \\
104851 & 29.189 & 1.168  \\
104852 & 13.069 & 0.723  \\
104853 & 65.999 & 2.311  \\
104854 & 195.064 & 1.875  \\
104855 & 113.814 & 2.876  \\
104856 & 2.830 & 0.649  \\
104857 & 14.782 & 0.890  \\
104858 & 2.588 & 2.544  \\
104859 & 326.186 & 1.340  \\
104860 & 1.093 & 0.855  \\
104861 & 16.363 & 0.946  \\
104862 & 165.697 & 2.047  \\
104863 & 242.722 & 1.743  \\
104864 & 180.614 & 2.457  \\
104865 & 6.398 & 0.961  \\
104866 & 11.879 & 2.907  \\
104867 & 26.943 & 2.399  \\
104868 & 291.068 & 3.091  \\
104869 & 22.262 & 2.721  \\
104870 & 266.208 & 1.984  \\
104871 & 23.748 & 0.827  \\
104872 & 4.790 & 0.647  \\
104873 & 88.694 & 4.285  \\
104874 & 45.473 & 4.415  \\
104875 & 83.141 & 2.428  \\
104876 & 49.873 & 1.531  \\
104877 & 29.825 & 1.238  \\
104878 & 53.040 & 2.967  \\
104879 & 337.422 & 14.744  \\
104880 & 26.288 & 2.206  \\
104881 & 8.185 & 1.829  \\
104882 & 4.368 & 0.596  \\
104883 & 15.385 & 1.634  \\
104884 & 14.646 & 2.300  \\
104885 & 17.242 & 5.268  \\
104886 & 260.532 & 1.566  \\
104887 & 3.532 & 0.715  \\
104888 & 48.960 & 2.712  \\
104889 & 42.495 & 0.894  \\
104890 & 211.972 & 1.277  \\
104891 & 93.747 & 2.547  \\
104892 & 3.779 & 0.712  \\
104893 & 6.825 & 0.685  \\
104894 & 10.029 & 0.827  \\
104895 & 28.743 & 1.156  \\
104896 & 4.094 & 0.656  \\
104897 & 8.732 & 2.006  \\
104898 & 10.439 & 1.507  \\
104899 & 8.467 & 4.757  \\
104900 & 177.308 & 1.614  \\
104901 & 4.925 & 1.177  \\
104902 & 129.923 & 4.878  \\
104903 & 10.932 & 2.373  \\
104904 & 13.395 & 1.968  \\
104905 & 33.014 & 1.190  \\
104906 & 9.665 & 5.287  \\
104907 & 24.491 & 2.520  \\
104908 & 59.440 & 3.394  \\
104909 & 285.741 & 8.755  \\
104910 & 7.039 & 1.655  \\
104911 & 35.219 & 1.764  \\
104912 & 30.757 & 2.385  \\
104913 & 20.612 & 7.070  \\
104914 & 163.166 & 7.681  \\
104915 & 9.088 & 1.156  \\
104916 & 180.059 & 1.587  \\
104917 & 24.718 & 3.102  \\
104918 & 22.677 & 2.748  \\
104919 & 283.114 & 1.330  \\
104920 & 18.280 & 2.376  \\
104921 & 5.126 & 0.781  \\
104922 & 17.455 & 0.764  \\
104923 & 136.483 & 2.214  \\
104924 & 7.672 & 0.900  \\
104925 & 298.326 & 8.661  \\
104926 & 271.171 & 1.706  \\
104927 & 33.630 & 1.008  \\
104928 & 16.926 & 1.077  \\
104929 & 27.615 & 1.135  \\
104930 & 166.208 & 2.835  \\
104931 & 2.556 & 1.408  \\
104932 & 7.170 & 1.356  \\
104933 & 6.578 & 0.798  \\
104934 & 10.439 & 1.773  \\
104935 & 22.958 & 8.914  \\
104936 & 15.866 & 1.226  \\
104937 & 57.638 & 1.194  \\
104938 & 10.898 & 1.401  \\
104939 & 52.715 & 3.773  \\
104940 & 7.912 & 0.873  \\
104941 & 15.057 & 2.331  \\
104942 & 6.783 & 3.587  \\
104943 & 158.707 & 2.904  \\
104944 & 18.280 & 1.894  \\
104945 & 171.933 & 3.193  \\
104946 & 32.013 & 3.185  \\
104947 & 4.790 & 0.884  \\
104948 & 20.932 & 1.546  \\
104949 & 147.403 & 2.325  \\
104950 & 30.852 & 1.322  \\
104951 & 70.407 & 2.331  \\
104952 & 157.248 & 3.014  \\
104953 & 16.312 & 2.037  \\
104954 & 5.816 & 0.843  \\
104955 & 215.924 & 9.308  \\
104956 & 5.657 & 1.197  \\
104957 & 12.673 & 3.777  \\
104958 & 18.794 & 3.701  \\
104959 & 46.895 & 2.164  \\
104960 & 9.172 & 2.692  \\
104961 & 17.031 & 0.802  \\
104962 & 194.465 & 2.893  \\
104963 & 258.137 & 1.500  \\
104964 & 19.382 & 1.343  \\
104965 & 23.969 & 1.171  \\
104966 & 100.626 & 2.457  \\
104967 & 357.748 & 3.036  \\
104968 & 41.461 & 3.139  \\
104969 & 24.794 & 1.773  \\
104970 & 25.491 & 3.143  \\
104971 & 146.950 & 1.437  \\
104972 & 23.822 & 1.346  \\
104973 & 10.248 & 1.700  \\
104974 & 3.886 & 1.910  \\
104975 & 141.185 & 2.784  \\
104976 & 58.352 & 2.115  \\
104977 & 2.260 & 1.102  \\
104978 & 79.634 & 1.949  \\
104979 & 0.952 & 1.257  \\
104980 & 50.181 & 1.340  \\
104981 & 18.679 & 2.309  \\
104982 & 351.201 & 1.844  \\
104983 & 54.530 & 2.047  \\
104984 & 4.835 & 0.646  \\
104985 & 79.634 & 3.235  \\
104986 & 14.115 & 0.749  \\
104987 & 87.339 & 2.262  \\
104988 & 126.762 & 1.475  \\
104989 & 12.712 & 2.107  \\
104990 & 91.749 & 2.872  \\
104991 & 33.942 & 1.381  \\
104992 & 210.023 & 3.007  \\
104993 & 8.758 & 2.814  \\
104994 & 1.086 & 1.166  \\
104995 & 202.406 & 3.939  \\
104996 & 28.217 & 1.245  \\
104997 & 14.919 & 3.170  \\
104998 & 74.190 & 2.622  \\
104999 & 35.546 & 0.995  \\
105000 & 9.725 & 1.535  \\
105001 & 228.227 & 3.185  \\
105002 & 2.541 & 0.684  \\
105003 & 10.666 & 1.074  \\
105004 & 38.746 & 1.724  \\
105005 & 48.960 & 2.127  \\
105006 & 49.873 & 1.606  \\
105007 & 36.097 & 1.371  \\
105008 & 121.042 & 2.273  \\
105009 & 16.212 & 0.803  \\
105010 & 14.246 & 0.913  \\
105011 & 409.645 & 8.797  \\
105012 & 78.659 & 4.528  \\
105013 & 407.131 & 6.642  \\
105014 & 4.368 & 1.227  \\
105015 & 38.272 & 3.294  \\
105016 & 43.154 & 4.506  \\
105017 & 16.771 & 1.884  \\
105018 & 25.491 & 2.334  \\
105019 & 355.552 & 1.803  \\
105020 & 46.463 & 2.588  \\
105021 & 11.343 & 7.868  \\
105022 & 174.600 & 8.405  \\
105023 & 219.950 & 2.721  \\
105024 & 59.807 & 3.147  \\
105025 & 52.877 & 1.811  \\
105026 & 113.814 & 2.578  \\
105027 & 36.770 & 0.816  \\
105028 & 17.781 & 1.220  \\
105029 & 52.069 & 1.525  \\
105030 & 33.526 & 3.604  \\
105031 & 1.510 & 0.582  \\
105032 & 113.814 & 1.700  \\
105033 & 334.320 & 3.155  \\
105034 & 24.642 & 1.987  \\
105035 & 26.369 & 1.224  \\
105036 & 107.347 & 2.591  \\
105037 & 3.161 & 3.435  \\
105038 & 23.171 & 1.527  \\
105039 & 208.092 & 5.415  \\
105040 & 8.572 & 3.220  \\
105041 & 71.060 & 2.267  \\
105042 & 167.750 & 1.622  \\
105043 & 87.339 & 8.011  \\
105044 & 41.846 & 1.970  \\
105045 & 4.880 & 0.637  \\
105046 & 3.609 & 0.664  \\
105047 & 111.730 & 2.600  \\
105048 & 23.969 & 1.659  \\
105049 & 39.226 & 2.502  \\
105050 & 164.174 & 2.682  \\
105051 & 35.003 & 2.731  \\
105052 & 5.745 & 1.059  \\
105053 & 10.865 & 2.616  \\
105054 & 5.798 & 1.152  \\
105055 & 97.876 & 10.712  \\
105056 & 397.226 & 12.210  \\
105057 & 14.873 & 1.454  \\
105058 & 59.257 & 2.883  \\
105059 & 8.085 & 2.214  \\
105060 & 103.454 & 4.884  \\
105061 & 3.532 & 1.887  \\
105062 & 142.057 & 3.181  \\
105063 & 119.929 & 3.626  \\
105064 & 18.280 & 1.004  \\
105065 & 2.963 & 0.568  \\
105066 & 241.232 & 1.751  \\
105067 & 28.655 & 0.974  \\
105068 & 51.432 & 3.223  \\
105069 & 56.235 & 2.145  \\
105070 & 193.867 & 8.496  \\
105071 & 12.441 & 1.428  \\
105072 & 14.202 & 4.717  \\
105073 & 310.508 & 5.744  \\
105074 & 74.878 & 3.139  \\
105075 & 23.099 & 1.358  \\
105076 & 27.872 & 6.500  \\
105077 & 17.672 & 1.184  \\
105078 & 120.670 & 1.525  \\
105079 & 10.732 & 1.624  \\
105080 & 20.997 & 1.358  \\
105081 & 301.094 & 13.138  \\
105082 & 3.565 & 1.266  \\
105083 & 37.341 & 1.487  \\
105084 & 12.869 & 2.705  \\
105085 & 21.922 & 0.940  \\
105086 & 45.194 & 1.187  \\
105087 & 55.890 & 2.356  \\
105088 & 36.320 & 2.090  \\
105089 & 32.610 & 1.675  \\
105090 & 272.846 & 1.447  \\
105091 & 47.476 & 0.942  \\
105092 & 20.804 & 1.268  \\
105093 & 26.778 & 4.178  \\
105094 & 34.468 & 2.578  \\
105095 & 4.820 & 0.755  \\
105096 & 64.991 & 2.650  \\
105097 & 4.588 & 1.431  \\
105098 & 5.485 & 0.662  \\
105099 & 4.504 & 1.657  \\
105100 & 267.028 & 2.060  \\
105101 & 6.889 & 4.011  \\
105102 & 106.033 & 2.883  \\
105103 & 49.567 & 3.017  \\
105104 & 97.576 & 3.072  \\
105105 & 65.999 & 1.898  \\
105106 & 12.027 & 1.903  \\
105107 & 83.654 & 1.665  \\
105108 & 13.436 & 1.540  \\
105109 & 1.473 & 1.302  \\
105110 & 17.891 & 1.210  \\
105111 & 6.974 & 1.818  \\
105112 & 24.947 & 0.892  \\
105113 & 14.511 & 0.817  \\
105114 & 328.201 & 1.418  \\
105115 & 27.615 & 0.827  \\
105116 & 15.291 & 1.263  \\
105117 & 197.481 & 1.894  \\
105118 & 3.250 & 4.168  \\
105119 & 102.818 & 2.246  \\
105120 & 86.005 & 1.204  \\
105121 & 60.734 & 1.889  \\
105122 & 224.741 & 1.366  \\
105123 & 35.219 & 1.493  \\
105124 & 252.633 & 5.534  \\
105125 & 24.341 & 2.914  \\
105126 & 31.427 & 2.208  \\
105127 & 1.451 & 0.589  \\
105128 & 17.136 & 0.832  \\
105129 & 5.745 & 1.049  \\
105130 & 3.779 & 1.223  \\
105131 & 96.381 & 2.897  \\
105132 & 12.830 & 1.397  \\
105133 & 15.291 & 1.958  \\
105134 & 43.824 & 1.031  \\
105135 & 17.836 & 0.861  \\
105136 & 171.404 & 2.911  \\
105137 & 56.757 & 2.219  \\
105138 & 304.825 & 1.456  \\
105139 & 6.398 & 1.487  \\
105140 & 71.279 & 1.679  \\
105141 & 226.129 & 1.700  \\
105142 & 103.136 & 3.578  \\
105143 & 4.532 & 1.127  \\
105144 & 297.409 & 1.829  \\
105145 & 382.818 & 1.954  \\
105146 & 3.982 & 0.710  \\
105147 & 37.341 & 3.322  \\
105148 & 3.676 & 2.151  \\
105149 & 90.626 & 1.645  \\
105150 & 123.679 & 2.214  \\
105151 & 9.547 & 0.845  \\
105152 & 22.399 & 3.322  \\
105153 & 72.385 & 1.241  \\
105154 & 30.474 & 2.072  \\
105155 & 100.626 & 1.452  \\
105156 & 56.932 & 1.135  \\
105157 & 217.928 & 1.568  \\
105158 & 23.386 & 3.247  \\
105159 & 4.986 & 1.013  \\
105160 & 286.622 & 8.755  \\
105161 & 56.583 & 3.200  \\
105162 & 31.427 & 2.666  \\
105163 & 23.675 & 0.809  \\
105164 & 290.174 & 1.580  \\
105165 & 263.760 & 3.139  \\
105166 & 1.586 & 2.893  \\
105167 & 35.219 & 4.016  \\
105168 & 5.142 & 0.677  \\
105169 & 38.154 & 3.139  \\
105170 & 74.418 & 2.754  \\
105171 & 44.094 & 2.953  \\
105172 & 61.487 & 3.061  \\
105173 & 11.484 & 1.749  \\
105174 & 124.060 & 2.431  \\
105175 & 15.057 & 2.544  \\
105176 & 342.656 & 1.940  \\
105177 & 60.362 & 1.926  \\
105178 & 83.654 & 1.325  \\
105179 & 16.719 & 3.544  \\
105180 & 12.830 & 0.756  \\
105181 & 125.597 & 2.520  \\
105182 & 60.362 & 1.419  \\
105183 & 68.062 & 3.128  \\
105184 & 87.339 & 1.137  \\
105185 & 38.037 & 3.095  \\
105186 & 57.460 & 2.184  \\
105187 & 141.620 & 5.100  \\
105188 & 32.811 & 2.784  \\
105189 & 387.562 & 8.882  \\
105190 & 12.869 & 1.747  \\
105191 & 226.129 & 1.813  \\
105192 & 381.642 & 10.546  \\
105193 & 169.829 & 8.225  \\
105194 & 24.043 & 0.785  \\
105195 & 75.109 & 2.238  \\
105196 & 11.590 & 0.857  \\
105197 & 56.583 & 1.108  \\
105198 & 7.417 & 0.877  \\
105199 & 48.960 & 2.825  \\
105200 & 38.627 & 1.285  \\
105201 & 6.659 & 1.333  \\
105202 & 5.222 & 1.276  \\
105203 & 256.552 & 2.169  \\
105204 & 54.029 & 1.033  \\
105205 & 8.949 & 2.673  \\
105206 & 244.974 & 6.055  \\
105207 & 57.638 & 2.259  \\
105208 & 100.937 & 1.779  \\
105209 & 103.773 & 3.003  \\
105210 & 13.942 & 2.635  \\
105211 & 39.712 & 3.439  \\
105212 & 117.372 & 4.148  \\
105213 & 5.418 & 3.464  \\
105214 & 10.503 & 0.703  \\
105215 & 68.694 & 13.506  \\
105216 & 33.116 & 1.546  \\
105217 & 20.423 & 2.801  \\
105218 & 25.966 & 0.923  \\
105219 & 34.046 & 0.828  \\
105220 & 34.574 & 2.451  \\
105221 & 33.630 & 6.210  \\
105222 & 152.951 & 9.342  \\
105223 & 75.806 & 1.977  \\
105224 & 180.059 & 2.705  \\
105225 & 188.569 & 1.880  \\
105226 & 14.071 & 0.945  \\
105227 & 9.201 & 2.828  \\
105228 & 102.502 & 1.413  \\
105229 & 103.454 & 1.314  \\
105230 & 149.229 & 3.155  \\
105231 & 43.689 & 3.342  \\
105232 & 123.679 & 1.919  \\
105233 & 217.258 & 1.968  \\
105234 & 111.045 & 2.320  \\
105235 & 6.825 & 0.664  \\
105236 & 101.248 & 2.238  \\
105237 & 15.480 & 2.560  \\
105238 & 96.085 & 1.916  \\
105239 & 16.464 & 1.538  \\
105240 & 75.573 & 3.506  \\
105241 & 16.113 & 1.348  \\
105242 & 10.633 & 1.548  \\
105243 & 97.876 & 4.074  \\
105244 & 36.657 & 2.538  \\
105245 & 100.317 & 2.161  \\
105246 & 316.297 & 1.563  \\
105247 & 139.028 & 1.657  \\
105248 & 0.821 & 0.826  \\
105249 & 22.057 & 2.478  \\
105250 & 72.832 & 1.894  \\
105251 & 49.111 & 0.988  \\
105252 & 5.319 & 1.329  \\
105253 & 78.417 & 2.547  \\
105254 & 59.991 & 2.731  \\
105255 & 7.214 & 2.413  \\
105256 & 12.556 & 2.090  \\
105257 & 5.032 & 1.077  \\
105258 & 301.094 & 4.316  \\
105259 & 24.947 & 0.772  \\
105260 & 87.339 & 3.883  \\
105261 & 51.750 & 0.882  \\
105262 & 37.687 & 1.987  \\
105263 & 359.958 & 1.842  \\
105264 & 72.608 & 1.869  \\
105265 & 4.617 & 2.102  \\
105266 & 27.110 & 0.860  \\
105267 & 11.308 & 1.008  \\
105268 & 195.666 & 3.200  \\
105269 & 3.862 & 12.094  \\
105270 & 54.698 & 1.083  \\
105271 & 50.181 & 2.967  \\
105272 & 10.932 & 4.030  \\
105273 & 37.111 & 1.139  \\
105274 & 166.208 & 11.764  \\
105275 & 3.970 & 0.990  \\
105276 & 15.057 & 1.119  \\
105277 & 9.937 & 1.187  \\
105278 & 15.528 & 5.799  \\
105279 & 130.726 & 4.780  \\
105280 & 209.378 & 1.853  \\
105281 & 25.179 & 0.938  \\
105282 & 38.390 & 2.047  \\
105283 & 93.172 & 1.535  \\
105284 & 21.520 & 2.367  \\
105285 & 20.111 & 0.760  \\
105286 & 8.493 & 1.371  \\
105287 & 36.657 & 1.975  \\
105288 & 309.554 & 12.402  \\
105289 & 13.942 & 2.712  \\
105290 & 62.826 & 2.572  \\
105291 & 3.958 & 0.901  \\
105292 & 12.027 & 1.411  \\
105293 & 16.978 & 2.529  \\
105294 & 38.746 & 1.020  \\
105295 & 181.730 & 2.985  \\
105296 & 10.216 & 0.821  \\
105297 & 133.985 & 1.762  \\
105298 & 12.518 & 1.878  \\
105299 & 5.780 & 3.782  \\
105300 & 119.193 & 5.675  \\
105301 & 303.888 & 1.496  \\
105302 & 298.326 & 2.292  \\
105303 & 38.272 & 0.990  \\
105304 & 45.473 & 1.091  \\
105305 & 26.127 & 1.047  \\
105306 & 17.031 & 2.016  \\
105307 & 161.666 & 3.532  \\
105308 & 36.770 & 2.866  \\
105309 & 56.235 & 0.967  \\
105310 & 62.826 & 3.007  \\
105311 & 48.810 & 1.159  \\
105312 & 136.904 & 3.354  \\
105313 & 50.491 & 2.120  \\
105314 & 34.895 & 2.788  \\
105315 & 27.872 & 2.859  \\
105316 & 67.229 & 3.007  \\
105317 & 127.939 & 2.708  \\
105318 & 92.032 & 0.941  \\
105319 & 62.826 & 2.179  \\
105320 & 1.631 & 1.431  \\
105321 & 19.988 & 1.716  \\
105322 & 20.932 & 2.505  \\
105323 & 155.802 & 2.311  \\
105324 & 162.164 & 4.384  \\
105325 & 10.185 & 0.757  \\
105326 & 1.767 & 1.853  \\
105327 & 13.856 & 2.365  \\
105328 & 54.029 & 1.091  \\
105329 & 0.900 & 1.256  \\
105330 & 2.198 & 1.085  \\
105331 & 118.826 & 14.222  \\
105332 & 20.612 & 2.224  \\
105333 & 101.248 & 1.081  \\
105334 & 104.092 & 1.862  \\
105335 & 12.989 & 2.112  \\
105336 & 27.700 & 1.346  \\
105337 & 258.137 & 2.166  \\
105338 & 56.757 & 2.336  \\
105339 & 32.913 & 2.644  \\
105340 & 181.171 & 3.036  \\
105341 & 44.778 & 0.862  \\
105342 & 55.890 & 2.511  \\
105343 & 30.101 & 2.660  \\
105344 & 218.599 & 7.544  \\
105345 & 219.274 & 1.753  \\
105346 & 40.954 & 2.657  \\
105347 & 6.974 & 2.673  \\
105348 & 203.030 & 9.319  \\
105349 & 291.966 & 3.696  \\
105350 & 14.511 & 0.731  \\
105351 & 236.089 & 3.314  \\
105352 & 63.409 & 5.306  \\
105353 & 5.206 & 1.406  \\
105354 & 14.646 & 2.852  \\
105355 & 63.801 & 1.247  \\
105356 & 262.949 & 2.569  \\
105357 & 12.327 & 9.454  \\
105358 & 108.010 & 1.303  \\
105359 & 38.154 & 1.987  \\
105360 & 223.362 & 1.119  \\
105361 & 5.254 & 5.082  \\
105362 & 12.138 & 1.307  \\
105363 & 117.372 & 2.794  \\
105364 & 21.587 & 3.485  \\
105365 & 44.641 & 2.738  \\
105366 & 107.017 & 1.283  \\
105367 & 204.284 & 1.457  \\
105368 & 81.118 & 1.540  \\
105369 & 73.962 & 1.364  \\
105370 & 32.510 & 0.820  \\
105371 & 204.914 & 3.444  \\
105372 & 5.385 & 3.805  \\
105373 & 2.494 & 2.164  \\
105374 & 41.461 & 4.016  \\
105375 & 22.677 & 3.003  \\
105376 & 8.235 & 1.585  \\
105377 & 8.625 & 1.114  \\
105378 & 27.193 & 1.414  \\
105379 & 4.354 & 1.473  \\
105380 & 49.262 & 2.609  \\
105381 & 16.413 & 1.122  \\
105382 & 67.436 & 1.829  \\
105383 & 33.014 & 1.188  \\
105384 & 38.627 & 1.958  \\
105385 & 5.798 & 1.491  \\
105386 & 16.063 & 1.712  \\
105387 & 12.365 & 0.708  \\
105388 & 1.407 & 1.572  \\
105389 & 19.263 & 2.475  \\
105390 & 14.827 & 0.805  \\
105391 & 4.222 & 1.115  \\
105392 & 88.967 & 1.903  \\
105393 & 114.164 & 2.169  \\
105394 & 3.609 & 0.806  \\
105395 & 7.625 & 1.919  \\
105396 & 47.476 & 2.342  \\
105397 & 24.566 & 8.455  \\
105398 & 4.865 & 0.940  \\
105399 & 18.910 & 3.963  \\
105400 & 245.729 & 2.353  \\
105401 & 2.260 & 1.466  \\
105402 & 301.094 & 1.798  \\
105403 & 10.898 & 1.369  \\
105404 & 20.997 & 2.484  \\
105405 & 391.158 & 1.408  \\
105406 & 12.213 & 1.923  \\
105407 & 214.599 & 2.484  \\
105408 & 7.126 & 0.931  \\
105409 & 43.287 & 1.345  \\
105410 & 267.028 & 3.069  \\
105411 & 15.915 & 1.555  \\
105412 & 2.918 & 0.729  \\
105413 & 28.130 & 3.342  \\
105414 & 2.479 & 0.775  \\
105415 & 286.622 & 13.170  \\
105416 & 19.682 & 4.616  \\
105417 & 131.129 & 2.956  \\
105418 & 17.509 & 2.490  \\
105419 & 5.079 & 1.260  \\
105420 & 26.288 & 2.110  \\
105421 & 1.692 & 0.638  \\
105422 & 3.779 & 1.972  \\
105423 & 36.544 & 1.796  \\
105424 & 20.740 & 2.907  \\
105425 & 14.827 & 2.045  \\
105426 & 170.352 & 8.861  \\
105427 & 38.154 & 3.204  \\
105428 & 7.937 & 1.659  \\
105429 & 68.694 & 1.095  \\
105430 & 4.314 & 0.643  \\
105431 & 173.528 & 8.682  \\
105432 & 48.361 & 2.981  \\
105433 & 5.032 & 26.082  \\
105434 & 226.129 & 1.764  \\
105435 & 30.009 & 1.570  \\
105436 & 41.207 & 1.548  \\
105437 & 96.381 & 1.178  \\
105438 & 221.990 & 9.580  \\
105439 & 30.101 & 0.900  \\
105440 & 28.304 & 2.379  \\
105441 & 27.786 & 2.365  \\
105442 & 243.470 & 3.795  \\
105443 & 108.010 & 11.652  \\
105444 & 29.642 & 2.754  \\
105445 & 103.136 & 4.378  \\
105446 & 121.789 & 2.935  \\
105447 & 84.952 & 3.143  \\
105448 & 247.247 & 8.671  \\
105449 & 87.070 & 2.469  \\
105450 & 40.577 & 2.728  \\
105451 & 119.193 & 1.602  \\
105452 & 23.530 & 5.806  \\
105453 & 141.620 & 1.655  \\
105454 & 150.151 & 2.511  \\
105455 & 5.270 & 0.802  \\
105456 & 60.176 & 2.221  \\
105457 & 2.253 & 20.342  \\
105458 & 101.560 & 2.557  \\
105459 & 18.112 & 0.830  \\
105460 & 7.394 & 1.549  \\
105461 & 148.313 & 1.622  \\
105462 & 41.846 & 2.676  \\
105463 & 52.230 & 1.944  \\
105464 & 293.769 & 6.203  \\
105465 & 30.194 & 0.814  \\
105466 & 14.290 & 1.445  \\
105467 & 44.503 & 2.883  \\
105468 & 52.877 & 1.726  \\
105469 & 8.338 & 0.693  \\
105470 & 383.999 & 10.222  \\
105471 & 36.544 & 1.164  \\
105472 & 147.403 & 8.651  \\
105473 & 336.385 & 7.617  \\
105474 & 45.895 & 1.272  \\
105475 & 314.356 & 2.070  \\
105476 & 90.905 & 4.768  \\
105477 & 83.654 & 5.940  \\
105478 & 43.689 & 2.342  \\
105479 & 27.277 & 1.245  \\
105480 & 11.205 & 1.058  \\
105481 & 29.010 & 0.799  \\
105482 & 7.170 & 1.292  \\
105483 & 6.320 & 1.321  \\
105484 & 105.382 & 2.818  \\
105485 & 3.565 & 0.929  \\
105486 & 340.553 & 2.883  \\
105487 & 30.194 & 1.414  \\
105488 & 38.272 & 1.167  \\
105489 & 6.300 & 1.073  \\
105490 & 39.590 & 2.900  \\
105491 & 210.023 & 2.911  \\
105492 & 119.560 & 1.207  \\
105493 & 1.433 & 1.568  \\
105494 & 4.602 & 0.739  \\
105495 & 182.290 & 2.278  \\
105496 & 277.078 & 1.677  \\
105497 & 247.247 & 2.893  \\
105498 & 6.418 & 0.656  \\
105499 & 5.727 & 0.709  \\
105500 & 291.068 & 9.142  \\
105501 & 13.354 & 0.930  \\
105502 & 183.982 & 6.919  \\
105503 & 231.055 & 1.891  \\
105504 & 48.810 & 5.402  \\
105505 & 11.484 & 3.083  \\
105506 & 64.393 & 1.046  \\
105507 & 6.910 & 2.216  \\
105508 & 9.845 & 1.353  \\
105509 & 67.229 & 1.464  \\
105510 & 61.677 & 2.402  \\
105511 & 2.389 & 1.437  \\
105512 & 35.111 & 1.704  \\
105513 & 92.032 & 1.280  \\
105514 & 70.842 & 2.289  \\
105515 & 9.032 & 2.956  \\
105516 & 68.906 & 2.045  \\
105517 & 364.418 & 1.544  \\
105518 & 347.972 & 1.245  \\
105519 & 39.347 & 1.029  \\
105520 & 6.378 & 0.673  \\
105521 & 18.968 & 1.023  \\
105522 & 371.212 & 13.154  \\
105523 & 3.653 & 0.739  \\
105524 & 36.544 & 1.266  \\
105525 & 105.058 & 3.102  \\
105526 & 13.561 & 1.977  \\
105527 & 64.791 & 1.072  \\
105528 & 28.920 & 1.078  \\
105529 & 60.548 & 0.957  \\
105530 & 52.553 & 0.882  \\
105531 & 14.422 & 1.480  \\
105532 & 55.718 & 1.012  \\
105533 & 284.863 & 6.690  \\
105534 & 20.549 & 2.259  \\
105535 & 19.501 & 2.385  \\
105536 & 45.333 & 2.110  \\
105537 & 29.733 & 1.443  \\
105538 & 313.389 & 1.624  \\
105539 & 5.142 & 1.898  \\
105540 & 83.654 & 7.233  \\
105541 & 86.803 & 1.935  \\
105542 & 3.897 & 1.200  \\
105543 & 94.327 & 1.036  \\
105544 & 3.874 & 2.143  \\
105545 & 117.372 & 2.771  \\
105546 & 235.363 & 2.575  \\
105547 & 110.703 & 8.692  \\
105548 & 21.653 & 2.689  \\
105549 & 146.950 & 5.751  \\
105550 & 21.720 & 2.446  \\
105551 & 27.361 & 2.227  \\
105552 & 341.603 & 9.044  \\
105553 & 248.774 & 8.466  \\
105554 & 8.338 & 1.958  \\
105555 & 32.711 & 2.016  \\
105556 & 229.637 & 2.825  \\
105557 & 30.194 & 2.731  \\
105558 & 18.168 & 2.946  \\
105559 & 55.036 & 5.905  \\
105560 & 234.640 & 2.158  \\
105561 & 63.215 & 7.436  \\
105562 & 317.273 & 1.862  \\
105563 & 116.293 & 1.667  \\
105564 & 22.677 & 2.989  \\
105565 & 31.043 & 2.030  \\
105566 & 6.700 & 2.663  \\
105567 & 398.451 & 1.921  \\
105568 & 29.551 & 1.518  \\
105569 & 85.477 & 2.025  \\
105570 & 39.468 & 2.978  \\
105571 & 4.082 & 1.926  \\
105572 & 60.176 & 1.762  \\
105573 & 15.672 & 0.931  \\
105574 & 11.308 & 0.948  \\
105575 & 13.395 & 1.068  \\
105576 & 17.402 & 6.099  \\
105577 & 37.571 & 3.823  \\
105578 & 46.036 & 2.692  \\
105579 & 364.418 & 1.758  \\
105580 & 19.988 & 1.161  \\
105581 & 2.198 & 0.668  \\
105582 & 13.436 & 1.114  \\
105583 & 422.453 & 9.766  \\
105584 & 17.083 & 1.896  \\
105585 & 23.028 & 4.133  \\
105586 & 77.457 & 2.721  \\
105587 & 65.594 & 2.511  \\
105588 & 152.951 & 5.021  \\
105589 & 8.235 & 2.145  \\
105590 & 95.495 & 1.790  \\
105591 & 8.085 & 1.175  \\
105592 & 372.357 & 3.557  \\
105593 & 9.060 & 6.722  \\
105594 & 6.578 & 2.523  \\
105595 & 18.057 & 1.358  \\
105596 & 23.895 & 0.767  \\
105597 & 13.603 & 1.000  \\
105598 & 305.765 & 3.017  \\
105599 & 315.325 & 8.558  \\
105600 & 15.150 & 2.030  \\
105601 & 37.456 & 0.922  \\
105602 & 9.459 & 1.166  \\
105603 & 5.762 & 2.538  \\
105604 & 315.325 & 3.407  \\
105605 & 356.649 & 1.322  \\
105606 & 16.413 & 1.710  \\
105607 & 297.409 & 7.225  \\
105608 & 18.224 & 1.758  \\
105609 & 130.726 & 3.578  \\
105610 & 7.509 & 0.662  \\
105611 & 109.686 & 3.061  \\
105612 & 38.390 & 1.438  \\
105613 & 237.547 & 1.803  \\
105614 & 22.057 & 5.751  \\
105615 & 367.799 & 5.655  \\
105616 & 235.363 & 1.681  \\
105617 & 10.865 & 4.104  \\
105618 & 32.310 & 3.251  \\
105619 & 19.441 & 2.443  \\
105620 & 11.413 & 1.513  \\
105621 & 15.866 & 2.798  \\
105622 & 115.935 & 3.386  \\
105623 & 303.888 & 1.749  \\
105624 & 3.478 & 1.421  \\
105625 & 46.463 & 2.904  \\
105626 & 45.754 & 1.963  \\
105627 & 7.417 & 0.814  \\
105628 & 30.663 & 2.921  \\
105629 & 59.623 & 1.250  \\
105630 & 17.563 & 0.889  \\
105631 & 38.627 & 3.010  \\
105632 & 11.734 & 1.970  \\
105633 & 63.409 & 1.245  \\
105634 & 25.102 & 2.981  \\
105635 & 39.712 & 5.143  \\
105636 & 316.297 & 2.011  \\
105637 & 39.590 & 2.689  \\
105638 & 190.319 & 12.417  \\
105639 & 8.519 & 1.241  \\
105640 & 339.506 & 2.200  \\
105641 & 145.151 & 2.018  \\
105642 & 169.307 & 2.047  \\
105643 & 7.259 & 1.371  \\
105644 & 235.363 & 8.415  \\
105645 & 11.879 & 0.933  \\
105646 & 86.803 & 2.356  \\
105647 & 13.729 & 0.964  \\
105648 & 2.927 & 0.682  \\
105649 & 2.389 & 0.592  \\
105650 & 29.279 & 0.807  \\
105651 & 37.687 & 2.331  \\
105652 & 123.298 & 1.402  \\
105653 & 213.281 & 8.334  \\
105654 & 106.033 & 2.057  \\
105655 & 233.918 & 8.496  \\
105656 & 74.878 & 2.425  \\
105657 & 2.564 & 0.780  \\
105658 & 79.634 & 11.978  \\
105659 & 39.347 & 4.561  \\
105660 & 13.150 & 1.303  \\
105661 & 53.204 & 2.490  \\
105662 & 168.786 & 2.075  \\
105663 & 400.911 & 1.659  \\
105664 & 46.895 & 2.052  \\
105665 & 104.092 & 3.170  \\
105666 & 30.757 & 0.835  \\
105667 & 49.262 & 1.124  \\
105668 & 173.528 & 1.706  \\
105669 & 224.050 & 2.751  \\
105670 & 16.113 & 2.496  \\
105671 & 85.740 & 1.928  \\
105672 & 14.873 & 2.451  \\
105673 & 12.064 & 1.119  \\
105674 & 4.301 & 0.978  \\
105675 & 281.376 & 13.735  \\
105676 & 124.826 & 1.421  \\
105677 & 18.168 & 0.756  \\
105678 & 90.905 & 1.689  \\
105679 & 1.394 & 0.835  \\
105680 & 13.354 & 0.710  \\
105681 & 328.201 & 14.154  \\
105682 & 213.939 & 8.547  \\
105683 & 169.829 & 12.873  \\
105684 & 57.815 & 1.389  \\
105685 & 70.190 & 1.544  \\
105686 & 2.023 & 1.578  \\
105687 & 17.402 & 1.482  \\
105688 & 91.749 & 2.925  \\
105689 & 33.630 & 1.728  \\
105690 & 37.341 & 3.166  \\
105691 & 50.959 & 3.294  \\
105692 & 112.421 & 13.186  \\
105693 & 26.861 & 1.089  \\
105694 & 6.185 & 0.735  \\
105695 & 8.949 & 1.559  \\
105696 & 20.298 & 2.695  \\
105697 & 2.178 & 1.346  \\
105698 & 3.745 & 0.662  \\
105699 & 27.700 & 0.991  \\
105700 & 16.262 & 1.098  \\
105701 & 23.822 & 1.546  \\
105702 & 19.926 & 1.197  \\
105703 & 45.194 & 2.715  \\
105704 & 79.634 & 1.348  \\
105705 & 10.633 & 1.977  \\
105706 & 7.192 & 5.100  \\
105707 & 260.532 & 1.838  \\
105708 & 167.750 & 2.992  \\
105709 & 13.395 & 1.009  \\
105710 & 16.363 & 1.069  \\
105711 & 27.615 & 1.926  \\
105712 & 8.110 & 0.768  \\
105713 & 217.928 & 2.821  \\
105714 & 8.840 & 1.313  \\
105715 & 3.220 & 1.164  \\
105716 & 210.671 & 9.230  \\
105717 & 12.365 & 0.748  \\
105718 & 172.463 & 2.751  \\
105719 & 211.320 & 9.719  \\
105720 & 3.886 & 14.239  \\
105721 & 22.330 & 1.031  \\
105722 & 55.376 & 3.076  \\
105723 & 292.866 & 9.263  \\
105724 & 14.378 & 1.551  \\
105725 & 10.185 & 0.994  \\
105726 & 12.909 & 1.785  \\
105727 & 4.688 & 0.774  \\
105728 & 124.442 & 3.158  \\
105729 & 244.974 & 7.472  \\
105730 & 35.876 & 1.299  \\
105731 & 82.885 & 1.214  \\
105732 & 21.587 & 1.015  \\
105733 & 315.325 & 2.960  \\
105734 & 97.876 & 1.702  \\
105735 & 84.691 & 2.127  \\
105736 & 3.995 & 1.536  \\
105737 & 51.909 & 2.609  \\
105738 & 10.122 & 2.514  \\
105739 & 9.845 & 1.442  \\
105740 & 23.171 & 1.216  \\
105741 & 98.481 & 2.232  \\
105742 & 73.282 & 2.695  \\
105743 & 239.014 & 1.733  \\
105744 & 9.606 & 2.148  \\
105745 & 3.103 & 2.275  \\
105746 & 31.915 & 4.021  \\
105747 & 18.621 & 1.399  \\
105748 & 23.603 & 2.267  \\
105749 & 12.027 & 2.232  \\
105750 & 59.623 & 4.280  \\
105751 & 17.083 & 2.030  \\
105752 & 89.517 & 1.137  \\
105753 & 114.870 & 2.248  \\
105754 & 10.439 & 3.370  \\
105755 & 13.436 & 2.365  \\
105756 & 27.361 & 1.163  \\
105757 & 6.804 & 0.815  \\
105758 & 5.816 & 2.811  \\
105759 & 23.675 & 2.130  \\
105760 & 105.058 & 2.055  \\
105761 & 159.687 & 2.256  \\
105762 & 385.183 & 8.871  \\
105763 & 17.617 & 2.647  \\
105764 & 125.211 & 3.773  \\
105765 & 315.325 & 2.067  \\
105766 & 2.382 & 0.926  \\
105767 & 64.791 & 2.794  \\
105768 & 52.230 & 1.992  \\
105769 & 16.822 & 1.244  \\
105770 & 17.617 & 0.915  \\
105771 & 46.895 & 1.989  \\
105772 & 35.986 & 3.072  \\
105773 & 28.655 & 1.040  \\
105774 & 138.175 & 1.325  \\
105775 & 72.608 & 1.681  \\
105776 & 72.385 & 3.204  \\
105777 & 49.720 & 0.878  \\
105778 & 20.049 & 1.090  \\
105779 & 15.818 & 3.746  \\
105780 & 232.482 & 4.572  \\
105781 & 366.669 & 8.829  \\
105782 & 23.242 & 1.466  \\
105783 & 31.138 & 2.164  \\
105784 & 18.393 & 2.356  \\
105785 & 111.045 & 1.749  \\
105786 & 1.873 & 1.768  \\
105787 & 50.646 & 3.306  \\
105788 & 34.788 & 1.193  \\
105789 & 65.594 & 2.686  \\
105790 & 4.588 & 17.360  \\
105791 & 15.721 & 1.402  \\
105792 & 45.333 & 2.682  \\
105793 & 31.427 & 1.681  \\
105794 & 79.145 & 1.426  \\
105795 & 6.517 & 0.809  \\
105796 & 4.955 & 1.010  \\
105797 & 80.869 & 2.517  \\
105798 & 7.672 & 1.025  \\
105799 & 215.924 & 2.481  \\
105800 & 14.467 & 2.195  \\
105801 & 69.759 & 7.802  \\
105802 & 57.284 & 1.833  \\
105803 & 14.422 & 1.059  \\
105804 & 15.818 & 2.431  \\
105805 & 14.467 & 2.075  \\
105806 & 53.204 & 2.872  \\
105807 & 201.784 & 9.696  \\
105808 & 58.172 & 0.979  \\
105809 & 33.423 & 0.831  \\
105810 & 7.602 & 1.827  \\
105811 & 57.460 & 1.956  \\
105812 & 417.283 & 3.911  \\
105813 & 409.645 & 1.992  \\
105814 & 48.212 & 8.829  \\
105815 & 48.510 & 1.148  \\
105816 & 4.368 & 0.796  \\
105817 & 345.836 & 1.338  \\
105818 & 10.029 & 3.039  \\
105819 & 112.075 & 1.286  \\
105820 & 168.267 & 1.285  \\
105821 & 176.763 & 2.208  \\
105822 & 288.392 & 1.718  \\
105823 & 16.616 & 3.151  \\
105824 & 15.433 & 1.163  \\
105825 & 63.801 & 1.869  \\
105826 & 52.877 & 2.011  \\
105827 & 30.287 & 5.021  \\
105828 & 56.062 & 3.452  \\
105829 & 176.763 & 1.411  \\
105830 & 13.109 & 3.419  \\
105831 & 367.799 & 1.363  \\
105832 & 17.402 & 3.117  \\
105833 & 1.616 & 0.803  \\
105834 & 53.204 & 3.181  \\
105835 & 24.416 & 1.919  \\
105836 & 31.719 & 3.091  \\
105837 & 240.490 & 6.085  \\
105838 & 266.208 & 2.062  \\
105839 & 142.495 & 1.937  \\
105840 & 76.040 & 6.203  \\
105841 & 1.974 & 0.537  \\
105842 & 127.939 & 0.977  \\
105843 & 94.037 & 2.158  \\
105844 & 92.600 & 8.245  \\
105845 & 26.861 & 0.787  \\
105846 & 228.931 & 12.328  \\
105847 & 25.648 & 3.489  \\
105848 & 8.519 & 0.713  \\
105849 & 150.614 & 2.117  \\
105850 & 322.194 & 1.406  \\
105851 & 77.696 & 2.385  \\
105852 & 69.759 & 2.591  \\
105853 & 81.118 & 3.143  \\
105854 & 9.116 & 2.385  \\
105855 & 19.561 & 1.190  \\
105856 & 27.277 & 2.267  \\
105857 & 10.091 & 1.100  \\
105858 & 358.851 & 8.547  \\
105859 & 25.102 & 0.831  \\
105860 & 287.506 & 8.755  \\
105861 & 3.331 & 0.781  \\
105862 & 14.511 & 1.185  \\
105863 & 21.922 & 2.179  \\
105864 & 6.300 & 1.028  \\
105865 & 104.413 & 5.243  \\
105866 & 7.148 & 1.065  \\
105867 & 202.406 & 1.327  \\
105868 & 19.743 & 2.208  \\
105869 & 31.138 & 0.906  \\
105870 & 12.441 & 3.204  \\
105871 & 28.479 & 2.390  \\
105872 & 4.158 & 0.755  \\
105873 & 39.957 & 1.247  \\
105874 & 36.657 & 1.770  \\
105875 & 3.290 & 1.297  \\
105876 & 5.924 & 0.712  \\
105877 & 3.113 & 0.795  \\
105878 & 74.878 & 1.381  \\
105879 & 2.710 & 0.607  \\
105880 & 76.509 & 3.768  \\
105881 & 10.633 & 1.875  \\
105882 & 10.311 & 2.303  \\
105883 & 314.356 & 2.281  \\
105884 & 201.163 & 1.775  \\
105885 & 9.060 & 1.831  \\
105886 & 110.363 & 1.626  \\
105887 & 119.929 & 1.531  \\
105888 & 344.773 & 2.448  \\
105889 & 19.203 & 2.798  \\
105890 & 31.043 & 3.652  \\
105891 & 34.681 & 2.644  \\
105892 & 81.368 & 0.941  \\
105893 & 13.150 & 0.925  \\
105894 & 239.751 & 3.968  \\
105895 & 25.024 & 1.796  \\
105896 & 48.960 & 3.390  \\
105897 & 37.341 & 2.331  \\
105898 & 9.032 & 1.796  \\
105899 & 30.194 & 2.402  \\
105900 & 79.634 & 3.860  \\
105901 & 255.764 & 1.529  \\
105902 & 5.418 & 1.204  \\
105903 & 36.320 & 16.565  \\
105904 & 188.569 & 9.087  \\
105905 & 9.906 & 1.394  \\
105906 & 43.154 & 2.794  \\
105907 & 3.240 & 1.073  \\
105908 & 8.785 & 2.206  \\
105909 & 52.230 & 1.449  \\
105910 & 16.212 & 0.737  \\
105911 & 46.750 & 2.751  \\
105912 & 7.937 & 2.365  \\
105913 & 0.969 & 0.566  \\
105914 & 24.794 & 2.434  \\
105915 & 18.910 & 2.738  \\
105916 & 5.048 & 0.901  \\
105917 & 64.991 & 2.999  \\
105918 & 108.010 & 8.284  \\
105919 & 56.235 & 0.901  \\
105920 & 217.928 & 3.958  \\
105921 & 60.176 & 3.054  \\
105922 & 136.064 & 2.437  \\
105923 & 75.573 & 2.362  \\
105924 & 6.262 & 1.156  \\
105925 & 28.567 & 2.791  \\
105926 & 19.441 & 0.940  \\
105927 & 31.043 & 2.219  \\
105928 & 5.692 & 0.921  \\
105929 & 3.710 & 23.242  \\
105930 & 34.681 & 1.568  \\
105931 & 24.642 & 2.153  \\
105932 & 386.370 & 2.828  \\
105933 & 400.911 & 10.028  \\
105934 & 74.878 & 2.425  \\
105935 & 33.837 & 1.622  \\
105936 & 127.939 & 1.514  \\
105937 & 45.473 & 1.330  \\
105938 & 26.288 & 2.635  \\
105939 & 13.313 & 1.033  \\
105940 & 5.622 & 0.705  \\
105941 & 71.940 & 0.890  \\
105942 & 4.955 & 0.721  \\
105943 & 50.491 & 2.145  \\
105944 & 268.678 & 2.487  \\
105945 & 23.314 & 5.641  \\
105946 & 44.641 & 1.706  \\
105947 & 258.933 & 1.522  \\
105948 & 44.503 & 3.003  \\
105949 & 13.814 & 1.114  \\
105950 & 38.627 & 1.647  \\
105951 & 89.793 & 2.886  \\
105952 & 10.439 & 1.153  \\
105953 & 12.479 & 3.750  \\
105954 & 9.785 & 2.278  \\
105955 & 8.785 & 0.785  \\
105956 & 35.437 & 2.876  \\
105957 & 11.136 & 1.887  \\
105958 & 10.699 & 2.075  \\
105959 & 49.873 & 3.415  \\
105960 & 4.314 & 0.644  \\
105961 & 5.079 & 1.377  \\
105962 & 150.614 & 2.686  \\
105963 & 42.757 & 1.037  \\
105964 & 18.001 & 1.679  \\
105965 & 188.569 & 3.665  \\
105966 & 4.546 & 0.621  \\
105967 & 119.193 & 1.337  \\
105968 & 123.298 & 2.842  \\
105969 & 19.085 & 2.025  \\
105970 & 24.266 & 1.431  \\
105971 & 4.560 & 1.495  \\
105972 & 181.171 & 1.538  \\
105973 & 5.319 & 1.404  \\
105974 & 5.942 & 0.831  \\
105975 & 10.503 & 2.413  \\
105976 & 17.726 & 1.021  \\
105977 & 50.959 & 1.035  \\
105978 & 170.878 & 2.866  \\
105979 & 358.851 & 1.397  \\
105980 & 186.261 & 1.855  \\
105981 & 350.121 & 2.161  \\
105982 & 77.219 & 2.405  \\
105983 & 22.677 & 0.757  \\
105984 & 21.192 & 1.616  \\
105985 & 10.535 & 2.334  \\
105986 & 153.422 & 1.758  \\
105987 & 2.694 & 2.448  \\
105988 & 12.949 & 1.637  \\
105989 & 23.895 & 1.256  \\
105990 & 76.040 & 2.872  \\
105991 & 239.014 & 4.079  \\
105992 & 200.545 & 1.963  \\
105993 & 19.804 & 2.203  \\
105994 & 334.320 & 11.092  \\
105995 & 28.130 & 1.864  \\
105996 & 284.863 & 1.951  \\
105997 & 57.638 & 1.090  \\
105998 & 156.283 & 5.319  \\
105999 & 182.290 & 4.001  \\
106000 & 57.108 & 0.917  \\
106001 & 4.910 & 1.435  \\
106002 & 4.732 & 1.124  \\
106003 & 176.763 & 1.557  \\
106004 & 402.148 & 8.176  \\
106005 & 30.381 & 1.340  \\
106006 & 20.235 & 1.516  \\
106007 & 167.750 & 11.935  \\
106008 & 35.111 & 2.443  \\
106009 & 37.571 & 1.018  \\
106010 & 24.341 & 1.008  \\
106011 & 69.118 & 1.076  \\
106012 & 131.129 & 1.741  \\
106013 & 4.850 & 0.989  \\
106014 & 112.421 & 2.182  \\
106015 & 7.394 & 2.174  \\
106016 & 33.630 & 0.968  \\
106017 & 14.601 & 2.469  \\
106018 & 195.666 & 1.318  \\
106019 & 186.261 & 7.626  \\
106020 & 138.175 & 2.105  \\
106021 & 18.168 & 1.903  \\
106022 & 39.957 & 3.139  \\
106023 & 10.153 & 0.814  \\
106024 & 14.691 & 2.065  \\
106025 & 21.257 & 2.292  \\
106026 & 1.656 & 0.548  \\
106027 & 18.794 & 1.266  \\
106028 & 15.769 & 3.613  \\
106029 & 6.091 & 0.697  \\
106030 & 50.181 & 12.050  \\
106031 & 43.959 & 1.958  \\
106032 & 5.079 & 3.185  \\
106033 & 78.176 & 6.430  \\
106034 & 166.208 & 3.113  \\
106035 & 41.717 & 2.052  \\
106036 & 17.563 & 2.082  \\
106037 & 65.594 & 6.225  \\
106038 & 19.804 & 0.790  \\
106039 & 179.505 & 2.804  \\
106040 & 32.811 & 3.220  \\
106041 & 24.947 & 2.120  \\
106042 & 94.327 & 2.992  \\
106043 & 34.895 & 2.825  \\
106044 & 405.879 & 13.868  \\
106045 & 22.125 & 2.295  \\
106046 & 186.836 & 2.243  \\
106047 & 131.129 & 14.103  \\
106048 & 124.826 & 11.348  \\
106049 & 1.335 & 1.695  \\
106050 & 83.654 & 2.221  \\
106051 & 78.659 & 2.557  \\
106052 & 148.771 & 5.455  \\
106053 & 16.162 & 2.399  \\
106054 & 4.288 & 0.704  \\
106055 & 24.341 & 2.422  \\
106056 & 13.985 & 2.771  \\
106057 & 248.774 & 4.803  \\
106058 & 56.932 & 2.221  \\
106059 & 343.713 & 4.173  \\
106060 & 22.958 & 2.140  \\
106061 & 215.260 & 8.776  \\
106062 & 3.414 & 1.536  \\
106063 & 16.822 & 0.755  \\
106064 & 134.399 & 2.603  \\
106065 & 114.870 & 1.007  \\
106066 & 111.045 & 3.350  \\
106067 & 212.626 & 1.898  \\
106068 & 182.852 & 4.677  \\
106069 & 12.441 & 0.963  \\
106070 & 17.946 & 2.408  \\
106071 & 74.878 & 1.722  \\
106072 & 23.099 & 3.028  \\
106073 & 289.282 & 2.265  \\
106074 & 367.799 & 7.991  \\
106075 & 73.734 & 0.956  \\
106076 & 5.674 & 0.856  \\
106077 & 13.519 & 2.336  \\
106078 & 4.746 & 0.603  \\
106079 & 29.642 & 3.113  \\
106080 & 17.946 & 2.654  \\
106081 & 1.442 & 0.691  \\
106082 & 65.594 & 1.880  \\
106083 & 21.587 & 2.325  \\
106084 & 25.257 & 1.618  \\
106085 & 121.415 & 2.405  \\
106086 & 277.078 & 5.332  \\
106087 & 182.852 & 3.326  \\
106088 & 42.889 & 0.895  \\
106089 & 45.194 & 3.076  \\
106090 & 302.954 & 12.079  \\
106091 & 361.068 & 1.620  \\
106092 & 23.969 & 1.464  \\
106093 & 29.369 & 1.286  \\
106094 & 21.257 & 1.236  \\
106095 & 19.743 & 0.829  \\
106096 & 174.600 & 1.542  \\
106097 & 176.220 & 4.463  \\
106098 & 319.232 & 10.420  \\
106099 & 22.262 & 1.142  \\
106100 & 127.939 & 12.966  \\
106101 & 12.751 & 1.404  \\
106102 & 36.997 & 1.604  \\
106103 & 29.010 & 1.123  \\
106104 & 176.220 & 5.143  \\
106105 & 88.694 & 2.821  \\
106106 & 9.372 & 2.382  \\
106107 & 17.726 & 1.397  \\
106108 & 26.532 & 1.835  \\
106109 & 203.656 & 2.440  \\
106110 & 16.014 & 1.143  \\
106111 & 16.014 & 0.760  \\
106112 & 38.154 & 0.811  \\
106113 & 2.119 & 1.606  \\
106114 & 7.532 & 1.188  \\
106115 & 8.651 & 0.688  \\
106116 & 114.164 & 1.871  \\
106117 & 23.822 & 1.325  \\
106118 & 19.085 & 2.200  \\
106119 & 20.612 & 2.166  \\
106120 & 7.082 & 0.936  \\
106121 & 71.060 & 2.122  \\
106122 & 48.960 & 2.964  \\
106123 & 55.376 & 7.216  \\
106124 & 86.005 & 1.089  \\
106125 & 7.082 & 0.939  \\
106126 & 342.656 & 9.661  \\
106127 & 7.625 & 0.956  \\
106128 & 15.150 & 4.599  \\
106129 & 278.789 & 1.527  \\
106130 & 12.909 & 0.890  \\
106131 & 7.937 & 2.110  \\
106132 & 187.989 & 1.737  \\
106133 & 168.786 & 5.567  \\
106134 & 15.528 & 1.387  \\
106135 & 51.274 & 1.021  \\
106136 & 8.922 & 1.350  \\
106137 & 182.290 & 9.454  \\
106138 & 21.520 & 1.175  \\
106139 & 113.115 & 1.294  \\
106140 & 8.545 & 2.396  \\
106141 & 41.589 & 2.842  \\
106142 & 138.601 & 1.651  \\
106143 & 110.363 & 1.272  \\
106144 & 67.023 & 2.686  \\
106145 & 42.104 & 2.052  \\
106146 & 19.865 & 0.816  \\
106147 & 8.389 & 2.143  \\
106148 & 29.825 & 1.593  \\
106149 & 63.409 & 2.502  \\
106150 & 301.094 & 8.304  \\
106151 & 25.179 & 2.055  \\
106152 & 108.677 & 1.733  \\
106153 & 299.246 & 3.235  \\
106154 & 22.330 & 0.890  \\
106155 & 6.996 & 0.731  \\
106156 & 66.406 & 2.232  \\
106157 & 133.163 & 3.591  \\
106158 & 60.548 & 1.980  \\
106159 & 226.826 & 2.981  \\
106160 & 152.480 & 2.535  \\
106161 & 27.277 & 0.928  \\
106162 & 14.646 & 3.378  \\
106163 & 12.365 & 1.265  \\
106164 & 38.272 & 1.700  \\
106165 & 56.235 & 1.873  \\
106166 & 6.418 & 1.089  \\
106167 & 13.729 & 0.780  \\
106168 & 52.069 & 0.860  \\
106169 & 31.234 & 1.235  \\
106170 & 13.272 & 2.254  \\
106171 & 10.865 & 0.712  \\
106172 & 18.968 & 1.087  \\
106173 & 199.314 & 2.798  \\
106174 & 1.044 & 1.329  \\
106175 & 276.226 & 2.187  \\
106176 & 231.768 & 2.641  \\
106177 & 3.756 & 1.382  \\
106178 & 83.141 & 2.578  \\
106179 & 100.626 & 1.292  \\
106180 & 15.197 & 1.477  \\
106181 & 10.279 & 3.342  \\
106182 & 49.567 & 3.846  \\
106183 & 12.213 & 1.363  \\
106184 & 6.300 & 2.117  \\
106185 & 1.713 & 0.630  \\
106186 & 42.234 & 0.853  \\
106187 & 328.201 & 8.829  \\
106188 & 103.454 & 1.687  \\
106189 & 12.327 & 2.090  \\
106190 & 101.873 & 1.933  \\
106191 & 54.867 & 1.338  \\
106192 & 5.452 & 0.876  \\
106193 & 62.249 & 2.177  \\
106194 & 205.546 & 1.452  \\
106195 & 19.865 & 1.903  \\
106196 & 31.719 & 2.616  \\
106197 & 125.984 & 12.982  \\
106198 & 399.679 & 10.198  \\
106199 & 4.314 & 0.910  \\
106200 & 17.781 & 0.825  \\
106201 & 27.361 & 4.295  \\
106202 & 136.064 & 4.373  \\
106203 & 17.617 & 0.733  \\
106204 & 26.614 & 0.838  \\
106205 & 358.851 & 6.531  \\
106206 & 157.248 & 2.956  \\
106207 & 38.746 & 2.448  \\
106208 & 277.932 & 1.265  \\
106209 & 19.804 & 2.451  \\
106210 & 31.817 & 1.343  \\
106211 & 63.409 & 3.106  \\
106212 & 25.102 & 2.256  \\
106213 & 51.750 & 1.170  \\
106214 & 2.011 & 2.622  \\
106215 & 6.598 & 17.782  \\
106216 & 268.678 & 1.561  \\
106217 & 72.385 & 1.437  \\
106218 & 44.503 & 1.074  \\
106219 & 119.193 & 1.160  \\
106220 & 31.427 & 1.587  \\
106221 & 31.621 & 2.055  \\
106222 & 9.785 & 1.916  \\
106223 & 258.933 & 7.028  \\
106224 & 83.912 & 3.010  \\
106225 & 97.576 & 2.278  \\
106226 & 35.876 & 3.600  \\
106227 & 4.574 & 2.289  \\
106228 & 168.267 & 2.855  \\
106229 & 21.257 & 0.742  \\
106230 & 122.542 & 1.614  \\
106231 & 4.007 & 12.904  \\
106232 & 334.320 & 9.778  \\
106233 & 27.110 & 2.243  \\
106234 & 61.110 & 2.018  \\
106235 & 83.397 & 1.914  \\
106236 & 138.175 & 7.374  \\
106237 & 22.057 & 0.997  \\
106238 & 38.272 & 3.151  \\
106239 & 8.363 & 1.416  \\
106240 & 8.060 & 0.744  \\
106241 & 123.298 & 1.753  \\
106242 & 33.630 & 2.122  \\
106243 & 2.404 & 1.268  \\
106244 & 182.290 & 13.218  \\
106245 & 19.865 & 1.244  \\
106246 & 120.670 & 6.571  \\
106247 & 20.111 & 2.942  \\
106248 & 40.452 & 1.254  \\
106249 & 15.576 & 1.241  \\
106250 & 113.814 & 2.367  \\
106251 & 351.201 & 1.401  \\
106252 & 61.677 & 1.036  \\
106253 & 13.231 & 1.207  \\
106254 & 1.173 & 0.532  \\
106255 & 15.769 & 0.867  \\
106256 & 65.796 & 6.048  \\
106257 & 10.471 & 2.472  \\
106258 & 16.312 & 1.009  \\
106259 & 5.401 & 1.248  \\
106260 & 80.869 & 1.914  \\
106261 & 155.323 & 4.305  \\
106262 & 111.730 & 1.197  \\
106263 & 32.310 & 2.350  \\
106264 & 38.627 & 0.849  \\
106265 & 71.279 & 2.431  \\
106266 & 11.033 & 1.325  \\
106267 & 2.752 & 0.883  \\
106268 & 6.185 & 1.321  \\
106269 & 10.535 & 2.575  \\
106270 & 87.339 & 2.866  \\
106271 & 18.679 & 2.156  \\
106272 & 97.276 & 2.547  \\
106273 & 35.111 & 1.127  \\
106274 & 54.029 & 2.774  \\
106275 & 30.757 & 0.833  \\
106276 & 18.393 & 1.522  \\
106277 & 69.974 & 1.866  \\
106278 & 10.535 & 1.531  \\
106279 & 18.564 & 2.811  \\
106280 & 9.032 & 1.351  \\
106281 & 22.677 & 2.463  \\
106282 & 10.311 & 2.731  \\
106283 & 76.745 & 2.848  \\
106284 & 6.166 & 1.461  \\
106285 & 53.040 & 1.134  \\
106286 & 68.062 & 2.092  \\
106287 & 122.165 & 2.628  \\
106288 & 5.816 & 0.933  \\
106289 & 10.633 & 1.898  \\
106290 & 372.357 & 8.692  \\
106291 & 136.483 & 4.321  \\
106292 & 219.274 & 4.496  \\
106293 & 3.142 & 0.669  \\
106294 & 160.673 & 1.502  \\
106295 & 8.977 & 1.262  \\
106296 & 73.734 & 7.087  \\
106297 & 7.082 & 2.148  \\
106298 & 93.172 & 2.373  \\
106299 & 240.490 & 13.474  \\
106300 & 84.171 & 1.335  \\
106301 & 253.412 & 1.743  \\
106302 & 22.817 & 1.073  \\
106303 & 7.720 & 2.845  \\
106304 & 4.645 & 1.167  \\
106305 & 132.754 & 11.105  \\
106306 & 27.361 & 1.051  \\
106307 & 10.471 & 3.091  \\
106308 & 83.141 & 1.470  \\
106309 & 7.371 & 1.327  \\
106310 & 34.574 & 2.161  \\
106311 & 13.899 & 1.030  \\
106312 & 39.226 & 0.850  \\
106313 & 8.949 & 2.440  \\
106314 & 306.708 & 8.435  \\
106315 & 20.804 & 0.892  \\
106316 & 82.123 & 1.787  \\
106317 & 167.750 & 8.275  \\
106318 & 6.457 & 1.480  \\
106319 & 6.398 & 0.965  \\
106320 & 78.176 & 2.670  \\
106321 & 295.584 & 9.708  \\
106322 & 136.483 & 4.035  \\
106323 & 201.163 & 9.142  \\
106324 & 179.505 & 3.906  \\
106325 & 177.855 & 3.058  \\
106326 & 95.202 & 1.477  \\
106327 & 392.364 & 1.435  \\
106328 & 4.688 & 0.792  \\
106329 & 34.257 & 1.949  \\
106330 & 8.949 & 2.211  \\
106331 & 23.171 & 1.661  \\
106332 & 412.175 & 3.128  \\
106333 & 32.410 & 1.702  \\
106334 & 371.212 & 11.375  \\
106335 & 22.537 & 3.147  \\
106336 & 12.101 & 1.860  \\
106337 & 11.807 & 1.471  \\
106338 & 58.712 & 1.124  \\
106339 & 6.281 & 0.637  \\
106340 & 215.260 & 1.428  \\
106341 & 292.866 & 1.726  \\
106342 & 5.942 & 0.872  \\
106343 & 172.995 & 2.161  \\
106344 & 23.748 & 2.350  \\
106345 & 249.541 & 2.897  \\
106346 & 5.418 & 1.014  \\
106347 & 10.798 & 0.864  \\
106348 & 118.097 & 13.091  \\
106349 & 20.173 & 0.781  \\
106350 & 84.691 & 1.792  \\
106351 & 149.690 & 1.730  \\
106352 & 55.547 & 1.204  \\
106353 & 71.719 & 1.533  \\
106354 & 37.571 & 5.940  \\
106355 & 24.117 & 0.796  \\
106356 & 67.436 & 6.092  \\
106357 & 21.388 & 2.158  \\
106358 & 219.950 & 3.398  \\
106359 & 362.181 & 7.490  \\
106360 & 24.043 & 3.350  \\
106361 & 33.733 & 0.952  \\
106362 & 126.373 & 3.306  \\
106363 & 16.162 & 2.496  \\
106364 & 89.793 & 2.584  \\
106365 & 29.917 & 0.835  \\
106366 & 38.272 & 1.244  \\
106367 & 2.411 & 1.435  \\
106368 & 169.829 & 3.648  \\
106369 & 48.361 & 2.153  \\
106370 & 163.166 & 8.049  \\
106371 & 6.742 & 0.752  \\
106372 & 16.978 & 0.997  \\
106373 & 7.170 & 18.148  \\
106374 & 228.931 & 1.580  \\
106375 & 84.952 & 1.546  \\
106376 & 330.228 & 2.289  \\
106377 & 29.099 & 1.356  \\
106378 & 15.244 & 1.074  \\
106379 & 15.433 & 0.794  \\
106380 & 13.150 & 1.219  \\
106381 & 77.457 & 1.229  \\
106382 & 10.966 & 2.309  \\
106383 & 22.193 & 1.898  \\
106384 & 189.734 & 1.471  \\
106385 & 53.040 & 1.200  \\
106386 & 12.101 & 2.484  \\
106387 & 29.099 & 2.275  \\
106388 & 18.621 & 5.351  \\
106389 & 368.933 & 1.406  \\
106390 & 91.467 & 3.109  \\
106391 & 133.574 & 1.468  \\
106392 & 52.877 & 1.180  \\
106393 & 46.750 & 2.373  \\
106394 & 152.012 & 3.657  \\
106395 & 3.970 & 1.343  \\
106396 & 18.852 & 0.933  \\
106397 & 197.481 & 8.455  \\
106398 & 91.749 & 1.849  \\
106399 & 3.922 & 0.937  \\
106400 & 17.083 & 2.105  \\
106401 & 3.699 & 1.118  \\
106402 & 8.922 & 1.470  \\
106403 & 65.999 & 2.904  \\
106404 & 7.696 & 1.104  \\
106405 & 18.736 & 2.040  \\
106406 & 117.734 & 2.187  \\
106407 & 81.619 & 2.117  \\
106408 & 325.184 & 4.561  \\
106409 & 99.395 & 2.606  \\
106410 & 16.063 & 0.724  \\
106411 & 26.127 & 0.791  \\
106412 & 6.868 & 1.286  \\
106413 & 56.932 & 1.933  \\
106414 & 54.698 & 0.869  \\
106415 & 136.904 & 2.808  \\
106416 & 12.289 & 1.127  \\
106417 & 9.315 & 2.425  \\
106418 & 38.154 & 0.998  \\
106419 & 7.214 & 2.151  \\
106420 & 22.262 & 2.025  \\
106421 & 54.029 & 2.928  \\
106422 & 186.261 & 13.107  \\
106423 & 27.957 & 2.560  \\
106424 & 37.920 & 2.235  \\
106425 & 62.058 & 8.078  \\
106426 & 40.080 & 3.003  \\
106427 & 26.046 & 1.271  \\
106428 & 5.588 & 1.489  \\
106429 & 3.576 & 0.736  \\
106430 & 13.603 & 2.960  \\
106431 & 12.556 & 1.495  \\
106432 & 4.158 & 0.712  \\
106433 & 8.135 & 1.726  \\
106434 & 4.776 & 0.985  \\
106435 & 10.600 & 3.362  \\
106436 & 27.786 & 2.177  \\
106437 & 122.542 & 2.365  \\
106438 & 48.960 & 2.365  \\
106439 & 2.795 & 1.792  \\
106440 & 10.406 & 6.255  \\
106441 & 10.311 & 0.874  \\
106442 & 16.874 & 0.754  \\
106443 & 39.712 & 3.174  \\
106444 & 187.989 & 2.932  \\
106445 & 21.587 & 1.559  \\
106446 & 18.280 & 0.971  \\
106447 & 76.274 & 2.999  \\
106448 & 32.211 & 2.297  \\
106449 & 57.284 & 2.985  \\
106450 & 6.457 & 2.845  \\
106451 & 146.950 & 2.679  \\
106452 & 12.518 & 2.883  \\
106453 & 57.815 & 2.262  \\
106454 & 12.176 & 1.107  \\
106455 & 347.972 & 1.903  \\
106456 & 80.372 & 3.578  \\
106457 & 11.033 & 0.869  \\
106458 & 3.123 & 1.442  \\
106459 & 14.202 & 1.574  \\
106460 & 46.178 & 2.566  \\
106461 & 327.192 & 9.837  \\
106462 & 185.118 & 1.461  \\
106463 & 67.853 & 2.281  \\
106464 & 90.626 & 1.996  \\
106465 & 183.416 & 2.754  \\
106466 & 166.208 & 1.858  \\
106467 & 338.463 & 1.300  \\
106468 & 126.762 & 4.326  \\
106469 & 36.884 & 3.014  \\
106470 & 50.646 & 8.588  \\
106471 & 4.776 & 0.759  \\
106472 & 84.952 & 3.386  \\
106473 & 1.734 & 0.698  \\
106474 & 73.734 & 1.449  \\
106475 & 23.171 & 1.464  \\
106476 & 62.826 & 1.013  \\
106477 & 277.078 & 12.181  \\
106478 & 41.717 & 2.023  \\
106479 & 6.558 & 2.166  \\
106480 & 4.094 & 1.743  \\
106481 & 210.023 & 2.097  \\
106482 & 122.919 & 0.958  \\
106483 & 8.135 & 3.243  \\
106484 & 15.150 & 0.990  \\
106485 & 27.446 & 2.478  \\
106486 & 61.487 & 3.431  \\
106487 & 4.717 & 1.387  \\
106488 & 29.642 & 0.860  \\
106489 & 78.659 & 1.896  \\
106490 & 91.467 & 2.478  \\
106491 & 12.403 & 1.937  \\
106492 & 423.756 & 6.041  \\
106493 & 37.341 & 2.016  \\
106494 & 32.913 & 1.466  \\
106495 & 364.418 & 8.766  \\
106496 & 114.870 & 2.794  \\
106497 & 10.666 & 2.224  \\
106498 & 30.568 & 2.416  \\
106499 & 172.463 & 4.021  \\
106500 & 13.150 & 1.098  \\
106501 & 36.097 & 1.914  \\
106502 & 8.977 & 1.095  \\
106503 & 2.382 & 3.007  \\
106504 & 133.574 & 2.499  \\
106505 & 53.204 & 2.523  \\
106506 & 2.239 & 0.624  \\
106507 & 394.787 & 9.790  \\
106508 & 90.626 & 0.928  \\
106509 & 48.810 & 2.120  \\
106510 & 26.288 & 2.028  \\
106511 & 48.361 & 1.219  \\
106512 & 203.030 & 1.235  \\
106513 & 19.322 & 1.059  \\
106514 & 130.726 & 1.223  \\
106515 & 61.487 & 5.155  \\
106516 & 206.179 & 2.140  \\
106517 & 43.421 & 2.443  \\
106518 & 60.548 & 5.758  \\
106519 & 72.162 & 1.053  \\
106520 & 1.896 & 0.579  \\
106521 & 3.587 & 0.685  \\
106522 & 24.642 & 2.393  \\
106523 & 70.624 & 2.075  \\
106524 & 152.951 & 2.804  \\
106525 & 334.320 & 4.512  \\
106526 & 341.603 & 4.363  \\
106527 & 23.171 & 2.166  \\
106528 & 76.982 & 3.072  \\
106529 & 3.084 & 2.758  \\
106530 & 136.904 & 2.764  \\
106531 & 83.141 & 5.249  \\
106532 & 26.450 & 0.794  \\
106533 & 12.101 & 1.247  \\
106534 & 31.043 & 2.256  \\
106535 & 317.273 & 4.523  \\
106536 & 181.171 & 1.898  \\
106537 & 70.842 & 2.227  \\
106538 & 64.791 & 2.140  \\
106539 & 306.708 & 4.826  \\
106540 & 65.594 & 1.333  \\
106541 & 167.750 & 11.280  \\
106542 & 15.818 & 0.941  \\
106543 & 63.801 & 2.248  \\
106544 & 49.873 & 2.738  \\
106545 & 4.986 & 1.844  \\
106546 & 11.953 & 2.169  \\
106547 & 13.687 & 2.967  \\
106548 & 2.604 & 1.919  \\
106549 & 1.437 & 3.370  \\
106550 & 284.863 & 10.100  \\
106551 & 34.257 & 1.177  \\
106552 & 13.645 & 1.522  \\
106553 & 66.611 & 1.887  \\
106554 & 196.874 & 2.463  \\
106555 & 8.035 & 15.066  \\
106556 & 3.850 & 14.273  \\
106557 & 28.044 & 2.270  \\
106558 & 12.213 & 0.935  \\
106559 & 56.757 & 17.697  \\
106560 & 224.741 & 1.954  \\
106561 & 9.998 & 2.914  \\
106562 & 7.417 & 1.026  \\
106563 & 46.463 & 3.274  \\
106564 & 223.362 & 3.132  \\
106565 & 29.279 & 2.748  \\
106566 & 18.679 & 2.045  \\
106567 & 76.509 & 1.647  \\
106568 & 17.348 & 1.114  \\
106569 & 30.287 & 1.376  \\
106570 & 280.511 & 7.868  \\
106571 & 60.176 & 2.256  \\
106572 & 45.895 & 3.025  \\
106573 & 90.347 & 1.325  \\
106574 & 161.169 & 6.331  \\
106575 & 10.898 & 2.695  \\
106576 & 233.918 & 2.035  \\
106577 & 70.407 & 1.940  \\
106578 & 8.651 & 0.860  \\
106579 & 8.261 & 0.762  \\
106580 & 17.031 & 1.536  \\
106581 & 26.532 & 2.631  \\
106582 & 3.609 & 0.719  \\
106583 & 302.954 & 14.904  \\
106584 & 204.914 & 2.077  \\
106585 & 47.476 & 2.487  \\
106586 & 47.476 & 2.563  \\
106587 & 118.097 & 1.387  \\
106588 & 34.046 & 1.069  \\
106589 & 98.785 & 1.363  \\
106590 & 12.518 & 0.824  \\
106591 & 2.288 & 12.432  \\
106592 & 23.530 & 2.334  \\
106593 & 38.865 & 2.538  \\
106594 & 13.190 & 0.750  \\
106595 & 4.659 & 0.716  \\
106596 & 67.229 & 1.669  \\
106597 & 29.460 & 1.491  \\
106598 & 388.757 & 12.598  \\
106599 & 118.097 & 1.288  \\
106600 & 56.583 & 2.008  \\
106601 & 347.972 & 1.274  \\
106602 & 19.382 & 3.782  \\
106603 & 355.552 & 1.292  \\
106604 & 50.491 & 2.278  \\
106605 & 14.378 & 1.714  \\
106606 & 11.449 & 1.798  \\
106607 & 27.027 & 1.160  \\
106608 & 277.932 & 9.592  \\
106609 & 208.734 & 1.956  \\
106610 & 41.589 & 1.898  \\
106611 & 3.478 & 1.418  \\
106612 & 40.328 & 1.992  \\
106613 & 133.985 & 1.544  \\
106614 & 27.361 & 2.538  \\
106615 & 7.126 & 1.449  \\
106616 & 21.192 & 1.345  \\
106617 & 3.609 & 2.325  \\
106618 & 6.517 & 1.256  \\
106619 & 29.551 & 1.827  \\
106620 & 87.608 & 1.751  \\
106621 & 116.293 & 3.916  \\
106622 & 21.854 & 3.262  \\
106623 & 2.418 & 1.332  \\
106624 & 16.363 & 3.657  \\
106625 & 13.478 & 1.542  \\
106626 & 9.876 & 2.297  \\
106627 & 190.319 & 2.037  \\
106628 & 333.292 & 7.535  \\
106629 & 304.825 & 2.575  \\
106630 & 18.621 & 1.632  \\
106631 & 12.949 & 2.273  \\
106632 & 168.267 & 3.670  \\
106633 & 9.372 & 2.256  \\
106634 & 59.440 & 2.644  \\
106635 & 2.669 & 3.162  \\
106636 & 51.909 & 3.346  \\
106637 & 317.273 & 5.675  \\
106638 & 4.007 & 0.825  \\
106639 & 272.007 & 3.080  \\
106640 & 1.845 & 6.634  \\
106641 & 31.043 & 6.666  \\
106642 & 56.062 & 2.035  \\
106643 & 53.697 & 4.644  \\
106644 & 365.542 & 6.005  \\
106645 & 6.147 & 0.840  \\
106646 & 2.246 & 0.554  \\
106647 & 8.338 & 2.270  \\
106648 & 9.286 & 3.874  \\
106649 & 398.451 & 1.762  \\
106650 & 186.261 & 2.935  \\
106651 & 13.729 & 1.386  \\
106652 & 2.035 & 1.599  \\
106653 & 3.791 & 2.365  \\
106654 & 9.401 & 2.127  \\
106655 & 359.958 & 6.012  \\
106656 & 8.949 & 0.988  \\
106657 & 275.377 & 10.136  \\
106658 & 80.125 & 1.473  \\
106659 & 140.751 & 2.666  \\
106660 & 10.060 & 1.620  \\
106661 & 81.118 & 1.540  \\
106662 & 25.966 & 1.254  \\
106663 & 290.174 & 1.593  \\
106664 & 16.514 & 2.211  \\
106665 & 19.322 & 2.405  \\
106666 & 37.226 & 4.249  \\
106667 & 182.852 & 2.563  \\
106668 & 33.423 & 1.891  \\
106669 & 8.867 & 0.783  \\
106670 & 17.891 & 2.967  \\
106671 & 2.821 & 0.742  \\
106672 & 5.435 & 2.964  \\
106673 & 241.232 & 1.423  \\
106674 & 6.846 & 16.328  \\
106675 & 19.926 & 2.535  \\
106676 & 4.209 & 0.691  \\
106677 & 3.768 & 1.540  \\
106678 & 55.376 & 1.223  \\
106679 & 13.313 & 1.160  \\
106680 & 3.874 & 1.564  \\
106681 & 9.998 & 1.003  \\
106682 & 69.118 & 2.425  \\
106683 & 325.184 & 9.186  \\
106684 & 287.506 & 13.588  \\
106685 & 88.421 & 11.992  \\
106686 & 23.171 & 2.666  \\
106687 & 5.906 & 1.078  \\
106688 & 63.801 & 1.004  \\
106689 & 98.481 & 3.883  \\
106690 & 189.734 & 1.425  \\
106691 & 32.510 & 2.635  \\
106692 & 24.718 & 0.779  \\
106693 & 5.206 & 1.160  \\
106694 & 43.555 & 5.149  \\
106695 & 67.023 & 2.761  \\
106696 & 300.169 & 2.985  \\
106697 & 285.741 & 12.447  \\
106698 & 13.313 & 1.758  \\
106699 & 59.075 & 2.080  \\
106700 & 11.843 & 3.032  \\
106701 & 25.413 & 0.893  \\
106702 & 215.260 & 5.668  \\
106703 & 18.564 & 0.879  \\
106704 & 183.416 & 9.230  \\
106705 & 6.497 & 1.529  \\
106706 & 260.532 & 1.869  \\
106707 & 27.110 & 2.198  \\
106708 & 57.460 & 2.405  \\
106709 & 23.099 & 1.421  \\
106710 & 41.846 & 1.921  \\
106711 & 17.402 & 1.591  \\
106712 & 87.608 & 3.326  \\
106713 & 8.545 & 0.986  \\
106714 & 26.127 & 1.139  \\
106715 & 196.874 & 1.992  \\
106716 & 13.942 & 2.227  \\
106717 & 121.042 & 1.764  \\
106718 & 84.431 & 3.448  \\
106719 & 45.473 & 2.322  \\
106720 & 16.874 & 1.343  \\
106721 & 17.455 & 0.771  \\
106722 & 6.320 & 0.817  \\
106723 & 22.887 & 9.511  \\
106724 & 30.568 & 1.838  \\
106725 & 15.818 & 2.538  \\
106726 & 90.905 & 4.949  \\
106727 & 152.012 & 2.413  \\
106728 & 20.049 & 1.980  \\
106729 & 13.729 & 1.505  \\
106730 & 30.381 & 1.263  \\
106731 & 5.352 & 1.003  \\
106732 & 288.392 & 2.845  \\
106733 & 16.413 & 2.359  \\
106734 & 17.891 & 1.082  \\
106735 & 77.936 & 1.529  \\
106736 & 34.362 & 2.814  \\
106737 & 11.205 & 1.078  \\
106738 & 156.764 & 4.539  \\
106739 & 16.312 & 2.254  \\
106740 & 13.899 & 2.156  \\
106741 & 19.203 & 0.849  \\
106742 & 88.421 & 3.039  \\
106743 & 103.454 & 3.746  \\
106744 & 10.248 & 2.040  \\
106745 & 10.343 & 16.427  \\
106746 & 2.106 & 1.585  \\
106747 & 295.584 & 6.262  \\
106748 & 4.518 & 1.163  \\
106749 & 206.179 & 5.771  \\
106750 & 53.368 & 2.390  \\
106751 & 22.537 & 1.387  \\
106752 & 7.281 & 0.700  \\
106753 & 105.382 & 1.583  \\
106754 & 14.873 & 0.756  \\
106755 & 330.228 & 1.285  \\
106756 & 33.630 & 0.800  \\
106757 & 6.185 & 0.802  \\
106758 & 170.352 & 3.058  \\
106759 & 145.599 & 8.882  \\
106760 & 8.519 & 2.731  \\
106761 & 3.009 & 1.418  \\
106762 & 345.836 & 1.762  \\
106763 & 66.817 & 1.297  \\
106764 & 78.176 & 5.634  \\
106765 & 43.959 & 2.487  \\
106766 & 20.486 & 1.348  \\
106767 & 84.431 & 2.654  \\
106768 & 86.803 & 1.749  \\
106769 & 12.556 & 3.061  \\
106770 & 5.588 & 1.337  \\
106771 & 55.890 & 1.900  \\
106772 & 100.009 & 6.247  \\
106773 & 79.389 & 0.953  \\
106774 & 113.115 & 1.903  \\
106775 & 36.432 & 2.591  \\
106776 & 92.315 & 2.808  \\
106777 & 5.622 & 1.382  \\
106778 & 327.192 & 1.319  \\
106779 & 35.328 & 2.949  \\
106780 & 19.926 & 1.768  \\
106781 & 4.925 & 0.667  \\
106782 & 49.111 & 2.493  \\
106783 & 404.631 & 6.430  \\
106784 & 8.261 & 1.580  \\
106785 & 113.814 & 3.262  \\
106786 & 26.450 & 0.898  \\
106787 & 43.959 & 1.156  \\
106788 & 12.869 & 1.866  \\
106789 & 12.441 & 1.762  \\
106790 & 18.736 & 0.909  \\
106791 & 19.263 & 1.783  \\
106792 & 112.421 & 2.070  \\
106793 & 12.101 & 1.018  \\
106794 & 126.373 & 2.682  \\
106795 & 1.687 & 0.574  \\
106796 & 283.114 & 3.318  \\
106797 & 255.764 & 3.494  \\
106798 & 37.456 & 4.808  \\
106799 & 14.158 & 2.463  \\
106800 & 27.193 & 1.213  \\
106801 & 2.212 & 0.931  \\
106802 & 95.495 & 4.550  \\
106803 & 241.232 & 2.563  \\
106804 & 29.099 & 5.461  \\
106805 & 3.970 & 3.091  \\
106806 & 161.666 & 1.342  \\
106807 & 58.352 & 2.731  \\
106808 & 19.501 & 1.254  \\
106809 & 394.787 & 5.281  \\
106810 & 57.284 & 1.989  \\
106811 & 3.532 & 0.787  \\
106812 & 136.904 & 9.801  \\
106813 & 28.044 & 2.547  \\
106814 & 71.499 & 1.180  \\
106815 & 2.456 & 1.289  \\
106816 & 192.085 & 2.080  \\
106817 & 16.514 & 1.143  \\
106818 & 268.678 & 2.761  \\
106819 & 15.385 & 1.980  \\
106820 & 198.090 & 2.463  \\
106821 & 38.272 & 1.112  \\
106822 & 139.457 & 2.505  \\
106823 & 12.365 & 2.419  \\
106824 & 52.230 & 2.087  \\
106825 & 28.832 & 1.980  \\
106826 & 341.603 & 1.777  \\
106827 & 14.334 & 4.723  \\
106828 & 48.064 & 2.437  \\
106829 & 4.222 & 0.778  \\
106830 & 26.943 & 0.984  \\
106831 & 6.072 & 0.824  \\
106832 & 109.012 & 3.318  \\
106833 & 18.393 & 1.244  \\
106834 & 251.083 & 2.359  \\
106835 & 260.532 & 1.807  \\
106836 & 3.270 & 4.633  \\
106837 & 194.465 & 2.246  \\
106838 & 236.817 & 8.235  \\
106839 & 83.654 & 3.648  \\
106840 & 333.292 & 2.177  \\
106841 & 404.631 & 1.505  \\
106842 & 55.376 & 3.374  \\
106843 & 211.972 & 6.531  \\
106844 & 262.141 & 2.679  \\
106845 & 76.745 & 1.531  \\
106846 & 121.415 & 4.378  \\
106847 & 15.385 & 2.529  \\
106848 & 10.798 & 0.834  \\
106849 & 104.413 & 2.569  \\
106850 & 301.094 & 1.758  \\
106851 & 39.834 & 1.781  \\
106852 & 8.572 & 0.660  \\
106853 & 9.547 & 1.685  \\
106854 & 64.195 & 1.090  \\
106855 & 9.636 & 2.169  \\
106856 & 23.675 & 1.477  \\
106857 & 44.641 & 1.137  \\
106858 & 57.284 & 1.245  \\
106859 & 49.414 & 2.434  \\
106860 & 10.060 & 0.834  \\
106861 & 373.505 & 6.099  \\
106862 & 239.014 & 3.561  \\
106863 & 1.974 & 1.561  \\
106864 & 253.412 & 1.419  \\
106865 & 11.734 & 3.473  \\
106866 & 388.757 & 1.970  \\
106867 & 31.043 & 1.035  \\
106868 & 14.782 & 5.455  \\
106869 & 20.868 & 1.749  \\
106870 & 35.003 & 3.050  \\
106871 & 239.014 & 3.028  \\
106872 & 158.219 & 3.298  \\
106873 & 3.609 & 16.625  \\
106874 & 72.832 & 1.891  \\
106875 & 103.773 & 1.308  \\
106876 & 215.260 & 1.910  \\
106877 & 30.757 & 1.153  \\
106878 & 6.910 & 0.798  \\
106879 & 40.452 & 1.459  \\
106880 & 349.045 & 13.506  \\
106881 & 22.057 & 2.300  \\
106882 & 25.334 & 1.419  \\
106883 & 148.771 & 1.989  \\
106884 & 17.189 & 1.578  \\
106885 & 24.566 & 2.609  \\
106886 & 25.413 & 0.854  \\
106887 & 149.690 & 2.370  \\
106888 & 91.186 & 4.394  \\
106889 & 13.985 & 2.422  \\
106890 & 3.862 & 0.742  \\
106891 & 6.721 & 0.692  \\
106892 & 13.603 & 0.696  \\
106893 & 190.906 & 7.839  \\
106894 & 119.193 & 2.794  \\
106895 & 412.175 & 1.442  \\
106896 & 28.130 & 0.989  \\
106897 & 17.348 & 1.294  \\
106898 & 15.866 & 1.111  \\
106899 & 74.418 & 1.039  \\
106900 & 11.555 & 0.850  \\
106901 & 35.328 & 1.358  \\
106902 & 408.386 & 3.208  \\
106903 & 5.570 & 3.310  \\
106904 & 55.547 & 0.995  \\
106905 & 405.879 & 4.872  \\
106906 & 9.372 & 1.649  \\
106907 & 67.023 & 3.330  \\
106908 & 13.687 & 1.683  \\
106909 & 254.977 & 1.289  \\
106910 & 307.654 & 10.112  \\
106911 & 15.057 & 2.695  \\
106912 & 71.279 & 0.978  \\
106913 & 18.057 & 2.112  \\
106914 & 0.793 & 0.675  \\
106915 & 26.614 & 1.035  \\
106916 & 169.829 & 1.399  \\
106917 & 7.104 & 2.777  \\
106918 & 286.622 & 7.019  \\
106919 & 50.959 & 2.082  \\
106920 & 128.729 & 4.234  \\
106921 & 17.402 & 2.370  \\
106922 & 5.961 & 0.840  \\
106923 & 66.611 & 1.138  \\
106924 & 12.634 & 3.076  \\
106925 & 6.091 & 0.869  \\
106926 & 149.229 & 3.174  \\
106927 & 25.334 & 2.025  \\
106928 & 1.703 & 0.777  \\
106929 & 178.404 & 3.017  \\
106930 & 3.565 & 0.756  \\
106931 & 75.109 & 2.286  \\
106932 & 51.909 & 2.619  \\
106933 & 10.374 & 1.223  \\
106934 & 17.781 & 1.669  \\
106935 & 34.895 & 0.972  \\
106936 & 42.364 & 0.945  \\
106937 & 13.729 & 1.620  \\
106938 & 10.535 & 1.471  \\
106939 & 44.916 & 3.782  \\
106940 & 29.551 & 0.869  \\
106941 & 50.336 & 4.321  \\
106942 & 52.877 & 2.434  \\
106943 & 9.005 & 1.194  \\
106944 & 69.545 & 1.159  \\
106945 & 37.341 & 2.037  \\
106946 & 61.298 & 8.294  \\
106947 & 298.326 & 1.409  \\
106948 & 69.118 & 1.346  \\
106949 & 209.378 & 3.014  \\
106950 & 34.046 & 1.798  \\
106951 & 35.111 & 2.814  \\
106952 & 45.194 & 1.798  \\
106953 & 3.934 & 1.019  \\
106954 & 21.653 & 0.762  \\
106955 & 62.441 & 2.092  \\
106956 & 18.621 & 1.297  \\
106957 & 265.389 & 6.886  \\
106958 & 46.036 & 1.675  \\
106959 & 85.477 & 1.760  \\
106960 & 50.181 & 1.063  \\
106961 & 46.321 & 1.500  \\
106962 & 60.922 & 2.953  \\
106963 & 24.266 & 1.399  \\
106964 & 133.985 & 3.220  \\
106965 & 8.598 & 0.754  \\
106966 & 77.457 & 3.028  \\
106967 & 30.101 & 0.919  \\
106968 & 8.651 & 1.058  \\
106969 & 97.576 & 2.751  \\
106970 & 8.867 & 0.856  \\
106971 & 5.553 & 2.842  \\
106972 & 19.561 & 1.693  \\
106973 & 46.321 & 2.431  \\
106974 & 26.046 & 1.992  \\
106975 & 39.957 & 0.822  \\
106976 & 185.118 & 2.025  \\
106977 & 63.801 & 2.554  \\
106978 & 4.645 & 1.181  \\
106979 & 18.393 & 0.871  \\
106980 & 22.887 & 0.825  \\
106981 & 91.186 & 6.836  \\
106982 & 5.657 & 2.037  \\
106983 & 14.246 & 1.989  \\
106984 & 26.207 & 2.306  \\
106985 & 125.211 & 3.342  \\
106986 & 69.974 & 2.490  \\
106987 & 128.729 & 1.824  \\
106988 & 31.621 & 1.324  \\
106989 & 63.409 & 1.518  \\
106990 & 12.365 & 3.570  \\
106991 & 12.027 & 2.013  \\
106992 & 107.678 & 2.594  \\
106993 & 80.372 & 3.314  \\
106994 & 333.292 & 9.153  \\
106995 & 9.998 & 2.115  \\
106996 & 3.722 & 0.615  \\
106997 & 3.113 & 1.564  \\
106998 & 9.172 & 2.771  \\
106999 & 257.343 & 13.935  \\
107000 & 228.931 & 8.011  \\
107001 & 162.664 & 5.820  \\
107002 & 94.037 & 16.114  \\
107003 & 87.339 & 7.617  \\
107004 & 380.468 & 8.599  \\
107005 & 168.267 & 3.714  \\
107006 & 7.961 & 0.831  \\
107007 & 398.451 & 1.873  \\
107008 & 297.409 & 7.427  \\
107009 & 290.174 & 12.388  \\
107010 & 41.589 & 1.204  \\
107011 & 4.007 & 1.480  \\
107012 & 24.043 & 1.262  \\
107013 & 10.091 & 1.910  \\
107014 & 103.773 & 4.347  \\
107015 & 8.625 & 6.407  \\
107016 & 24.117 & 1.965  \\
107017 & 18.564 & 1.324  \\
107018 & 16.312 & 3.247  \\
107019 & 61.110 & 2.437  \\
107020 & 16.822 & 1.889  \\
107021 & 4.341 & 0.748  \\
107022 & 8.210 & 3.617  \\
107023 & 14.422 & 3.600  \\
107024 & 138.175 & 2.411  \\
107025 & 60.922 & 1.041  \\
107026 & 20.612 & 1.266  \\
107027 & 2.274 & 0.768  \\
107028 & 9.488 & 2.187  \\
107029 & 10.765 & 1.342  \\
107030 & 2.158 & 13.968  \\
107031 & 399.679 & 1.614  \\
107032 & 2.448 & 0.681  \\
107033 & 3.554 & 1.091  \\
107034 & 46.321 & 7.690  \\
107035 & 65.796 & 2.897  \\
107036 & 86.270 & 2.705  \\
107037 & 282.244 & 2.845  \\
107038 & 77.219 & 1.637  \\
107039 & 34.574 & 3.069  \\
107040 & 15.576 & 0.964  \\
107041 & 331.246 & 1.431  \\
107042 & 329.213 & 14.498  \\
107043 & 4.835 & 0.814  \\
107044 & 9.005 & 2.033  \\
107045 & 80.620 & 2.254  \\
107046 & 106.033 & 6.055  \\
107047 & 43.154 & 1.426  \\
107048 & 47.039 & 0.832  \\
107049 & 10.471 & 3.166  \\
107050 & 8.467 & 2.768  \\
107051 & 307.654 & 2.090  \\
107052 & 66.406 & 2.801  \\
107053 & 11.734 & 0.964  \\
107054 & 18.621 & 2.211  \\
107055 & 170.878 & 7.589  \\
107056 & 6.035 & 2.235  \\
107057 & 27.193 & 3.358  \\
107058 & 37.571 & 1.889  \\
107059 & 5.452 & 0.766  \\
107060 & 17.031 & 1.232  \\
107061 & 23.675 & 2.953  \\
107062 & 23.675 & 0.755  \\
107063 & 70.407 & 4.368  \\
107064 & 25.024 & 2.011  \\
107065 & 279.649 & 2.399  \\
107066 & 71.499 & 2.278  \\
107067 & 11.698 & 0.745  \\
107068 & 5.319 & 1.141  \\
107069 & 31.915 & 2.311  \\
107070 & 16.113 & 0.778  \\
107071 & 21.520 & 1.064  \\
107072 & 25.179 & 2.306  \\
107073 & 5.452 & 0.916  \\
107074 & 20.932 & 1.473  \\
107075 & 23.458 & 1.811  \\
107076 & 101.560 & 4.275  \\
107077 & 56.757 & 2.295  \\
107078 & 74.648 & 1.226  \\
107079 & 5.063 & 0.758  \\
107080 & 364.418 & 1.880  \\
107081 & 119.929 & 8.724  \\
107082 & 5.174 & 0.661  \\
107083 & 16.978 & 6.203  \\
107084 & 353.370 & 13.523  \\
107085 & 8.235 & 2.788  \\
107086 & 14.827 & 1.961  \\
107087 & 69.974 & 1.544  \\
107088 & 339.506 & 9.263  \\
107089 & 8.785 & 1.210  \\
107090 & 5.870 & 0.621  \\
107091 & 22.330 & 6.861  \\
107092 & 58.532 & 3.587  \\
107093 & 10.999 & 0.903  \\
107094 & 5.588 & 1.333  \\
107095 & 3.995 & 1.743  \\
107096 & 7.349 & 1.695  \\
107097 & 293.769 & 2.092  \\
107098 & 78.901 & 4.426  \\
107099 & 293.769 & 14.239  \\
107100 & 11.519 & 4.368  \\
107101 & 55.376 & 1.343  \\
107102 & 239.014 & 6.099  \\
107103 & 13.190 & 0.965  \\
107104 & 14.601 & 3.791  \\
107105 & 10.471 & 2.600  \\
107106 & 3.404 & 2.158  \\
107107 & 95.495 & 1.739  \\
107108 & 5.238 & 0.686  \\
107109 & 107.347 & 2.591  \\
107110 & 14.646 & 1.056  \\
107111 & 2.281 & 2.259  \\
107112 & 3.521 & 1.037  \\
107113 & 52.877 & 2.472  \\
107114 & 97.276 & 4.528  \\
107115 & 22.537 & 0.853  \\
107116 & 60.362 & 2.702  \\
107117 & 61.867 & 2.597  \\
107118 & 19.865 & 0.971  \\
107119 & 11.274 & 0.724  \\
107120 & 47.916 & 3.181  \\
107121 & 2.702 & 0.936  \\
107122 & 342.656 & 3.017  \\
107123 & 10.343 & 2.960  \\
107124 & 124.060 & 4.572  \\
107125 & 281.376 & 5.792  \\
107126 & 49.414 & 3.098  \\
107127 & 275.377 & 2.547  \\
107128 & 36.884 & 4.264  \\
107129 & 12.027 & 1.544  \\
107130 & 185.689 & 2.171  \\
107131 & 67.229 & 7.886  \\
107132 & 92.600 & 2.560  \\
107133 & 148.313 & 3.477  \\
107134 & 70.407 & 1.994  \\
107135 & 100.009 & 2.306  \\
107136 & 5.017 & 1.235  \\
107137 & 421.154 & 9.908  \\
107138 & 2.345 & 0.822  \\
107139 & 7.104 & 1.085  \\
107140 & 154.370 & 2.532  \\
107141 & 33.116 & 1.173  \\
107142 & 13.561 & 2.087  \\
107143 & 12.869 & 1.392  \\
107144 & 11.843 & 1.207  \\
107145 & 31.621 & 2.638  \\
107146 & 16.514 & 2.037  \\
107147 & 2.661 & 3.600  \\
107148 & 38.272 & 14.137  \\
107149 & 1.420 & 1.484  \\
107150 & 7.281 & 1.094  \\
107151 & 146.498 & 1.311  \\
107152 & 84.691 & 1.475  \\
107153 & 1.248 & 0.927  \\
107154 & 12.327 & 1.060  \\
107155 & 19.561 & 2.416  \\
107156 & 150.614 & 2.195  \\
107157 & 142.057 & 1.873  \\
107158 & 344.773 & 1.496  \\
107159 & 303.888 & 3.106  \\
107160 & 20.423 & 1.500  \\
107161 & 24.871 & 2.405  \\
107162 & 11.843 & 2.502  \\
107163 & 296.495 & 1.461  \\
107164 & 254.977 & 9.364  \\
107165 & 11.067 & 2.348  \\
107166 & 292.866 & 5.249  \\
107167 & 7.791 & 1.055  \\
107168 & 68.483 & 3.456  \\
107169 & 33.733 & 5.621  \\
107170 & 45.333 & 1.277  \\
107171 & 76.274 & 2.811  \\
107172 & 5.762 & 1.042  \\
107173 & 21.922 & 2.744  \\
107174 & 19.027 & 5.199  \\
107175 & 28.743 & 1.864  \\
107176 & 9.005 & 1.961  \\
107177 & 42.889 & 2.382  \\
107178 & 1.885 & 0.633  \\
107179 & 8.010 & 0.733  \\
107180 & 46.607 & 0.957  \\
107181 & 8.441 & 0.701  \\
107182 & 6.618 & 2.811  \\
107183 & 15.769 & 1.712  \\
107184 & 99.701 & 1.536  \\
107185 & 56.932 & 3.782  \\
107186 & 244.221 & 1.346  \\
107187 & 47.330 & 0.864  \\
107188 & 197.481 & 4.021  \\
107189 & 94.617 & 2.741  \\
107190 & 22.747 & 2.718  \\
107191 & 185.689 & 2.033  \\
107192 & 181.730 & 1.414  \\
107193 & 58.532 & 1.342  \\
107194 & 6.281 & 1.712  \\
107195 & 97.576 & 2.591  \\
107196 & 362.181 & 3.930  \\
107197 & 38.154 & 1.760  \\
107198 & 30.474 & 1.965  \\
107199 & 101.248 & 1.524  \\
107200 & 55.547 & 2.267  \\
107201 & 210.023 & 3.065  \\
107202 & 16.113 & 12.166  \\
107203 & 211.320 & 3.080  \\
107204 & 21.257 & 1.862  \\
107205 & 43.824 & 1.982  \\
107206 & 105.707 & 2.734  \\
107207 & 42.104 & 3.298  \\
107208 & 25.334 & 1.724  \\
107209 & 47.330 & 1.803  \\
107210 & 50.803 & 2.493  \\
107211 & 4.248 & 1.068  \\
107212 & 32.310 & 3.235  \\
107213 & 17.617 & 2.238  \\
107214 & 18.794 & 2.297  \\
107215 & 39.347 & 3.318  \\
107216 & 14.782 & 0.799  \\
107217 & 115.935 & 2.169  \\
107218 & 288.392 & 9.153  \\
107219 & 41.717 & 1.091  \\
107220 & 18.564 & 0.911  \\
107221 & 29.917 & 2.622  \\
107222 & 354.459 & 10.358  \\
107223 & 215.924 & 7.321  \\
107224 & 147.858 & 3.069  \\
107225 & 24.117 & 3.286  \\
107226 & 10.732 & 2.278  \\
107227 & 52.069 & 1.107  \\
107228 & 29.917 & 2.219  \\
107229 & 7.082 & 2.538  \\
107230 & 125.597 & 1.525  \\
107231 & 42.626 & 3.007  \\
107232 & 63.409 & 2.855  \\
107233 & 15.057 & 1.090  \\
107234 & 318.251 & 4.259  \\
107235 & 95.202 & 1.923  \\
107236 & 6.721 & 1.536  \\
107237 & 42.104 & 3.058  \\
107238 & 13.029 & 1.824  \\
107239 & 40.954 & 2.023  \\
107240 & 142.057 & 1.382  \\
107241 & 62.633 & 2.689  \\
107242 & 87.070 & 4.001  \\
107243 & 264.574 & 9.932  \\
107244 & 2.628 & 0.762  \\
107245 & 26.046 & 3.639  \\
107246 & 15.528 & 1.963  \\
107247 & 48.361 & 0.852  \\
107248 & 1.641 & 0.910  \\
107249 & 35.328 & 1.509  \\
107250 & 148.771 & 3.255  \\
107251 & 22.330 & 1.585  \\
107252 & 4.588 & 0.899  \\
107253 & 1.783 & 1.265  \\
107254 & 224.741 & 3.561  \\
107255 & 136.483 & 1.498  \\
107256 & 373.505 & 1.926  \\
107257 & 159.196 & 1.827  \\
107258 & 41.334 & 2.560  \\
107259 & 3.631 & 0.633  \\
107260 & 24.416 & 2.135  \\
107261 & 261.335 & 1.498  \\
107262 & 145.151 & 2.907  \\
107263 & 134.813 & 2.080  \\
107264 & 13.561 & 1.536  \\
107265 & 15.818 & 0.908  \\
107266 & 63.801 & 1.665  \\
107267 & 26.369 & 2.499  \\
107268 & 81.118 & 1.792  \\
107269 & 50.959 & 2.033  \\
107270 & 12.790 & 6.232  \\
107271 & 7.768 & 1.148  \\
107272 & 18.337 & 1.127  \\
107273 & 208.092 & 4.855  \\
107274 & 53.863 & 2.731  \\
107275 & 3.230 & 1.770  \\
107276 & 228.227 & 9.000  \\
107277 & 37.226 & 2.523  \\
107278 & 74.648 & 6.225  \\
107279 & 39.834 & 1.028  \\
107280 & 189.734 & 6.158  \\
107281 & 93.459 & 5.514  \\
107282 & 8.261 & 1.173  \\
107283 & 60.548 & 1.758  \\
107284 & 124.442 & 2.520  \\
107285 & 346.902 & 10.003  \\
107286 & 14.646 & 1.589  \\
107287 & 24.642 & 0.831  \\
107288 & 44.641 & 1.516  \\
107289 & 13.519 & 1.002  \\
107290 & 44.641 & 1.842  \\
107291 & 2.927 & 1.639  \\
107292 & 36.320 & 2.385  \\
107293 & 64.195 & 1.585  \\
107294 & 3.311 & 0.733  \\
107295 & 114.164 & 0.971  \\
107296 & 22.958 & 2.440  \\
107297 & 3.280 & 0.682  \\
107298 & 25.648 & 2.584  \\
107299 & 35.437 & 1.912  \\
107300 & 173.528 & 2.164  \\
107301 & 2.874 & 17.173  \\
107302 & 29.189 & 10.816  \\
107303 & 23.603 & 0.893  \\
107304 & 4.368 & 0.667  \\
107305 & 6.438 & 1.504  \\
107306 & 97.276 & 1.999  \\
107307 & 59.623 & 0.911  \\
107308 & 2.804 & 0.804  \\
107309 & 3.521 & 0.614  \\
107310 & 50.491 & 1.489  \\
107311 & 30.947 & 1.185  \\
107312 & 49.567 & 1.900  \\
107313 & 3.554 & 0.617  \\
107314 & 170.878 & 3.574  \\
107315 & 148.771 & 1.216  \\
107316 & 8.625 & 0.938  \\
107317 & 94.617 & 1.070  \\
107318 & 63.215 & 2.267  \\
107319 & 139.028 & 3.128  \\
107320 & 174.063 & 3.452  \\
107321 & 48.510 & 1.792  \\
107322 & 12.064 & 2.557  \\
107323 & 266.208 & 4.474  \\
107324 & 10.060 & 1.271  \\
107325 & 167.750 & 11.906  \\
107326 & 7.912 & 1.675  \\
107327 & 287.506 & 9.673  \\
107328 & 14.601 & 2.989  \\
107329 & 421.154 & 1.630  \\
107330 & 13.899 & 0.828  \\
107331 & 5.870 & 0.803  \\
107332 & 189.151 & 3.095  \\
107333 & 205.546 & 2.835  \\
107334 & 54.363 & 2.660  \\
107335 & 302.954 & 8.517  \\
107336 & 129.126 & 1.679  \\
107337 & 74.190 & 2.311  \\
107338 & 282.244 & 4.501  \\
107339 & 5.553 & 1.106  \\
107340 & 77.457 & 2.110  \\
107341 & 3.414 & 1.153  \\
107342 & 133.163 & 2.532  \\
107343 & 8.389 & 2.748  \\
107344 & 4.776 & 1.449  \\
107345 & 383.999 & 8.334  \\
107346 & 7.371 & 0.896  \\
107347 & 137.326 & 1.345  \\
107348 & 117.734 & 4.285  \\
107349 & 2.727 & 1.520  \\
107350 & 5.674 & 0.699  \\
107351 & 33.423 & 0.856  \\
107352 & 34.895 & 1.127  \\
107353 & 4.617 & 1.065  \\
107354 & 290.174 & 10.234  \\
107355 & 21.388 & 2.603  \\
107356 & 16.874 & 2.768  \\
107357 & 23.530 & 1.316  \\
107358 & 18.280 & 1.873  \\
107359 & 59.257 & 1.745  \\
107360 & 39.105 & 4.780  \\
107361 & 66.202 & 1.728  \\
107362 & 20.932 & 3.330  \\
107363 & 198.090 & 4.694  \\
107364 & 11.239 & 0.884  \\
107365 & 19.865 & 2.484  \\
107366 & 58.352 & 0.895  \\
107367 & 58.172 & 3.570  \\
107368 & 7.912 & 1.838  \\
107369 & 215.924 & 1.200  \\
107370 & 37.226 & 1.206  \\
107371 & 8.949 & 3.832  \\
107372 & 266.208 & 1.324  \\
107373 & 16.719 & 0.944  \\
107374 & 89.241 & 2.080  \\
107375 & 18.968 & 1.564  \\
107376 & 50.336 & 1.361  \\
107377 & 9.876 & 3.314  \\
107378 & 16.464 & 2.949  \\
107379 & 68.694 & 3.705  \\
107380 & 25.570 & 1.820  \\
107381 & 129.126 & 1.900  \\
107382 & 289.282 & 1.992  \\
107383 & 258.137 & 7.216  \\
107384 & 48.810 & 1.145  \\
107385 & 32.913 & 1.068  \\
107386 & 13.645 & 1.807  \\
107387 & 194.465 & 2.686  \\
107388 & 22.399 & 1.735  \\
107389 & 5.657 & 1.504  \\
107390 & 47.184 & 1.078  \\
107391 & 43.154 & 2.635  \\
107392 & 414.721 & 2.035  \\
107393 & 46.750 & 2.248  \\
107394 & 385.183 & 3.423  \\
107395 & 28.304 & 1.164  \\
107396 & 336.385 & 9.319  \\
107397 & 57.284 & 1.669  \\
107398 & 18.910 & 0.830  \\
107399 & 226.129 & 2.273  \\
107400 & 5.401 & 0.908  \\
107401 & 132.754 & 7.830  \\
107402 & 349.045 & 1.972  \\
107403 & 51.432 & 1.533  \\
107404 & 32.013 & 2.502  \\
107405 & 24.416 & 0.804  \\
107406 & 197.481 & 12.462  \\
107407 & 4.820 & 0.974  \\
107408 & 55.206 & 2.768  \\
107409 & 211.320 & 2.348  \\
107410 & 11.102 & 1.047  \\
107411 & 345.836 & 1.762  \\
107412 & 27.530 & 3.098  \\
107413 & 6.578 & 1.289  \\
107414 & 357.748 & 2.638  \\
107415 & 7.888 & 2.638  \\
107416 & 50.959 & 2.831  \\
107417 & 72.162 & 2.411  \\
107418 & 3.676 & 1.216  \\
107419 & 88.694 & 0.967  \\
107420 & 153.895 & 1.704  \\
107421 & 81.118 & 1.844  \\
107422 & 38.272 & 2.974  \\
107423 & 34.257 & 3.058  \\
107424 & 21.126 & 3.390  \\
107425 & 8.678 & 3.841  \\
107426 & 31.138 & 3.247  \\
107427 & 4.463 & 0.826  \\
107428 & 4.761 & 0.937  \\
107429 & 5.674 & 3.334  \\
107430 & 1.845 & 0.851  \\
107431 & 58.352 & 2.663  \\
107432 & 15.433 & 2.686  \\
107433 & 6.262 & 0.783  \\
107434 & 9.430 & 1.327  \\
107435 & 52.715 & 2.557  \\
107436 & 37.456 & 1.015  \\
107437 & 8.840 & 1.546  \\
107438 & 136.064 & 3.786  \\
107439 & 105.382 & 0.964  \\
107440 & 25.807 & 1.230  \\
107441 & 262.949 & 4.561  \\
107442 & 124.826 & 1.844  \\
107443 & 7.104 & 1.232  \\
107444 & 10.471 & 1.153  \\
107445 & 29.099 & 1.770  \\
107446 & 9.488 & 2.018  \\
107447 & 5.834 & 2.187  \\
107448 & 82.377 & 5.174  \\
107449 & 11.308 & 2.520  \\
107450 & 3.946 & 1.040  \\
107451 & 22.537 & 1.659  \\
107452 & 25.966 & 2.838  \\
107453 & 37.456 & 2.284  \\
107454 & 28.217 & 3.427  \\
107455 & 19.501 & 1.464  \\
107456 & 18.910 & 1.700  \\
107457 & 30.101 & 1.035  \\
107458 & 62.633 & 3.630  \\
107459 & 43.824 & 2.166  \\
107460 & 35.655 & 0.854  \\
107461 & 13.645 & 2.095  \\
107462 & 10.600 & 3.091  \\
107463 & 5.588 & 0.642  \\
107464 & 23.895 & 1.120  \\
107465 & 2.253 & 3.181  \\
107466 & 180.614 & 1.651  \\
107467 & 45.895 & 1.340  \\
107468 & 37.456 & 1.241  \\
107469 & 19.988 & 2.018  \\
107470 & 371.212 & 11.906  \\
107471 & 182.852 & 1.889  \\
107472 & 49.873 & 2.514  \\
107473 & 6.974 & 1.787  \\
107474 & 358.851 & 2.200  \\
107475 & 6.618 & 1.081  \\
107476 & 104.092 & 1.758  \\
107477 & 187.412 & 6.812  \\
107478 & 7.649 & 1.824  \\
107479 & 262.949 & 2.848  \\
107480 & 37.687 & 3.386  \\
107481 & 75.573 & 2.033  \\
107482 & 18.679 & 1.226  \\
107483 & 190.906 & 8.517  \\
107484 & 3.362 & 1.595  \\
107485 & 3.075 & 0.691  \\
107486 & 40.577 & 1.641  \\
107487 & 12.595 & 1.891  \\
107488 & 170.352 & 2.499  \\
107489 & 13.395 & 0.995  \\
107490 & 300.169 & 2.541  \\
107491 & 40.828 & 2.184  \\
107492 & 291.966 & 4.168  \\
107493 & 4.248 & 2.660  \\
107494 & 21.787 & 1.329  \\
107495 & 196.269 & 4.394  \\
107496 & 26.369 & 0.762  \\
107497 & 70.407 & 2.967  \\
107498 & 243.470 & 9.120  \\
107499 & 48.064 & 0.900  \\
107500 & 17.781 & 0.828  \\
107501 & 122.165 & 2.921  \\
107502 & 6.204 & 0.915  \\
107503 & 7.440 & 2.578  \\
107504 & 12.790 & 1.152  \\
107505 & 210.671 & 4.347  \\
107506 & 34.151 & 1.224  \\
107507 & 30.568 & 3.069  \\
107508 & 64.195 & 1.337  \\
107509 & 70.624 & 3.549  \\
107510 & 56.409 & 2.192  \\
107511 & 371.212 & 5.962  \\
107512 & 172.463 & 4.193  \\
107513 & 22.057 & 1.364  \\
107514 & 7.371 & 2.848  \\
107515 & 147.403 & 4.644  \\
107516 & 6.072 & 1.233  \\
107517 & 14.334 & 3.732  \\
107518 & 2.119 & 0.657  \\
107519 & 125.984 & 1.513  \\
107520 & 22.399 & 1.965  \\
107521 & 143.817 & 2.385  \\
107522 & 3.047 & 0.752  \\
107523 & 6.091 & 1.743  \\
107524 & 127.939 & 9.766  \\
107525 & 18.112 & 2.033  \\
107526 & 13.942 & 2.030  \\
107527 & 42.889 & 2.845  \\
107528 & 199.314 & 2.616  \\
107529 & 50.491 & 2.211  \\
107530 & 14.158 & 0.880  \\
107531 & 69.545 & 1.555  \\
107532 & 31.331 & 2.138  \\
107533 & 34.151 & 2.289  \\
107534 & 24.566 & 0.796  \\
107535 & 7.463 & 2.781  \\
107536 & 71.719 & 2.314  \\
107537 & 2.847 & 0.573  \\
107538 & 157.733 & 3.189  \\
107539 & 149.690 & 13.218  \\
107540 & 56.757 & 1.351  \\
107541 & 34.788 & 1.008  \\
107542 & 306.708 & 4.285  \\
107543 & 3.250 & 0.712  \\
107544 & 351.201 & 1.269  \\
107545 & 21.454 & 0.807  \\
107546 & 180.614 & 5.675  \\
107547 & 57.460 & 1.030  \\
107548 & 16.719 & 1.329  \\
107549 & 1.750 & 0.639  \\
107550 & 15.915 & 2.339  \\
107551 & 32.913 & 1.833  \\
107552 & 29.551 & 2.125  \\
107553 & 40.954 & 3.860  \\
107554 & 10.153 & 6.602  \\
107555 & 8.572 & 0.652  \\
107556 & 53.368 & 4.326  \\
107557 & 45.754 & 0.880  \\
107558 & 26.943 & 1.937  \\
107559 & 43.154 & 1.235  \\
107560 & 24.191 & 1.779  \\
107561 & 4.341 & 1.716  \\
107562 & 316.297 & 1.574  \\
107563 & 303.888 & 4.050  \\
107564 & 47.769 & 2.110  \\
107565 & 336.385 & 3.795  \\
107566 & 84.691 & 2.437  \\
107567 & 297.409 & 1.935  \\
107568 & 37.341 & 0.965  \\
107569 & 152.480 & 7.924  \\
107570 & 42.495 & 1.009  \\
107571 & 319.232 & 9.230  \\
107572 & 6.639 & 1.046  \\
107573 & 9.488 & 1.170  \\
107574 & 50.027 & 3.670  \\
107575 & 262.949 & 4.421  \\
107576 & 3.576 & 0.712  \\
107577 & 43.421 & 1.346  \\
107578 & 40.954 & 1.321  \\
107579 & 337.422 & 4.059  \\
107580 & 152.951 & 4.523  \\
107581 & 4.477 & 1.376  \\
107582 & 328.201 & 6.323  \\
107583 & 30.852 & 2.273  \\
107584 & 11.308 & 1.896  \\
107585 & 141.620 & 2.616  \\
107586 & 223.362 & 4.384  \\
107587 & 80.125 & 2.328  \\
107588 & 36.884 & 1.766  \\
107589 & 17.891 & 1.989  \\
107590 & 2.973 & 1.133  \\
107591 & 18.736 & 0.769  \\
107592 & 62.826 & 2.695  \\
107593 & 19.085 & 0.734  \\
107594 & 16.978 & 0.994  \\
107595 & 63.020 & 3.231  \\
107596 & 21.854 & 1.265  \\
107597 & 56.409 & 0.979  \\
107598 & 1.028 & 0.649  \\
107599 & 29.369 & 5.919  \\
107600 & 18.736 & 0.753  \\
107601 & 31.138 & 1.025  \\
107602 & 54.363 & 2.738  \\
107603 & 11.698 & 1.244  \\
107604 & 23.171 & 1.012  \\
107605 & 48.659 & 5.662  \\
107606 & 20.997 & 2.348  \\
107607 & 9.665 & 1.396  \\
107608 & 187.412 & 3.823  \\
107609 & 234.640 & 4.649  \\
107610 & 9.547 & 1.128  \\
107611 & 319.232 & 2.581  \\
107612 & 118.097 & 2.985  \\
107613 & 93.747 & 1.318  \\
107614 & 79.634 & 1.269  \\
107615 & 19.144 & 3.039  \\
107616 & 75.573 & 1.851  \\
107617 & 82.631 & 5.912  \\
107618 & 232.482 & 1.578  \\
107619 & 45.473 & 2.918  \\
107620 & 9.229 & 3.805  \\
107621 & 36.997 & 2.405  \\
107622 & 77.219 & 1.905  \\
107623 & 86.005 & 1.954  \\
107624 & 40.954 & 0.994  \\
107625 & 6.204 & 2.953  \\
107626 & 124.826 & 5.137  \\
107627 & 3.457 & 1.135  \\
107628 & 4.776 & 0.763  \\
107629 & 7.463 & 1.977  \\
107630 & 254.194 & 1.535  \\
107631 & 175.678 & 4.133  \\
107632 & 3.862 & 1.643  \\
107633 & 9.286 & 2.563  \\
107634 & 111.387 & 3.050  \\
107635 & 7.192 & 0.793  \\
107636 & 109.012 & 4.045  \\
107637 & 306.708 & 1.730  \\
107638 & 2.804 & 1.396  \\
107639 & 55.718 & 2.387  \\
107640 & 18.564 & 2.138  \\
107641 & 82.123 & 2.981  \\
107642 & 14.115 & 3.338  \\
107643 & 5.798 & 2.195  \\
107644 & 174.063 & 2.125  \\
107645 & 117.372 & 1.051  \\
107646 & 5.452 & 0.965  \\
107647 & 41.461 & 4.055  \\
107648 & 38.154 & 1.975  \\
107649 & 5.335 & 1.361  \\
107650 & 332.268 & 1.916  \\
107651 & 291.068 & 2.082  \\
107652 & 24.117 & 1.061  \\
107653 & 20.235 & 2.243  \\
107654 & 23.748 & 2.040  \\
107655 & 5.961 & 2.158  \\
107656 & 147.858 & 4.069  \\
107657 & 35.765 & 1.060  \\
107658 & 306.708 & 2.028  \\
107659 & 194.465 & 2.303  \\
107660 & 6.204 & 1.247  \\
107661 & 22.747 & 1.110  \\
107662 & 33.423 & 2.914  \\
107663 & 224.050 & 6.180  \\
107664 & 24.947 & 2.227  \\
107665 & 74.648 & 2.622  \\
107666 & 54.530 & 2.541  \\
107667 & 4.940 & 0.715  \\
107668 & 5.709 & 1.311  \\
107669 & 13.029 & 1.035  \\
107670 & 248.009 & 1.404  \\
107671 & 28.304 & 0.832  \\
107672 & 20.360 & 1.242  \\
107673 & 219.274 & 1.900  \\
107674 & 84.171 & 1.163  \\
107675 & 5.452 & 2.712  \\
107676 & 2.882 & 0.711  \\
107677 & 109.012 & 2.025  \\
107678 & 4.288 & 1.392  \\
107679 & 14.827 & 5.180  \\
107680 & 324.184 & 8.537  \\
107681 & 1.616 & 1.083  \\
107682 & 18.621 & 0.946  \\
107683 & 10.343 & 1.064  \\
107684 & 11.067 & 1.333  \\
107685 & 21.192 & 2.348  \\
107686 & 3.934 & 0.997  \\
107687 & 133.985 & 2.070  \\
107688 & 7.672 & 2.616  \\
107689 & 12.064 & 5.601  \\
107690 & 41.846 & 2.382  \\
107691 & 236.817 & 2.273  \\
107692 & 2.812 & 1.531  \\
107693 & 4.761 & 1.118  \\
107694 & 87.070 & 2.999  \\
107695 & 146.950 & 1.445  \\
107696 & 142.057 & 12.166  \\
107697 & 11.136 & 0.739  \\
107698 & 143.375 & 2.350  \\
107699 & 53.697 & 1.138  \\
107700 & 95.495 & 1.724  \\
107701 & 61.677 & 3.604  \\
107702 & 99.089 & 5.131  \\
107703 & 5.418 & 0.649  \\
107704 & 3.620 & 2.030  \\
107705 & 18.852 & 1.480  \\
107706 & 100.937 & 2.230  \\
107707 & 17.781 & 2.838  \\
107708 & 80.869 & 3.557  \\
107709 & 44.367 & 0.837  \\
107710 & 356.649 & 3.087  \\
107711 & 37.920 & 1.099  \\
107712 & 245.729 & 1.518  \\
107713 & 3.009 & 0.964  \\
107714 & 32.410 & 2.379  \\
107715 & 42.104 & 2.771  \\
107716 & 59.807 & 3.014  \\
107717 & 4.449 & 5.834  \\
107718 & 300.169 & 10.259  \\
107719 & 105.707 & 3.025  \\
107720 & 201.163 & 3.251  \\
107721 & 41.975 & 3.128  \\
107722 & 171.404 & 2.328  \\
107723 & 18.393 & 1.170  \\
107724 & 2.479 & 0.719  \\
107725 & 72.162 & 2.971  \\
107726 & 15.244 & 2.062  \\
107727 & 26.614 & 0.911  \\
107728 & 8.705 & 3.235  \\
107729 & 12.064 & 2.422  \\
107730 & 9.032 & 1.230  \\
107731 & 267.852 & 6.755  \\
107732 & 56.757 & 1.961  \\
107733 & 7.440 & 1.208  \\
107734 & 34.681 & 0.848  \\
107735 & 28.832 & 2.734  \\
107736 & 43.287 & 6.361  \\
107737 & 51.750 & 3.578  \\
107738 & 11.807 & 1.042  \\
107739 & 23.028 & 8.059  \\
107740 & 29.551 & 10.829  \\
107741 & 48.659 & 1.184  \\
107742 & 6.109 & 0.745  \\
107743 & 18.393 & 2.463  \\
107744 & 61.677 & 2.314  \\
107745 & 31.817 & 8.215  \\
107746 & 16.719 & 0.770  \\
107747 & 181.171 & 11.949  \\
107748 & 295.584 & 9.054  \\
107749 & 7.912 & 2.788  \\
107750 & 403.388 & 3.510  \\
107751 & 98.481 & 4.405  \\
107752 & 7.509 & 4.943  \\
107753 & 14.782 & 2.339  \\
107754 & 355.552 & 1.364  \\
107755 & 3.576 & 2.070  \\
107756 & 14.691 & 3.338  \\
107757 & 4.449 & 1.659  \\
107758 & 35.876 & 2.097  \\
107759 & 114.164 & 2.808  \\
107760 & 4.314 & 1.141  \\
107761 & 8.235 & 1.364  \\
107762 & 313.389 & 3.239  \\
107763 & 4.381 & 1.201  \\
107764 & 31.234 & 3.485  \\
107765 & 46.895 & 2.082  \\
107766 & 413.446 & 9.860  \\
107767 & 33.014 & 1.905  \\
107768 & 248.009 & 4.198  \\
107769 & 35.765 & 3.326  \\
107770 & 15.624 & 1.930  \\
107771 & 68.483 & 1.667  \\
107772 & 269.506 & 1.340  \\
107773 & 49.414 & 2.348  \\
107774 & 9.032 & 1.208  \\
107775 & 280.511 & 1.493  \\
107776 & 131.939 & 3.032  \\
107777 & 14.919 & 0.941  \\
107778 & 12.064 & 1.408  \\
107779 & 82.123 & 2.644  \\
107780 & 4.631 & 2.365  \\
107781 & 13.395 & 2.481  \\
107782 & 40.204 & 1.037  \\
107783 & 3.826 & 1.916  \\
107784 & 22.125 & 1.319  \\
107785 & 14.202 & 12.780  \\
107786 & 63.801 & 3.025  \\
107787 & 28.479 & 3.162  \\
107788 & 10.932 & 2.466  \\
107789 & 8.467 & 0.864  \\
107790 & 25.413 & 1.803  \\
107791 & 36.320 & 1.891  \\
107792 & 10.633 & 1.342  \\
107793 & 5.709 & 0.884  \\
107794 & 151.544 & 2.336  \\
107795 & 46.895 & 1.916  \\
107796 & 5.519 & 0.898  \\
107797 & 5.816 & 0.858  \\
107798 & 44.367 & 3.065  \\
107799 & 23.242 & 3.786  \\
107800 & 81.619 & 3.510  \\
107801 & 207.453 & 2.517  \\
107802 & 205.546 & 1.622  \\
107803 & 58.893 & 14.377  \\
107804 & 31.817 & 3.358  \\
107805 & 59.623 & 2.451  \\
107806 & 245.729 & 1.803  \\
107807 & 102.187 & 2.295  \\
107808 & 236.817 & 9.801  \\
107809 & 1.446 & 0.885  \\
107810 & 298.326 & 9.109  \\
107811 & 155.802 & 3.444  \\
107812 & 23.458 & 1.954  \\
107813 & 20.997 & 0.835  \\
107814 & 126.762 & 1.319  \\
107815 & 50.491 & 1.491  \\
107816 & 18.280 & 2.821  \\
107817 & 27.027 & 1.002  \\
107818 & 289.282 & 13.138  \\
107819 & 10.216 & 1.049  \\
107820 & 3.280 & 1.247  \\
107821 & 23.895 & 2.278  \\
107822 & 249.541 & 1.653  \\
107823 & 23.895 & 0.768  \\
107824 & 251.083 & 13.523  \\
107825 & 14.246 & 1.074  \\
107826 & 134.813 & 3.855  \\
107827 & 17.617 & 0.925  \\
107828 & 8.519 & 2.396  \\
107829 & 58.893 & 2.784  \\
107830 & 3.687 & 4.188  \\
107831 & 9.005 & 1.170  \\
107832 & 20.173 & 1.449  \\
107833 & 35.437 & 1.833  \\
107834 & 62.633 & 2.682  \\
107835 & 79.389 & 8.989  \\
107836 & 6.185 & 0.835  \\
107837 & 57.638 & 3.039  \\
107838 & 203.030 & 8.476  \\
107839 & 8.651 & 1.078  \\
107840 & 8.160 & 2.008  \\
107841 & 6.300 & 1.433  \\
107842 & 12.138 & 0.916  \\
107843 & 292.866 & 3.683  \\
107844 & 31.138 & 2.434  \\
107845 & 6.072 & 1.316  \\
107846 & 82.631 & 2.376  \\
107847 & 9.372 & 3.083  \\
107848 & 57.815 & 0.891  \\
107849 & 130.324 & 2.692  \\
107850 & 21.587 & 2.042  \\
107851 & 20.740 & 5.601  \\
107852 & 305.765 & 1.504  \\
107853 & 84.952 & 1.288  \\
107854 & 8.894 & 1.419  \\
107855 & 325.184 & 2.190  \\
107856 & 18.507 & 1.045  \\
107857 & 45.613 & 2.647  \\
107858 & 11.953 & 1.923  \\
107859 & 99.089 & 1.900  \\
107860 & 37.803 & 1.059  \\
107861 & 112.421 & 5.015  \\
107862 & 4.986 & 1.745  \\
107863 & 13.814 & 1.775  \\
107864 & 209.378 & 1.348  \\
107865 & 14.202 & 0.712  \\
107866 & 9.488 & 0.865  \\
107867 & 8.922 & 2.262  \\
107868 & 5.452 & 0.669  \\
107869 & 50.959 & 2.125  \\
107870 & 19.804 & 2.578  \\
107871 & 10.311 & 2.138  \\
107872 & 15.721 & 2.572  \\
107873 & 6.659 & 1.035  \\
107874 & 42.626 & 1.987  \\
107875 & 179.505 & 2.818  \\
107876 & 16.926 & 8.989  \\
107877 & 158.707 & 1.853  \\
107878 & 4.422 & 1.045  \\
107879 & 49.262 & 2.200  \\
107880 & 46.178 & 0.889  \\
107881 & 159.196 & 6.500  \\
107882 & 14.246 & 1.425  \\
107883 & 136.904 & 12.152  \\
107884 & 5.001 & 0.652  \\
107885 & 4.631 & 0.698  \\
107886 & 16.464 & 1.477  \\
107887 & 18.280 & 1.449  \\
107888 & 45.754 & 3.536  \\
107889 & 381.642 & 1.568  \\
107890 & 6.889 & 1.260  \\
107891 & 4.955 & 1.137  \\
107892 & 345.836 & 1.498  \\
107893 & 131.129 & 12.522  \\
107894 & 146.950 & 2.855  \\
107895 & 42.495 & 1.954  \\
107896 & 16.514 & 1.716  \\
107897 & 211.972 & 3.050  \\
107898 & 63.409 & 1.770  \\
107899 & 392.364 & 1.509  \\
107900 & 83.141 & 2.256  \\
107901 & 30.947 & 3.170  \\
107902 & 24.117 & 2.481  \\
107903 & 3.457 & 2.177  \\
107904 & 12.138 & 1.864  \\
107905 & 19.203 & 1.437  \\
107906 & 112.421 & 3.705  \\
107907 & 38.390 & 1.146  \\
107908 & 25.413 & 2.835  \\
107909 & 147.403 & 1.679  \\
107910 & 33.014 & 0.806  \\
107911 & 107.678 & 1.831  \\
107912 & 42.626 & 1.019  \\
107913 & 70.624 & 2.286  \\
107914 & 4.865 & 1.008  \\
107915 & 1.368 & 0.633  \\
107916 & 100.009 & 3.223  \\
107917 & 16.514 & 12.196  \\
107918 & 8.261 & 3.705  \\
107919 & 3.850 & 1.546  \\
107920 & 236.089 & 3.723  \\
107921 & 22.468 & 2.949  \\
107922 & 15.480 & 3.386  \\
107923 & 29.099 & 2.811  \\
107924 & 90.347 & 0.947  \\
107925 & 24.794 & 1.641  \\
107926 & 101.248 & 1.675  \\
107927 & 70.624 & 0.990  \\
107928 & 12.518 & 3.549  \\
107929 & 235.363 & 11.792  \\
107930 & 24.191 & 2.275  \\
107931 & 9.785 & 2.240  \\
107932 & 28.217 & 0.864  \\
107933 & 181.171 & 1.649  \\
107934 & 203.656 & 1.540  \\
107935 & 181.730 & 3.007  \\
107936 & 1.236 & 2.120  \\
107937 & 204.284 & 8.745  \\
107938 & 3.598 & 0.912  \\
107939 & 74.878 & 1.800  \\
107940 & 25.570 & 3.139  \\
107941 & 4.659 & 3.782  \\
107942 & 37.226 & 2.499  \\
107943 & 11.698 & 0.998  \\
107944 & 362.181 & 1.318  \\
107945 & 75.573 & 1.077  \\
107946 & 35.328 & 1.256  \\
107947 & 25.024 & 1.063  \\
107948 & 32.510 & 3.827  \\
107949 & 399.679 & 2.040  \\
107950 & 100.626 & 2.281  \\
107951 & 255.764 & 1.435  \\
107952 & 24.117 & 1.037  \\
107953 & 237.547 & 3.714  \\
107954 & 2.891 & 2.016  \\
107955 & 21.587 & 1.491  \\
107956 & 234.640 & 9.054  \\
107957 & 56.409 & 2.292  \\
107958 & 7.986 & 1.020  \\
107959 & 111.730 & 2.935  \\
107960 & 165.188 & 2.387  \\
107961 & 36.097 & 2.738  \\
107962 & 59.623 & 3.777  \\
107963 & 107.678 & 3.949  \\
107964 & 5.622 & 2.087  \\
107965 & 5.553 & 1.152  \\
107966 & 24.191 & 2.356  \\
107967 & 51.909 & 0.906  \\
107968 & 5.319 & 0.992  \\
107969 & 7.744 & 1.509  \\
107970 & 168.267 & 1.610  \\
107971 & 8.598 & 0.748  \\
107972 & 276.226 & 2.754  \\
107973 & 24.642 & 1.152  \\
107974 & 86.536 & 1.576  \\
107975 & 129.524 & 1.622  \\
107976 & 221.308 & 2.025  \\
107977 & 248.009 & 7.070  \\
107978 & 0.836 & 1.869  \\
107979 & 151.544 & 2.275  \\
107980 & 49.873 & 1.010  \\
107981 & 214.599 & 2.112  \\
107982 & 408.386 & 1.980  \\
107983 & 9.636 & 2.657  \\
107984 & 38.272 & 2.023  \\
107985 & 121.415 & 2.232  \\
107986 & 91.186 & 2.644  \\
107987 & 77.696 & 1.495  \\
107988 & 55.718 & 1.529  \\
107989 & 84.171 & 13.818  \\
107990 & 221.990 & 2.408  \\
107991 & 14.467 & 2.336  \\
107992 & 2.464 & 0.756  \\
107993 & 356.649 & 2.893  \\
107994 & 9.088 & 1.072  \\
107995 & 144.705 & 2.367  \\
107996 & 13.231 & 1.540  \\
107997 & 5.468 & 1.553  \\
107998 & 39.834 & 2.448  \\
107999 & 20.111 & 1.389  \\
108000 & 21.126 & 0.917  \\
108001 & 11.308 & 0.865  \\
108002 & 190.906 & 10.015  \\
108003 & 72.832 & 1.783  \\
108004 & 90.347 & 2.350  \\
108005 & 3.874 & 1.098  \\
108006 & 45.473 & 2.004  \\
108007 & 65.796 & 2.314  \\
108008 & 58.893 & 1.416  \\
108009 & 24.416 & 2.557  \\
108010 & 291.966 & 4.311  \\
108011 & 4.120 & 0.741  \\
108012 & 158.219 & 1.949  \\
108013 & 3.958 & 0.677  \\
108014 & 33.423 & 2.023  \\
108015 & 3.404 & 1.183  \\
108016 & 1.800 & 2.845  \\
108017 & 18.112 & 3.223  \\
108018 & 246.487 & 4.437  \\
108019 & 36.320 & 2.200  \\
108020 & 24.794 & 3.439  \\
108021 & 8.235 & 0.940  \\
108022 & 221.308 & 1.894  \\
108023 & 81.368 & 1.833  \\
108024 & 204.284 & 1.285  \\
108025 & 29.460 & 1.343  \\
108026 & 182.290 & 11.526  \\
108027 & 2.486 & 0.613  \\
108028 & 8.035 & 1.350  \\
108029 & 10.091 & 1.211  \\
108030 & 6.996 & 1.683  \\
108031 & 7.281 & 1.217  \\
108032 & 25.257 & 1.735  \\
108033 & 35.111 & 1.975  \\
108034 & 5.816 & 0.681  \\
108035 & 213.939 & 11.457  \\
108036 & 13.985 & 1.009  \\
108037 & 109.686 & 4.655  \\
108038 & 21.787 & 4.803  \\
108039 & 94.909 & 4.961  \\
108040 & 65.191 & 3.185  \\
108041 & 4.408 & 0.632  \\
108042 & 67.023 & 1.242  \\
108043 & 17.348 & 2.794  \\
108044 & 88.421 & 1.330  \\
108045 & 82.631 & 2.842  \\
108046 & 11.662 & 2.206  \\
108047 & 17.402 & 2.705  \\
108048 & 54.867 & 2.422  \\
108049 & 16.719 & 2.845  \\
108050 & 19.203 & 2.814  \\
108051 & 7.744 & 0.736  \\
108052 & 56.062 & 3.098  \\
108053 & 27.110 & 1.104  \\
108054 & 54.196 & 1.045  \\
108055 & 3.642 & 1.524  \\
108056 & 306.708 & 8.039  \\
108057 & 19.501 & 2.532  \\
108058 & 27.110 & 0.835  \\
108059 & 27.530 & 1.555  \\
108060 & 398.451 & 1.487  \\
108061 & 152.951 & 4.254  \\
108062 & 18.736 & 2.956  \\
108063 & 243.470 & 1.663  \\
108064 & 308.602 & 11.935  \\
108065 & 6.598 & 3.809  \\
108066 & 45.613 & 2.612  \\
108067 & 146.950 & 1.359  \\
108068 & 5.502 & 1.891  \\
108069 & 4.617 & 1.277  \\
108070 & 162.164 & 5.224  \\
108071 & 36.770 & 2.367  \\
108072 & 17.781 & 2.016  \\
108073 & 16.978 & 2.348  \\
108074 & 6.128 & 0.741  \\
108075 & 67.023 & 1.163  \\
108076 & 413.446 & 8.415  \\
108077 & 15.721 & 0.910  \\
108078 & 52.553 & 2.535  \\
108079 & 8.286 & 1.021  \\
108080 & 2.769 & 0.752  \\
108081 & 49.567 & 4.178  \\
108082 & 58.172 & 2.481  \\
108083 & 136.483 & 2.869  \\
108084 & 117.011 & 3.102  \\
108085 & 260.532 & 4.229  \\
108086 & 25.334 & 0.883  \\
108087 & 26.369 & 0.997  \\
108088 & 11.170 & 1.034  \\
108089 & 5.485 & 1.142  \\
108090 & 12.673 & 2.835  \\
108091 & 22.747 & 2.814  \\
108092 & 40.452 & 2.251  \\
108093 & 101.560 & 2.206  \\
108094 & 37.571 & 1.095  \\
108095 & 81.871 & 10.124  \\
108096 & 88.149 & 1.838  \\
108097 & 2.345 & 2.679  \\
108098 & 19.144 & 2.879  \\
108099 & 3.161 & 0.597  \\
108100 & 11.378 & 1.716  \\
108101 & 20.932 & 0.780  \\
108102 & 23.969 & 2.052  \\
108103 & 107.017 & 1.408  \\
108104 & 21.454 & 2.411  \\
108105 & 82.631 & 1.809  \\
108106 & 54.698 & 1.265  \\
108107 & 204.914 & 3.298  \\
108108 & 10.091 & 0.881  \\
108109 & 5.485 & 0.734  \\
108110 & 6.091 & 1.363  \\
108111 & 106.688 & 2.227  \\
108112 & 268.678 & 9.546  \\
108113 & 11.770 & 0.899  \\
108114 & 111.387 & 5.003  \\
108115 & 235.363 & 3.113  \\
108116 & 416.000 & 3.679  \\
108117 & 129.524 & 3.036  \\
108118 & 154.846 & 3.549  \\
108119 & 123.679 & 1.851  \\
108120 & 312.426 & 3.613  \\
108121 & 333.292 & 2.037  \\
108122 & 7.192 & 0.730  \\
108123 & 28.304 & 0.780  \\
108124 & 169.307 & 3.402  \\
108125 & 9.144 & 0.777  \\
108126 & 2.865 & 2.214  \\
108127 & 5.468 & 0.726  \\
108128 & 89.241 & 1.956  \\
108129 & 286.622 & 2.695  \\
108130 & 17.295 & 1.358  \\
108131 & 21.322 & 2.115  \\
108132 & 10.932 & 1.017  \\
108133 & 117.734 & 1.001  \\
108134 & 76.274 & 3.358  \\
108135 & 62.441 & 1.359  \\
108136 & 14.158 & 2.190  \\
108137 & 16.363 & 1.310  \\
108138 & 201.163 & 7.644  \\
108139 & 328.201 & 11.582  \\
108140 & 21.989 & 0.795  \\
108141 & 218.599 & 2.831  \\
108142 & 317.273 & 1.996  \\
108143 & 143.375 & 3.166  \\
108144 & 221.990 & 1.805  \\
108145 & 33.116 & 12.613  \\
108146 & 290.174 & 2.373  \\
108147 & 4.477 & 1.026  \\
108148 & 83.912 & 2.718  \\
108149 & 64.791 & 2.348  \\
108150 & 22.887 & 3.390  \\
108151 & 3.642 & 0.642  \\
108152 & 80.620 & 2.200  \\
108153 & 162.664 & 1.675  \\
108154 & 167.234 & 2.300  \\
108155 & 62.249 & 1.905  \\
108156 & 19.622 & 3.869  \\
108157 & 237.547 & 3.566  \\
108158 & 47.769 & 2.390  \\
108159 & 2.973 & 1.728  \\
108160 & 95.202 & 2.784  \\
108161 & 117.734 & 0.977  \\
108162 & 36.097 & 3.705  \\
108163 & 319.232 & 10.521  \\
108164 & 288.392 & 1.777  \\
108165 & 5.110 & 0.612  \\
108166 & 59.807 & 1.824  \\
108167 & 186.261 & 3.574  \\
108168 & 5.906 & 1.122  \\
108169 & 4.007 & 0.734  \\
108170 & 20.111 & 2.673  \\
108171 & 17.031 & 1.112  \\
108172 & 14.646 & 0.787  \\
108173 & 63.801 & 2.523  \\
108174 & 282.244 & 1.471  \\
108175 & 17.509 & 3.378  \\
108176 & 97.576 & 1.516  \\
108177 & 16.063 & 1.687  \\
108178 & 331.246 & 2.092  \\
108179 & 4.490 & 3.091  \\
108180 & 40.452 & 1.171  \\
108181 & 66.611 & 2.177  \\
108182 & 4.761 & 0.677  \\
108183 & 107.017 & 4.683  \\
108184 & 22.958 & 0.796  \\
108185 & 189.151 & 1.838  \\
108186 & 8.785 & 0.949  \\
108187 & 145.599 & 1.896  \\
108188 & 30.009 & 2.206  \\
108189 & 11.626 & 1.174  \\
108190 & 149.229 & 11.540  \\
108191 & 353.370 & 2.171  \\
108192 & 51.274 & 1.842  \\
108193 & 67.436 & 1.039  \\
108194 & 170.878 & 2.835  \\
108195 & 21.257 & 2.679  \\
108196 & 45.754 & 2.035  \\
108197 & 15.866 & 2.396  \\
108198 & 5.924 & 0.691  \\
108199 & 69.974 & 2.273  \\
108200 & 22.747 & 1.000  \\
108201 & 207.453 & 1.426  \\
108202 & 25.413 & 1.010  \\
108203 & 5.126 & 0.769  \\
108204 & 10.966 & 0.963  \\
108205 & 16.212 & 1.502  \\
108206 & 92.600 & 6.384  \\
108207 & 51.274 & 4.561  \\
108208 & 361.068 & 1.824  \\
108209 & 13.436 & 5.009  \\
108210 & 5.924 & 0.784  \\
108211 & 102.818 & 10.028  \\
108212 & 111.730 & 3.239  \\
108213 & 37.341 & 1.239  \\
108214 & 83.912 & 1.794  \\
108215 & 29.460 & 2.569  \\
108216 & 28.217 & 3.954  \\
108217 & 50.027 & 1.061  \\
108218 & 318.251 & 1.391  \\
108219 & 122.165 & 2.331  \\
108220 & 12.064 & 2.105  \\
108221 & 84.952 & 3.212  \\
108222 & 46.463 & 2.835  \\
108223 & 83.397 & 2.712  \\
108224 & 48.810 & 2.502  \\
108225 & 19.322 & 1.045  \\
108226 & 77.696 & 3.083  \\
108227 & 137.326 & 13.539  \\
108228 & 86.803 & 2.852  \\
108229 & 146.950 & 1.044  \\
108230 & 161.169 & 1.714  \\
108231 & 4.354 & 1.442  \\
108232 & 309.554 & 6.308  \\
108233 & 48.960 & 1.505  \\
108234 & 16.822 & 5.143  \\
108235 & 17.136 & 2.472  \\
108236 & 63.409 & 1.728  \\
108237 & 34.574 & 1.513  \\
108238 & 38.985 & 2.918  \\
108239 & 15.480 & 1.984  \\
108240 & 5.418 & 1.185  \\
108241 & 4.301 & 1.096  \\
108242 & 153.422 & 3.897  \\
108243 & 36.432 & 2.013  \\
108244 & 66.817 & 3.158  \\
108245 & 19.622 & 1.242  \\
108246 & 53.532 & 3.262  \\
108247 & 32.211 & 1.138  \\
108248 & 51.274 & 1.829  \\
108249 & 13.771 & 0.852  \\
108250 & 4.850 & 1.379  \\
108251 & 2.125 & 3.398  \\
108252 & 185.689 & 6.188  \\
108253 & 107.017 & 1.272  \\
108254 & 41.589 & 0.918  \\
108255 & 24.266 & 3.322  \\
108256 & 4.490 & 0.675  \\
108257 & 14.827 & 1.790  \\
108258 & 0.865 & 1.069  \\
108259 & 127.545 & 8.914  \\
108260 & 77.457 & 1.302  \\
108261 & 28.217 & 2.890  \\
108262 & 141.620 & 1.999  \\
108263 & 36.432 & 1.351  \\
108264 & 18.968 & 4.700  \\
108265 & 50.646 & 1.197  \\
108266 & 42.889 & 2.192  \\
108267 & 10.091 & 2.535  \\
108268 & 13.856 & 3.109  \\
108269 & 248.774 & 9.131  \\
108270 & 266.208 & 9.649  \\
108271 & 147.403 & 2.446  \\
108272 & 5.017 & 1.484  \\
108273 & 182.290 & 2.454  \\
108274 & 4.032 & 0.636  \\
108275 & 27.277 & 2.721  \\
108276 & 358.851 & 1.612  \\
108277 & 68.272 & 2.734  \\
108278 & 2.572 & 0.713  \\
108279 & 7.625 & 1.498  \\
108280 & 6.783 & 0.669  \\
108281 & 29.551 & 2.460  \\
108282 & 40.954 & 2.342  \\
108283 & 7.649 & 14.308  \\
108284 & 19.144 & 0.954  \\
108285 & 12.251 & 1.351  \\
108286 & 226.129 & 12.857  \\
108287 & 289.282 & 1.753  \\
108288 & 75.109 & 6.195  \\
108289 & 21.322 & 3.128  \\
108290 & 9.636 & 2.230  \\
108291 & 7.214 & 0.831  \\
108292 & 31.331 & 4.259  \\
108293 & 32.112 & 2.179  \\
108294 & 23.895 & 2.393  \\
108295 & 80.372 & 5.655  \\
108296 & 2.494 & 2.087  \\
108297 & 19.743 & 2.182  \\
108298 & 100.317 & 3.850  \\
108299 & 62.633 & 2.195  \\
108300 & 176.763 & 1.463  \\
108301 & 85.740 & 3.318  \\
108302 & 177.308 & 1.977  \\
108303 & 4.971 & 0.730  \\
108304 & 76.509 & 2.999  \\
108305 & 275.377 & 2.402  \\
108306 & 235.363 & 12.094  \\
108307 & 34.151 & 0.830  \\
108308 & 44.230 & 5.862  \\
108309 & 45.613 & 7.982  \\
108310 & 255.764 & 1.835  \\
108311 & 121.042 & 1.716  \\
108312 & 224.741 & 1.768  \\
108313 & 31.621 & 1.077  \\
108314 & 7.912 & 2.842  \\
108315 & 92.032 & 2.408  \\
108316 & 9.005 & 1.272  \\
108317 & 10.699 & 3.095  \\
108318 & 32.310 & 2.563  \\
108319 & 37.571 & 2.325  \\
108320 & 168.267 & 4.545  \\
108321 & 153.422 & 12.007  \\
108322 & 264.574 & 1.816  \\
108323 & 62.826 & 2.883  \\
108324 & 4.717 & 1.604  \\
108325 & 4.408 & 0.653  \\
108326 & 79.634 & 2.262  \\
108327 & 6.659 & 3.251  \\
108328 & 137.750 & 2.440  \\
108329 & 187.412 & 1.989  \\
108330 & 4.395 & 1.535  \\
108331 & 9.430 & 1.470  \\
108332 & 6.721 & 0.912  \\
108333 & 359.958 & 11.092  \\
108334 & 19.085 & 1.058  \\
108335 & 6.618 & 1.028  \\
108336 & 127.545 & 1.423  \\
108337 & 148.313 & 2.547  \\
108338 & 3.768 & 0.897  \\
108339 & 75.109 & 2.356  \\
108340 & 3.543 & 1.338  \\
108341 & 71.719 & 0.960  \\
108342 & 60.362 & 2.738  \\
108343 & 2.145 & 0.942  \\
108344 & 60.548 & 1.781  \\
108345 & 35.328 & 1.591  \\
108346 & 25.966 & 1.511  \\
108347 & 3.687 & 2.411  \\
108348 & 27.110 & 2.801  \\
108349 & 2.011 & 0.696  \\
108350 & 10.898 & 2.376  \\
108351 & 50.027 & 2.475  \\
108352 & 7.170 & 1.019  \\
108353 & 12.064 & 0.715  \\
108354 & 145.151 & 3.072  \\
108355 & 149.690 & 3.415  \\
108356 & 6.053 & 17.360  \\
108357 & 205.546 & 4.723  \\
108358 & 230.345 & 10.610  \\
108359 & 10.279 & 1.585  \\
108360 & 14.028 & 2.502  \\
108361 & 6.996 & 2.876  \\
108362 & 12.989 & 1.428  \\
108363 & 30.474 & 1.055  \\
108364 & 9.998 & 0.821  \\
108365 & 4.158 & 1.119  \\
108366 & 27.786 & 4.820  \\
108367 & 12.712 & 1.475  \\
108368 & 40.702 & 2.382  \\
108369 & 6.931 & 1.637  \\
108370 & 40.702 & 9.534  \\
108371 & 65.392 & 0.936  \\
108372 & 6.974 & 0.732  \\
108373 & 177.308 & 2.156  \\
108374 & 32.811 & 2.725  \\
108375 & 333.292 & 3.330  \\
108376 & 11.807 & 1.232  \\
108377 & 2.448 & 3.010  \\
108378 & 6.185 & 0.936  \\
108379 & 48.361 & 2.135  \\
108380 & 6.618 & 1.511  \\
108381 & 15.624 & 3.448  \\
108382 & 58.532 & 2.454  \\
108383 & 26.127 & 2.676  \\
108384 & 95.495 & 1.760  \\
108385 & 190.319 & 1.602  \\
108386 & 4.865 & 9.884  \\
108387 & 24.491 & 1.992  \\
108388 & 26.614 & 0.813  \\
108389 & 247.247 & 3.193  \\
108390 & 62.441 & 6.262  \\
108391 & 71.940 & 2.336  \\
108392 & 84.431 & 1.700  \\
108393 & 49.720 & 1.223  \\
108394 & 197.481 & 2.794  \\
108395 & 155.323 & 8.882  \\
108396 & 35.111 & 2.028  \\
108397 & 36.097 & 2.037  \\
108398 & 42.234 & 0.910  \\
108399 & 124.826 & 2.914  \\
108400 & 21.787 & 1.329  \\
108401 & 172.463 & 3.652  \\
108402 & 26.046 & 0.970  \\
108403 & 37.226 & 2.390  \\
108404 & 32.510 & 2.657  \\
108405 & 23.242 & 1.831  \\
108406 & 40.452 & 2.946  \\
108407 & 32.410 & 3.679  \\
108408 & 55.718 & 2.174  \\
108409 & 69.545 & 2.120  \\
108410 & 173.528 & 7.820  \\
108411 & 71.719 & 1.980  \\
108412 & 11.343 & 1.914  \\
108413 & 13.729 & 1.063  \\
108414 & 18.450 & 1.120  \\
108415 & 156.283 & 3.468  \\
108416 & 32.610 & 0.903  \\
108417 & 105.707 & 5.940  \\
108418 & 69.974 & 5.370  \\
108419 & 13.272 & 0.919  \\
108420 & 50.803 & 2.416  \\
108421 & 34.046 & 1.044  \\
108422 & 5.452 & 0.802  \\
108423 & 39.590 & 1.620  \\
108424 & 33.837 & 0.828  \\
108425 & 130.324 & 7.427  \\
108426 & 3.897 & 1.037  \\
108427 & 8.415 & 7.286  \\
108428 & 36.097 & 1.414  \\
108429 & 127.545 & 1.866  \\
108430 & 333.292 & 1.330  \\
108431 & 75.341 & 1.303  \\
108432 & 382.818 & 8.265  \\
108433 & 6.223 & 1.077  \\
108434 & 299.246 & 2.320  \\
108435 & 262.141 & 1.563  \\
108436 & 78.901 & 2.466  \\
108437 & 31.817 & 1.300  \\
108438 & 63.605 & 2.379  \\
108439 & 71.060 & 2.670  \\
108440 & 5.032 & 1.262  \\
108441 & 31.427 & 3.069  \\
108442 & 10.029 & 1.100  \\
108443 & 52.715 & 2.112  \\
108444 & 21.922 & 1.820  \\
108445 & 4.235 & 1.809  \\
108446 & 10.185 & 1.247  \\
108447 & 215.260 & 1.878  \\
108448 & 7.486 & 0.673  \\
108449 & 400.911 & 6.099  \\
108450 & 238.279 & 1.840  \\
108451 & 15.104 & 2.964  \\
108452 & 12.327 & 3.481  \\
108453 & 19.322 & 0.793  \\
108454 & 16.668 & 2.127  \\
108455 & 35.765 & 1.291  \\
108456 & 125.597 & 2.953  \\
108457 & 49.111 & 1.994  \\
108458 & 14.115 & 0.878  \\
108459 & 3.598 & 0.582  \\
108460 & 13.899 & 1.090  \\
108461 & 36.208 & 1.480  \\
108462 & 52.391 & 2.541  \\
108463 & 261.335 & 10.296  \\
108464 & 206.815 & 11.764  \\
108465 & 11.484 & 1.787  \\
108466 & 33.630 & 0.832  \\
108467 & 76.040 & 1.749  \\
108468 & 97.876 & 1.871  \\
108469 & 28.304 & 5.997  \\
108470 & 19.263 & 2.262  \\
108471 & 274.531 & 3.314  \\
108472 & 22.193 & 3.220  \\
108473 & 234.640 & 3.382  \\
108474 & 22.399 & 2.240  \\
108475 & 18.224 & 0.799  \\
108476 & 220.628 & 7.802  \\
108477 & 8.338 & 0.936  \\
108478 & 14.202 & 2.935  \\
108479 & 17.509 & 1.171  \\
108480 & 3.191 & 0.851  \\
108481 & 30.381 & 1.042  \\
108482 & 87.608 & 1.311  \\
108483 & 3.862 & 2.666  \\
108484 & 165.188 & 2.122  \\
108485 & 11.378 & 3.318  \\
108486 & 3.982 & 10.521  \\
108487 & 423.756 & 13.935  \\
108488 & 96.679 & 1.591  \\
108489 & 13.899 & 1.775  \\
108490 & 77.936 & 3.087  \\
108491 & 39.712 & 2.023  \\
108492 & 5.401 & 1.313  \\
108493 & 69.118 & 1.614  \\
108494 & 4.301 & 0.608  \\
108495 & 8.467 & 2.143  \\
108496 & 17.672 & 0.940  \\
108497 & 375.812 & 1.428  \\
108498 & 141.620 & 2.859  \\
108499 & 120.299 & 3.701  \\
108500 & 49.720 & 3.117  \\
108501 & 65.594 & 2.336  \\
108502 & 187.989 & 8.176  \\
108503 & 133.163 & 2.869  \\
108504 & 4.835 & 4.861  \\
108505 & 92.600 & 1.230  \\
108506 & 224.050 & 2.057  \\
108507 & 5.816 & 0.624  \\
108508 & 355.552 & 5.696  \\
108509 & 4.805 & 0.952  \\
108510 & 5.870 & 1.487  \\
108511 & 39.834 & 0.873  \\
108512 & 73.734 & 2.734  \\
108513 & 414.721 & 10.173  \\
108514 & 61.677 & 1.849  \\
108515 & 100.626 & 2.434  \\
108516 & 14.691 & 2.067  \\
108517 & 10.248 & 1.253  \\
108518 & 89.517 & 2.804  \\
108519 & 66.406 & 2.135  \\
108520 & 260.532 & 2.297  \\
108521 & 39.105 & 2.151  \\
108522 & 58.893 & 2.538  \\
108523 & 3.554 & 2.182  \\
108524 & 43.959 & 2.177  \\
108525 & 31.915 & 2.045  \\
108526 & 63.409 & 2.631  \\
108527 & 6.517 & 0.713  \\
108528 & 70.842 & 1.663  \\
108529 & 33.733 & 3.366  \\
108530 & 172.995 & 9.409  \\
108531 & 257.343 & 1.491  \\
108532 & 248.774 & 9.022  \\
108533 & 57.460 & 1.271  \\
108534 & 66.611 & 0.972  \\
108535 & 16.926 & 0.869  \\
108536 & 106.360 & 2.893  \\
108537 & 155.323 & 1.758  \\
108538 & 37.920 & 2.828  \\
108539 & 19.144 & 2.411  \\
108540 & 10.765 & 1.675  \\
108541 & 29.010 & 0.960  \\
108542 & 60.734 & 1.949  \\
108543 & 30.852 & 2.166  \\
108544 & 108.343 & 3.626  \\
108545 & 2.232 & 1.251  \\
108546 & 79.145 & 1.894  \\
108547 & 9.488 & 0.789  \\
108548 & 34.574 & 2.712  \\
108549 & 123.679 & 4.849  \\
108550 & 5.032 & 1.280  \\
108551 & 210.671 & 3.189  \\
108552 & 340.553 & 1.800  \\
108553 & 124.826 & 3.231  \\
108554 & 3.352 & 0.647  \\
108555 & 114.870 & 1.728  \\
108556 & 83.397 & 1.842  \\
108557 & 10.999 & 1.433  \\
108558 & 4.107 & 1.244  \\
108559 & 1.879 & 1.254  \\
108560 & 45.055 & 1.195  \\
108561 & 24.947 & 1.148  \\
108562 & 12.595 & 0.994  \\
108563 & 253.412 & 8.107  \\
108564 & 9.144 & 2.309  \\
108565 & 102.818 & 10.855  \\
108566 & 354.459 & 5.131  \\
108567 & 232.482 & 10.259  \\
108568 & 7.986 & 0.889  \\
108569 & 15.866 & 2.419  \\
108570 & 192.677 & 8.215  \\
108571 & 2.644 & 0.953  \\
108572 & 2.525 & 0.818  \\
108573 & 147.858 & 1.735  \\
108574 & 17.781 & 2.402  \\
108575 & 189.734 & 9.375  \\
108576 & 12.869 & 1.679  \\
108577 & 9.372 & 0.706  \\
108578 & 44.503 & 3.544  \\
108579 & 24.266 & 2.925  \\
108580 & 11.698 & 2.405  \\
108581 & 23.603 & 2.382  \\
108582 & 28.832 & 2.345  \\
108583 & 59.807 & 2.712  \\
108584 & 2.054 & 11.807  \\
108585 & 63.020 & 1.770  \\
108586 & 22.607 & 1.661  \\
108587 & 95.495 & 2.416  \\
108588 & 40.702 & 1.700  \\
108589 & 78.659 & 2.219  \\
108590 & 57.284 & 1.015  \\
108591 & 155.802 & 5.990  \\
108592 & 243.470 & 3.069  \\
108593 & 38.037 & 1.820  \\
108594 & 54.530 & 3.193  \\
108595 & 54.867 & 3.032  \\
108596 & 46.036 & 1.421  \\
108597 & 8.467 & 0.768  \\
108598 & 96.679 & 4.331  \\
108599 & 11.136 & 2.251  \\
108600 & 16.668 & 1.914  \\
108601 & 215.924 & 2.935  \\
108602 & 3.676 & 1.884  \\
108603 & 16.668 & 1.175  \\
108604 & 111.387 & 4.683  \\
108605 & 5.303 & 1.232  \\
108606 & 11.033 & 1.122  \\
108607 & 5.254 & 1.266  \\
108608 & 315.325 & 1.445  \\
108609 & 119.560 & 1.288  \\
108610 & 3.200 & 1.846  \\
108611 & 56.932 & 5.325  \\
108612 & 9.315 & 2.203  \\
108613 & 130.324 & 1.431  \\
108614 & 10.568 & 2.490  \\
108615 & 81.619 & 1.461  \\
108616 & 122.165 & 2.654  \\
108617 & 32.510 & 2.314  \\
108618 & 112.075 & 4.168  \\
108619 & 22.262 & 2.256  \\
108620 & 20.235 & 2.065  \\
108621 & 3.171 & 1.168  \\
108622 & 23.969 & 2.660  \\
108623 & 17.563 & 3.065  \\
108624 & 19.203 & 1.087  \\
108625 & 336.385 & 9.011  \\
108626 & 272.007 & 9.208  \\
108627 & 64.991 & 3.106  \\
108628 & 176.763 & 2.761  \\
108629 & 292.866 & 2.174  \\
108630 & 51.116 & 1.069  \\
108631 & 35.655 & 3.506  \\
108632 & 168.786 & 2.047  \\
108633 & 383.999 & 1.720  \\
108634 & 256.552 & 3.874  \\
108635 & 343.713 & 2.151  \\
108636 & 3.722 & 1.504  \\
108637 & 41.846 & 0.903  \\
108638 & 25.807 & 1.216  \\
108639 & 60.176 & 3.262  \\
108640 & 11.626 & 1.122  \\
108641 & 293.769 & 10.100  \\
108642 & 212.626 & 7.002  \\
108643 & 95.202 & 2.100  \\
108644 & 235.363 & 5.015  \\
108645 & 31.331 & 0.885  \\
108646 & 19.622 & 1.443  \\
108647 & 21.257 & 2.554  \\
108648 & 5.063 & 0.746  \\
108649 & 10.503 & 2.862  \\
108650 & 272.846 & 5.390  \\
108651 & 324.184 & 1.409  \\
108652 & 9.459 & 2.440  \\
108653 & 15.057 & 1.297  \\
108654 & 5.979 & 0.961  \\
108655 & 11.136 & 2.275  \\
108656 & 12.518 & 1.522  \\
108657 & 2.580 & 0.874  \\
108658 & 10.932 & 4.683  \\
108659 & 20.486 & 0.744  \\
108660 & 422.453 & 12.388  \\
108661 & 1.968 & 0.970  \\
108662 & 167.750 & 1.495  \\
108663 & 171.933 & 3.346  \\
108664 & 414.721 & 1.338  \\
108665 & 230.345 & 1.835  \\
108666 & 4.532 & 0.605  \\
108667 & 288.392 & 1.702  \\
108668 & 2.652 & 1.630  \\
108669 & 26.614 & 0.908  \\
108670 & 28.832 & 3.091  \\
108671 & 18.001 & 2.082  \\
108672 & 375.812 & 5.069  \\
108673 & 30.663 & 2.673  \\
108674 & 12.441 & 3.536  \\
108675 & 120.670 & 2.771  \\
108676 & 10.865 & 1.070  \\
108677 & 14.601 & 1.204  \\
108678 & 9.815 & 0.681  \\
108679 & 300.169 & 1.634  \\
108680 & 206.179 & 3.800  \\
108681 & 30.568 & 1.161  \\
108682 & 22.607 & 1.438  \\
108683 & 4.490 & 1.322  \\
108684 & 12.101 & 0.982  \\
108685 & 7.696 & 2.641  \\
108686 & 69.545 & 2.748  \\
108687 & 246.487 & 2.140  \\
108688 & 20.804 & 0.927  \\
108689 & 219.950 & 1.563  \\
108690 & 72.162 & 2.353  \\
108691 & 5.142 & 0.621  \\
108692 & 231.055 & 1.869  \\
108693 & 14.736 & 1.783  \\
108694 & 22.399 & 1.714  \\
108695 & 41.717 & 3.460  \\
108696 & 5.942 & 2.692  \\
108697 & 11.590 & 3.162  \\
108698 & 11.662 & 1.421  \\
108699 & 164.174 & 2.248  \\
108700 & 62.441 & 1.102  \\
108701 & 15.150 & 1.910  \\
108702 & 4.986 & 0.630  \\
108703 & 182.290 & 1.889  \\
108704 & 11.519 & 2.025  \\
108705 & 172.463 & 3.604  \\
108706 & 269.506 & 7.802  \\
108707 & 52.069 & 2.033  \\
108708 & 50.336 & 2.075  \\
108709 & 3.467 & 0.769  \\
108710 & 35.986 & 1.864  \\
108711 & 224.741 & 2.848  \\
108712 & 2.138 & 1.630  \\
108713 & 36.997 & 1.873  \\
108714 & 73.508 & 1.585  \\
108715 & 9.725 & 3.920  \\
108716 & 33.014 & 3.298  \\
108717 & 338.463 & 1.951  \\
108718 & 9.201 & 0.714  \\
108719 & 214.599 & 1.968  \\
108720 & 6.825 & 2.628  \\
108721 & 38.508 & 3.274  \\
108722 & 29.917 & 5.268  \\
108723 & 1.552 & 0.983  \\
108724 & 92.600 & 1.643  \\
108725 & 6.091 & 4.285  \\
108726 & 124.060 & 2.350  \\
108727 & 4.835 & 1.394  \\
108728 & 12.251 & 1.779  \\
108729 & 29.825 & 4.517  \\
108730 & 81.871 & 1.238  \\
108731 & 27.786 & 2.413  \\
108732 & 4.120 & 1.157  \\
108733 & 6.763 & 1.669  \\
108734 & 7.417 & 3.310  \\
108735 & 30.009 & 1.551  \\
108736 & 17.402 & 1.013  \\
108737 & 46.750 & 3.609  \\
108738 & 33.630 & 2.195  \\
108739 & 79.634 & 1.805  \\
108740 & 2.604 & 26.082  \\
108741 & 1.145 & 1.862  \\
108742 & 397.226 & 1.956  \\
108743 & 11.990 & 2.240  \\
108744 & 3.171 & 0.645  \\
108745 & 105.058 & 2.182  \\
108746 & 101.560 & 1.115  \\
108747 & 36.770 & 3.043  \\
108748 & 14.467 & 5.344  \\
108749 & 47.184 & 3.398  \\
108750 & 4.986 & 1.130  \\
108751 & 104.092 & 1.028  \\
108752 & 63.215 & 0.997  \\
108753 & 14.601 & 7.746  \\
108754 & 235.363 & 9.153  \\
108755 & 2.900 & 2.211  \\
108756 & 21.653 & 3.390  \\
108757 & 40.204 & 2.996  \\
108758 & 38.985 & 3.255  \\
108759 & 326.186 & 1.259  \\
108760 & 4.790 & 0.723  \\
108761 & 85.214 & 1.359  \\
108762 & 278.789 & 6.407  \\
108763 & 70.407 & 1.461  \\
108764 & 3.676 & 0.944  \\
108765 & 6.242 & 0.946  \\
108766 & 239.014 & 1.982  \\
108767 & 51.116 & 2.100  \\
108768 & 36.432 & 5.174  \\
108769 & 103.136 & 4.300  \\
108770 & 367.799 & 1.505  \\
108771 & 30.101 & 3.181  \\
108772 & 43.154 & 2.686  \\
108773 & 29.825 & 2.105  \\
108774 & 147.403 & 2.127  \\
108775 & 66.611 & 1.989  \\
108776 & 241.976 & 1.762  \\
108777 & 18.337 & 3.920  \\
108778 & 203.656 & 4.244  \\
108779 & 56.583 & 1.595  \\
108780 & 15.866 & 1.728  \\
108781 & 3.230 & 0.998  \\
108782 & 178.954 & 7.130  \\
108783 & 65.999 & 1.958  \\
108784 & 168.786 & 2.852  \\
108785 & 2.479 & 15.751  \\
108786 & 4.717 & 2.478  \\
108787 & 51.591 & 2.985  \\
108788 & 7.720 & 2.635  \\
108789 & 44.916 & 1.342  \\
108790 & 68.062 & 5.106  \\
108791 & 13.395 & 0.842  \\
108792 & 63.020 & 2.325  \\
108793 & 149.229 & 1.372  \\
108794 & 22.468 & 1.394  \\
108795 & 334.320 & 2.037  \\
108796 & 10.798 & 0.789  \\
108797 & 3.554 & 1.203  \\
108798 & 22.125 & 2.359  \\
108799 & 45.473 & 16.095  \\
108800 & 288.392 & 3.330  \\
108801 & 276.226 & 10.112  \\
108802 & 45.333 & 2.166  \\
108803 & 23.314 & 2.921  \\
108804 & 35.876 & 2.925  \\
108805 & 15.385 & 1.214  \\
108806 & 70.190 & 4.528  \\
108807 & 3.565 & 1.585  \\
108808 & 44.503 & 3.102  \\
108809 & 30.757 & 2.275  \\
108810 & 6.281 & 1.516  \\
108811 & 134.399 & 1.853  \\
108812 & 35.437 & 2.939  \\
108813 & 2.596 & 1.068  \\
108814 & 1.956 & 0.981  \\
108815 & 8.894 & 1.087  \\
108816 & 34.046 & 2.557  \\
108817 & 46.036 & 2.230  \\
108818 & 80.620 & 2.751  \\
108819 & 13.561 & 0.969  \\
108820 & 2.954 & 0.577  \\
108821 & 39.834 & 1.428  \\
108822 & 30.101 & 0.799  \\
108823 & 347.972 & 1.396  \\
108824 & 35.765 & 0.876  \\
108825 & 22.677 & 3.124  \\
108826 & 3.710 & 1.484  \\
108827 & 308.602 & 13.091  \\
108828 & 82.885 & 0.916  \\
108829 & 81.118 & 4.611  \\
108830 & 3.280 & 0.726  \\
108831 & 6.147 & 3.604  \\
108832 & 59.807 & 3.021  \\
108833 & 14.556 & 1.333  \\
108834 & 20.173 & 0.910  \\
108835 & 55.036 & 2.072  \\
108836 & 5.435 & 2.985  \\
108837 & 7.192 & 0.752  \\
108838 & 95.495 & 1.346  \\
108839 & 20.804 & 1.457  \\
108840 & 30.663 & 1.159  \\
108841 & 22.193 & 1.864  \\
108842 & 11.626 & 0.778  \\
108843 & 57.994 & 1.345  \\
108844 & 43.824 & 1.371  \\
108845 & 9.172 & 0.889  \\
108846 & 2.502 & 2.609  \\
108847 & 182.290 & 1.602  \\
108848 & 57.284 & 2.023  \\
108849 & 294.675 & 6.869  \\
108850 & 35.003 & 2.070  \\
108851 & 141.620 & 3.622  \\
108852 & 40.954 & 1.307  \\
108853 & 28.655 & 3.185  \\
108854 & 398.451 & 3.197  \\
108855 & 15.385 & 0.903  \\
108856 & 232.482 & 3.014  \\
108857 & 10.666 & 1.413  \\
108858 & 78.417 & 3.737  \\
108859 & 26.207 & 1.591  \\
108860 & 138.175 & 2.754  \\
108861 & 7.555 & 0.732  \\
108862 & 136.064 & 1.689  \\
108863 & 5.017 & 1.114  \\
108864 & 64.791 & 2.211  \\
108865 & 149.229 & 13.818  \\
108866 & 19.501 & 1.035  \\
108867 & 254.194 & 13.202  \\
108868 & 5.605 & 1.142  \\
108869 & 26.369 & 2.120  \\
108870 & 4.248 & 1.484  \\
108871 & 2.494 & 0.579  \\
108872 & 288.392 & 11.145  \\
108873 & 64.791 & 2.625  \\
108874 & 51.909 & 1.949  \\
108875 & 150.614 & 4.706  \\
108876 & 2.588 & 1.050  \\
108877 & 4.019 & 0.668  \\
108878 & 185.118 & 2.037  \\
108879 & 69.974 & 1.555  \\
108880 & 368.933 & 1.958  \\
108881 & 17.891 & 2.581  \\
108882 & 19.322 & 2.331  \\
108883 & 22.677 & 1.657  \\
108884 & 31.234 & 2.275  \\
108885 & 48.361 & 2.055  \\
108886 & 13.814 & 1.346  \\
108887 & 230.345 & 1.803  \\
108888 & 291.068 & 2.259  \\
108889 & 6.974 & 2.440  \\
108890 & 30.757 & 2.047  \\
108891 & 8.977 & 1.236  \\
108892 & 22.747 & 2.413  \\
108893 & 372.357 & 5.962  \\
108894 & 138.601 & 1.898  \\
108895 & 239.014 & 4.025  \\
108896 & 13.150 & 2.153  \\
108897 & 113.115 & 2.660  \\
108898 & 82.885 & 2.148  \\
108899 & 38.746 & 1.108  \\
108900 & 55.547 & 2.317  \\
108901 & 105.707 & 2.650  \\
108902 & 112.767 & 9.908  \\
108903 & 2.719 & 1.824  \\
108904 & 12.712 & 2.547  \\
108905 & 48.810 & 1.947  \\
108906 & 100.317 & 4.902  \\
108907 & 21.257 & 1.768  \\
108908 & 81.871 & 2.921  \\
108909 & 6.517 & 1.461  \\
108910 & 25.886 & 1.992  \\
108911 & 67.436 & 3.692  \\
108912 & 4.490 & 1.145  \\
108913 & 67.436 & 2.588  \\
108914 & 167.234 & 2.594  \\
108915 & 10.374 & 2.125  \\
108916 & 7.126 & 0.718  \\
108917 & 111.045 & 1.871  \\
108918 & 24.718 & 2.248  \\
108919 & 19.322 & 2.670  \\
108920 & 30.947 & 1.851  \\
108921 & 187.989 & 3.407  \\
108922 & 50.336 & 1.175  \\
108923 & 317.273 & 1.871  \\
108924 & 2.847 & 0.842  \\
108925 & 7.744 & 2.554  \\
108926 & 173.528 & 11.159  \\
108927 & 15.338 & 1.183  \\
108928 & 11.274 & 2.065  \\
108929 & 220.628 & 11.348  \\
108930 & 86.803 & 2.560  \\
108931 & 37.341 & 2.481  \\
108932 & 84.952 & 6.586  \\
108933 & 60.734 & 2.045  \\
108934 & 53.532 & 2.192  \\
108935 & 21.787 & 0.995  \\
108936 & 3.341 & 2.804  \\
108937 & 15.244 & 0.995  \\
108938 & 5.816 & 1.242  \\
108939 & 7.696 & 7.259  \\
108940 & 26.614 & 2.484  \\
108941 & 218.599 & 2.405  \\
108942 & 341.603 & 4.158  \\
108943 & 333.292 & 8.776  \\
108944 & 155.802 & 4.400  \\
108945 & 107.347 & 1.659  \\
108946 & 12.869 & 2.080  \\
108947 & 202.406 & 8.745  \\
108948 & 220.628 & 1.949  \\
108949 & 2.604 & 0.548  \\
108950 & 382.818 & 1.544  \\
108951 & 334.320 & 6.763  \\
108952 & 11.519 & 1.238  \\
108953 & 12.403 & 1.418  \\
108954 & 15.104 & 2.382  \\
108955 & 28.479 & 2.960  \\
108956 & 244.974 & 1.305  \\
108957 & 313.389 & 7.764  \\
108958 & 87.339 & 2.440  \\
108959 & 65.594 & 1.299  \\
108960 & 7.720 & 3.047  \\
108961 & 15.150 & 1.940  \\
108962 & 247.247 & 6.278  \\
108963 & 57.994 & 1.029  \\
108964 & 100.317 & 2.035  \\
108965 & 102.818 & 3.665  \\
108966 & 44.778 & 1.279  \\
108967 & 18.057 & 0.727  \\
108968 & 7.864 & 1.756  \\
108969 & 22.057 & 2.907  \\
108970 & 13.985 & 1.616  \\
108971 & 167.750 & 2.890  \\
108972 & 19.561 & 1.198  \\
108973 & 18.852 & 3.902  \\
108974 & 58.352 & 2.505  \\
108975 & 268.678 & 3.036  \\
108976 & 119.560 & 2.638  \\
108977 & 17.509 & 1.589  \\
108978 & 6.398 & 1.473  \\
108979 & 7.281 & 0.922  \\
108980 & 297.409 & 4.506  \\
108981 & 3.982 & 1.413  \\
108982 & 39.834 & 1.299  \\
108983 & 162.164 & 3.028  \\
108984 & 52.069 & 7.028  \\
108985 & 106.688 & 2.496  \\
108986 & 181.730 & 2.872  \\
108987 & 15.338 & 1.463  \\
108988 & 370.071 & 8.882  \\
108989 & 284.863 & 1.338  \\
108990 & 50.959 & 1.034  \\
108991 & 4.986 & 0.688  \\
108992 & 38.154 & 3.109  \\
108993 & 12.327 & 1.484  \\
108994 & 18.112 & 1.108  \\
108995 & 224.050 & 9.557  \\
108996 & 20.676 & 1.758  \\
108997 & 2.205 & 0.714  \\
108998 & 197.481 & 1.296  \\
108999 & 41.207 & 2.182  \\
109000 & 16.113 & 1.511  \\
109001 & 228.227 & 5.689  \\
109002 & 19.322 & 2.345  \\
109003 & 85.477 & 3.043  \\
109004 & 340.553 & 8.914  \\
109005 & 16.162 & 1.214  \\
109006 & 7.214 & 2.087  \\
109007 & 19.804 & 1.145  \\
109008 & 17.348 & 2.087  \\
109009 & 2.232 & 1.773  \\
109010 & 201.163 & 9.044  \\
109011 & 22.262 & 2.169  \\
109012 & 244.221 & 6.210  \\
109013 & 22.747 & 1.314  \\
109014 & 69.974 & 3.087  \\
109015 & 63.409 & 0.947  \\
109016 & 177.308 & 2.020  \\
109017 & 5.110 & 0.710  \\
109018 & 15.964 & 2.883  \\
109019 & 35.546 & 0.871  \\
109020 & 43.154 & 4.785  \\
109021 & 46.607 & 2.153  \\
109022 & 13.109 & 1.722  \\
109023 & 5.998 & 1.102  \\
109024 & 22.330 & 2.448  \\
109025 & 60.734 & 1.214  \\
109026 & 2.374 & 0.737  \\
109027 & 16.616 & 3.121  \\
109028 & 297.409 & 2.322  \\
109029 & 69.331 & 1.128  \\
109030 & 7.440 & 0.960  \\
109031 & 228.931 & 1.961  \\
109032 & 50.181 & 1.259  \\
109033 & 10.865 & 1.919  \\
109034 & 7.937 & 0.900  \\
109035 & 98.481 & 2.768  \\
109036 & 13.231 & 3.278  \\
109037 & 4.422 & 0.827  \\
109038 & 36.657 & 0.915  \\
109039 & 4.746 & 0.731  \\
109040 & 323.188 & 1.330  \\
109041 & 7.148 & 0.851  \\
109042 & 5.709 & 0.682  \\
109043 & 16.978 & 2.240  \\
109044 & 160.179 & 3.174  \\
109045 & 14.965 & 0.976  \\
109046 & 10.798 & 0.975  \\
109047 & 23.386 & 2.187  \\
109048 & 72.608 & 2.023  \\
109049 & 343.713 & 1.980  \\
109050 & 17.189 & 1.363  \\
109051 & 65.594 & 1.170  \\
109052 & 17.781 & 1.831  \\
109053 & 45.473 & 1.069  \\
109054 & 6.378 & 2.575  \\
109055 & 3.142 & 0.565  \\
109056 & 2.494 & 0.731  \\
109057 & 209.378 & 2.529  \\
109058 & 174.600 & 9.546  \\
109059 & 24.191 & 1.142  \\
109060 & 134.813 & 2.177  \\
109061 & 16.719 & 1.124  \\
109062 & 5.435 & 0.630  \\
109063 & 6.825 & 0.899  \\
109064 & 4.368 & 0.588  \\
109065 & 96.381 & 1.649  \\
109066 & 293.769 & 1.387  \\
109067 & 10.999 & 3.069  \\
109068 & 319.232 & 10.597  \\
109069 & 8.813 & 1.175  \\
109070 & 33.526 & 2.774  \\
109071 & 5.639 & 1.518  \\
109072 & 20.235 & 1.374  \\
109073 & 319.232 & 2.754  \\
109074 & 50.336 & 5.827  \\
109075 & 354.459 & 10.496  \\
109076 & 291.966 & 1.368  \\
109077 & 231.055 & 6.361  \\
109078 & 41.080 & 3.330  \\
109079 & 182.852 & 1.628  \\
109080 & 45.473 & 2.974  \\
109081 & 129.524 & 4.006  \\
109082 & 134.399 & 3.354  \\
109083 & 102.818 & 2.125  \\
109084 & 323.188 & 6.500  \\
109085 & 204.914 & 10.999  \\
109086 & 43.689 & 2.342  \\
109087 & 16.363 & 3.435  \\
109088 & 215.924 & 1.142  \\
109089 & 2.404 & 25.464  \\
109090 & 213.939 & 12.643  \\
109091 & 5.286 & 0.616  \\
109092 & 230.345 & 5.547  \\
109093 & 199.314 & 10.483  \\
109094 & 40.702 & 2.195  \\
109095 & 93.459 & 2.616  \\
109096 & 219.274 & 2.182  \\
109097 & 19.561 & 1.764  \\
109098 & 332.268 & 1.423  \\
109099 & 136.483 & 1.538  \\
109100 & 190.906 & 12.982  \\
109101 & 17.946 & 1.123  \\
109102 & 72.385 & 7.045  \\
109103 & 3.331 & 1.291  \\
109104 & 17.617 & 2.214  \\
109105 & 33.942 & 1.846  \\
109106 & 67.436 & 2.647  \\
109107 & 129.524 & 2.422  \\
109108 & 291.966 & 3.151  \\
109109 & 19.926 & 0.969  \\
109110 & 13.942 & 1.359  \\
109111 & 34.257 & 1.397  \\
109112 & 36.770 & 2.811  \\
109113 & 146.048 & 3.464  \\
109114 & 30.287 & 4.183  \\
109115 & 15.480 & 1.536  \\
109116 & 208.092 & 1.706  \\
109117 & 22.817 & 1.090  \\
109118 & 50.491 & 2.547  \\
109119 & 282.244 & 1.961  \\
109120 & 39.347 & 1.753  \\
109121 & 33.320 & 2.267  \\
109122 & 49.567 & 1.294  \\
109123 & 8.785 & 1.313  \\
109124 & 19.501 & 0.984  \\
109125 & 191.494 & 1.753  \\
109126 & 24.117 & 1.035  \\
109127 & 125.597 & 3.911  \\
109128 & 25.648 & 3.617  \\
109129 & 5.063 & 0.979  \\
109130 & 29.917 & 1.376  \\
109131 & 8.389 & 0.870  \\
109132 & 114.516 & 3.072  \\
109133 & 1.145 & 0.881  \\
109134 & 87.339 & 1.706  \\
109135 & 9.430 & 2.712  \\
109136 & 2.464 & 2.227  \\
109137 & 33.116 & 1.824  \\
109138 & 99.395 & 2.122  \\
109139 & 78.659 & 1.226  \\
109140 & 76.745 & 1.965  \\
109141 & 38.746 & 2.484  \\
109142 & 105.382 & 2.828  \\
109143 & 140.751 & 1.332  \\
109144 & 25.413 & 1.230  \\
109145 & 4.288 & 1.167  \\
109146 & 62.058 & 0.964  \\
109147 & 125.984 & 1.984  \\
109148 & 14.601 & 2.297  \\
109149 & 93.747 & 2.011  \\
109150 & 63.409 & 2.382  \\
109151 & 62.249 & 1.072  \\
109152 & 43.421 & 0.850  \\
109153 & 55.718 & 2.376  \\
109154 & 24.947 & 2.256  \\
109155 & 34.257 & 1.100  \\
109156 & 10.568 & 9.661  \\
109157 & 92.315 & 1.305  \\
109158 & 108.010 & 2.771  \\
109159 & 51.274 & 7.709  \\
109160 & 40.702 & 2.382  \\
109161 & 6.721 & 1.302  \\
109162 & 114.870 & 1.663  \\
109163 & 362.181 & 9.511  \\
109164 & 27.530 & 1.944  \\
109165 & 161.666 & 3.510  \\
109166 & 3.000 & 0.586  \\
109167 & 10.471 & 1.094  \\
109168 & 116.293 & 1.535  \\
109169 & 83.912 & 1.963  \\
109170 & 4.703 & 0.639  \\
109171 & 45.613 & 2.322  \\
109172 & 160.179 & 2.164  \\
109173 & 187.989 & 2.505  \\
109174 & 258.137 & 4.074  \\
109175 & 4.381 & 0.834  \\
109176 & 1.968 & 1.002  \\
109177 & 43.421 & 1.835  \\
109178 & 45.754 & 0.878  \\
109179 & 56.062 & 2.650  \\
109180 & 34.574 & 2.960  \\
109181 & 5.979 & 1.227  \\
109182 & 7.486 & 1.127  \\
109183 & 315.325 & 13.702  \\
109184 & 4.955 & 1.159  \\
109185 & 80.372 & 5.883  \\
109186 & 6.659 & 1.187  \\
109187 & 52.391 & 2.484  \\
109188 & 17.672 & 0.827  \\
109189 & 59.440 & 3.622  \\
109190 & 103.454 & 2.475  \\
109191 & 71.279 & 2.133  \\
109192 & 241.976 & 1.728  \\
109193 & 24.566 & 2.259  \\
109194 & 57.638 & 0.956  \\
109195 & 181.171 & 4.040  \\
109196 & 16.162 & 0.965  \\
109197 & 3.103 & 0.630  \\
109198 & 120.670 & 1.800  \\
109199 & 2.219 & 0.905  \\
109200 & 330.228 & 1.851  \\
109201 & 16.014 & 2.692  \\
109202 & 50.959 & 3.665  \\
109203 & 2.119 & 2.216  \\
109204 & 6.035 & 0.964  \\
109205 & 27.786 & 3.494  \\
109206 & 381.642 & 5.281  \\
109207 & 57.815 & 1.244  \\
109208 & 26.532 & 1.585  \\
109209 & 245.729 & 1.737  \\
109210 & 2.973 & 1.330  \\
109211 & 389.955 & 8.166  \\
109212 & 8.625 & 0.718  \\
109213 & 198.090 & 1.768  \\
109214 & 44.230 & 2.628  \\
109215 & 63.020 & 3.025  \\
109216 & 11.555 & 1.044  \\
109217 & 26.207 & 0.906  \\
109218 & 50.803 & 3.378  \\
109219 & 41.717 & 1.524  \\
109220 & 244.221 & 2.425  \\
109221 & 253.412 & 9.825  \\
109222 & 18.112 & 2.320  \\
109223 & 292.866 & 3.239  \\
109224 & 178.954 & 8.861  \\
109225 & 15.338 & 2.238  \\
109226 & 41.717 & 7.079  \\
109227 & 342.656 & 4.138  \\
109228 & 26.127 & 2.133  \\
109229 & 28.130 & 0.932  \\
109230 & 47.476 & 3.193  \\
109231 & 20.932 & 1.161  \\
109232 & 303.888 & 14.154  \\
109233 & 26.943 & 2.801  \\
109234 & 22.677 & 0.794  \\
109235 & 3.676 & 1.213  \\
109236 & 34.362 & 1.555  \\
109237 & 224.050 & 9.967  \\
109238 & 29.551 & 0.861  \\
109239 & 38.746 & 1.272  \\
109240 & 30.947 & 1.667  \\
109241 & 23.969 & 2.835  \\
109242 & 112.075 & 1.975  \\
109243 & 10.029 & 0.852  \\
109244 & 23.748 & 2.158  \\
109245 & 193.271 & 2.336  \\
109246 & 9.906 & 1.001  \\
109247 & 98.785 & 2.960  \\
109248 & 58.172 & 2.581  \\
109249 & 5.352 & 0.732  \\
109250 & 1.908 & 1.164  \\
109251 & 5.570 & 0.651  \\
109252 & 17.563 & 2.122  \\
109253 & 350.121 & 1.764  \\
109254 & 8.598 & 1.482  \\
109255 & 57.108 & 1.053  \\
109256 & 55.890 & 1.308  \\
109257 & 6.598 & 1.244  \\
109258 & 28.044 & 3.069  \\
109259 & 61.677 & 1.803  \\
109260 & 267.852 & 12.522  \\
109261 & 8.785 & 3.728  \\
109262 & 397.226 & 8.936  \\
109263 & 81.118 & 2.221  \\
109264 & 27.957 & 1.428  \\
109265 & 41.080 & 2.325  \\
109266 & 4.314 & 1.111  \\
109267 & 59.807 & 4.458  \\
109268 & 6.910 & 0.915  \\
109269 & 50.959 & 2.219  \\
109270 & 5.190 & 0.939  \\
109271 & 51.591 & 3.498  \\
109272 & 28.304 & 1.851  \\
109273 & 180.059 & 2.526  \\
109274 & 16.162 & 0.931  \\
109275 & 35.437 & 4.269  \\
109276 & 3.745 & 2.635  \\
109277 & 192.677 & 11.892  \\
109278 & 161.666 & 2.214  \\
109279 & 99.395 & 5.764  \\
109280 & 292.866 & 12.704  \\
109281 & 177.855 & 10.933  \\
109282 & 87.070 & 2.956  \\
109283 & 9.606 & 1.018  \\
109284 & 46.463 & 1.279  \\
109285 & 177.855 & 2.265  \\
109286 & 2.644 & 0.816  \\
109287 & 48.064 & 2.572  \\
109288 & 41.975 & 2.033  \\
109289 & 3.171 & 16.766  \\
109290 & 10.932 & 2.387  \\
109291 & 7.237 & 5.799  \\
109292 & 1.718 & 0.620  \\
109293 & 31.234 & 1.805  \\
109294 & 15.624 & 0.803  \\
109295 & 95.202 & 1.124  \\
109296 & 11.102 & 1.475  \\
109297 & 288.392 & 8.850  \\
109298 & 9.606 & 2.751  \\
109299 & 15.385 & 0.790  \\
109300 & 26.696 & 2.996  \\
109301 & 48.064 & 10.210  \\
109302 & 27.277 & 0.777  \\
109303 & 40.080 & 2.569  \\
109304 & 408.386 & 1.502  \\
109305 & 122.919 & 0.977  \\
109306 & 7.579 & 1.371  \\
109307 & 85.214 & 4.931  \\
109308 & 14.115 & 2.657  \\
109309 & 145.599 & 1.369  \\
109310 & 32.610 & 2.721  \\
109311 & 107.678 & 1.551  \\
109312 & 7.259 & 1.031  \\
109313 & 178.404 & 3.220  \\
109314 & 26.861 & 1.454  \\
109315 & 66.611 & 1.219  \\
109316 & 269.506 & 3.644  \\
109317 & 10.091 & 1.157  \\
109318 & 2.669 & 0.718  \\
109319 & 310.508 & 1.570  \\
109320 & 275.377 & 7.019  \\
109321 & 136.483 & 1.923  \\
109322 & 6.457 & 0.739  \\
109323 & 13.985 & 2.331  \\
109324 & 6.742 & 0.770  \\
109325 & 17.083 & 3.439  \\
109326 & 6.558 & 0.763  \\
109327 & 2.345 & 2.496  \\
109328 & 4.007 & 1.421  \\
109329 & 6.281 & 0.833  \\
109330 & 69.118 & 5.422  \\
109331 & 41.461 & 1.359  \\
109332 & 17.031 & 1.491  \\
109333 & 1.703 & 0.864  \\
109334 & 231.055 & 3.021  \\
109335 & 38.272 & 5.514  \\
109336 & 57.108 & 2.764  \\
109337 & 33.630 & 0.983  \\
109338 & 257.343 & 6.158  \\
109339 & 104.735 & 2.738  \\
109340 & 14.827 & 2.095  \\
109341 & 6.053 & 1.143  \\
109342 & 267.852 & 1.669  \\
109343 & 362.181 & 4.723  \\
109344 & 33.837 & 2.443  \\
109345 & 79.145 & 5.758  \\
109346 & 12.251 & 2.425  \\
109347 & 12.556 & 1.669  \\
109348 & 41.846 & 2.367  \\
109349 & 13.313 & 2.666  \\
109350 & 31.331 & 1.040  \\
109351 & 131.129 & 4.074  \\
109352 & 247.247 & 3.906  \\
109353 & 3.565 & 0.691  \\
109354 & 276.226 & 9.477  \\
109355 & 9.547 & 1.790  \\
109356 & 116.293 & 1.790  \\
109357 & 375.812 & 8.011  \\
109358 & 124.060 & 1.156  \\
109359 & 50.181 & 2.692  \\
109360 & 56.757 & 5.325  \\
109361 & 189.734 & 1.247  \\
109362 & 39.347 & 1.747  \\
109363 & 74.190 & 1.211  \\
109364 & 5.352 & 0.769  \\
109365 & 75.806 & 5.841  \\
109366 & 42.364 & 2.419  \\
109367 & 170.878 & 2.273  \\
109368 & 14.511 & 2.365  \\
109369 & 4.790 & 2.517  \\
109370 & 3.094 & 13.474  \\
109371 & 40.828 & 2.281  \\
109372 & 231.768 & 2.087  \\
109373 & 10.732 & 0.873  \\
109374 & 6.147 & 1.440  \\
109375 & 44.916 & 1.381  \\
109376 & 308.602 & 2.281  \\
109377 & 4.368 & 0.721  \\
109378 & 8.160 & 1.695  \\
109379 & 39.834 & 2.184  \\
109380 & 48.361 & 3.431  \\
109381 & 78.901 & 3.741  \\
109382 & 20.868 & 2.219  \\
109383 & 5.536 & 1.498  \\
109384 & 14.827 & 1.956  \\
109385 & 14.290 & 1.482  \\
109386 & 278.789 & 9.375  \\
109387 & 6.016 & 0.799  \\
109388 & 1.789 & 1.173  \\
109389 & 5.254 & 2.030  \\
109390 & 9.172 & 1.525  \\
109391 & 144.705 & 3.977  \\
109392 & 119.560 & 1.414  \\
109393 & 18.280 & 1.054  \\
109394 & 103.136 & 1.942  \\
109395 & 12.327 & 1.728  \\
109396 & 63.409 & 1.155  \\
109397 & 8.467 & 1.316  \\
109398 & 8.035 & 0.936  \\
109399 & 134.813 & 1.691  \\
109400 & 12.518 & 1.482  \\
109401 & 10.831 & 2.660  \\
109402 & 9.576 & 0.912  \\
109403 & 397.226 & 11.652  \\
109404 & 57.460 & 2.408  \\
109405 & 21.257 & 2.267  \\
109406 & 11.484 & 14.377  \\
109407 & 3.934 & 1.167  \\
109408 & 56.583 & 2.065  \\
109409 & 3.934 & 15.285  \\
109410 & 38.865 & 2.852  \\
109411 & 37.226 & 2.628  \\
109412 & 86.005 & 2.708  \\
109413 & 36.432 & 1.107  \\
109414 & 12.712 & 1.003  \\
109415 & 9.845 & 1.363  \\
109416 & 12.909 & 2.502  \\
109417 & 120.299 & 2.801  \\
109418 & 65.796 & 4.143  \\
109419 & 143.817 & 1.507  \\
109420 & 8.010 & 2.801  \\
109421 & 11.343 & 2.523  \\
109422 & 62.633 & 0.903  \\
109423 & 89.517 & 1.345  \\
109424 & 198.701 & 2.065  \\
109425 & 278.789 & 10.610  \\
109426 & 29.369 & 1.110  \\
109427 & 10.966 & 1.235  \\
109428 & 6.889 & 1.002  \\
109429 & 79.389 & 0.927  \\
109430 & 22.958 & 1.555  \\
109431 & 227.526 & 1.366  \\
109432 & 10.503 & 1.445  \\
109433 & 106.360 & 3.902  \\
109434 & 23.530 & 2.603  \\
109435 & 237.547 & 2.221  \\
109436 & 6.910 & 1.430  \\
109437 & 4.925 & 0.752  \\
109438 & 4.341 & 0.865  \\
109439 & 8.085 & 3.540  \\
109440 & 18.112 & 1.961  \\
109441 & 3.909 & 1.505  \\
109442 & 16.668 & 1.256  \\
109443 & 53.697 & 2.451  \\
109444 & 172.463 & 1.570  \\
109445 & 47.184 & 2.606  \\
109446 & 4.368 & 2.457  \\
109447 & 3.699 & 2.771  \\
109448 & 69.118 & 0.928  \\
109449 & 250.311 & 1.318  \\
109450 & 7.937 & 2.960  \\
109451 & 30.194 & 2.682  \\
109452 & 9.258 & 1.504  \\
109453 & 4.865 & 0.905  \\
109454 & 4.880 & 1.722  \\
109455 & 56.235 & 2.992  \\
109456 & 54.867 & 1.074  \\
109457 & 28.217 & 2.275  \\
109458 & 15.385 & 2.971  \\
109459 & 32.610 & 2.082  \\
109460 & 151.079 & 1.538  \\
109461 & 153.422 & 1.461  \\
109462 & 231.768 & 3.415  \\
109463 & 3.874 & 1.511  \\
109464 & 43.021 & 2.356  \\
109465 & 11.626 & 3.290  \\
109466 & 38.037 & 1.741  \\
109467 & 22.817 & 0.813  \\
109468 & 13.069 & 0.941  \\
109469 & 6.931 & 1.531  \\
109470 & 6.457 & 3.346  \\
109471 & 90.905 & 3.832  \\
109472 & 236.817 & 2.581  \\
109473 & 2.017 & 1.193  \\
109474 & 22.537 & 0.958  \\
109475 & 4.094 & 1.477  \\
109476 & 151.079 & 1.297  \\
109477 & 133.574 & 9.454  \\
109478 & 175.678 & 2.322  \\
109479 & 17.455 & 2.130  \\
109480 & 66.817 & 1.951  \\
109481 & 38.390 & 2.751  \\
109482 & 2.316 & 1.576  \\
109483 & 32.013 & 0.805  \\
109484 & 80.620 & 10.855  \\
109485 & 19.865 & 1.860  \\
109486 & 148.771 & 1.862  \\
109487 & 237.547 & 5.876  \\
109488 & 110.703 & 5.554  \\
109489 & 354.459 & 1.238  \\
109490 & 9.695 & 1.009  \\
109491 & 175.138 & 5.709  \\
109492 & 336.385 & 3.460  \\
109493 & 23.314 & 1.130  \\
109494 & 4.261 & 0.854  \\
109495 & 36.544 & 1.975  \\
109496 & 354.459 & 6.795  \\
109497 & 11.990 & 0.764  \\
109498 & 307.654 & 5.876  \\
109499 & 281.376 & 5.614  \\
109500 & 59.440 & 3.170  \\
109501 & 114.516 & 1.858  \\
109502 & 6.035 & 1.092  \\
109503 & 135.646 & 8.284  \\
109504 & 43.824 & 2.914  \\
109505 & 16.565 & 0.821  \\
109506 & 17.509 & 1.382  \\
109507 & 21.720 & 2.606  \\
109508 & 15.197 & 1.318  \\
109509 & 78.659 & 0.969  \\
109510 & 13.519 & 1.112  \\
109511 & 380.468 & 9.308  \\
109512 & 113.464 & 3.028  \\
109513 & 24.043 & 2.673  \\
109514 & 3.446 & 1.167  \\
109515 & 9.636 & 0.847  \\
109516 & 49.262 & 3.294  \\
109517 & 69.759 & 2.120  \\
109518 & 425.062 & 13.297  \\
109519 & 16.616 & 0.726  \\
109520 & 12.634 & 1.092  \\
109521 & 13.687 & 1.903  \\
109522 & 35.655 & 1.180  \\
109523 & 122.542 & 3.010  \\
109524 & 31.817 & 2.695  \\
109525 & 65.999 & 1.926  \\
109526 & 4.688 & 2.370  \\
109527 & 44.367 & 3.850  \\
109528 & 199.314 & 13.637  \\
109529 & 18.337 & 1.996  \\
109530 & 5.553 & 1.637  \\
109531 & 5.502 & 2.440  \\
109532 & 295.584 & 8.882  \\
109533 & 32.811 & 2.023  \\
109534 & 18.057 & 1.013  \\
109535 & 13.109 & 1.779  \\
109536 & 5.142 & 1.114  \\
109537 & 3.543 & 1.047  \\
109538 & 36.657 & 1.163  \\
109539 & 218.599 & 3.481  \\
109540 & 7.579 & 1.108  \\
109541 & 182.290 & 13.571  \\
109542 & 53.863 & 2.214  \\
109543 & 11.662 & 0.989  \\
109544 & 57.284 & 1.733  \\
109545 & 17.836 & 3.719  \\
109546 & 44.503 & 2.348  \\
109547 & 37.571 & 1.887  \\
109548 & 24.947 & 2.179  \\
109549 & 136.904 & 3.200  \\
109550 & 73.282 & 3.394  \\
109551 & 30.852 & 2.317  \\
109552 & 5.780 & 6.085  \\
109553 & 263.760 & 1.608  \\
109554 & 165.697 & 1.180  \\
109555 & 25.727 & 1.457  \\
109556 & 42.495 & 5.236  \\
109557 & 300.169 & 1.645  \\
109558 & 1.656 & 1.581  \\
109559 & 10.633 & 2.135  \\
109560 & 255.764 & 5.723  \\
109561 & 273.687 & 1.994  \\
109562 & 8.235 & 0.677  \\
109563 & 225.434 & 1.595  \\
109564 & 336.385 & 3.132  \\
109565 & 159.196 & 1.628  \\
109566 & 4.574 & 1.391  \\
109567 & 117.011 & 7.329  \\
109568 & 46.750 & 4.469  \\
109569 & 271.171 & 1.718  \\
109570 & 148.313 & 2.600  \\
109571 & 4.850 & 1.268  \\
109572 & 12.518 & 1.233  \\
109573 & 332.268 & 6.658  \\
109574 & 293.769 & 3.407  \\
109575 & 195.064 & 3.298  \\
109576 & 314.356 & 3.635  \\
109577 & 40.702 & 2.603  \\
109578 & 38.037 & 2.801  \\
109579 & 110.024 & 3.286  \\
109580 & 19.441 & 1.803  \\
109581 & 33.733 & 1.131  \\
109582 & 105.382 & 1.641  \\
109583 & 11.067 & 2.067  \\
109584 & 362.181 & 12.094  \\
109585 & 20.868 & 6.106  \\
109586 & 12.518 & 0.931  \\
109587 & 5.762 & 2.914  \\
109588 & 49.720 & 2.107  \\
109589 & 76.040 & 1.211  \\
109590 & 46.178 & 2.960  \\
109591 & 89.793 & 5.370  \\
109592 & 147.858 & 3.025  \\
109593 & 50.803 & 2.284  \\
109594 & 59.075 & 1.257  \\
109595 & 8.840 & 1.873  \\
109596 & 15.433 & 1.256  \\
109597 & 17.781 & 1.250  \\
109598 & 88.694 & 3.109  \\
109599 & 10.633 & 3.452  \\
109600 & 224.050 & 7.481  \\
109601 & 355.552 & 8.850  \\
109602 & 17.083 & 0.904  \\
109603 & 54.363 & 0.903  \\
109604 & 55.547 & 2.781  \\
109605 & 23.171 & 2.460  \\
109606 & 55.036 & 4.069  \\
109607 & 2.029 & 1.247  \\
109608 & 69.759 & 3.613  \\
109609 & 38.154 & 0.996  \\
109610 & 43.959 & 1.081  \\
109611 & 128.729 & 2.761  \\
109612 & 5.485 & 0.672  \\
109613 & 18.736 & 0.879  \\
109614 & 2.295 & 1.025  \\
109615 & 283.114 & 1.679  \\
109616 & 4.463 & 0.745  \\
109617 & 25.179 & 3.485  \\
109618 & 117.011 & 1.905  \\
109619 & 8.110 & 1.363  \\
109620 & 2.151 & 0.652  \\
109621 & 12.027 & 0.707  \\
109622 & 131.129 & 2.609  \\
109623 & 18.224 & 2.216  \\
109624 & 49.111 & 3.302  \\
109625 & 8.389 & 2.641  \\
109626 & 100.317 & 2.020  \\
109627 & 33.218 & 1.124  \\
109628 & 18.507 & 0.840  \\
109629 & 30.194 & 2.818  \\
109630 & 27.193 & 2.635  \\
109631 & 55.376 & 1.846  \\
109632 & 224.741 & 1.842  \\
109633 & 6.457 & 1.160  \\
109634 & 9.576 & 2.127  \\
109635 & 18.337 & 1.166  \\
109636 & 47.184 & 1.163  \\
109637 & 10.311 & 0.677  \\
109638 & 35.655 & 3.102  \\
109639 & 16.616 & 2.120  \\
109640 & 105.707 & 8.205  \\
109641 & 27.361 & 1.574  \\
109642 & 1.724 & 1.178  \\
109643 & 15.818 & 1.456  \\
109644 & 57.994 & 3.058  \\
109645 & 256.552 & 1.321  \\
109646 & 13.687 & 2.978  \\
109647 & 5.270 & 2.647  \\
109648 & 5.238 & 1.188  \\
109649 & 13.478 & 2.130  \\
109650 & 9.725 & 1.235  \\
109651 & 204.914 & 1.858  \\
109652 & 328.201 & 1.379  \\
109653 & 4.132 & 14.154  \\
109654 & 12.064 & 1.194  \\
109655 & 43.959 & 1.351  \\
109656 & 231.768 & 9.197  \\
109657 & 72.162 & 1.803  \\
109658 & 273.687 & 6.063  \\
109659 & 404.631 & 1.248  \\
109660 & 2.982 & 1.391  \\
109661 & 252.633 & 1.291  \\
109662 & 7.888 & 0.820  \\
109663 & 363.298 & 1.431  \\
109664 & 280.511 & 1.507  \\
109665 & 320.216 & 2.496  \\
109666 & 286.622 & 1.475  \\
109667 & 214.599 & 6.446  \\
109668 & 262.949 & 1.272  \\
109669 & 21.192 & 1.310  \\
109670 & 255.764 & 3.791  \\
109671 & 39.834 & 2.295  \\
109672 & 7.986 & 1.145  \\
109673 & 34.362 & 1.206  \\
109674 & 109.012 & 2.529  \\
109675 & 63.020 & 3.338  \\
109676 & 54.867 & 1.878  \\
109677 & 376.971 & 1.639  \\
109678 & 2.874 & 1.296  \\
109679 & 26.778 & 0.874  \\
109680 & 13.190 & 2.939  \\
109681 & 4.688 & 1.351  \\
109682 & 105.058 & 1.875  \\
109683 & 11.698 & 2.731  \\
109684 & 100.626 & 2.284  \\
109685 & 5.816 & 1.470  \\
109686 & 6.242 & 0.922  \\
109687 & 221.308 & 1.561  \\
109688 & 5.254 & 1.353  \\
109689 & 29.010 & 1.382  \\
109690 & 14.782 & 0.783  \\
109691 & 54.196 & 2.689  \\
109692 & 73.508 & 1.578  \\
109693 & 22.958 & 0.878  \\
109694 & 94.327 & 0.944  \\
109695 & 59.440 & 2.107  \\
109696 & 3.909 & 1.507  \\
109697 & 34.574 & 2.342  \\
109698 & 25.886 & 2.080  \\
109699 & 96.381 & 1.753  \\
109700 & 84.171 & 3.216  \\
109701 & 217.258 & 6.225  \\
109702 & 13.150 & 8.049  \\
109703 & 43.824 & 0.930  \\
109704 & 14.511 & 1.624  \\
109705 & 7.532 & 0.965  \\
109706 & 302.023 & 6.690  \\
109707 & 148.313 & 1.337  \\
109708 & 45.613 & 0.864  \\
109709 & 188.569 & 9.932  \\
109710 & 186.836 & 3.028  \\
109711 & 216.590 & 1.364  \\
109712 & 62.633 & 2.396  \\
109713 & 260.532 & 12.750  \\
109714 & 61.298 & 3.566  \\
109715 & 203.656 & 3.532  \\
109716 & 22.537 & 3.583  \\
109717 & 194.465 & 4.373  \\
109718 & 13.190 & 1.438  \\
109719 & 8.813 & 4.316  \\
109720 & 27.446 & 0.953  \\
109721 & 19.501 & 4.148  \\
109722 & 19.926 & 2.102  \\
109723 & 24.871 & 2.771  \\
109724 & 231.768 & 1.563  \\
109725 & 166.208 & 2.289  \\
109726 & 29.099 & 2.072  \\
109727 & 41.080 & 2.184  \\
109728 & 57.815 & 2.246  \\
109729 & 266.208 & 9.022  \\
109730 & 68.694 & 2.466  \\
109731 & 163.669 & 3.158  \\
109732 & 105.058 & 2.541  \\
109733 & 6.242 & 1.095  \\
109734 & 244.221 & 1.630  \\
109735 & 48.064 & 1.982  \\
109736 & 132.346 & 1.564  \\
109737 & 41.334 & 2.018  \\
109738 & 21.454 & 2.768  \\
109739 & 30.474 & 2.808  \\
109740 & 9.547 & 1.574  \\
109741 & 6.846 & 0.942  \\
109742 & 19.085 & 0.770  \\
109743 & 262.141 & 2.712  \\
109744 & 42.364 & 3.204  \\
109745 & 63.020 & 6.714  \\
109746 & 82.631 & 1.079  \\
109747 & 127.153 & 2.153  \\
109748 & 142.934 & 3.113  \\
109749 & 36.884 & 2.866  \\
109750 & 6.639 & 1.689  \\
109751 & 29.642 & 1.279  \\
109752 & 13.190 & 0.871  \\
109753 & 204.284 & 2.538  \\
109754 & 26.861 & 0.849  \\
109755 & 54.698 & 1.271  \\
109756 & 38.390 & 2.666  \\
109757 & 96.679 & 2.221  \\
109758 & 2.786 & 0.963  \\
109759 & 204.284 & 9.546  \\
109760 & 108.343 & 1.975  \\
109761 & 225.434 & 12.021  \\
109762 & 44.094 & 2.080  \\
109763 & 163.166 & 3.679  \\
109764 & 2.580 & 1.496  \\
109765 & 2.112 & 1.044  \\
109766 & 368.933 & 10.321  \\
109767 & 44.778 & 2.437  \\
109768 & 29.099 & 1.923  \\
109769 & 4.435 & 0.734  \\
109770 & 263.760 & 1.649  \\
109771 & 204.284 & 6.048  \\
109772 & 142.495 & 1.887  \\
109773 & 83.397 & 3.028  \\
109774 & 2.099 & 1.046  \\
109775 & 21.257 & 4.878  \\
109776 & 4.069 & 0.737  \\
109777 & 5.190 & 2.911  \\
109778 & 82.885 & 7.617  \\
109779 & 172.995 & 4.706  \\
109780 & 347.972 & 1.977  \\
109781 & 215.260 & 9.766  \\
109782 & 60.922 & 2.996  \\
109783 & 26.369 & 2.122  \\
109784 & 9.430 & 1.167  \\
109785 & 7.509 & 1.386  \\
109786 & 192.085 & 7.820  \\
109787 & 68.062 & 1.914  \\
109788 & 216.590 & 1.858  \\
109789 & 48.510 & 2.440  \\
109790 & 5.798 & 1.184  \\
109791 & 4.477 & 0.711  \\
109792 & 2.735 & 1.484  \\
109793 & 12.790 & 2.169  \\
109794 & 12.176 & 2.695  \\
109795 & 19.743 & 2.370  \\
109796 & 19.203 & 2.478  \\
109797 & 15.244 & 0.723  \\
109798 & 42.364 & 1.975  \\
109799 & 122.542 & 1.831  \\
109800 & 200.545 & 2.692  \\
109801 & 61.298 & 2.572  \\
109802 & 8.185 & 1.928  \\
109803 & 257.343 & 6.508  \\
109804 & 39.468 & 1.035  \\
109805 & 36.884 & 5.792  \\
109806 & 13.856 & 2.448  \\
109807 & 145.599 & 1.831  \\
109808 & 10.831 & 0.757  \\
109809 & 265.389 & 2.013  \\
109810 & 22.468 & 2.638  \\
109811 & 55.036 & 0.916  \\
109812 & 166.720 & 1.608  \\
109813 & 133.163 & 1.578  \\
109814 & 45.895 & 1.987  \\
109815 & 60.362 & 2.517  \\
109816 & 142.934 & 2.216  \\
109817 & 63.605 & 9.044  \\
109818 & 36.884 & 1.079  \\
109819 & 11.519 & 1.035  \\
109820 & 231.768 & 10.572  \\
109821 & 326.186 & 13.107  \\
109822 & 25.491 & 2.883  \\
109823 & 67.644 & 2.597  \\
109824 & 19.865 & 2.303  \\
109825 & 7.417 & 2.771  \\
109826 & 53.204 & 2.581  \\
109827 & 34.788 & 0.922  \\
109828 & 19.804 & 1.028  \\
109829 & 9.967 & 0.956  \\
109830 & 329.213 & 6.738  \\
109831 & 6.359 & 0.903  \\
109832 & 16.162 & 2.145  \\
109833 & 176.763 & 2.946  \\
109834 & 171.933 & 1.818  \\
109835 & 62.249 & 1.103  \\
109836 & 27.615 & 0.948  \\
109837 & 26.532 & 1.751  \\
109838 & 93.172 & 2.584  \\
109839 & 18.564 & 2.416  \\
109840 & 213.281 & 3.270  \\
109841 & 37.111 & 2.112  \\
109842 & 203.030 & 1.657  \\
109843 & 41.589 & 2.422  \\
109844 & 176.220 & 2.859  \\
109845 & 3.576 & 0.796  \\
109846 & 5.553 & 0.696  \\
109847 & 278.789 & 9.120  \\
109848 & 16.162 & 1.737  \\
109849 & 14.873 & 2.761  \\
109850 & 9.401 & 1.356  \\
109851 & 28.044 & 1.743  \\
109852 & 146.048 & 2.490  \\
109853 & 132.346 & 1.764  \\
109854 & 211.320 & 5.771  \\
109855 & 77.457 & 2.560  \\
109856 & 156.764 & 4.534  \\
109857 & 303.888 & 10.894  \\
109858 & 29.279 & 8.415  \\
109859 & 133.163 & 1.726  \\
109860 & 2.367 & 0.767  \\
109861 & 12.556 & 9.920  \\
109862 & 13.109 & 1.445  \\
109863 & 6.974 & 0.776  \\
109864 & 51.274 & 2.460  \\
109865 & 4.588 & 1.354  \\
109866 & 234.640 & 3.158  \\
109867 & 9.725 & 2.037  \\
109868 & 288.392 & 2.828  \\
109869 & 374.657 & 1.416  \\
109870 & 264.574 & 1.406  \\
109871 & 181.171 & 2.085  \\
109872 & 25.413 & 3.025  \\
109873 & 6.742 & 1.374  \\
109874 & 53.040 & 1.760  \\
109875 & 25.727 & 1.518  \\
109876 & 6.477 & 0.793  \\
109877 & 85.214 & 1.722  \\
109878 & 76.745 & 2.004  \\
109879 & 312.426 & 2.761  \\
109880 & 345.836 & 1.524  \\
109881 & 50.027 & 3.370  \\
109882 & 16.162 & 2.992  \\
109883 & 30.101 & 1.146  \\
109884 & 3.826 & 2.666  \\
109885 & 59.623 & 1.827  \\
109886 & 7.440 & 1.116  \\
109887 & 398.451 & 1.538  \\
109888 & 5.254 & 2.425  \\
109889 & 98.481 & 3.502  \\
109890 & 147.403 & 1.568  \\
109891 & 13.519 & 2.177  \\
109892 & 59.991 & 1.108  \\
109893 & 22.125 & 2.466  \\
109894 & 245.729 & 4.244  \\
109895 & 70.624 & 1.898  \\
109896 & 180.059 & 10.088  \\
109897 & 14.827 & 2.254  \\
109898 & 29.099 & 4.768  \\
109899 & 254.194 & 2.914  \\
109900 & 8.922 & 1.846  \\
109901 & 33.630 & 2.367  \\
109902 & 63.605 & 1.364  \\
109903 & 33.116 & 1.163  \\
109904 & 340.553 & 7.036  \\
109905 & 4.688 & 6.886  \\
109906 & 16.926 & 0.769  \\
109907 & 40.702 & 1.292  \\
109908 & 43.555 & 2.317  \\
109909 & 2.541 & 2.127  \\
109910 & 105.058 & 1.103  \\
109911 & 164.174 & 9.766  \\
109912 & 6.477 & 1.197  \\
109913 & 268.678 & 12.919  \\
109914 & 72.832 & 2.311  \\
109915 & 7.602 & 0.942  \\
109916 & 9.576 & 1.602  \\
109917 & 38.746 & 3.427  \\
109918 & 160.179 & 8.304  \\
109919 & 327.192 & 1.463  \\
109920 & 98.481 & 1.040  \\
109921 & 92.032 & 3.583  \\
109922 & 9.005 & 3.523  \\
109923 & 267.028 & 2.309  \\
109924 & 31.719 & 2.297  \\
109925 & 8.813 & 3.888  \\
109926 & 52.391 & 2.981  \\
109927 & 44.367 & 2.062  \\
109928 & 122.165 & 2.292  \\
109929 & 64.791 & 3.155  \\
109930 & 367.799 & 1.882  \\
109931 & 145.599 & 1.484  \\
109932 & 8.949 & 1.702  \\
109933 & 10.029 & 1.449  \\
109934 & 30.663 & 1.500  \\
109935 & 19.561 & 1.587  \\
109936 & 35.765 & 1.322  \\
109937 & 302.023 & 1.747  \\
109938 & 18.112 & 0.909  \\
109939 & 180.059 & 2.028  \\
109940 & 97.876 & 3.290  \\
109941 & 23.386 & 2.013  \\
109942 & 9.286 & 2.939  \\
109943 & 11.102 & 1.889  \\
109944 & 4.490 & 1.289  \\
109945 & 421.154 & 7.820  \\
109946 & 169.829 & 1.635  \\
109947 & 49.414 & 8.755  \\
109948 & 67.023 & 1.239  \\
109949 & 98.481 & 1.371  \\
109950 & 267.028 & 8.630  \\
109951 & 63.215 & 3.661  \\
109952 & 37.456 & 1.392  \\
109953 & 2.669 & 0.599  \\
109954 & 8.894 & 1.524  \\
109955 & 274.531 & 2.872  \\
109956 & 318.251 & 3.354  \\
109957 & 19.263 & 0.746  \\
109958 & 114.164 & 3.382  \\
109959 & 19.382 & 0.788  \\
109960 & 5.639 & 2.334  \\
109961 & 12.441 & 1.553  \\
109962 & 26.450 & 2.628  \\
109963 & 319.232 & 1.794  \\
109964 & 230.345 & 7.644  \\
109965 & 36.770 & 2.811  \\
109966 & 23.530 & 1.486  \\
109967 & 10.932 & 2.472  \\
109968 & 151.544 & 2.702  \\
109969 & 5.110 & 0.621  \\
109970 & 43.959 & 10.015  \\
109971 & 176.220 & 3.098  \\
109972 & 88.967 & 3.197  \\
109973 & 236.089 & 1.864  \\
109974 & 34.046 & 0.826  \\
109975 & 97.876 & 2.270  \\
109976 & 53.697 & 1.951  \\
109977 & 274.531 & 1.816  \\
109978 & 76.040 & 2.529  \\
109979 & 12.327 & 1.720  \\
109980 & 4.368 & 1.150  \\
109981 & 192.677 & 3.427  \\
109982 & 11.770 & 3.220  \\
109983 & 42.626 & 1.230  \\
109984 & 225.434 & 1.739  \\
109985 & 4.209 & 3.683  \\
109986 & 7.304 & 3.124  \\
109987 & 31.817 & 2.232  \\
109988 & 5.095 & 1.587  \\
109989 & 158.219 & 1.318  \\
109990 & 145.151 & 9.297  \\
109991 & 275.377 & 1.402  \\
109992 & 22.958 & 1.722  \\
109993 & 21.126 & 1.602  \\
109994 & 76.745 & 1.369  \\
109995 & 4.955 & 0.722  \\
109996 & 17.083 & 2.399  \\
109997 & 63.020 & 1.409  \\
109998 & 81.871 & 3.670  \\
109999 & 313.389 & 3.832  \\
110000 & 38.746 & 0.880  \\
110001 & 96.381 & 1.639  \\
110002 & 14.736 & 1.635  \\
110003 & 139.887 & 2.192  \\
110004 & 22.607 & 0.826  \\
110005 & 60.734 & 1.076  \\
110006 & 12.101 & 0.706  \\
110007 & 15.528 & 3.132  \\
110008 & 181.730 & 2.514  \\
110009 & 46.463 & 1.916  \\
110010 & 138.175 & 2.050  \\
110011 & 37.341 & 3.670  \\
110012 & 290.174 & 10.458  \\
110013 & 63.801 & 2.835  \\
110014 & 45.613 & 2.138  \\
110015 & 9.372 & 2.292  \\
110016 & 18.852 & 2.842  \\
110017 & 19.085 & 1.311  \\
110018 & 31.621 & 1.520  \\
110019 & 3.393 & 1.706  \\
110020 & 62.058 & 2.055  \\
110021 & 101.873 & 1.223  \\
110022 & 75.109 & 3.540  \\
110023 & 161.169 & 1.628  \\
110024 & 48.510 & 1.049  \\
110025 & 19.804 & 3.366  \\
110026 & 5.780 & 1.935  \\
110027 & 38.390 & 1.466  \\
110028 & 231.768 & 1.585  \\
110029 & 2.963 & 0.584  \\
110030 & 39.347 & 1.871  \\
110031 & 36.884 & 2.989  \\
110032 & 63.215 & 2.748  \\
110033 & 21.854 & 3.464  \\
110034 & 158.707 & 2.798  \\
110035 & 4.463 & 0.809  \\
110036 & 21.922 & 1.999  \\
110037 & 36.884 & 1.077  \\
110038 & 53.863 & 3.197  \\
110039 & 23.314 & 1.160  \\
110040 & 73.282 & 2.622  \\
110041 & 42.104 & 2.547  \\
110042 & 50.491 & 2.259  \\
110043 & 29.733 & 1.046  \\
110044 & 351.201 & 1.576  \\
110045 & 38.627 & 0.881  \\
110046 & 24.341 & 1.145  \\
110047 & 7.039 & 2.087  \\
110048 & 5.998 & 2.650  \\
110049 & 28.567 & 0.989  \\
110050 & 180.059 & 8.284  \\
110051 & 17.455 & 3.102  \\
110052 & 18.968 & 1.096  \\
110053 & 11.308 & 3.286  \\
110054 & 97.576 & 2.978  \\
110055 & 396.005 & 5.751  \\
110056 & 80.869 & 1.610  \\
110057 & 6.825 & 2.259  \\
110058 & 15.769 & 0.969  \\
110059 & 11.662 & 2.768  \\
110060 & 6.578 & 1.098  \\
110061 & 17.136 & 2.248  \\
110062 & 5.605 & 0.916  \\
110063 & 25.102 & 0.845  \\
110064 & 8.135 & 1.300  \\
110065 & 4.532 & 0.769  \\
110066 & 7.555 & 1.536  \\
110067 & 2.509 & 0.947  \\
110068 & 19.743 & 1.498  \\
110069 & 131.533 & 3.920  \\
110070 & 146.048 & 6.618  \\
110071 & 77.696 & 2.042  \\
110072 & 298.326 & 1.842  \\
110073 & 10.932 & 0.860  \\
110074 & 278.789 & 8.682  \\
110075 & 14.601 & 0.839  \\
110076 & 26.046 & 1.259  \\
110077 & 155.323 & 1.824  \\
110078 & 149.229 & 1.700  \\
110079 & 24.117 & 2.419  \\
110080 & 8.235 & 0.695  \\
110081 & 5.174 & 0.778  \\
110082 & 248.774 & 2.148  \\
110083 & 195.666 & 1.411  \\
110084 & 17.563 & 1.180  \\
110085 & 22.330 & 11.921  \\
110086 & 51.750 & 3.906  \\
110087 & 20.804 & 1.047  \\
110088 & 16.162 & 2.396  \\
110089 & 9.636 & 1.251  \\
110090 & 12.909 & 3.583  \\
110091 & 20.549 & 1.059  \\
110092 & 84.691 & 1.790  \\
110093 & 11.308 & 1.271  \\
110094 & 18.224 & 1.229  \\
110095 & 125.597 & 1.597  \\
110096 & 342.656 & 1.805  \\
110097 & 67.023 & 2.821  \\
110098 & 3.372 & 1.635  \\
110099 & 12.365 & 0.861  \\
110100 & 12.176 & 1.751  \\
110101 & 54.698 & 2.971  \\
110102 & 429.006 & 13.968  \\
110103 & 8.813 & 1.274  \\
110104 & 23.458 & 1.283  \\
110105 & 20.868 & 2.725  \\
110106 & 34.362 & 5.758  \\
110107 & 353.370 & 6.836  \\
110108 & 25.648 & 0.824  \\
110109 & 73.962 & 1.860  \\
110110 & 67.229 & 4.627  \\
110111 & 2.418 & 1.775  \\
110112 & 4.518 & 0.712  \\
110113 & 157.248 & 2.609  \\
110114 & 17.891 & 2.811  \\
110115 & 30.947 & 1.471  \\
110116 & 192.677 & 1.851  \\
110117 & 23.530 & 0.928  \\
110118 & 14.071 & 0.894  \\
110119 & 129.923 & 3.091  \\
110120 & 2.464 & 1.177  \\
110121 & 2.735 & 0.567  \\
110122 & 16.063 & 1.374  \\
110123 & 26.532 & 1.762  \\
110124 & 43.287 & 2.182  \\
110125 & 358.851 & 9.979  \\
110126 & 15.818 & 1.197  \\
110127 & 21.192 & 0.788  \\
110128 & 14.246 & 3.076  \\
110129 & 313.389 & 9.477  \\
110130 & 69.118 & 1.794  \\
110131 & 46.895 & 1.171  \\
110132 & 84.952 & 2.402  \\
110133 & 24.718 & 1.208  \\
110134 & 20.298 & 0.751  \\
110135 & 83.654 & 2.428  \\
110136 & 76.040 & 0.970  \\
110137 & 21.989 & 2.008  \\
110138 & 68.483 & 2.214  \\
110139 & 15.769 & 0.925  \\
110140 & 20.235 & 1.980  \\
110141 & 7.768 & 2.292  \\
110142 & 382.818 & 3.017  \\
110143 & 13.814 & 1.134  \\
110144 & 233.918 & 1.833  \\
110145 & 15.338 & 0.724  \\
110146 & 6.016 & 0.871  \\
110147 & 5.657 & 2.679  \\
110148 & 165.697 & 12.065  \\
110149 & 40.954 & 2.206  \\
110150 & 4.235 & 0.614  \\
110151 & 17.836 & 0.748  \\
110152 & 27.027 & 1.928  \\
110153 & 23.530 & 1.540  \\
110154 & 409.645 & 2.208  \\
110155 & 124.826 & 10.222  \\
110156 & 186.836 & 8.078  \\
110157 & 4.955 & 1.493  \\
110158 & 361.068 & 2.125  \\
110159 & 195.064 & 1.449  \\
110160 & 11.378 & 1.875  \\
110161 & 11.843 & 1.743  \\
110162 & 5.657 & 2.077  \\
110163 & 29.010 & 1.119  \\
110164 & 5.126 & 0.758  \\
110165 & 405.879 & 1.651  \\
110166 & 78.176 & 1.673  \\
110167 & 259.731 & 9.908  \\
110168 & 137.750 & 4.084  \\
110169 & 100.317 & 1.675  \\
110170 & 220.628 & 2.699  \\
110171 & 3.897 & 0.666  \\
110172 & 407.131 & 13.075  \\
110173 & 340.553 & 2.145  \\
110174 & 231.055 & 3.177  \\
110175 & 10.060 & 2.396  \\
110176 & 70.842 & 1.940  \\
110177 & 44.094 & 2.342  \\
110178 & 13.645 & 2.177  \\
110179 & 17.083 & 3.181  \\
110180 & 9.725 & 2.457  \\
110181 & 18.168 & 1.618  \\
110182 & 8.210 & 2.143  \\
110183 & 25.413 & 2.768  \\
110184 & 22.057 & 1.311  \\
110185 & 11.136 & 3.532  \\
110186 & 8.110 & 1.563  \\
110187 & 14.028 & 3.750  \\
110188 & 226.129 & 1.399  \\
110189 & 2.017 & 1.511  \\
110190 & 14.422 & 0.717  \\
110191 & 363.298 & 10.842  \\
110192 & 113.464 & 3.764  \\
110193 & 258.933 & 13.028  \\
110194 & 152.951 & 2.544  \\
110195 & 251.857 & 4.001  \\
110196 & 34.468 & 5.771  \\
110197 & 60.734 & 1.017  \\
110198 & 19.865 & 1.018  \\
110199 & 8.363 & 0.871  \\
110200 & 109.012 & 1.568  \\
110201 & 14.691 & 1.124  \\
110202 & 10.600 & 2.460  \\
110203 & 6.910 & 1.496  \\
110204 & 277.932 & 7.544  \\
110205 & 74.190 & 2.692  \\
110206 & 21.922 & 3.515  \\
110207 & 80.125 & 2.738  \\
110208 & 48.361 & 2.554  \\
110209 & 4.314 & 0.651  \\
110210 & 84.171 & 1.235  \\
110211 & 202.406 & 2.016  \\
110212 & 81.368 & 1.310  \\
110213 & 6.868 & 0.960  \\
110214 & 10.248 & 0.971  \\
110215 & 3.161 & 0.741  \\
110216 & 19.865 & 1.060  \\
110217 & 385.183 & 2.345  \\
110218 & 372.357 & 2.949  \\
110219 & 2.891 & 1.456  \\
110220 & 30.009 & 1.233  \\
110221 & 21.520 & 1.149  \\
110222 & 344.773 & 1.805  \\
110223 & 13.069 & 0.835  \\
110224 & 26.696 & 1.572  \\
110225 & 23.895 & 1.728  \\
110226 & 60.176 & 4.074  \\
110227 & 81.118 & 3.846  \\
110228 & 29.369 & 1.951  \\
110229 & 60.922 & 4.133  \\
110230 & 13.354 & 0.733  \\
110231 & 8.441 & 0.743  \\
110232 & 304.825 & 1.944  \\
110233 & 28.743 & 0.880  \\
110234 & 6.457 & 1.671  \\
110235 & 8.010 & 2.238  \\
110236 & 56.409 & 1.106  \\
110237 & 25.413 & 1.314  \\
110238 & 41.080 & 3.498  \\
110239 & 308.602 & 1.864  \\
110240 & 180.614 & 8.703  \\
110241 & 136.483 & 6.026  \\
110242 & 136.064 & 4.967  \\
110243 & 170.878 & 1.827  \\
110244 & 302.954 & 1.982  \\
110245 & 214.599 & 2.625  \\
110246 & 18.564 & 1.900  \\
110247 & 29.279 & 1.250  \\
110248 & 22.330 & 1.803  \\
110249 & 111.045 & 6.300  \\
110250 & 39.712 & 2.974  \\
110251 & 1.867 & 1.442  \\
110252 & 14.646 & 2.339  \\
110253 & 14.422 & 2.554  \\
110254 & 20.549 & 3.378  \\
110255 & 302.023 & 3.587  \\
110256 & 255.764 & 3.076  \\
110257 & 1.492 & 1.078  \\
110258 & 4.069 & 1.351  \\
110259 & 6.339 & 3.411  \\
110260 & 53.863 & 1.708  \\
110261 & 17.617 & 2.535  \\
110262 & 180.614 & 2.348  \\
110263 & 4.805 & 2.606  \\
110264 & 8.813 & 2.971  \\
110265 & 42.234 & 2.761  \\
110266 & 13.645 & 1.230  \\
110267 & 54.530 & 1.916  \\
110268 & 2.838 & 1.201  \\
110269 & 16.063 & 1.820  \\
110270 & 7.768 & 1.171  \\
110271 & 387.562 & 1.435  \\
110272 & 39.468 & 1.141  \\
110273 & 183.416 & 2.560  \\
110274 & 18.621 & 2.758  \\
110275 & 292.866 & 3.768  \\
110276 & 296.495 & 2.981  \\
110277 & 15.197 & 1.471  \\
110278 & 6.742 & 2.072  \\
110279 & 54.029 & 1.115  \\
110280 & 228.227 & 13.249  \\
110281 & 188.569 & 2.306  \\
110282 & 3.425 & 0.808  \\
110283 & 219.950 & 3.892  \\
110284 & 1.828 & 0.819  \\
110285 & 10.029 & 3.553  \\
110286 & 16.413 & 0.752  \\
110287 & 16.212 & 4.290  \\
110288 & 43.959 & 1.928  \\
110289 & 15.866 & 3.920  \\
110290 & 29.917 & 0.807  \\
110291 & 5.174 & 1.661  \\
110292 & 51.591 & 0.982  \\
110293 & 137.326 & 12.628  \\
110294 & 22.057 & 3.354  \\
110295 & 36.544 & 5.442  \\
110296 & 113.464 & 2.721  \\
110297 & 36.208 & 2.085  \\
110298 & 3.521 & 0.698  \\
110299 & 25.413 & 6.812  \\
110300 & 80.620 & 1.710  \\
110301 & 6.742 & 2.835  \\
110302 & 58.352 & 2.644  \\
110303 & 365.542 & 1.977  \\
110304 & 46.321 & 1.200  \\
110305 & 17.402 & 2.612  \\
110306 & 21.587 & 0.904  \\
110307 & 8.493 & 1.372  \\
110308 & 105.707 & 4.832  \\
110309 & 87.608 & 1.758  \\
110310 & 45.194 & 1.667  \\
110311 & 178.404 & 3.719  \\
110312 & 299.246 & 1.635  \\
110313 & 11.770 & 9.848  \\
110314 & 12.673 & 3.223  \\
110315 & 44.641 & 2.052  \\
110316 & 7.082 & 0.710  \\
110317 & 142.057 & 2.702  \\
110318 & 20.111 & 1.770  \\
110319 & 19.441 & 0.773  \\
110320 & 50.803 & 2.428  \\
110321 & 104.735 & 2.192  \\
110322 & 4.314 & 3.266  \\
110323 & 3.576 & 1.443  \\
110324 & 6.910 & 1.616  \\
110325 & 32.310 & 0.894  \\
110326 & 149.690 & 1.716  \\
110327 & 18.168 & 1.343  \\
110328 & 17.726 & 0.731  \\
110329 & 112.767 & 8.713  \\
110330 & 85.740 & 2.325  \\
110331 & 57.638 & 2.890  \\
110332 & 46.750 & 2.238  \\
110333 & 3.565 & 1.559  \\
110334 & 146.498 & 2.689  \\
110335 & 27.110 & 1.316  \\
110336 & 162.664 & 2.541  \\
110337 & 17.348 & 3.025  \\
110338 & 38.746 & 3.510  \\
110339 & 25.966 & 0.857  \\
110340 & 60.734 & 1.912  \\
110341 & 204.284 & 9.022  \\
110342 & 4.368 & 1.606  \\
110343 & 14.511 & 3.755  \\
110344 & 18.450 & 1.350  \\
110345 & 9.547 & 0.931  \\
110346 & 60.548 & 1.910  \\
110347 & 3.922 & 1.511  \\
110348 & 187.989 & 1.527  \\
110349 & 7.961 & 1.279  \\
110350 & 243.470 & 6.844  \\
110351 & 204.914 & 2.336  \\
110352 & 131.129 & 1.987  \\
110353 & 9.725 & 3.128  \\
110354 & 25.648 & 4.025  \\
110355 & 287.506 & 9.649  \\
110356 & 225.434 & 1.401  \\
110357 & 2.891 & 0.787  \\
110358 & 86.270 & 1.737  \\
110359 & 305.765 & 11.892  \\
110360 & 2.471 & 0.952  \\
110361 & 71.719 & 1.250  \\
110362 & 293.769 & 3.750  \\
110363 & 87.339 & 1.546  \\
110364 & 27.700 & 1.903  \\
110365 & 37.803 & 2.422  \\
110366 & 200.545 & 1.853  \\
110367 & 37.920 & 1.822  \\
110368 & 6.804 & 0.642  \\
110369 & 5.468 & 1.818  \\
110370 & 228.227 & 1.493  \\
110371 & 184.549 & 1.574  \\
110372 & 2.533 & 2.238  \\
110373 & 96.085 & 1.408  \\
110374 & 141.620 & 3.061  \\
110375 & 13.985 & 2.721  \\
110376 & 70.842 & 0.968  \\
110377 & 15.150 & 0.822  \\
110378 & 58.712 & 1.245  \\
110379 & 8.235 & 1.730  \\
110380 & 168.786 & 1.675  \\
110381 & 38.154 & 1.753  \\
110382 & 4.368 & 0.787  \\
110383 & 81.368 & 0.936  \\
110384 & 319.232 & 1.610  \\
110385 & 196.874 & 5.287  \\
110386 & 23.386 & 1.184  \\
110387 & 248.009 & 6.195  \\
110388 & 4.703 & 0.780  \\
110389 & 3.909 & 1.718  \\
110390 & 67.229 & 1.185  \\
110391 & 16.771 & 2.033  \\
110392 & 15.338 & 2.184  \\
110393 & 139.028 & 2.953  \\
110394 & 207.453 & 5.792  \\
110395 & 204.284 & 13.571  \\
110396 & 55.718 & 8.829  \\
110397 & 99.089 & 2.382  \\
110398 & 204.284 & 2.748  \\
110399 & 109.012 & 2.145  \\
110400 & 7.579 & 2.182  \\
110401 & 78.659 & 2.886  \\
110402 & 6.320 & 0.819  \\
110403 & 19.865 & 2.153  \\
110404 & 36.544 & 4.523  \\
110405 & 11.626 & 1.244  \\
110406 & 44.230 & 3.054  \\
110407 & 46.607 & 1.127  \\
110408 & 23.530 & 2.751  \\
110409 & 192.085 & 2.791  \\
110410 & 157.733 & 2.484  \\
110411 & 1.524 & 0.632  \\
110412 & 89.241 & 2.751  \\
110413 & 21.854 & 1.149  \\
110414 & 11.770 & 2.918  \\
110415 & 212.626 & 4.832  \\
110416 & 17.189 & 3.113  \\
110417 & 75.341 & 2.440  \\
110418 & 156.283 & 1.741  \\
110419 & 29.917 & 1.498  \\
110420 & 59.807 & 2.331  \\
110421 & 35.437 & 1.152  \\
110422 & 28.567 & 1.033  \\
110423 & 84.691 & 3.109  \\
110424 & 158.707 & 5.230  \\
110425 & 44.094 & 1.951  \\
110426 & 21.854 & 1.624  \\
110427 & 124.826 & 2.695  \\
110428 & 84.171 & 1.553  \\
110429 & 1.557 & 1.790  \\
110430 & 69.759 & 2.535  \\
110431 & 96.085 & 5.481  \\
110432 & 367.799 & 2.145  \\
110433 & 9.606 & 14.533  \\
110434 & 21.257 & 1.110  \\
110435 & 8.651 & 2.023  \\
110436 & 285.741 & 11.457  \\
110437 & 210.671 & 3.987  \\
110438 & 130.726 & 1.689  \\
110439 & 27.957 & 2.221  \\
110440 & 47.330 & 3.864  \\
110441 & 22.887 & 2.396  \\
110442 & 49.873 & 1.056  \\
110443 & 49.262 & 2.689  \\
110444 & 15.011 & 2.216  \\
110445 & 8.135 & 3.065  \\
110446 & 88.149 & 3.050  \\
110447 & 123.298 & 4.198  \\
110448 & 8.922 & 1.443  \\
110449 & 25.257 & 2.650  \\
110450 & 135.646 & 1.987  \\
110451 & 19.322 & 2.008  \\
110452 & 195.064 & 1.921  \\
110453 & 31.719 & 1.903  \\
110454 & 46.036 & 2.584  \\
110455 & 269.506 & 10.112  \\
110456 & 15.433 & 2.949  \\
110457 & 160.179 & 12.842  \\
110458 & 3.171 & 0.964  \\
110459 & 61.867 & 0.928  \\
110460 & 7.961 & 0.978  \\
110461 & 28.044 & 1.173  \\
110462 & 13.109 & 1.160  \\
110463 & 12.518 & 0.712  \\
110464 & 173.528 & 8.861  \\
110465 & 5.657 & 0.978  \\
110466 & 267.028 & 2.195  \\
110467 & 21.989 & 1.873  \\
110468 & 133.985 & 1.585  \\
110469 & 68.062 & 3.688  \\
110470 & 6.339 & 1.233  \\
110471 & 161.666 & 3.949  \\
110472 & 104.735 & 2.897  \\
110473 & 3.171 & 14.103  \\
110474 & 7.744 & 1.007  \\
110475 & 5.238 & 0.851  \\
110476 & 124.442 & 1.610  \\
110477 & 281.376 & 1.687  \\
110478 & 41.334 & 1.114  \\
110479 & 6.359 & 0.969  \\
110480 & 2.502 & 1.184  \\
110481 & 389.955 & 3.591  \\
110482 & 4.395 & 2.248  \\
110483 & 17.083 & 0.839  \\
110484 & 8.060 & 2.385  \\
110485 & 226.826 & 1.639  \\
110486 & 65.999 & 1.068  \\
110487 & 237.547 & 1.853  \\
110488 & 25.024 & 1.173  \\
110489 & 3.886 & 14.273  \\
110490 & 308.602 & 1.471  \\
110491 & 35.219 & 8.455  \\
110492 & 7.349 & 1.597  \\
110493 & 25.966 & 3.683  \\
110494 & 342.656 & 1.371  \\
110495 & 324.184 & 4.453  \\
110496 & 8.415 & 1.046  \\
110497 & 4.674 & 1.272  \\
110498 & 6.339 & 0.652  \\
110499 & 74.648 & 3.054  \\
110500 & 25.648 & 1.061  \\
110501 & 134.813 & 8.517  \\
110502 & 357.748 & 3.644  \\
110503 & 319.232 & 1.311  \\
110504 & 206.179 & 1.496  \\
110505 & 228.227 & 1.337  \\
110506 & 116.652 & 3.200  \\
110507 & 46.607 & 1.193  \\
110508 & 59.440 & 1.894  \\
110509 & 65.392 & 1.987  \\
110510 & 179.505 & 4.550  \\
110511 & 47.330 & 1.031  \\
110512 & 23.675 & 0.809  \\
110513 & 160.673 & 12.842  \\
110514 & 11.378 & 0.758  \\
110515 & 47.184 & 1.803  \\
110516 & 330.228 & 11.835  \\
110517 & 28.304 & 3.109  \\
110518 & 72.608 & 1.873  \\
110519 & 77.457 & 3.204  \\
110520 & 5.979 & 1.673  \\
110521 & 191.494 & 3.489  \\
110522 & 100.626 & 2.660  \\
110523 & 6.742 & 0.757  \\
110524 & 141.185 & 2.702  \\
110525 & 55.376 & 1.882  \\
110526 & 386.370 & 9.197  \\
110527 & 268.678 & 1.622  \\
110528 & 128.333 & 3.874  \\
110529 & 12.327 & 0.796  \\
110530 & 265.389 & 1.714  \\
110531 & 4.805 & 3.083  \\
110532 & 131.533 & 2.845  \\
110533 & 6.680 & 4.148  \\
110534 & 55.547 & 1.975  \\
110535 & 21.257 & 1.384  \\
110536 & 38.272 & 2.999  \\
110537 & 66.817 & 2.855  \\
110538 & 28.920 & 2.270  \\
110539 & 205.546 & 1.910  \\
110540 & 21.388 & 2.182  \\
110541 & 9.459 & 1.356  \\
110542 & 3.372 & 0.809  \\
110543 & 28.217 & 1.496  \\
110544 & 138.601 & 4.534  \\
110545 & 114.164 & 1.061  \\
110546 & 280.511 & 2.517  \\
110547 & 8.545 & 3.278  \\
110548 & 56.062 & 2.001  \\
110549 & 73.056 & 1.926  \\
110550 & 13.985 & 1.039  \\
110551 & 48.064 & 0.942  \\
110552 & 69.974 & 2.960  \\
110553 & 34.788 & 1.265  \\
110554 & 20.360 & 2.387  \\
110555 & 5.852 & 0.701  \\
110556 & 16.413 & 2.631  \\
110557 & 45.473 & 1.975  \\
110558 & 16.413 & 1.639  \\
110559 & 3.532 & 3.132  \\
110560 & 16.413 & 1.150  \\
110561 & 13.109 & 0.781  \\
110562 & 28.391 & 3.290  \\
110563 & 118.461 & 1.820  \\
110564 & 356.649 & 7.225  \\
110565 & 7.148 & 2.985  \\
110566 & 43.421 & 2.289  \\
110567 & 11.067 & 2.270  \\
110568 & 20.360 & 3.208  \\
110569 & 3.240 & 0.750  \\
110570 & 75.341 & 2.859  \\
110571 & 18.168 & 2.784  \\
110572 & 69.974 & 2.475  \\
110573 & 94.037 & 1.618  \\
110574 & 13.354 & 1.785  \\
110575 & 20.804 & 1.677  \\
110576 & 138.601 & 3.561  \\
110577 & 222.675 & 6.384  \\
110578 & 27.615 & 2.171  \\
110579 & 54.196 & 1.302  \\
110580 & 123.679 & 3.527  \\
110581 & 4.761 & 0.787  \\
110582 & 14.965 & 3.850  \\
110583 & 183.416 & 1.338  \\
110584 & 39.590 & 2.702  \\
110585 & 12.403 & 1.217  \\
110586 & 140.751 & 1.302  \\
110587 & 96.085 & 1.551  \\
110588 & 21.322 & 1.516  \\
110589 & 4.940 & 4.496  \\
110590 & 7.720 & 2.784  \\
110591 & 3.321 & 0.695  \\
110592 & 34.151 & 2.794  \\
110593 & 1.956 & 1.461  \\
110594 & 72.162 & 8.893  \\
110595 & 139.028 & 3.755  \\
110596 & 24.117 & 0.965  \\
110597 & 8.185 & 1.283  \\
110598 & 170.878 & 2.411  \\
110599 & 96.085 & 1.698  \\
110600 & 52.553 & 1.940  \\
110601 & 105.382 & 1.785  \\
110602 & 33.320 & 2.011  \\
110603 & 133.985 & 1.173  \\
110604 & 308.602 & 6.935  \\
110605 & 25.179 & 1.910  \\
110606 & 64.991 & 0.985  \\
110607 & 29.099 & 3.193  \\
110608 & 279.649 & 3.402  \\
110609 & 6.438 & 3.091  \\
110610 & 171.404 & 1.912  \\
110611 & 27.872 & 0.935  \\
110612 & 10.999 & 0.794  \\
110613 & 71.719 & 2.798  \\
110614 & 100.317 & 1.269  \\
110615 & 422.453 & 1.741  \\
110616 & 28.920 & 2.339  \\
110617 & 6.846 & 0.791  \\
110618 & 50.959 & 2.216  \\
110619 & 32.711 & 2.254  \\
110620 & 18.057 & 2.557  \\
110621 & 35.765 & 1.167  \\
110622 & 40.452 & 0.988  \\
110623 & 308.602 & 6.803  \\
110624 & 75.573 & 3.728  \\
110625 & 44.641 & 2.974  \\
110626 & 7.017 & 1.912  \\
110627 & 223.362 & 3.158  \\
110628 & 408.386 & 1.546  \\
110629 & 6.598 & 0.690  \\
110630 & 45.895 & 2.705  \\
110631 & 349.045 & 2.033  \\
110632 & 104.413 & 2.708  \\
110633 & 29.010 & 2.932  \\
110634 & 249.541 & 5.827  \\
110635 & 337.422 & 1.310  \\
110636 & 64.592 & 2.751  \\
110637 & 149.229 & 4.188  \\
110638 & 14.202 & 1.333  \\
110639 & 170.878 & 3.648  \\
110640 & 27.446 & 2.390  \\
110641 & 361.068 & 9.790  \\
110642 & 125.984 & 1.875  \\
110643 & 50.027 & 1.229  \\
110644 & 70.624 & 4.723  \\
110645 & 8.625 & 3.087  \\
110646 & 12.101 & 1.606  \\
110647 & 80.125 & 2.581  \\
110648 & 252.633 & 2.334  \\
110649 & 43.824 & 10.471  \\
110650 & 1.992 & 0.853  \\
110651 & 153.895 & 10.185  \\
110652 & 159.687 & 2.393  \\
110653 & 9.606 & 0.815  \\
110654 & 2.620 & 0.979  \\
110655 & 122.165 & 1.585  \\
110656 & 11.484 & 2.221  \\
110657 & 3.699 & 0.654  \\
110658 & 10.374 & 1.035  \\
110659 & 16.565 & 0.747  \\
110660 & 16.616 & 2.777  \\
110661 & 162.664 & 1.533  \\
110662 & 10.343 & 0.762  \\
110663 & 18.280 & 2.949  \\
110664 & 27.615 & 2.679  \\
110665 & 66.202 & 3.600  \\
110666 & 86.005 & 1.500  \\
110667 & 10.406 & 0.916  \\
110668 & 3.210 & 0.822  \\
110669 & 32.410 & 1.035  \\
110670 & 234.640 & 6.278  \\
110671 & 291.966 & 1.671  \\
110672 & 73.734 & 2.443  \\
110673 & 32.510 & 1.094  \\
110674 & 39.590 & 2.569  \\
110675 & 22.057 & 1.760  \\
110676 & 233.199 & 4.055  \\
110677 & 31.621 & 2.284  \\
110678 & 24.117 & 1.716  \\
110679 & 324.184 & 2.331  \\
110680 & 24.871 & 2.761  \\
110681 & 68.483 & 0.962  \\
110682 & 139.457 & 1.842  \\
110683 & 253.412 & 1.803  \\
110684 & 270.337 & 8.989  \\
110685 & 13.231 & 2.705  \\
110686 & 39.468 & 1.409  \\
110687 & 99.395 & 1.614  \\
110688 & 15.915 & 1.303  \\
110689 & 5.095 & 1.516  \\
110690 & 329.213 & 3.326  \\
110691 & 13.771 & 2.365  \\
110692 & 227.526 & 3.282  \\
110693 & 8.678 & 0.856  \\
110694 & 84.952 & 1.069  \\
110695 & 12.403 & 2.082  \\
110696 & 12.595 & 0.953  \\
110697 & 49.720 & 3.318  \\
110698 & 296.495 & 6.353  \\
110699 & 127.153 & 2.317  \\
110700 & 28.479 & 3.181  \\
110701 & 131.129 & 3.003  \\
110702 & 5.286 & 1.203  \\
110703 & 43.689 & 2.292  \\
110704 & 127.545 & 2.075  \\
110705 & 13.985 & 1.040  \\
110706 & 6.953 & 2.616  \\
110707 & 233.918 & 2.774  \\
110708 & 62.249 & 3.855  \\
110709 & 6.262 & 0.916  \\
110710 & 162.164 & 3.098  \\
110711 & 18.450 & 0.742  \\
110712 & 15.244 & 0.763  \\
110713 & 107.678 & 2.033  \\
110714 & 51.116 & 2.169  \\
110715 & 10.568 & 0.879  \\
110716 & 4.328 & 1.353  \\
110717 & 131.939 & 3.362  \\
110718 & 6.783 & 3.003  \\
110719 & 15.672 & 0.794  \\
110720 & 24.642 & 2.575  \\
110721 & 160.179 & 2.554  \\
110722 & 3.142 & 0.695  \\
110723 & 156.283 & 7.896  \\
110724 & 159.687 & 10.271  \\
110725 & 4.183 & 1.540  \\
110726 & 125.597 & 1.685  \\
110727 & 1.184 & 16.114  \\
110728 & 15.769 & 0.738  \\
110729 & 354.459 & 3.411  \\
110730 & 12.327 & 2.353  \\
110731 & 23.675 & 0.756  \\
110732 & 180.614 & 10.052  \\
